The $(1+(\lambda,\lambda))$ Genetic Algorithm for Permutations

The $(1+(\lambda,\lambda))$ genetic algorithm is a bright example of an evolutionary algorithm which was developed based on the insights from theoretical findings. This algorithm uses crossover, and it was shown to asymptotically outperform all mutation-based evolutionary algorithms even on simple problems like OneMax. Subsequently it was studied on a number of other problems, but all of these were pseudo-Boolean. We aim at improving this situation by proposing an adaptation of the $(1+(\lambda,\lambda))$ genetic algorithm to permutation-based problems. Such an adaptation is required, because permutations are noticeably different from bit strings in some key aspects, such as the number of possible mutations and their mutual dependence. We also present the first runtime analysis of this algorithm on a permutation-based problem called Ham whose properties resemble those of OneMax. On this problem, where the simple mutation-based algorithms have the running time of $\Theta(n^2 \log n)$ for problem size $n$, the $(1+(\lambda,\lambda))$ genetic algorithm finds the optimum in $O(n^2)$ fitness queries. We augment this analysis with experiments, which show that this algorithm is also fast in practice.

==> data/perm-3d-1024.txt <==
2.5 1.0 0.14750000000000002
5.5 1.0 0.16899999999999998
9.5 1.0 0.17725000000000002
13.5 1.0 0.19799999999999998
17.5 1.0 0.20975
21.5 1.0 0.214
25.5 1.0 0.23324999999999999
29.5 1.0 0.238
33.5 1.0 0.24825
37.5 1.0 0.258
41.5 1.0 0.2725
45.5 1.0 0.28175
49.5 1.0 0.29924999999999996
53.5 1.0 0.3
57.5 1.0 0.3165
61.5 1.0 0.32075
65.5 1.0 0.3255
69.5 1.0 0.34624999999999995
73.5 1.0 0.33875
77.5 1.0 0.35575
81.5 1.0 0.36475
85.5 1.0 0.37024999999999997
89.5 1.0 0.38
93.5 1.0 0.37925000000000003
97.5 1.0 0.41075
101.5 1.0 0.387
105.5 1.0 0.41425
109.5 1.0 0.40800000000000003
113.5 1.0 0.41874999999999996
117.5 1.0 0.42225
121.5 1.0 0.43074999999999997
125.5 1.0 0.4435
129.5 1.0 0.4465
133.5 1.0 0.45275
137.5 1.0 0.46249999999999997
141.5 1.0 0.47200000000000003
145.5 1.0 0.472
149.5 1.0 0.466
153.5 1.0 0.479
157.5 1.0 0.5055000000000001
161.5 1.0 0.49474999999999997
165.5 1.0 0.5105000000000001
169.5 1.0 0.49824999999999997
173.5 1.0 0.509
177.5 1.0 0.5075000000000001
181.5 1.0 0.5177499999999999
185.5 1.0 0.5317500000000001
189.5 1.0 0.5155000000000001
193.5 1.0 0.54325
197.5 1.0 0.55625
201.5 1.0 0.545
205.5 1.0 0.5525
209.5 1.0 0.5587500000000001
213.5 1.0 0.571
217.5 1.0 0.5595000000000001
221.5 1.0 0.54
225.5 1.0 0.5685
229.5 1.0 0.5695
233.5 1.0 0.5954999999999999
237.5 1.0 0.56925
241.5 1.0 0.6127499999999999
245.5 1.0 0.5885
249.5 1.0 0.60225
253.5 1.0 0.59425
257.5 1.0 0.6087499999999999
261.5 1.0 0.619
265.5 1.0 0.632
269.5 1.0 0.61325
273.5 1.0 0.64475
277.5 1.0 0.60675
281.5 1.0 0.6395000000000001
285.5 1.0 0.6547499999999999
289.5 1.0 0.63975
293.5 1.0 0.6497499999999999
297.5 1.0 0.64975
301.5 1.0 0.6617500000000001
305.5 1.0 0.6565000000000001
309.5 1.0 0.6745
313.5 1.0 0.665
317.5 1.0 0.6752500000000001
321.5 1.0 0.6975
325.5 1.0 0.683
329.5 1.0 0.69975
333.5 1.0 0.71675
337.5 1.0 0.6892499999999999
341.5 1.0 0.71775
345.5 1.0 0.68975
349.5 1.0 0.71025
353.5 1.0 0.7035
357.5 1.0 0.7065
361.5 1.0 0.7157499999999999
365.5 1.0 0.732
369.5 1.0 0.74575
373.5 1.0 0.709
377.5 1.0 0.70225
381.5 1.0 0.724
385.5 1.0 0.72875
389.5 1.0 0.76025
393.5 1.0 0.7254999999999999
397.5 1.0 0.7315
401.5 1.0 0.755
405.5 1.0 0.757
409.5 1.0 0.7517499999999999
413.5 1.0 0.75475
417.5 1.0 0.76925
421.5 1.0 0.75175
425.5 1.0 0.76525
429.5 1.0 0.771
433.5 1.0 0.77625
437.5 1.0 0.7907500000000001
441.5 1.0 0.7789999999999999
445.5 1.0 0.8015000000000001
449.5 1.0 0.781
453.5 1.0 0.8065
457.5 1.0 0.8005
461.5 1.0 0.79725
465.5 1.0 0.79775
469.5 1.0 0.7982500000000001
473.5 1.0 0.8027500000000001
477.5 1.0 0.7887500000000001
481.5 1.0 0.79725
485.5 1.0 0.8105
489.5 1.0 0.8235
493.5 1.0 0.8215
497.5 1.0 0.85575
501.5 1.0 0.81475
505.5 1.0 0.8422499999999999
509.5 1.0 0.839
513.5 1.0 0.8125
517.5 1.0 0.8595
521.5 1.0 0.821
525.5 1.0 0.87625
529.5 1.0 0.85525
533.5 1.0 0.8382499999999999
537.5 1.0 0.85425
541.5 1.0 0.85025
545.5 1.0 0.855
549.5 1.0 0.8424999999999999
553.5 1.0 0.8664999999999999
557.5 1.0 0.85375
561.5 1.0 0.8815
565.5 1.0 0.85575
569.5 1.0 0.8474999999999999
573.5 1.0 0.8935000000000001
577.5 1.0 0.9037499999999999
581.5 1.0 0.88575
585.5 1.0 0.881
589.5 1.0 0.8672500000000001
593.5 1.0 0.8779999999999999
597.5 1.0 0.8845
601.5 1.0 0.881
605.5 1.0 0.8895000000000001
609.5 1.0 0.87375
613.5 1.0 0.8665
617.5 1.0 0.9079999999999999
621.5 1.0 0.913
625.5 1.0 0.9087500000000001
629.5 1.0 0.90425
633.5 1.0 0.93525
637.5 1.0 0.90625
641.5 1.0 0.9297500000000001
645.5 1.0 0.9277500000000001
649.5 1.0 0.9245000000000001
653.5 1.0 0.9225000000000001
657.5 1.0 0.90425
661.5 1.0 0.93125
665.5 1.0 0.939
669.5 1.0 0.9434999999999999
673.5 1.0 0.935
677.5 1.0 0.94125
681.5 1.0 0.9184999999999999
685.5 1.0 0.9365
689.5 1.0 0.956
693.5 1.0 0.93375
697.5 1.0 0.93575
701.5 1.0 0.9322499999999999
705.5 1.0 0.9557499999999999
709.5 1.0 0.957
713.5 1.0 0.9675
717.5 1.0 0.9477499999999999
721.5 1.0 0.9257500000000001
725.5 1.0 0.9384999999999999
729.5 1.0 0.98475
733.5 1.0 0.9849999999999999
737.5 1.0 0.954
741.5 1.0 0.9637499999999999
745.5 1.0 0.98025
749.5 1.0 0.973
753.5 1.0 0.97075
757.5 1.0 0.97825
761.5 1.0 0.9712500000000001
765.5 1.0 0.95875
769.5 1.0 0.9764999999999999
773.5 1.0 0.94625
777.5 1.0 0.9724999999999999
781.5 1.0 0.952
785.5 1.0 0.9510000000000001
789.5 1.0 0.9515
793.5 1.0 0.986
797.5 1.0 0.95475
801.5 1.0 0.96825
805.5 1.0 0.94975
809.5 1.0 0.97675
813.5 1.0 0.973
817.5 1.0 0.9552499999999999
821.5 1.0 0.945
825.5 1.0 0.935
829.5 1.0 0.96175
833.5 1.0 0.97425
837.5 1.0 0.96625
841.5 1.0 0.9665
845.5 1.0 0.94925
849.5 1.0 0.95475
853.5 1.0 0.9755
857.5 1.0 0.94525
861.5 1.0 0.9315000000000001
865.5 1.0 0.942
869.5 1.0 0.9359999999999999
873.5 1.0 0.93525
877.5 1.0 0.9285
881.5 1.0 0.90275
885.5 1.0 0.9005
889.5 1.0 0.9097500000000001
893.5 1.0 0.8947499999999999
897.5 1.0 0.9335
901.5 1.0 0.87925
905.5 1.0 0.8634999999999999
909.5 1.0 0.874
913.5 1.0 0.865
917.5 1.0 0.81775
921.5 1.0 0.8347500000000001
925.5 1.0 0.83275
929.5 1.0 0.81075
933.5 1.0 0.77925
937.5 1.0 0.7775000000000001
941.5 1.0 0.77775
945.5 1.0 0.7475
949.5 1.0 0.762
953.5 1.0 0.6984999999999999
957.5 1.0 0.69975
961.5 1.0 0.67975
965.5 1.0 0.63325
969.5 1.0 0.62425
973.5 1.0 0.5774999999999999
977.5 1.0 0.56525
981.5 1.0 0.5467500000000001
985.5 1.0 0.51275
989.5 1.0 0.48075
993.5 1.0 0.44025
997.5 1.0 0.4345
1001.5 1.0 0.3715
1005.5 1.0 0.34049999999999997
1009.5 1.0 0.31325
1013.5 1.0 0.27349999999999997
1017.5 1.0 0.2395
1021.5 1.0 0.22
1024.0 1.0 0.206

2.5 1.05 0.1445
5.5 1.05 0.1605
9.5 1.05 0.18074999999999997
13.5 1.05 0.1865
17.5 1.05 0.2
21.5 1.05 0.20075000000000004
25.5 1.05 0.22525
29.5 1.05 0.23274999999999998
33.5 1.05 0.2565
37.5 1.05 0.24475
41.5 1.05 0.264
45.5 1.05 0.27525
49.5 1.05 0.28875
53.5 1.05 0.285
57.5 1.05 0.3015
61.5 1.05 0.32225000000000004
65.5 1.05 0.32075
69.5 1.05 0.3315
73.5 1.05 0.34125
77.5 1.05 0.3455
81.5 1.05 0.3515
85.5 1.05 0.36350000000000005
89.5 1.05 0.37324999999999997
93.5 1.05 0.38150000000000006
97.5 1.05 0.38175
101.5 1.05 0.38825000000000004
105.5 1.05 0.39025
109.5 1.05 0.39275
113.5 1.05 0.40299999999999997
117.5 1.05 0.4155
121.5 1.05 0.41874999999999996
125.5 1.05 0.432
129.5 1.05 0.4265
133.5 1.05 0.45425000000000004
137.5 1.05 0.4475
141.5 1.05 0.45075
145.5 1.05 0.457
149.5 1.05 0.463
153.5 1.05 0.47650000000000003
157.5 1.05 0.47275
161.5 1.05 0.47825
165.5 1.05 0.49824999999999997
169.5 1.05 0.4935
173.5 1.05 0.513
177.5 1.05 0.50525
181.5 1.05 0.49550000000000005
185.5 1.05 0.53075
189.5 1.05 0.512
193.5 1.05 0.5185
197.5 1.05 0.535
201.5 1.05 0.536
205.5 1.05 0.5275000000000001
209.5 1.05 0.523
213.5 1.05 0.56625
217.5 1.05 0.5895
221.5 1.05 0.545
225.5 1.05 0.55425
229.5 1.05 0.5772499999999999
233.5 1.05 0.55525
237.5 1.05 0.57525
241.5 1.05 0.575
245.5 1.05 0.59175
249.5 1.05 0.5735
253.5 1.05 0.5872499999999999
257.5 1.05 0.612
261.5 1.05 0.5952500000000001
265.5 1.05 0.6125
269.5 1.05 0.6
273.5 1.05 0.615
277.5 1.05 0.616
281.5 1.05 0.63375
285.5 1.05 0.61725
289.5 1.05 0.62225
293.5 1.05 0.62475
297.5 1.05 0.64125
301.5 1.05 0.641
305.5 1.05 0.6385000000000001
309.5 1.05 0.6545000000000001
313.5 1.05 0.65075
317.5 1.05 0.648
321.5 1.05 0.665
325.5 1.05 0.65825
329.5 1.05 0.65325
333.5 1.05 0.6732499999999999
337.5 1.05 0.7004999999999999
341.5 1.05 0.67675
345.5 1.05 0.6567500000000001
349.5 1.05 0.68125
353.5 1.05 0.6852499999999999
357.5 1.05 0.69525
361.5 1.05 0.738
365.5 1.05 0.69025
369.5 1.05 0.6855
373.5 1.05 0.7075
377.5 1.05 0.7164999999999999
381.5 1.05 0.7062499999999999
385.5 1.05 0.7062499999999999
389.5 1.05 0.722
393.5 1.05 0.69325
397.5 1.05 0.7302500000000001
401.5 1.05 0.727
405.5 1.05 0.7262500000000001
409.5 1.05 0.727
413.5 1.05 0.73075
417.5 1.05 0.73825
421.5 1.05 0.739
425.5 1.05 0.7205
429.5 1.05 0.7427499999999999
433.5 1.05 0.7502500000000001
437.5 1.05 0.74675
441.5 1.05 0.7635000000000001
445.5 1.05 0.759
449.5 1.05 0.7582500000000001
453.5 1.05 0.79625
457.5 1.05 0.7867500000000001
461.5 1.05 0.755
465.5 1.05 0.778
469.5 1.05 0.7895
473.5 1.05 0.7987500000000001
477.5 1.05 0.7675000000000001
481.5 1.05 0.78475
485.5 1.05 0.808
489.5 1.05 0.77725
493.5 1.05 0.81175
497.5 1.05 0.78775
501.5 1.05 0.80125
505.5 1.05 0.80725
509.5 1.05 0.79775
513.5 1.05 0.825
517.5 1.05 0.8227499999999999
521.5 1.05 0.7895000000000001
525.5 1.05 0.8170000000000001
529.5 1.05 0.8314999999999999
533.5 1.05 0.80075
537.5 1.05 0.85175
541.5 1.05 0.8439999999999999
545.5 1.05 0.8464999999999999
549.5 1.05 0.8345
553.5 1.05 0.8612500000000001
557.5 1.05 0.87
561.5 1.05 0.853
565.5 1.05 0.8345
569.5 1.05 0.82275
573.5 1.05 0.8132499999999999
577.5 1.05 0.845
581.5 1.05 0.866
585.5 1.05 0.84625
589.5 1.05 0.81325
593.5 1.05 0.88325
597.5 1.05 0.853
601.5 1.05 0.87825
605.5 1.05 0.8799999999999999
609.5 1.05 0.8582500000000001
613.5 1.05 0.8732500000000001
617.5 1.05 0.8677499999999999
621.5 1.05 0.88375
625.5 1.05 0.9065000000000001
629.5 1.05 0.8922500000000001
633.5 1.05 0.91875
637.5 1.05 0.9325000000000001
641.5 1.05 0.89225
645.5 1.05 0.8857499999999999
649.5 1.05 0.8875
653.5 1.05 0.903
657.5 1.05 0.89425
661.5 1.05 0.90425
665.5 1.05 0.91175
669.5 1.05 0.91
673.5 1.05 0.912
677.5 1.05 0.92325
681.5 1.05 0.93475
685.5 1.05 0.94575
689.5 1.05 0.905
693.5 1.05 0.919
697.5 1.05 0.88525
701.5 1.05 0.9475
705.5 1.05 0.9185000000000001
709.5 1.05 0.9245
713.5 1.05 0.937
717.5 1.05 0.93525
721.5 1.05 0.9325
725.5 1.05 0.9195
729.5 1.05 0.9337500000000001
733.5 1.05 0.9637500000000001
737.5 1.05 0.93775
741.5 1.05 0.91925
745.5 1.05 0.93475
749.5 1.05 0.96325
753.5 1.05 0.959
757.5 1.05 0.9605
761.5 1.05 0.95875
765.5 1.05 0.962
769.5 1.05 0.91775
773.5 1.05 0.931
777.5 1.05 0.93825
781.5 1.05 0.9552499999999999
785.5 1.05 0.96175
789.5 1.05 0.9272500000000001
793.5 1.05 0.9514999999999999
797.5 1.05 0.94475
801.5 1.05 0.9405
805.5 1.05 0.94975
809.5 1.05 0.9397500000000001
813.5 1.05 0.9432499999999999
817.5 1.05 0.941
821.5 1.05 0.92275
825.5 1.05 0.9412499999999999
829.5 1.05 0.935
833.5 1.05 0.93025
837.5 1.05 0.94775
841.5 1.05 0.92225
845.5 1.05 0.90225
849.5 1.05 0.937
853.5 1.05 0.93
857.5 1.05 0.93025
861.5 1.05 0.9215000000000001
865.5 1.05 0.9249999999999999
869.5 1.05 0.9225000000000001
873.5 1.05 0.91825
877.5 1.05 0.87575
881.5 1.05 0.889
885.5 1.05 0.8859999999999999
889.5 1.05 0.887
893.5 1.05 0.8620000000000001
897.5 1.05 0.89475
901.5 1.05 0.86925
905.5 1.05 0.8604999999999999
909.5 1.05 0.8724999999999999
913.5 1.05 0.867
917.5 1.05 0.79675
921.5 1.05 0.8095
925.5 1.05 0.81975
929.5 1.05 0.804
933.5 1.05 0.7672500000000001
937.5 1.05 0.7772500000000001
941.5 1.05 0.7615000000000001
945.5 1.05 0.7329999999999999
949.5 1.05 0.743
953.5 1.05 0.70525
957.5 1.05 0.67625
961.5 1.05 0.6587500000000001
965.5 1.05 0.63025
969.5 1.05 0.6165
973.5 1.05 0.572
977.5 1.05 0.57125
981.5 1.05 0.5345
985.5 1.05 0.48
989.5 1.05 0.48424999999999996
993.5 1.05 0.432
997.5 1.05 0.40199999999999997
1001.5 1.05 0.3625
1005.5 1.05 0.33075
1009.5 1.05 0.29924999999999996
1013.5 1.05 0.274
1017.5 1.05 0.23099999999999998
1021.5 1.05 0.22
1024.0 1.05 0.194

2.5 1.1025 0.1385
5.5 1.1025 0.15225
9.5 1.1025 0.17025
13.5 1.1025 0.18774999999999997
17.5 1.1025 0.197
21.5 1.1025 0.208
25.5 1.1025 0.21925
29.5 1.1025 0.21875
33.5 1.1025 0.23725
37.5 1.1025 0.24
41.5 1.1025 0.25925
45.5 1.1025 0.27075000000000005
49.5 1.1025 0.27825
53.5 1.1025 0.2815
57.5 1.1025 0.29724999999999996
61.5 1.1025 0.30325
65.5 1.1025 0.30774999999999997
69.5 1.1025 0.325
73.5 1.1025 0.33
77.5 1.1025 0.33799999999999997
81.5 1.1025 0.33925
85.5 1.1025 0.34500000000000003
89.5 1.1025 0.365
93.5 1.1025 0.36
97.5 1.1025 0.39125
101.5 1.1025 0.37575000000000003
105.5 1.1025 0.41
109.5 1.1025 0.39
113.5 1.1025 0.39725
117.5 1.1025 0.39475000000000005
121.5 1.1025 0.40650000000000003
125.5 1.1025 0.41475
129.5 1.1025 0.42625
133.5 1.1025 0.43975000000000003
137.5 1.1025 0.43374999999999997
141.5 1.1025 0.4415
145.5 1.1025 0.446
149.5 1.1025 0.4415
153.5 1.1025 0.45875
157.5 1.1025 0.45599999999999996
161.5 1.1025 0.47850000000000004
165.5 1.1025 0.48075
169.5 1.1025 0.5035000000000001
173.5 1.1025 0.4985
177.5 1.1025 0.49675
181.5 1.1025 0.50325
185.5 1.1025 0.51325
189.5 1.1025 0.49650000000000005
193.5 1.1025 0.51675
197.5 1.1025 0.5309999999999999
201.5 1.1025 0.52975
205.5 1.1025 0.52775
209.5 1.1025 0.52325
213.5 1.1025 0.54125
217.5 1.1025 0.5417500000000001
221.5 1.1025 0.5327500000000001
225.5 1.1025 0.5645
229.5 1.1025 0.5535
233.5 1.1025 0.5502499999999999
237.5 1.1025 0.56925
241.5 1.1025 0.5735
245.5 1.1025 0.577
249.5 1.1025 0.5660000000000001
253.5 1.1025 0.58975
257.5 1.1025 0.5785
261.5 1.1025 0.5842499999999999
265.5 1.1025 0.59825
269.5 1.1025 0.599
273.5 1.1025 0.57125
277.5 1.1025 0.6092500000000001
281.5 1.1025 0.6207499999999999
285.5 1.1025 0.634
289.5 1.1025 0.6224999999999999
293.5 1.1025 0.62375
297.5 1.1025 0.61275
301.5 1.1025 0.618
305.5 1.1025 0.644
309.5 1.1025 0.6455
313.5 1.1025 0.6367499999999999
317.5 1.1025 0.639
321.5 1.1025 0.6255
325.5 1.1025 0.65575
329.5 1.1025 0.6597500000000001
333.5 1.1025 0.66025
337.5 1.1025 0.6587500000000001
341.5 1.1025 0.688
345.5 1.1025 0.64975
349.5 1.1025 0.68625
353.5 1.1025 0.66875
357.5 1.1025 0.6772500000000001
361.5 1.1025 0.69425
365.5 1.1025 0.687
369.5 1.1025 0.6799999999999999
373.5 1.1025 0.6947500000000001
377.5 1.1025 0.6815
381.5 1.1025 0.6934999999999999
385.5 1.1025 0.6955
389.5 1.1025 0.71675
393.5 1.1025 0.6985
397.5 1.1025 0.71275
401.5 1.1025 0.7375
405.5 1.1025 0.724
409.5 1.1025 0.71775
413.5 1.1025 0.70375
417.5 1.1025 0.743
421.5 1.1025 0.7225
425.5 1.1025 0.7250000000000001
429.5 1.1025 0.73925
433.5 1.1025 0.74225
437.5 1.1025 0.7629999999999999
441.5 1.1025 0.75725
445.5 1.1025 0.7595
449.5 1.1025 0.74775
453.5 1.1025 0.7464999999999999
457.5 1.1025 0.77125
461.5 1.1025 0.7347499999999999
465.5 1.1025 0.7575000000000001
469.5 1.1025 0.7535
473.5 1.1025 0.7705000000000001
477.5 1.1025 0.772
481.5 1.1025 0.7715000000000001
485.5 1.1025 0.7887500000000001
489.5 1.1025 0.79175
493.5 1.1025 0.769
497.5 1.1025 0.77825
501.5 1.1025 0.8162499999999999
505.5 1.1025 0.8055
509.5 1.1025 0.7857500000000001
513.5 1.1025 0.79675
517.5 1.1025 0.7850000000000001
521.5 1.1025 0.76125
525.5 1.1025 0.8125
529.5 1.1025 0.81525
533.5 1.1025 0.784
537.5 1.1025 0.8220000000000001
541.5 1.1025 0.8195
545.5 1.1025 0.8325
549.5 1.1025 0.825
553.5 1.1025 0.8445
557.5 1.1025 0.8160000000000001
561.5 1.1025 0.8552500000000001
565.5 1.1025 0.81925
569.5 1.1025 0.8227500000000001
573.5 1.1025 0.8190000000000001
577.5 1.1025 0.837
581.5 1.1025 0.843
585.5 1.1025 0.84
589.5 1.1025 0.8454999999999999
593.5 1.1025 0.8634999999999999
597.5 1.1025 0.839
601.5 1.1025 0.85
605.5 1.1025 0.8654999999999999
609.5 1.1025 0.854
613.5 1.1025 0.83125
617.5 1.1025 0.86625
621.5 1.1025 0.87525
625.5 1.1025 0.8465
629.5 1.1025 0.84675
633.5 1.1025 0.90575
637.5 1.1025 0.892
641.5 1.1025 0.88175
645.5 1.1025 0.878
649.5 1.1025 0.863
653.5 1.1025 0.87825
657.5 1.1025 0.864
661.5 1.1025 0.9177500000000001
665.5 1.1025 0.91275
669.5 1.1025 0.8982500000000001
673.5 1.1025 0.88725
677.5 1.1025 0.89975
681.5 1.1025 0.878
685.5 1.1025 0.881
689.5 1.1025 0.915
693.5 1.1025 0.8825
697.5 1.1025 0.8785000000000001
701.5 1.1025 0.9082500000000001
705.5 1.1025 0.90125
709.5 1.1025 0.9117500000000001
713.5 1.1025 0.96025
717.5 1.1025 0.9165
721.5 1.1025 0.9500000000000001
725.5 1.1025 0.9075
729.5 1.1025 0.90025
733.5 1.1025 0.93025
737.5 1.1025 0.9075000000000001
741.5 1.1025 0.90025
745.5 1.1025 0.92625
749.5 1.1025 0.9275
753.5 1.1025 0.92525
757.5 1.1025 0.931
761.5 1.1025 0.9550000000000001
765.5 1.1025 0.9347500000000001
769.5 1.1025 0.92
773.5 1.1025 0.9205
777.5 1.1025 0.9172500000000001
781.5 1.1025 0.9125
785.5 1.1025 0.9305
789.5 1.1025 0.9309999999999999
793.5 1.1025 0.927
797.5 1.1025 0.9277500000000001
801.5 1.1025 0.9437500000000001
805.5 1.1025 0.90125
809.5 1.1025 0.9139999999999999
813.5 1.1025 0.92575
817.5 1.1025 0.9325
821.5 1.1025 0.937
825.5 1.1025 0.91825
829.5 1.1025 0.8972500000000001
833.5 1.1025 0.9155
837.5 1.1025 0.9377500000000001
841.5 1.1025 0.8945000000000001
845.5 1.1025 0.9052500000000001
849.5 1.1025 0.90575
853.5 1.1025 0.89575
857.5 1.1025 0.92725
861.5 1.1025 0.9075
865.5 1.1025 0.9205000000000001
869.5 1.1025 0.888
873.5 1.1025 0.87625
877.5 1.1025 0.8637499999999999
881.5 1.1025 0.8705
885.5 1.1025 0.8402499999999999
889.5 1.1025 0.889
893.5 1.1025 0.8685
897.5 1.1025 0.885
901.5 1.1025 0.8392499999999999
905.5 1.1025 0.8492500000000001
909.5 1.1025 0.82425
913.5 1.1025 0.83025
917.5 1.1025 0.7955000000000001
921.5 1.1025 0.791
925.5 1.1025 0.7975
929.5 1.1025 0.7595000000000001
933.5 1.1025 0.7529999999999999
937.5 1.1025 0.77175
941.5 1.1025 0.76075
945.5 1.1025 0.7145
949.5 1.1025 0.7162499999999999
953.5 1.1025 0.6817499999999999
957.5 1.1025 0.6645
961.5 1.1025 0.645
965.5 1.1025 0.6407499999999999
969.5 1.1025 0.612
973.5 1.1025 0.5775
977.5 1.1025 0.5485
981.5 1.1025 0.51825
985.5 1.1025 0.483
989.5 1.1025 0.44975
993.5 1.1025 0.42974999999999997
997.5 1.1025 0.40125
1001.5 1.1025 0.33925
1005.5 1.1025 0.319
1009.5 1.1025 0.29125
1013.5 1.1025 0.26525
1017.5 1.1025 0.23024999999999998
1021.5 1.1025 0.2125
1024.0 1.1025 0.195

2.5 1.1576250000000001 0.133
5.5 1.1576250000000001 0.15275
9.5 1.1576250000000001 0.16625
13.5 1.1576250000000001 0.1835
17.5 1.1576250000000001 0.19574999999999998
21.5 1.1576250000000001 0.1975
25.5 1.1576250000000001 0.21475
29.5 1.1576250000000001 0.22275
33.5 1.1576250000000001 0.23825
37.5 1.1576250000000001 0.24525
41.5 1.1576250000000001 0.26025
45.5 1.1576250000000001 0.26275000000000004
49.5 1.1576250000000001 0.27625
53.5 1.1576250000000001 0.28300000000000003
57.5 1.1576250000000001 0.2915
61.5 1.1576250000000001 0.30325
65.5 1.1576250000000001 0.31575
69.5 1.1576250000000001 0.323
73.5 1.1576250000000001 0.31175
77.5 1.1576250000000001 0.3255
81.5 1.1576250000000001 0.3455
85.5 1.1576250000000001 0.34675
89.5 1.1576250000000001 0.344
93.5 1.1576250000000001 0.365
97.5 1.1576250000000001 0.38475000000000004
101.5 1.1576250000000001 0.377
105.5 1.1576250000000001 0.38175000000000003
109.5 1.1576250000000001 0.38425
113.5 1.1576250000000001 0.383
117.5 1.1576250000000001 0.40525
121.5 1.1576250000000001 0.4075
125.5 1.1576250000000001 0.4235
129.5 1.1576250000000001 0.422
133.5 1.1576250000000001 0.423
137.5 1.1576250000000001 0.426
141.5 1.1576250000000001 0.44775
145.5 1.1576250000000001 0.45125
149.5 1.1576250000000001 0.44875000000000004
153.5 1.1576250000000001 0.4505
157.5 1.1576250000000001 0.46175000000000005
161.5 1.1576250000000001 0.46875
165.5 1.1576250000000001 0.47200000000000003
169.5 1.1576250000000001 0.48524999999999996
173.5 1.1576250000000001 0.4895
177.5 1.1576250000000001 0.47875
181.5 1.1576250000000001 0.50125
185.5 1.1576250000000001 0.5082500000000001
189.5 1.1576250000000001 0.4905
193.5 1.1576250000000001 0.50875
197.5 1.1576250000000001 0.52125
201.5 1.1576250000000001 0.51175
205.5 1.1576250000000001 0.5205
209.5 1.1576250000000001 0.5155000000000001
213.5 1.1576250000000001 0.51775
217.5 1.1576250000000001 0.53625
221.5 1.1576250000000001 0.5305000000000001
225.5 1.1576250000000001 0.5415000000000001
229.5 1.1576250000000001 0.5515
233.5 1.1576250000000001 0.54775
237.5 1.1576250000000001 0.559
241.5 1.1576250000000001 0.56225
245.5 1.1576250000000001 0.55125
249.5 1.1576250000000001 0.57275
253.5 1.1576250000000001 0.58375
257.5 1.1576250000000001 0.582
261.5 1.1576250000000001 0.583
265.5 1.1576250000000001 0.5925
269.5 1.1576250000000001 0.56225
273.5 1.1576250000000001 0.59875
277.5 1.1576250000000001 0.592
281.5 1.1576250000000001 0.6047499999999999
285.5 1.1576250000000001 0.60525
289.5 1.1576250000000001 0.57975
293.5 1.1576250000000001 0.6045
297.5 1.1576250000000001 0.619
301.5 1.1576250000000001 0.613
305.5 1.1576250000000001 0.62625
309.5 1.1576250000000001 0.617
313.5 1.1576250000000001 0.6245
317.5 1.1576250000000001 0.63625
321.5 1.1576250000000001 0.6224999999999999
325.5 1.1576250000000001 0.63675
329.5 1.1576250000000001 0.6352500000000001
333.5 1.1576250000000001 0.6577500000000001
337.5 1.1576250000000001 0.6587500000000001
341.5 1.1576250000000001 0.6407499999999999
345.5 1.1576250000000001 0.6597500000000001
349.5 1.1576250000000001 0.6547499999999999
353.5 1.1576250000000001 0.67125
357.5 1.1576250000000001 0.66275
361.5 1.1576250000000001 0.6867500000000001
365.5 1.1576250000000001 0.67225
369.5 1.1576250000000001 0.6752500000000001
373.5 1.1576250000000001 0.65
377.5 1.1576250000000001 0.681
381.5 1.1576250000000001 0.6915
385.5 1.1576250000000001 0.6835
389.5 1.1576250000000001 0.6917500000000001
393.5 1.1576250000000001 0.6935
397.5 1.1576250000000001 0.6897500000000001
401.5 1.1576250000000001 0.69825
405.5 1.1576250000000001 0.702
409.5 1.1576250000000001 0.69625
413.5 1.1576250000000001 0.71425
417.5 1.1576250000000001 0.7005
421.5 1.1576250000000001 0.694
425.5 1.1576250000000001 0.715
429.5 1.1576250000000001 0.7224999999999999
433.5 1.1576250000000001 0.748
437.5 1.1576250000000001 0.75575
441.5 1.1576250000000001 0.7282500000000001
445.5 1.1576250000000001 0.73875
449.5 1.1576250000000001 0.73975
453.5 1.1576250000000001 0.7314999999999999
457.5 1.1576250000000001 0.73125
461.5 1.1576250000000001 0.73
465.5 1.1576250000000001 0.74125
469.5 1.1576250000000001 0.757
473.5 1.1576250000000001 0.76475
477.5 1.1576250000000001 0.7965
481.5 1.1576250000000001 0.76675
485.5 1.1576250000000001 0.7547499999999999
489.5 1.1576250000000001 0.778
493.5 1.1576250000000001 0.77525
497.5 1.1576250000000001 0.7805
501.5 1.1576250000000001 0.76325
505.5 1.1576250000000001 0.77775
509.5 1.1576250000000001 0.7702500000000001
513.5 1.1576250000000001 0.79975
517.5 1.1576250000000001 0.777
521.5 1.1576250000000001 0.7775000000000001
525.5 1.1576250000000001 0.7897500000000001
529.5 1.1576250000000001 0.7977500000000001
533.5 1.1576250000000001 0.80825
537.5 1.1576250000000001 0.79625
541.5 1.1576250000000001 0.7907500000000001
545.5 1.1576250000000001 0.8015
549.5 1.1576250000000001 0.80925
553.5 1.1576250000000001 0.812
557.5 1.1576250000000001 0.82725
561.5 1.1576250000000001 0.8127500000000001
565.5 1.1576250000000001 0.8109999999999999
569.5 1.1576250000000001 0.8025
573.5 1.1576250000000001 0.8302499999999999
577.5 1.1576250000000001 0.82975
581.5 1.1576250000000001 0.84175
585.5 1.1576250000000001 0.8075
589.5 1.1576250000000001 0.8047500000000001
593.5 1.1576250000000001 0.82775
597.5 1.1576250000000001 0.82
601.5 1.1576250000000001 0.84775
605.5 1.1576250000000001 0.8354999999999999
609.5 1.1576250000000001 0.819
613.5 1.1576250000000001 0.8207499999999999
617.5 1.1576250000000001 0.82275
621.5 1.1576250000000001 0.8422499999999999
625.5 1.1576250000000001 0.8387499999999999
629.5 1.1576250000000001 0.8527499999999999
633.5 1.1576250000000001 0.8792500000000001
637.5 1.1576250000000001 0.8875
641.5 1.1576250000000001 0.8545
645.5 1.1576250000000001 0.871
649.5 1.1576250000000001 0.854
653.5 1.1576250000000001 0.87775
657.5 1.1576250000000001 0.84575
661.5 1.1576250000000001 0.89075
665.5 1.1576250000000001 0.912
669.5 1.1576250000000001 0.88425
673.5 1.1576250000000001 0.89975
677.5 1.1576250000000001 0.8825000000000001
681.5 1.1576250000000001 0.8775
685.5 1.1576250000000001 0.88125
689.5 1.1576250000000001 0.902
693.5 1.1576250000000001 0.88375
697.5 1.1576250000000001 0.872
701.5 1.1576250000000001 0.9045000000000001
705.5 1.1576250000000001 0.87175
709.5 1.1576250000000001 0.92425
713.5 1.1576250000000001 0.9235
717.5 1.1576250000000001 0.89625
721.5 1.1576250000000001 0.8932500000000001
725.5 1.1576250000000001 0.8807499999999999
729.5 1.1576250000000001 0.926
733.5 1.1576250000000001 0.87125
737.5 1.1576250000000001 0.9025000000000001
741.5 1.1576250000000001 0.879
745.5 1.1576250000000001 0.9059999999999999
749.5 1.1576250000000001 0.9185000000000001
753.5 1.1576250000000001 0.88725
757.5 1.1576250000000001 0.9187500000000001
761.5 1.1576250000000001 0.9015
765.5 1.1576250000000001 0.889
769.5 1.1576250000000001 0.9315
773.5 1.1576250000000001 0.8887499999999999
777.5 1.1576250000000001 0.9217500000000001
781.5 1.1576250000000001 0.9255000000000001
785.5 1.1576250000000001 0.9105
789.5 1.1576250000000001 0.9055
793.5 1.1576250000000001 0.899
797.5 1.1576250000000001 0.896
801.5 1.1576250000000001 0.95075
805.5 1.1576250000000001 0.89425
809.5 1.1576250000000001 0.90225
813.5 1.1576250000000001 0.90825
817.5 1.1576250000000001 0.9339999999999999
821.5 1.1576250000000001 0.9177500000000001
825.5 1.1576250000000001 0.91425
829.5 1.1576250000000001 0.9035
833.5 1.1576250000000001 0.9015000000000001
837.5 1.1576250000000001 0.89625
841.5 1.1576250000000001 0.8625
845.5 1.1576250000000001 0.8915
849.5 1.1576250000000001 0.874
853.5 1.1576250000000001 0.8775
857.5 1.1576250000000001 0.89025
861.5 1.1576250000000001 0.886
865.5 1.1576250000000001 0.88975
869.5 1.1576250000000001 0.8585
873.5 1.1576250000000001 0.89825
877.5 1.1576250000000001 0.87175
881.5 1.1576250000000001 0.8484999999999999
885.5 1.1576250000000001 0.8434999999999999
889.5 1.1576250000000001 0.86875
893.5 1.1576250000000001 0.8615
897.5 1.1576250000000001 0.8535
901.5 1.1576250000000001 0.82925
905.5 1.1576250000000001 0.8282499999999999
909.5 1.1576250000000001 0.8275
913.5 1.1576250000000001 0.8187500000000001
917.5 1.1576250000000001 0.77625
921.5 1.1576250000000001 0.7815000000000001
925.5 1.1576250000000001 0.7822499999999999
929.5 1.1576250000000001 0.7507499999999999
933.5 1.1576250000000001 0.7460000000000001
937.5 1.1576250000000001 0.73325
941.5 1.1576250000000001 0.73275
945.5 1.1576250000000001 0.69775
949.5 1.1576250000000001 0.6802499999999999
953.5 1.1576250000000001 0.6852500000000001
957.5 1.1576250000000001 0.6485
961.5 1.1576250000000001 0.646
965.5 1.1576250000000001 0.64475
969.5 1.1576250000000001 0.589
973.5 1.1576250000000001 0.5559999999999999
977.5 1.1576250000000001 0.53825
981.5 1.1576250000000001 0.5035000000000001
985.5 1.1576250000000001 0.47650000000000003
989.5 1.1576250000000001 0.44525
993.5 1.1576250000000001 0.41125
997.5 1.1576250000000001 0.39225
1001.5 1.1576250000000001 0.35400000000000004
1005.5 1.1576250000000001 0.316
1009.5 1.1576250000000001 0.28825
1013.5 1.1576250000000001 0.25225
1017.5 1.1576250000000001 0.22499999999999998
1021.5 1.1576250000000001 0.20600000000000002
1024.0 1.1576250000000001 0.193

2.5 1.2155062500000002 0.135
5.5 1.2155062500000002 0.15225
9.5 1.2155062500000002 0.16949999999999998
13.5 1.2155062500000002 0.17624999999999996
17.5 1.2155062500000002 0.19125000000000003
21.5 1.2155062500000002 0.19899999999999998
25.5 1.2155062500000002 0.21175
29.5 1.2155062500000002 0.216
33.5 1.2155062500000002 0.23424999999999999
37.5 1.2155062500000002 0.23875
41.5 1.2155062500000002 0.25775000000000003
45.5 1.2155062500000002 0.26025
49.5 1.2155062500000002 0.27225
53.5 1.2155062500000002 0.27075000000000005
57.5 1.2155062500000002 0.28025
61.5 1.2155062500000002 0.29925
65.5 1.2155062500000002 0.30424999999999996
69.5 1.2155062500000002 0.31475
73.5 1.2155062500000002 0.32675
77.5 1.2155062500000002 0.3215
81.5 1.2155062500000002 0.335
85.5 1.2155062500000002 0.3484999999999999
89.5 1.2155062500000002 0.34425
93.5 1.2155062500000002 0.35824999999999996
97.5 1.2155062500000002 0.372
101.5 1.2155062500000002 0.37749999999999995
105.5 1.2155062500000002 0.37749999999999995
109.5 1.2155062500000002 0.37324999999999997
113.5 1.2155062500000002 0.39075
117.5 1.2155062500000002 0.39025000000000004
121.5 1.2155062500000002 0.41300000000000003
125.5 1.2155062500000002 0.415
129.5 1.2155062500000002 0.41900000000000004
133.5 1.2155062500000002 0.42424999999999996
137.5 1.2155062500000002 0.4375
141.5 1.2155062500000002 0.44025
145.5 1.2155062500000002 0.437
149.5 1.2155062500000002 0.45025000000000004
153.5 1.2155062500000002 0.446
157.5 1.2155062500000002 0.4465
161.5 1.2155062500000002 0.45575
165.5 1.2155062500000002 0.46475
169.5 1.2155062500000002 0.4655
173.5 1.2155062500000002 0.47724999999999995
177.5 1.2155062500000002 0.47975
181.5 1.2155062500000002 0.49324999999999997
185.5 1.2155062500000002 0.47875
189.5 1.2155062500000002 0.49375
193.5 1.2155062500000002 0.516
197.5 1.2155062500000002 0.5057499999999999
201.5 1.2155062500000002 0.5247499999999999
205.5 1.2155062500000002 0.50125
209.5 1.2155062500000002 0.51125
213.5 1.2155062500000002 0.54725
217.5 1.2155062500000002 0.543
221.5 1.2155062500000002 0.51925
225.5 1.2155062500000002 0.52675
229.5 1.2155062500000002 0.528
233.5 1.2155062500000002 0.54875
237.5 1.2155062500000002 0.5495000000000001
241.5 1.2155062500000002 0.5695
245.5 1.2155062500000002 0.5605
249.5 1.2155062500000002 0.542
253.5 1.2155062500000002 0.5589999999999999
257.5 1.2155062500000002 0.57025
261.5 1.2155062500000002 0.56325
265.5 1.2155062500000002 0.579
269.5 1.2155062500000002 0.57975
273.5 1.2155062500000002 0.5827499999999999
277.5 1.2155062500000002 0.588
281.5 1.2155062500000002 0.597
285.5 1.2155062500000002 0.58725
289.5 1.2155062500000002 0.596
293.5 1.2155062500000002 0.62425
297.5 1.2155062500000002 0.61
301.5 1.2155062500000002 0.61625
305.5 1.2155062500000002 0.613
309.5 1.2155062500000002 0.634
313.5 1.2155062500000002 0.6127499999999999
317.5 1.2155062500000002 0.6174999999999999
321.5 1.2155062500000002 0.62825
325.5 1.2155062500000002 0.6347499999999999
329.5 1.2155062500000002 0.6475
333.5 1.2155062500000002 0.6485000000000001
337.5 1.2155062500000002 0.66
341.5 1.2155062500000002 0.62725
345.5 1.2155062500000002 0.6405
349.5 1.2155062500000002 0.6717500000000001
353.5 1.2155062500000002 0.64625
357.5 1.2155062500000002 0.6595
361.5 1.2155062500000002 0.6575
365.5 1.2155062500000002 0.64825
369.5 1.2155062500000002 0.666
373.5 1.2155062500000002 0.6715000000000001
377.5 1.2155062500000002 0.673
381.5 1.2155062500000002 0.69625
385.5 1.2155062500000002 0.6685000000000001
389.5 1.2155062500000002 0.69175
393.5 1.2155062500000002 0.6685
397.5 1.2155062500000002 0.67925
401.5 1.2155062500000002 0.7077499999999999
405.5 1.2155062500000002 0.7012499999999999
409.5 1.2155062500000002 0.70225
413.5 1.2155062500000002 0.70475
417.5 1.2155062500000002 0.71175
421.5 1.2155062500000002 0.7024999999999999
425.5 1.2155062500000002 0.70125
429.5 1.2155062500000002 0.6924999999999999
433.5 1.2155062500000002 0.705
437.5 1.2155062500000002 0.7294999999999999
441.5 1.2155062500000002 0.7477499999999999
445.5 1.2155062500000002 0.7205
449.5 1.2155062500000002 0.7357499999999999
453.5 1.2155062500000002 0.74625
457.5 1.2155062500000002 0.72925
461.5 1.2155062500000002 0.73075
465.5 1.2155062500000002 0.748
469.5 1.2155062500000002 0.73
473.5 1.2155062500000002 0.74725
477.5 1.2155062500000002 0.74675
481.5 1.2155062500000002 0.7562500000000001
485.5 1.2155062500000002 0.75875
489.5 1.2155062500000002 0.76375
493.5 1.2155062500000002 0.74925
497.5 1.2155062500000002 0.7595
501.5 1.2155062500000002 0.754
505.5 1.2155062500000002 0.76725
509.5 1.2155062500000002 0.76475
513.5 1.2155062500000002 0.7785000000000001
517.5 1.2155062500000002 0.7757499999999999
521.5 1.2155062500000002 0.757
525.5 1.2155062500000002 0.76675
529.5 1.2155062500000002 0.769
533.5 1.2155062500000002 0.7775
537.5 1.2155062500000002 0.80725
541.5 1.2155062500000002 0.8
545.5 1.2155062500000002 0.7987500000000001
549.5 1.2155062500000002 0.7915
553.5 1.2155062500000002 0.8202499999999999
557.5 1.2155062500000002 0.79775
561.5 1.2155062500000002 0.8125
565.5 1.2155062500000002 0.81575
569.5 1.2155062500000002 0.796
573.5 1.2155062500000002 0.8294999999999999
577.5 1.2155062500000002 0.80725
581.5 1.2155062500000002 0.80925
585.5 1.2155062500000002 0.80575
589.5 1.2155062500000002 0.8087500000000001
593.5 1.2155062500000002 0.826
597.5 1.2155062500000002 0.7982499999999999
601.5 1.2155062500000002 0.8194999999999999
605.5 1.2155062500000002 0.83525
609.5 1.2155062500000002 0.8200000000000001
613.5 1.2155062500000002 0.8
617.5 1.2155062500000002 0.8374999999999999
621.5 1.2155062500000002 0.8550000000000001
625.5 1.2155062500000002 0.84875
629.5 1.2155062500000002 0.8155
633.5 1.2155062500000002 0.8565
637.5 1.2155062500000002 0.84475
641.5 1.2155062500000002 0.8407499999999999
645.5 1.2155062500000002 0.8674999999999999
649.5 1.2155062500000002 0.87425
653.5 1.2155062500000002 0.83725
657.5 1.2155062500000002 0.8325
661.5 1.2155062500000002 0.85625
665.5 1.2155062500000002 0.8860000000000001
669.5 1.2155062500000002 0.84375
673.5 1.2155062500000002 0.85575
677.5 1.2155062500000002 0.88225
681.5 1.2155062500000002 0.87625
685.5 1.2155062500000002 0.86875
689.5 1.2155062500000002 0.91625
693.5 1.2155062500000002 0.86225
697.5 1.2155062500000002 0.86525
701.5 1.2155062500000002 0.8607499999999999
705.5 1.2155062500000002 0.8795
709.5 1.2155062500000002 0.87525
713.5 1.2155062500000002 0.9117500000000001
717.5 1.2155062500000002 0.83075
721.5 1.2155062500000002 0.8925
725.5 1.2155062500000002 0.872
729.5 1.2155062500000002 0.8915000000000001
733.5 1.2155062500000002 0.879
737.5 1.2155062500000002 0.8815
741.5 1.2155062500000002 0.8985000000000001
745.5 1.2155062500000002 0.919
749.5 1.2155062500000002 0.8942500000000001
753.5 1.2155062500000002 0.914
757.5 1.2155062500000002 0.92425
761.5 1.2155062500000002 0.87425
765.5 1.2155062500000002 0.8997499999999999
769.5 1.2155062500000002 0.8992499999999999
773.5 1.2155062500000002 0.8867499999999999
777.5 1.2155062500000002 0.892
781.5 1.2155062500000002 0.8945
785.5 1.2155062500000002 0.88575
789.5 1.2155062500000002 0.8865
793.5 1.2155062500000002 0.91
797.5 1.2155062500000002 0.8892500000000001
801.5 1.2155062500000002 0.89875
805.5 1.2155062500000002 0.87225
809.5 1.2155062500000002 0.889
813.5 1.2155062500000002 0.9025
817.5 1.2155062500000002 0.9059999999999999
821.5 1.2155062500000002 0.913
825.5 1.2155062500000002 0.8957499999999999
829.5 1.2155062500000002 0.89625
833.5 1.2155062500000002 0.88375
837.5 1.2155062500000002 0.8795
841.5 1.2155062500000002 0.882
845.5 1.2155062500000002 0.8695
849.5 1.2155062500000002 0.88825
853.5 1.2155062500000002 0.87775
857.5 1.2155062500000002 0.874
861.5 1.2155062500000002 0.8585
865.5 1.2155062500000002 0.89575
869.5 1.2155062500000002 0.8755000000000001
873.5 1.2155062500000002 0.858
877.5 1.2155062500000002 0.8435
881.5 1.2155062500000002 0.86775
885.5 1.2155062500000002 0.8577499999999999
889.5 1.2155062500000002 0.87725
893.5 1.2155062500000002 0.83225
897.5 1.2155062500000002 0.80825
901.5 1.2155062500000002 0.8280000000000001
905.5 1.2155062500000002 0.81225
909.5 1.2155062500000002 0.7785
913.5 1.2155062500000002 0.786
917.5 1.2155062500000002 0.8022499999999999
921.5 1.2155062500000002 0.78925
925.5 1.2155062500000002 0.7605
929.5 1.2155062500000002 0.7502500000000001
933.5 1.2155062500000002 0.72025
937.5 1.2155062500000002 0.7155
941.5 1.2155062500000002 0.7254999999999999
945.5 1.2155062500000002 0.702
949.5 1.2155062500000002 0.6842499999999999
953.5 1.2155062500000002 0.6545
957.5 1.2155062500000002 0.6435000000000001
961.5 1.2155062500000002 0.6395000000000001
965.5 1.2155062500000002 0.599
969.5 1.2155062500000002 0.5840000000000001
973.5 1.2155062500000002 0.5549999999999999
977.5 1.2155062500000002 0.53625
981.5 1.2155062500000002 0.502
985.5 1.2155062500000002 0.471
989.5 1.2155062500000002 0.444
993.5 1.2155062500000002 0.4075
997.5 1.2155062500000002 0.372
1001.5 1.2155062500000002 0.33625
1005.5 1.2155062500000002 0.32275
1009.5 1.2155062500000002 0.28875
1013.5 1.2155062500000002 0.255
1017.5 1.2155062500000002 0.22274999999999998
1021.5 1.2155062500000002 0.20575000000000002
1024.0 1.2155062500000002 0.2

2.5 1.2762815625000004 0.1315
5.5 1.2762815625000004 0.1565
9.5 1.2762815625000004 0.16199999999999998
13.5 1.2762815625000004 0.18225000000000002
17.5 1.2762815625000004 0.19174999999999998
21.5 1.2762815625000004 0.196
25.5 1.2762815625000004 0.20775
29.5 1.2762815625000004 0.211
33.5 1.2762815625000004 0.23074999999999998
37.5 1.2762815625000004 0.2355
41.5 1.2762815625000004 0.25275000000000003
45.5 1.2762815625000004 0.25875000000000004
49.5 1.2762815625000004 0.26375000000000004
53.5 1.2762815625000004 0.27249999999999996
57.5 1.2762815625000004 0.29174999999999995
61.5 1.2762815625000004 0.29374999999999996
65.5 1.2762815625000004 0.2925
69.5 1.2762815625000004 0.3145
73.5 1.2762815625000004 0.31925000000000003
77.5 1.2762815625000004 0.3245
81.5 1.2762815625000004 0.3255
85.5 1.2762815625000004 0.333
89.5 1.2762815625000004 0.34249999999999997
93.5 1.2762815625000004 0.35675
97.5 1.2762815625000004 0.37775000000000003
101.5 1.2762815625000004 0.367
105.5 1.2762815625000004 0.37950000000000006
109.5 1.2762815625000004 0.369
113.5 1.2762815625000004 0.37775
117.5 1.2762815625000004 0.39749999999999996
121.5 1.2762815625000004 0.40325000000000005
125.5 1.2762815625000004 0.39425
129.5 1.2762815625000004 0.40925
133.5 1.2762815625000004 0.43074999999999997
137.5 1.2762815625000004 0.4175
141.5 1.2762815625000004 0.43675
145.5 1.2762815625000004 0.435
149.5 1.2762815625000004 0.43174999999999997
153.5 1.2762815625000004 0.443
157.5 1.2762815625000004 0.4475
161.5 1.2762815625000004 0.451
165.5 1.2762815625000004 0.46625
169.5 1.2762815625000004 0.46199999999999997
173.5 1.2762815625000004 0.4695
177.5 1.2762815625000004 0.48375
181.5 1.2762815625000004 0.478
185.5 1.2762815625000004 0.47050000000000003
189.5 1.2762815625000004 0.489
193.5 1.2762815625000004 0.49875
197.5 1.2762815625000004 0.50025
201.5 1.2762815625000004 0.497
205.5 1.2762815625000004 0.51275
209.5 1.2762815625000004 0.5105
213.5 1.2762815625000004 0.526
217.5 1.2762815625000004 0.5205
221.5 1.2762815625000004 0.52125
225.5 1.2762815625000004 0.5105
229.5 1.2762815625000004 0.5197499999999999
233.5 1.2762815625000004 0.5177499999999999
237.5 1.2762815625000004 0.531
241.5 1.2762815625000004 0.551
245.5 1.2762815625000004 0.57025
249.5 1.2762815625000004 0.5475
253.5 1.2762815625000004 0.5734999999999999
257.5 1.2762815625000004 0.57875
261.5 1.2762815625000004 0.5495
265.5 1.2762815625000004 0.58
269.5 1.2762815625000004 0.57425
273.5 1.2762815625000004 0.5774999999999999
277.5 1.2762815625000004 0.5625
281.5 1.2762815625000004 0.59375
285.5 1.2762815625000004 0.59975
289.5 1.2762815625000004 0.58075
293.5 1.2762815625000004 0.609
297.5 1.2762815625000004 0.6015
301.5 1.2762815625000004 0.6039999999999999
305.5 1.2762815625000004 0.615
309.5 1.2762815625000004 0.61675
313.5 1.2762815625000004 0.6085
317.5 1.2762815625000004 0.61275
321.5 1.2762815625000004 0.62175
325.5 1.2762815625000004 0.62575
329.5 1.2762815625000004 0.61825
333.5 1.2762815625000004 0.629
337.5 1.2762815625000004 0.634
341.5 1.2762815625000004 0.629
345.5 1.2762815625000004 0.6315
349.5 1.2762815625000004 0.66825
353.5 1.2762815625000004 0.6335
357.5 1.2762815625000004 0.645
361.5 1.2762815625000004 0.66725
365.5 1.2762815625000004 0.65125
369.5 1.2762815625000004 0.6639999999999999
373.5 1.2762815625000004 0.6625000000000001
377.5 1.2762815625000004 0.62925
381.5 1.2762815625000004 0.6765
385.5 1.2762815625000004 0.6824999999999999
389.5 1.2762815625000004 0.694
393.5 1.2762815625000004 0.675
397.5 1.2762815625000004 0.6875
401.5 1.2762815625000004 0.6805000000000001
405.5 1.2762815625000004 0.67425
409.5 1.2762815625000004 0.6937500000000001
413.5 1.2762815625000004 0.6792500000000001
417.5 1.2762815625000004 0.69
421.5 1.2762815625000004 0.694
425.5 1.2762815625000004 0.706
429.5 1.2762815625000004 0.7052499999999999
433.5 1.2762815625000004 0.71
437.5 1.2762815625000004 0.69675
441.5 1.2762815625000004 0.723
445.5 1.2762815625000004 0.72175
449.5 1.2762815625000004 0.73525
453.5 1.2762815625000004 0.70375
457.5 1.2762815625000004 0.7075
461.5 1.2762815625000004 0.709
465.5 1.2762815625000004 0.716
469.5 1.2762815625000004 0.7532500000000001
473.5 1.2762815625000004 0.7322500000000001
477.5 1.2762815625000004 0.719
481.5 1.2762815625000004 0.738
485.5 1.2762815625000004 0.756
489.5 1.2762815625000004 0.7505
493.5 1.2762815625000004 0.741
497.5 1.2762815625000004 0.73225
501.5 1.2762815625000004 0.7675000000000001
505.5 1.2762815625000004 0.7557499999999999
509.5 1.2762815625000004 0.75275
513.5 1.2762815625000004 0.754
517.5 1.2762815625000004 0.76125
521.5 1.2762815625000004 0.73125
525.5 1.2762815625000004 0.7617499999999999
529.5 1.2762815625000004 0.7805
533.5 1.2762815625000004 0.765
537.5 1.2762815625000004 0.77475
541.5 1.2762815625000004 0.7715000000000001
545.5 1.2762815625000004 0.77125
549.5 1.2762815625000004 0.76275
553.5 1.2762815625000004 0.774
557.5 1.2762815625000004 0.79825
561.5 1.2762815625000004 0.8045
565.5 1.2762815625000004 0.774
569.5 1.2762815625000004 0.76375
573.5 1.2762815625000004 0.813
577.5 1.2762815625000004 0.7982500000000001
581.5 1.2762815625000004 0.7995
585.5 1.2762815625000004 0.8225
589.5 1.2762815625000004 0.77325
593.5 1.2762815625000004 0.8334999999999999
597.5 1.2762815625000004 0.78725
601.5 1.2762815625000004 0.81325
605.5 1.2762815625000004 0.80975
609.5 1.2762815625000004 0.7917500000000001
613.5 1.2762815625000004 0.8180000000000001
617.5 1.2762815625000004 0.8382499999999999
621.5 1.2762815625000004 0.834
625.5 1.2762815625000004 0.808
629.5 1.2762815625000004 0.82275
633.5 1.2762815625000004 0.8447499999999999
637.5 1.2762815625000004 0.8250000000000001
641.5 1.2762815625000004 0.8399999999999999
645.5 1.2762815625000004 0.84975
649.5 1.2762815625000004 0.836
653.5 1.2762815625000004 0.817
657.5 1.2762815625000004 0.826
661.5 1.2762815625000004 0.85175
665.5 1.2762815625000004 0.8712500000000001
669.5 1.2762815625000004 0.859
673.5 1.2762815625000004 0.8414999999999999
677.5 1.2762815625000004 0.8514999999999999
681.5 1.2762815625000004 0.853
685.5 1.2762815625000004 0.8705
689.5 1.2762815625000004 0.8627499999999999
693.5 1.2762815625000004 0.837
697.5 1.2762815625000004 0.8580000000000001
701.5 1.2762815625000004 0.8554999999999999
705.5 1.2762815625000004 0.8687499999999999
709.5 1.2762815625000004 0.8975
713.5 1.2762815625000004 0.88225
717.5 1.2762815625000004 0.88775
721.5 1.2762815625000004 0.86575
725.5 1.2762815625000004 0.8767499999999999
729.5 1.2762815625000004 0.87275
733.5 1.2762815625000004 0.85325
737.5 1.2762815625000004 0.8615
741.5 1.2762815625000004 0.87075
745.5 1.2762815625000004 0.86525
749.5 1.2762815625000004 0.883
753.5 1.2762815625000004 0.8930000000000001
757.5 1.2762815625000004 0.89
761.5 1.2762815625000004 0.8837499999999999
765.5 1.2762815625000004 0.88475
769.5 1.2762815625000004 0.852
773.5 1.2762815625000004 0.9015
777.5 1.2762815625000004 0.87525
781.5 1.2762815625000004 0.87575
785.5 1.2762815625000004 0.8815000000000001
789.5 1.2762815625000004 0.86425
793.5 1.2762815625000004 0.869
797.5 1.2762815625000004 0.8797499999999999
801.5 1.2762815625000004 0.9079999999999999
805.5 1.2762815625000004 0.86725
809.5 1.2762815625000004 0.902
813.5 1.2762815625000004 0.8595
817.5 1.2762815625000004 0.88475
821.5 1.2762815625000004 0.866
825.5 1.2762815625000004 0.89275
829.5 1.2762815625000004 0.878
833.5 1.2762815625000004 0.88075
837.5 1.2762815625000004 0.88875
841.5 1.2762815625000004 0.87975
845.5 1.2762815625000004 0.87825
849.5 1.2762815625000004 0.86225
853.5 1.2762815625000004 0.85775
857.5 1.2762815625000004 0.8732500000000001
861.5 1.2762815625000004 0.86375
865.5 1.2762815625000004 0.859
869.5 1.2762815625000004 0.85675
873.5 1.2762815625000004 0.8360000000000001
877.5 1.2762815625000004 0.84625
881.5 1.2762815625000004 0.8175
885.5 1.2762815625000004 0.8312499999999999
889.5 1.2762815625000004 0.8387499999999999
893.5 1.2762815625000004 0.8285
897.5 1.2762815625000004 0.8409999999999999
901.5 1.2762815625000004 0.8027500000000001
905.5 1.2762815625000004 0.8292499999999999
909.5 1.2762815625000004 0.79975
913.5 1.2762815625000004 0.7845
917.5 1.2762815625000004 0.7715000000000001
921.5 1.2762815625000004 0.7605
925.5 1.2762815625000004 0.764
929.5 1.2762815625000004 0.7324999999999999
933.5 1.2762815625000004 0.72775
937.5 1.2762815625000004 0.7050000000000001
941.5 1.2762815625000004 0.721
945.5 1.2762815625000004 0.69775
949.5 1.2762815625000004 0.683
953.5 1.2762815625000004 0.6485000000000001
957.5 1.2762815625000004 0.6345000000000001
961.5 1.2762815625000004 0.6447499999999999
965.5 1.2762815625000004 0.608
969.5 1.2762815625000004 0.5685
973.5 1.2762815625000004 0.5542499999999999
977.5 1.2762815625000004 0.525
981.5 1.2762815625000004 0.49874999999999997
985.5 1.2762815625000004 0.48775
989.5 1.2762815625000004 0.4335
993.5 1.2762815625000004 0.41125
997.5 1.2762815625000004 0.38050000000000006
1001.5 1.2762815625000004 0.3295
1005.5 1.2762815625000004 0.3075
1009.5 1.2762815625000004 0.2855
1013.5 1.2762815625000004 0.25025
1017.5 1.2762815625000004 0.22549999999999998
1021.5 1.2762815625000004 0.201
1024.0 1.2762815625000004 0.196

2.5 1.3400956406250004 0.1345
5.5 1.3400956406250004 0.15225
9.5 1.3400956406250004 0.16425
13.5 1.3400956406250004 0.18
17.5 1.3400956406250004 0.1895
21.5 1.3400956406250004 0.196
25.5 1.3400956406250004 0.208
29.5 1.3400956406250004 0.2115
33.5 1.3400956406250004 0.22799999999999998
37.5 1.3400956406250004 0.236
41.5 1.3400956406250004 0.254
45.5 1.3400956406250004 0.26275000000000004
49.5 1.3400956406250004 0.27025
53.5 1.3400956406250004 0.27375000000000005
57.5 1.3400956406250004 0.2885
61.5 1.3400956406250004 0.29600000000000004
65.5 1.3400956406250004 0.30025
69.5 1.3400956406250004 0.3145
73.5 1.3400956406250004 0.31975000000000003
77.5 1.3400956406250004 0.32
81.5 1.3400956406250004 0.33175000000000004
85.5 1.3400956406250004 0.3395
89.5 1.3400956406250004 0.35175
93.5 1.3400956406250004 0.34675000000000006
97.5 1.3400956406250004 0.36674999999999996
101.5 1.3400956406250004 0.3665
105.5 1.3400956406250004 0.372
109.5 1.3400956406250004 0.37325
113.5 1.3400956406250004 0.38075000000000003
117.5 1.3400956406250004 0.3905
121.5 1.3400956406250004 0.40950000000000003
125.5 1.3400956406250004 0.40375
129.5 1.3400956406250004 0.3995000000000001
133.5 1.3400956406250004 0.4275
137.5 1.3400956406250004 0.42375
141.5 1.3400956406250004 0.426
145.5 1.3400956406250004 0.43724999999999997
149.5 1.3400956406250004 0.445
153.5 1.3400956406250004 0.43875
157.5 1.3400956406250004 0.44175
161.5 1.3400956406250004 0.456
165.5 1.3400956406250004 0.4675
169.5 1.3400956406250004 0.47950000000000004
173.5 1.3400956406250004 0.46499999999999997
177.5 1.3400956406250004 0.49474999999999997
181.5 1.3400956406250004 0.46825
185.5 1.3400956406250004 0.4795
189.5 1.3400956406250004 0.47450000000000003
193.5 1.3400956406250004 0.50175
197.5 1.3400956406250004 0.499
201.5 1.3400956406250004 0.51475
205.5 1.3400956406250004 0.50925
209.5 1.3400956406250004 0.503
213.5 1.3400956406250004 0.526
217.5 1.3400956406250004 0.52125
221.5 1.3400956406250004 0.49875
225.5 1.3400956406250004 0.53225
229.5 1.3400956406250004 0.5337500000000001
233.5 1.3400956406250004 0.5315000000000001
237.5 1.3400956406250004 0.536
241.5 1.3400956406250004 0.56325
245.5 1.3400956406250004 0.559
249.5 1.3400956406250004 0.54125
253.5 1.3400956406250004 0.56025
257.5 1.3400956406250004 0.5495000000000001
261.5 1.3400956406250004 0.55575
265.5 1.3400956406250004 0.58775
269.5 1.3400956406250004 0.574
273.5 1.3400956406250004 0.58225
277.5 1.3400956406250004 0.57775
281.5 1.3400956406250004 0.61225
285.5 1.3400956406250004 0.609
289.5 1.3400956406250004 0.5735
293.5 1.3400956406250004 0.5902499999999999
297.5 1.3400956406250004 0.59925
301.5 1.3400956406250004 0.59425
305.5 1.3400956406250004 0.61775
309.5 1.3400956406250004 0.6175
313.5 1.3400956406250004 0.59575
317.5 1.3400956406250004 0.6295
321.5 1.3400956406250004 0.612
325.5 1.3400956406250004 0.6135
329.5 1.3400956406250004 0.62175
333.5 1.3400956406250004 0.6325000000000001
337.5 1.3400956406250004 0.62625
341.5 1.3400956406250004 0.64575
345.5 1.3400956406250004 0.6325000000000001
349.5 1.3400956406250004 0.64625
353.5 1.3400956406250004 0.64775
357.5 1.3400956406250004 0.64125
361.5 1.3400956406250004 0.651
365.5 1.3400956406250004 0.65625
369.5 1.3400956406250004 0.65825
373.5 1.3400956406250004 0.6575
377.5 1.3400956406250004 0.657
381.5 1.3400956406250004 0.675
385.5 1.3400956406250004 0.66175
389.5 1.3400956406250004 0.654
393.5 1.3400956406250004 0.66525
397.5 1.3400956406250004 0.65825
401.5 1.3400956406250004 0.71575
405.5 1.3400956406250004 0.6960000000000001
409.5 1.3400956406250004 0.67675
413.5 1.3400956406250004 0.67825
417.5 1.3400956406250004 0.683
421.5 1.3400956406250004 0.6779999999999999
425.5 1.3400956406250004 0.71075
429.5 1.3400956406250004 0.6917500000000001
433.5 1.3400956406250004 0.70025
437.5 1.3400956406250004 0.725
441.5 1.3400956406250004 0.711
445.5 1.3400956406250004 0.7044999999999999
449.5 1.3400956406250004 0.6964999999999999
453.5 1.3400956406250004 0.7350000000000001
457.5 1.3400956406250004 0.702
461.5 1.3400956406250004 0.70525
465.5 1.3400956406250004 0.73775
469.5 1.3400956406250004 0.726
473.5 1.3400956406250004 0.7324999999999999
477.5 1.3400956406250004 0.74225
481.5 1.3400956406250004 0.703
485.5 1.3400956406250004 0.75225
489.5 1.3400956406250004 0.7375
493.5 1.3400956406250004 0.74275
497.5 1.3400956406250004 0.75175
501.5 1.3400956406250004 0.76125
505.5 1.3400956406250004 0.77925
509.5 1.3400956406250004 0.7655000000000001
513.5 1.3400956406250004 0.7569999999999999
517.5 1.3400956406250004 0.76625
521.5 1.3400956406250004 0.72825
525.5 1.3400956406250004 0.773
529.5 1.3400956406250004 0.762
533.5 1.3400956406250004 0.762
537.5 1.3400956406250004 0.77075
541.5 1.3400956406250004 0.789
545.5 1.3400956406250004 0.7565
549.5 1.3400956406250004 0.76875
553.5 1.3400956406250004 0.79525
557.5 1.3400956406250004 0.79425
561.5 1.3400956406250004 0.7805
565.5 1.3400956406250004 0.75175
569.5 1.3400956406250004 0.7787499999999999
573.5 1.3400956406250004 0.76625
577.5 1.3400956406250004 0.79675
581.5 1.3400956406250004 0.79175
585.5 1.3400956406250004 0.813
589.5 1.3400956406250004 0.7895000000000001
593.5 1.3400956406250004 0.8019999999999999
597.5 1.3400956406250004 0.79325
601.5 1.3400956406250004 0.8065
605.5 1.3400956406250004 0.8314999999999999
609.5 1.3400956406250004 0.8085
613.5 1.3400956406250004 0.79275
617.5 1.3400956406250004 0.8272499999999999
621.5 1.3400956406250004 0.8385
625.5 1.3400956406250004 0.8065
629.5 1.3400956406250004 0.82925
633.5 1.3400956406250004 0.8524999999999999
637.5 1.3400956406250004 0.83025
641.5 1.3400956406250004 0.837
645.5 1.3400956406250004 0.82625
649.5 1.3400956406250004 0.82975
653.5 1.3400956406250004 0.8395000000000001
657.5 1.3400956406250004 0.849
661.5 1.3400956406250004 0.84375
665.5 1.3400956406250004 0.8644999999999999
669.5 1.3400956406250004 0.8302499999999999
673.5 1.3400956406250004 0.8354999999999999
677.5 1.3400956406250004 0.8407499999999999
681.5 1.3400956406250004 0.8307499999999999
685.5 1.3400956406250004 0.8594999999999999
689.5 1.3400956406250004 0.845
693.5 1.3400956406250004 0.8354999999999999
697.5 1.3400956406250004 0.8472499999999998
701.5 1.3400956406250004 0.8454999999999999
705.5 1.3400956406250004 0.874
709.5 1.3400956406250004 0.852
713.5 1.3400956406250004 0.89575
717.5 1.3400956406250004 0.8739999999999999
721.5 1.3400956406250004 0.8622500000000001
725.5 1.3400956406250004 0.8607499999999999
729.5 1.3400956406250004 0.8592500000000001
733.5 1.3400956406250004 0.8572500000000001
737.5 1.3400956406250004 0.865
741.5 1.3400956406250004 0.86
745.5 1.3400956406250004 0.8687499999999999
749.5 1.3400956406250004 0.8505
753.5 1.3400956406250004 0.88675
757.5 1.3400956406250004 0.903
761.5 1.3400956406250004 0.8830000000000001
765.5 1.3400956406250004 0.89225
769.5 1.3400956406250004 0.875
773.5 1.3400956406250004 0.8967499999999999
777.5 1.3400956406250004 0.88825
781.5 1.3400956406250004 0.9079999999999999
785.5 1.3400956406250004 0.851
789.5 1.3400956406250004 0.8667499999999999
793.5 1.3400956406250004 0.8905000000000001
797.5 1.3400956406250004 0.873
801.5 1.3400956406250004 0.88275
805.5 1.3400956406250004 0.868
809.5 1.3400956406250004 0.8412499999999999
813.5 1.3400956406250004 0.87325
817.5 1.3400956406250004 0.8564999999999999
821.5 1.3400956406250004 0.888
825.5 1.3400956406250004 0.86925
829.5 1.3400956406250004 0.86625
833.5 1.3400956406250004 0.9099999999999999
837.5 1.3400956406250004 0.8695
841.5 1.3400956406250004 0.872
845.5 1.3400956406250004 0.83275
849.5 1.3400956406250004 0.8705
853.5 1.3400956406250004 0.85075
857.5 1.3400956406250004 0.8825000000000001
861.5 1.3400956406250004 0.8885000000000001
865.5 1.3400956406250004 0.857
869.5 1.3400956406250004 0.86325
873.5 1.3400956406250004 0.82975
877.5 1.3400956406250004 0.8
881.5 1.3400956406250004 0.81325
885.5 1.3400956406250004 0.8250000000000001
889.5 1.3400956406250004 0.828
893.5 1.3400956406250004 0.81625
897.5 1.3400956406250004 0.84725
901.5 1.3400956406250004 0.8075000000000001
905.5 1.3400956406250004 0.78325
909.5 1.3400956406250004 0.77175
913.5 1.3400956406250004 0.7702500000000001
917.5 1.3400956406250004 0.7335
921.5 1.3400956406250004 0.7615000000000001
925.5 1.3400956406250004 0.7449999999999999
929.5 1.3400956406250004 0.7342500000000001
933.5 1.3400956406250004 0.7324999999999999
937.5 1.3400956406250004 0.70775
941.5 1.3400956406250004 0.68225
945.5 1.3400956406250004 0.68
949.5 1.3400956406250004 0.6635
953.5 1.3400956406250004 0.6532500000000001
957.5 1.3400956406250004 0.6325000000000001
961.5 1.3400956406250004 0.6279999999999999
965.5 1.3400956406250004 0.5887500000000001
969.5 1.3400956406250004 0.56975
973.5 1.3400956406250004 0.5455000000000001
977.5 1.3400956406250004 0.52575
981.5 1.3400956406250004 0.49549999999999994
985.5 1.3400956406250004 0.46075000000000005
989.5 1.3400956406250004 0.446
993.5 1.3400956406250004 0.3985
997.5 1.3400956406250004 0.37650000000000006
1001.5 1.3400956406250004 0.33825
1005.5 1.3400956406250004 0.30924999999999997
1009.5 1.3400956406250004 0.28099999999999997
1013.5 1.3400956406250004 0.257
1017.5 1.3400956406250004 0.2145
1021.5 1.3400956406250004 0.19975000000000004
1024.0 1.3400956406250004 0.18

2.5 1.4071004226562505 0.1335
5.5 1.4071004226562505 0.14450000000000002
9.5 1.4071004226562505 0.16725
13.5 1.4071004226562505 0.17375000000000002
17.5 1.4071004226562505 0.189
21.5 1.4071004226562505 0.19824999999999998
25.5 1.4071004226562505 0.20675
29.5 1.4071004226562505 0.21675
33.5 1.4071004226562505 0.23299999999999998
37.5 1.4071004226562505 0.23675000000000002
41.5 1.4071004226562505 0.24225
45.5 1.4071004226562505 0.263
49.5 1.4071004226562505 0.2705
53.5 1.4071004226562505 0.274
57.5 1.4071004226562505 0.282
61.5 1.4071004226562505 0.30025
65.5 1.4071004226562505 0.29874999999999996
69.5 1.4071004226562505 0.3095
73.5 1.4071004226562505 0.32175
77.5 1.4071004226562505 0.32125
81.5 1.4071004226562505 0.33675
85.5 1.4071004226562505 0.34725
89.5 1.4071004226562505 0.34175
93.5 1.4071004226562505 0.34950000000000003
97.5 1.4071004226562505 0.37575000000000003
101.5 1.4071004226562505 0.36
105.5 1.4071004226562505 0.37675000000000003
109.5 1.4071004226562505 0.37375
113.5 1.4071004226562505 0.38225
117.5 1.4071004226562505 0.398
121.5 1.4071004226562505 0.39475000000000005
125.5 1.4071004226562505 0.3865
129.5 1.4071004226562505 0.41075
133.5 1.4071004226562505 0.42024999999999996
137.5 1.4071004226562505 0.41424999999999995
141.5 1.4071004226562505 0.41775
145.5 1.4071004226562505 0.41475
149.5 1.4071004226562505 0.42850000000000005
153.5 1.4071004226562505 0.436
157.5 1.4071004226562505 0.4385
161.5 1.4071004226562505 0.44525000000000003
165.5 1.4071004226562505 0.455
169.5 1.4071004226562505 0.47375
173.5 1.4071004226562505 0.47000000000000003
177.5 1.4071004226562505 0.47874999999999995
181.5 1.4071004226562505 0.47475
185.5 1.4071004226562505 0.45949999999999996
189.5 1.4071004226562505 0.491
193.5 1.4071004226562505 0.48624999999999996
197.5 1.4071004226562505 0.503
201.5 1.4071004226562505 0.49650000000000005
205.5 1.4071004226562505 0.504
209.5 1.4071004226562505 0.51425
213.5 1.4071004226562505 0.52175
217.5 1.4071004226562505 0.52875
221.5 1.4071004226562505 0.505
225.5 1.4071004226562505 0.527
229.5 1.4071004226562505 0.52875
233.5 1.4071004226562505 0.513
237.5 1.4071004226562505 0.5189999999999999
241.5 1.4071004226562505 0.54775
245.5 1.4071004226562505 0.5487500000000001
249.5 1.4071004226562505 0.5535
253.5 1.4071004226562505 0.54575
257.5 1.4071004226562505 0.5687499999999999
261.5 1.4071004226562505 0.57
265.5 1.4071004226562505 0.56275
269.5 1.4071004226562505 0.58175
273.5 1.4071004226562505 0.5585
277.5 1.4071004226562505 0.5605000000000001
281.5 1.4071004226562505 0.57975
285.5 1.4071004226562505 0.5822499999999999
289.5 1.4071004226562505 0.5872499999999999
293.5 1.4071004226562505 0.583
297.5 1.4071004226562505 0.59975
301.5 1.4071004226562505 0.5944999999999999
305.5 1.4071004226562505 0.607
309.5 1.4071004226562505 0.5934999999999999
313.5 1.4071004226562505 0.6167499999999999
317.5 1.4071004226562505 0.606
321.5 1.4071004226562505 0.59375
325.5 1.4071004226562505 0.603
329.5 1.4071004226562505 0.63525
333.5 1.4071004226562505 0.615
337.5 1.4071004226562505 0.6672499999999999
341.5 1.4071004226562505 0.61775
345.5 1.4071004226562505 0.6347499999999999
349.5 1.4071004226562505 0.6245
353.5 1.4071004226562505 0.62925
357.5 1.4071004226562505 0.61975
361.5 1.4071004226562505 0.65525
365.5 1.4071004226562505 0.64725
369.5 1.4071004226562505 0.65425
373.5 1.4071004226562505 0.65325
377.5 1.4071004226562505 0.6647500000000001
381.5 1.4071004226562505 0.67
385.5 1.4071004226562505 0.64975
389.5 1.4071004226562505 0.6735
393.5 1.4071004226562505 0.66225
397.5 1.4071004226562505 0.66425
401.5 1.4071004226562505 0.6772500000000001
405.5 1.4071004226562505 0.69775
409.5 1.4071004226562505 0.67275
413.5 1.4071004226562505 0.693
417.5 1.4071004226562505 0.6932499999999999
421.5 1.4071004226562505 0.67625
425.5 1.4071004226562505 0.6859999999999999
429.5 1.4071004226562505 0.7047500000000001
433.5 1.4071004226562505 0.6884999999999999
437.5 1.4071004226562505 0.72675
441.5 1.4071004226562505 0.68875
445.5 1.4071004226562505 0.70125
449.5 1.4071004226562505 0.73175
453.5 1.4071004226562505 0.71975
457.5 1.4071004226562505 0.7124999999999999
461.5 1.4071004226562505 0.6985
465.5 1.4071004226562505 0.70575
469.5 1.4071004226562505 0.7357499999999999
473.5 1.4071004226562505 0.72625
477.5 1.4071004226562505 0.73975
481.5 1.4071004226562505 0.7335
485.5 1.4071004226562505 0.7445
489.5 1.4071004226562505 0.7185
493.5 1.4071004226562505 0.7224999999999999
497.5 1.4071004226562505 0.71825
501.5 1.4071004226562505 0.72975
505.5 1.4071004226562505 0.7589999999999999
509.5 1.4071004226562505 0.7265
513.5 1.4071004226562505 0.75025
517.5 1.4071004226562505 0.75025
521.5 1.4071004226562505 0.72075
525.5 1.4071004226562505 0.7777499999999999
529.5 1.4071004226562505 0.7605000000000001
533.5 1.4071004226562505 0.766
537.5 1.4071004226562505 0.74825
541.5 1.4071004226562505 0.76125
545.5 1.4071004226562505 0.7835
549.5 1.4071004226562505 0.7735000000000001
553.5 1.4071004226562505 0.78825
557.5 1.4071004226562505 0.7912500000000001
561.5 1.4071004226562505 0.77625
565.5 1.4071004226562505 0.7877500000000001
569.5 1.4071004226562505 0.7797499999999999
573.5 1.4071004226562505 0.80775
577.5 1.4071004226562505 0.778
581.5 1.4071004226562505 0.78925
585.5 1.4071004226562505 0.7745
589.5 1.4071004226562505 0.79075
593.5 1.4071004226562505 0.8002499999999999
597.5 1.4071004226562505 0.771
601.5 1.4071004226562505 0.7889999999999999
605.5 1.4071004226562505 0.7957500000000001
609.5 1.4071004226562505 0.78625
613.5 1.4071004226562505 0.78125
617.5 1.4071004226562505 0.8109999999999999
621.5 1.4071004226562505 0.81375
625.5 1.4071004226562505 0.8069999999999999
629.5 1.4071004226562505 0.8102499999999999
633.5 1.4071004226562505 0.838
637.5 1.4071004226562505 0.8147500000000001
641.5 1.4071004226562505 0.8350000000000001
645.5 1.4071004226562505 0.82875
649.5 1.4071004226562505 0.82175
653.5 1.4071004226562505 0.813
657.5 1.4071004226562505 0.8195
661.5 1.4071004226562505 0.83175
665.5 1.4071004226562505 0.8244999999999999
669.5 1.4071004226562505 0.8175
673.5 1.4071004226562505 0.861
677.5 1.4071004226562505 0.83775
681.5 1.4071004226562505 0.87225
685.5 1.4071004226562505 0.8355
689.5 1.4071004226562505 0.8484999999999999
693.5 1.4071004226562505 0.854
697.5 1.4071004226562505 0.847
701.5 1.4071004226562505 0.84175
705.5 1.4071004226562505 0.8624999999999999
709.5 1.4071004226562505 0.839
713.5 1.4071004226562505 0.87175
717.5 1.4071004226562505 0.86225
721.5 1.4071004226562505 0.8314999999999999
725.5 1.4071004226562505 0.8295
729.5 1.4071004226562505 0.85225
733.5 1.4071004226562505 0.855
737.5 1.4071004226562505 0.85625
741.5 1.4071004226562505 0.8484999999999999
745.5 1.4071004226562505 0.8772500000000001
749.5 1.4071004226562505 0.879
753.5 1.4071004226562505 0.8574999999999999
757.5 1.4071004226562505 0.8364999999999999
761.5 1.4071004226562505 0.8745
765.5 1.4071004226562505 0.8634999999999999
769.5 1.4071004226562505 0.8312499999999999
773.5 1.4071004226562505 0.8474999999999999
777.5 1.4071004226562505 0.8577499999999999
781.5 1.4071004226562505 0.8695
785.5 1.4071004226562505 0.85825
789.5 1.4071004226562505 0.8632500000000001
793.5 1.4071004226562505 0.86225
797.5 1.4071004226562505 0.9080000000000001
801.5 1.4071004226562505 0.86175
805.5 1.4071004226562505 0.8544999999999999
809.5 1.4071004226562505 0.86875
813.5 1.4071004226562505 0.85425
817.5 1.4071004226562505 0.84575
821.5 1.4071004226562505 0.8915
825.5 1.4071004226562505 0.8654999999999999
829.5 1.4071004226562505 0.88925
833.5 1.4071004226562505 0.838
837.5 1.4071004226562505 0.86925
841.5 1.4071004226562505 0.84825
845.5 1.4071004226562505 0.84075
849.5 1.4071004226562505 0.85475
853.5 1.4071004226562505 0.8732500000000001
857.5 1.4071004226562505 0.88025
861.5 1.4071004226562505 0.8464999999999999
865.5 1.4071004226562505 0.8294999999999999
869.5 1.4071004226562505 0.81975
873.5 1.4071004226562505 0.8335
877.5 1.4071004226562505 0.8095000000000001
881.5 1.4071004226562505 0.80175
885.5 1.4071004226562505 0.82675
889.5 1.4071004226562505 0.8045
893.5 1.4071004226562505 0.81975
897.5 1.4071004226562505 0.8167500000000001
901.5 1.4071004226562505 0.796
905.5 1.4071004226562505 0.7717499999999999
909.5 1.4071004226562505 0.78775
913.5 1.4071004226562505 0.7635
917.5 1.4071004226562505 0.75875
921.5 1.4071004226562505 0.77075
925.5 1.4071004226562505 0.7152499999999999
929.5 1.4071004226562505 0.74475
933.5 1.4071004226562505 0.72575
937.5 1.4071004226562505 0.7155
941.5 1.4071004226562505 0.69275
945.5 1.4071004226562505 0.67525
949.5 1.4071004226562505 0.6772499999999999
953.5 1.4071004226562505 0.6432500000000001
957.5 1.4071004226562505 0.62775
961.5 1.4071004226562505 0.61975
965.5 1.4071004226562505 0.59875
969.5 1.4071004226562505 0.5675
973.5 1.4071004226562505 0.53725
977.5 1.4071004226562505 0.509
981.5 1.4071004226562505 0.49949999999999994
985.5 1.4071004226562505 0.462
989.5 1.4071004226562505 0.442
993.5 1.4071004226562505 0.406
997.5 1.4071004226562505 0.36675
1001.5 1.4071004226562505 0.33225
1005.5 1.4071004226562505 0.30375
1009.5 1.4071004226562505 0.27774999999999994
1013.5 1.4071004226562505 0.24625
1017.5 1.4071004226562505 0.22374999999999998
1021.5 1.4071004226562505 0.20174999999999998
1024.0 1.4071004226562505 0.176

2.5 1.477455443789063 0.1275
5.5 1.477455443789063 0.14775
9.5 1.477455443789063 0.17175
13.5 1.477455443789063 0.178
17.5 1.477455443789063 0.1845
21.5 1.477455443789063 0.1945
25.5 1.477455443789063 0.20925
29.5 1.477455443789063 0.22075
33.5 1.477455443789063 0.22425
37.5 1.477455443789063 0.23249999999999998
41.5 1.477455443789063 0.2465
45.5 1.477455443789063 0.25725
49.5 1.477455443789063 0.271
53.5 1.477455443789063 0.278
57.5 1.477455443789063 0.28250000000000003
61.5 1.477455443789063 0.2955
65.5 1.477455443789063 0.29425
69.5 1.477455443789063 0.3195
73.5 1.477455443789063 0.32075
77.5 1.477455443789063 0.32525
81.5 1.477455443789063 0.33149999999999996
85.5 1.477455443789063 0.3365
89.5 1.477455443789063 0.35074999999999995
93.5 1.477455443789063 0.34600000000000003
97.5 1.477455443789063 0.3605
101.5 1.477455443789063 0.36149999999999993
105.5 1.477455443789063 0.37525000000000003
109.5 1.477455443789063 0.38275000000000003
113.5 1.477455443789063 0.39025
117.5 1.477455443789063 0.3945
121.5 1.477455443789063 0.3965000000000001
125.5 1.477455443789063 0.39975
129.5 1.477455443789063 0.40825
133.5 1.477455443789063 0.40775
137.5 1.477455443789063 0.41100000000000003
141.5 1.477455443789063 0.424
145.5 1.477455443789063 0.42625
149.5 1.477455443789063 0.42925
153.5 1.477455443789063 0.4405
157.5 1.477455443789063 0.449
161.5 1.477455443789063 0.44525000000000003
165.5 1.477455443789063 0.4645
169.5 1.477455443789063 0.48025
173.5 1.477455443789063 0.47050000000000003
177.5 1.477455443789063 0.47825
181.5 1.477455443789063 0.46325
185.5 1.477455443789063 0.47475
189.5 1.477455443789063 0.483
193.5 1.477455443789063 0.4935
197.5 1.477455443789063 0.496
201.5 1.477455443789063 0.48124999999999996
205.5 1.477455443789063 0.4855
209.5 1.477455443789063 0.51025
213.5 1.477455443789063 0.522
217.5 1.477455443789063 0.517
221.5 1.477455443789063 0.50575
225.5 1.477455443789063 0.52375
229.5 1.477455443789063 0.5102500000000001
233.5 1.477455443789063 0.517
237.5 1.477455443789063 0.5325
241.5 1.477455443789063 0.5645
245.5 1.477455443789063 0.56425
249.5 1.477455443789063 0.556
253.5 1.477455443789063 0.54725
257.5 1.477455443789063 0.56975
261.5 1.477455443789063 0.5537500000000001
265.5 1.477455443789063 0.5625
269.5 1.477455443789063 0.572
273.5 1.477455443789063 0.5705
277.5 1.477455443789063 0.5745
281.5 1.477455443789063 0.584
285.5 1.477455443789063 0.6045
289.5 1.477455443789063 0.571
293.5 1.477455443789063 0.591
297.5 1.477455443789063 0.60175
301.5 1.477455443789063 0.5845
305.5 1.477455443789063 0.58325
309.5 1.477455443789063 0.5965
313.5 1.477455443789063 0.60025
317.5 1.477455443789063 0.605
321.5 1.477455443789063 0.61775
325.5 1.477455443789063 0.61225
329.5 1.477455443789063 0.62375
333.5 1.477455443789063 0.62225
337.5 1.477455443789063 0.6382500000000001
341.5 1.477455443789063 0.63925
345.5 1.477455443789063 0.60175
349.5 1.477455443789063 0.6365000000000001
353.5 1.477455443789063 0.6325000000000001
357.5 1.477455443789063 0.641
361.5 1.477455443789063 0.63975
365.5 1.477455443789063 0.6605000000000001
369.5 1.477455443789063 0.6552499999999999
373.5 1.477455443789063 0.67125
377.5 1.477455443789063 0.64925
381.5 1.477455443789063 0.6647500000000001
385.5 1.477455443789063 0.6415000000000001
389.5 1.477455443789063 0.6625000000000001
393.5 1.477455443789063 0.6577500000000001
397.5 1.477455443789063 0.6667500000000001
401.5 1.477455443789063 0.66725
405.5 1.477455443789063 0.6895
409.5 1.477455443789063 0.6859999999999999
413.5 1.477455443789063 0.68075
417.5 1.477455443789063 0.68775
421.5 1.477455443789063 0.7024999999999999
425.5 1.477455443789063 0.6895
429.5 1.477455443789063 0.6737500000000001
433.5 1.477455443789063 0.70075
437.5 1.477455443789063 0.7102499999999999
441.5 1.477455443789063 0.724
445.5 1.477455443789063 0.69
449.5 1.477455443789063 0.6895
453.5 1.477455443789063 0.7244999999999999
457.5 1.477455443789063 0.7237499999999999
461.5 1.477455443789063 0.70175
465.5 1.477455443789063 0.7020000000000001
469.5 1.477455443789063 0.71825
473.5 1.477455443789063 0.7170000000000001
477.5 1.477455443789063 0.7295
481.5 1.477455443789063 0.726
485.5 1.477455443789063 0.73175
489.5 1.477455443789063 0.714
493.5 1.477455443789063 0.72675
497.5 1.477455443789063 0.72675
501.5 1.477455443789063 0.73775
505.5 1.477455443789063 0.7645000000000001
509.5 1.477455443789063 0.7364999999999999
513.5 1.477455443789063 0.77075
517.5 1.477455443789063 0.7304999999999999
521.5 1.477455443789063 0.71775
525.5 1.477455443789063 0.75875
529.5 1.477455443789063 0.7404999999999999
533.5 1.477455443789063 0.768
537.5 1.477455443789063 0.7775
541.5 1.477455443789063 0.75025
545.5 1.477455443789063 0.7695
549.5 1.477455443789063 0.7775000000000001
553.5 1.477455443789063 0.774
557.5 1.477455443789063 0.7897500000000001
561.5 1.477455443789063 0.7875000000000001
565.5 1.477455443789063 0.7725000000000001
569.5 1.477455443789063 0.775
573.5 1.477455443789063 0.7889999999999999
577.5 1.477455443789063 0.77775
581.5 1.477455443789063 0.7737499999999999
585.5 1.477455443789063 0.77925
589.5 1.477455443789063 0.772
593.5 1.477455443789063 0.79925
597.5 1.477455443789063 0.78025
601.5 1.477455443789063 0.79825
605.5 1.477455443789063 0.8135
609.5 1.477455443789063 0.7825000000000001
613.5 1.477455443789063 0.7827500000000001
617.5 1.477455443789063 0.7815000000000001
621.5 1.477455443789063 0.8065
625.5 1.477455443789063 0.819
629.5 1.477455443789063 0.8077500000000001
633.5 1.477455443789063 0.8464999999999999
637.5 1.477455443789063 0.81975
641.5 1.477455443789063 0.838
645.5 1.477455443789063 0.80525
649.5 1.477455443789063 0.82075
653.5 1.477455443789063 0.8190000000000001
657.5 1.477455443789063 0.804
661.5 1.477455443789063 0.82325
665.5 1.477455443789063 0.8302499999999999
669.5 1.477455443789063 0.825
673.5 1.477455443789063 0.83575
677.5 1.477455443789063 0.8240000000000001
681.5 1.477455443789063 0.8325
685.5 1.477455443789063 0.83525
689.5 1.477455443789063 0.84975
693.5 1.477455443789063 0.8302499999999999
697.5 1.477455443789063 0.8047500000000001
701.5 1.477455443789063 0.8234999999999999
705.5 1.477455443789063 0.86175
709.5 1.477455443789063 0.8412499999999999
713.5 1.477455443789063 0.86
717.5 1.477455443789063 0.83425
721.5 1.477455443789063 0.8460000000000001
725.5 1.477455443789063 0.8325
729.5 1.477455443789063 0.841
733.5 1.477455443789063 0.85
737.5 1.477455443789063 0.8484999999999999
741.5 1.477455443789063 0.843
745.5 1.477455443789063 0.86225
749.5 1.477455443789063 0.84625
753.5 1.477455443789063 0.8685
757.5 1.477455443789063 0.8765
761.5 1.477455443789063 0.86675
765.5 1.477455443789063 0.8755
769.5 1.477455443789063 0.831
773.5 1.477455443789063 0.863
777.5 1.477455443789063 0.8637499999999999
781.5 1.477455443789063 0.86975
785.5 1.477455443789063 0.8687499999999999
789.5 1.477455443789063 0.83875
793.5 1.477455443789063 0.8314999999999999
797.5 1.477455443789063 0.8999999999999999
801.5 1.477455443789063 0.8655
805.5 1.477455443789063 0.849
809.5 1.477455443789063 0.85775
813.5 1.477455443789063 0.8602500000000001
817.5 1.477455443789063 0.878
821.5 1.477455443789063 0.838
825.5 1.477455443789063 0.8965
829.5 1.477455443789063 0.84125
833.5 1.477455443789063 0.8385
837.5 1.477455443789063 0.8394999999999999
841.5 1.477455443789063 0.84375
845.5 1.477455443789063 0.8554999999999999
849.5 1.477455443789063 0.83125
853.5 1.477455443789063 0.84175
857.5 1.477455443789063 0.8647499999999999
861.5 1.477455443789063 0.82775
865.5 1.477455443789063 0.8462500000000001
869.5 1.477455443789063 0.83825
873.5 1.477455443789063 0.82425
877.5 1.477455443789063 0.82925
881.5 1.477455443789063 0.7989999999999999
885.5 1.477455443789063 0.8135
889.5 1.477455443789063 0.8260000000000001
893.5 1.477455443789063 0.8022500000000001
897.5 1.477455443789063 0.806
901.5 1.477455443789063 0.7690000000000001
905.5 1.477455443789063 0.773
909.5 1.477455443789063 0.78775
913.5 1.477455443789063 0.75175
917.5 1.477455443789063 0.7457499999999999
921.5 1.477455443789063 0.7382500000000001
925.5 1.477455443789063 0.7429999999999999
929.5 1.477455443789063 0.70675
933.5 1.477455443789063 0.7117499999999999
937.5 1.477455443789063 0.706
941.5 1.477455443789063 0.6905
945.5 1.477455443789063 0.6817500000000001
949.5 1.477455443789063 0.664
953.5 1.477455443789063 0.642
957.5 1.477455443789063 0.62125
961.5 1.477455443789063 0.627
965.5 1.477455443789063 0.57375
969.5 1.477455443789063 0.5855
973.5 1.477455443789063 0.5355
977.5 1.477455443789063 0.5115000000000001
981.5 1.477455443789063 0.494
985.5 1.477455443789063 0.46199999999999997
989.5 1.477455443789063 0.42475
993.5 1.477455443789063 0.41675
997.5 1.477455443789063 0.36925
1001.5 1.477455443789063 0.336
1005.5 1.477455443789063 0.304
1009.5 1.477455443789063 0.27825
1013.5 1.477455443789063 0.25025
1017.5 1.477455443789063 0.22
1021.5 1.477455443789063 0.19974999999999998
1024.0 1.477455443789063 0.184

2.5 1.5513282159785162 0.1365
5.5 1.5513282159785162 0.152
9.5 1.5513282159785162 0.16625
13.5 1.5513282159785162 0.181
17.5 1.5513282159785162 0.18675000000000003
21.5 1.5513282159785162 0.19924999999999998
25.5 1.5513282159785162 0.2155
29.5 1.5513282159785162 0.21225
33.5 1.5513282159785162 0.22924999999999998
37.5 1.5513282159785162 0.23099999999999998
41.5 1.5513282159785162 0.2575
45.5 1.5513282159785162 0.2695
49.5 1.5513282159785162 0.267
53.5 1.5513282159785162 0.27249999999999996
57.5 1.5513282159785162 0.29324999999999996
61.5 1.5513282159785162 0.3005
65.5 1.5513282159785162 0.317
69.5 1.5513282159785162 0.30825
73.5 1.5513282159785162 0.325
77.5 1.5513282159785162 0.321
81.5 1.5513282159785162 0.33825
85.5 1.5513282159785162 0.34924999999999995
89.5 1.5513282159785162 0.33825
93.5 1.5513282159785162 0.35275
97.5 1.5513282159785162 0.369
101.5 1.5513282159785162 0.36924999999999997
105.5 1.5513282159785162 0.38025
109.5 1.5513282159785162 0.36874999999999997
113.5 1.5513282159785162 0.3765
117.5 1.5513282159785162 0.391
121.5 1.5513282159785162 0.3945
125.5 1.5513282159785162 0.40575
129.5 1.5513282159785162 0.40149999999999997
133.5 1.5513282159785162 0.41475
137.5 1.5513282159785162 0.40775
141.5 1.5513282159785162 0.4295
145.5 1.5513282159785162 0.42924999999999996
149.5 1.5513282159785162 0.441
153.5 1.5513282159785162 0.44975
157.5 1.5513282159785162 0.44425
161.5 1.5513282159785162 0.45825
165.5 1.5513282159785162 0.451
169.5 1.5513282159785162 0.47725000000000006
173.5 1.5513282159785162 0.46950000000000003
177.5 1.5513282159785162 0.471
181.5 1.5513282159785162 0.48225
185.5 1.5513282159785162 0.48125
189.5 1.5513282159785162 0.48450000000000004
193.5 1.5513282159785162 0.51525
197.5 1.5513282159785162 0.5105
201.5 1.5513282159785162 0.51675
205.5 1.5513282159785162 0.51575
209.5 1.5513282159785162 0.4995
213.5 1.5513282159785162 0.52575
217.5 1.5513282159785162 0.52125
221.5 1.5513282159785162 0.5105
225.5 1.5513282159785162 0.5349999999999999
229.5 1.5513282159785162 0.5302500000000001
233.5 1.5513282159785162 0.53325
237.5 1.5513282159785162 0.5330000000000001
241.5 1.5513282159785162 0.5567500000000001
245.5 1.5513282159785162 0.5640000000000001
249.5 1.5513282159785162 0.541
253.5 1.5513282159785162 0.556
257.5 1.5513282159785162 0.5692499999999999
261.5 1.5513282159785162 0.5605
265.5 1.5513282159785162 0.5685
269.5 1.5513282159785162 0.5765
273.5 1.5513282159785162 0.587
277.5 1.5513282159785162 0.5547500000000001
281.5 1.5513282159785162 0.578
285.5 1.5513282159785162 0.5762499999999999
289.5 1.5513282159785162 0.5814999999999999
293.5 1.5513282159785162 0.599
297.5 1.5513282159785162 0.598
301.5 1.5513282159785162 0.60875
305.5 1.5513282159785162 0.5850000000000001
309.5 1.5513282159785162 0.60425
313.5 1.5513282159785162 0.60825
317.5 1.5513282159785162 0.601
321.5 1.5513282159785162 0.62
325.5 1.5513282159785162 0.6077499999999999
329.5 1.5513282159785162 0.61725
333.5 1.5513282159785162 0.6135
337.5 1.5513282159785162 0.64025
341.5 1.5513282159785162 0.62825
345.5 1.5513282159785162 0.623
349.5 1.5513282159785162 0.6325000000000001
353.5 1.5513282159785162 0.6405000000000001
357.5 1.5513282159785162 0.64675
361.5 1.5513282159785162 0.6335000000000001
365.5 1.5513282159785162 0.6485
369.5 1.5513282159785162 0.63825
373.5 1.5513282159785162 0.6447499999999999
377.5 1.5513282159785162 0.63775
381.5 1.5513282159785162 0.6985
385.5 1.5513282159785162 0.662
389.5 1.5513282159785162 0.663
393.5 1.5513282159785162 0.65625
397.5 1.5513282159785162 0.6845
401.5 1.5513282159785162 0.7147499999999999
405.5 1.5513282159785162 0.6970000000000001
409.5 1.5513282159785162 0.667
413.5 1.5513282159785162 0.67925
417.5 1.5513282159785162 0.70025
421.5 1.5513282159785162 0.6805
425.5 1.5513282159785162 0.6777500000000001
429.5 1.5513282159785162 0.6894999999999999
433.5 1.5513282159785162 0.6972499999999999
437.5 1.5513282159785162 0.71475
441.5 1.5513282159785162 0.6985
445.5 1.5513282159785162 0.712
449.5 1.5513282159785162 0.72525
453.5 1.5513282159785162 0.7037499999999999
457.5 1.5513282159785162 0.70675
461.5 1.5513282159785162 0.6957500000000001
465.5 1.5513282159785162 0.72075
469.5 1.5513282159785162 0.7255
473.5 1.5513282159785162 0.7362500000000001
477.5 1.5513282159785162 0.7145
481.5 1.5513282159785162 0.71675
485.5 1.5513282159785162 0.73325
489.5 1.5513282159785162 0.706
493.5 1.5513282159785162 0.729
497.5 1.5513282159785162 0.745
501.5 1.5513282159785162 0.723
505.5 1.5513282159785162 0.762
509.5 1.5513282159785162 0.755
513.5 1.5513282159785162 0.75675
517.5 1.5513282159785162 0.7372500000000001
521.5 1.5513282159785162 0.718
525.5 1.5513282159785162 0.73175
529.5 1.5513282159785162 0.744
533.5 1.5513282159785162 0.7600000000000001
537.5 1.5513282159785162 0.76575
541.5 1.5513282159785162 0.7589999999999999
545.5 1.5513282159785162 0.76075
549.5 1.5513282159785162 0.7605000000000001
553.5 1.5513282159785162 0.77825
557.5 1.5513282159785162 0.7855000000000001
561.5 1.5513282159785162 0.774
565.5 1.5513282159785162 0.78525
569.5 1.5513282159785162 0.7737499999999999
573.5 1.5513282159785162 0.7792499999999999
577.5 1.5513282159785162 0.77475
581.5 1.5513282159785162 0.76075
585.5 1.5513282159785162 0.7969999999999999
589.5 1.5513282159785162 0.79025
593.5 1.5513282159785162 0.8027500000000001
597.5 1.5513282159785162 0.78125
601.5 1.5513282159785162 0.79575
605.5 1.5513282159785162 0.80575
609.5 1.5513282159785162 0.77125
613.5 1.5513282159785162 0.79975
617.5 1.5513282159785162 0.79775
621.5 1.5513282159785162 0.81625
625.5 1.5513282159785162 0.80025
629.5 1.5513282159785162 0.78775
633.5 1.5513282159785162 0.8175
637.5 1.5513282159785162 0.8322499999999999
641.5 1.5513282159785162 0.8115
645.5 1.5513282159785162 0.8375
649.5 1.5513282159785162 0.81175
653.5 1.5513282159785162 0.8247500000000001
657.5 1.5513282159785162 0.8130000000000001
661.5 1.5513282159785162 0.82925
665.5 1.5513282159785162 0.8334999999999999
669.5 1.5513282159785162 0.8145
673.5 1.5513282159785162 0.8220000000000001
677.5 1.5513282159785162 0.83375
681.5 1.5513282159785162 0.82225
685.5 1.5513282159785162 0.85
689.5 1.5513282159785162 0.82825
693.5 1.5513282159785162 0.8365
697.5 1.5513282159785162 0.82125
701.5 1.5513282159785162 0.8187500000000001
705.5 1.5513282159785162 0.847
709.5 1.5513282159785162 0.82275
713.5 1.5513282159785162 0.8662500000000001
717.5 1.5513282159785162 0.8230000000000001
721.5 1.5513282159785162 0.85025
725.5 1.5513282159785162 0.8332499999999999
729.5 1.5513282159785162 0.84
733.5 1.5513282159785162 0.86575
737.5 1.5513282159785162 0.86925
741.5 1.5513282159785162 0.85625
745.5 1.5513282159785162 0.833
749.5 1.5513282159785162 0.88025
753.5 1.5513282159785162 0.84675
757.5 1.5513282159785162 0.8534999999999999
761.5 1.5513282159785162 0.86375
765.5 1.5513282159785162 0.87075
769.5 1.5513282159785162 0.8325
773.5 1.5513282159785162 0.8745
777.5 1.5513282159785162 0.8402499999999999
781.5 1.5513282159785162 0.84875
785.5 1.5513282159785162 0.845
789.5 1.5513282159785162 0.8525
793.5 1.5513282159785162 0.876
797.5 1.5513282159785162 0.8624999999999999
801.5 1.5513282159785162 0.8525
805.5 1.5513282159785162 0.82725
809.5 1.5513282159785162 0.8505
813.5 1.5513282159785162 0.84375
817.5 1.5513282159785162 0.8825000000000001
821.5 1.5513282159785162 0.86025
825.5 1.5513282159785162 0.82825
829.5 1.5513282159785162 0.85925
833.5 1.5513282159785162 0.8402499999999999
837.5 1.5513282159785162 0.8759999999999999
841.5 1.5513282159785162 0.833
845.5 1.5513282159785162 0.8584999999999999
849.5 1.5513282159785162 0.87675
853.5 1.5513282159785162 0.84
857.5 1.5513282159785162 0.8630000000000001
861.5 1.5513282159785162 0.8434999999999999
865.5 1.5513282159785162 0.82775
869.5 1.5513282159785162 0.8185
873.5 1.5513282159785162 0.83125
877.5 1.5513282159785162 0.792
881.5 1.5513282159785162 0.805
885.5 1.5513282159785162 0.8065
889.5 1.5513282159785162 0.8225
893.5 1.5513282159785162 0.8012499999999999
897.5 1.5513282159785162 0.81825
901.5 1.5513282159785162 0.78325
905.5 1.5513282159785162 0.7902499999999999
909.5 1.5513282159785162 0.77325
913.5 1.5513282159785162 0.74525
917.5 1.5513282159785162 0.742
921.5 1.5513282159785162 0.74875
925.5 1.5513282159785162 0.735
929.5 1.5513282159785162 0.728
933.5 1.5513282159785162 0.71925
937.5 1.5513282159785162 0.7125
941.5 1.5513282159785162 0.696
945.5 1.5513282159785162 0.6885
949.5 1.5513282159785162 0.662
953.5 1.5513282159785162 0.63925
957.5 1.5513282159785162 0.621
961.5 1.5513282159785162 0.606
965.5 1.5513282159785162 0.58775
969.5 1.5513282159785162 0.55825
973.5 1.5513282159785162 0.5227499999999999
977.5 1.5513282159785162 0.519
981.5 1.5513282159785162 0.48975
985.5 1.5513282159785162 0.4485
989.5 1.5513282159785162 0.4265
993.5 1.5513282159785162 0.40349999999999997
997.5 1.5513282159785162 0.377
1001.5 1.5513282159785162 0.33725
1005.5 1.5513282159785162 0.3075
1009.5 1.5513282159785162 0.27325
1013.5 1.5513282159785162 0.25175000000000003
1017.5 1.5513282159785162 0.21375
1021.5 1.5513282159785162 0.2005
1024.0 1.5513282159785162 0.204

2.5 1.628894626777442 0.1365
5.5 1.628894626777442 0.1545
9.5 1.628894626777442 0.16749999999999998
13.5 1.628894626777442 0.185
17.5 1.628894626777442 0.1915
21.5 1.628894626777442 0.197
25.5 1.628894626777442 0.2145
29.5 1.628894626777442 0.21175
33.5 1.628894626777442 0.23099999999999998
37.5 1.628894626777442 0.23399999999999999
41.5 1.628894626777442 0.25325
45.5 1.628894626777442 0.26125
49.5 1.628894626777442 0.27575
53.5 1.628894626777442 0.27999999999999997
57.5 1.628894626777442 0.2815
61.5 1.628894626777442 0.30324999999999996
65.5 1.628894626777442 0.3085
69.5 1.628894626777442 0.319
73.5 1.628894626777442 0.32825
77.5 1.628894626777442 0.32475
81.5 1.628894626777442 0.33925
85.5 1.628894626777442 0.34199999999999997
89.5 1.628894626777442 0.355
93.5 1.628894626777442 0.35375
97.5 1.628894626777442 0.37375
101.5 1.628894626777442 0.37
105.5 1.628894626777442 0.36575
109.5 1.628894626777442 0.38375000000000004
113.5 1.628894626777442 0.395
117.5 1.628894626777442 0.4085
121.5 1.628894626777442 0.4115
125.5 1.628894626777442 0.43424999999999997
129.5 1.628894626777442 0.41200000000000003
133.5 1.628894626777442 0.43825
137.5 1.628894626777442 0.425
141.5 1.628894626777442 0.43074999999999997
145.5 1.628894626777442 0.44275
149.5 1.628894626777442 0.4265
153.5 1.628894626777442 0.44225000000000003
157.5 1.628894626777442 0.45375
161.5 1.628894626777442 0.44425
165.5 1.628894626777442 0.46675
169.5 1.628894626777442 0.47224999999999995
173.5 1.628894626777442 0.48050000000000004
177.5 1.628894626777442 0.485
181.5 1.628894626777442 0.48324999999999996
185.5 1.628894626777442 0.494
189.5 1.628894626777442 0.49874999999999997
193.5 1.628894626777442 0.50275
197.5 1.628894626777442 0.50625
201.5 1.628894626777442 0.516
205.5 1.628894626777442 0.5205
209.5 1.628894626777442 0.51725
213.5 1.628894626777442 0.5205
217.5 1.628894626777442 0.53
221.5 1.628894626777442 0.5117499999999999
225.5 1.628894626777442 0.52075
229.5 1.628894626777442 0.5370000000000001
233.5 1.628894626777442 0.54325
237.5 1.628894626777442 0.54025
241.5 1.628894626777442 0.5722499999999999
245.5 1.628894626777442 0.5485
249.5 1.628894626777442 0.56425
253.5 1.628894626777442 0.56025
257.5 1.628894626777442 0.5555
261.5 1.628894626777442 0.58075
265.5 1.628894626777442 0.568
269.5 1.628894626777442 0.5844999999999999
273.5 1.628894626777442 0.555
277.5 1.628894626777442 0.5882499999999999
281.5 1.628894626777442 0.59
285.5 1.628894626777442 0.6074999999999999
289.5 1.628894626777442 0.5934999999999999
293.5 1.628894626777442 0.5965
297.5 1.628894626777442 0.591
301.5 1.628894626777442 0.6034999999999999
305.5 1.628894626777442 0.6
309.5 1.628894626777442 0.6144999999999999
313.5 1.628894626777442 0.6084999999999999
317.5 1.628894626777442 0.6054999999999999
321.5 1.628894626777442 0.6224999999999999
325.5 1.628894626777442 0.60925
329.5 1.628894626777442 0.60975
333.5 1.628894626777442 0.65375
337.5 1.628894626777442 0.63975
341.5 1.628894626777442 0.62375
345.5 1.628894626777442 0.62425
349.5 1.628894626777442 0.6565000000000001
353.5 1.628894626777442 0.6372500000000001
357.5 1.628894626777442 0.6617500000000001
361.5 1.628894626777442 0.6645000000000001
365.5 1.628894626777442 0.63
369.5 1.628894626777442 0.6565
373.5 1.628894626777442 0.63975
377.5 1.628894626777442 0.64175
381.5 1.628894626777442 0.6872500000000001
385.5 1.628894626777442 0.65175
389.5 1.628894626777442 0.686
393.5 1.628894626777442 0.6405
397.5 1.628894626777442 0.6712500000000001
401.5 1.628894626777442 0.6795
405.5 1.628894626777442 0.67025
409.5 1.628894626777442 0.67875
413.5 1.628894626777442 0.6677500000000001
417.5 1.628894626777442 0.6855
421.5 1.628894626777442 0.65725
425.5 1.628894626777442 0.6970000000000001
429.5 1.628894626777442 0.69
433.5 1.628894626777442 0.7110000000000001
437.5 1.628894626777442 0.7315
441.5 1.628894626777442 0.6957500000000001
445.5 1.628894626777442 0.71925
449.5 1.628894626777442 0.714
453.5 1.628894626777442 0.7395
457.5 1.628894626777442 0.6932499999999999
461.5 1.628894626777442 0.69025
465.5 1.628894626777442 0.69475
469.5 1.628894626777442 0.7152499999999999
473.5 1.628894626777442 0.7195
477.5 1.628894626777442 0.7202500000000001
481.5 1.628894626777442 0.7144999999999999
485.5 1.628894626777442 0.74775
489.5 1.628894626777442 0.75175
493.5 1.628894626777442 0.7275
497.5 1.628894626777442 0.7160000000000001
501.5 1.628894626777442 0.74875
505.5 1.628894626777442 0.7390000000000001
509.5 1.628894626777442 0.7324999999999999
513.5 1.628894626777442 0.72925
517.5 1.628894626777442 0.74025
521.5 1.628894626777442 0.7214999999999999
525.5 1.628894626777442 0.72725
529.5 1.628894626777442 0.7557499999999999
533.5 1.628894626777442 0.7494999999999999
537.5 1.628894626777442 0.76525
541.5 1.628894626777442 0.7435
545.5 1.628894626777442 0.7595
549.5 1.628894626777442 0.74775
553.5 1.628894626777442 0.7755
557.5 1.628894626777442 0.7955000000000001
561.5 1.628894626777442 0.771
565.5 1.628894626777442 0.7837500000000002
569.5 1.628894626777442 0.79
573.5 1.628894626777442 0.77475
577.5 1.628894626777442 0.7742499999999999
581.5 1.628894626777442 0.8015
585.5 1.628894626777442 0.787
589.5 1.628894626777442 0.7732500000000001
593.5 1.628894626777442 0.81225
597.5 1.628894626777442 0.764
601.5 1.628894626777442 0.8160000000000001
605.5 1.628894626777442 0.79
609.5 1.628894626777442 0.79825
613.5 1.628894626777442 0.7642500000000001
617.5 1.628894626777442 0.78775
621.5 1.628894626777442 0.8165
625.5 1.628894626777442 0.79825
629.5 1.628894626777442 0.822
633.5 1.628894626777442 0.83775
637.5 1.628894626777442 0.833
641.5 1.628894626777442 0.8105
645.5 1.628894626777442 0.80525
649.5 1.628894626777442 0.8015
653.5 1.628894626777442 0.81525
657.5 1.628894626777442 0.7995
661.5 1.628894626777442 0.84225
665.5 1.628894626777442 0.824
669.5 1.628894626777442 0.81975
673.5 1.628894626777442 0.806
677.5 1.628894626777442 0.82825
681.5 1.628894626777442 0.8282499999999999
685.5 1.628894626777442 0.81775
689.5 1.628894626777442 0.834
693.5 1.628894626777442 0.82025
697.5 1.628894626777442 0.82375
701.5 1.628894626777442 0.8475
705.5 1.628894626777442 0.85875
709.5 1.628894626777442 0.8665
713.5 1.628894626777442 0.8777499999999999
717.5 1.628894626777442 0.8395
721.5 1.628894626777442 0.8472500000000001
725.5 1.628894626777442 0.86175
729.5 1.628894626777442 0.861
733.5 1.628894626777442 0.8504999999999999
737.5 1.628894626777442 0.83325
741.5 1.628894626777442 0.8412499999999999
745.5 1.628894626777442 0.8679999999999999
749.5 1.628894626777442 0.8634999999999999
753.5 1.628894626777442 0.8414999999999999
757.5 1.628894626777442 0.83925
761.5 1.628894626777442 0.89575
765.5 1.628894626777442 0.84675
769.5 1.628894626777442 0.82775
773.5 1.628894626777442 0.8434999999999999
777.5 1.628894626777442 0.85775
781.5 1.628894626777442 0.87575
785.5 1.628894626777442 0.8385
789.5 1.628894626777442 0.8382499999999999
793.5 1.628894626777442 0.82675
797.5 1.628894626777442 0.8614999999999999
801.5 1.628894626777442 0.8334999999999999
805.5 1.628894626777442 0.813
809.5 1.628894626777442 0.84625
813.5 1.628894626777442 0.8395
817.5 1.628894626777442 0.8605
821.5 1.628894626777442 0.855
825.5 1.628894626777442 0.85225
829.5 1.628894626777442 0.8415
833.5 1.628894626777442 0.84375
837.5 1.628894626777442 0.8522500000000001
841.5 1.628894626777442 0.8425
845.5 1.628894626777442 0.8305
849.5 1.628894626777442 0.84975
853.5 1.628894626777442 0.8414999999999999
857.5 1.628894626777442 0.84475
861.5 1.628894626777442 0.8432499999999999
865.5 1.628894626777442 0.8105
869.5 1.628894626777442 0.8160000000000001
873.5 1.628894626777442 0.8135
877.5 1.628894626777442 0.82125
881.5 1.628894626777442 0.78925
885.5 1.628894626777442 0.8265
889.5 1.628894626777442 0.81725
893.5 1.628894626777442 0.7925
897.5 1.628894626777442 0.8025
901.5 1.628894626777442 0.799
905.5 1.628894626777442 0.76725
909.5 1.628894626777442 0.77425
913.5 1.628894626777442 0.75725
917.5 1.628894626777442 0.7244999999999999
921.5 1.628894626777442 0.7495
925.5 1.628894626777442 0.725
929.5 1.628894626777442 0.73425
933.5 1.628894626777442 0.695
937.5 1.628894626777442 0.70325
941.5 1.628894626777442 0.6960000000000001
945.5 1.628894626777442 0.677
949.5 1.628894626777442 0.6697500000000001
953.5 1.628894626777442 0.6352500000000001
957.5 1.628894626777442 0.62
961.5 1.628894626777442 0.62725
965.5 1.628894626777442 0.5905
969.5 1.628894626777442 0.5567500000000001
973.5 1.628894626777442 0.53825
977.5 1.628894626777442 0.51325
981.5 1.628894626777442 0.48100000000000004
985.5 1.628894626777442 0.44675
989.5 1.628894626777442 0.428
993.5 1.628894626777442 0.40700000000000003
997.5 1.628894626777442 0.37625
1001.5 1.628894626777442 0.33
1005.5 1.628894626777442 0.30625
1009.5 1.628894626777442 0.2825
1013.5 1.628894626777442 0.248
1017.5 1.628894626777442 0.21825
1021.5 1.628894626777442 0.1975
1024.0 1.628894626777442 0.202

2.5 1.7103393581163142 0.1365
5.5 1.7103393581163142 0.15775
9.5 1.7103393581163142 0.17149999999999999
13.5 1.7103393581163142 0.17474999999999996
17.5 1.7103393581163142 0.19649999999999998
21.5 1.7103393581163142 0.19724999999999998
25.5 1.7103393581163142 0.21175
29.5 1.7103393581163142 0.215
33.5 1.7103393581163142 0.22924999999999998
37.5 1.7103393581163142 0.24125
41.5 1.7103393581163142 0.25875000000000004
45.5 1.7103393581163142 0.26175000000000004
49.5 1.7103393581163142 0.27375
53.5 1.7103393581163142 0.2875
57.5 1.7103393581163142 0.29250000000000004
61.5 1.7103393581163142 0.30175
65.5 1.7103393581163142 0.297
69.5 1.7103393581163142 0.31775000000000003
73.5 1.7103393581163142 0.321
77.5 1.7103393581163142 0.3285
81.5 1.7103393581163142 0.34400000000000003
85.5 1.7103393581163142 0.3505
89.5 1.7103393581163142 0.35424999999999995
93.5 1.7103393581163142 0.36
97.5 1.7103393581163142 0.3905
101.5 1.7103393581163142 0.37875000000000003
105.5 1.7103393581163142 0.37175
109.5 1.7103393581163142 0.38875000000000004
113.5 1.7103393581163142 0.3915
117.5 1.7103393581163142 0.40525000000000005
121.5 1.7103393581163142 0.41525
125.5 1.7103393581163142 0.409
129.5 1.7103393581163142 0.4195
133.5 1.7103393581163142 0.426
137.5 1.7103393581163142 0.43525
141.5 1.7103393581163142 0.44125000000000003
145.5 1.7103393581163142 0.43875000000000003
149.5 1.7103393581163142 0.44075000000000003
153.5 1.7103393581163142 0.4585
157.5 1.7103393581163142 0.45499999999999996
161.5 1.7103393581163142 0.46775
165.5 1.7103393581163142 0.46875
169.5 1.7103393581163142 0.48075
173.5 1.7103393581163142 0.47475
177.5 1.7103393581163142 0.5042500000000001
181.5 1.7103393581163142 0.47675
185.5 1.7103393581163142 0.48775
189.5 1.7103393581163142 0.48524999999999996
193.5 1.7103393581163142 0.503
197.5 1.7103393581163142 0.49875
201.5 1.7103393581163142 0.513
205.5 1.7103393581163142 0.52575
209.5 1.7103393581163142 0.5145
213.5 1.7103393581163142 0.54775
217.5 1.7103393581163142 0.5177499999999999
221.5 1.7103393581163142 0.52325
225.5 1.7103393581163142 0.5445
229.5 1.7103393581163142 0.54
233.5 1.7103393581163142 0.538
237.5 1.7103393581163142 0.5355000000000001
241.5 1.7103393581163142 0.5525
245.5 1.7103393581163142 0.5619999999999999
249.5 1.7103393581163142 0.5642499999999999
253.5 1.7103393581163142 0.5795
257.5 1.7103393581163142 0.56875
261.5 1.7103393581163142 0.581
265.5 1.7103393581163142 0.56625
269.5 1.7103393581163142 0.5875
273.5 1.7103393581163142 0.587
277.5 1.7103393581163142 0.5652499999999999
281.5 1.7103393581163142 0.587
285.5 1.7103393581163142 0.584
289.5 1.7103393581163142 0.5707499999999999
293.5 1.7103393581163142 0.58975
297.5 1.7103393581163142 0.6117499999999999
301.5 1.7103393581163142 0.60725
305.5 1.7103393581163142 0.6295
309.5 1.7103393581163142 0.61375
313.5 1.7103393581163142 0.63825
317.5 1.7103393581163142 0.6315
321.5 1.7103393581163142 0.614
325.5 1.7103393581163142 0.62425
329.5 1.7103393581163142 0.6332500000000001
333.5 1.7103393581163142 0.6475
337.5 1.7103393581163142 0.65775
341.5 1.7103393581163142 0.6312500000000001
345.5 1.7103393581163142 0.63575
349.5 1.7103393581163142 0.637
353.5 1.7103393581163142 0.6335000000000001
357.5 1.7103393581163142 0.64275
361.5 1.7103393581163142 0.67575
365.5 1.7103393581163142 0.631
369.5 1.7103393581163142 0.651
373.5 1.7103393581163142 0.665
377.5 1.7103393581163142 0.65
381.5 1.7103393581163142 0.6789999999999999
385.5 1.7103393581163142 0.6549999999999999
389.5 1.7103393581163142 0.6695
393.5 1.7103393581163142 0.66325
397.5 1.7103393581163142 0.68225
401.5 1.7103393581163142 0.687
405.5 1.7103393581163142 0.6832500000000001
409.5 1.7103393581163142 0.6425000000000001
413.5 1.7103393581163142 0.69225
417.5 1.7103393581163142 0.6775
421.5 1.7103393581163142 0.69075
425.5 1.7103393581163142 0.691
429.5 1.7103393581163142 0.68325
433.5 1.7103393581163142 0.7190000000000001
437.5 1.7103393581163142 0.70875
441.5 1.7103393581163142 0.708
445.5 1.7103393581163142 0.72175
449.5 1.7103393581163142 0.71275
453.5 1.7103393581163142 0.7287499999999999
457.5 1.7103393581163142 0.7010000000000001
461.5 1.7103393581163142 0.709
465.5 1.7103393581163142 0.728
469.5 1.7103393581163142 0.7304999999999999
473.5 1.7103393581163142 0.7334999999999999
477.5 1.7103393581163142 0.7385
481.5 1.7103393581163142 0.7155
485.5 1.7103393581163142 0.72375
489.5 1.7103393581163142 0.75125
493.5 1.7103393581163142 0.7455
497.5 1.7103393581163142 0.73675
501.5 1.7103393581163142 0.71925
505.5 1.7103393581163142 0.7630000000000001
509.5 1.7103393581163142 0.7044999999999999
513.5 1.7103393581163142 0.754
517.5 1.7103393581163142 0.7232500000000001
521.5 1.7103393581163142 0.736
525.5 1.7103393581163142 0.754
529.5 1.7103393581163142 0.75475
533.5 1.7103393581163142 0.76325
537.5 1.7103393581163142 0.7725
541.5 1.7103393581163142 0.7349999999999999
545.5 1.7103393581163142 0.73975
549.5 1.7103393581163142 0.75575
553.5 1.7103393581163142 0.7795000000000001
557.5 1.7103393581163142 0.8115
561.5 1.7103393581163142 0.784
565.5 1.7103393581163142 0.7925
569.5 1.7103393581163142 0.7745
573.5 1.7103393581163142 0.78
577.5 1.7103393581163142 0.7817500000000001
581.5 1.7103393581163142 0.777
585.5 1.7103393581163142 0.80125
589.5 1.7103393581163142 0.7875000000000001
593.5 1.7103393581163142 0.77225
597.5 1.7103393581163142 0.7665000000000001
601.5 1.7103393581163142 0.79725
605.5 1.7103393581163142 0.7849999999999999
609.5 1.7103393581163142 0.786
613.5 1.7103393581163142 0.778
617.5 1.7103393581163142 0.81125
621.5 1.7103393581163142 0.81375
625.5 1.7103393581163142 0.77125
629.5 1.7103393581163142 0.8025000000000001
633.5 1.7103393581163142 0.841
637.5 1.7103393581163142 0.817
641.5 1.7103393581163142 0.8227500000000001
645.5 1.7103393581163142 0.81575
649.5 1.7103393581163142 0.818
653.5 1.7103393581163142 0.7842500000000001
657.5 1.7103393581163142 0.8225
661.5 1.7103393581163142 0.8302499999999999
665.5 1.7103393581163142 0.8275
669.5 1.7103393581163142 0.83475
673.5 1.7103393581163142 0.8475
677.5 1.7103393581163142 0.831
681.5 1.7103393581163142 0.8305
685.5 1.7103393581163142 0.8287500000000001
689.5 1.7103393581163142 0.82875
693.5 1.7103393581163142 0.81975
697.5 1.7103393581163142 0.8475
701.5 1.7103393581163142 0.83875
705.5 1.7103393581163142 0.83975
709.5 1.7103393581163142 0.83025
713.5 1.7103393581163142 0.8760000000000001
717.5 1.7103393581163142 0.8374999999999999
721.5 1.7103393581163142 0.8445
725.5 1.7103393581163142 0.8240000000000001
729.5 1.7103393581163142 0.852
733.5 1.7103393581163142 0.8525
737.5 1.7103393581163142 0.8585
741.5 1.7103393581163142 0.8385
745.5 1.7103393581163142 0.8360000000000001
749.5 1.7103393581163142 0.84775
753.5 1.7103393581163142 0.8547499999999999
757.5 1.7103393581163142 0.8424999999999999
761.5 1.7103393581163142 0.8614999999999999
765.5 1.7103393581163142 0.84
769.5 1.7103393581163142 0.8307500000000001
773.5 1.7103393581163142 0.85025
777.5 1.7103393581163142 0.84475
781.5 1.7103393581163142 0.843
785.5 1.7103393581163142 0.85325
789.5 1.7103393581163142 0.8282499999999999
793.5 1.7103393581163142 0.853
797.5 1.7103393581163142 0.8785000000000001
801.5 1.7103393581163142 0.86675
805.5 1.7103393581163142 0.8480000000000001
809.5 1.7103393581163142 0.875
813.5 1.7103393581163142 0.8305
817.5 1.7103393581163142 0.8320000000000001
821.5 1.7103393581163142 0.8404999999999999
825.5 1.7103393581163142 0.8915
829.5 1.7103393581163142 0.85775
833.5 1.7103393581163142 0.845
837.5 1.7103393581163142 0.8479999999999999
841.5 1.7103393581163142 0.835
845.5 1.7103393581163142 0.85225
849.5 1.7103393581163142 0.85575
853.5 1.7103393581163142 0.834
857.5 1.7103393581163142 0.86375
861.5 1.7103393581163142 0.84425
865.5 1.7103393581163142 0.813
869.5 1.7103393581163142 0.8029999999999999
873.5 1.7103393581163142 0.8157500000000001
877.5 1.7103393581163142 0.7995
881.5 1.7103393581163142 0.8155
885.5 1.7103393581163142 0.7970000000000002
889.5 1.7103393581163142 0.81975
893.5 1.7103393581163142 0.801
897.5 1.7103393581163142 0.7917500000000001
901.5 1.7103393581163142 0.7615000000000001
905.5 1.7103393581163142 0.763
909.5 1.7103393581163142 0.77325
913.5 1.7103393581163142 0.76775
917.5 1.7103393581163142 0.73975
921.5 1.7103393581163142 0.73125
925.5 1.7103393581163142 0.7279999999999999
929.5 1.7103393581163142 0.7055
933.5 1.7103393581163142 0.70175
937.5 1.7103393581163142 0.69475
941.5 1.7103393581163142 0.70725
945.5 1.7103393581163142 0.67125
949.5 1.7103393581163142 0.65625
953.5 1.7103393581163142 0.6515
957.5 1.7103393581163142 0.63
961.5 1.7103393581163142 0.596
965.5 1.7103393581163142 0.5882499999999999
969.5 1.7103393581163142 0.56325
973.5 1.7103393581163142 0.5295000000000001
977.5 1.7103393581163142 0.516
981.5 1.7103393581163142 0.486
985.5 1.7103393581163142 0.4535
989.5 1.7103393581163142 0.43875
993.5 1.7103393581163142 0.3965
997.5 1.7103393581163142 0.361
1001.5 1.7103393581163142 0.3405
1005.5 1.7103393581163142 0.3055
1009.5 1.7103393581163142 0.28275
1013.5 1.7103393581163142 0.2505
1017.5 1.7103393581163142 0.2205
1021.5 1.7103393581163142 0.2005
1024.0 1.7103393581163142 0.195

2.5 1.79585632602213 0.1395
5.5 1.79585632602213 0.1575
9.5 1.79585632602213 0.16899999999999998
13.5 1.79585632602213 0.17825000000000002
17.5 1.79585632602213 0.20325
21.5 1.79585632602213 0.20525
25.5 1.79585632602213 0.22925
29.5 1.79585632602213 0.223
33.5 1.79585632602213 0.23975
37.5 1.79585632602213 0.24725
41.5 1.79585632602213 0.26175000000000004
45.5 1.79585632602213 0.27525
49.5 1.79585632602213 0.27375
53.5 1.79585632602213 0.28125
57.5 1.79585632602213 0.285
61.5 1.79585632602213 0.30575
65.5 1.79585632602213 0.31224999999999997
69.5 1.79585632602213 0.33025
73.5 1.79585632602213 0.33325000000000005
77.5 1.79585632602213 0.32975000000000004
81.5 1.79585632602213 0.34299999999999997
85.5 1.79585632602213 0.36475
89.5 1.79585632602213 0.35975
93.5 1.79585632602213 0.36750000000000005
97.5 1.79585632602213 0.37075
101.5 1.79585632602213 0.375
105.5 1.79585632602213 0.376
109.5 1.79585632602213 0.3775
113.5 1.79585632602213 0.3915
117.5 1.79585632602213 0.41375
121.5 1.79585632602213 0.431
125.5 1.79585632602213 0.418
129.5 1.79585632602213 0.43125
133.5 1.79585632602213 0.4355
137.5 1.79585632602213 0.4335
141.5 1.79585632602213 0.45825000000000005
145.5 1.79585632602213 0.447
149.5 1.79585632602213 0.45675
153.5 1.79585632602213 0.451
157.5 1.79585632602213 0.45625000000000004
161.5 1.79585632602213 0.47424999999999995
165.5 1.79585632602213 0.46924999999999994
169.5 1.79585632602213 0.48275
173.5 1.79585632602213 0.49575
177.5 1.79585632602213 0.50625
181.5 1.79585632602213 0.48175
185.5 1.79585632602213 0.49750000000000005
189.5 1.79585632602213 0.496
193.5 1.79585632602213 0.505
197.5 1.79585632602213 0.52925
201.5 1.79585632602213 0.523
205.5 1.79585632602213 0.5205
209.5 1.79585632602213 0.533
213.5 1.79585632602213 0.539
217.5 1.79585632602213 0.5417500000000001
221.5 1.79585632602213 0.5485
225.5 1.79585632602213 0.536
229.5 1.79585632602213 0.535
233.5 1.79585632602213 0.552
237.5 1.79585632602213 0.5465
241.5 1.79585632602213 0.5780000000000001
245.5 1.79585632602213 0.5665
249.5 1.79585632602213 0.5387500000000001
253.5 1.79585632602213 0.5655
257.5 1.79585632602213 0.5740000000000001
261.5 1.79585632602213 0.5640000000000001
265.5 1.79585632602213 0.58175
269.5 1.79585632602213 0.58275
273.5 1.79585632602213 0.58975
277.5 1.79585632602213 0.58275
281.5 1.79585632602213 0.6045
285.5 1.79585632602213 0.6115
289.5 1.79585632602213 0.59625
293.5 1.79585632602213 0.618
297.5 1.79585632602213 0.61475
301.5 1.79585632602213 0.60425
305.5 1.79585632602213 0.5945
309.5 1.79585632602213 0.62925
313.5 1.79585632602213 0.624
317.5 1.79585632602213 0.587
321.5 1.79585632602213 0.6352500000000001
325.5 1.79585632602213 0.6355
329.5 1.79585632602213 0.63
333.5 1.79585632602213 0.63125
337.5 1.79585632602213 0.64925
341.5 1.79585632602213 0.652
345.5 1.79585632602213 0.6445
349.5 1.79585632602213 0.6485000000000001
353.5 1.79585632602213 0.63825
357.5 1.79585632602213 0.66625
361.5 1.79585632602213 0.6647500000000001
365.5 1.79585632602213 0.68625
369.5 1.79585632602213 0.6650000000000001
373.5 1.79585632602213 0.6535000000000001
377.5 1.79585632602213 0.66
381.5 1.79585632602213 0.6615
385.5 1.79585632602213 0.64625
389.5 1.79585632602213 0.693
393.5 1.79585632602213 0.67425
397.5 1.79585632602213 0.679
401.5 1.79585632602213 0.7012499999999999
405.5 1.79585632602213 0.6964999999999999
409.5 1.79585632602213 0.662
413.5 1.79585632602213 0.6832499999999999
417.5 1.79585632602213 0.68675
421.5 1.79585632602213 0.6950000000000001
425.5 1.79585632602213 0.6775
429.5 1.79585632602213 0.6815
433.5 1.79585632602213 0.6904999999999999
437.5 1.79585632602213 0.71325
441.5 1.79585632602213 0.698
445.5 1.79585632602213 0.6974999999999999
449.5 1.79585632602213 0.7112499999999999
453.5 1.79585632602213 0.73225
457.5 1.79585632602213 0.70475
461.5 1.79585632602213 0.7384999999999999
465.5 1.79585632602213 0.73625
469.5 1.79585632602213 0.7152499999999999
473.5 1.79585632602213 0.73
477.5 1.79585632602213 0.717
481.5 1.79585632602213 0.74925
485.5 1.79585632602213 0.75025
489.5 1.79585632602213 0.78
493.5 1.79585632602213 0.722
497.5 1.79585632602213 0.7570000000000001
501.5 1.79585632602213 0.74275
505.5 1.79585632602213 0.75875
509.5 1.79585632602213 0.75625
513.5 1.79585632602213 0.73375
517.5 1.79585632602213 0.76675
521.5 1.79585632602213 0.72
525.5 1.79585632602213 0.7577499999999999
529.5 1.79585632602213 0.73625
533.5 1.79585632602213 0.755
537.5 1.79585632602213 0.786
541.5 1.79585632602213 0.752
545.5 1.79585632602213 0.77025
549.5 1.79585632602213 0.7682500000000001
553.5 1.79585632602213 0.77
557.5 1.79585632602213 0.79675
561.5 1.79585632602213 0.7957500000000001
565.5 1.79585632602213 0.789
569.5 1.79585632602213 0.763
573.5 1.79585632602213 0.7969999999999999
577.5 1.79585632602213 0.78525
581.5 1.79585632602213 0.79725
585.5 1.79585632602213 0.77575
589.5 1.79585632602213 0.7695000000000001
593.5 1.79585632602213 0.7689999999999999
597.5 1.79585632602213 0.7895000000000001
601.5 1.79585632602213 0.79925
605.5 1.79585632602213 0.82125
609.5 1.79585632602213 0.78975
613.5 1.79585632602213 0.79025
617.5 1.79585632602213 0.7830000000000001
621.5 1.79585632602213 0.7995
625.5 1.79585632602213 0.81
629.5 1.79585632602213 0.7827500000000001
633.5 1.79585632602213 0.803
637.5 1.79585632602213 0.83375
641.5 1.79585632602213 0.8035
645.5 1.79585632602213 0.806
649.5 1.79585632602213 0.8340000000000001
653.5 1.79585632602213 0.8157500000000001
657.5 1.79585632602213 0.827
661.5 1.79585632602213 0.82175
665.5 1.79585632602213 0.833
669.5 1.79585632602213 0.847
673.5 1.79585632602213 0.80925
677.5 1.79585632602213 0.8384999999999999
681.5 1.79585632602213 0.8125
685.5 1.79585632602213 0.8302499999999999
689.5 1.79585632602213 0.85
693.5 1.79585632602213 0.82575
697.5 1.79585632602213 0.81775
701.5 1.79585632602213 0.836
705.5 1.79585632602213 0.85175
709.5 1.79585632602213 0.8404999999999999
713.5 1.79585632602213 0.8530000000000001
717.5 1.79585632602213 0.8535
721.5 1.79585632602213 0.836
725.5 1.79585632602213 0.83075
729.5 1.79585632602213 0.839
733.5 1.79585632602213 0.82575
737.5 1.79585632602213 0.84075
741.5 1.79585632602213 0.8265
745.5 1.79585632602213 0.8915
749.5 1.79585632602213 0.874
753.5 1.79585632602213 0.85425
757.5 1.79585632602213 0.86
761.5 1.79585632602213 0.87
765.5 1.79585632602213 0.85825
769.5 1.79585632602213 0.8705
773.5 1.79585632602213 0.8314999999999999
777.5 1.79585632602213 0.85775
781.5 1.79585632602213 0.84675
785.5 1.79585632602213 0.83975
789.5 1.79585632602213 0.86475
793.5 1.79585632602213 0.8367499999999999
797.5 1.79585632602213 0.8432499999999999
801.5 1.79585632602213 0.8772500000000001
805.5 1.79585632602213 0.832
809.5 1.79585632602213 0.86825
813.5 1.79585632602213 0.8664999999999999
817.5 1.79585632602213 0.873
821.5 1.79585632602213 0.82275
825.5 1.79585632602213 0.85375
829.5 1.79585632602213 0.8482500000000001
833.5 1.79585632602213 0.84675
837.5 1.79585632602213 0.8394999999999999
841.5 1.79585632602213 0.8284999999999999
845.5 1.79585632602213 0.84975
849.5 1.79585632602213 0.861
853.5 1.79585632602213 0.8105
857.5 1.79585632602213 0.83375
861.5 1.79585632602213 0.841
865.5 1.79585632602213 0.828
869.5 1.79585632602213 0.79875
873.5 1.79585632602213 0.80825
877.5 1.79585632602213 0.8194999999999999
881.5 1.79585632602213 0.80875
885.5 1.79585632602213 0.82875
889.5 1.79585632602213 0.806
893.5 1.79585632602213 0.809
897.5 1.79585632602213 0.82575
901.5 1.79585632602213 0.79
905.5 1.79585632602213 0.764
909.5 1.79585632602213 0.7829999999999999
913.5 1.79585632602213 0.80275
917.5 1.79585632602213 0.736
921.5 1.79585632602213 0.77475
925.5 1.79585632602213 0.704
929.5 1.79585632602213 0.7152499999999999
933.5 1.79585632602213 0.6985
937.5 1.79585632602213 0.69425
941.5 1.79585632602213 0.69425
945.5 1.79585632602213 0.67525
949.5 1.79585632602213 0.6565
953.5 1.79585632602213 0.63825
957.5 1.79585632602213 0.62875
961.5 1.79585632602213 0.60425
965.5 1.79585632602213 0.591
969.5 1.79585632602213 0.55525
973.5 1.79585632602213 0.52775
977.5 1.79585632602213 0.521
981.5 1.79585632602213 0.49875
985.5 1.79585632602213 0.462
989.5 1.79585632602213 0.4445
993.5 1.79585632602213 0.40449999999999997
997.5 1.79585632602213 0.373
1001.5 1.79585632602213 0.33
1005.5 1.79585632602213 0.3105
1009.5 1.79585632602213 0.28774999999999995
1013.5 1.79585632602213 0.247
1017.5 1.79585632602213 0.2185
1021.5 1.79585632602213 0.20550000000000002
1024.0 1.79585632602213 0.195

2.5 1.8856491423232367 0.14300000000000002
5.5 1.8856491423232367 0.159
9.5 1.8856491423232367 0.178
13.5 1.8856491423232367 0.18925000000000003
17.5 1.8856491423232367 0.19725000000000004
21.5 1.8856491423232367 0.208
25.5 1.8856491423232367 0.23
29.5 1.8856491423232367 0.22975
33.5 1.8856491423232367 0.249
37.5 1.8856491423232367 0.251
41.5 1.8856491423232367 0.267
45.5 1.8856491423232367 0.28200000000000003
49.5 1.8856491423232367 0.28
53.5 1.8856491423232367 0.28625
57.5 1.8856491423232367 0.3055
61.5 1.8856491423232367 0.31024999999999997
65.5 1.8856491423232367 0.3165
69.5 1.8856491423232367 0.334
73.5 1.8856491423232367 0.328
77.5 1.8856491423232367 0.34099999999999997
81.5 1.8856491423232367 0.35175
85.5 1.8856491423232367 0.35574999999999996
89.5 1.8856491423232367 0.37124999999999997
93.5 1.8856491423232367 0.37
97.5 1.8856491423232367 0.37925
101.5 1.8856491423232367 0.39025000000000004
105.5 1.8856491423232367 0.391
109.5 1.8856491423232367 0.40025
113.5 1.8856491423232367 0.3995
117.5 1.8856491423232367 0.42625
121.5 1.8856491423232367 0.42574999999999996
125.5 1.8856491423232367 0.44425
129.5 1.8856491423232367 0.43224999999999997
133.5 1.8856491423232367 0.433
137.5 1.8856491423232367 0.44325000000000003
141.5 1.8856491423232367 0.44525000000000003
145.5 1.8856491423232367 0.44575
149.5 1.8856491423232367 0.44875
153.5 1.8856491423232367 0.46275
157.5 1.8856491423232367 0.46075
161.5 1.8856491423232367 0.46525
165.5 1.8856491423232367 0.48075
169.5 1.8856491423232367 0.48675
173.5 1.8856491423232367 0.49249999999999994
177.5 1.8856491423232367 0.5015000000000001
181.5 1.8856491423232367 0.49324999999999997
185.5 1.8856491423232367 0.5035
189.5 1.8856491423232367 0.5125
193.5 1.8856491423232367 0.524
197.5 1.8856491423232367 0.5205
201.5 1.8856491423232367 0.523
205.5 1.8856491423232367 0.542
209.5 1.8856491423232367 0.53025
213.5 1.8856491423232367 0.54825
217.5 1.8856491423232367 0.5555000000000001
221.5 1.8856491423232367 0.532
225.5 1.8856491423232367 0.561
229.5 1.8856491423232367 0.55025
233.5 1.8856491423232367 0.57075
237.5 1.8856491423232367 0.5835
241.5 1.8856491423232367 0.5854999999999999
245.5 1.8856491423232367 0.577
249.5 1.8856491423232367 0.568
253.5 1.8856491423232367 0.5680000000000001
257.5 1.8856491423232367 0.5827499999999999
261.5 1.8856491423232367 0.59675
265.5 1.8856491423232367 0.595
269.5 1.8856491423232367 0.60175
273.5 1.8856491423232367 0.592
277.5 1.8856491423232367 0.5959999999999999
281.5 1.8856491423232367 0.60475
285.5 1.8856491423232367 0.6084999999999999
289.5 1.8856491423232367 0.5862499999999999
293.5 1.8856491423232367 0.607
297.5 1.8856491423232367 0.61325
301.5 1.8856491423232367 0.63125
305.5 1.8856491423232367 0.628
309.5 1.8856491423232367 0.6167499999999999
313.5 1.8856491423232367 0.629
317.5 1.8856491423232367 0.6435000000000001
321.5 1.8856491423232367 0.6265000000000001
325.5 1.8856491423232367 0.6227499999999999
329.5 1.8856491423232367 0.647
333.5 1.8856491423232367 0.63475
337.5 1.8856491423232367 0.6607500000000001
341.5 1.8856491423232367 0.6355
345.5 1.8856491423232367 0.64225
349.5 1.8856491423232367 0.6727500000000001
353.5 1.8856491423232367 0.64025
357.5 1.8856491423232367 0.65425
361.5 1.8856491423232367 0.6732499999999999
365.5 1.8856491423232367 0.6675000000000001
369.5 1.8856491423232367 0.66975
373.5 1.8856491423232367 0.6795
377.5 1.8856491423232367 0.69475
381.5 1.8856491423232367 0.6805
385.5 1.8856491423232367 0.68025
389.5 1.8856491423232367 0.70575
393.5 1.8856491423232367 0.67025
397.5 1.8856491423232367 0.6935
401.5 1.8856491423232367 0.6947500000000001
405.5 1.8856491423232367 0.71425
409.5 1.8856491423232367 0.6997500000000001
413.5 1.8856491423232367 0.698
417.5 1.8856491423232367 0.6970000000000001
421.5 1.8856491423232367 0.69675
425.5 1.8856491423232367 0.69925
429.5 1.8856491423232367 0.70675
433.5 1.8856491423232367 0.68975
437.5 1.8856491423232367 0.7064999999999999
441.5 1.8856491423232367 0.7230000000000001
445.5 1.8856491423232367 0.7232500000000001
449.5 1.8856491423232367 0.7277499999999999
453.5 1.8856491423232367 0.73325
457.5 1.8856491423232367 0.71925
461.5 1.8856491423232367 0.71625
465.5 1.8856491423232367 0.7375
469.5 1.8856491423232367 0.73625
473.5 1.8856491423232367 0.7505000000000001
477.5 1.8856491423232367 0.7225
481.5 1.8856491423232367 0.73775
485.5 1.8856491423232367 0.7595000000000001
489.5 1.8856491423232367 0.74375
493.5 1.8856491423232367 0.75325
497.5 1.8856491423232367 0.73475
501.5 1.8856491423232367 0.7495
505.5 1.8856491423232367 0.75875
509.5 1.8856491423232367 0.74575
513.5 1.8856491423232367 0.777
517.5 1.8856491423232367 0.77275
521.5 1.8856491423232367 0.7425
525.5 1.8856491423232367 0.7625
529.5 1.8856491423232367 0.76675
533.5 1.8856491423232367 0.77725
537.5 1.8856491423232367 0.7745
541.5 1.8856491423232367 0.7907500000000001
545.5 1.8856491423232367 0.791
549.5 1.8856491423232367 0.773
553.5 1.8856491423232367 0.80925
557.5 1.8856491423232367 0.78825
561.5 1.8856491423232367 0.78325
565.5 1.8856491423232367 0.8160000000000001
569.5 1.8856491423232367 0.7875
573.5 1.8856491423232367 0.80975
577.5 1.8856491423232367 0.804
581.5 1.8856491423232367 0.78525
585.5 1.8856491423232367 0.78525
589.5 1.8856491423232367 0.7735000000000001
593.5 1.8856491423232367 0.82
597.5 1.8856491423232367 0.784
601.5 1.8856491423232367 0.8270000000000001
605.5 1.8856491423232367 0.7890000000000001
609.5 1.8856491423232367 0.786
613.5 1.8856491423232367 0.7979999999999999
617.5 1.8856491423232367 0.804
621.5 1.8856491423232367 0.838
625.5 1.8856491423232367 0.8240000000000001
629.5 1.8856491423232367 0.803
633.5 1.8856491423232367 0.826
637.5 1.8856491423232367 0.8065
641.5 1.8856491423232367 0.835
645.5 1.8856491423232367 0.839
649.5 1.8856491423232367 0.8162499999999999
653.5 1.8856491423232367 0.8007500000000001
657.5 1.8856491423232367 0.80525
661.5 1.8856491423232367 0.8450000000000001
665.5 1.8856491423232367 0.82775
669.5 1.8856491423232367 0.8327499999999999
673.5 1.8856491423232367 0.81075
677.5 1.8856491423232367 0.8302499999999999
681.5 1.8856491423232367 0.82475
685.5 1.8856491423232367 0.8372499999999999
689.5 1.8856491423232367 0.8502500000000001
693.5 1.8856491423232367 0.8344999999999999
697.5 1.8856491423232367 0.84375
701.5 1.8856491423232367 0.8170000000000001
705.5 1.8856491423232367 0.8259999999999998
709.5 1.8856491423232367 0.8585
713.5 1.8856491423232367 0.8465
717.5 1.8856491423232367 0.849
721.5 1.8856491423232367 0.8594999999999999
725.5 1.8856491423232367 0.866
729.5 1.8856491423232367 0.85
733.5 1.8856491423232367 0.8447499999999999
737.5 1.8856491423232367 0.8242499999999999
741.5 1.8856491423232367 0.8445
745.5 1.8856491423232367 0.8292499999999999
749.5 1.8856491423232367 0.88075
753.5 1.8856491423232367 0.885
757.5 1.8856491423232367 0.87775
761.5 1.8856491423232367 0.8725
765.5 1.8856491423232367 0.8847499999999999
769.5 1.8856491423232367 0.85825
773.5 1.8856491423232367 0.8610000000000001
777.5 1.8856491423232367 0.8765000000000001
781.5 1.8856491423232367 0.853
785.5 1.8856491423232367 0.8422499999999999
789.5 1.8856491423232367 0.83275
793.5 1.8856491423232367 0.86175
797.5 1.8856491423232367 0.8647499999999999
801.5 1.8856491423232367 0.8855000000000001
805.5 1.8856491423232367 0.8660000000000001
809.5 1.8856491423232367 0.87125
813.5 1.8856491423232367 0.84725
817.5 1.8856491423232367 0.8435
821.5 1.8856491423232367 0.8242499999999999
825.5 1.8856491423232367 0.87025
829.5 1.8856491423232367 0.8140000000000001
833.5 1.8856491423232367 0.8345
837.5 1.8856491423232367 0.85175
841.5 1.8856491423232367 0.84725
845.5 1.8856491423232367 0.8280000000000001
849.5 1.8856491423232367 0.8324999999999999
853.5 1.8856491423232367 0.8079999999999999
857.5 1.8856491423232367 0.8455
861.5 1.8856491423232367 0.843
865.5 1.8856491423232367 0.82575
869.5 1.8856491423232367 0.83325
873.5 1.8856491423232367 0.81425
877.5 1.8856491423232367 0.81625
881.5 1.8856491423232367 0.80025
885.5 1.8856491423232367 0.80475
889.5 1.8856491423232367 0.80175
893.5 1.8856491423232367 0.81575
897.5 1.8856491423232367 0.7842500000000001
901.5 1.8856491423232367 0.7582500000000001
905.5 1.8856491423232367 0.7617499999999999
909.5 1.8856491423232367 0.792
913.5 1.8856491423232367 0.76875
917.5 1.8856491423232367 0.75075
921.5 1.8856491423232367 0.72075
925.5 1.8856491423232367 0.7415
929.5 1.8856491423232367 0.72975
933.5 1.8856491423232367 0.68275
937.5 1.8856491423232367 0.68775
941.5 1.8856491423232367 0.67875
945.5 1.8856491423232367 0.677
949.5 1.8856491423232367 0.6605
953.5 1.8856491423232367 0.64325
957.5 1.8856491423232367 0.6214999999999999
961.5 1.8856491423232367 0.594
965.5 1.8856491423232367 0.5872499999999999
969.5 1.8856491423232367 0.5539999999999999
973.5 1.8856491423232367 0.54325
977.5 1.8856491423232367 0.52825
981.5 1.8856491423232367 0.506
985.5 1.8856491423232367 0.47724999999999995
989.5 1.8856491423232367 0.42925
993.5 1.8856491423232367 0.4115
997.5 1.8856491423232367 0.37625000000000003
1001.5 1.8856491423232367 0.34275
1005.5 1.8856491423232367 0.30974999999999997
1009.5 1.8856491423232367 0.27775
1013.5 1.8856491423232367 0.24925
1017.5 1.8856491423232367 0.2255
1021.5 1.8856491423232367 0.20625
1024.0 1.8856491423232367 0.189

2.5 1.9799315994393987 0.14550000000000002
5.5 1.9799315994393987 0.1635
9.5 1.9799315994393987 0.179
13.5 1.9799315994393987 0.201
17.5 1.9799315994393987 0.21
21.5 1.9799315994393987 0.211
25.5 1.9799315994393987 0.22799999999999998
29.5 1.9799315994393987 0.23424999999999999
33.5 1.9799315994393987 0.245
37.5 1.9799315994393987 0.2525
41.5 1.9799315994393987 0.26875000000000004
45.5 1.9799315994393987 0.281
49.5 1.9799315994393987 0.29875
53.5 1.9799315994393987 0.28924999999999995
57.5 1.9799315994393987 0.3045
61.5 1.9799315994393987 0.311
65.5 1.9799315994393987 0.31975
69.5 1.9799315994393987 0.32875
73.5 1.9799315994393987 0.34874999999999995
77.5 1.9799315994393987 0.354
81.5 1.9799315994393987 0.35600000000000004
85.5 1.9799315994393987 0.362
89.5 1.9799315994393987 0.36850000000000005
93.5 1.9799315994393987 0.38125
97.5 1.9799315994393987 0.39875000000000005
101.5 1.9799315994393987 0.37950000000000006
105.5 1.9799315994393987 0.39775
109.5 1.9799315994393987 0.4005
113.5 1.9799315994393987 0.41475
117.5 1.9799315994393987 0.41375
121.5 1.9799315994393987 0.4455
125.5 1.9799315994393987 0.4395
129.5 1.9799315994393987 0.44325000000000003
133.5 1.9799315994393987 0.443
137.5 1.9799315994393987 0.45999999999999996
141.5 1.9799315994393987 0.45775000000000005
145.5 1.9799315994393987 0.46725
149.5 1.9799315994393987 0.46375
153.5 1.9799315994393987 0.478
157.5 1.9799315994393987 0.47
161.5 1.9799315994393987 0.484
165.5 1.9799315994393987 0.5005
169.5 1.9799315994393987 0.5215000000000001
173.5 1.9799315994393987 0.50375
177.5 1.9799315994393987 0.52075
181.5 1.9799315994393987 0.5165000000000001
185.5 1.9799315994393987 0.5162500000000001
189.5 1.9799315994393987 0.51375
193.5 1.9799315994393987 0.5230000000000001
197.5 1.9799315994393987 0.534
201.5 1.9799315994393987 0.544
205.5 1.9799315994393987 0.5387500000000001
209.5 1.9799315994393987 0.5377500000000001
213.5 1.9799315994393987 0.5635
217.5 1.9799315994393987 0.56575
221.5 1.9799315994393987 0.55125
225.5 1.9799315994393987 0.55725
229.5 1.9799315994393987 0.54725
233.5 1.9799315994393987 0.5615
237.5 1.9799315994393987 0.5875
241.5 1.9799315994393987 0.5905
245.5 1.9799315994393987 0.5925
249.5 1.9799315994393987 0.58175
253.5 1.9799315994393987 0.5962500000000001
257.5 1.9799315994393987 0.605
261.5 1.9799315994393987 0.59875
265.5 1.9799315994393987 0.6125
269.5 1.9799315994393987 0.6014999999999999
273.5 1.9799315994393987 0.59275
277.5 1.9799315994393987 0.61025
281.5 1.9799315994393987 0.615
285.5 1.9799315994393987 0.6325000000000001
289.5 1.9799315994393987 0.62975
293.5 1.9799315994393987 0.6204999999999999
297.5 1.9799315994393987 0.62325
301.5 1.9799315994393987 0.63925
305.5 1.9799315994393987 0.64275
309.5 1.9799315994393987 0.62775
313.5 1.9799315994393987 0.6405000000000001
317.5 1.9799315994393987 0.6255000000000001
321.5 1.9799315994393987 0.65375
325.5 1.9799315994393987 0.63075
329.5 1.9799315994393987 0.655
333.5 1.9799315994393987 0.658
337.5 1.9799315994393987 0.6755
341.5 1.9799315994393987 0.67875
345.5 1.9799315994393987 0.65625
349.5 1.9799315994393987 0.6647500000000001
353.5 1.9799315994393987 0.656
357.5 1.9799315994393987 0.66975
361.5 1.9799315994393987 0.66825
365.5 1.9799315994393987 0.6962499999999999
369.5 1.9799315994393987 0.6635000000000001
373.5 1.9799315994393987 0.69
377.5 1.9799315994393987 0.6695
381.5 1.9799315994393987 0.7102499999999999
385.5 1.9799315994393987 0.6759999999999999
389.5 1.9799315994393987 0.6857500000000001
393.5 1.9799315994393987 0.698
397.5 1.9799315994393987 0.6925
401.5 1.9799315994393987 0.7072499999999999
405.5 1.9799315994393987 0.69675
409.5 1.9799315994393987 0.7169999999999999
413.5 1.9799315994393987 0.7117499999999999
417.5 1.9799315994393987 0.7075
421.5 1.9799315994393987 0.7057499999999999
425.5 1.9799315994393987 0.687
429.5 1.9799315994393987 0.7190000000000001
433.5 1.9799315994393987 0.7145
437.5 1.9799315994393987 0.723
441.5 1.9799315994393987 0.732
445.5 1.9799315994393987 0.7204999999999999
449.5 1.9799315994393987 0.73875
453.5 1.9799315994393987 0.7317499999999999
457.5 1.9799315994393987 0.725
461.5 1.9799315994393987 0.75175
465.5 1.9799315994393987 0.7374999999999999
469.5 1.9799315994393987 0.755
473.5 1.9799315994393987 0.745
477.5 1.9799315994393987 0.7435
481.5 1.9799315994393987 0.7265
485.5 1.9799315994393987 0.75775
489.5 1.9799315994393987 0.7695
493.5 1.9799315994393987 0.7585
497.5 1.9799315994393987 0.7687499999999999
501.5 1.9799315994393987 0.7475
505.5 1.9799315994393987 0.76675
509.5 1.9799315994393987 0.7629999999999999
513.5 1.9799315994393987 0.77625
517.5 1.9799315994393987 0.786
521.5 1.9799315994393987 0.7335
525.5 1.9799315994393987 0.79375
529.5 1.9799315994393987 0.7715
533.5 1.9799315994393987 0.7749999999999999
537.5 1.9799315994393987 0.80125
541.5 1.9799315994393987 0.78775
545.5 1.9799315994393987 0.766
549.5 1.9799315994393987 0.77775
553.5 1.9799315994393987 0.7847500000000001
557.5 1.9799315994393987 0.8065
561.5 1.9799315994393987 0.805
565.5 1.9799315994393987 0.77875
569.5 1.9799315994393987 0.7795000000000001
573.5 1.9799315994393987 0.8077500000000001
577.5 1.9799315994393987 0.8009999999999999
581.5 1.9799315994393987 0.803
585.5 1.9799315994393987 0.796
589.5 1.9799315994393987 0.77875
593.5 1.9799315994393987 0.80525
597.5 1.9799315994393987 0.7859999999999999
601.5 1.9799315994393987 0.8025
605.5 1.9799315994393987 0.827
609.5 1.9799315994393987 0.7957500000000001
613.5 1.9799315994393987 0.8215
617.5 1.9799315994393987 0.81775
621.5 1.9799315994393987 0.8180000000000001
625.5 1.9799315994393987 0.8135000000000001
629.5 1.9799315994393987 0.8254999999999999
633.5 1.9799315994393987 0.8414999999999999
637.5 1.9799315994393987 0.8372499999999998
641.5 1.9799315994393987 0.841
645.5 1.9799315994393987 0.83375
649.5 1.9799315994393987 0.84575
653.5 1.9799315994393987 0.8460000000000001
657.5 1.9799315994393987 0.8305
661.5 1.9799315994393987 0.8315
665.5 1.9799315994393987 0.8265
669.5 1.9799315994393987 0.8212499999999999
673.5 1.9799315994393987 0.83925
677.5 1.9799315994393987 0.8374999999999999
681.5 1.9799315994393987 0.82525
685.5 1.9799315994393987 0.855
689.5 1.9799315994393987 0.82775
693.5 1.9799315994393987 0.8114999999999999
697.5 1.9799315994393987 0.82425
701.5 1.9799315994393987 0.83875
705.5 1.9799315994393987 0.86125
709.5 1.9799315994393987 0.85125
713.5 1.9799315994393987 0.9055
717.5 1.9799315994393987 0.86125
721.5 1.9799315994393987 0.8587500000000001
725.5 1.9799315994393987 0.86
729.5 1.9799315994393987 0.85375
733.5 1.9799315994393987 0.85425
737.5 1.9799315994393987 0.8545
741.5 1.9799315994393987 0.8632500000000001
745.5 1.9799315994393987 0.8662500000000001
749.5 1.9799315994393987 0.84625
753.5 1.9799315994393987 0.8607499999999999
757.5 1.9799315994393987 0.865
761.5 1.9799315994393987 0.8475
765.5 1.9799315994393987 0.8404999999999999
769.5 1.9799315994393987 0.8507499999999999
773.5 1.9799315994393987 0.8492500000000001
777.5 1.9799315994393987 0.85625
781.5 1.9799315994393987 0.8464999999999999
785.5 1.9799315994393987 0.839
789.5 1.9799315994393987 0.8305
793.5 1.9799315994393987 0.85075
797.5 1.9799315994393987 0.86675
801.5 1.9799315994393987 0.8565
805.5 1.9799315994393987 0.8505
809.5 1.9799315994393987 0.888
813.5 1.9799315994393987 0.846
817.5 1.9799315994393987 0.8585
821.5 1.9799315994393987 0.826
825.5 1.9799315994393987 0.8260000000000001
829.5 1.9799315994393987 0.8330000000000001
833.5 1.9799315994393987 0.83925
837.5 1.9799315994393987 0.85425
841.5 1.9799315994393987 0.84375
845.5 1.9799315994393987 0.83975
849.5 1.9799315994393987 0.8427499999999999
853.5 1.9799315994393987 0.871
857.5 1.9799315994393987 0.846
861.5 1.9799315994393987 0.81275
865.5 1.9799315994393987 0.835
869.5 1.9799315994393987 0.8087500000000001
873.5 1.9799315994393987 0.8190000000000001
877.5 1.9799315994393987 0.8172499999999999
881.5 1.9799315994393987 0.78175
885.5 1.9799315994393987 0.80675
889.5 1.9799315994393987 0.8192499999999999
893.5 1.9799315994393987 0.821
897.5 1.9799315994393987 0.8075000000000001
901.5 1.9799315994393987 0.7867500000000001
905.5 1.9799315994393987 0.78225
909.5 1.9799315994393987 0.7927500000000001
913.5 1.9799315994393987 0.7622500000000001
917.5 1.9799315994393987 0.77375
921.5 1.9799315994393987 0.7545
925.5 1.9799315994393987 0.7379999999999999
929.5 1.9799315994393987 0.7209999999999999
933.5 1.9799315994393987 0.7045
937.5 1.9799315994393987 0.704
941.5 1.9799315994393987 0.67225
945.5 1.9799315994393987 0.68825
949.5 1.9799315994393987 0.6695
953.5 1.9799315994393987 0.65475
957.5 1.9799315994393987 0.631
961.5 1.9799315994393987 0.61075
965.5 1.9799315994393987 0.58725
969.5 1.9799315994393987 0.57525
973.5 1.9799315994393987 0.5277499999999999
977.5 1.9799315994393987 0.5295
981.5 1.9799315994393987 0.51125
985.5 1.9799315994393987 0.47325
989.5 1.9799315994393987 0.43825
993.5 1.9799315994393987 0.4075
997.5 1.9799315994393987 0.37575000000000003
1001.5 1.9799315994393987 0.3495
1005.5 1.9799315994393987 0.30675
1009.5 1.9799315994393987 0.2815
1013.5 1.9799315994393987 0.253
1017.5 1.9799315994393987 0.22625
1021.5 1.9799315994393987 0.21175
1024.0 1.9799315994393987 0.201

2.5 2.0789281794113688 0.14450000000000002
5.5 2.0789281794113688 0.16275
9.5 2.0789281794113688 0.184
13.5 2.0789281794113688 0.197
17.5 2.0789281794113688 0.20825
21.5 2.0789281794113688 0.22025
25.5 2.0789281794113688 0.23199999999999998
29.5 2.0789281794113688 0.23024999999999998
33.5 2.0789281794113688 0.25425
37.5 2.0789281794113688 0.263
41.5 2.0789281794113688 0.27525
45.5 2.0789281794113688 0.2795
49.5 2.0789281794113688 0.29375
53.5 2.0789281794113688 0.29725
57.5 2.0789281794113688 0.321
61.5 2.0789281794113688 0.3255
65.5 2.0789281794113688 0.33375
69.5 2.0789281794113688 0.34725000000000006
73.5 2.0789281794113688 0.345
77.5 2.0789281794113688 0.3494999999999999
81.5 2.0789281794113688 0.35575
85.5 2.0789281794113688 0.3705
89.5 2.0789281794113688 0.38475
93.5 2.0789281794113688 0.38725
97.5 2.0789281794113688 0.391
101.5 2.0789281794113688 0.40075000000000005
105.5 2.0789281794113688 0.41750000000000004
109.5 2.0789281794113688 0.401
113.5 2.0789281794113688 0.42574999999999996
117.5 2.0789281794113688 0.42
121.5 2.0789281794113688 0.45075
125.5 2.0789281794113688 0.44549999999999995
129.5 2.0789281794113688 0.45825
133.5 2.0789281794113688 0.44925
137.5 2.0789281794113688 0.44125
141.5 2.0789281794113688 0.47375000000000006
145.5 2.0789281794113688 0.4675
149.5 2.0789281794113688 0.48375
153.5 2.0789281794113688 0.48175
157.5 2.0789281794113688 0.47150000000000003
161.5 2.0789281794113688 0.48874999999999996
165.5 2.0789281794113688 0.50475
169.5 2.0789281794113688 0.50975
173.5 2.0789281794113688 0.5025000000000001
177.5 2.0789281794113688 0.5309999999999999
181.5 2.0789281794113688 0.5255000000000001
185.5 2.0789281794113688 0.51575
189.5 2.0789281794113688 0.51
193.5 2.0789281794113688 0.54225
197.5 2.0789281794113688 0.538
201.5 2.0789281794113688 0.5405
205.5 2.0789281794113688 0.55275
209.5 2.0789281794113688 0.54625
213.5 2.0789281794113688 0.5707500000000001
217.5 2.0789281794113688 0.57975
221.5 2.0789281794113688 0.55125
225.5 2.0789281794113688 0.589
229.5 2.0789281794113688 0.5645
233.5 2.0789281794113688 0.577
237.5 2.0789281794113688 0.58975
241.5 2.0789281794113688 0.6025
245.5 2.0789281794113688 0.59375
249.5 2.0789281794113688 0.58875
253.5 2.0789281794113688 0.5845
257.5 2.0789281794113688 0.61875
261.5 2.0789281794113688 0.61625
265.5 2.0789281794113688 0.6234999999999999
269.5 2.0789281794113688 0.6192500000000001
273.5 2.0789281794113688 0.601
277.5 2.0789281794113688 0.62975
281.5 2.0789281794113688 0.6154999999999999
285.5 2.0789281794113688 0.641
289.5 2.0789281794113688 0.62575
293.5 2.0789281794113688 0.6445
297.5 2.0789281794113688 0.6625
301.5 2.0789281794113688 0.64425
305.5 2.0789281794113688 0.649
309.5 2.0789281794113688 0.6532500000000001
313.5 2.0789281794113688 0.671
317.5 2.0789281794113688 0.66025
321.5 2.0789281794113688 0.64475
325.5 2.0789281794113688 0.6597500000000001
329.5 2.0789281794113688 0.64975
333.5 2.0789281794113688 0.656
337.5 2.0789281794113688 0.6732500000000001
341.5 2.0789281794113688 0.6647500000000001
345.5 2.0789281794113688 0.6545
349.5 2.0789281794113688 0.66825
353.5 2.0789281794113688 0.683
357.5 2.0789281794113688 0.66725
361.5 2.0789281794113688 0.67025
365.5 2.0789281794113688 0.6992499999999999
369.5 2.0789281794113688 0.6795
373.5 2.0789281794113688 0.6930000000000001
377.5 2.0789281794113688 0.70075
381.5 2.0789281794113688 0.7095
385.5 2.0789281794113688 0.6867499999999999
389.5 2.0789281794113688 0.7007499999999999
393.5 2.0789281794113688 0.6855
397.5 2.0789281794113688 0.6992499999999999
401.5 2.0789281794113688 0.718
405.5 2.0789281794113688 0.7142499999999999
409.5 2.0789281794113688 0.7224999999999999
413.5 2.0789281794113688 0.72
417.5 2.0789281794113688 0.7132499999999999
421.5 2.0789281794113688 0.72475
425.5 2.0789281794113688 0.72475
429.5 2.0789281794113688 0.7217500000000001
433.5 2.0789281794113688 0.7154999999999999
437.5 2.0789281794113688 0.7362500000000001
441.5 2.0789281794113688 0.712
445.5 2.0789281794113688 0.72525
449.5 2.0789281794113688 0.75875
453.5 2.0789281794113688 0.7525
457.5 2.0789281794113688 0.72
461.5 2.0789281794113688 0.73675
465.5 2.0789281794113688 0.7302500000000001
469.5 2.0789281794113688 0.72575
473.5 2.0789281794113688 0.7360000000000001
477.5 2.0789281794113688 0.7505
481.5 2.0789281794113688 0.75025
485.5 2.0789281794113688 0.7572500000000001
489.5 2.0789281794113688 0.75675
493.5 2.0789281794113688 0.7655
497.5 2.0789281794113688 0.7494999999999999
501.5 2.0789281794113688 0.76125
505.5 2.0789281794113688 0.7657500000000002
509.5 2.0789281794113688 0.774
513.5 2.0789281794113688 0.7645
517.5 2.0789281794113688 0.77675
521.5 2.0789281794113688 0.74575
525.5 2.0789281794113688 0.7777499999999999
529.5 2.0789281794113688 0.7815
533.5 2.0789281794113688 0.7792500000000001
537.5 2.0789281794113688 0.79725
541.5 2.0789281794113688 0.776
545.5 2.0789281794113688 0.80925
549.5 2.0789281794113688 0.7977500000000001
553.5 2.0789281794113688 0.77525
557.5 2.0789281794113688 0.8065
561.5 2.0789281794113688 0.7907500000000001
565.5 2.0789281794113688 0.7907500000000001
569.5 2.0789281794113688 0.77525
573.5 2.0789281794113688 0.7979999999999999
577.5 2.0789281794113688 0.7795
581.5 2.0789281794113688 0.79825
585.5 2.0789281794113688 0.78725
589.5 2.0789281794113688 0.7987500000000001
593.5 2.0789281794113688 0.7985
597.5 2.0789281794113688 0.804
601.5 2.0789281794113688 0.79725
605.5 2.0789281794113688 0.806
609.5 2.0789281794113688 0.80925
613.5 2.0789281794113688 0.798
617.5 2.0789281794113688 0.81175
621.5 2.0789281794113688 0.82
625.5 2.0789281794113688 0.807
629.5 2.0789281794113688 0.8130000000000001
633.5 2.0789281794113688 0.8345
637.5 2.0789281794113688 0.8295
641.5 2.0789281794113688 0.82925
645.5 2.0789281794113688 0.84475
649.5 2.0789281794113688 0.8089999999999999
653.5 2.0789281794113688 0.79075
657.5 2.0789281794113688 0.834
661.5 2.0789281794113688 0.83525
665.5 2.0789281794113688 0.82425
669.5 2.0789281794113688 0.8627499999999999
673.5 2.0789281794113688 0.84675
677.5 2.0789281794113688 0.8544999999999999
681.5 2.0789281794113688 0.8290000000000001
685.5 2.0789281794113688 0.8364999999999999
689.5 2.0789281794113688 0.86625
693.5 2.0789281794113688 0.83525
697.5 2.0789281794113688 0.8394999999999999
701.5 2.0789281794113688 0.847
705.5 2.0789281794113688 0.84275
709.5 2.0789281794113688 0.8360000000000001
713.5 2.0789281794113688 0.8405
717.5 2.0789281794113688 0.8474999999999999
721.5 2.0789281794113688 0.862
725.5 2.0789281794113688 0.86225
729.5 2.0789281794113688 0.87975
733.5 2.0789281794113688 0.84475
737.5 2.0789281794113688 0.83875
741.5 2.0789281794113688 0.848
745.5 2.0789281794113688 0.8485
749.5 2.0789281794113688 0.845
753.5 2.0789281794113688 0.86025
757.5 2.0789281794113688 0.857
761.5 2.0789281794113688 0.88925
765.5 2.0789281794113688 0.8420000000000001
769.5 2.0789281794113688 0.85825
773.5 2.0789281794113688 0.8602500000000001
777.5 2.0789281794113688 0.8757499999999999
781.5 2.0789281794113688 0.8474999999999999
785.5 2.0789281794113688 0.84575
789.5 2.0789281794113688 0.85375
793.5 2.0789281794113688 0.8534999999999999
797.5 2.0789281794113688 0.8815
801.5 2.0789281794113688 0.88075
805.5 2.0789281794113688 0.8385
809.5 2.0789281794113688 0.85025
813.5 2.0789281794113688 0.83775
817.5 2.0789281794113688 0.83975
821.5 2.0789281794113688 0.8507499999999999
825.5 2.0789281794113688 0.8507499999999999
829.5 2.0789281794113688 0.83775
833.5 2.0789281794113688 0.8595
837.5 2.0789281794113688 0.8600000000000001
841.5 2.0789281794113688 0.85775
845.5 2.0789281794113688 0.8375
849.5 2.0789281794113688 0.85425
853.5 2.0789281794113688 0.8202499999999999
857.5 2.0789281794113688 0.8545
861.5 2.0789281794113688 0.8512500000000001
865.5 2.0789281794113688 0.84775
869.5 2.0789281794113688 0.82475
873.5 2.0789281794113688 0.812
877.5 2.0789281794113688 0.82125
881.5 2.0789281794113688 0.80525
885.5 2.0789281794113688 0.8095
889.5 2.0789281794113688 0.83
893.5 2.0789281794113688 0.8095000000000001
897.5 2.0789281794113688 0.78225
901.5 2.0789281794113688 0.794
905.5 2.0789281794113688 0.7925000000000001
909.5 2.0789281794113688 0.771
913.5 2.0789281794113688 0.777
917.5 2.0789281794113688 0.737
921.5 2.0789281794113688 0.7505
925.5 2.0789281794113688 0.7649999999999999
929.5 2.0789281794113688 0.7484999999999999
933.5 2.0789281794113688 0.7227499999999999
937.5 2.0789281794113688 0.7104999999999999
941.5 2.0789281794113688 0.6835
945.5 2.0789281794113688 0.677
949.5 2.0789281794113688 0.68475
953.5 2.0789281794113688 0.6667500000000001
957.5 2.0789281794113688 0.6305
961.5 2.0789281794113688 0.605
965.5 2.0789281794113688 0.593
969.5 2.0789281794113688 0.5705
973.5 2.0789281794113688 0.5427500000000001
977.5 2.0789281794113688 0.52925
981.5 2.0789281794113688 0.499
985.5 2.0789281794113688 0.4665
989.5 2.0789281794113688 0.45
993.5 2.0789281794113688 0.41125
997.5 2.0789281794113688 0.39249999999999996
1001.5 2.0789281794113688 0.33925
1005.5 2.0789281794113688 0.316
1009.5 2.0789281794113688 0.29200000000000004
1013.5 2.0789281794113688 0.257
1017.5 2.0789281794113688 0.22399999999999998
1021.5 2.0789281794113688 0.21325
1024.0 2.0789281794113688 0.205

2.5 2.182874588381937 0.14300000000000002
5.5 2.182874588381937 0.17125
9.5 2.182874588381937 0.19274999999999998
13.5 2.182874588381937 0.202
17.5 2.182874588381937 0.2115
21.5 2.182874588381937 0.22175
25.5 2.182874588381937 0.23450000000000001
29.5 2.182874588381937 0.24325
33.5 2.182874588381937 0.261
37.5 2.182874588381937 0.27075
41.5 2.182874588381937 0.28300000000000003
45.5 2.182874588381937 0.2865
49.5 2.182874588381937 0.29274999999999995
53.5 2.182874588381937 0.3125
57.5 2.182874588381937 0.31725000000000003
61.5 2.182874588381937 0.33325
65.5 2.182874588381937 0.3275
69.5 2.182874588381937 0.358
73.5 2.182874588381937 0.349
77.5 2.182874588381937 0.35775
81.5 2.182874588381937 0.36349999999999993
85.5 2.182874588381937 0.38525
89.5 2.182874588381937 0.387
93.5 2.182874588381937 0.40175
97.5 2.182874588381937 0.42125
101.5 2.182874588381937 0.40199999999999997
105.5 2.182874588381937 0.4185
109.5 2.182874588381937 0.4105
113.5 2.182874588381937 0.4185
117.5 2.182874588381937 0.43175
121.5 2.182874588381937 0.44275000000000003
125.5 2.182874588381937 0.44375
129.5 2.182874588381937 0.45
133.5 2.182874588381937 0.4765
137.5 2.182874588381937 0.4675
141.5 2.182874588381937 0.47425
145.5 2.182874588381937 0.48624999999999996
149.5 2.182874588381937 0.4815
153.5 2.182874588381937 0.4745
157.5 2.182874588381937 0.48450000000000004
161.5 2.182874588381937 0.49824999999999997
165.5 2.182874588381937 0.5005
169.5 2.182874588381937 0.5255000000000001
173.5 2.182874588381937 0.514
177.5 2.182874588381937 0.5385
181.5 2.182874588381937 0.5355
185.5 2.182874588381937 0.5407500000000001
189.5 2.182874588381937 0.5365
193.5 2.182874588381937 0.5415000000000001
197.5 2.182874588381937 0.5387500000000001
201.5 2.182874588381937 0.563
205.5 2.182874588381937 0.544
209.5 2.182874588381937 0.56575
213.5 2.182874588381937 0.57175
217.5 2.182874588381937 0.574
221.5 2.182874588381937 0.55875
225.5 2.182874588381937 0.57
229.5 2.182874588381937 0.58175
233.5 2.182874588381937 0.5902499999999999
237.5 2.182874588381937 0.56825
241.5 2.182874588381937 0.6054999999999999
245.5 2.182874588381937 0.5974999999999999
249.5 2.182874588381937 0.57475
253.5 2.182874588381937 0.5994999999999999
257.5 2.182874588381937 0.59675
261.5 2.182874588381937 0.599
265.5 2.182874588381937 0.61875
269.5 2.182874588381937 0.6175
273.5 2.182874588381937 0.6225
277.5 2.182874588381937 0.631
281.5 2.182874588381937 0.6255
285.5 2.182874588381937 0.64375
289.5 2.182874588381937 0.62175
293.5 2.182874588381937 0.645
297.5 2.182874588381937 0.6435
301.5 2.182874588381937 0.651
305.5 2.182874588381937 0.6677500000000001
309.5 2.182874588381937 0.63975
313.5 2.182874588381937 0.653
317.5 2.182874588381937 0.66025
321.5 2.182874588381937 0.654
325.5 2.182874588381937 0.65625
329.5 2.182874588381937 0.65425
333.5 2.182874588381937 0.6735
337.5 2.182874588381937 0.68425
341.5 2.182874588381937 0.67475
345.5 2.182874588381937 0.6657500000000001
349.5 2.182874588381937 0.69225
353.5 2.182874588381937 0.6905000000000001
357.5 2.182874588381937 0.694
361.5 2.182874588381937 0.6897499999999999
365.5 2.182874588381937 0.69125
369.5 2.182874588381937 0.68225
373.5 2.182874588381937 0.69075
377.5 2.182874588381937 0.6819999999999999
381.5 2.182874588381937 0.69875
385.5 2.182874588381937 0.7172499999999999
389.5 2.182874588381937 0.71025
393.5 2.182874588381937 0.6905000000000001
397.5 2.182874588381937 0.7022499999999999
401.5 2.182874588381937 0.70525
405.5 2.182874588381937 0.6925
409.5 2.182874588381937 0.71575
413.5 2.182874588381937 0.6950000000000001
417.5 2.182874588381937 0.7364999999999999
421.5 2.182874588381937 0.7225
425.5 2.182874588381937 0.7217499999999999
429.5 2.182874588381937 0.7295
433.5 2.182874588381937 0.7150000000000001
437.5 2.182874588381937 0.73425
441.5 2.182874588381937 0.722
445.5 2.182874588381937 0.759
449.5 2.182874588381937 0.7274999999999999
453.5 2.182874588381937 0.75375
457.5 2.182874588381937 0.7344999999999999
461.5 2.182874588381937 0.7125
465.5 2.182874588381937 0.75225
469.5 2.182874588381937 0.7484999999999999
473.5 2.182874588381937 0.74025
477.5 2.182874588381937 0.7445
481.5 2.182874588381937 0.77025
485.5 2.182874588381937 0.78425
489.5 2.182874588381937 0.7830000000000001
493.5 2.182874588381937 0.76825
497.5 2.182874588381937 0.785
501.5 2.182874588381937 0.7567499999999999
505.5 2.182874588381937 0.7697499999999999
509.5 2.182874588381937 0.76175
513.5 2.182874588381937 0.7845
517.5 2.182874588381937 0.76775
521.5 2.182874588381937 0.74525
525.5 2.182874588381937 0.7907500000000001
529.5 2.182874588381937 0.771
533.5 2.182874588381937 0.768
537.5 2.182874588381937 0.79175
541.5 2.182874588381937 0.77725
545.5 2.182874588381937 0.77775
549.5 2.182874588381937 0.7782500000000001
553.5 2.182874588381937 0.7955
557.5 2.182874588381937 0.8067500000000001
561.5 2.182874588381937 0.7829999999999999
565.5 2.182874588381937 0.7965
569.5 2.182874588381937 0.79
573.5 2.182874588381937 0.7942500000000001
577.5 2.182874588381937 0.82875
581.5 2.182874588381937 0.81375
585.5 2.182874588381937 0.82425
589.5 2.182874588381937 0.796
593.5 2.182874588381937 0.80675
597.5 2.182874588381937 0.8027500000000001
601.5 2.182874588381937 0.8087500000000001
605.5 2.182874588381937 0.80975
609.5 2.182874588381937 0.8225
613.5 2.182874588381937 0.80525
617.5 2.182874588381937 0.7999999999999999
621.5 2.182874588381937 0.8482500000000001
625.5 2.182874588381937 0.8205
629.5 2.182874588381937 0.8105
633.5 2.182874588381937 0.825
637.5 2.182874588381937 0.843
641.5 2.182874588381937 0.8237500000000001
645.5 2.182874588381937 0.84775
649.5 2.182874588381937 0.80825
653.5 2.182874588381937 0.815
657.5 2.182874588381937 0.82475
661.5 2.182874588381937 0.8307499999999999
665.5 2.182874588381937 0.8355000000000001
669.5 2.182874588381937 0.8385
673.5 2.182874588381937 0.8592500000000001
677.5 2.182874588381937 0.8445
681.5 2.182874588381937 0.82125
685.5 2.182874588381937 0.86225
689.5 2.182874588381937 0.85425
693.5 2.182874588381937 0.848
697.5 2.182874588381937 0.8420000000000001
701.5 2.182874588381937 0.81775
705.5 2.182874588381937 0.83775
709.5 2.182874588381937 0.85175
713.5 2.182874588381937 0.853
717.5 2.182874588381937 0.873
721.5 2.182874588381937 0.8554999999999999
725.5 2.182874588381937 0.857
729.5 2.182874588381937 0.83975
733.5 2.182874588381937 0.8605
737.5 2.182874588381937 0.8462500000000001
741.5 2.182874588381937 0.87875
745.5 2.182874588381937 0.88425
749.5 2.182874588381937 0.8724999999999999
753.5 2.182874588381937 0.8524999999999999
757.5 2.182874588381937 0.8622500000000001
761.5 2.182874588381937 0.85775
765.5 2.182874588381937 0.87225
769.5 2.182874588381937 0.8605
773.5 2.182874588381937 0.835
777.5 2.182874588381937 0.87375
781.5 2.182874588381937 0.85925
785.5 2.182874588381937 0.8674999999999999
789.5 2.182874588381937 0.82475
793.5 2.182874588381937 0.849
797.5 2.182874588381937 0.8627499999999999
801.5 2.182874588381937 0.8885
805.5 2.182874588381937 0.85175
809.5 2.182874588381937 0.8582500000000001
813.5 2.182874588381937 0.86425
817.5 2.182874588381937 0.8597499999999999
821.5 2.182874588381937 0.8835000000000001
825.5 2.182874588381937 0.86625
829.5 2.182874588381937 0.839
833.5 2.182874588381937 0.8525
837.5 2.182874588381937 0.8335
841.5 2.182874588381937 0.835
845.5 2.182874588381937 0.846
849.5 2.182874588381937 0.853
853.5 2.182874588381937 0.8265
857.5 2.182874588381937 0.86625
861.5 2.182874588381937 0.85
865.5 2.182874588381937 0.82125
869.5 2.182874588381937 0.83875
873.5 2.182874588381937 0.8019999999999999
877.5 2.182874588381937 0.82
881.5 2.182874588381937 0.83825
885.5 2.182874588381937 0.80775
889.5 2.182874588381937 0.8172499999999999
893.5 2.182874588381937 0.80425
897.5 2.182874588381937 0.8102500000000001
901.5 2.182874588381937 0.785
905.5 2.182874588381937 0.8127500000000001
909.5 2.182874588381937 0.7445
913.5 2.182874588381937 0.78425
917.5 2.182874588381937 0.7542499999999999
921.5 2.182874588381937 0.76275
925.5 2.182874588381937 0.74475
929.5 2.182874588381937 0.751
933.5 2.182874588381937 0.7255
937.5 2.182874588381937 0.71675
941.5 2.182874588381937 0.70475
945.5 2.182874588381937 0.6839999999999999
949.5 2.182874588381937 0.6975
953.5 2.182874588381937 0.6597500000000001
957.5 2.182874588381937 0.6345000000000001
961.5 2.182874588381937 0.61525
965.5 2.182874588381937 0.5975
969.5 2.182874588381937 0.5805
973.5 2.182874588381937 0.53325
977.5 2.182874588381937 0.529
981.5 2.182874588381937 0.5165000000000001
985.5 2.182874588381937 0.45825
989.5 2.182874588381937 0.454
993.5 2.182874588381937 0.41550000000000004
997.5 2.182874588381937 0.387
1001.5 2.182874588381937 0.34650000000000003
1005.5 2.182874588381937 0.321
1009.5 2.182874588381937 0.29375
1013.5 2.182874588381937 0.25625
1017.5 2.182874588381937 0.23324999999999999
1021.5 2.182874588381937 0.214
1024.0 2.182874588381937 0.196

2.5 2.292018317801034 0.1555
5.5 2.292018317801034 0.1735
9.5 2.292018317801034 0.18874999999999997
13.5 2.292018317801034 0.20675
17.5 2.292018317801034 0.2165
21.5 2.292018317801034 0.229
25.5 2.292018317801034 0.2415
29.5 2.292018317801034 0.24725
33.5 2.292018317801034 0.27
37.5 2.292018317801034 0.26975000000000005
41.5 2.292018317801034 0.28874999999999995
45.5 2.292018317801034 0.2955
49.5 2.292018317801034 0.3165
53.5 2.292018317801034 0.31475
57.5 2.292018317801034 0.3285
61.5 2.292018317801034 0.34299999999999997
65.5 2.292018317801034 0.3385
69.5 2.292018317801034 0.35325
73.5 2.292018317801034 0.3605
77.5 2.292018317801034 0.3675
81.5 2.292018317801034 0.37825
85.5 2.292018317801034 0.397
89.5 2.292018317801034 0.39425
93.5 2.292018317801034 0.40075
97.5 2.292018317801034 0.41724999999999995
101.5 2.292018317801034 0.4155
105.5 2.292018317801034 0.416
109.5 2.292018317801034 0.4315
113.5 2.292018317801034 0.43525
117.5 2.292018317801034 0.437
121.5 2.292018317801034 0.43925000000000003
125.5 2.292018317801034 0.45275
129.5 2.292018317801034 0.45575
133.5 2.292018317801034 0.47575
137.5 2.292018317801034 0.47325
141.5 2.292018317801034 0.47750000000000004
145.5 2.292018317801034 0.485
149.5 2.292018317801034 0.476
153.5 2.292018317801034 0.508
157.5 2.292018317801034 0.51225
161.5 2.292018317801034 0.49825
165.5 2.292018317801034 0.50875
169.5 2.292018317801034 0.53825
173.5 2.292018317801034 0.53425
177.5 2.292018317801034 0.53125
181.5 2.292018317801034 0.53825
185.5 2.292018317801034 0.53975
189.5 2.292018317801034 0.5445000000000001
193.5 2.292018317801034 0.5665
197.5 2.292018317801034 0.56575
201.5 2.292018317801034 0.5625
205.5 2.292018317801034 0.5645
209.5 2.292018317801034 0.58
213.5 2.292018317801034 0.587
217.5 2.292018317801034 0.58075
221.5 2.292018317801034 0.56175
225.5 2.292018317801034 0.5762499999999999
229.5 2.292018317801034 0.58175
233.5 2.292018317801034 0.5865
237.5 2.292018317801034 0.604
241.5 2.292018317801034 0.6074999999999999
245.5 2.292018317801034 0.6072500000000001
249.5 2.292018317801034 0.6045
253.5 2.292018317801034 0.62125
257.5 2.292018317801034 0.633
261.5 2.292018317801034 0.63
265.5 2.292018317801034 0.6152500000000001
269.5 2.292018317801034 0.635
273.5 2.292018317801034 0.6275
277.5 2.292018317801034 0.6234999999999999
281.5 2.292018317801034 0.636
285.5 2.292018317801034 0.64975
289.5 2.292018317801034 0.6140000000000001
293.5 2.292018317801034 0.6535000000000001
297.5 2.292018317801034 0.63275
301.5 2.292018317801034 0.67075
305.5 2.292018317801034 0.652
309.5 2.292018317801034 0.65875
313.5 2.292018317801034 0.6475000000000001
317.5 2.292018317801034 0.6395
321.5 2.292018317801034 0.6635
325.5 2.292018317801034 0.66675
329.5 2.292018317801034 0.67625
333.5 2.292018317801034 0.6965000000000001
337.5 2.292018317801034 0.67825
341.5 2.292018317801034 0.7157499999999999
345.5 2.292018317801034 0.6572500000000001
349.5 2.292018317801034 0.6877500000000001
353.5 2.292018317801034 0.6815
357.5 2.292018317801034 0.6869999999999999
361.5 2.292018317801034 0.6905
365.5 2.292018317801034 0.7097499999999999
369.5 2.292018317801034 0.6912499999999999
373.5 2.292018317801034 0.69475
377.5 2.292018317801034 0.69625
381.5 2.292018317801034 0.72025
385.5 2.292018317801034 0.6875
389.5 2.292018317801034 0.72625
393.5 2.292018317801034 0.70425
397.5 2.292018317801034 0.7135
401.5 2.292018317801034 0.7357499999999999
405.5 2.292018317801034 0.70175
409.5 2.292018317801034 0.7194999999999999
413.5 2.292018317801034 0.7222500000000001
417.5 2.292018317801034 0.7384999999999999
421.5 2.292018317801034 0.7032499999999999
425.5 2.292018317801034 0.7255
429.5 2.292018317801034 0.7230000000000001
433.5 2.292018317801034 0.7275
437.5 2.292018317801034 0.7455
441.5 2.292018317801034 0.7729999999999999
445.5 2.292018317801034 0.7615000000000001
449.5 2.292018317801034 0.74375
453.5 2.292018317801034 0.7552500000000001
457.5 2.292018317801034 0.7494999999999999
461.5 2.292018317801034 0.7542500000000001
465.5 2.292018317801034 0.7542500000000001
469.5 2.292018317801034 0.75
473.5 2.292018317801034 0.75225
477.5 2.292018317801034 0.7675000000000001
481.5 2.292018317801034 0.74675
485.5 2.292018317801034 0.8050000000000002
489.5 2.292018317801034 0.802
493.5 2.292018317801034 0.76875
497.5 2.292018317801034 0.7675000000000001
501.5 2.292018317801034 0.7535000000000001
505.5 2.292018317801034 0.7629999999999999
509.5 2.292018317801034 0.7657499999999999
513.5 2.292018317801034 0.7865000000000001
517.5 2.292018317801034 0.8007500000000001
521.5 2.292018317801034 0.753
525.5 2.292018317801034 0.7989999999999999
529.5 2.292018317801034 0.7635000000000001
533.5 2.292018317801034 0.776
537.5 2.292018317801034 0.80425
541.5 2.292018317801034 0.767
545.5 2.292018317801034 0.79925
549.5 2.292018317801034 0.7847500000000001
553.5 2.292018317801034 0.80575
557.5 2.292018317801034 0.8180000000000001
561.5 2.292018317801034 0.8165
565.5 2.292018317801034 0.8282499999999999
569.5 2.292018317801034 0.8045
573.5 2.292018317801034 0.80575
577.5 2.292018317801034 0.8144999999999999
581.5 2.292018317801034 0.79375
585.5 2.292018317801034 0.79275
589.5 2.292018317801034 0.78975
593.5 2.292018317801034 0.81975
597.5 2.292018317801034 0.8055
601.5 2.292018317801034 0.8055
605.5 2.292018317801034 0.8049999999999999
609.5 2.292018317801034 0.81475
613.5 2.292018317801034 0.8007500000000001
617.5 2.292018317801034 0.78925
621.5 2.292018317801034 0.82575
625.5 2.292018317801034 0.82275
629.5 2.292018317801034 0.81575
633.5 2.292018317801034 0.83825
637.5 2.292018317801034 0.8254999999999999
641.5 2.292018317801034 0.825
645.5 2.292018317801034 0.8427499999999999
649.5 2.292018317801034 0.831
653.5 2.292018317801034 0.82225
657.5 2.292018317801034 0.8195
661.5 2.292018317801034 0.82775
665.5 2.292018317801034 0.86025
669.5 2.292018317801034 0.8345
673.5 2.292018317801034 0.873
677.5 2.292018317801034 0.84575
681.5 2.292018317801034 0.8392499999999999
685.5 2.292018317801034 0.8367500000000001
689.5 2.292018317801034 0.8485
693.5 2.292018317801034 0.8342499999999999
697.5 2.292018317801034 0.8205
701.5 2.292018317801034 0.8540000000000001
705.5 2.292018317801034 0.8565
709.5 2.292018317801034 0.841
713.5 2.292018317801034 0.87025
717.5 2.292018317801034 0.8512500000000001
721.5 2.292018317801034 0.85175
725.5 2.292018317801034 0.83675
729.5 2.292018317801034 0.86425
733.5 2.292018317801034 0.8592500000000001
737.5 2.292018317801034 0.8562500000000001
741.5 2.292018317801034 0.857
745.5 2.292018317801034 0.855
749.5 2.292018317801034 0.8714999999999999
753.5 2.292018317801034 0.86875
757.5 2.292018317801034 0.85175
761.5 2.292018317801034 0.8655
765.5 2.292018317801034 0.8504999999999999
769.5 2.292018317801034 0.879
773.5 2.292018317801034 0.84675
777.5 2.292018317801034 0.851
781.5 2.292018317801034 0.86975
785.5 2.292018317801034 0.85025
789.5 2.292018317801034 0.828
793.5 2.292018317801034 0.86675
797.5 2.292018317801034 0.86875
801.5 2.292018317801034 0.86075
805.5 2.292018317801034 0.8450000000000001
809.5 2.292018317801034 0.857
813.5 2.292018317801034 0.86575
817.5 2.292018317801034 0.8782500000000001
821.5 2.292018317801034 0.8615
825.5 2.292018317801034 0.83875
829.5 2.292018317801034 0.8325
833.5 2.292018317801034 0.8714999999999999
837.5 2.292018317801034 0.84175
841.5 2.292018317801034 0.8407500000000001
845.5 2.292018317801034 0.84075
849.5 2.292018317801034 0.84425
853.5 2.292018317801034 0.8544999999999999
857.5 2.292018317801034 0.8505
861.5 2.292018317801034 0.84075
865.5 2.292018317801034 0.8242499999999999
869.5 2.292018317801034 0.8195
873.5 2.292018317801034 0.83875
877.5 2.292018317801034 0.81575
881.5 2.292018317801034 0.81075
885.5 2.292018317801034 0.7975
889.5 2.292018317801034 0.8147500000000001
893.5 2.292018317801034 0.7895
897.5 2.292018317801034 0.8065
901.5 2.292018317801034 0.8009999999999999
905.5 2.292018317801034 0.7895000000000001
909.5 2.292018317801034 0.7765
913.5 2.292018317801034 0.77625
917.5 2.292018317801034 0.77125
921.5 2.292018317801034 0.7167499999999999
925.5 2.292018317801034 0.7200000000000001
929.5 2.292018317801034 0.75
933.5 2.292018317801034 0.7105
937.5 2.292018317801034 0.7085
941.5 2.292018317801034 0.6925
945.5 2.292018317801034 0.7115
949.5 2.292018317801034 0.6817500000000001
953.5 2.292018317801034 0.6675
957.5 2.292018317801034 0.6405000000000001
961.5 2.292018317801034 0.6104999999999999
965.5 2.292018317801034 0.60475
969.5 2.292018317801034 0.5865
973.5 2.292018317801034 0.54625
977.5 2.292018317801034 0.53525
981.5 2.292018317801034 0.51
985.5 2.292018317801034 0.472
989.5 2.292018317801034 0.44175
993.5 2.292018317801034 0.40675
997.5 2.292018317801034 0.38475000000000004
1001.5 2.292018317801034 0.35975
1005.5 2.292018317801034 0.32449999999999996
1009.5 2.292018317801034 0.28875
1013.5 2.292018317801034 0.27
1017.5 2.292018317801034 0.23274999999999998
1021.5 2.292018317801034 0.21775
1024.0 2.292018317801034 0.205

2.5 2.4066192336910857 0.156
5.5 2.4066192336910857 0.17625000000000002
9.5 2.4066192336910857 0.19574999999999998
13.5 2.4066192336910857 0.20875
17.5 2.4066192336910857 0.2205
21.5 2.4066192336910857 0.23424999999999999
25.5 2.4066192336910857 0.24925
29.5 2.4066192336910857 0.25875000000000004
33.5 2.4066192336910857 0.272
37.5 2.4066192336910857 0.274
41.5 2.4066192336910857 0.2985
45.5 2.4066192336910857 0.3095
49.5 2.4066192336910857 0.3195
53.5 2.4066192336910857 0.32075000000000004
57.5 2.4066192336910857 0.33
61.5 2.4066192336910857 0.34249999999999997
65.5 2.4066192336910857 0.34925
69.5 2.4066192336910857 0.37875
73.5 2.4066192336910857 0.37775000000000003
77.5 2.4066192336910857 0.37150000000000005
81.5 2.4066192336910857 0.38650000000000007
85.5 2.4066192336910857 0.392
89.5 2.4066192336910857 0.39449999999999996
93.5 2.4066192336910857 0.41075
97.5 2.4066192336910857 0.43125
101.5 2.4066192336910857 0.4235
105.5 2.4066192336910857 0.43474999999999997
109.5 2.4066192336910857 0.445
113.5 2.4066192336910857 0.4535
117.5 2.4066192336910857 0.45099999999999996
121.5 2.4066192336910857 0.46175000000000005
125.5 2.4066192336910857 0.46475
129.5 2.4066192336910857 0.46975
133.5 2.4066192336910857 0.4825
137.5 2.4066192336910857 0.48625
141.5 2.4066192336910857 0.5035000000000001
145.5 2.4066192336910857 0.5035000000000001
149.5 2.4066192336910857 0.497
153.5 2.4066192336910857 0.51075
157.5 2.4066192336910857 0.50175
161.5 2.4066192336910857 0.5185
165.5 2.4066192336910857 0.5197499999999999
169.5 2.4066192336910857 0.5305000000000001
173.5 2.4066192336910857 0.55175
177.5 2.4066192336910857 0.5475
181.5 2.4066192336910857 0.5522499999999999
185.5 2.4066192336910857 0.55925
189.5 2.4066192336910857 0.5537500000000001
193.5 2.4066192336910857 0.569
197.5 2.4066192336910857 0.5745
201.5 2.4066192336910857 0.599
205.5 2.4066192336910857 0.5880000000000001
209.5 2.4066192336910857 0.5807499999999999
213.5 2.4066192336910857 0.60175
217.5 2.4066192336910857 0.5902499999999999
221.5 2.4066192336910857 0.58875
225.5 2.4066192336910857 0.57575
229.5 2.4066192336910857 0.59875
233.5 2.4066192336910857 0.60525
237.5 2.4066192336910857 0.6095
241.5 2.4066192336910857 0.61325
245.5 2.4066192336910857 0.6335
249.5 2.4066192336910857 0.6134999999999999
253.5 2.4066192336910857 0.62725
257.5 2.4066192336910857 0.6325000000000001
261.5 2.4066192336910857 0.63525
265.5 2.4066192336910857 0.64025
269.5 2.4066192336910857 0.65625
273.5 2.4066192336910857 0.65125
277.5 2.4066192336910857 0.638
281.5 2.4066192336910857 0.6627500000000001
285.5 2.4066192336910857 0.66025
289.5 2.4066192336910857 0.6447499999999999
293.5 2.4066192336910857 0.6695
297.5 2.4066192336910857 0.66125
301.5 2.4066192336910857 0.6892499999999999
305.5 2.4066192336910857 0.68
309.5 2.4066192336910857 0.6655
313.5 2.4066192336910857 0.6707500000000001
317.5 2.4066192336910857 0.6852500000000001
321.5 2.4066192336910857 0.7025
325.5 2.4066192336910857 0.6605
329.5 2.4066192336910857 0.67425
333.5 2.4066192336910857 0.677
337.5 2.4066192336910857 0.6875
341.5 2.4066192336910857 0.69675
345.5 2.4066192336910857 0.68375
349.5 2.4066192336910857 0.7167499999999999
353.5 2.4066192336910857 0.6972499999999999
357.5 2.4066192336910857 0.7015
361.5 2.4066192336910857 0.7234999999999999
365.5 2.4066192336910857 0.718
369.5 2.4066192336910857 0.69975
373.5 2.4066192336910857 0.71075
377.5 2.4066192336910857 0.7172499999999999
381.5 2.4066192336910857 0.72
385.5 2.4066192336910857 0.69875
389.5 2.4066192336910857 0.74475
393.5 2.4066192336910857 0.715
397.5 2.4066192336910857 0.72775
401.5 2.4066192336910857 0.75675
405.5 2.4066192336910857 0.73125
409.5 2.4066192336910857 0.7160000000000001
413.5 2.4066192336910857 0.74725
417.5 2.4066192336910857 0.736
421.5 2.4066192336910857 0.73375
425.5 2.4066192336910857 0.72625
429.5 2.4066192336910857 0.74025
433.5 2.4066192336910857 0.74275
437.5 2.4066192336910857 0.76175
441.5 2.4066192336910857 0.77675
445.5 2.4066192336910857 0.7484999999999999
449.5 2.4066192336910857 0.7712500000000001
453.5 2.4066192336910857 0.7589999999999999
457.5 2.4066192336910857 0.75925
461.5 2.4066192336910857 0.74675
465.5 2.4066192336910857 0.73675
469.5 2.4066192336910857 0.75425
473.5 2.4066192336910857 0.7642500000000001
477.5 2.4066192336910857 0.759
481.5 2.4066192336910857 0.7670000000000001
485.5 2.4066192336910857 0.7847500000000001
489.5 2.4066192336910857 0.7805000000000001
493.5 2.4066192336910857 0.775
497.5 2.4066192336910857 0.77675
501.5 2.4066192336910857 0.7635000000000001
505.5 2.4066192336910857 0.7925
509.5 2.4066192336910857 0.77125
513.5 2.4066192336910857 0.7887500000000001
517.5 2.4066192336910857 0.7545
521.5 2.4066192336910857 0.7555
525.5 2.4066192336910857 0.794
529.5 2.4066192336910857 0.7725
533.5 2.4066192336910857 0.78775
537.5 2.4066192336910857 0.797
541.5 2.4066192336910857 0.79025
545.5 2.4066192336910857 0.77275
549.5 2.4066192336910857 0.76725
553.5 2.4066192336910857 0.7942499999999999
557.5 2.4066192336910857 0.811
561.5 2.4066192336910857 0.8062499999999999
565.5 2.4066192336910857 0.78925
569.5 2.4066192336910857 0.808
573.5 2.4066192336910857 0.7977500000000001
577.5 2.4066192336910857 0.81825
581.5 2.4066192336910857 0.7975
585.5 2.4066192336910857 0.8025
589.5 2.4066192336910857 0.7925000000000001
593.5 2.4066192336910857 0.83775
597.5 2.4066192336910857 0.81075
601.5 2.4066192336910857 0.813
605.5 2.4066192336910857 0.8405
609.5 2.4066192336910857 0.8205
613.5 2.4066192336910857 0.8047500000000001
617.5 2.4066192336910857 0.8175
621.5 2.4066192336910857 0.8065
625.5 2.4066192336910857 0.834
629.5 2.4066192336910857 0.81475
633.5 2.4066192336910857 0.8365
637.5 2.4066192336910857 0.8377499999999999
641.5 2.4066192336910857 0.8467499999999999
645.5 2.4066192336910857 0.8352499999999999
649.5 2.4066192336910857 0.83775
653.5 2.4066192336910857 0.82575
657.5 2.4066192336910857 0.847
661.5 2.4066192336910857 0.8422499999999999
665.5 2.4066192336910857 0.8420000000000001
669.5 2.4066192336910857 0.841
673.5 2.4066192336910857 0.8265
677.5 2.4066192336910857 0.85375
681.5 2.4066192336910857 0.8434999999999999
685.5 2.4066192336910857 0.84375
689.5 2.4066192336910857 0.863
693.5 2.4066192336910857 0.8505
697.5 2.4066192336910857 0.86375
701.5 2.4066192336910857 0.8105
705.5 2.4066192336910857 0.83175
709.5 2.4066192336910857 0.8574999999999999
713.5 2.4066192336910857 0.85875
717.5 2.4066192336910857 0.861
721.5 2.4066192336910857 0.8825000000000001
725.5 2.4066192336910857 0.85525
729.5 2.4066192336910857 0.851
733.5 2.4066192336910857 0.8625
737.5 2.4066192336910857 0.8544999999999999
741.5 2.4066192336910857 0.8635
745.5 2.4066192336910857 0.83775
749.5 2.4066192336910857 0.84975
753.5 2.4066192336910857 0.8815
757.5 2.4066192336910857 0.869
761.5 2.4066192336910857 0.8714999999999999
765.5 2.4066192336910857 0.87775
769.5 2.4066192336910857 0.8480000000000001
773.5 2.4066192336910857 0.87425
777.5 2.4066192336910857 0.8615
781.5 2.4066192336910857 0.86925
785.5 2.4066192336910857 0.88025
789.5 2.4066192336910857 0.8732500000000001
793.5 2.4066192336910857 0.84825
797.5 2.4066192336910857 0.872
801.5 2.4066192336910857 0.88375
805.5 2.4066192336910857 0.8524999999999999
809.5 2.4066192336910857 0.8545
813.5 2.4066192336910857 0.8387499999999999
817.5 2.4066192336910857 0.874
821.5 2.4066192336910857 0.84275
825.5 2.4066192336910857 0.86575
829.5 2.4066192336910857 0.86425
833.5 2.4066192336910857 0.8342499999999999
837.5 2.4066192336910857 0.84475
841.5 2.4066192336910857 0.85525
845.5 2.4066192336910857 0.84075
849.5 2.4066192336910857 0.84525
853.5 2.4066192336910857 0.83025
857.5 2.4066192336910857 0.8674999999999999
861.5 2.4066192336910857 0.82875
865.5 2.4066192336910857 0.8547499999999999
869.5 2.4066192336910857 0.8402499999999999
873.5 2.4066192336910857 0.80625
877.5 2.4066192336910857 0.8275
881.5 2.4066192336910857 0.814
885.5 2.4066192336910857 0.81775
889.5 2.4066192336910857 0.81875
893.5 2.4066192336910857 0.8045
897.5 2.4066192336910857 0.79075
901.5 2.4066192336910857 0.78975
905.5 2.4066192336910857 0.796
909.5 2.4066192336910857 0.79275
913.5 2.4066192336910857 0.77775
917.5 2.4066192336910857 0.7384999999999999
921.5 2.4066192336910857 0.73975
925.5 2.4066192336910857 0.76375
929.5 2.4066192336910857 0.7455
933.5 2.4066192336910857 0.7272500000000001
937.5 2.4066192336910857 0.7112499999999999
941.5 2.4066192336910857 0.72325
945.5 2.4066192336910857 0.70075
949.5 2.4066192336910857 0.6765000000000001
953.5 2.4066192336910857 0.65725
957.5 2.4066192336910857 0.6575
961.5 2.4066192336910857 0.63525
965.5 2.4066192336910857 0.6215
969.5 2.4066192336910857 0.58475
973.5 2.4066192336910857 0.5455000000000001
977.5 2.4066192336910857 0.5385000000000001
981.5 2.4066192336910857 0.504
985.5 2.4066192336910857 0.48525
989.5 2.4066192336910857 0.45399999999999996
993.5 2.4066192336910857 0.433
997.5 2.4066192336910857 0.39175
1001.5 2.4066192336910857 0.3495
1005.5 2.4066192336910857 0.3205
1009.5 2.4066192336910857 0.305
1013.5 2.4066192336910857 0.2695
1017.5 2.4066192336910857 0.2385
1021.5 2.4066192336910857 0.21875
1024.0 2.4066192336910857 0.231

2.5 2.5269501953756404 0.16449999999999998
5.5 2.5269501953756404 0.1845
9.5 2.5269501953756404 0.20675
13.5 2.5269501953756404 0.212
17.5 2.5269501953756404 0.23024999999999998
21.5 2.5269501953756404 0.24175
25.5 2.5269501953756404 0.25675000000000003
29.5 2.5269501953756404 0.2635
33.5 2.5269501953756404 0.27825
37.5 2.5269501953756404 0.285
41.5 2.5269501953756404 0.30025
45.5 2.5269501953756404 0.31425
49.5 2.5269501953756404 0.32649999999999996
53.5 2.5269501953756404 0.33375
57.5 2.5269501953756404 0.33799999999999997
61.5 2.5269501953756404 0.365
65.5 2.5269501953756404 0.36350000000000005
69.5 2.5269501953756404 0.38125
73.5 2.5269501953756404 0.37525000000000003
77.5 2.5269501953756404 0.38125
81.5 2.5269501953756404 0.39475000000000005
85.5 2.5269501953756404 0.41125
89.5 2.5269501953756404 0.40974999999999995
93.5 2.5269501953756404 0.415
97.5 2.5269501953756404 0.44425000000000003
101.5 2.5269501953756404 0.4195
105.5 2.5269501953756404 0.44875
109.5 2.5269501953756404 0.443
113.5 2.5269501953756404 0.4515
117.5 2.5269501953756404 0.46349999999999997
121.5 2.5269501953756404 0.485
125.5 2.5269501953756404 0.4805
129.5 2.5269501953756404 0.47825
133.5 2.5269501953756404 0.49725
137.5 2.5269501953756404 0.49475
141.5 2.5269501953756404 0.5
145.5 2.5269501953756404 0.51025
149.5 2.5269501953756404 0.51525
153.5 2.5269501953756404 0.51625
157.5 2.5269501953756404 0.52175
161.5 2.5269501953756404 0.543
165.5 2.5269501953756404 0.55175
169.5 2.5269501953756404 0.554
173.5 2.5269501953756404 0.539
177.5 2.5269501953756404 0.5575
181.5 2.5269501953756404 0.55725
185.5 2.5269501953756404 0.5660000000000001
189.5 2.5269501953756404 0.5874999999999999
193.5 2.5269501953756404 0.6114999999999999
197.5 2.5269501953756404 0.5864999999999999
201.5 2.5269501953756404 0.589
205.5 2.5269501953756404 0.622
209.5 2.5269501953756404 0.5792499999999999
213.5 2.5269501953756404 0.62275
217.5 2.5269501953756404 0.6134999999999999
221.5 2.5269501953756404 0.58475
225.5 2.5269501953756404 0.61275
229.5 2.5269501953756404 0.596
233.5 2.5269501953756404 0.61525
237.5 2.5269501953756404 0.62175
241.5 2.5269501953756404 0.64225
245.5 2.5269501953756404 0.629
249.5 2.5269501953756404 0.61325
253.5 2.5269501953756404 0.63975
257.5 2.5269501953756404 0.654
261.5 2.5269501953756404 0.64725
265.5 2.5269501953756404 0.663
269.5 2.5269501953756404 0.64475
273.5 2.5269501953756404 0.6447499999999999
277.5 2.5269501953756404 0.65325
281.5 2.5269501953756404 0.65175
285.5 2.5269501953756404 0.66
289.5 2.5269501953756404 0.63825
293.5 2.5269501953756404 0.6487499999999999
297.5 2.5269501953756404 0.67275
301.5 2.5269501953756404 0.699
305.5 2.5269501953756404 0.6877500000000001
309.5 2.5269501953756404 0.6925
313.5 2.5269501953756404 0.67375
317.5 2.5269501953756404 0.6825
321.5 2.5269501953756404 0.686
325.5 2.5269501953756404 0.67675
329.5 2.5269501953756404 0.6935
333.5 2.5269501953756404 0.7197499999999999
337.5 2.5269501953756404 0.72575
341.5 2.5269501953756404 0.70675
345.5 2.5269501953756404 0.6890000000000001
349.5 2.5269501953756404 0.7195
353.5 2.5269501953756404 0.6924999999999999
357.5 2.5269501953756404 0.6905
361.5 2.5269501953756404 0.724
365.5 2.5269501953756404 0.721
369.5 2.5269501953756404 0.72725
373.5 2.5269501953756404 0.7227499999999999
377.5 2.5269501953756404 0.71375
381.5 2.5269501953756404 0.74
385.5 2.5269501953756404 0.707
389.5 2.5269501953756404 0.74375
393.5 2.5269501953756404 0.72475
397.5 2.5269501953756404 0.72325
401.5 2.5269501953756404 0.7344999999999999
405.5 2.5269501953756404 0.73625
409.5 2.5269501953756404 0.748
413.5 2.5269501953756404 0.7657499999999999
417.5 2.5269501953756404 0.756
421.5 2.5269501953756404 0.7549999999999999
425.5 2.5269501953756404 0.74875
429.5 2.5269501953756404 0.7465
433.5 2.5269501953756404 0.76125
437.5 2.5269501953756404 0.76325
441.5 2.5269501953756404 0.76775
445.5 2.5269501953756404 0.7762500000000001
449.5 2.5269501953756404 0.77125
453.5 2.5269501953756404 0.7685000000000001
457.5 2.5269501953756404 0.7595
461.5 2.5269501953756404 0.74975
465.5 2.5269501953756404 0.7565
469.5 2.5269501953756404 0.7737499999999999
473.5 2.5269501953756404 0.77525
477.5 2.5269501953756404 0.794
481.5 2.5269501953756404 0.7855000000000001
485.5 2.5269501953756404 0.7765
489.5 2.5269501953756404 0.7685000000000001
493.5 2.5269501953756404 0.77225
497.5 2.5269501953756404 0.789
501.5 2.5269501953756404 0.80125
505.5 2.5269501953756404 0.80425
509.5 2.5269501953756404 0.7862500000000001
513.5 2.5269501953756404 0.79375
517.5 2.5269501953756404 0.7735000000000001
521.5 2.5269501953756404 0.76
525.5 2.5269501953756404 0.7982499999999999
529.5 2.5269501953756404 0.8134999999999999
533.5 2.5269501953756404 0.7805000000000001
537.5 2.5269501953756404 0.79775
541.5 2.5269501953756404 0.7897500000000001
545.5 2.5269501953756404 0.8007500000000001
549.5 2.5269501953756404 0.784
553.5 2.5269501953756404 0.8067500000000001
557.5 2.5269501953756404 0.82275
561.5 2.5269501953756404 0.8190000000000001
565.5 2.5269501953756404 0.7895000000000001
569.5 2.5269501953756404 0.79325
573.5 2.5269501953756404 0.8007500000000001
577.5 2.5269501953756404 0.79175
581.5 2.5269501953756404 0.80125
585.5 2.5269501953756404 0.8027500000000001
589.5 2.5269501953756404 0.782
593.5 2.5269501953756404 0.8164999999999999
597.5 2.5269501953756404 0.8119999999999998
601.5 2.5269501953756404 0.8385
605.5 2.5269501953756404 0.809
609.5 2.5269501953756404 0.79325
613.5 2.5269501953756404 0.8220000000000001
617.5 2.5269501953756404 0.8075
621.5 2.5269501953756404 0.8435000000000001
625.5 2.5269501953756404 0.8207500000000001
629.5 2.5269501953756404 0.8262499999999999
633.5 2.5269501953756404 0.8545
637.5 2.5269501953756404 0.852
641.5 2.5269501953756404 0.8107500000000001
645.5 2.5269501953756404 0.8414999999999999
649.5 2.5269501953756404 0.8302499999999999
653.5 2.5269501953756404 0.819
657.5 2.5269501953756404 0.839
661.5 2.5269501953756404 0.839
665.5 2.5269501953756404 0.8385
669.5 2.5269501953756404 0.8535
673.5 2.5269501953756404 0.832
677.5 2.5269501953756404 0.8475
681.5 2.5269501953756404 0.857
685.5 2.5269501953756404 0.8495
689.5 2.5269501953756404 0.81575
693.5 2.5269501953756404 0.84975
697.5 2.5269501953756404 0.8425
701.5 2.5269501953756404 0.8532500000000001
705.5 2.5269501953756404 0.84125
709.5 2.5269501953756404 0.86
713.5 2.5269501953756404 0.891
717.5 2.5269501953756404 0.84925
721.5 2.5269501953756404 0.84175
725.5 2.5269501953756404 0.861
729.5 2.5269501953756404 0.8405
733.5 2.5269501953756404 0.88075
737.5 2.5269501953756404 0.83875
741.5 2.5269501953756404 0.8795
745.5 2.5269501953756404 0.88625
749.5 2.5269501953756404 0.8955
753.5 2.5269501953756404 0.8852500000000001
757.5 2.5269501953756404 0.8765000000000001
761.5 2.5269501953756404 0.85425
765.5 2.5269501953756404 0.847
769.5 2.5269501953756404 0.8500000000000001
773.5 2.5269501953756404 0.8780000000000001
777.5 2.5269501953756404 0.8657500000000001
781.5 2.5269501953756404 0.8495
785.5 2.5269501953756404 0.873
789.5 2.5269501953756404 0.84275
793.5 2.5269501953756404 0.852
797.5 2.5269501953756404 0.85825
801.5 2.5269501953756404 0.8872500000000001
805.5 2.5269501953756404 0.831
809.5 2.5269501953756404 0.8815000000000001
813.5 2.5269501953756404 0.8705
817.5 2.5269501953756404 0.86225
821.5 2.5269501953756404 0.8655
825.5 2.5269501953756404 0.8565
829.5 2.5269501953756404 0.85
833.5 2.5269501953756404 0.85875
837.5 2.5269501953756404 0.84675
841.5 2.5269501953756404 0.82975
845.5 2.5269501953756404 0.833
849.5 2.5269501953756404 0.8240000000000001
853.5 2.5269501953756404 0.84825
857.5 2.5269501953756404 0.84275
861.5 2.5269501953756404 0.8355
865.5 2.5269501953756404 0.86475
869.5 2.5269501953756404 0.844
873.5 2.5269501953756404 0.82975
877.5 2.5269501953756404 0.8180000000000001
881.5 2.5269501953756404 0.81075
885.5 2.5269501953756404 0.79175
889.5 2.5269501953756404 0.8192499999999999
893.5 2.5269501953756404 0.8102499999999999
897.5 2.5269501953756404 0.81075
901.5 2.5269501953756404 0.80825
905.5 2.5269501953756404 0.814
909.5 2.5269501953756404 0.777
913.5 2.5269501953756404 0.8017500000000001
917.5 2.5269501953756404 0.7677499999999999
921.5 2.5269501953756404 0.7462500000000001
925.5 2.5269501953756404 0.7494999999999999
929.5 2.5269501953756404 0.759
933.5 2.5269501953756404 0.73
937.5 2.5269501953756404 0.71125
941.5 2.5269501953756404 0.72125
945.5 2.5269501953756404 0.6937499999999999
949.5 2.5269501953756404 0.68475
953.5 2.5269501953756404 0.6645000000000001
957.5 2.5269501953756404 0.6852500000000001
961.5 2.5269501953756404 0.6325
965.5 2.5269501953756404 0.61975
969.5 2.5269501953756404 0.589
973.5 2.5269501953756404 0.5465000000000001
977.5 2.5269501953756404 0.5535
981.5 2.5269501953756404 0.51325
985.5 2.5269501953756404 0.47250000000000003
989.5 2.5269501953756404 0.4735
993.5 2.5269501953756404 0.42125
997.5 2.5269501953756404 0.39175
1001.5 2.5269501953756404 0.3635
1005.5 2.5269501953756404 0.33375
1009.5 2.5269501953756404 0.3045
1013.5 2.5269501953756404 0.26749999999999996
1017.5 2.5269501953756404 0.23925
1021.5 2.5269501953756404 0.22449999999999998
1024.0 2.5269501953756404 0.211

2.5 2.653297705144422 0.1655
5.5 2.653297705144422 0.1875
9.5 2.653297705144422 0.21
13.5 2.653297705144422 0.2205
17.5 2.653297705144422 0.24325
21.5 2.653297705144422 0.24975
25.5 2.653297705144422 0.26925
29.5 2.653297705144422 0.26975
33.5 2.653297705144422 0.2865
37.5 2.653297705144422 0.30050000000000004
41.5 2.653297705144422 0.3175
45.5 2.653297705144422 0.327
49.5 2.653297705144422 0.33275
53.5 2.653297705144422 0.33875
57.5 2.653297705144422 0.35575
61.5 2.653297705144422 0.36324999999999996
65.5 2.653297705144422 0.36875
69.5 2.653297705144422 0.406
73.5 2.653297705144422 0.401
77.5 2.653297705144422 0.39525000000000005
81.5 2.653297705144422 0.416
85.5 2.653297705144422 0.42325
89.5 2.653297705144422 0.42325
93.5 2.653297705144422 0.42874999999999996
97.5 2.653297705144422 0.474
101.5 2.653297705144422 0.447
105.5 2.653297705144422 0.44725
109.5 2.653297705144422 0.45875
113.5 2.653297705144422 0.47050000000000003
117.5 2.653297705144422 0.47375
121.5 2.653297705144422 0.49649999999999994
125.5 2.653297705144422 0.4975
129.5 2.653297705144422 0.49825
133.5 2.653297705144422 0.5045
137.5 2.653297705144422 0.5065
141.5 2.653297705144422 0.525
145.5 2.653297705144422 0.5282500000000001
149.5 2.653297705144422 0.539
153.5 2.653297705144422 0.541
157.5 2.653297705144422 0.5382500000000001
161.5 2.653297705144422 0.53775
165.5 2.653297705144422 0.5595
169.5 2.653297705144422 0.5587500000000001
173.5 2.653297705144422 0.5609999999999999
177.5 2.653297705144422 0.565
181.5 2.653297705144422 0.6027499999999999
185.5 2.653297705144422 0.596
189.5 2.653297705144422 0.5762499999999999
193.5 2.653297705144422 0.58825
197.5 2.653297705144422 0.58975
201.5 2.653297705144422 0.5934999999999999
205.5 2.653297705144422 0.61175
209.5 2.653297705144422 0.6054999999999999
213.5 2.653297705144422 0.6114999999999999
217.5 2.653297705144422 0.61925
221.5 2.653297705144422 0.596
225.5 2.653297705144422 0.61675
229.5 2.653297705144422 0.607
233.5 2.653297705144422 0.6345000000000001
237.5 2.653297705144422 0.64675
241.5 2.653297705144422 0.6565000000000001
245.5 2.653297705144422 0.66375
249.5 2.653297705144422 0.642
253.5 2.653297705144422 0.669
257.5 2.653297705144422 0.64725
261.5 2.653297705144422 0.6385000000000001
265.5 2.653297705144422 0.6815
269.5 2.653297705144422 0.68175
273.5 2.653297705144422 0.6805000000000001
277.5 2.653297705144422 0.682
281.5 2.653297705144422 0.68575
285.5 2.653297705144422 0.6865
289.5 2.653297705144422 0.6679999999999999
293.5 2.653297705144422 0.6872499999999999
297.5 2.653297705144422 0.69925
301.5 2.653297705144422 0.68925
305.5 2.653297705144422 0.7102499999999999
309.5 2.653297705144422 0.714
313.5 2.653297705144422 0.6930000000000001
317.5 2.653297705144422 0.68675
321.5 2.653297705144422 0.686
325.5 2.653297705144422 0.68625
329.5 2.653297705144422 0.73125
333.5 2.653297705144422 0.70375
337.5 2.653297705144422 0.714
341.5 2.653297705144422 0.716
345.5 2.653297705144422 0.701
349.5 2.653297705144422 0.7334999999999999
353.5 2.653297705144422 0.7122499999999999
357.5 2.653297705144422 0.7142499999999999
361.5 2.653297705144422 0.73525
365.5 2.653297705144422 0.72675
369.5 2.653297705144422 0.7337499999999999
373.5 2.653297705144422 0.7502500000000001
377.5 2.653297705144422 0.72325
381.5 2.653297705144422 0.74725
385.5 2.653297705144422 0.7445
389.5 2.653297705144422 0.7334999999999999
393.5 2.653297705144422 0.72425
397.5 2.653297705144422 0.7417499999999999
401.5 2.653297705144422 0.7665
405.5 2.653297705144422 0.75175
409.5 2.653297705144422 0.72875
413.5 2.653297705144422 0.744
417.5 2.653297705144422 0.7545
421.5 2.653297705144422 0.7422500000000001
425.5 2.653297705144422 0.752
429.5 2.653297705144422 0.745
433.5 2.653297705144422 0.7697499999999999
437.5 2.653297705144422 0.7755
441.5 2.653297705144422 0.75825
445.5 2.653297705144422 0.76
449.5 2.653297705144422 0.7887500000000001
453.5 2.653297705144422 0.7817500000000001
457.5 2.653297705144422 0.7795000000000001
461.5 2.653297705144422 0.75125
465.5 2.653297705144422 0.786
469.5 2.653297705144422 0.7785
473.5 2.653297705144422 0.7762500000000001
477.5 2.653297705144422 0.76675
481.5 2.653297705144422 0.7985000000000001
485.5 2.653297705144422 0.7985
489.5 2.653297705144422 0.80775
493.5 2.653297705144422 0.78
497.5 2.653297705144422 0.79825
501.5 2.653297705144422 0.775
505.5 2.653297705144422 0.79575
509.5 2.653297705144422 0.804
513.5 2.653297705144422 0.8069999999999999
517.5 2.653297705144422 0.78725
521.5 2.653297705144422 0.7655000000000001
525.5 2.653297705144422 0.8152499999999999
529.5 2.653297705144422 0.8025
533.5 2.653297705144422 0.7757499999999999
537.5 2.653297705144422 0.79825
541.5 2.653297705144422 0.8132499999999999
545.5 2.653297705144422 0.828
549.5 2.653297705144422 0.818
553.5 2.653297705144422 0.83125
557.5 2.653297705144422 0.8362499999999999
561.5 2.653297705144422 0.81675
565.5 2.653297705144422 0.82325
569.5 2.653297705144422 0.8085
573.5 2.653297705144422 0.8252499999999999
577.5 2.653297705144422 0.8362499999999999
581.5 2.653297705144422 0.82725
585.5 2.653297705144422 0.82725
589.5 2.653297705144422 0.8180000000000001
593.5 2.653297705144422 0.83575
597.5 2.653297705144422 0.7975000000000001
601.5 2.653297705144422 0.8434999999999999
605.5 2.653297705144422 0.845
609.5 2.653297705144422 0.81875
613.5 2.653297705144422 0.81
617.5 2.653297705144422 0.819
621.5 2.653297705144422 0.8505
625.5 2.653297705144422 0.8382499999999999
629.5 2.653297705144422 0.814
633.5 2.653297705144422 0.8724999999999999
637.5 2.653297705144422 0.8572500000000001
641.5 2.653297705144422 0.8354999999999999
645.5 2.653297705144422 0.851
649.5 2.653297705144422 0.8645
653.5 2.653297705144422 0.834
657.5 2.653297705144422 0.8195
661.5 2.653297705144422 0.8572500000000001
665.5 2.653297705144422 0.8632500000000001
669.5 2.653297705144422 0.8392499999999999
673.5 2.653297705144422 0.8632500000000001
677.5 2.653297705144422 0.83375
681.5 2.653297705144422 0.8655
685.5 2.653297705144422 0.86275
689.5 2.653297705144422 0.87875
693.5 2.653297705144422 0.83675
697.5 2.653297705144422 0.84925
701.5 2.653297705144422 0.852
705.5 2.653297705144422 0.8440000000000001
709.5 2.653297705144422 0.87725
713.5 2.653297705144422 0.885
717.5 2.653297705144422 0.8427499999999999
721.5 2.653297705144422 0.8697499999999999
725.5 2.653297705144422 0.8674999999999999
729.5 2.653297705144422 0.87875
733.5 2.653297705144422 0.83375
737.5 2.653297705144422 0.84375
741.5 2.653297705144422 0.89
745.5 2.653297705144422 0.8795
749.5 2.653297705144422 0.8939999999999999
753.5 2.653297705144422 0.85225
757.5 2.653297705144422 0.86125
761.5 2.653297705144422 0.9045
765.5 2.653297705144422 0.8787499999999999
769.5 2.653297705144422 0.8667499999999999
773.5 2.653297705144422 0.8765000000000001
777.5 2.653297705144422 0.8362499999999999
781.5 2.653297705144422 0.8819999999999999
785.5 2.653297705144422 0.866
789.5 2.653297705144422 0.87325
793.5 2.653297705144422 0.85025
797.5 2.653297705144422 0.8762500000000001
801.5 2.653297705144422 0.89675
805.5 2.653297705144422 0.8412499999999999
809.5 2.653297705144422 0.88075
813.5 2.653297705144422 0.8654999999999999
817.5 2.653297705144422 0.8659999999999999
821.5 2.653297705144422 0.873
825.5 2.653297705144422 0.86825
829.5 2.653297705144422 0.8842500000000001
833.5 2.653297705144422 0.8714999999999999
837.5 2.653297705144422 0.85575
841.5 2.653297705144422 0.84925
845.5 2.653297705144422 0.85275
849.5 2.653297705144422 0.84775
853.5 2.653297705144422 0.8362499999999999
857.5 2.653297705144422 0.86075
861.5 2.653297705144422 0.8402499999999999
865.5 2.653297705144422 0.86075
869.5 2.653297705144422 0.8445
873.5 2.653297705144422 0.8387499999999999
877.5 2.653297705144422 0.81575
881.5 2.653297705144422 0.821
885.5 2.653297705144422 0.80775
889.5 2.653297705144422 0.848
893.5 2.653297705144422 0.82025
897.5 2.653297705144422 0.8365
901.5 2.653297705144422 0.80925
905.5 2.653297705144422 0.8042499999999999
909.5 2.653297705144422 0.8164999999999999
913.5 2.653297705144422 0.7905
917.5 2.653297705144422 0.786
921.5 2.653297705144422 0.7555000000000001
925.5 2.653297705144422 0.7585
929.5 2.653297705144422 0.7445
933.5 2.653297705144422 0.7315
937.5 2.653297705144422 0.7304999999999999
941.5 2.653297705144422 0.72925
945.5 2.653297705144422 0.70925
949.5 2.653297705144422 0.7205
953.5 2.653297705144422 0.6835
957.5 2.653297705144422 0.6575
961.5 2.653297705144422 0.6407499999999999
965.5 2.653297705144422 0.617
969.5 2.653297705144422 0.61725
973.5 2.653297705144422 0.5605
977.5 2.653297705144422 0.55275
981.5 2.653297705144422 0.52975
985.5 2.653297705144422 0.48824999999999996
989.5 2.653297705144422 0.46325000000000005
993.5 2.653297705144422 0.4355
997.5 2.653297705144422 0.40349999999999997
1001.5 2.653297705144422 0.37675000000000003
1005.5 2.653297705144422 0.33825000000000005
1009.5 2.653297705144422 0.31675
1013.5 2.653297705144422 0.28525
1017.5 2.653297705144422 0.246
1021.5 2.653297705144422 0.22499999999999998
1024.0 2.653297705144422 0.21

2.5 2.7859625904016436 0.1745
5.5 2.7859625904016436 0.2005
9.5 2.7859625904016436 0.2155
13.5 2.7859625904016436 0.23625
17.5 2.7859625904016436 0.2485
21.5 2.7859625904016436 0.2545
25.5 2.7859625904016436 0.27175000000000005
29.5 2.7859625904016436 0.27375
33.5 2.7859625904016436 0.29375
37.5 2.7859625904016436 0.30774999999999997
41.5 2.7859625904016436 0.32225
45.5 2.7859625904016436 0.33075
49.5 2.7859625904016436 0.34875
53.5 2.7859625904016436 0.35075
57.5 2.7859625904016436 0.36875
61.5 2.7859625904016436 0.39125
65.5 2.7859625904016436 0.383
69.5 2.7859625904016436 0.39549999999999996
73.5 2.7859625904016436 0.40049999999999997
77.5 2.7859625904016436 0.40900000000000003
81.5 2.7859625904016436 0.4245
85.5 2.7859625904016436 0.4415
89.5 2.7859625904016436 0.4255
93.5 2.7859625904016436 0.4455
97.5 2.7859625904016436 0.4665
101.5 2.7859625904016436 0.47425
105.5 2.7859625904016436 0.48
109.5 2.7859625904016436 0.47375
113.5 2.7859625904016436 0.48575
117.5 2.7859625904016436 0.488
121.5 2.7859625904016436 0.50625
125.5 2.7859625904016436 0.52025
129.5 2.7859625904016436 0.51225
133.5 2.7859625904016436 0.5335000000000001
137.5 2.7859625904016436 0.52425
141.5 2.7859625904016436 0.53325
145.5 2.7859625904016436 0.5487500000000001
149.5 2.7859625904016436 0.5447500000000001
153.5 2.7859625904016436 0.5517500000000001
157.5 2.7859625904016436 0.5442499999999999
161.5 2.7859625904016436 0.5587500000000001
165.5 2.7859625904016436 0.56925
169.5 2.7859625904016436 0.60425
173.5 2.7859625904016436 0.58725
177.5 2.7859625904016436 0.6
181.5 2.7859625904016436 0.6007499999999999
185.5 2.7859625904016436 0.594
189.5 2.7859625904016436 0.59875
193.5 2.7859625904016436 0.61575
197.5 2.7859625904016436 0.62075
201.5 2.7859625904016436 0.609
205.5 2.7859625904016436 0.62025
209.5 2.7859625904016436 0.62825
213.5 2.7859625904016436 0.6325000000000001
217.5 2.7859625904016436 0.65075
221.5 2.7859625904016436 0.64775
225.5 2.7859625904016436 0.6392500000000001
229.5 2.7859625904016436 0.638
233.5 2.7859625904016436 0.6312500000000001
237.5 2.7859625904016436 0.62
241.5 2.7859625904016436 0.6727500000000001
245.5 2.7859625904016436 0.665
249.5 2.7859625904016436 0.649
253.5 2.7859625904016436 0.68175
257.5 2.7859625904016436 0.6905
261.5 2.7859625904016436 0.6655
265.5 2.7859625904016436 0.6932499999999999
269.5 2.7859625904016436 0.6705000000000001
273.5 2.7859625904016436 0.68475
277.5 2.7859625904016436 0.6805
281.5 2.7859625904016436 0.6755
285.5 2.7859625904016436 0.70175
289.5 2.7859625904016436 0.68275
293.5 2.7859625904016436 0.7030000000000001
297.5 2.7859625904016436 0.685
301.5 2.7859625904016436 0.7130000000000001
305.5 2.7859625904016436 0.706
309.5 2.7859625904016436 0.7275
313.5 2.7859625904016436 0.708
317.5 2.7859625904016436 0.69725
321.5 2.7859625904016436 0.7130000000000001
325.5 2.7859625904016436 0.694
329.5 2.7859625904016436 0.7289999999999999
333.5 2.7859625904016436 0.74025
337.5 2.7859625904016436 0.7204999999999999
341.5 2.7859625904016436 0.7415
345.5 2.7859625904016436 0.732
349.5 2.7859625904016436 0.7605
353.5 2.7859625904016436 0.73975
357.5 2.7859625904016436 0.72025
361.5 2.7859625904016436 0.74875
365.5 2.7859625904016436 0.7384999999999999
369.5 2.7859625904016436 0.75925
373.5 2.7859625904016436 0.7615000000000001
377.5 2.7859625904016436 0.74
381.5 2.7859625904016436 0.73125
385.5 2.7859625904016436 0.7404999999999999
389.5 2.7859625904016436 0.7535000000000001
393.5 2.7859625904016436 0.7587499999999999
397.5 2.7859625904016436 0.7805
401.5 2.7859625904016436 0.75425
405.5 2.7859625904016436 0.7987500000000001
409.5 2.7859625904016436 0.76175
413.5 2.7859625904016436 0.7857500000000001
417.5 2.7859625904016436 0.7865000000000001
421.5 2.7859625904016436 0.77475
425.5 2.7859625904016436 0.75375
429.5 2.7859625904016436 0.7725
433.5 2.7859625904016436 0.778
437.5 2.7859625904016436 0.7797499999999999
441.5 2.7859625904016436 0.7969999999999999
445.5 2.7859625904016436 0.8002499999999999
449.5 2.7859625904016436 0.7935
453.5 2.7859625904016436 0.782
457.5 2.7859625904016436 0.76825
461.5 2.7859625904016436 0.7782500000000001
465.5 2.7859625904016436 0.795
469.5 2.7859625904016436 0.7689999999999999
473.5 2.7859625904016436 0.7855
477.5 2.7859625904016436 0.7985
481.5 2.7859625904016436 0.7949999999999999
485.5 2.7859625904016436 0.8115000000000001
489.5 2.7859625904016436 0.788
493.5 2.7859625904016436 0.7959999999999999
497.5 2.7859625904016436 0.8042500000000001
501.5 2.7859625904016436 0.7857500000000001
505.5 2.7859625904016436 0.789
509.5 2.7859625904016436 0.80725
513.5 2.7859625904016436 0.817
517.5 2.7859625904016436 0.7797499999999999
521.5 2.7859625904016436 0.80225
525.5 2.7859625904016436 0.7985000000000001
529.5 2.7859625904016436 0.7920000000000001
533.5 2.7859625904016436 0.8130000000000001
537.5 2.7859625904016436 0.80875
541.5 2.7859625904016436 0.8155
545.5 2.7859625904016436 0.8195
549.5 2.7859625904016436 0.8215
553.5 2.7859625904016436 0.8295
557.5 2.7859625904016436 0.8255000000000001
561.5 2.7859625904016436 0.82325
565.5 2.7859625904016436 0.82775
569.5 2.7859625904016436 0.80575
573.5 2.7859625904016436 0.83375
577.5 2.7859625904016436 0.82875
581.5 2.7859625904016436 0.81225
585.5 2.7859625904016436 0.81725
589.5 2.7859625904016436 0.8145
593.5 2.7859625904016436 0.8322499999999999
597.5 2.7859625904016436 0.8247499999999999
601.5 2.7859625904016436 0.8557499999999999
605.5 2.7859625904016436 0.822
609.5 2.7859625904016436 0.84325
613.5 2.7859625904016436 0.8432499999999999
617.5 2.7859625904016436 0.841
621.5 2.7859625904016436 0.8625
625.5 2.7859625904016436 0.8552500000000001
629.5 2.7859625904016436 0.843
633.5 2.7859625904016436 0.8767499999999999
637.5 2.7859625904016436 0.85575
641.5 2.7859625904016436 0.8564999999999999
645.5 2.7859625904016436 0.8402499999999999
649.5 2.7859625904016436 0.8227500000000001
653.5 2.7859625904016436 0.8415
657.5 2.7859625904016436 0.84475
661.5 2.7859625904016436 0.8747499999999999
665.5 2.7859625904016436 0.8442500000000001
669.5 2.7859625904016436 0.85075
673.5 2.7859625904016436 0.8445
677.5 2.7859625904016436 0.85575
681.5 2.7859625904016436 0.87275
685.5 2.7859625904016436 0.85
689.5 2.7859625904016436 0.87
693.5 2.7859625904016436 0.8765000000000001
697.5 2.7859625904016436 0.8485
701.5 2.7859625904016436 0.8795
705.5 2.7859625904016436 0.8640000000000001
709.5 2.7859625904016436 0.89425
713.5 2.7859625904016436 0.9215
717.5 2.7859625904016436 0.86225
721.5 2.7859625904016436 0.8887499999999999
725.5 2.7859625904016436 0.8692500000000001
729.5 2.7859625904016436 0.8567499999999999
733.5 2.7859625904016436 0.87
737.5 2.7859625904016436 0.87325
741.5 2.7859625904016436 0.8604999999999999
745.5 2.7859625904016436 0.8797499999999999
749.5 2.7859625904016436 0.86175
753.5 2.7859625904016436 0.8704999999999999
757.5 2.7859625904016436 0.87675
761.5 2.7859625904016436 0.8855000000000001
765.5 2.7859625904016436 0.8545
769.5 2.7859625904016436 0.864
773.5 2.7859625904016436 0.853
777.5 2.7859625904016436 0.893
781.5 2.7859625904016436 0.8600000000000001
785.5 2.7859625904016436 0.8722500000000001
789.5 2.7859625904016436 0.8590000000000001
793.5 2.7859625904016436 0.89325
797.5 2.7859625904016436 0.86825
801.5 2.7859625904016436 0.8775000000000001
805.5 2.7859625904016436 0.871
809.5 2.7859625904016436 0.8745
813.5 2.7859625904016436 0.8675
817.5 2.7859625904016436 0.889
821.5 2.7859625904016436 0.87175
825.5 2.7859625904016436 0.8777499999999999
829.5 2.7859625904016436 0.849
833.5 2.7859625904016436 0.86375
837.5 2.7859625904016436 0.88575
841.5 2.7859625904016436 0.8465
845.5 2.7859625904016436 0.85775
849.5 2.7859625904016436 0.8654999999999999
853.5 2.7859625904016436 0.87175
857.5 2.7859625904016436 0.86825
861.5 2.7859625904016436 0.8427500000000001
865.5 2.7859625904016436 0.86625
869.5 2.7859625904016436 0.8595
873.5 2.7859625904016436 0.84925
877.5 2.7859625904016436 0.8225
881.5 2.7859625904016436 0.8285
885.5 2.7859625904016436 0.836
889.5 2.7859625904016436 0.844
893.5 2.7859625904016436 0.80975
897.5 2.7859625904016436 0.8567499999999999
901.5 2.7859625904016436 0.8210000000000001
905.5 2.7859625904016436 0.81175
909.5 2.7859625904016436 0.7975
913.5 2.7859625904016436 0.8025000000000001
917.5 2.7859625904016436 0.7675000000000001
921.5 2.7859625904016436 0.769
925.5 2.7859625904016436 0.757
929.5 2.7859625904016436 0.77525
933.5 2.7859625904016436 0.757
937.5 2.7859625904016436 0.742
941.5 2.7859625904016436 0.7355
945.5 2.7859625904016436 0.7050000000000001
949.5 2.7859625904016436 0.69275
953.5 2.7859625904016436 0.694
957.5 2.7859625904016436 0.6775000000000001
961.5 2.7859625904016436 0.6612500000000001
965.5 2.7859625904016436 0.64325
969.5 2.7859625904016436 0.6235
973.5 2.7859625904016436 0.57025
977.5 2.7859625904016436 0.566
981.5 2.7859625904016436 0.5407500000000001
985.5 2.7859625904016436 0.5015000000000001
989.5 2.7859625904016436 0.481
993.5 2.7859625904016436 0.44725000000000004
997.5 2.7859625904016436 0.43075
1001.5 2.7859625904016436 0.38075
1005.5 2.7859625904016436 0.34500000000000003
1009.5 2.7859625904016436 0.321
1013.5 2.7859625904016436 0.28475
1017.5 2.7859625904016436 0.257
1021.5 2.7859625904016436 0.23274999999999998
1024.0 2.7859625904016436 0.245

2.5 2.925260719921726 0.181
5.5 2.925260719921726 0.205
9.5 2.925260719921726 0.22475
13.5 2.925260719921726 0.242
17.5 2.925260719921726 0.2535
21.5 2.925260719921726 0.26425
25.5 2.925260719921726 0.2825
29.5 2.925260719921726 0.28424999999999995
33.5 2.925260719921726 0.31375
37.5 2.925260719921726 0.318
41.5 2.925260719921726 0.327
45.5 2.925260719921726 0.34450000000000003
49.5 2.925260719921726 0.36575
53.5 2.925260719921726 0.36075
57.5 2.925260719921726 0.37825
61.5 2.925260719921726 0.3865
65.5 2.925260719921726 0.40175000000000005
69.5 2.925260719921726 0.41100000000000003
73.5 2.925260719921726 0.418
77.5 2.925260719921726 0.42975
81.5 2.925260719921726 0.43675
85.5 2.925260719921726 0.45499999999999996
89.5 2.925260719921726 0.4565
93.5 2.925260719921726 0.46175
97.5 2.925260719921726 0.48250000000000004
101.5 2.925260719921726 0.4645
105.5 2.925260719921726 0.47675
109.5 2.925260719921726 0.50525
113.5 2.925260719921726 0.503
117.5 2.925260719921726 0.49674999999999997
121.5 2.925260719921726 0.5105000000000001
125.5 2.925260719921726 0.5325
129.5 2.925260719921726 0.5185000000000001
133.5 2.925260719921726 0.54525
137.5 2.925260719921726 0.5557500000000001
141.5 2.925260719921726 0.5567500000000001
145.5 2.925260719921726 0.55775
149.5 2.925260719921726 0.55775
153.5 2.925260719921726 0.5640000000000001
157.5 2.925260719921726 0.5800000000000001
161.5 2.925260719921726 0.5805
165.5 2.925260719921726 0.595
169.5 2.925260719921726 0.60725
173.5 2.925260719921726 0.5905
177.5 2.925260719921726 0.61425
181.5 2.925260719921726 0.6315000000000001
185.5 2.925260719921726 0.61075
189.5 2.925260719921726 0.61325
193.5 2.925260719921726 0.6395
197.5 2.925260719921726 0.625
201.5 2.925260719921726 0.6485000000000001
205.5 2.925260719921726 0.656
209.5 2.925260719921726 0.62325
213.5 2.925260719921726 0.6300000000000001
217.5 2.925260719921726 0.6575
221.5 2.925260719921726 0.63575
225.5 2.925260719921726 0.6575000000000001
229.5 2.925260719921726 0.6565000000000001
233.5 2.925260719921726 0.66225
237.5 2.925260719921726 0.66275
241.5 2.925260719921726 0.6952499999999999
245.5 2.925260719921726 0.69675
249.5 2.925260719921726 0.6657500000000001
253.5 2.925260719921726 0.6874999999999999
257.5 2.925260719921726 0.69625
261.5 2.925260719921726 0.7045000000000001
265.5 2.925260719921726 0.6835
269.5 2.925260719921726 0.7052499999999999
273.5 2.925260719921726 0.703
277.5 2.925260719921726 0.69925
281.5 2.925260719921726 0.711
285.5 2.925260719921726 0.71625
289.5 2.925260719921726 0.6945
293.5 2.925260719921726 0.7125
297.5 2.925260719921726 0.6957499999999999
301.5 2.925260719921726 0.7074999999999999
305.5 2.925260719921726 0.71925
309.5 2.925260719921726 0.7235
313.5 2.925260719921726 0.735
317.5 2.925260719921726 0.7424999999999999
321.5 2.925260719921726 0.716
325.5 2.925260719921726 0.7215
329.5 2.925260719921726 0.709
333.5 2.925260719921726 0.728
337.5 2.925260719921726 0.7404999999999999
341.5 2.925260719921726 0.7494999999999999
345.5 2.925260719921726 0.756
349.5 2.925260719921726 0.76375
353.5 2.925260719921726 0.7322500000000001
357.5 2.925260719921726 0.7545
361.5 2.925260719921726 0.76075
365.5 2.925260719921726 0.7494999999999999
369.5 2.925260719921726 0.7622500000000001
373.5 2.925260719921726 0.74875
377.5 2.925260719921726 0.773
381.5 2.925260719921726 0.7965
385.5 2.925260719921726 0.7364999999999999
389.5 2.925260719921726 0.7590000000000001
393.5 2.925260719921726 0.734
397.5 2.925260719921726 0.7667499999999999
401.5 2.925260719921726 0.7979999999999999
405.5 2.925260719921726 0.78825
409.5 2.925260719921726 0.76925
413.5 2.925260719921726 0.7705
417.5 2.925260719921726 0.7742500000000001
421.5 2.925260719921726 0.796
425.5 2.925260719921726 0.7875000000000001
429.5 2.925260719921726 0.77025
433.5 2.925260719921726 0.759
437.5 2.925260719921726 0.8067500000000001
441.5 2.925260719921726 0.7882500000000001
445.5 2.925260719921726 0.7805
449.5 2.925260719921726 0.807
453.5 2.925260719921726 0.8215
457.5 2.925260719921726 0.8002499999999999
461.5 2.925260719921726 0.79125
465.5 2.925260719921726 0.7979999999999999
469.5 2.925260719921726 0.82625
473.5 2.925260719921726 0.81175
477.5 2.925260719921726 0.7842500000000001
481.5 2.925260719921726 0.8035
485.5 2.925260719921726 0.81825
489.5 2.925260719921726 0.808
493.5 2.925260719921726 0.81775
497.5 2.925260719921726 0.8325
501.5 2.925260719921726 0.8065
505.5 2.925260719921726 0.8200000000000001
509.5 2.925260719921726 0.82025
513.5 2.925260719921726 0.8332499999999999
517.5 2.925260719921726 0.83575
521.5 2.925260719921726 0.7995000000000001
525.5 2.925260719921726 0.8225
529.5 2.925260719921726 0.80975
533.5 2.925260719921726 0.7945
537.5 2.925260719921726 0.82975
541.5 2.925260719921726 0.8157499999999999
545.5 2.925260719921726 0.84625
549.5 2.925260719921726 0.81875
553.5 2.925260719921726 0.8425
557.5 2.925260719921726 0.8459999999999999
561.5 2.925260719921726 0.8425
565.5 2.925260719921726 0.854
569.5 2.925260719921726 0.818
573.5 2.925260719921726 0.86525
577.5 2.925260719921726 0.8454999999999999
581.5 2.925260719921726 0.85925
585.5 2.925260719921726 0.8325
589.5 2.925260719921726 0.8195
593.5 2.925260719921726 0.845
597.5 2.925260719921726 0.82575
601.5 2.925260719921726 0.85725
605.5 2.925260719921726 0.8474999999999999
609.5 2.925260719921726 0.8545
613.5 2.925260719921726 0.8467499999999999
617.5 2.925260719921726 0.8292499999999999
621.5 2.925260719921726 0.8939999999999999
625.5 2.925260719921726 0.8405
629.5 2.925260719921726 0.85575
633.5 2.925260719921726 0.86775
637.5 2.925260719921726 0.854
641.5 2.925260719921726 0.861
645.5 2.925260719921726 0.8635
649.5 2.925260719921726 0.85375
653.5 2.925260719921726 0.8614999999999999
657.5 2.925260719921726 0.8387499999999999
661.5 2.925260719921726 0.86825
665.5 2.925260719921726 0.8995000000000001
669.5 2.925260719921726 0.85325
673.5 2.925260719921726 0.85375
677.5 2.925260719921726 0.86175
681.5 2.925260719921726 0.87475
685.5 2.925260719921726 0.86025
689.5 2.925260719921726 0.8567499999999999
693.5 2.925260719921726 0.8547499999999999
697.5 2.925260719921726 0.8674999999999999
701.5 2.925260719921726 0.8624999999999999
705.5 2.925260719921726 0.8535
709.5 2.925260719921726 0.87975
713.5 2.925260719921726 0.8805000000000001
717.5 2.925260719921726 0.8594999999999999
721.5 2.925260719921726 0.87775
725.5 2.925260719921726 0.8775000000000001
729.5 2.925260719921726 0.891
733.5 2.925260719921726 0.87875
737.5 2.925260719921726 0.8585
741.5 2.925260719921726 0.8825
745.5 2.925260719921726 0.8935
749.5 2.925260719921726 0.87675
753.5 2.925260719921726 0.88825
757.5 2.925260719921726 0.88625
761.5 2.925260719921726 0.89225
765.5 2.925260719921726 0.8845000000000001
769.5 2.925260719921726 0.89125
773.5 2.925260719921726 0.88225
777.5 2.925260719921726 0.8590000000000001
781.5 2.925260719921726 0.87475
785.5 2.925260719921726 0.8694999999999999
789.5 2.925260719921726 0.87525
793.5 2.925260719921726 0.8594999999999999
797.5 2.925260719921726 0.906
801.5 2.925260719921726 0.90525
805.5 2.925260719921726 0.85675
809.5 2.925260719921726 0.88525
813.5 2.925260719921726 0.8785000000000001
817.5 2.925260719921726 0.87425
821.5 2.925260719921726 0.8825
825.5 2.925260719921726 0.88875
829.5 2.925260719921726 0.8795
833.5 2.925260719921726 0.8995
837.5 2.925260719921726 0.873
841.5 2.925260719921726 0.8505
845.5 2.925260719921726 0.8734999999999999
849.5 2.925260719921726 0.8852500000000001
853.5 2.925260719921726 0.8550000000000001
857.5 2.925260719921726 0.8694999999999999
861.5 2.925260719921726 0.8855
865.5 2.925260719921726 0.86
869.5 2.925260719921726 0.84825
873.5 2.925260719921726 0.83675
877.5 2.925260719921726 0.83775
881.5 2.925260719921726 0.8537499999999999
885.5 2.925260719921726 0.8535
889.5 2.925260719921726 0.849
893.5 2.925260719921726 0.8337500000000001
897.5 2.925260719921726 0.82725
901.5 2.925260719921726 0.80975
905.5 2.925260719921726 0.8102499999999999
909.5 2.925260719921726 0.81375
913.5 2.925260719921726 0.82375
917.5 2.925260719921726 0.7937500000000001
921.5 2.925260719921726 0.79125
925.5 2.925260719921726 0.76875
929.5 2.925260719921726 0.8025000000000001
933.5 2.925260719921726 0.73925
937.5 2.925260719921726 0.7537499999999999
941.5 2.925260719921726 0.754
945.5 2.925260719921726 0.7084999999999999
949.5 2.925260719921726 0.724
953.5 2.925260719921726 0.7012499999999999
957.5 2.925260719921726 0.674
961.5 2.925260719921726 0.652
965.5 2.925260719921726 0.6617500000000001
969.5 2.925260719921726 0.63225
973.5 2.925260719921726 0.57975
977.5 2.925260719921726 0.57975
981.5 2.925260719921726 0.5447500000000001
985.5 2.925260719921726 0.51925
989.5 2.925260719921726 0.4985
993.5 2.925260719921726 0.4485
997.5 2.925260719921726 0.43575
1001.5 2.925260719921726 0.38025
1005.5 2.925260719921726 0.36649999999999994
1009.5 2.925260719921726 0.31925
1013.5 2.925260719921726 0.295
1017.5 2.925260719921726 0.255
1021.5 2.925260719921726 0.25
1024.0 2.925260719921726 0.24

2.5 3.0715237559178123 0.181
5.5 3.0715237559178123 0.2085
9.5 3.0715237559178123 0.23175
13.5 3.0715237559178123 0.2435
17.5 3.0715237559178123 0.2595
21.5 3.0715237559178123 0.28125
25.5 3.0715237559178123 0.286
29.5 3.0715237559178123 0.2955
33.5 3.0715237559178123 0.31775
37.5 3.0715237559178123 0.3285
41.5 3.0715237559178123 0.34425
45.5 3.0715237559178123 0.358
49.5 3.0715237559178123 0.377
53.5 3.0715237559178123 0.378
57.5 3.0715237559178123 0.3945
61.5 3.0715237559178123 0.38425
65.5 3.0715237559178123 0.40175
69.5 3.0715237559178123 0.41624999999999995
73.5 3.0715237559178123 0.42325
77.5 3.0715237559178123 0.44525000000000003
81.5 3.0715237559178123 0.447
85.5 3.0715237559178123 0.46599999999999997
89.5 3.0715237559178123 0.47150000000000003
93.5 3.0715237559178123 0.471
97.5 3.0715237559178123 0.49
101.5 3.0715237559178123 0.48325
105.5 3.0715237559178123 0.5025
109.5 3.0715237559178123 0.4975
113.5 3.0715237559178123 0.52575
117.5 3.0715237559178123 0.52675
121.5 3.0715237559178123 0.53225
125.5 3.0715237559178123 0.5205000000000001
129.5 3.0715237559178123 0.5515
133.5 3.0715237559178123 0.5505
137.5 3.0715237559178123 0.5545
141.5 3.0715237559178123 0.57175
145.5 3.0715237559178123 0.5872499999999999
149.5 3.0715237559178123 0.57725
153.5 3.0715237559178123 0.58425
157.5 3.0715237559178123 0.5895
161.5 3.0715237559178123 0.59775
165.5 3.0715237559178123 0.60275
169.5 3.0715237559178123 0.6300000000000001
173.5 3.0715237559178123 0.62475
177.5 3.0715237559178123 0.634
181.5 3.0715237559178123 0.61775
185.5 3.0715237559178123 0.6135
189.5 3.0715237559178123 0.65025
193.5 3.0715237559178123 0.653
197.5 3.0715237559178123 0.65425
201.5 3.0715237559178123 0.6465
205.5 3.0715237559178123 0.62975
209.5 3.0715237559178123 0.65225
213.5 3.0715237559178123 0.6765
217.5 3.0715237559178123 0.6627500000000001
221.5 3.0715237559178123 0.6512500000000001
225.5 3.0715237559178123 0.65375
229.5 3.0715237559178123 0.676
233.5 3.0715237559178123 0.678
237.5 3.0715237559178123 0.68075
241.5 3.0715237559178123 0.70575
245.5 3.0715237559178123 0.6924999999999999
249.5 3.0715237559178123 0.6885
253.5 3.0715237559178123 0.70325
257.5 3.0715237559178123 0.7017499999999999
261.5 3.0715237559178123 0.704
265.5 3.0715237559178123 0.6917500000000001
269.5 3.0715237559178123 0.69225
273.5 3.0715237559178123 0.69675
277.5 3.0715237559178123 0.715
281.5 3.0715237559178123 0.732
285.5 3.0715237559178123 0.7075
289.5 3.0715237559178123 0.736
293.5 3.0715237559178123 0.6972499999999999
297.5 3.0715237559178123 0.7122499999999999
301.5 3.0715237559178123 0.7305
305.5 3.0715237559178123 0.7090000000000001
309.5 3.0715237559178123 0.7355
313.5 3.0715237559178123 0.732
317.5 3.0715237559178123 0.7309999999999999
321.5 3.0715237559178123 0.7495
325.5 3.0715237559178123 0.7425
329.5 3.0715237559178123 0.737
333.5 3.0715237559178123 0.7675000000000001
337.5 3.0715237559178123 0.77625
341.5 3.0715237559178123 0.7715000000000001
345.5 3.0715237559178123 0.73625
349.5 3.0715237559178123 0.76125
353.5 3.0715237559178123 0.74975
357.5 3.0715237559178123 0.766
361.5 3.0715237559178123 0.77425
365.5 3.0715237559178123 0.7505000000000001
369.5 3.0715237559178123 0.76575
373.5 3.0715237559178123 0.78775
377.5 3.0715237559178123 0.7605000000000001
381.5 3.0715237559178123 0.7875
385.5 3.0715237559178123 0.77475
389.5 3.0715237559178123 0.79525
393.5 3.0715237559178123 0.75125
397.5 3.0715237559178123 0.7630000000000001
401.5 3.0715237559178123 0.7785000000000001
405.5 3.0715237559178123 0.8039999999999999
409.5 3.0715237559178123 0.79175
413.5 3.0715237559178123 0.79975
417.5 3.0715237559178123 0.8037500000000001
421.5 3.0715237559178123 0.7997500000000001
425.5 3.0715237559178123 0.78575
429.5 3.0715237559178123 0.7782499999999999
433.5 3.0715237559178123 0.7955000000000001
437.5 3.0715237559178123 0.8027500000000001
441.5 3.0715237559178123 0.81575
445.5 3.0715237559178123 0.7989999999999999
449.5 3.0715237559178123 0.81975
453.5 3.0715237559178123 0.81475
457.5 3.0715237559178123 0.8119999999999999
461.5 3.0715237559178123 0.8005
465.5 3.0715237559178123 0.8085
469.5 3.0715237559178123 0.8115
473.5 3.0715237559178123 0.8314999999999999
477.5 3.0715237559178123 0.80725
481.5 3.0715237559178123 0.83375
485.5 3.0715237559178123 0.8065
489.5 3.0715237559178123 0.8009999999999999
493.5 3.0715237559178123 0.8005
497.5 3.0715237559178123 0.809
501.5 3.0715237559178123 0.83
505.5 3.0715237559178123 0.833
509.5 3.0715237559178123 0.825
513.5 3.0715237559178123 0.85125
517.5 3.0715237559178123 0.81775
521.5 3.0715237559178123 0.8065000000000001
525.5 3.0715237559178123 0.85825
529.5 3.0715237559178123 0.83275
533.5 3.0715237559178123 0.841
537.5 3.0715237559178123 0.853
541.5 3.0715237559178123 0.84375
545.5 3.0715237559178123 0.8205
549.5 3.0715237559178123 0.847
553.5 3.0715237559178123 0.823
557.5 3.0715237559178123 0.8547499999999999
561.5 3.0715237559178123 0.8315
565.5 3.0715237559178123 0.83
569.5 3.0715237559178123 0.816
573.5 3.0715237559178123 0.8392499999999999
577.5 3.0715237559178123 0.85525
581.5 3.0715237559178123 0.84025
585.5 3.0715237559178123 0.8570000000000001
589.5 3.0715237559178123 0.85575
593.5 3.0715237559178123 0.85975
597.5 3.0715237559178123 0.8322499999999999
601.5 3.0715237559178123 0.85025
605.5 3.0715237559178123 0.8732500000000001
609.5 3.0715237559178123 0.85
613.5 3.0715237559178123 0.85425
617.5 3.0715237559178123 0.856
621.5 3.0715237559178123 0.87625
625.5 3.0715237559178123 0.87625
629.5 3.0715237559178123 0.846
633.5 3.0715237559178123 0.8665
637.5 3.0715237559178123 0.88775
641.5 3.0715237559178123 0.8707500000000001
645.5 3.0715237559178123 0.87225
649.5 3.0715237559178123 0.85775
653.5 3.0715237559178123 0.8715
657.5 3.0715237559178123 0.85275
661.5 3.0715237559178123 0.8675
665.5 3.0715237559178123 0.888
669.5 3.0715237559178123 0.863
673.5 3.0715237559178123 0.8807499999999999
677.5 3.0715237559178123 0.882
681.5 3.0715237559178123 0.8745
685.5 3.0715237559178123 0.87275
689.5 3.0715237559178123 0.8935000000000001
693.5 3.0715237559178123 0.8875000000000001
697.5 3.0715237559178123 0.89125
701.5 3.0715237559178123 0.8614999999999999
705.5 3.0715237559178123 0.86175
709.5 3.0715237559178123 0.8835000000000001
713.5 3.0715237559178123 0.90875
717.5 3.0715237559178123 0.8795000000000001
721.5 3.0715237559178123 0.8835000000000001
725.5 3.0715237559178123 0.8845000000000001
729.5 3.0715237559178123 0.88725
733.5 3.0715237559178123 0.8719999999999999
737.5 3.0715237559178123 0.8815
741.5 3.0715237559178123 0.881
745.5 3.0715237559178123 0.8860000000000001
749.5 3.0715237559178123 0.88225
753.5 3.0715237559178123 0.8925000000000001
757.5 3.0715237559178123 0.857
761.5 3.0715237559178123 0.902
765.5 3.0715237559178123 0.89625
769.5 3.0715237559178123 0.87
773.5 3.0715237559178123 0.87525
777.5 3.0715237559178123 0.88375
781.5 3.0715237559178123 0.89475
785.5 3.0715237559178123 0.8420000000000001
789.5 3.0715237559178123 0.9097500000000001
793.5 3.0715237559178123 0.865
797.5 3.0715237559178123 0.89975
801.5 3.0715237559178123 0.88675
805.5 3.0715237559178123 0.8695
809.5 3.0715237559178123 0.8952500000000001
813.5 3.0715237559178123 0.876
817.5 3.0715237559178123 0.8827499999999999
821.5 3.0715237559178123 0.8607499999999999
825.5 3.0715237559178123 0.879
829.5 3.0715237559178123 0.8660000000000001
833.5 3.0715237559178123 0.863
837.5 3.0715237559178123 0.8932500000000001
841.5 3.0715237559178123 0.86425
845.5 3.0715237559178123 0.8722500000000001
849.5 3.0715237559178123 0.877
853.5 3.0715237559178123 0.8632500000000001
857.5 3.0715237559178123 0.8865000000000001
861.5 3.0715237559178123 0.8580000000000001
865.5 3.0715237559178123 0.872
869.5 3.0715237559178123 0.85025
873.5 3.0715237559178123 0.84175
877.5 3.0715237559178123 0.8102499999999999
881.5 3.0715237559178123 0.85575
885.5 3.0715237559178123 0.82925
889.5 3.0715237559178123 0.8605
893.5 3.0715237559178123 0.8315
897.5 3.0715237559178123 0.853
901.5 3.0715237559178123 0.8175
905.5 3.0715237559178123 0.8145
909.5 3.0715237559178123 0.81375
913.5 3.0715237559178123 0.80925
917.5 3.0715237559178123 0.7685000000000001
921.5 3.0715237559178123 0.7735000000000001
925.5 3.0715237559178123 0.78375
929.5 3.0715237559178123 0.7822500000000001
933.5 3.0715237559178123 0.7565
937.5 3.0715237559178123 0.74675
941.5 3.0715237559178123 0.75725
945.5 3.0715237559178123 0.73075
949.5 3.0715237559178123 0.7242500000000001
953.5 3.0715237559178123 0.696
957.5 3.0715237559178123 0.69675
961.5 3.0715237559178123 0.66875
965.5 3.0715237559178123 0.6607500000000001
969.5 3.0715237559178123 0.644
973.5 3.0715237559178123 0.59275
977.5 3.0715237559178123 0.5854999999999999
981.5 3.0715237559178123 0.56025
985.5 3.0715237559178123 0.5342500000000001
989.5 3.0715237559178123 0.50525
993.5 3.0715237559178123 0.47625
997.5 3.0715237559178123 0.44775000000000004
1001.5 3.0715237559178123 0.39425000000000004
1005.5 3.0715237559178123 0.35724999999999996
1009.5 3.0715237559178123 0.3435
1013.5 3.0715237559178123 0.30675
1017.5 3.0715237559178123 0.26625
1021.5 3.0715237559178123 0.24375
1024.0 3.0715237559178123 0.226

2.5 3.225099943713703 0.189
5.5 3.225099943713703 0.217
9.5 3.225099943713703 0.23525
13.5 3.225099943713703 0.25125
17.5 3.225099943713703 0.262
21.5 3.225099943713703 0.28300000000000003
25.5 3.225099943713703 0.29774999999999996
29.5 3.225099943713703 0.31325000000000003
33.5 3.225099943713703 0.32125
37.5 3.225099943713703 0.3375
41.5 3.225099943713703 0.35575
45.5 3.225099943713703 0.37025
49.5 3.225099943713703 0.37975000000000003
53.5 3.225099943713703 0.37925000000000003
57.5 3.225099943713703 0.40575
61.5 3.225099943713703 0.424
65.5 3.225099943713703 0.41175
69.5 3.225099943713703 0.4385
73.5 3.225099943713703 0.445
77.5 3.225099943713703 0.439
81.5 3.225099943713703 0.46099999999999997
85.5 3.225099943713703 0.471
89.5 3.225099943713703 0.47625
93.5 3.225099943713703 0.48475
97.5 3.225099943713703 0.5110000000000001
101.5 3.225099943713703 0.48550000000000004
105.5 3.225099943713703 0.51
109.5 3.225099943713703 0.51525
113.5 3.225099943713703 0.5375
117.5 3.225099943713703 0.5487500000000001
121.5 3.225099943713703 0.555
125.5 3.225099943713703 0.5724999999999999
129.5 3.225099943713703 0.5662499999999999
133.5 3.225099943713703 0.56925
137.5 3.225099943713703 0.5772499999999999
141.5 3.225099943713703 0.5842499999999999
145.5 3.225099943713703 0.57825
149.5 3.225099943713703 0.5865
153.5 3.225099943713703 0.59875
157.5 3.225099943713703 0.5932499999999999
161.5 3.225099943713703 0.59525
165.5 3.225099943713703 0.6227499999999999
169.5 3.225099943713703 0.631
173.5 3.225099943713703 0.6180000000000001
177.5 3.225099943713703 0.6432500000000001
181.5 3.225099943713703 0.634
185.5 3.225099943713703 0.655
189.5 3.225099943713703 0.65325
193.5 3.225099943713703 0.6592500000000001
197.5 3.225099943713703 0.664
201.5 3.225099943713703 0.6645000000000001
205.5 3.225099943713703 0.665
209.5 3.225099943713703 0.67025
213.5 3.225099943713703 0.6759999999999999
217.5 3.225099943713703 0.6835
221.5 3.225099943713703 0.67675
225.5 3.225099943713703 0.68125
229.5 3.225099943713703 0.664
233.5 3.225099943713703 0.7
237.5 3.225099943713703 0.6997500000000001
241.5 3.225099943713703 0.7052499999999999
245.5 3.225099943713703 0.7397499999999999
249.5 3.225099943713703 0.6912499999999999
253.5 3.225099943713703 0.70675
257.5 3.225099943713703 0.6995
261.5 3.225099943713703 0.708
265.5 3.225099943713703 0.7529999999999999
269.5 3.225099943713703 0.7164999999999999
273.5 3.225099943713703 0.75175
277.5 3.225099943713703 0.715
281.5 3.225099943713703 0.73625
285.5 3.225099943713703 0.727
289.5 3.225099943713703 0.7355
293.5 3.225099943713703 0.7315
297.5 3.225099943713703 0.729
301.5 3.225099943713703 0.74325
305.5 3.225099943713703 0.74775
309.5 3.225099943713703 0.73975
313.5 3.225099943713703 0.75575
317.5 3.225099943713703 0.75675
321.5 3.225099943713703 0.76425
325.5 3.225099943713703 0.7740000000000001
329.5 3.225099943713703 0.7737499999999999
333.5 3.225099943713703 0.7695
337.5 3.225099943713703 0.7747499999999999
341.5 3.225099943713703 0.76575
345.5 3.225099943713703 0.75475
349.5 3.225099943713703 0.77925
353.5 3.225099943713703 0.7845000000000001
357.5 3.225099943713703 0.76775
361.5 3.225099943713703 0.776
365.5 3.225099943713703 0.7815
369.5 3.225099943713703 0.7669999999999999
373.5 3.225099943713703 0.7987500000000001
377.5 3.225099943713703 0.77325
381.5 3.225099943713703 0.7869999999999999
385.5 3.225099943713703 0.772
389.5 3.225099943713703 0.79275
393.5 3.225099943713703 0.7805
397.5 3.225099943713703 0.75825
401.5 3.225099943713703 0.80175
405.5 3.225099943713703 0.78975
409.5 3.225099943713703 0.80025
413.5 3.225099943713703 0.7987500000000001
417.5 3.225099943713703 0.82775
421.5 3.225099943713703 0.8247500000000001
425.5 3.225099943713703 0.798
429.5 3.225099943713703 0.8065
433.5 3.225099943713703 0.8057500000000001
437.5 3.225099943713703 0.8079999999999999
441.5 3.225099943713703 0.79675
445.5 3.225099943713703 0.80575
449.5 3.225099943713703 0.84625
453.5 3.225099943713703 0.8205
457.5 3.225099943713703 0.81975
461.5 3.225099943713703 0.7932499999999999
465.5 3.225099943713703 0.8240000000000001
469.5 3.225099943713703 0.8305
473.5 3.225099943713703 0.804
477.5 3.225099943713703 0.81575
481.5 3.225099943713703 0.83075
485.5 3.225099943713703 0.8567499999999999
489.5 3.225099943713703 0.8295
493.5 3.225099943713703 0.8130000000000001
497.5 3.225099943713703 0.8194999999999999
501.5 3.225099943713703 0.8315
505.5 3.225099943713703 0.8587499999999999
509.5 3.225099943713703 0.83875
513.5 3.225099943713703 0.8427500000000001
517.5 3.225099943713703 0.83475
521.5 3.225099943713703 0.80925
525.5 3.225099943713703 0.8345
529.5 3.225099943713703 0.85575
533.5 3.225099943713703 0.8202499999999999
537.5 3.225099943713703 0.8502500000000001
541.5 3.225099943713703 0.8212499999999999
545.5 3.225099943713703 0.82875
549.5 3.225099943713703 0.83975
553.5 3.225099943713703 0.849
557.5 3.225099943713703 0.873
561.5 3.225099943713703 0.854
565.5 3.225099943713703 0.83875
569.5 3.225099943713703 0.8475
573.5 3.225099943713703 0.851
577.5 3.225099943713703 0.83975
581.5 3.225099943713703 0.855
585.5 3.225099943713703 0.873
589.5 3.225099943713703 0.848
593.5 3.225099943713703 0.87325
597.5 3.225099943713703 0.82175
601.5 3.225099943713703 0.8535
605.5 3.225099943713703 0.873
609.5 3.225099943713703 0.8367499999999999
613.5 3.225099943713703 0.8535
617.5 3.225099943713703 0.8657499999999999
621.5 3.225099943713703 0.87125
625.5 3.225099943713703 0.8685
629.5 3.225099943713703 0.88375
633.5 3.225099943713703 0.8684999999999999
637.5 3.225099943713703 0.87225
641.5 3.225099943713703 0.86925
645.5 3.225099943713703 0.9005000000000001
649.5 3.225099943713703 0.877
653.5 3.225099943713703 0.8612500000000001
657.5 3.225099943713703 0.86975
661.5 3.225099943713703 0.898
665.5 3.225099943713703 0.87325
669.5 3.225099943713703 0.8737499999999999
673.5 3.225099943713703 0.8722500000000001
677.5 3.225099943713703 0.8955
681.5 3.225099943713703 0.8634999999999999
685.5 3.225099943713703 0.88475
689.5 3.225099943713703 0.88975
693.5 3.225099943713703 0.87425
697.5 3.225099943713703 0.866
701.5 3.225099943713703 0.8845000000000001
705.5 3.225099943713703 0.8674999999999999
709.5 3.225099943713703 0.88775
713.5 3.225099943713703 0.9217500000000001
717.5 3.225099943713703 0.88875
721.5 3.225099943713703 0.8830000000000001
725.5 3.225099943713703 0.913
729.5 3.225099943713703 0.8775
733.5 3.225099943713703 0.88075
737.5 3.225099943713703 0.87
741.5 3.225099943713703 0.86875
745.5 3.225099943713703 0.8855
749.5 3.225099943713703 0.9022500000000001
753.5 3.225099943713703 0.894
757.5 3.225099943713703 0.8825
761.5 3.225099943713703 0.88375
765.5 3.225099943713703 0.8895000000000001
769.5 3.225099943713703 0.9039999999999999
773.5 3.225099943713703 0.87775
777.5 3.225099943713703 0.883
781.5 3.225099943713703 0.8785
785.5 3.225099943713703 0.87425
789.5 3.225099943713703 0.87425
793.5 3.225099943713703 0.8665
797.5 3.225099943713703 0.887
801.5 3.225099943713703 0.9137500000000001
805.5 3.225099943713703 0.8587499999999999
809.5 3.225099943713703 0.8805000000000001
813.5 3.225099943713703 0.8865
817.5 3.225099943713703 0.88125
821.5 3.225099943713703 0.91425
825.5 3.225099943713703 0.9
829.5 3.225099943713703 0.8805
833.5 3.225099943713703 0.87625
837.5 3.225099943713703 0.88325
841.5 3.225099943713703 0.8845000000000001
845.5 3.225099943713703 0.8475
849.5 3.225099943713703 0.8935
853.5 3.225099943713703 0.86725
857.5 3.225099943713703 0.8755000000000001
861.5 3.225099943713703 0.8955000000000001
865.5 3.225099943713703 0.88025
869.5 3.225099943713703 0.8882500000000001
873.5 3.225099943713703 0.8595
877.5 3.225099943713703 0.8762500000000001
881.5 3.225099943713703 0.8540000000000001
885.5 3.225099943713703 0.8514999999999999
889.5 3.225099943713703 0.85775
893.5 3.225099943713703 0.8342499999999999
897.5 3.225099943713703 0.8674999999999999
901.5 3.225099943713703 0.8455
905.5 3.225099943713703 0.844
909.5 3.225099943713703 0.83675
913.5 3.225099943713703 0.8612500000000001
917.5 3.225099943713703 0.79225
921.5 3.225099943713703 0.7937500000000001
925.5 3.225099943713703 0.7970000000000002
929.5 3.225099943713703 0.77325
933.5 3.225099943713703 0.7850000000000001
937.5 3.225099943713703 0.76375
941.5 3.225099943713703 0.74225
945.5 3.225099943713703 0.74075
949.5 3.225099943713703 0.7235
953.5 3.225099943713703 0.7210000000000001
957.5 3.225099943713703 0.6657500000000001
961.5 3.225099943713703 0.686
965.5 3.225099943713703 0.65175
969.5 3.225099943713703 0.63825
973.5 3.225099943713703 0.6084999999999999
977.5 3.225099943713703 0.593
981.5 3.225099943713703 0.56375
985.5 3.225099943713703 0.5347500000000001
989.5 3.225099943713703 0.5075
993.5 3.225099943713703 0.485
997.5 3.225099943713703 0.44525000000000003
1001.5 3.225099943713703 0.4155
1005.5 3.225099943713703 0.3775
1009.5 3.225099943713703 0.34675
1013.5 3.225099943713703 0.3095
1017.5 3.225099943713703 0.27475
1021.5 3.225099943713703 0.25625
1024.0 3.225099943713703 0.236

2.5 3.3863549408993885 0.20350000000000001
5.5 3.3863549408993885 0.22425
9.5 3.3863549408993885 0.24875
13.5 3.3863549408993885 0.25625
17.5 3.3863549408993885 0.2725
21.5 3.3863549408993885 0.296
25.5 3.3863549408993885 0.30825
29.5 3.3863549408993885 0.315
33.5 3.3863549408993885 0.332
37.5 3.3863549408993885 0.35524999999999995
41.5 3.3863549408993885 0.359
45.5 3.3863549408993885 0.382
49.5 3.3863549408993885 0.3925
53.5 3.3863549408993885 0.39225
57.5 3.3863549408993885 0.415
61.5 3.3863549408993885 0.439
65.5 3.3863549408993885 0.43925
69.5 3.3863549408993885 0.45875
73.5 3.3863549408993885 0.4605
77.5 3.3863549408993885 0.46325
81.5 3.3863549408993885 0.466
85.5 3.3863549408993885 0.48725
89.5 3.3863549408993885 0.5085000000000001
93.5 3.3863549408993885 0.5185000000000001
97.5 3.3863549408993885 0.51875
101.5 3.3863549408993885 0.52325
105.5 3.3863549408993885 0.5275000000000001
109.5 3.3863549408993885 0.517
113.5 3.3863549408993885 0.5467500000000001
117.5 3.3863549408993885 0.5609999999999999
121.5 3.3863549408993885 0.56575
125.5 3.3863549408993885 0.55925
129.5 3.3863549408993885 0.5832499999999999
133.5 3.3863549408993885 0.5822499999999999
137.5 3.3863549408993885 0.59275
141.5 3.3863549408993885 0.5925
145.5 3.3863549408993885 0.59775
149.5 3.3863549408993885 0.62525
153.5 3.3863549408993885 0.6115
157.5 3.3863549408993885 0.6279999999999999
161.5 3.3863549408993885 0.6165
165.5 3.3863549408993885 0.62225
169.5 3.3863549408993885 0.6647500000000001
173.5 3.3863549408993885 0.6439999999999999
177.5 3.3863549408993885 0.65925
181.5 3.3863549408993885 0.653
185.5 3.3863549408993885 0.654
189.5 3.3863549408993885 0.65675
193.5 3.3863549408993885 0.69425
197.5 3.3863549408993885 0.67475
201.5 3.3863549408993885 0.6592500000000001
205.5 3.3863549408993885 0.685
209.5 3.3863549408993885 0.6852499999999999
213.5 3.3863549408993885 0.72075
217.5 3.3863549408993885 0.69425
221.5 3.3863549408993885 0.683
225.5 3.3863549408993885 0.717
229.5 3.3863549408993885 0.708
233.5 3.3863549408993885 0.73
237.5 3.3863549408993885 0.6975
241.5 3.3863549408993885 0.729
245.5 3.3863549408993885 0.7172499999999999
249.5 3.3863549408993885 0.7157499999999999
253.5 3.3863549408993885 0.7212500000000001
257.5 3.3863549408993885 0.7495
261.5 3.3863549408993885 0.73675
265.5 3.3863549408993885 0.7255
269.5 3.3863549408993885 0.7555000000000001
273.5 3.3863549408993885 0.73475
277.5 3.3863549408993885 0.7390000000000001
281.5 3.3863549408993885 0.73575
285.5 3.3863549408993885 0.75975
289.5 3.3863549408993885 0.733
293.5 3.3863549408993885 0.7505000000000001
297.5 3.3863549408993885 0.7505
301.5 3.3863549408993885 0.75075
305.5 3.3863549408993885 0.767
309.5 3.3863549408993885 0.7792500000000001
313.5 3.3863549408993885 0.7927500000000001
317.5 3.3863549408993885 0.7975
321.5 3.3863549408993885 0.76725
325.5 3.3863549408993885 0.7552500000000001
329.5 3.3863549408993885 0.776
333.5 3.3863549408993885 0.7807499999999999
337.5 3.3863549408993885 0.7845
341.5 3.3863549408993885 0.77
345.5 3.3863549408993885 0.78675
349.5 3.3863549408993885 0.79725
353.5 3.3863549408993885 0.76425
357.5 3.3863549408993885 0.77525
361.5 3.3863549408993885 0.7809999999999999
365.5 3.3863549408993885 0.77525
369.5 3.3863549408993885 0.79675
373.5 3.3863549408993885 0.7965000000000001
377.5 3.3863549408993885 0.79875
381.5 3.3863549408993885 0.81075
385.5 3.3863549408993885 0.7789999999999999
389.5 3.3863549408993885 0.82575
393.5 3.3863549408993885 0.8027500000000001
397.5 3.3863549408993885 0.80675
401.5 3.3863549408993885 0.80325
405.5 3.3863549408993885 0.798
409.5 3.3863549408993885 0.806
413.5 3.3863549408993885 0.80825
417.5 3.3863549408993885 0.81875
421.5 3.3863549408993885 0.769
425.5 3.3863549408993885 0.8065
429.5 3.3863549408993885 0.78825
433.5 3.3863549408993885 0.8304999999999999
437.5 3.3863549408993885 0.8287499999999999
441.5 3.3863549408993885 0.84425
445.5 3.3863549408993885 0.81775
449.5 3.3863549408993885 0.82975
453.5 3.3863549408993885 0.8385
457.5 3.3863549408993885 0.831
461.5 3.3863549408993885 0.7997500000000001
465.5 3.3863549408993885 0.81875
469.5 3.3863549408993885 0.8404999999999999
473.5 3.3863549408993885 0.8345
477.5 3.3863549408993885 0.81
481.5 3.3863549408993885 0.8285
485.5 3.3863549408993885 0.8195
489.5 3.3863549408993885 0.84875
493.5 3.3863549408993885 0.84825
497.5 3.3863549408993885 0.8362499999999999
501.5 3.3863549408993885 0.8165
505.5 3.3863549408993885 0.83325
509.5 3.3863549408993885 0.8447499999999999
513.5 3.3863549408993885 0.85425
517.5 3.3863549408993885 0.8465
521.5 3.3863549408993885 0.8064999999999999
525.5 3.3863549408993885 0.85325
529.5 3.3863549408993885 0.84475
533.5 3.3863549408993885 0.84875
537.5 3.3863549408993885 0.857
541.5 3.3863549408993885 0.8472500000000001
545.5 3.3863549408993885 0.85175
549.5 3.3863549408993885 0.8714999999999999
553.5 3.3863549408993885 0.8767499999999999
557.5 3.3863549408993885 0.87025
561.5 3.3863549408993885 0.854
565.5 3.3863549408993885 0.838
569.5 3.3863549408993885 0.8212499999999999
573.5 3.3863549408993885 0.89175
577.5 3.3863549408993885 0.86975
581.5 3.3863549408993885 0.8624999999999999
585.5 3.3863549408993885 0.83975
589.5 3.3863549408993885 0.85575
593.5 3.3863549408993885 0.8482500000000001
597.5 3.3863549408993885 0.85675
601.5 3.3863549408993885 0.88825
605.5 3.3863549408993885 0.86325
609.5 3.3863549408993885 0.8580000000000001
613.5 3.3863549408993885 0.861
617.5 3.3863549408993885 0.8282499999999999
621.5 3.3863549408993885 0.87225
625.5 3.3863549408993885 0.86975
629.5 3.3863549408993885 0.87325
633.5 3.3863549408993885 0.891
637.5 3.3863549408993885 0.881
641.5 3.3863549408993885 0.85975
645.5 3.3863549408993885 0.89375
649.5 3.3863549408993885 0.88975
653.5 3.3863549408993885 0.853
657.5 3.3863549408993885 0.8707499999999999
661.5 3.3863549408993885 0.89625
665.5 3.3863549408993885 0.8845000000000001
669.5 3.3863549408993885 0.89775
673.5 3.3863549408993885 0.8775
677.5 3.3863549408993885 0.9100000000000001
681.5 3.3863549408993885 0.861
685.5 3.3863549408993885 0.871
689.5 3.3863549408993885 0.873
693.5 3.3863549408993885 0.86975
697.5 3.3863549408993885 0.86925
701.5 3.3863549408993885 0.885
705.5 3.3863549408993885 0.888
709.5 3.3863549408993885 0.8875
713.5 3.3863549408993885 0.90125
717.5 3.3863549408993885 0.8995000000000001
721.5 3.3863549408993885 0.889
725.5 3.3863549408993885 0.88775
729.5 3.3863549408993885 0.8699999999999999
733.5 3.3863549408993885 0.86075
737.5 3.3863549408993885 0.8785
741.5 3.3863549408993885 0.9027499999999999
745.5 3.3863549408993885 0.87975
749.5 3.3863549408993885 0.887
753.5 3.3863549408993885 0.8785000000000001
757.5 3.3863549408993885 0.90325
761.5 3.3863549408993885 0.8942500000000001
765.5 3.3863549408993885 0.9087500000000001
769.5 3.3863549408993885 0.8694999999999999
773.5 3.3863549408993885 0.8782500000000001
777.5 3.3863549408993885 0.89625
781.5 3.3863549408993885 0.86725
785.5 3.3863549408993885 0.871
789.5 3.3863549408993885 0.86575
793.5 3.3863549408993885 0.86625
797.5 3.3863549408993885 0.89575
801.5 3.3863549408993885 0.92675
805.5 3.3863549408993885 0.8734999999999999
809.5 3.3863549408993885 0.9105
813.5 3.3863549408993885 0.8925000000000001
817.5 3.3863549408993885 0.9032500000000001
821.5 3.3863549408993885 0.91975
825.5 3.3863549408993885 0.9000000000000001
829.5 3.3863549408993885 0.8762500000000001
833.5 3.3863549408993885 0.88125
837.5 3.3863549408993885 0.90275
841.5 3.3863549408993885 0.8839999999999999
845.5 3.3863549408993885 0.8684999999999999
849.5 3.3863549408993885 0.88475
853.5 3.3863549408993885 0.8915
857.5 3.3863549408993885 0.90225
861.5 3.3863549408993885 0.88175
865.5 3.3863549408993885 0.881
869.5 3.3863549408993885 0.865
873.5 3.3863549408993885 0.8614999999999999
877.5 3.3863549408993885 0.82975
881.5 3.3863549408993885 0.85825
885.5 3.3863549408993885 0.867
889.5 3.3863549408993885 0.8594999999999999
893.5 3.3863549408993885 0.85225
897.5 3.3863549408993885 0.862
901.5 3.3863549408993885 0.83575
905.5 3.3863549408993885 0.843
909.5 3.3863549408993885 0.837
913.5 3.3863549408993885 0.8484999999999999
917.5 3.3863549408993885 0.8220000000000001
921.5 3.3863549408993885 0.82525
925.5 3.3863549408993885 0.80825
929.5 3.3863549408993885 0.7965
933.5 3.3863549408993885 0.794
937.5 3.3863549408993885 0.7565000000000001
941.5 3.3863549408993885 0.7695000000000001
945.5 3.3863549408993885 0.74725
949.5 3.3863549408993885 0.736
953.5 3.3863549408993885 0.71625
957.5 3.3863549408993885 0.7005
961.5 3.3863549408993885 0.70775
965.5 3.3863549408993885 0.684
969.5 3.3863549408993885 0.6657500000000001
973.5 3.3863549408993885 0.633
977.5 3.3863549408993885 0.6047499999999999
981.5 3.3863549408993885 0.5667500000000001
985.5 3.3863549408993885 0.5375
989.5 3.3863549408993885 0.52
993.5 3.3863549408993885 0.4875
997.5 3.3863549408993885 0.4625
1001.5 3.3863549408993885 0.41825
1005.5 3.3863549408993885 0.383
1009.5 3.3863549408993885 0.34650000000000003
1013.5 3.3863549408993885 0.3115
1017.5 3.3863549408993885 0.28625
1021.5 3.3863549408993885 0.26675000000000004
1024.0 3.3863549408993885 0.258

2.5 3.555672687944358 0.2025
5.5 3.555672687944358 0.22925
9.5 3.555672687944358 0.2535
13.5 3.555672687944358 0.2745
17.5 3.555672687944358 0.29075
21.5 3.555672687944358 0.299
25.5 3.555672687944358 0.3235
29.5 3.555672687944358 0.34550000000000003
33.5 3.555672687944358 0.34425
37.5 3.555672687944358 0.363
41.5 3.555672687944358 0.3785
45.5 3.555672687944358 0.38925
49.5 3.555672687944358 0.417
53.5 3.555672687944358 0.41
57.5 3.555672687944358 0.417
61.5 3.555672687944358 0.45125000000000004
65.5 3.555672687944358 0.457
69.5 3.555672687944358 0.47474999999999995
73.5 3.555672687944358 0.46975
77.5 3.555672687944358 0.47575
81.5 3.555672687944358 0.487
85.5 3.555672687944358 0.5005
89.5 3.555672687944358 0.51675
93.5 3.555672687944358 0.528
97.5 3.555672687944358 0.5415000000000001
101.5 3.555672687944358 0.5275000000000001
105.5 3.555672687944358 0.5502500000000001
109.5 3.555672687944358 0.54225
113.5 3.555672687944358 0.56175
117.5 3.555672687944358 0.57125
121.5 3.555672687944358 0.5899999999999999
125.5 3.555672687944358 0.59175
129.5 3.555672687944358 0.585
133.5 3.555672687944358 0.6
137.5 3.555672687944358 0.601
141.5 3.555672687944358 0.61525
145.5 3.555672687944358 0.62225
149.5 3.555672687944358 0.609
153.5 3.555672687944358 0.62975
157.5 3.555672687944358 0.637
161.5 3.555672687944358 0.6365000000000001
165.5 3.555672687944358 0.6395
169.5 3.555672687944358 0.66825
173.5 3.555672687944358 0.67425
177.5 3.555672687944358 0.693
181.5 3.555672687944358 0.6795
185.5 3.555672687944358 0.6707500000000001
189.5 3.555672687944358 0.6655000000000001
193.5 3.555672687944358 0.67325
197.5 3.555672687944358 0.69175
201.5 3.555672687944358 0.67425
205.5 3.555672687944358 0.699
209.5 3.555672687944358 0.6877500000000001
213.5 3.555672687944358 0.708
217.5 3.555672687944358 0.70975
221.5 3.555672687944358 0.695
225.5 3.555672687944358 0.7275
229.5 3.555672687944358 0.6985
233.5 3.555672687944358 0.7275
237.5 3.555672687944358 0.70975
241.5 3.555672687944358 0.745
245.5 3.555672687944358 0.7334999999999999
249.5 3.555672687944358 0.7444999999999999
253.5 3.555672687944358 0.71625
257.5 3.555672687944358 0.75125
261.5 3.555672687944358 0.7585
265.5 3.555672687944358 0.7515
269.5 3.555672687944358 0.755
273.5 3.555672687944358 0.727
277.5 3.555672687944358 0.74525
281.5 3.555672687944358 0.757
285.5 3.555672687944358 0.776
289.5 3.555672687944358 0.76325
293.5 3.555672687944358 0.748
297.5 3.555672687944358 0.77825
301.5 3.555672687944358 0.77675
305.5 3.555672687944358 0.7802500000000001
309.5 3.555672687944358 0.7752499999999999
313.5 3.555672687944358 0.7637499999999999
317.5 3.555672687944358 0.77275
321.5 3.555672687944358 0.76175
325.5 3.555672687944358 0.79175
329.5 3.555672687944358 0.7947500000000001
333.5 3.555672687944358 0.799
337.5 3.555672687944358 0.8065
341.5 3.555672687944358 0.81125
345.5 3.555672687944358 0.77475
349.5 3.555672687944358 0.82
353.5 3.555672687944358 0.79925
357.5 3.555672687944358 0.7995000000000001
361.5 3.555672687944358 0.80125
365.5 3.555672687944358 0.804
369.5 3.555672687944358 0.7897500000000001
373.5 3.555672687944358 0.7967500000000001
377.5 3.555672687944358 0.80425
381.5 3.555672687944358 0.8245
385.5 3.555672687944358 0.80875
389.5 3.555672687944358 0.827
393.5 3.555672687944358 0.7927500000000001
397.5 3.555672687944358 0.784
401.5 3.555672687944358 0.83775
405.5 3.555672687944358 0.81875
409.5 3.555672687944358 0.8205
413.5 3.555672687944358 0.804
417.5 3.555672687944358 0.8035
421.5 3.555672687944358 0.8245
425.5 3.555672687944358 0.8427499999999999
429.5 3.555672687944358 0.81975
433.5 3.555672687944358 0.826
437.5 3.555672687944358 0.85375
441.5 3.555672687944358 0.82775
445.5 3.555672687944358 0.82375
449.5 3.555672687944358 0.85875
453.5 3.555672687944358 0.82625
457.5 3.555672687944358 0.835
461.5 3.555672687944358 0.8160000000000001
465.5 3.555672687944358 0.8242499999999999
469.5 3.555672687944358 0.8294999999999999
473.5 3.555672687944358 0.8465
477.5 3.555672687944358 0.853
481.5 3.555672687944358 0.845
485.5 3.555672687944358 0.85725
489.5 3.555672687944358 0.85375
493.5 3.555672687944358 0.8592500000000001
497.5 3.555672687944358 0.85525
501.5 3.555672687944358 0.837
505.5 3.555672687944358 0.8492500000000001
509.5 3.555672687944358 0.8425
513.5 3.555672687944358 0.87225
517.5 3.555672687944358 0.8632500000000001
521.5 3.555672687944358 0.8150000000000001
525.5 3.555672687944358 0.854
529.5 3.555672687944358 0.8457499999999999
533.5 3.555672687944358 0.859
537.5 3.555672687944358 0.88
541.5 3.555672687944358 0.8545
545.5 3.555672687944358 0.846
549.5 3.555672687944358 0.863
553.5 3.555672687944358 0.86175
557.5 3.555672687944358 0.8795
561.5 3.555672687944358 0.86625
565.5 3.555672687944358 0.8752500000000001
569.5 3.555672687944358 0.8620000000000001
573.5 3.555672687944358 0.88575
577.5 3.555672687944358 0.8464999999999999
581.5 3.555672687944358 0.8664999999999999
585.5 3.555672687944358 0.85375
589.5 3.555672687944358 0.82725
593.5 3.555672687944358 0.89375
597.5 3.555672687944358 0.8465
601.5 3.555672687944358 0.8852500000000001
605.5 3.555672687944358 0.8807499999999999
609.5 3.555672687944358 0.86575
613.5 3.555672687944358 0.843
617.5 3.555672687944358 0.8785000000000001
621.5 3.555672687944358 0.88125
625.5 3.555672687944358 0.8827499999999999
629.5 3.555672687944358 0.8635
633.5 3.555672687944358 0.89875
637.5 3.555672687944358 0.87875
641.5 3.555672687944358 0.87525
645.5 3.555672687944358 0.89475
649.5 3.555672687944358 0.88175
653.5 3.555672687944358 0.8654999999999999
657.5 3.555672687944358 0.8925
661.5 3.555672687944358 0.8815
665.5 3.555672687944358 0.8907499999999999
669.5 3.555672687944358 0.8847499999999999
673.5 3.555672687944358 0.8935
677.5 3.555672687944358 0.89925
681.5 3.555672687944358 0.85225
685.5 3.555672687944358 0.88275
689.5 3.555672687944358 0.9195
693.5 3.555672687944358 0.874
697.5 3.555672687944358 0.87775
701.5 3.555672687944358 0.9079999999999999
705.5 3.555672687944358 0.90325
709.5 3.555672687944358 0.90325
713.5 3.555672687944358 0.912
717.5 3.555672687944358 0.8777499999999999
721.5 3.555672687944358 0.88625
725.5 3.555672687944358 0.89025
729.5 3.555672687944358 0.903
733.5 3.555672687944358 0.88125
737.5 3.555672687944358 0.869
741.5 3.555672687944358 0.8667499999999999
745.5 3.555672687944358 0.9315
749.5 3.555672687944358 0.8887499999999999
753.5 3.555672687944358 0.92425
757.5 3.555672687944358 0.8815
761.5 3.555672687944358 0.9055000000000001
765.5 3.555672687944358 0.9035
769.5 3.555672687944358 0.89175
773.5 3.555672687944358 0.89525
777.5 3.555672687944358 0.8835000000000001
781.5 3.555672687944358 0.9217500000000001
785.5 3.555672687944358 0.8805000000000001
789.5 3.555672687944358 0.9215
793.5 3.555672687944358 0.8875
797.5 3.555672687944358 0.89625
801.5 3.555672687944358 0.919
805.5 3.555672687944358 0.8674999999999999
809.5 3.555672687944358 0.913
813.5 3.555672687944358 0.8815
817.5 3.555672687944358 0.88275
821.5 3.555672687944358 0.90025
825.5 3.555672687944358 0.8915
829.5 3.555672687944358 0.877
833.5 3.555672687944358 0.903
837.5 3.555672687944358 0.8935000000000001
841.5 3.555672687944358 0.8472500000000001
845.5 3.555672687944358 0.8585
849.5 3.555672687944358 0.89725
853.5 3.555672687944358 0.8692500000000001
857.5 3.555672687944358 0.892
861.5 3.555672687944358 0.8665
865.5 3.555672687944358 0.901
869.5 3.555672687944358 0.883
873.5 3.555672687944358 0.867
877.5 3.555672687944358 0.85175
881.5 3.555672687944358 0.82675
885.5 3.555672687944358 0.87825
889.5 3.555672687944358 0.871
893.5 3.555672687944358 0.8392499999999999
897.5 3.555672687944358 0.89275
901.5 3.555672687944358 0.8312499999999999
905.5 3.555672687944358 0.85475
909.5 3.555672687944358 0.8540000000000001
913.5 3.555672687944358 0.85175
917.5 3.555672687944358 0.8345
921.5 3.555672687944358 0.82475
925.5 3.555672687944358 0.8099999999999999
929.5 3.555672687944358 0.78775
933.5 3.555672687944358 0.7905
937.5 3.555672687944358 0.8
941.5 3.555672687944358 0.79975
945.5 3.555672687944358 0.776
949.5 3.555672687944358 0.74175
953.5 3.555672687944358 0.7405
957.5 3.555672687944358 0.7332500000000001
961.5 3.555672687944358 0.717
965.5 3.555672687944358 0.69125
969.5 3.555672687944358 0.64975
973.5 3.555672687944358 0.62
977.5 3.555672687944358 0.61225
981.5 3.555672687944358 0.604
985.5 3.555672687944358 0.5395000000000001
989.5 3.555672687944358 0.5305
993.5 3.555672687944358 0.49024999999999996
997.5 3.555672687944358 0.464
1001.5 3.555672687944358 0.41475
1005.5 3.555672687944358 0.4
1009.5 3.555672687944358 0.36150000000000004
1013.5 3.555672687944358 0.326
1017.5 3.555672687944358 0.29125
1021.5 3.555672687944358 0.27175000000000005
1024.0 3.555672687944358 0.235

2.5 3.733456322341576 0.22699999999999998
5.5 3.733456322341576 0.23825000000000002
9.5 3.733456322341576 0.26975
13.5 3.733456322341576 0.286
17.5 3.733456322341576 0.30225
21.5 3.733456322341576 0.307
25.5 3.733456322341576 0.3335
29.5 3.733456322341576 0.3415
33.5 3.733456322341576 0.36875
37.5 3.733456322341576 0.37375
41.5 3.733456322341576 0.39825
45.5 3.733456322341576 0.4095
49.5 3.733456322341576 0.42474999999999996
53.5 3.733456322341576 0.4365
57.5 3.733456322341576 0.45175000000000004
61.5 3.733456322341576 0.4605
65.5 3.733456322341576 0.4775
69.5 3.733456322341576 0.48775
73.5 3.733456322341576 0.5017499999999999
77.5 3.733456322341576 0.50775
81.5 3.733456322341576 0.51625
85.5 3.733456322341576 0.5315000000000001
89.5 3.733456322341576 0.5375000000000001
93.5 3.733456322341576 0.563
97.5 3.733456322341576 0.56925
101.5 3.733456322341576 0.5587500000000001
105.5 3.733456322341576 0.55525
109.5 3.733456322341576 0.5832499999999999
113.5 3.733456322341576 0.5802499999999999
117.5 3.733456322341576 0.6092500000000001
121.5 3.733456322341576 0.5894999999999999
125.5 3.733456322341576 0.6112500000000001
129.5 3.733456322341576 0.62325
133.5 3.733456322341576 0.6202500000000001
137.5 3.733456322341576 0.6224999999999999
141.5 3.733456322341576 0.648
145.5 3.733456322341576 0.6375
149.5 3.733456322341576 0.6307499999999999
153.5 3.733456322341576 0.6577500000000001
157.5 3.733456322341576 0.6345
161.5 3.733456322341576 0.661
165.5 3.733456322341576 0.67025
169.5 3.733456322341576 0.6757500000000001
173.5 3.733456322341576 0.68525
177.5 3.733456322341576 0.6980000000000001
181.5 3.733456322341576 0.68375
185.5 3.733456322341576 0.67325
189.5 3.733456322341576 0.72075
193.5 3.733456322341576 0.6975
197.5 3.733456322341576 0.69775
201.5 3.733456322341576 0.6995
205.5 3.733456322341576 0.7204999999999999
209.5 3.733456322341576 0.741
213.5 3.733456322341576 0.73125
217.5 3.733456322341576 0.7360000000000001
221.5 3.733456322341576 0.70575
225.5 3.733456322341576 0.73225
229.5 3.733456322341576 0.7225
233.5 3.733456322341576 0.73475
237.5 3.733456322341576 0.75075
241.5 3.733456322341576 0.7755
245.5 3.733456322341576 0.7605000000000001
249.5 3.733456322341576 0.7232500000000001
253.5 3.733456322341576 0.7555000000000001
257.5 3.733456322341576 0.756
261.5 3.733456322341576 0.7545
265.5 3.733456322341576 0.7669999999999999
269.5 3.733456322341576 0.784
273.5 3.733456322341576 0.778
277.5 3.733456322341576 0.7755000000000001
281.5 3.733456322341576 0.7725
285.5 3.733456322341576 0.783
289.5 3.733456322341576 0.7675000000000001
293.5 3.733456322341576 0.77825
297.5 3.733456322341576 0.7977500000000001
301.5 3.733456322341576 0.7865
305.5 3.733456322341576 0.787
309.5 3.733456322341576 0.77875
313.5 3.733456322341576 0.77225
317.5 3.733456322341576 0.7972499999999999
321.5 3.733456322341576 0.8005
325.5 3.733456322341576 0.7865
329.5 3.733456322341576 0.8125
333.5 3.733456322341576 0.8185
337.5 3.733456322341576 0.81175
341.5 3.733456322341576 0.7962499999999999
345.5 3.733456322341576 0.79
349.5 3.733456322341576 0.813
353.5 3.733456322341576 0.79625
357.5 3.733456322341576 0.8075000000000001
361.5 3.733456322341576 0.844
365.5 3.733456322341576 0.79975
369.5 3.733456322341576 0.82075
373.5 3.733456322341576 0.8092499999999999
377.5 3.733456322341576 0.8037500000000001
381.5 3.733456322341576 0.8165
385.5 3.733456322341576 0.791
389.5 3.733456322341576 0.83975
393.5 3.733456322341576 0.79225
397.5 3.733456322341576 0.8554999999999999
401.5 3.733456322341576 0.845
405.5 3.733456322341576 0.8540000000000001
409.5 3.733456322341576 0.8320000000000001
413.5 3.733456322341576 0.8504999999999999
417.5 3.733456322341576 0.83625
421.5 3.733456322341576 0.8202499999999999
425.5 3.733456322341576 0.8495
429.5 3.733456322341576 0.83575
433.5 3.733456322341576 0.8387499999999999
437.5 3.733456322341576 0.8685
441.5 3.733456322341576 0.8222499999999999
445.5 3.733456322341576 0.8614999999999999
449.5 3.733456322341576 0.8452500000000001
453.5 3.733456322341576 0.866
457.5 3.733456322341576 0.84875
461.5 3.733456322341576 0.85925
465.5 3.733456322341576 0.8384999999999999
469.5 3.733456322341576 0.8524999999999999
473.5 3.733456322341576 0.864
477.5 3.733456322341576 0.837
481.5 3.733456322341576 0.8355
485.5 3.733456322341576 0.89225
489.5 3.733456322341576 0.8637499999999999
493.5 3.733456322341576 0.873
497.5 3.733456322341576 0.87675
501.5 3.733456322341576 0.8482500000000001
505.5 3.733456322341576 0.865
509.5 3.733456322341576 0.8652500000000001
513.5 3.733456322341576 0.8587499999999999
517.5 3.733456322341576 0.8400000000000001
521.5 3.733456322341576 0.825
525.5 3.733456322341576 0.883
529.5 3.733456322341576 0.8724999999999999
533.5 3.733456322341576 0.88
537.5 3.733456322341576 0.868
541.5 3.733456322341576 0.8494999999999999
545.5 3.733456322341576 0.8454999999999999
549.5 3.733456322341576 0.8594999999999999
553.5 3.733456322341576 0.882
557.5 3.733456322341576 0.89175
561.5 3.733456322341576 0.886
565.5 3.733456322341576 0.882
569.5 3.733456322341576 0.8675
573.5 3.733456322341576 0.8675
577.5 3.733456322341576 0.86175
581.5 3.733456322341576 0.872
585.5 3.733456322341576 0.8667499999999999
589.5 3.733456322341576 0.8815
593.5 3.733456322341576 0.8614999999999999
597.5 3.733456322341576 0.86475
601.5 3.733456322341576 0.869
605.5 3.733456322341576 0.86325
609.5 3.733456322341576 0.8725
613.5 3.733456322341576 0.874
617.5 3.733456322341576 0.8682500000000001
621.5 3.733456322341576 0.8825
625.5 3.733456322341576 0.88675
629.5 3.733456322341576 0.87075
633.5 3.733456322341576 0.9135
637.5 3.733456322341576 0.8915
641.5 3.733456322341576 0.87625
645.5 3.733456322341576 0.881
649.5 3.733456322341576 0.87975
653.5 3.733456322341576 0.8979999999999999
657.5 3.733456322341576 0.8772500000000001
661.5 3.733456322341576 0.8800000000000001
665.5 3.733456322341576 0.90125
669.5 3.733456322341576 0.8997499999999999
673.5 3.733456322341576 0.8975000000000001
677.5 3.733456322341576 0.90475
681.5 3.733456322341576 0.856
685.5 3.733456322341576 0.883
689.5 3.733456322341576 0.9040000000000001
693.5 3.733456322341576 0.8965000000000001
697.5 3.733456322341576 0.8434999999999999
701.5 3.733456322341576 0.905
705.5 3.733456322341576 0.87725
709.5 3.733456322341576 0.8620000000000001
713.5 3.733456322341576 0.9315
717.5 3.733456322341576 0.9127500000000001
721.5 3.733456322341576 0.89075
725.5 3.733456322341576 0.892
729.5 3.733456322341576 0.89025
733.5 3.733456322341576 0.89225
737.5 3.733456322341576 0.8755
741.5 3.733456322341576 0.8554999999999999
745.5 3.733456322341576 0.9215
749.5 3.733456322341576 0.9105000000000001
753.5 3.733456322341576 0.89475
757.5 3.733456322341576 0.93375
761.5 3.733456322341576 0.89675
765.5 3.733456322341576 0.89225
769.5 3.733456322341576 0.881
773.5 3.733456322341576 0.931
777.5 3.733456322341576 0.86575
781.5 3.733456322341576 0.8995
785.5 3.733456322341576 0.9020000000000001
789.5 3.733456322341576 0.883
793.5 3.733456322341576 0.8694999999999999
797.5 3.733456322341576 0.8975
801.5 3.733456322341576 0.92625
805.5 3.733456322341576 0.8622500000000001
809.5 3.733456322341576 0.9045
813.5 3.733456322341576 0.90375
817.5 3.733456322341576 0.88925
821.5 3.733456322341576 0.8827500000000001
825.5 3.733456322341576 0.91175
829.5 3.733456322341576 0.8985000000000001
833.5 3.733456322341576 0.8862500000000001
837.5 3.733456322341576 0.91475
841.5 3.733456322341576 0.88975
845.5 3.733456322341576 0.9067500000000001
849.5 3.733456322341576 0.904
853.5 3.733456322341576 0.8747500000000001
857.5 3.733456322341576 0.89725
861.5 3.733456322341576 0.90275
865.5 3.733456322341576 0.8900000000000001
869.5 3.733456322341576 0.8560000000000001
873.5 3.733456322341576 0.8734999999999999
877.5 3.733456322341576 0.8855000000000001
881.5 3.733456322341576 0.84975
885.5 3.733456322341576 0.8724999999999999
889.5 3.733456322341576 0.8915
893.5 3.733456322341576 0.88025
897.5 3.733456322341576 0.8755
901.5 3.733456322341576 0.83725
905.5 3.733456322341576 0.85075
909.5 3.733456322341576 0.86075
913.5 3.733456322341576 0.8255000000000001
917.5 3.733456322341576 0.81575
921.5 3.733456322341576 0.80525
925.5 3.733456322341576 0.8262499999999999
929.5 3.733456322341576 0.80425
933.5 3.733456322341576 0.7982500000000001
937.5 3.733456322341576 0.784
941.5 3.733456322341576 0.7965
945.5 3.733456322341576 0.7702500000000001
949.5 3.733456322341576 0.7622500000000001
953.5 3.733456322341576 0.745
957.5 3.733456322341576 0.74775
961.5 3.733456322341576 0.7152499999999999
965.5 3.733456322341576 0.69675
969.5 3.733456322341576 0.6845000000000001
973.5 3.733456322341576 0.62975
977.5 3.733456322341576 0.6174999999999999
981.5 3.733456322341576 0.6127499999999999
985.5 3.733456322341576 0.569
989.5 3.733456322341576 0.5385
993.5 3.733456322341576 0.50825
997.5 3.733456322341576 0.48949999999999994
1001.5 3.733456322341576 0.45
1005.5 3.733456322341576 0.392
1009.5 3.733456322341576 0.37
1013.5 3.733456322341576 0.33375
1017.5 3.733456322341576 0.3085
1021.5 3.733456322341576 0.28
1024.0 3.733456322341576 0.263

2.5 3.920129138458655 0.227
5.5 3.920129138458655 0.25375000000000003
9.5 3.920129138458655 0.277
13.5 3.920129138458655 0.29425
17.5 3.920129138458655 0.31225
21.5 3.920129138458655 0.33399999999999996
25.5 3.920129138458655 0.349
29.5 3.920129138458655 0.35749999999999993
33.5 3.920129138458655 0.37549999999999994
37.5 3.920129138458655 0.3875
41.5 3.920129138458655 0.41575
45.5 3.920129138458655 0.41725
49.5 3.920129138458655 0.4335
53.5 3.920129138458655 0.44425
57.5 3.920129138458655 0.4615
61.5 3.920129138458655 0.47775
65.5 3.920129138458655 0.49324999999999997
69.5 3.920129138458655 0.50525
73.5 3.920129138458655 0.514
77.5 3.920129138458655 0.5075000000000001
81.5 3.920129138458655 0.5465
85.5 3.920129138458655 0.5385000000000001
89.5 3.920129138458655 0.5467500000000001
93.5 3.920129138458655 0.5767500000000001
97.5 3.920129138458655 0.58375
101.5 3.920129138458655 0.5865
105.5 3.920129138458655 0.5885
109.5 3.920129138458655 0.60175
113.5 3.920129138458655 0.61425
117.5 3.920129138458655 0.61525
121.5 3.920129138458655 0.61025
125.5 3.920129138458655 0.6339999999999999
129.5 3.920129138458655 0.64125
133.5 3.920129138458655 0.64
137.5 3.920129138458655 0.64825
141.5 3.920129138458655 0.641
145.5 3.920129138458655 0.642
149.5 3.920129138458655 0.64275
153.5 3.920129138458655 0.65175
157.5 3.920129138458655 0.6685
161.5 3.920129138458655 0.687
165.5 3.920129138458655 0.69175
169.5 3.920129138458655 0.728
173.5 3.920129138458655 0.69875
177.5 3.920129138458655 0.69925
181.5 3.920129138458655 0.7002499999999999
185.5 3.920129138458655 0.7135
189.5 3.920129138458655 0.7122499999999999
193.5 3.920129138458655 0.7264999999999999
197.5 3.920129138458655 0.7482500000000001
201.5 3.920129138458655 0.72375
205.5 3.920129138458655 0.74025
209.5 3.920129138458655 0.7602500000000001
213.5 3.920129138458655 0.754
217.5 3.920129138458655 0.766
221.5 3.920129138458655 0.7144999999999999
225.5 3.920129138458655 0.76125
229.5 3.920129138458655 0.7589999999999999
233.5 3.920129138458655 0.75925
237.5 3.920129138458655 0.7627499999999999
241.5 3.920129138458655 0.7555000000000001
245.5 3.920129138458655 0.7695
249.5 3.920129138458655 0.74125
253.5 3.920129138458655 0.74825
257.5 3.920129138458655 0.786
261.5 3.920129138458655 0.759
265.5 3.920129138458655 0.7827500000000001
269.5 3.920129138458655 0.79125
273.5 3.920129138458655 0.7985
277.5 3.920129138458655 0.7675000000000001
281.5 3.920129138458655 0.7947500000000001
285.5 3.920129138458655 0.8077500000000001
289.5 3.920129138458655 0.7867500000000001
293.5 3.920129138458655 0.8180000000000001
297.5 3.920129138458655 0.8119999999999999
301.5 3.920129138458655 0.7827500000000001
305.5 3.920129138458655 0.8222499999999999
309.5 3.920129138458655 0.82125
313.5 3.920129138458655 0.81275
317.5 3.920129138458655 0.8055000000000001
321.5 3.920129138458655 0.812
325.5 3.920129138458655 0.8264999999999999
329.5 3.920129138458655 0.8067499999999999
333.5 3.920129138458655 0.839
337.5 3.920129138458655 0.80925
341.5 3.920129138458655 0.8380000000000001
345.5 3.920129138458655 0.7877500000000001
349.5 3.920129138458655 0.8135
353.5 3.920129138458655 0.831
357.5 3.920129138458655 0.8225
361.5 3.920129138458655 0.84175
365.5 3.920129138458655 0.8374999999999999
369.5 3.920129138458655 0.822
373.5 3.920129138458655 0.85425
377.5 3.920129138458655 0.8239999999999998
381.5 3.920129138458655 0.85025
385.5 3.920129138458655 0.8165
389.5 3.920129138458655 0.8182499999999999
393.5 3.920129138458655 0.81875
397.5 3.920129138458655 0.8115
401.5 3.920129138458655 0.8665
405.5 3.920129138458655 0.833
409.5 3.920129138458655 0.8584999999999999
413.5 3.920129138458655 0.84525
417.5 3.920129138458655 0.8342499999999999
421.5 3.920129138458655 0.8372499999999998
425.5 3.920129138458655 0.85375
429.5 3.920129138458655 0.83925
433.5 3.920129138458655 0.849
437.5 3.920129138458655 0.853
441.5 3.920129138458655 0.85075
445.5 3.920129138458655 0.8925
449.5 3.920129138458655 0.8895
453.5 3.920129138458655 0.86175
457.5 3.920129138458655 0.8584999999999999
461.5 3.920129138458655 0.856
465.5 3.920129138458655 0.85075
469.5 3.920129138458655 0.9045
473.5 3.920129138458655 0.89175
477.5 3.920129138458655 0.8540000000000001
481.5 3.920129138458655 0.86025
485.5 3.920129138458655 0.88575
489.5 3.920129138458655 0.872
493.5 3.920129138458655 0.85375
497.5 3.920129138458655 0.8670000000000001
501.5 3.920129138458655 0.87075
505.5 3.920129138458655 0.8752500000000001
509.5 3.920129138458655 0.8655
513.5 3.920129138458655 0.8735
517.5 3.920129138458655 0.8737499999999999
521.5 3.920129138458655 0.8222499999999999
525.5 3.920129138458655 0.885
529.5 3.920129138458655 0.86
533.5 3.920129138458655 0.86825
537.5 3.920129138458655 0.8812500000000001
541.5 3.920129138458655 0.8775
545.5 3.920129138458655 0.86275
549.5 3.920129138458655 0.8977499999999999
553.5 3.920129138458655 0.8935
557.5 3.920129138458655 0.9122500000000001
561.5 3.920129138458655 0.8795
565.5 3.920129138458655 0.8925
569.5 3.920129138458655 0.8865
573.5 3.920129138458655 0.8945000000000001
577.5 3.920129138458655 0.87075
581.5 3.920129138458655 0.91825
585.5 3.920129138458655 0.8652500000000001
589.5 3.920129138458655 0.88
593.5 3.920129138458655 0.88625
597.5 3.920129138458655 0.87025
601.5 3.920129138458655 0.9152499999999999
605.5 3.920129138458655 0.90675
609.5 3.920129138458655 0.877
613.5 3.920129138458655 0.87525
617.5 3.920129138458655 0.88575
621.5 3.920129138458655 0.9032500000000001
625.5 3.920129138458655 0.8922500000000001
629.5 3.920129138458655 0.88025
633.5 3.920129138458655 0.89775
637.5 3.920129138458655 0.8997499999999999
641.5 3.920129138458655 0.9065
645.5 3.920129138458655 0.8825
649.5 3.920129138458655 0.88225
653.5 3.920129138458655 0.8925000000000001
657.5 3.920129138458655 0.88525
661.5 3.920129138458655 0.8932500000000001
665.5 3.920129138458655 0.89175
669.5 3.920129138458655 0.881
673.5 3.920129138458655 0.9025000000000001
677.5 3.920129138458655 0.932
681.5 3.920129138458655 0.8612500000000001
685.5 3.920129138458655 0.8762500000000001
689.5 3.920129138458655 0.9319999999999999
693.5 3.920129138458655 0.88875
697.5 3.920129138458655 0.89325
701.5 3.920129138458655 0.89625
705.5 3.920129138458655 0.90725
709.5 3.920129138458655 0.88325
713.5 3.920129138458655 0.9455
717.5 3.920129138458655 0.9195
721.5 3.920129138458655 0.9077500000000001
725.5 3.920129138458655 0.9335000000000001
729.5 3.920129138458655 0.92075
733.5 3.920129138458655 0.9005000000000001
737.5 3.920129138458655 0.90725
741.5 3.920129138458655 0.901
745.5 3.920129138458655 0.9245
749.5 3.920129138458655 0.9165000000000001
753.5 3.920129138458655 0.915
757.5 3.920129138458655 0.9135
761.5 3.920129138458655 0.91525
765.5 3.920129138458655 0.9145000000000001
769.5 3.920129138458655 0.9122499999999999
773.5 3.920129138458655 0.8992500000000001
777.5 3.920129138458655 0.917
781.5 3.920129138458655 0.944
785.5 3.920129138458655 0.9065
789.5 3.920129138458655 0.9015
793.5 3.920129138458655 0.8919999999999999
797.5 3.920129138458655 0.8945
801.5 3.920129138458655 0.9357500000000001
805.5 3.920129138458655 0.9075
809.5 3.920129138458655 0.9175
813.5 3.920129138458655 0.90375
817.5 3.920129138458655 0.91125
821.5 3.920129138458655 0.91075
825.5 3.920129138458655 0.9207500000000001
829.5 3.920129138458655 0.9035000000000001
833.5 3.920129138458655 0.8945000000000001
837.5 3.920129138458655 0.9065000000000001
841.5 3.920129138458655 0.8705
845.5 3.920129138458655 0.90325
849.5 3.920129138458655 0.90325
853.5 3.920129138458655 0.869
857.5 3.920129138458655 0.9207500000000001
861.5 3.920129138458655 0.88125
865.5 3.920129138458655 0.8802500000000001
869.5 3.920129138458655 0.89725
873.5 3.920129138458655 0.87875
877.5 3.920129138458655 0.9115
881.5 3.920129138458655 0.86825
885.5 3.920129138458655 0.866
889.5 3.920129138458655 0.8744999999999999
893.5 3.920129138458655 0.8714999999999999
897.5 3.920129138458655 0.88175
901.5 3.920129138458655 0.8692500000000001
905.5 3.920129138458655 0.868
909.5 3.920129138458655 0.86275
913.5 3.920129138458655 0.88425
917.5 3.920129138458655 0.83225
921.5 3.920129138458655 0.8534999999999999
925.5 3.920129138458655 0.83675
929.5 3.920129138458655 0.831
933.5 3.920129138458655 0.78825
937.5 3.920129138458655 0.7972500000000001
941.5 3.920129138458655 0.7827500000000001
945.5 3.920129138458655 0.78925
949.5 3.920129138458655 0.7739999999999999
953.5 3.920129138458655 0.76225
957.5 3.920129138458655 0.74725
961.5 3.920129138458655 0.72675
965.5 3.920129138458655 0.6995
969.5 3.920129138458655 0.6965
973.5 3.920129138458655 0.66425
977.5 3.920129138458655 0.60825
981.5 3.920129138458655 0.612
985.5 3.920129138458655 0.59375
989.5 3.920129138458655 0.55525
993.5 3.920129138458655 0.5195
997.5 3.920129138458655 0.49450000000000005
1001.5 3.920129138458655 0.43674999999999997
1005.5 3.920129138458655 0.4015
1009.5 3.920129138458655 0.382
1013.5 3.920129138458655 0.35050000000000003
1017.5 3.920129138458655 0.3055
1021.5 3.920129138458655 0.29525
1024.0 3.920129138458655 0.267

2.5 4.116135595381588 0.233
5.5 4.116135595381588 0.26275000000000004
9.5 4.116135595381588 0.28900000000000003
13.5 4.116135595381588 0.30475
17.5 4.116135595381588 0.32399999999999995
21.5 4.116135595381588 0.3405
25.5 4.116135595381588 0.36575
29.5 4.116135595381588 0.37324999999999997
33.5 4.116135595381588 0.39925
37.5 4.116135595381588 0.40324999999999994
41.5 4.116135595381588 0.428
45.5 4.116135595381588 0.44175000000000003
49.5 4.116135595381588 0.45975000000000005
53.5 4.116135595381588 0.46525000000000005
57.5 4.116135595381588 0.48250000000000004
61.5 4.116135595381588 0.50525
65.5 4.116135595381588 0.49974999999999997
69.5 4.116135595381588 0.51475
73.5 4.116135595381588 0.5377500000000001
77.5 4.116135595381588 0.54975
81.5 4.116135595381588 0.552
85.5 4.116135595381588 0.5700000000000001
89.5 4.116135595381588 0.565
93.5 4.116135595381588 0.5764999999999999
97.5 4.116135595381588 0.61175
101.5 4.116135595381588 0.60925
105.5 4.116135595381588 0.6034999999999999
109.5 4.116135595381588 0.62625
113.5 4.116135595381588 0.61025
117.5 4.116135595381588 0.6055
121.5 4.116135595381588 0.65675
125.5 4.116135595381588 0.65025
129.5 4.116135595381588 0.6485000000000001
133.5 4.116135595381588 0.67975
137.5 4.116135595381588 0.673
141.5 4.116135595381588 0.6865000000000001
145.5 4.116135595381588 0.6825
149.5 4.116135595381588 0.6692500000000001
153.5 4.116135595381588 0.6925
157.5 4.116135595381588 0.6900000000000001
161.5 4.116135595381588 0.687
165.5 4.116135595381588 0.74375
169.5 4.116135595381588 0.7082499999999999
173.5 4.116135595381588 0.73025
177.5 4.116135595381588 0.7244999999999999
181.5 4.116135595381588 0.6940000000000001
185.5 4.116135595381588 0.75175
189.5 4.116135595381588 0.743
193.5 4.116135595381588 0.75225
197.5 4.116135595381588 0.7565
201.5 4.116135595381588 0.7595000000000001
205.5 4.116135595381588 0.7462500000000001
209.5 4.116135595381588 0.74825
213.5 4.116135595381588 0.774
217.5 4.116135595381588 0.76475
221.5 4.116135595381588 0.74125
225.5 4.116135595381588 0.7735000000000001
229.5 4.116135595381588 0.76675
233.5 4.116135595381588 0.7825
237.5 4.116135595381588 0.77
241.5 4.116135595381588 0.80825
245.5 4.116135595381588 0.798
249.5 4.116135595381588 0.7837500000000002
253.5 4.116135595381588 0.7909999999999999
257.5 4.116135595381588 0.804
261.5 4.116135595381588 0.7875000000000001
265.5 4.116135595381588 0.8029999999999999
269.5 4.116135595381588 0.81825
273.5 4.116135595381588 0.79025
277.5 4.116135595381588 0.79225
281.5 4.116135595381588 0.7905
285.5 4.116135595381588 0.817
289.5 4.116135595381588 0.7977500000000001
293.5 4.116135595381588 0.8065
297.5 4.116135595381588 0.826
301.5 4.116135595381588 0.8245
305.5 4.116135595381588 0.8417499999999999
309.5 4.116135595381588 0.8372499999999999
313.5 4.116135595381588 0.8089999999999999
317.5 4.116135595381588 0.8207500000000001
321.5 4.116135595381588 0.7967500000000001
325.5 4.116135595381588 0.84575
329.5 4.116135595381588 0.8147500000000001
333.5 4.116135595381588 0.8387499999999999
337.5 4.116135595381588 0.846
341.5 4.116135595381588 0.78925
345.5 4.116135595381588 0.82325
349.5 4.116135595381588 0.8332499999999999
353.5 4.116135595381588 0.8400000000000001
357.5 4.116135595381588 0.831
361.5 4.116135595381588 0.87525
365.5 4.116135595381588 0.8535
369.5 4.116135595381588 0.8442500000000001
373.5 4.116135595381588 0.847
377.5 4.116135595381588 0.83925
381.5 4.116135595381588 0.87975
385.5 4.116135595381588 0.81875
389.5 4.116135595381588 0.8592500000000001
393.5 4.116135595381588 0.831
397.5 4.116135595381588 0.85225
401.5 4.116135595381588 0.8584999999999999
405.5 4.116135595381588 0.8695
409.5 4.116135595381588 0.84125
413.5 4.116135595381588 0.85
417.5 4.116135595381588 0.85775
421.5 4.116135595381588 0.854
425.5 4.116135595381588 0.8775
429.5 4.116135595381588 0.8487499999999999
433.5 4.116135595381588 0.8474999999999999
437.5 4.116135595381588 0.89775
441.5 4.116135595381588 0.8637499999999999
445.5 4.116135595381588 0.89725
449.5 4.116135595381588 0.865
453.5 4.116135595381588 0.88175
457.5 4.116135595381588 0.8489999999999999
461.5 4.116135595381588 0.8612500000000001
465.5 4.116135595381588 0.873
469.5 4.116135595381588 0.8665
473.5 4.116135595381588 0.88025
477.5 4.116135595381588 0.87675
481.5 4.116135595381588 0.8540000000000001
485.5 4.116135595381588 0.888
489.5 4.116135595381588 0.882
493.5 4.116135595381588 0.845
497.5 4.116135595381588 0.89425
501.5 4.116135595381588 0.865
505.5 4.116135595381588 0.8787499999999999
509.5 4.116135595381588 0.8674999999999999
513.5 4.116135595381588 0.883
517.5 4.116135595381588 0.87375
521.5 4.116135595381588 0.88025
525.5 4.116135595381588 0.89725
529.5 4.116135595381588 0.87325
533.5 4.116135595381588 0.8957499999999999
537.5 4.116135595381588 0.90225
541.5 4.116135595381588 0.90575
545.5 4.116135595381588 0.9005
549.5 4.116135595381588 0.87225
553.5 4.116135595381588 0.9032500000000001
557.5 4.116135595381588 0.927
561.5 4.116135595381588 0.895
565.5 4.116135595381588 0.8745
569.5 4.116135595381588 0.885
573.5 4.116135595381588 0.87275
577.5 4.116135595381588 0.901
581.5 4.116135595381588 0.9047499999999999
585.5 4.116135595381588 0.8805
589.5 4.116135595381588 0.875
593.5 4.116135595381588 0.914
597.5 4.116135595381588 0.86575
601.5 4.116135595381588 0.9005
605.5 4.116135595381588 0.9005
609.5 4.116135595381588 0.886
613.5 4.116135595381588 0.8915
617.5 4.116135595381588 0.9115
621.5 4.116135595381588 0.9344999999999999
625.5 4.116135595381588 0.8932500000000001
629.5 4.116135595381588 0.91025
633.5 4.116135595381588 0.90825
637.5 4.116135595381588 0.9095
641.5 4.116135595381588 0.9137500000000001
645.5 4.116135595381588 0.9065000000000001
649.5 4.116135595381588 0.9145000000000001
653.5 4.116135595381588 0.89275
657.5 4.116135595381588 0.87675
661.5 4.116135595381588 0.9007499999999999
665.5 4.116135595381588 0.922
669.5 4.116135595381588 0.904
673.5 4.116135595381588 0.90275
677.5 4.116135595381588 0.906
681.5 4.116135595381588 0.88825
685.5 4.116135595381588 0.923
689.5 4.116135595381588 0.90925
693.5 4.116135595381588 0.8995000000000001
697.5 4.116135595381588 0.886
701.5 4.116135595381588 0.8672500000000001
705.5 4.116135595381588 0.9372499999999999
709.5 4.116135595381588 0.9097500000000001
713.5 4.116135595381588 0.9410000000000001
717.5 4.116135595381588 0.93475
721.5 4.116135595381588 0.9195000000000001
725.5 4.116135595381588 0.927
729.5 4.116135595381588 0.88775
733.5 4.116135595381588 0.9137499999999998
737.5 4.116135595381588 0.9035
741.5 4.116135595381588 0.9125
745.5 4.116135595381588 0.8925
749.5 4.116135595381588 0.8945000000000001
753.5 4.116135595381588 0.9059999999999999
757.5 4.116135595381588 0.91825
761.5 4.116135595381588 0.9040000000000001
765.5 4.116135595381588 0.8865000000000001
769.5 4.116135595381588 0.8827499999999999
773.5 4.116135595381588 0.906
777.5 4.116135595381588 0.92025
781.5 4.116135595381588 0.93125
785.5 4.116135595381588 0.9077500000000001
789.5 4.116135595381588 0.9187500000000001
793.5 4.116135595381588 0.89575
797.5 4.116135595381588 0.899
801.5 4.116135595381588 0.951
805.5 4.116135595381588 0.8950000000000001
809.5 4.116135595381588 0.9122500000000001
813.5 4.116135595381588 0.88775
817.5 4.116135595381588 0.9249999999999999
821.5 4.116135595381588 0.889
825.5 4.116135595381588 0.917
829.5 4.116135595381588 0.9077500000000001
833.5 4.116135595381588 0.9265
837.5 4.116135595381588 0.917
841.5 4.116135595381588 0.9012500000000001
845.5 4.116135595381588 0.8952500000000001
849.5 4.116135595381588 0.8955
853.5 4.116135595381588 0.91625
857.5 4.116135595381588 0.91525
861.5 4.116135595381588 0.901
865.5 4.116135595381588 0.9072500000000001
869.5 4.116135595381588 0.9012500000000001
873.5 4.116135595381588 0.89875
877.5 4.116135595381588 0.8955
881.5 4.116135595381588 0.88825
885.5 4.116135595381588 0.87425
889.5 4.116135595381588 0.899
893.5 4.116135595381588 0.8845000000000001
897.5 4.116135595381588 0.8660000000000001
901.5 4.116135595381588 0.879
905.5 4.116135595381588 0.9045
909.5 4.116135595381588 0.86475
913.5 4.116135595381588 0.8912500000000001
917.5 4.116135595381588 0.84325
921.5 4.116135595381588 0.85575
925.5 4.116135595381588 0.8590000000000001
929.5 4.116135595381588 0.86075
933.5 4.116135595381588 0.823
937.5 4.116135595381588 0.8027500000000001
941.5 4.116135595381588 0.8327500000000001
945.5 4.116135595381588 0.78525
949.5 4.116135595381588 0.77625
953.5 4.116135595381588 0.7585
957.5 4.116135595381588 0.7505
961.5 4.116135595381588 0.742
965.5 4.116135595381588 0.712
969.5 4.116135595381588 0.72775
973.5 4.116135595381588 0.6595
977.5 4.116135595381588 0.647
981.5 4.116135595381588 0.627
985.5 4.116135595381588 0.592
989.5 4.116135595381588 0.5774999999999999
993.5 4.116135595381588 0.5387500000000001
997.5 4.116135595381588 0.5165
1001.5 4.116135595381588 0.44849999999999995
1005.5 4.116135595381588 0.42624999999999996
1009.5 4.116135595381588 0.39775
1013.5 4.116135595381588 0.35975
1017.5 4.116135595381588 0.32425
1021.5 4.116135595381588 0.29825
1024.0 4.116135595381588 0.291

2.5 4.321942375150668 0.23700000000000002
5.5 4.321942375150668 0.26875000000000004
9.5 4.321942375150668 0.3035
13.5 4.321942375150668 0.3145
17.5 4.321942375150668 0.34349999999999997
21.5 4.321942375150668 0.35175
25.5 4.321942375150668 0.38775000000000004
29.5 4.321942375150668 0.39125
33.5 4.321942375150668 0.41225
37.5 4.321942375150668 0.4245
41.5 4.321942375150668 0.44375
45.5 4.321942375150668 0.46075000000000005
49.5 4.321942375150668 0.488
53.5 4.321942375150668 0.49325
57.5 4.321942375150668 0.51275
61.5 4.321942375150668 0.5245
65.5 4.321942375150668 0.5297499999999999
69.5 4.321942375150668 0.54
73.5 4.321942375150668 0.5617500000000001
77.5 4.321942375150668 0.562
81.5 4.321942375150668 0.564
85.5 4.321942375150668 0.6059999999999999
89.5 4.321942375150668 0.5944999999999999
93.5 4.321942375150668 0.609
97.5 4.321942375150668 0.618
101.5 4.321942375150668 0.6084999999999999
105.5 4.321942375150668 0.6175
109.5 4.321942375150668 0.62275
113.5 4.321942375150668 0.6355
117.5 4.321942375150668 0.6667500000000001
121.5 4.321942375150668 0.66725
125.5 4.321942375150668 0.6765000000000001
129.5 4.321942375150668 0.66325
133.5 4.321942375150668 0.6832499999999999
137.5 4.321942375150668 0.6859999999999999
141.5 4.321942375150668 0.7025
145.5 4.321942375150668 0.6920000000000001
149.5 4.321942375150668 0.70575
153.5 4.321942375150668 0.7005
157.5 4.321942375150668 0.7095
161.5 4.321942375150668 0.73325
165.5 4.321942375150668 0.72875
169.5 4.321942375150668 0.7585000000000001
173.5 4.321942375150668 0.75925
177.5 4.321942375150668 0.746
181.5 4.321942375150668 0.74275
185.5 4.321942375150668 0.7705
189.5 4.321942375150668 0.7522500000000001
193.5 4.321942375150668 0.7600000000000001
197.5 4.321942375150668 0.75725
201.5 4.321942375150668 0.76275
205.5 4.321942375150668 0.76125
209.5 4.321942375150668 0.7645
213.5 4.321942375150668 0.76725
217.5 4.321942375150668 0.78
221.5 4.321942375150668 0.7685
225.5 4.321942375150668 0.7985
229.5 4.321942375150668 0.7875000000000001
233.5 4.321942375150668 0.7707499999999999
237.5 4.321942375150668 0.8009999999999999
241.5 4.321942375150668 0.80475
245.5 4.321942375150668 0.79375
249.5 4.321942375150668 0.8140000000000001
253.5 4.321942375150668 0.8005
257.5 4.321942375150668 0.8185
261.5 4.321942375150668 0.7927500000000001
265.5 4.321942375150668 0.7795
269.5 4.321942375150668 0.82
273.5 4.321942375150668 0.814
277.5 4.321942375150668 0.81375
281.5 4.321942375150668 0.82375
285.5 4.321942375150668 0.83175
289.5 4.321942375150668 0.82675
293.5 4.321942375150668 0.81925
297.5 4.321942375150668 0.8194999999999999
301.5 4.321942375150668 0.824
305.5 4.321942375150668 0.83725
309.5 4.321942375150668 0.8422499999999999
313.5 4.321942375150668 0.8245
317.5 4.321942375150668 0.8465
321.5 4.321942375150668 0.8122499999999999
325.5 4.321942375150668 0.8375
329.5 4.321942375150668 0.8660000000000001
333.5 4.321942375150668 0.8370000000000001
337.5 4.321942375150668 0.84675
341.5 4.321942375150668 0.8645
345.5 4.321942375150668 0.8399999999999999
349.5 4.321942375150668 0.856
353.5 4.321942375150668 0.83125
357.5 4.321942375150668 0.863
361.5 4.321942375150668 0.8612500000000001
365.5 4.321942375150668 0.89075
369.5 4.321942375150668 0.86725
373.5 4.321942375150668 0.861
377.5 4.321942375150668 0.8232499999999999
381.5 4.321942375150668 0.8474999999999999
385.5 4.321942375150668 0.831
389.5 4.321942375150668 0.8532500000000001
393.5 4.321942375150668 0.8262499999999999
397.5 4.321942375150668 0.8287499999999999
401.5 4.321942375150668 0.8727499999999999
405.5 4.321942375150668 0.856
409.5 4.321942375150668 0.8642500000000001
413.5 4.321942375150668 0.87775
417.5 4.321942375150668 0.85475
421.5 4.321942375150668 0.86375
425.5 4.321942375150668 0.87875
429.5 4.321942375150668 0.85475
433.5 4.321942375150668 0.852
437.5 4.321942375150668 0.88325
441.5 4.321942375150668 0.87475
445.5 4.321942375150668 0.9055
449.5 4.321942375150668 0.88575
453.5 4.321942375150668 0.8820000000000001
457.5 4.321942375150668 0.88525
461.5 4.321942375150668 0.86275
465.5 4.321942375150668 0.89825
469.5 4.321942375150668 0.8957499999999999
473.5 4.321942375150668 0.8755
477.5 4.321942375150668 0.87725
481.5 4.321942375150668 0.906
485.5 4.321942375150668 0.90075
489.5 4.321942375150668 0.87075
493.5 4.321942375150668 0.89675
497.5 4.321942375150668 0.884
501.5 4.321942375150668 0.85025
505.5 4.321942375150668 0.9000000000000001
509.5 4.321942375150668 0.89225
513.5 4.321942375150668 0.8745
517.5 4.321942375150668 0.90425
521.5 4.321942375150668 0.8592500000000001
525.5 4.321942375150668 0.8900000000000001
529.5 4.321942375150668 0.87675
533.5 4.321942375150668 0.8955
537.5 4.321942375150668 0.9105
541.5 4.321942375150668 0.8554999999999999
545.5 4.321942375150668 0.8765
549.5 4.321942375150668 0.88025
553.5 4.321942375150668 0.90075
557.5 4.321942375150668 0.87725
561.5 4.321942375150668 0.8955000000000001
565.5 4.321942375150668 0.912
569.5 4.321942375150668 0.88325
573.5 4.321942375150668 0.91725
577.5 4.321942375150668 0.8734999999999999
581.5 4.321942375150668 0.88175
585.5 4.321942375150668 0.8717499999999999
589.5 4.321942375150668 0.8989999999999999
593.5 4.321942375150668 0.8822500000000001
597.5 4.321942375150668 0.9135
601.5 4.321942375150668 0.91075
605.5 4.321942375150668 0.8935
609.5 4.321942375150668 0.8554999999999999
613.5 4.321942375150668 0.91225
617.5 4.321942375150668 0.891
621.5 4.321942375150668 0.8992500000000001
625.5 4.321942375150668 0.89825
629.5 4.321942375150668 0.9100000000000001
633.5 4.321942375150668 0.9125
637.5 4.321942375150668 0.90225
641.5 4.321942375150668 0.927
645.5 4.321942375150668 0.89975
649.5 4.321942375150668 0.87825
653.5 4.321942375150668 0.8995
657.5 4.321942375150668 0.88225
661.5 4.321942375150668 0.9075
665.5 4.321942375150668 0.8885
669.5 4.321942375150668 0.909
673.5 4.321942375150668 0.9135
677.5 4.321942375150668 0.903
681.5 4.321942375150668 0.90125
685.5 4.321942375150668 0.9027499999999999
689.5 4.321942375150668 0.92875
693.5 4.321942375150668 0.90025
697.5 4.321942375150668 0.8925000000000001
701.5 4.321942375150668 0.9205000000000001
705.5 4.321942375150668 0.9065000000000001
709.5 4.321942375150668 0.93475
713.5 4.321942375150668 0.9450000000000001
717.5 4.321942375150668 0.8915
721.5 4.321942375150668 0.94125
725.5 4.321942375150668 0.9095000000000001
729.5 4.321942375150668 0.91625
733.5 4.321942375150668 0.8892500000000001
737.5 4.321942375150668 0.9195000000000001
741.5 4.321942375150668 0.9065
745.5 4.321942375150668 0.9095
749.5 4.321942375150668 0.9185
753.5 4.321942375150668 0.916
757.5 4.321942375150668 0.8885
761.5 4.321942375150668 0.91525
765.5 4.321942375150668 0.9237499999999998
769.5 4.321942375150668 0.9157500000000001
773.5 4.321942375150668 0.9209999999999999
777.5 4.321942375150668 0.91475
781.5 4.321942375150668 0.9209999999999999
785.5 4.321942375150668 0.9027499999999999
789.5 4.321942375150668 0.9225
793.5 4.321942375150668 0.89025
797.5 4.321942375150668 0.918
801.5 4.321942375150668 0.9205
805.5 4.321942375150668 0.88775
809.5 4.321942375150668 0.9492499999999999
813.5 4.321942375150668 0.893
817.5 4.321942375150668 0.915
821.5 4.321942375150668 0.912
825.5 4.321942375150668 0.92825
829.5 4.321942375150668 0.90775
833.5 4.321942375150668 0.899
837.5 4.321942375150668 0.919
841.5 4.321942375150668 0.895
845.5 4.321942375150668 0.897
849.5 4.321942375150668 0.9067500000000001
853.5 4.321942375150668 0.90475
857.5 4.321942375150668 0.8952500000000001
861.5 4.321942375150668 0.9155
865.5 4.321942375150668 0.888
869.5 4.321942375150668 0.93625
873.5 4.321942375150668 0.90025
877.5 4.321942375150668 0.89
881.5 4.321942375150668 0.8825000000000001
885.5 4.321942375150668 0.8819999999999999
889.5 4.321942375150668 0.87975
893.5 4.321942375150668 0.88225
897.5 4.321942375150668 0.86975
901.5 4.321942375150668 0.8852500000000001
905.5 4.321942375150668 0.8965000000000001
909.5 4.321942375150668 0.87775
913.5 4.321942375150668 0.8772500000000001
917.5 4.321942375150668 0.8422499999999999
921.5 4.321942375150668 0.8215
925.5 4.321942375150668 0.84925
929.5 4.321942375150668 0.8465
933.5 4.321942375150668 0.8235
937.5 4.321942375150668 0.82575
941.5 4.321942375150668 0.8187500000000001
945.5 4.321942375150668 0.8165
949.5 4.321942375150668 0.8015000000000001
953.5 4.321942375150668 0.79375
957.5 4.321942375150668 0.7715
961.5 4.321942375150668 0.7635
965.5 4.321942375150668 0.7537500000000001
969.5 4.321942375150668 0.707
973.5 4.321942375150668 0.68275
977.5 4.321942375150668 0.6645000000000001
981.5 4.321942375150668 0.651
985.5 4.321942375150668 0.5985
989.5 4.321942375150668 0.5887499999999999
993.5 4.321942375150668 0.5435000000000001
997.5 4.321942375150668 0.50975
1001.5 4.321942375150668 0.47424999999999995
1005.5 4.321942375150668 0.437
1009.5 4.321942375150668 0.4085
1013.5 4.321942375150668 0.36875
1017.5 4.321942375150668 0.32775
1021.5 4.321942375150668 0.30225
1024.0 4.321942375150668 0.292

2.5 4.538039493908201 0.2605
5.5 4.538039493908201 0.2755
9.5 4.538039493908201 0.32575000000000004
13.5 4.538039493908201 0.33
17.5 4.538039493908201 0.353
21.5 4.538039493908201 0.38349999999999995
25.5 4.538039493908201 0.411
29.5 4.538039493908201 0.40425
33.5 4.538039493908201 0.4245
37.5 4.538039493908201 0.43875000000000003
41.5 4.538039493908201 0.4715
45.5 4.538039493908201 0.46275
49.5 4.538039493908201 0.49125
53.5 4.538039493908201 0.49649999999999994
57.5 4.538039493908201 0.51425
61.5 4.538039493908201 0.531
65.5 4.538039493908201 0.5495
69.5 4.538039493908201 0.56
73.5 4.538039493908201 0.56925
77.5 4.538039493908201 0.581
81.5 4.538039493908201 0.5862499999999999
85.5 4.538039493908201 0.62
89.5 4.538039493908201 0.61525
93.5 4.538039493908201 0.63125
97.5 4.538039493908201 0.64575
101.5 4.538039493908201 0.62
105.5 4.538039493908201 0.65725
109.5 4.538039493908201 0.6365000000000001
113.5 4.538039493908201 0.65875
117.5 4.538039493908201 0.67575
121.5 4.538039493908201 0.69225
125.5 4.538039493908201 0.7105
129.5 4.538039493908201 0.6825
133.5 4.538039493908201 0.7157499999999999
137.5 4.538039493908201 0.72225
141.5 4.538039493908201 0.70875
145.5 4.538039493908201 0.7132499999999999
149.5 4.538039493908201 0.71525
153.5 4.538039493908201 0.7542500000000001
157.5 4.538039493908201 0.74675
161.5 4.538039493908201 0.7365
165.5 4.538039493908201 0.7685
169.5 4.538039493908201 0.762
173.5 4.538039493908201 0.77225
177.5 4.538039493908201 0.749
181.5 4.538039493908201 0.75775
185.5 4.538039493908201 0.7662499999999999
189.5 4.538039493908201 0.7537499999999999
193.5 4.538039493908201 0.782
197.5 4.538039493908201 0.77725
201.5 4.538039493908201 0.787
205.5 4.538039493908201 0.7945
209.5 4.538039493908201 0.8105
213.5 4.538039493908201 0.8007500000000001
217.5 4.538039493908201 0.819
221.5 4.538039493908201 0.7915
225.5 4.538039493908201 0.79325
229.5 4.538039493908201 0.7765
233.5 4.538039493908201 0.8245
237.5 4.538039493908201 0.8252499999999999
241.5 4.538039493908201 0.83475
245.5 4.538039493908201 0.82425
249.5 4.538039493908201 0.8125
253.5 4.538039493908201 0.8069999999999999
257.5 4.538039493908201 0.85625
261.5 4.538039493908201 0.83125
265.5 4.538039493908201 0.8465
269.5 4.538039493908201 0.83775
273.5 4.538039493908201 0.83625
277.5 4.538039493908201 0.8242499999999999
281.5 4.538039493908201 0.8025
285.5 4.538039493908201 0.8355
289.5 4.538039493908201 0.8325
293.5 4.538039493908201 0.8420000000000001
297.5 4.538039493908201 0.846
301.5 4.538039493908201 0.8312499999999999
305.5 4.538039493908201 0.8650000000000001
309.5 4.538039493908201 0.832
313.5 4.538039493908201 0.8454999999999999
317.5 4.538039493908201 0.8685
321.5 4.538039493908201 0.819
325.5 4.538039493908201 0.84275
329.5 4.538039493908201 0.8455
333.5 4.538039493908201 0.8479999999999999
337.5 4.538039493908201 0.861
341.5 4.538039493908201 0.85675
345.5 4.538039493908201 0.8392499999999999
349.5 4.538039493908201 0.87625
353.5 4.538039493908201 0.86425
357.5 4.538039493908201 0.8694999999999999
361.5 4.538039493908201 0.87
365.5 4.538039493908201 0.86225
369.5 4.538039493908201 0.86425
373.5 4.538039493908201 0.88275
377.5 4.538039493908201 0.8554999999999999
381.5 4.538039493908201 0.8762500000000001
385.5 4.538039493908201 0.86125
389.5 4.538039493908201 0.8825
393.5 4.538039493908201 0.86625
397.5 4.538039493908201 0.8352499999999999
401.5 4.538039493908201 0.89825
405.5 4.538039493908201 0.89425
409.5 4.538039493908201 0.87425
413.5 4.538039493908201 0.8734999999999999
417.5 4.538039493908201 0.87675
421.5 4.538039493908201 0.8504999999999999
425.5 4.538039493908201 0.88825
429.5 4.538039493908201 0.861
433.5 4.538039493908201 0.8594999999999999
437.5 4.538039493908201 0.88925
441.5 4.538039493908201 0.90375
445.5 4.538039493908201 0.9185000000000001
449.5 4.538039493908201 0.887
453.5 4.538039493908201 0.91425
457.5 4.538039493908201 0.869
461.5 4.538039493908201 0.8979999999999999
465.5 4.538039493908201 0.8900000000000001
469.5 4.538039493908201 0.8875
473.5 4.538039493908201 0.888
477.5 4.538039493908201 0.9057499999999999
481.5 4.538039493908201 0.9195
485.5 4.538039493908201 0.90325
489.5 4.538039493908201 0.9005000000000001
493.5 4.538039493908201 0.8847499999999999
497.5 4.538039493908201 0.89075
501.5 4.538039493908201 0.8675
505.5 4.538039493908201 0.8985
509.5 4.538039493908201 0.9205
513.5 4.538039493908201 0.90525
517.5 4.538039493908201 0.894
521.5 4.538039493908201 0.87075
525.5 4.538039493908201 0.8805000000000001
529.5 4.538039493908201 0.90375
533.5 4.538039493908201 0.91175
537.5 4.538039493908201 0.8975000000000001
541.5 4.538039493908201 0.88325
545.5 4.538039493908201 0.877
549.5 4.538039493908201 0.9132500000000001
553.5 4.538039493908201 0.9465
557.5 4.538039493908201 0.9035000000000001
561.5 4.538039493908201 0.9065000000000001
565.5 4.538039493908201 0.90775
569.5 4.538039493908201 0.8865000000000001
573.5 4.538039493908201 0.91875
577.5 4.538039493908201 0.87975
581.5 4.538039493908201 0.91525
585.5 4.538039493908201 0.8920000000000001
589.5 4.538039493908201 0.87875
593.5 4.538039493908201 0.92775
597.5 4.538039493908201 0.8772500000000001
601.5 4.538039493908201 0.8832500000000001
605.5 4.538039493908201 0.90425
609.5 4.538039493908201 0.8912500000000001
613.5 4.538039493908201 0.8959999999999999
617.5 4.538039493908201 0.90575
621.5 4.538039493908201 0.902
625.5 4.538039493908201 0.8945
629.5 4.538039493908201 0.89175
633.5 4.538039493908201 0.9160000000000001
637.5 4.538039493908201 0.92375
641.5 4.538039493908201 0.92975
645.5 4.538039493908201 0.9115000000000001
649.5 4.538039493908201 0.90425
653.5 4.538039493908201 0.8745
657.5 4.538039493908201 0.8845000000000001
661.5 4.538039493908201 0.92525
665.5 4.538039493908201 0.9195
669.5 4.538039493908201 0.9272499999999999
673.5 4.538039493908201 0.9375
677.5 4.538039493908201 0.8985
681.5 4.538039493908201 0.8987499999999999
685.5 4.538039493908201 0.917
689.5 4.538039493908201 0.9365000000000001
693.5 4.538039493908201 0.8915
697.5 4.538039493908201 0.9165000000000001
701.5 4.538039493908201 0.88875
705.5 4.538039493908201 0.9137500000000001
709.5 4.538039493908201 0.9197500000000001
713.5 4.538039493908201 0.952
717.5 4.538039493908201 0.9297500000000001
721.5 4.538039493908201 0.93625
725.5 4.538039493908201 0.9312499999999999
729.5 4.538039493908201 0.9015
733.5 4.538039493908201 0.9135
737.5 4.538039493908201 0.91575
741.5 4.538039493908201 0.9112500000000001
745.5 4.538039493908201 0.94675
749.5 4.538039493908201 0.94625
753.5 4.538039493908201 0.918
757.5 4.538039493908201 0.9512499999999999
761.5 4.538039493908201 0.94125
765.5 4.538039493908201 0.9087500000000001
769.5 4.538039493908201 0.9157500000000001
773.5 4.538039493908201 0.9140000000000001
777.5 4.538039493908201 0.92
781.5 4.538039493908201 0.9065000000000001
785.5 4.538039493908201 0.90475
789.5 4.538039493908201 0.9069999999999999
793.5 4.538039493908201 0.94275
797.5 4.538039493908201 0.9375
801.5 4.538039493908201 0.9325
805.5 4.538039493908201 0.893
809.5 4.538039493908201 0.9260000000000002
813.5 4.538039493908201 0.9225
817.5 4.538039493908201 0.89225
821.5 4.538039493908201 0.9285
825.5 4.538039493908201 0.9115
829.5 4.538039493908201 0.9215000000000001
833.5 4.538039493908201 0.9132500000000001
837.5 4.538039493908201 0.9299999999999999
841.5 4.538039493908201 0.90975
845.5 4.538039493908201 0.9359999999999999
849.5 4.538039493908201 0.928
853.5 4.538039493908201 0.891
857.5 4.538039493908201 0.91125
861.5 4.538039493908201 0.91925
865.5 4.538039493908201 0.9265000000000001
869.5 4.538039493908201 0.90075
873.5 4.538039493908201 0.9007499999999999
877.5 4.538039493908201 0.91125
881.5 4.538039493908201 0.9007499999999999
885.5 4.538039493908201 0.885
889.5 4.538039493908201 0.9119999999999999
893.5 4.538039493908201 0.87375
897.5 4.538039493908201 0.8995000000000001
901.5 4.538039493908201 0.8577499999999999
905.5 4.538039493908201 0.87775
909.5 4.538039493908201 0.8817499999999999
913.5 4.538039493908201 0.8647499999999999
917.5 4.538039493908201 0.88675
921.5 4.538039493908201 0.8485
925.5 4.538039493908201 0.8777499999999999
929.5 4.538039493908201 0.8440000000000001
933.5 4.538039493908201 0.8425
937.5 4.538039493908201 0.8294999999999999
941.5 4.538039493908201 0.845
945.5 4.538039493908201 0.822
949.5 4.538039493908201 0.8412499999999999
953.5 4.538039493908201 0.7875
957.5 4.538039493908201 0.7615000000000001
961.5 4.538039493908201 0.7565000000000001
965.5 4.538039493908201 0.7655
969.5 4.538039493908201 0.7494999999999999
973.5 4.538039493908201 0.6827500000000001
977.5 4.538039493908201 0.69175
981.5 4.538039493908201 0.655
985.5 4.538039493908201 0.62275
989.5 4.538039493908201 0.5974999999999999
993.5 4.538039493908201 0.56425
997.5 4.538039493908201 0.54375
1001.5 4.538039493908201 0.48174999999999996
1005.5 4.538039493908201 0.46525000000000005
1009.5 4.538039493908201 0.4155
1013.5 4.538039493908201 0.3675
1017.5 4.538039493908201 0.3315
1021.5 4.538039493908201 0.31825
1024.0 4.538039493908201 0.329

2.5 4.764941468603611 0.2675
5.5 4.764941468603611 0.29625
9.5 4.764941468603611 0.32775
13.5 4.764941468603611 0.346
17.5 4.764941468603611 0.38725
21.5 4.764941468603611 0.37925
25.5 4.764941468603611 0.4125
29.5 4.764941468603611 0.418
33.5 4.764941468603611 0.45325000000000004
37.5 4.764941468603611 0.461
41.5 4.764941468603611 0.48124999999999996
45.5 4.764941468603611 0.49875
49.5 4.764941468603611 0.547
53.5 4.764941468603611 0.5217499999999999
57.5 4.764941468603611 0.55425
61.5 4.764941468603611 0.5585
65.5 4.764941468603611 0.56525
69.5 4.764941468603611 0.5862499999999999
73.5 4.764941468603611 0.586
77.5 4.764941468603611 0.6105
81.5 4.764941468603611 0.6112500000000001
85.5 4.764941468603611 0.6174999999999999
89.5 4.764941468603611 0.632
93.5 4.764941468603611 0.64025
97.5 4.764941468603611 0.6659999999999999
101.5 4.764941468603611 0.6552500000000001
105.5 4.764941468603611 0.66325
109.5 4.764941468603611 0.6667500000000001
113.5 4.764941468603611 0.6757500000000001
117.5 4.764941468603611 0.6864999999999999
121.5 4.764941468603611 0.69775
125.5 4.764941468603611 0.7157500000000001
129.5 4.764941468603611 0.72425
133.5 4.764941468603611 0.722
137.5 4.764941468603611 0.71875
141.5 4.764941468603611 0.73325
145.5 4.764941468603611 0.72675
149.5 4.764941468603611 0.748
153.5 4.764941468603611 0.76075
157.5 4.764941468603611 0.74175
161.5 4.764941468603611 0.76525
165.5 4.764941468603611 0.7545
169.5 4.764941468603611 0.792
173.5 4.764941468603611 0.77925
177.5 4.764941468603611 0.79825
181.5 4.764941468603611 0.7685000000000001
185.5 4.764941468603611 0.79825
189.5 4.764941468603611 0.8150000000000001
193.5 4.764941468603611 0.7989999999999999
197.5 4.764941468603611 0.82075
201.5 4.764941468603611 0.7862500000000001
205.5 4.764941468603611 0.8035
209.5 4.764941468603611 0.791
213.5 4.764941468603611 0.8232499999999999
217.5 4.764941468603611 0.83075
221.5 4.764941468603611 0.79325
225.5 4.764941468603611 0.823
229.5 4.764941468603611 0.831
233.5 4.764941468603611 0.8162499999999999
237.5 4.764941468603611 0.8255
241.5 4.764941468603611 0.8247500000000001
245.5 4.764941468603611 0.8420000000000001
249.5 4.764941468603611 0.83075
253.5 4.764941468603611 0.8245
257.5 4.764941468603611 0.8330000000000001
261.5 4.764941468603611 0.8294999999999999
265.5 4.764941468603611 0.857
269.5 4.764941468603611 0.841
273.5 4.764941468603611 0.82075
277.5 4.764941468603611 0.85375
281.5 4.764941468603611 0.8360000000000001
285.5 4.764941468603611 0.85525
289.5 4.764941468603611 0.82725
293.5 4.764941468603611 0.84825
297.5 4.764941468603611 0.858
301.5 4.764941468603611 0.86975
305.5 4.764941468603611 0.85725
309.5 4.764941468603611 0.8534999999999999
313.5 4.764941468603611 0.871
317.5 4.764941468603611 0.85825
321.5 4.764941468603611 0.853
325.5 4.764941468603611 0.87875
329.5 4.764941468603611 0.87725
333.5 4.764941468603611 0.882
337.5 4.764941468603611 0.8825
341.5 4.764941468603611 0.8759999999999999
345.5 4.764941468603611 0.86625
349.5 4.764941468603611 0.8795
353.5 4.764941468603611 0.89075
357.5 4.764941468603611 0.861
361.5 4.764941468603611 0.8955000000000001
365.5 4.764941468603611 0.89025
369.5 4.764941468603611 0.90875
373.5 4.764941468603611 0.8594999999999999
377.5 4.764941468603611 0.84175
381.5 4.764941468603611 0.913
385.5 4.764941468603611 0.857
389.5 4.764941468603611 0.9042500000000001
393.5 4.764941468603611 0.8577499999999999
397.5 4.764941468603611 0.8787499999999999
401.5 4.764941468603611 0.8872500000000001
405.5 4.764941468603611 0.91
409.5 4.764941468603611 0.8982500000000001
413.5 4.764941468603611 0.894
417.5 4.764941468603611 0.8820000000000001
421.5 4.764941468603611 0.90375
425.5 4.764941468603611 0.884
429.5 4.764941468603611 0.8849999999999999
433.5 4.764941468603611 0.89775
437.5 4.764941468603611 0.89175
441.5 4.764941468603611 0.91875
445.5 4.764941468603611 0.8855
449.5 4.764941468603611 0.8715
453.5 4.764941468603611 0.8885000000000001
457.5 4.764941468603611 0.90025
461.5 4.764941468603611 0.8645
465.5 4.764941468603611 0.91525
469.5 4.764941468603611 0.933
473.5 4.764941468603611 0.889
477.5 4.764941468603611 0.8895
481.5 4.764941468603611 0.91325
485.5 4.764941468603611 0.91875
489.5 4.764941468603611 0.91825
493.5 4.764941468603611 0.8995000000000001
497.5 4.764941468603611 0.905
501.5 4.764941468603611 0.9035
505.5 4.764941468603611 0.918
509.5 4.764941468603611 0.8990000000000001
513.5 4.764941468603611 0.9339999999999999
517.5 4.764941468603611 0.916
521.5 4.764941468603611 0.86575
525.5 4.764941468603611 0.91625
529.5 4.764941468603611 0.9329999999999999
533.5 4.764941468603611 0.9035
537.5 4.764941468603611 0.93325
541.5 4.764941468603611 0.9179999999999999
545.5 4.764941468603611 0.921
549.5 4.764941468603611 0.9169999999999999
553.5 4.764941468603611 0.92625
557.5 4.764941468603611 0.90625
561.5 4.764941468603611 0.9355
565.5 4.764941468603611 0.884
569.5 4.764941468603611 0.8965
573.5 4.764941468603611 0.93525
577.5 4.764941468603611 0.9132499999999999
581.5 4.764941468603611 0.91675
585.5 4.764941468603611 0.9169999999999999
589.5 4.764941468603611 0.883
593.5 4.764941468603611 0.9109999999999999
597.5 4.764941468603611 0.89125
601.5 4.764941468603611 0.91225
605.5 4.764941468603611 0.927
609.5 4.764941468603611 0.9192499999999999
613.5 4.764941468603611 0.88775
617.5 4.764941468603611 0.9335
621.5 4.764941468603611 0.9092499999999999
625.5 4.764941468603611 0.91775
629.5 4.764941468603611 0.93125
633.5 4.764941468603611 0.915
637.5 4.764941468603611 0.9345000000000001
641.5 4.764941468603611 0.8992500000000001
645.5 4.764941468603611 0.9212499999999999
649.5 4.764941468603611 0.9477499999999999
653.5 4.764941468603611 0.9195
657.5 4.764941468603611 0.8765
661.5 4.764941468603611 0.91425
665.5 4.764941468603611 0.88075
669.5 4.764941468603611 0.8972500000000001
673.5 4.764941468603611 0.9125
677.5 4.764941468603611 0.929
681.5 4.764941468603611 0.8960000000000001
685.5 4.764941468603611 0.9032500000000001
689.5 4.764941468603611 0.9125000000000001
693.5 4.764941468603611 0.93575
697.5 4.764941468603611 0.88825
701.5 4.764941468603611 0.904
705.5 4.764941468603611 0.9232499999999999
709.5 4.764941468603611 0.91925
713.5 4.764941468603611 0.93475
717.5 4.764941468603611 0.92625
721.5 4.764941468603611 0.948
725.5 4.764941468603611 0.9097500000000001
729.5 4.764941468603611 0.9347500000000001
733.5 4.764941468603611 0.9027499999999999
737.5 4.764941468603611 0.9219999999999999
741.5 4.764941468603611 0.936
745.5 4.764941468603611 0.92225
749.5 4.764941468603611 0.9355
753.5 4.764941468603611 0.9115000000000001
757.5 4.764941468603611 0.9289999999999999
761.5 4.764941468603611 0.93375
765.5 4.764941468603611 0.9207500000000001
769.5 4.764941468603611 0.926
773.5 4.764941468603611 0.9032500000000001
777.5 4.764941468603611 0.9495
781.5 4.764941468603611 0.93075
785.5 4.764941468603611 0.92925
789.5 4.764941468603611 0.913
793.5 4.764941468603611 0.9095
797.5 4.764941468603611 0.91675
801.5 4.764941468603611 0.94075
805.5 4.764941468603611 0.89775
809.5 4.764941468603611 0.9025000000000001
813.5 4.764941468603611 0.9225
817.5 4.764941468603611 0.9195
821.5 4.764941468603611 0.93875
825.5 4.764941468603611 0.91875
829.5 4.764941468603611 0.9025
833.5 4.764941468603611 0.93675
837.5 4.764941468603611 0.942
841.5 4.764941468603611 0.905
845.5 4.764941468603611 0.90275
849.5 4.764941468603611 0.9234999999999999
853.5 4.764941468603611 0.92725
857.5 4.764941468603611 0.92375
861.5 4.764941468603611 0.9005000000000001
865.5 4.764941468603611 0.9045
869.5 4.764941468603611 0.92
873.5 4.764941468603611 0.9295000000000001
877.5 4.764941468603611 0.91525
881.5 4.764941468603611 0.8975
885.5 4.764941468603611 0.9032500000000001
889.5 4.764941468603611 0.926
893.5 4.764941468603611 0.8949999999999999
897.5 4.764941468603611 0.92525
901.5 4.764941468603611 0.907
905.5 4.764941468603611 0.91425
909.5 4.764941468603611 0.90225
913.5 4.764941468603611 0.9005000000000001
917.5 4.764941468603611 0.881
921.5 4.764941468603611 0.87175
925.5 4.764941468603611 0.8715
929.5 4.764941468603611 0.8604999999999999
933.5 4.764941468603611 0.8379999999999999
937.5 4.764941468603611 0.839
941.5 4.764941468603611 0.8605
945.5 4.764941468603611 0.827
949.5 4.764941468603611 0.8172499999999999
953.5 4.764941468603611 0.806
957.5 4.764941468603611 0.8105
961.5 4.764941468603611 0.79575
965.5 4.764941468603611 0.7565
969.5 4.764941468603611 0.7782500000000001
973.5 4.764941468603611 0.7052499999999999
977.5 4.764941468603611 0.711
981.5 4.764941468603611 0.6892500000000001
985.5 4.764941468603611 0.6395
989.5 4.764941468603611 0.60675
993.5 4.764941468603611 0.5822499999999999
997.5 4.764941468603611 0.5525
1001.5 4.764941468603611 0.49974999999999997
1005.5 4.764941468603611 0.47950000000000004
1009.5 4.764941468603611 0.42025
1013.5 4.764941468603611 0.39
1017.5 4.764941468603611 0.3625
1021.5 4.764941468603611 0.33425
1024.0 4.764941468603611 0.308

2.5 5.003188542033792 0.2725
5.5 5.003188542033792 0.31174999999999997
9.5 5.003188542033792 0.346
13.5 5.003188542033792 0.36475
17.5 5.003188542033792 0.386
21.5 5.003188542033792 0.4075
25.5 5.003188542033792 0.434
29.5 5.003188542033792 0.43224999999999997
33.5 5.003188542033792 0.46825
37.5 5.003188542033792 0.4905
41.5 5.003188542033792 0.499
45.5 5.003188542033792 0.5195000000000001
49.5 5.003188542033792 0.5367500000000001
53.5 5.003188542033792 0.5407500000000001
57.5 5.003188542033792 0.5645
61.5 5.003188542033792 0.56925
65.5 5.003188542033792 0.5865
69.5 5.003188542033792 0.6214999999999999
73.5 5.003188542033792 0.61225
77.5 5.003188542033792 0.614
81.5 5.003188542033792 0.6425000000000001
85.5 5.003188542033792 0.6605
89.5 5.003188542033792 0.6595
93.5 5.003188542033792 0.6695
97.5 5.003188542033792 0.694
101.5 5.003188542033792 0.7082499999999999
105.5 5.003188542033792 0.68225
109.5 5.003188542033792 0.6845000000000001
113.5 5.003188542033792 0.7095
117.5 5.003188542033792 0.71375
121.5 5.003188542033792 0.7477499999999999
125.5 5.003188542033792 0.7264999999999999
129.5 5.003188542033792 0.7235
133.5 5.003188542033792 0.75825
137.5 5.003188542033792 0.7555000000000001
141.5 5.003188542033792 0.77675
145.5 5.003188542033792 0.766
149.5 5.003188542033792 0.7605000000000001
153.5 5.003188542033792 0.77525
157.5 5.003188542033792 0.79125
161.5 5.003188542033792 0.7949999999999999
165.5 5.003188542033792 0.7880000000000001
169.5 5.003188542033792 0.829
173.5 5.003188542033792 0.80875
177.5 5.003188542033792 0.84475
181.5 5.003188542033792 0.78225
185.5 5.003188542033792 0.8049999999999999
189.5 5.003188542033792 0.7945
193.5 5.003188542033792 0.80325
197.5 5.003188542033792 0.816
201.5 5.003188542033792 0.8137500000000001
205.5 5.003188542033792 0.8294999999999999
209.5 5.003188542033792 0.833
213.5 5.003188542033792 0.83075
217.5 5.003188542033792 0.825
221.5 5.003188542033792 0.83325
225.5 5.003188542033792 0.807
229.5 5.003188542033792 0.83575
233.5 5.003188542033792 0.8419999999999999
237.5 5.003188542033792 0.84475
241.5 5.003188542033792 0.82575
245.5 5.003188542033792 0.85925
249.5 5.003188542033792 0.8585
253.5 5.003188542033792 0.86675
257.5 5.003188542033792 0.8572500000000001
261.5 5.003188542033792 0.8315
265.5 5.003188542033792 0.86775
269.5 5.003188542033792 0.8697499999999999
273.5 5.003188542033792 0.87625
277.5 5.003188542033792 0.8415000000000001
281.5 5.003188542033792 0.8487500000000001
285.5 5.003188542033792 0.86225
289.5 5.003188542033792 0.86825
293.5 5.003188542033792 0.8747499999999999
297.5 5.003188542033792 0.8852500000000001
301.5 5.003188542033792 0.8625
305.5 5.003188542033792 0.88625
309.5 5.003188542033792 0.9147500000000002
313.5 5.003188542033792 0.8965000000000001
317.5 5.003188542033792 0.86625
321.5 5.003188542033792 0.86725
325.5 5.003188542033792 0.87475
329.5 5.003188542033792 0.8825000000000001
333.5 5.003188542033792 0.9065
337.5 5.003188542033792 0.912
341.5 5.003188542033792 0.90925
345.5 5.003188542033792 0.8567499999999999
349.5 5.003188542033792 0.89875
353.5 5.003188542033792 0.8787499999999999
357.5 5.003188542033792 0.89925
361.5 5.003188542033792 0.9132500000000001
365.5 5.003188542033792 0.8975000000000001
369.5 5.003188542033792 0.90175
373.5 5.003188542033792 0.917
377.5 5.003188542033792 0.8872500000000001
381.5 5.003188542033792 0.88525
385.5 5.003188542033792 0.8825
389.5 5.003188542033792 0.8992500000000001
393.5 5.003188542033792 0.8725
397.5 5.003188542033792 0.8927499999999999
401.5 5.003188542033792 0.9075000000000001
405.5 5.003188542033792 0.9035000000000001
409.5 5.003188542033792 0.9027499999999999
413.5 5.003188542033792 0.88725
417.5 5.003188542033792 0.898
421.5 5.003188542033792 0.8860000000000001
425.5 5.003188542033792 0.9065000000000001
429.5 5.003188542033792 0.88625
433.5 5.003188542033792 0.8982500000000001
437.5 5.003188542033792 0.89575
441.5 5.003188542033792 0.90725
445.5 5.003188542033792 0.9025
449.5 5.003188542033792 0.895
453.5 5.003188542033792 0.9155
457.5 5.003188542033792 0.93025
461.5 5.003188542033792 0.8987499999999999
465.5 5.003188542033792 0.9307500000000001
469.5 5.003188542033792 0.91125
473.5 5.003188542033792 0.9177500000000001
477.5 5.003188542033792 0.88825
481.5 5.003188542033792 0.90075
485.5 5.003188542033792 0.942
489.5 5.003188542033792 0.9080000000000001
493.5 5.003188542033792 0.914
497.5 5.003188542033792 0.9175
501.5 5.003188542033792 0.90425
505.5 5.003188542033792 0.9285000000000001
509.5 5.003188542033792 0.8975
513.5 5.003188542033792 0.90025
517.5 5.003188542033792 0.9085
521.5 5.003188542033792 0.88325
525.5 5.003188542033792 0.9272499999999999
529.5 5.003188542033792 0.9045000000000001
533.5 5.003188542033792 0.9175000000000001
537.5 5.003188542033792 0.9179999999999999
541.5 5.003188542033792 0.89325
545.5 5.003188542033792 0.9205000000000001
549.5 5.003188542033792 0.9245000000000001
553.5 5.003188542033792 0.9179999999999999
557.5 5.003188542033792 0.9385
561.5 5.003188542033792 0.9077500000000001
565.5 5.003188542033792 0.9325
569.5 5.003188542033792 0.895
573.5 5.003188542033792 0.908
577.5 5.003188542033792 0.9099999999999999
581.5 5.003188542033792 0.9115
585.5 5.003188542033792 0.9027499999999999
589.5 5.003188542033792 0.92275
593.5 5.003188542033792 0.9224999999999999
597.5 5.003188542033792 0.936
601.5 5.003188542033792 0.94275
605.5 5.003188542033792 0.92075
609.5 5.003188542033792 0.92225
613.5 5.003188542033792 0.91225
617.5 5.003188542033792 0.9040000000000001
621.5 5.003188542033792 0.9395
625.5 5.003188542033792 0.89425
629.5 5.003188542033792 0.90025
633.5 5.003188542033792 0.9454999999999999
637.5 5.003188542033792 0.9092500000000001
641.5 5.003188542033792 0.94375
645.5 5.003188542033792 0.9115
649.5 5.003188542033792 0.9127500000000001
653.5 5.003188542033792 0.9165
657.5 5.003188542033792 0.89775
661.5 5.003188542033792 0.95725
665.5 5.003188542033792 0.91525
669.5 5.003188542033792 0.9082500000000001
673.5 5.003188542033792 0.9272500000000001
677.5 5.003188542033792 0.9137500000000001
681.5 5.003188542033792 0.91625
685.5 5.003188542033792 0.9097500000000001
689.5 5.003188542033792 0.94425
693.5 5.003188542033792 0.9279999999999999
697.5 5.003188542033792 0.917
701.5 5.003188542033792 0.8995
705.5 5.003188542033792 0.9365
709.5 5.003188542033792 0.9125
713.5 5.003188542033792 0.93875
717.5 5.003188542033792 0.94625
721.5 5.003188542033792 0.956
725.5 5.003188542033792 0.9352499999999999
729.5 5.003188542033792 0.9315
733.5 5.003188542033792 0.8952500000000001
737.5 5.003188542033792 0.9505
741.5 5.003188542033792 0.9245
745.5 5.003188542033792 0.924
749.5 5.003188542033792 0.9332499999999999
753.5 5.003188542033792 0.9315
757.5 5.003188542033792 0.9545
761.5 5.003188542033792 0.94175
765.5 5.003188542033792 0.909
769.5 5.003188542033792 0.921
773.5 5.003188542033792 0.9195
777.5 5.003188542033792 0.9157500000000001
781.5 5.003188542033792 0.9644999999999999
785.5 5.003188542033792 0.91975
789.5 5.003188542033792 0.9189999999999999
793.5 5.003188542033792 0.91125
797.5 5.003188542033792 0.8997499999999999
801.5 5.003188542033792 0.9470000000000001
805.5 5.003188542033792 0.9015
809.5 5.003188542033792 0.9317500000000001
813.5 5.003188542033792 0.9482499999999999
817.5 5.003188542033792 0.9332499999999999
821.5 5.003188542033792 0.92875
825.5 5.003188542033792 0.9307500000000001
829.5 5.003188542033792 0.928
833.5 5.003188542033792 0.9152499999999999
837.5 5.003188542033792 0.9267500000000001
841.5 5.003188542033792 0.9007499999999999
845.5 5.003188542033792 0.9237500000000001
849.5 5.003188542033792 0.9750000000000001
853.5 5.003188542033792 0.91675
857.5 5.003188542033792 0.9405
861.5 5.003188542033792 0.907
865.5 5.003188542033792 0.93075
869.5 5.003188542033792 0.8955000000000001
873.5 5.003188542033792 0.91675
877.5 5.003188542033792 0.9017499999999999
881.5 5.003188542033792 0.9417499999999999
885.5 5.003188542033792 0.89025
889.5 5.003188542033792 0.9077500000000001
893.5 5.003188542033792 0.9045
897.5 5.003188542033792 0.91975
901.5 5.003188542033792 0.8795
905.5 5.003188542033792 0.8955
909.5 5.003188542033792 0.9235000000000001
913.5 5.003188542033792 0.902
917.5 5.003188542033792 0.8855000000000001
921.5 5.003188542033792 0.86675
925.5 5.003188542033792 0.907
929.5 5.003188542033792 0.8562500000000001
933.5 5.003188542033792 0.86025
937.5 5.003188542033792 0.8725
941.5 5.003188542033792 0.86975
945.5 5.003188542033792 0.8694999999999999
949.5 5.003188542033792 0.8492500000000001
953.5 5.003188542033792 0.8035
957.5 5.003188542033792 0.80525
961.5 5.003188542033792 0.80725
965.5 5.003188542033792 0.79325
969.5 5.003188542033792 0.7549999999999999
973.5 5.003188542033792 0.7305
977.5 5.003188542033792 0.712
981.5 5.003188542033792 0.6655
985.5 5.003188542033792 0.65875
989.5 5.003188542033792 0.638
993.5 5.003188542033792 0.6045
997.5 5.003188542033792 0.5730000000000001
1001.5 5.003188542033792 0.519
1005.5 5.003188542033792 0.46950000000000003
1009.5 5.003188542033792 0.43975000000000003
1013.5 5.003188542033792 0.4095
1017.5 5.003188542033792 0.36924999999999997
1021.5 5.003188542033792 0.34025
1024.0 5.003188542033792 0.336

2.5 5.253347969135482 0.2935
5.5 5.253347969135482 0.322
9.5 5.253347969135482 0.35925
13.5 5.253347969135482 0.38249999999999995
17.5 5.253347969135482 0.39875
21.5 5.253347969135482 0.417
25.5 5.253347969135482 0.44425000000000003
29.5 5.253347969135482 0.469
33.5 5.253347969135482 0.47950000000000004
37.5 5.253347969135482 0.47225000000000006
41.5 5.253347969135482 0.53
45.5 5.253347969135482 0.5497500000000001
49.5 5.253347969135482 0.5645
53.5 5.253347969135482 0.5707500000000001
57.5 5.253347969135482 0.5932499999999999
61.5 5.253347969135482 0.61175
65.5 5.253347969135482 0.61275
69.5 5.253347969135482 0.62725
73.5 5.253347969135482 0.63175
77.5 5.253347969135482 0.6407499999999999
81.5 5.253347969135482 0.6672500000000001
85.5 5.253347969135482 0.67825
89.5 5.253347969135482 0.682
93.5 5.253347969135482 0.7005
97.5 5.253347969135482 0.71625
101.5 5.253347969135482 0.689
105.5 5.253347969135482 0.69825
109.5 5.253347969135482 0.727
113.5 5.253347969135482 0.7152499999999999
117.5 5.253347969135482 0.749
121.5 5.253347969135482 0.7329999999999999
125.5 5.253347969135482 0.74225
129.5 5.253347969135482 0.7334999999999999
133.5 5.253347969135482 0.76325
137.5 5.253347969135482 0.7484999999999999
141.5 5.253347969135482 0.7947500000000001
145.5 5.253347969135482 0.7827500000000001
149.5 5.253347969135482 0.78725
153.5 5.253347969135482 0.80925
157.5 5.253347969135482 0.7887500000000001
161.5 5.253347969135482 0.7805
165.5 5.253347969135482 0.82125
169.5 5.253347969135482 0.8305
173.5 5.253347969135482 0.8375
177.5 5.253347969135482 0.8167500000000001
181.5 5.253347969135482 0.8112499999999999
185.5 5.253347969135482 0.82875
189.5 5.253347969135482 0.83175
193.5 5.253347969135482 0.8290000000000001
197.5 5.253347969135482 0.82775
201.5 5.253347969135482 0.8482500000000001
205.5 5.253347969135482 0.82725
209.5 5.253347969135482 0.86025
213.5 5.253347969135482 0.85025
217.5 5.253347969135482 0.84125
221.5 5.253347969135482 0.8250000000000001
225.5 5.253347969135482 0.8424999999999999
229.5 5.253347969135482 0.86975
233.5 5.253347969135482 0.84425
237.5 5.253347969135482 0.87825
241.5 5.253347969135482 0.893
245.5 5.253347969135482 0.88
249.5 5.253347969135482 0.83725
253.5 5.253347969135482 0.84375
257.5 5.253347969135482 0.879
261.5 5.253347969135482 0.86475
265.5 5.253347969135482 0.8535
269.5 5.253347969135482 0.88725
273.5 5.253347969135482 0.867
277.5 5.253347969135482 0.85375
281.5 5.253347969135482 0.881
285.5 5.253347969135482 0.87375
289.5 5.253347969135482 0.86525
293.5 5.253347969135482 0.8795000000000001
297.5 5.253347969135482 0.9017499999999999
301.5 5.253347969135482 0.8855
305.5 5.253347969135482 0.8977499999999999
309.5 5.253347969135482 0.8882500000000001
313.5 5.253347969135482 0.8685
317.5 5.253347969135482 0.90275
321.5 5.253347969135482 0.87175
325.5 5.253347969135482 0.87425
329.5 5.253347969135482 0.8695
333.5 5.253347969135482 0.88175
337.5 5.253347969135482 0.90575
341.5 5.253347969135482 0.88225
345.5 5.253347969135482 0.874
349.5 5.253347969135482 0.9165
353.5 5.253347969135482 0.88425
357.5 5.253347969135482 0.89175
361.5 5.253347969135482 0.8995000000000001
365.5 5.253347969135482 0.879
369.5 5.253347969135482 0.87875
373.5 5.253347969135482 0.9085
377.5 5.253347969135482 0.90525
381.5 5.253347969135482 0.90375
385.5 5.253347969135482 0.89375
389.5 5.253347969135482 0.90175
393.5 5.253347969135482 0.9015000000000001
397.5 5.253347969135482 0.9139999999999999
401.5 5.253347969135482 0.94025
405.5 5.253347969135482 0.89625
409.5 5.253347969135482 0.9055000000000001
413.5 5.253347969135482 0.93225
417.5 5.253347969135482 0.95475
421.5 5.253347969135482 0.884
425.5 5.253347969135482 0.893
429.5 5.253347969135482 0.89125
433.5 5.253347969135482 0.9237500000000001
437.5 5.253347969135482 0.91
441.5 5.253347969135482 0.9077500000000001
445.5 5.253347969135482 0.9095000000000001
449.5 5.253347969135482 0.93775
453.5 5.253347969135482 0.923
457.5 5.253347969135482 0.88825
461.5 5.253347969135482 0.91
465.5 5.253347969135482 0.9199999999999999
469.5 5.253347969135482 0.9065
473.5 5.253347969135482 0.93075
477.5 5.253347969135482 0.9069999999999999
481.5 5.253347969135482 0.93025
485.5 5.253347969135482 0.90225
489.5 5.253347969135482 0.9450000000000001
493.5 5.253347969135482 0.9135
497.5 5.253347969135482 0.9285
501.5 5.253347969135482 0.8989999999999999
505.5 5.253347969135482 0.94425
509.5 5.253347969135482 0.9125000000000001
513.5 5.253347969135482 0.918
517.5 5.253347969135482 0.9325
521.5 5.253347969135482 0.8965000000000001
525.5 5.253347969135482 0.9145000000000001
529.5 5.253347969135482 0.8972500000000001
533.5 5.253347969135482 0.9019999999999999
537.5 5.253347969135482 0.92125
541.5 5.253347969135482 0.8995000000000001
545.5 5.253347969135482 0.9217500000000001
549.5 5.253347969135482 0.93025
553.5 5.253347969135482 0.933
557.5 5.253347969135482 0.9395
561.5 5.253347969135482 0.9155000000000001
565.5 5.253347969135482 0.929
569.5 5.253347969135482 0.92575
573.5 5.253347969135482 0.9065000000000001
577.5 5.253347969135482 0.927
581.5 5.253347969135482 0.9239999999999999
585.5 5.253347969135482 0.9077500000000001
589.5 5.253347969135482 0.9245
593.5 5.253347969135482 0.9339999999999999
597.5 5.253347969135482 0.8932500000000001
601.5 5.253347969135482 0.93225
605.5 5.253347969135482 0.9299999999999999
609.5 5.253347969135482 0.909
613.5 5.253347969135482 0.9107500000000001
617.5 5.253347969135482 0.9217500000000001
621.5 5.253347969135482 0.96175
625.5 5.253347969135482 0.917
629.5 5.253347969135482 0.897
633.5 5.253347969135482 0.91825
637.5 5.253347969135482 0.9674999999999999
641.5 5.253347969135482 0.93275
645.5 5.253347969135482 0.9197500000000001
649.5 5.253347969135482 0.92425
653.5 5.253347969135482 0.9052500000000001
657.5 5.253347969135482 0.9307500000000001
661.5 5.253347969135482 0.9187500000000001
665.5 5.253347969135482 0.9470000000000001
669.5 5.253347969135482 0.944
673.5 5.253347969135482 0.9235
677.5 5.253347969135482 0.91625
681.5 5.253347969135482 0.9112500000000001
685.5 5.253347969135482 0.9545
689.5 5.253347969135482 0.94675
693.5 5.253347969135482 0.9209999999999999
697.5 5.253347969135482 0.91875
701.5 5.253347969135482 0.87525
705.5 5.253347969135482 0.90375
709.5 5.253347969135482 0.9175000000000001
713.5 5.253347969135482 0.9635
717.5 5.253347969135482 0.93875
721.5 5.253347969135482 0.9205000000000001
725.5 5.253347969135482 0.9255
729.5 5.253347969135482 0.912
733.5 5.253347969135482 0.94475
737.5 5.253347969135482 0.9325000000000001
741.5 5.253347969135482 0.94425
745.5 5.253347969135482 0.9625
749.5 5.253347969135482 0.9217500000000001
753.5 5.253347969135482 0.93825
757.5 5.253347969135482 0.9577499999999999
761.5 5.253347969135482 0.96
765.5 5.253347969135482 0.90825
769.5 5.253347969135482 0.9165
773.5 5.253347969135482 0.9515000000000001
777.5 5.253347969135482 0.9135
781.5 5.253347969135482 0.9205
785.5 5.253347969135482 0.959
789.5 5.253347969135482 0.923
793.5 5.253347969135482 0.9225
797.5 5.253347969135482 0.932
801.5 5.253347969135482 0.9405000000000001
805.5 5.253347969135482 0.9217500000000001
809.5 5.253347969135482 0.919
813.5 5.253347969135482 0.92375
817.5 5.253347969135482 0.9355000000000001
821.5 5.253347969135482 0.9512499999999999
825.5 5.253347969135482 0.94775
829.5 5.253347969135482 0.9085
833.5 5.253347969135482 0.9327500000000001
837.5 5.253347969135482 0.9245
841.5 5.253347969135482 0.8955
845.5 5.253347969135482 0.9365
849.5 5.253347969135482 0.9387500000000001
853.5 5.253347969135482 0.9357500000000001
857.5 5.253347969135482 0.9417500000000001
861.5 5.253347969135482 0.93875
865.5 5.253347969135482 0.9215000000000001
869.5 5.253347969135482 0.92575
873.5 5.253347969135482 0.90225
877.5 5.253347969135482 0.92125
881.5 5.253347969135482 0.9225
885.5 5.253347969135482 0.9007499999999999
889.5 5.253347969135482 0.9095000000000001
893.5 5.253347969135482 0.902
897.5 5.253347969135482 0.933
901.5 5.253347969135482 0.906
905.5 5.253347969135482 0.94075
909.5 5.253347969135482 0.9145
913.5 5.253347969135482 0.9169999999999999
917.5 5.253347969135482 0.88775
921.5 5.253347969135482 0.9012500000000001
925.5 5.253347969135482 0.8540000000000001
929.5 5.253347969135482 0.88875
933.5 5.253347969135482 0.875
937.5 5.253347969135482 0.8685
941.5 5.253347969135482 0.8694999999999999
945.5 5.253347969135482 0.835
949.5 5.253347969135482 0.858
953.5 5.253347969135482 0.87775
957.5 5.253347969135482 0.83375
961.5 5.253347969135482 0.7925
965.5 5.253347969135482 0.7949999999999999
969.5 5.253347969135482 0.794
973.5 5.253347969135482 0.7485
977.5 5.253347969135482 0.72475
981.5 5.253347969135482 0.7064999999999999
985.5 5.253347969135482 0.67475
989.5 5.253347969135482 0.64775
993.5 5.253347969135482 0.61325
997.5 5.253347969135482 0.5974999999999999
1001.5 5.253347969135482 0.539
1005.5 5.253347969135482 0.493
1009.5 5.253347969135482 0.481
1013.5 5.253347969135482 0.41
1017.5 5.253347969135482 0.38974999999999993
1021.5 5.253347969135482 0.36725
1024.0 5.253347969135482 0.337

2.5 5.5160153675922565 0.308
5.5 5.5160153675922565 0.3365
9.5 5.5160153675922565 0.38099999999999995
13.5 5.5160153675922565 0.3995
17.5 5.5160153675922565 0.423
21.5 5.5160153675922565 0.4475
25.5 5.5160153675922565 0.4625
29.5 5.5160153675922565 0.46875
33.5 5.5160153675922565 0.5062500000000001
37.5 5.5160153675922565 0.5102500000000001
41.5 5.5160153675922565 0.5549999999999999
45.5 5.5160153675922565 0.56625
49.5 5.5160153675922565 0.5782499999999999
53.5 5.5160153675922565 0.575
57.5 5.5160153675922565 0.61475
61.5 5.5160153675922565 0.624
65.5 5.5160153675922565 0.639
69.5 5.5160153675922565 0.64975
73.5 5.5160153675922565 0.6635
77.5 5.5160153675922565 0.6695
81.5 5.5160153675922565 0.6935
85.5 5.5160153675922565 0.711
89.5 5.5160153675922565 0.7035
93.5 5.5160153675922565 0.7184999999999999
97.5 5.5160153675922565 0.74
101.5 5.5160153675922565 0.74
105.5 5.5160153675922565 0.73875
109.5 5.5160153675922565 0.736
113.5 5.5160153675922565 0.741
117.5 5.5160153675922565 0.7525
121.5 5.5160153675922565 0.77975
125.5 5.5160153675922565 0.78225
129.5 5.5160153675922565 0.7995000000000001
133.5 5.5160153675922565 0.79525
137.5 5.5160153675922565 0.789
141.5 5.5160153675922565 0.77275
145.5 5.5160153675922565 0.794
149.5 5.5160153675922565 0.802
153.5 5.5160153675922565 0.819
157.5 5.5160153675922565 0.82375
161.5 5.5160153675922565 0.78575
165.5 5.5160153675922565 0.835
169.5 5.5160153675922565 0.8405
173.5 5.5160153675922565 0.85375
177.5 5.5160153675922565 0.8454999999999999
181.5 5.5160153675922565 0.85375
185.5 5.5160153675922565 0.8255
189.5 5.5160153675922565 0.821
193.5 5.5160153675922565 0.8325
197.5 5.5160153675922565 0.8572500000000001
201.5 5.5160153675922565 0.8207499999999999
205.5 5.5160153675922565 0.86275
209.5 5.5160153675922565 0.867
213.5 5.5160153675922565 0.88125
217.5 5.5160153675922565 0.845
221.5 5.5160153675922565 0.85575
225.5 5.5160153675922565 0.8672500000000001
229.5 5.5160153675922565 0.852
233.5 5.5160153675922565 0.8462500000000001
237.5 5.5160153675922565 0.8714999999999999
241.5 5.5160153675922565 0.9105
245.5 5.5160153675922565 0.8810000000000001
249.5 5.5160153675922565 0.8552500000000001
253.5 5.5160153675922565 0.8505
257.5 5.5160153675922565 0.89975
261.5 5.5160153675922565 0.8714999999999999
265.5 5.5160153675922565 0.88725
269.5 5.5160153675922565 0.8832500000000001
273.5 5.5160153675922565 0.85525
277.5 5.5160153675922565 0.87225
281.5 5.5160153675922565 0.8855
285.5 5.5160153675922565 0.89075
289.5 5.5160153675922565 0.8729999999999999
293.5 5.5160153675922565 0.89
297.5 5.5160153675922565 0.897
301.5 5.5160153675922565 0.88175
305.5 5.5160153675922565 0.89425
309.5 5.5160153675922565 0.906
313.5 5.5160153675922565 0.86825
317.5 5.5160153675922565 0.8992499999999999
321.5 5.5160153675922565 0.88425
325.5 5.5160153675922565 0.9095
329.5 5.5160153675922565 0.903
333.5 5.5160153675922565 0.9272499999999999
337.5 5.5160153675922565 0.89775
341.5 5.5160153675922565 0.912
345.5 5.5160153675922565 0.90225
349.5 5.5160153675922565 0.9215
353.5 5.5160153675922565 0.90075
357.5 5.5160153675922565 0.8925000000000001
361.5 5.5160153675922565 0.8907499999999999
365.5 5.5160153675922565 0.89775
369.5 5.5160153675922565 0.91025
373.5 5.5160153675922565 0.89375
377.5 5.5160153675922565 0.8905
381.5 5.5160153675922565 0.9315
385.5 5.5160153675922565 0.901
389.5 5.5160153675922565 0.901
393.5 5.5160153675922565 0.9065
397.5 5.5160153675922565 0.89475
401.5 5.5160153675922565 0.94225
405.5 5.5160153675922565 0.902
409.5 5.5160153675922565 0.909
413.5 5.5160153675922565 0.92375
417.5 5.5160153675922565 0.91825
421.5 5.5160153675922565 0.8985
425.5 5.5160153675922565 0.9017499999999999
429.5 5.5160153675922565 0.9165
433.5 5.5160153675922565 0.918
437.5 5.5160153675922565 0.9415
441.5 5.5160153675922565 0.9042500000000001
445.5 5.5160153675922565 0.9329999999999999
449.5 5.5160153675922565 0.90125
453.5 5.5160153675922565 0.9432499999999999
457.5 5.5160153675922565 0.90725
461.5 5.5160153675922565 0.9079999999999999
465.5 5.5160153675922565 0.89575
469.5 5.5160153675922565 0.91925
473.5 5.5160153675922565 0.95275
477.5 5.5160153675922565 0.9007499999999999
481.5 5.5160153675922565 0.9197500000000001
485.5 5.5160153675922565 0.9065000000000001
489.5 5.5160153675922565 0.959
493.5 5.5160153675922565 0.938
497.5 5.5160153675922565 0.9282500000000001
501.5 5.5160153675922565 0.90625
505.5 5.5160153675922565 0.93625
509.5 5.5160153675922565 0.8905
513.5 5.5160153675922565 0.92225
517.5 5.5160153675922565 0.917
521.5 5.5160153675922565 0.8985
525.5 5.5160153675922565 0.904
529.5 5.5160153675922565 0.932
533.5 5.5160153675922565 0.9205000000000001
537.5 5.5160153675922565 0.90875
541.5 5.5160153675922565 0.9185
545.5 5.5160153675922565 0.9252499999999999
549.5 5.5160153675922565 0.934
553.5 5.5160153675922565 0.919
557.5 5.5160153675922565 0.92775
561.5 5.5160153675922565 0.952
565.5 5.5160153675922565 0.9400000000000001
569.5 5.5160153675922565 0.91675
573.5 5.5160153675922565 0.91425
577.5 5.5160153675922565 0.9465
581.5 5.5160153675922565 0.92075
585.5 5.5160153675922565 0.92
589.5 5.5160153675922565 0.9069999999999999
593.5 5.5160153675922565 0.9167500000000001
597.5 5.5160153675922565 0.90525
601.5 5.5160153675922565 0.93875
605.5 5.5160153675922565 0.9397499999999999
609.5 5.5160153675922565 0.9275
613.5 5.5160153675922565 0.9019999999999999
617.5 5.5160153675922565 0.9087500000000001
621.5 5.5160153675922565 0.932
625.5 5.5160153675922565 0.9312499999999999
629.5 5.5160153675922565 0.9329999999999999
633.5 5.5160153675922565 0.93825
637.5 5.5160153675922565 0.94675
641.5 5.5160153675922565 0.95325
645.5 5.5160153675922565 0.9500000000000001
649.5 5.5160153675922565 0.908
653.5 5.5160153675922565 0.912
657.5 5.5160153675922565 0.909
661.5 5.5160153675922565 0.95875
665.5 5.5160153675922565 0.9470000000000001
669.5 5.5160153675922565 0.9475
673.5 5.5160153675922565 0.96275
677.5 5.5160153675922565 0.9289999999999999
681.5 5.5160153675922565 0.9465
685.5 5.5160153675922565 0.9102500000000001
689.5 5.5160153675922565 0.95425
693.5 5.5160153675922565 0.9125
697.5 5.5160153675922565 0.917
701.5 5.5160153675922565 0.90525
705.5 5.5160153675922565 0.9105
709.5 5.5160153675922565 0.9395
713.5 5.5160153675922565 0.94575
717.5 5.5160153675922565 0.9390000000000001
721.5 5.5160153675922565 0.92525
725.5 5.5160153675922565 0.919
729.5 5.5160153675922565 0.9485000000000001
733.5 5.5160153675922565 0.9355
737.5 5.5160153675922565 0.9345
741.5 5.5160153675922565 0.91425
745.5 5.5160153675922565 0.93675
749.5 5.5160153675922565 0.9319999999999999
753.5 5.5160153675922565 0.9522499999999999
757.5 5.5160153675922565 0.9560000000000001
761.5 5.5160153675922565 0.957
765.5 5.5160153675922565 0.93525
769.5 5.5160153675922565 0.9359999999999999
773.5 5.5160153675922565 0.93
777.5 5.5160153675922565 0.9295
781.5 5.5160153675922565 0.9440000000000001
785.5 5.5160153675922565 0.9125000000000001
789.5 5.5160153675922565 0.9395
793.5 5.5160153675922565 0.96475
797.5 5.5160153675922565 0.9277500000000001
801.5 5.5160153675922565 0.9535
805.5 5.5160153675922565 0.92075
809.5 5.5160153675922565 0.94075
813.5 5.5160153675922565 0.8849999999999999
817.5 5.5160153675922565 0.9415
821.5 5.5160153675922565 0.93075
825.5 5.5160153675922565 0.93025
829.5 5.5160153675922565 0.9039999999999999
833.5 5.5160153675922565 0.9319999999999999
837.5 5.5160153675922565 0.93775
841.5 5.5160153675922565 0.9722500000000001
845.5 5.5160153675922565 0.9137500000000001
849.5 5.5160153675922565 0.93675
853.5 5.5160153675922565 0.915
857.5 5.5160153675922565 0.9195000000000001
861.5 5.5160153675922565 0.938
865.5 5.5160153675922565 0.93275
869.5 5.5160153675922565 0.95675
873.5 5.5160153675922565 0.9299999999999999
877.5 5.5160153675922565 0.907
881.5 5.5160153675922565 0.9037499999999999
885.5 5.5160153675922565 0.9412499999999999
889.5 5.5160153675922565 0.9305
893.5 5.5160153675922565 0.9137500000000001
897.5 5.5160153675922565 0.942
901.5 5.5160153675922565 0.9135
905.5 5.5160153675922565 0.923
909.5 5.5160153675922565 0.91125
913.5 5.5160153675922565 0.91425
917.5 5.5160153675922565 0.90075
921.5 5.5160153675922565 0.8767499999999999
925.5 5.5160153675922565 0.91975
929.5 5.5160153675922565 0.87375
933.5 5.5160153675922565 0.8875000000000001
937.5 5.5160153675922565 0.88825
941.5 5.5160153675922565 0.8975
945.5 5.5160153675922565 0.8727499999999999
949.5 5.5160153675922565 0.88575
953.5 5.5160153675922565 0.84975
957.5 5.5160153675922565 0.8325
961.5 5.5160153675922565 0.839
965.5 5.5160153675922565 0.8255
969.5 5.5160153675922565 0.79875
973.5 5.5160153675922565 0.76875
977.5 5.5160153675922565 0.7444999999999999
981.5 5.5160153675922565 0.7335
985.5 5.5160153675922565 0.6865
989.5 5.5160153675922565 0.6679999999999999
993.5 5.5160153675922565 0.6275
997.5 5.5160153675922565 0.6145
1001.5 5.5160153675922565 0.5505
1005.5 5.5160153675922565 0.5155000000000001
1009.5 5.5160153675922565 0.489
1013.5 5.5160153675922565 0.43524999999999997
1017.5 5.5160153675922565 0.40675
1021.5 5.5160153675922565 0.38475
1024.0 5.5160153675922565 0.354

2.5 5.791816135971869 0.315
5.5 5.791816135971869 0.3625
9.5 5.791816135971869 0.3985
13.5 5.791816135971869 0.41175
17.5 5.791816135971869 0.446
21.5 5.791816135971869 0.47224999999999995
25.5 5.791816135971869 0.506
29.5 5.791816135971869 0.49550000000000005
33.5 5.791816135971869 0.52375
37.5 5.791816135971869 0.55225
41.5 5.791816135971869 0.5487500000000001
45.5 5.791816135971869 0.59675
49.5 5.791816135971869 0.61575
53.5 5.791816135971869 0.60575
57.5 5.791816135971869 0.63425
61.5 5.791816135971869 0.63975
65.5 5.791816135971869 0.6619999999999999
69.5 5.791816135971869 0.7065
73.5 5.791816135971869 0.7055
77.5 5.791816135971869 0.673
81.5 5.791816135971869 0.73275
85.5 5.791816135971869 0.7432500000000001
89.5 5.791816135971869 0.7377499999999999
93.5 5.791816135971869 0.73825
97.5 5.791816135971869 0.7525
101.5 5.791816135971869 0.7410000000000001
105.5 5.791816135971869 0.776
109.5 5.791816135971869 0.75575
113.5 5.791816135971869 0.78875
117.5 5.791816135971869 0.77575
121.5 5.791816135971869 0.7932499999999999
125.5 5.791816135971869 0.7987500000000001
129.5 5.791816135971869 0.77325
133.5 5.791816135971869 0.8117500000000001
137.5 5.791816135971869 0.80625
141.5 5.791816135971869 0.81925
145.5 5.791816135971869 0.80375
149.5 5.791816135971869 0.823
153.5 5.791816135971869 0.838
157.5 5.791816135971869 0.8255
161.5 5.791816135971869 0.80725
165.5 5.791816135971869 0.8454999999999999
169.5 5.791816135971869 0.857
173.5 5.791816135971869 0.85675
177.5 5.791816135971869 0.843
181.5 5.791816135971869 0.80725
185.5 5.791816135971869 0.8664999999999999
189.5 5.791816135971869 0.82775
193.5 5.791816135971869 0.8955
197.5 5.791816135971869 0.8500000000000001
201.5 5.791816135971869 0.85075
205.5 5.791816135971869 0.88375
209.5 5.791816135971869 0.8779999999999999
213.5 5.791816135971869 0.9009999999999999
217.5 5.791816135971869 0.8845
221.5 5.791816135971869 0.871
225.5 5.791816135971869 0.85375
229.5 5.791816135971869 0.8740000000000001
233.5 5.791816135971869 0.8654999999999999
237.5 5.791816135971869 0.8975
241.5 5.791816135971869 0.9032500000000001
245.5 5.791816135971869 0.92275
249.5 5.791816135971869 0.86625
253.5 5.791816135971869 0.92525
257.5 5.791816135971869 0.9002500000000001
261.5 5.791816135971869 0.8795
265.5 5.791816135971869 0.8927499999999999
269.5 5.791816135971869 0.91425
273.5 5.791816135971869 0.88375
277.5 5.791816135971869 0.8775
281.5 5.791816135971869 0.91225
285.5 5.791816135971869 0.90025
289.5 5.791816135971869 0.86775
293.5 5.791816135971869 0.9157500000000001
297.5 5.791816135971869 0.9125
301.5 5.791816135971869 0.9239999999999999
305.5 5.791816135971869 0.92025
309.5 5.791816135971869 0.90975
313.5 5.791816135971869 0.94675
317.5 5.791816135971869 0.90225
321.5 5.791816135971869 0.9185
325.5 5.791816135971869 0.893
329.5 5.791816135971869 0.894
333.5 5.791816135971869 0.89725
337.5 5.791816135971869 0.905
341.5 5.791816135971869 0.929
345.5 5.791816135971869 0.909
349.5 5.791816135971869 0.8935
353.5 5.791816135971869 0.90925
357.5 5.791816135971869 0.92225
361.5 5.791816135971869 0.912
365.5 5.791816135971869 0.92675
369.5 5.791816135971869 0.8999999999999999
373.5 5.791816135971869 0.9115
377.5 5.791816135971869 0.913
381.5 5.791816135971869 0.93825
385.5 5.791816135971869 0.893
389.5 5.791816135971869 0.9120000000000001
393.5 5.791816135971869 0.9125000000000001
397.5 5.791816135971869 0.919
401.5 5.791816135971869 0.92925
405.5 5.791816135971869 0.937
409.5 5.791816135971869 0.935
413.5 5.791816135971869 0.9159999999999999
417.5 5.791816135971869 0.9225
421.5 5.791816135971869 0.91925
425.5 5.791816135971869 0.9235000000000001
429.5 5.791816135971869 0.91525
433.5 5.791816135971869 0.9317500000000001
437.5 5.791816135971869 0.9472499999999999
441.5 5.791816135971869 0.92475
445.5 5.791816135971869 0.942
449.5 5.791816135971869 0.91075
453.5 5.791816135971869 0.92075
457.5 5.791816135971869 0.93025
461.5 5.791816135971869 0.9115000000000001
465.5 5.791816135971869 0.9369999999999999
469.5 5.791816135971869 0.91125
473.5 5.791816135971869 0.93425
477.5 5.791816135971869 0.9145
481.5 5.791816135971869 0.9205
485.5 5.791816135971869 0.9392499999999999
489.5 5.791816135971869 0.9367500000000001
493.5 5.791816135971869 0.93025
497.5 5.791816135971869 0.9349999999999999
501.5 5.791816135971869 0.913
505.5 5.791816135971869 0.9165
509.5 5.791816135971869 0.926
513.5 5.791816135971869 0.9307500000000001
517.5 5.791816135971869 0.9470000000000001
521.5 5.791816135971869 0.8952500000000001
525.5 5.791816135971869 0.9177500000000001
529.5 5.791816135971869 0.93325
533.5 5.791816135971869 0.94125
537.5 5.791816135971869 0.9319999999999999
541.5 5.791816135971869 0.9475
545.5 5.791816135971869 0.9255
549.5 5.791816135971869 0.8985000000000001
553.5 5.791816135971869 0.92725
557.5 5.791816135971869 0.9475
561.5 5.791816135971869 0.9195
565.5 5.791816135971869 0.94325
569.5 5.791816135971869 0.94325
573.5 5.791816135971869 0.9535
577.5 5.791816135971869 0.9375
581.5 5.791816135971869 0.9435
585.5 5.791816135971869 0.8967499999999999
589.5 5.791816135971869 0.9019999999999999
593.5 5.791816135971869 0.9222500000000001
597.5 5.791816135971869 0.92825
601.5 5.791816135971869 0.9425
605.5 5.791816135971869 0.9265
609.5 5.791816135971869 0.9117500000000001
613.5 5.791816135971869 0.93225
617.5 5.791816135971869 0.93825
621.5 5.791816135971869 0.9255
625.5 5.791816135971869 0.93075
629.5 5.791816135971869 0.925
633.5 5.791816135971869 0.9635
637.5 5.791816135971869 0.92625
641.5 5.791816135971869 0.94825
645.5 5.791816135971869 0.9255
649.5 5.791816135971869 0.9385000000000001
653.5 5.791816135971869 0.939
657.5 5.791816135971869 0.92275
661.5 5.791816135971869 0.9097500000000001
665.5 5.791816135971869 0.94425
669.5 5.791816135971869 0.956
673.5 5.791816135971869 0.9237500000000001
677.5 5.791816135971869 0.9257500000000001
681.5 5.791816135971869 0.911
685.5 5.791816135971869 0.9215000000000001
689.5 5.791816135971869 0.958
693.5 5.791816135971869 0.9207500000000001
697.5 5.791816135971869 0.911
701.5 5.791816135971869 0.924
705.5 5.791816135971869 0.9337500000000001
709.5 5.791816135971869 0.9299999999999999
713.5 5.791816135971869 0.9722500000000001
717.5 5.791816135971869 0.95375
721.5 5.791816135971869 0.9604999999999999
725.5 5.791816135971869 0.969
729.5 5.791816135971869 0.9524999999999999
733.5 5.791816135971869 0.88625
737.5 5.791816135971869 0.91875
741.5 5.791816135971869 0.952
745.5 5.791816135971869 0.94
749.5 5.791816135971869 0.93425
753.5 5.791816135971869 0.913
757.5 5.791816135971869 0.94925
761.5 5.791816135971869 0.92525
765.5 5.791816135971869 0.93675
769.5 5.791816135971869 0.911
773.5 5.791816135971869 0.91225
777.5 5.791816135971869 0.91325
781.5 5.791816135971869 0.9464999999999999
785.5 5.791816135971869 0.93825
789.5 5.791816135971869 0.9352499999999999
793.5 5.791816135971869 0.9302499999999999
797.5 5.791816135971869 0.9245
801.5 5.791816135971869 0.9452499999999999
805.5 5.791816135971869 0.9209999999999999
809.5 5.791816135971869 0.938
813.5 5.791816135971869 0.9317500000000001
817.5 5.791816135971869 0.94025
821.5 5.791816135971869 0.93425
825.5 5.791816135971869 0.92425
829.5 5.791816135971869 0.92375
833.5 5.791816135971869 0.93475
837.5 5.791816135971869 0.959
841.5 5.791816135971869 0.919
845.5 5.791816135971869 0.9255
849.5 5.791816135971869 0.94025
853.5 5.791816135971869 0.9365000000000001
857.5 5.791816135971869 0.90625
861.5 5.791816135971869 0.9502499999999999
865.5 5.791816135971869 0.9349999999999999
869.5 5.791816135971869 0.9642499999999998
873.5 5.791816135971869 0.9275
877.5 5.791816135971869 0.90525
881.5 5.791816135971869 0.9295
885.5 5.791816135971869 0.93875
889.5 5.791816135971869 0.95825
893.5 5.791816135971869 0.90725
897.5 5.791816135971869 0.93575
901.5 5.791816135971869 0.9275
905.5 5.791816135971869 0.93475
909.5 5.791816135971869 0.9337500000000001
913.5 5.791816135971869 0.91375
917.5 5.791816135971869 0.91375
921.5 5.791816135971869 0.92
925.5 5.791816135971869 0.91
929.5 5.791816135971869 0.9355000000000001
933.5 5.791816135971869 0.89625
937.5 5.791816135971869 0.90325
941.5 5.791816135971869 0.88025
945.5 5.791816135971869 0.8760000000000001
949.5 5.791816135971869 0.871
953.5 5.791816135971869 0.8540000000000001
957.5 5.791816135971869 0.85575
961.5 5.791816135971869 0.85375
965.5 5.791816135971869 0.834
969.5 5.791816135971869 0.817
973.5 5.791816135971869 0.777
977.5 5.791816135971869 0.76975
981.5 5.791816135971869 0.7375
985.5 5.791816135971869 0.7055
989.5 5.791816135971869 0.69475
993.5 5.791816135971869 0.652
997.5 5.791816135971869 0.63275
1001.5 5.791816135971869 0.5627500000000001
1005.5 5.791816135971869 0.525
1009.5 5.791816135971869 0.5057499999999999
1013.5 5.791816135971869 0.44775
1017.5 5.791816135971869 0.41425
1021.5 5.791816135971869 0.38175000000000003
1024.0 5.791816135971869 0.361

2.5 6.081406942770463 0.33999999999999997
5.5 6.081406942770463 0.36249999999999993
9.5 6.081406942770463 0.40775
13.5 6.081406942770463 0.4325
17.5 6.081406942770463 0.45875
21.5 6.081406942770463 0.48775
25.5 6.081406942770463 0.5245
29.5 6.081406942770463 0.51125
33.5 6.081406942770463 0.5595
37.5 6.081406942770463 0.57275
41.5 6.081406942770463 0.603
45.5 6.081406942770463 0.60675
49.5 6.081406942770463 0.6635
53.5 6.081406942770463 0.631
57.5 6.081406942770463 0.6829999999999999
61.5 6.081406942770463 0.6915
65.5 6.081406942770463 0.6857499999999999
69.5 6.081406942770463 0.7109999999999999
73.5 6.081406942770463 0.698
77.5 6.081406942770463 0.7235
81.5 6.081406942770463 0.746
85.5 6.081406942770463 0.7415
89.5 6.081406942770463 0.7697499999999999
93.5 6.081406942770463 0.751
97.5 6.081406942770463 0.7937500000000001
101.5 6.081406942770463 0.7735
105.5 6.081406942770463 0.77475
109.5 6.081406942770463 0.7885
113.5 6.081406942770463 0.7789999999999999
117.5 6.081406942770463 0.8082499999999999
121.5 6.081406942770463 0.8234999999999999
125.5 6.081406942770463 0.81375
129.5 6.081406942770463 0.827
133.5 6.081406942770463 0.8315
137.5 6.081406942770463 0.8374999999999999
141.5 6.081406942770463 0.84975
145.5 6.081406942770463 0.84375
149.5 6.081406942770463 0.8155
153.5 6.081406942770463 0.8294999999999999
157.5 6.081406942770463 0.8282499999999999
161.5 6.081406942770463 0.8385
165.5 6.081406942770463 0.86925
169.5 6.081406942770463 0.858
173.5 6.081406942770463 0.88975
177.5 6.081406942770463 0.88375
181.5 6.081406942770463 0.8739999999999999
185.5 6.081406942770463 0.844
189.5 6.081406942770463 0.866
193.5 6.081406942770463 0.9005000000000001
197.5 6.081406942770463 0.8604999999999999
201.5 6.081406942770463 0.9025000000000001
205.5 6.081406942770463 0.89325
209.5 6.081406942770463 0.8935
213.5 6.081406942770463 0.898
217.5 6.081406942770463 0.88575
221.5 6.081406942770463 0.8722500000000001
225.5 6.081406942770463 0.88175
229.5 6.081406942770463 0.907
233.5 6.081406942770463 0.8704999999999999
237.5 6.081406942770463 0.9057499999999999
241.5 6.081406942770463 0.9205
245.5 6.081406942770463 0.897
249.5 6.081406942770463 0.891
253.5 6.081406942770463 0.90525
257.5 6.081406942770463 0.9377500000000001
261.5 6.081406942770463 0.8832500000000001
265.5 6.081406942770463 0.91175
269.5 6.081406942770463 0.89475
273.5 6.081406942770463 0.90225
277.5 6.081406942770463 0.9115000000000001
281.5 6.081406942770463 0.9
285.5 6.081406942770463 0.91225
289.5 6.081406942770463 0.89775
293.5 6.081406942770463 0.937
297.5 6.081406942770463 0.9369999999999999
301.5 6.081406942770463 0.91925
305.5 6.081406942770463 0.9457500000000001
309.5 6.081406942770463 0.921
313.5 6.081406942770463 0.90025
317.5 6.081406942770463 0.9155000000000001
321.5 6.081406942770463 0.9049999999999999
325.5 6.081406942770463 0.92325
329.5 6.081406942770463 0.9165000000000001
333.5 6.081406942770463 0.9235
337.5 6.081406942770463 0.93425
341.5 6.081406942770463 0.9195
345.5 6.081406942770463 0.903
349.5 6.081406942770463 0.9227500000000001
353.5 6.081406942770463 0.91925
357.5 6.081406942770463 0.896
361.5 6.081406942770463 0.93575
365.5 6.081406942770463 0.92025
369.5 6.081406942770463 0.9125
373.5 6.081406942770463 0.90725
377.5 6.081406942770463 0.8985
381.5 6.081406942770463 0.94625
385.5 6.081406942770463 0.884
389.5 6.081406942770463 0.9172500000000001
393.5 6.081406942770463 0.8995000000000001
397.5 6.081406942770463 0.9359999999999999
401.5 6.081406942770463 0.93025
405.5 6.081406942770463 0.94575
409.5 6.081406942770463 0.94675
413.5 6.081406942770463 0.92775
417.5 6.081406942770463 0.95025
421.5 6.081406942770463 0.917
425.5 6.081406942770463 0.95025
429.5 6.081406942770463 0.9215
433.5 6.081406942770463 0.93425
437.5 6.081406942770463 0.933
441.5 6.081406942770463 0.93225
445.5 6.081406942770463 0.94425
449.5 6.081406942770463 0.911
453.5 6.081406942770463 0.9557499999999999
457.5 6.081406942770463 0.9204999999999999
461.5 6.081406942770463 0.9390000000000001
465.5 6.081406942770463 0.95575
469.5 6.081406942770463 0.93825
473.5 6.081406942770463 0.9275
477.5 6.081406942770463 0.95425
481.5 6.081406942770463 0.92475
485.5 6.081406942770463 0.93725
489.5 6.081406942770463 0.9259999999999999
493.5 6.081406942770463 0.90725
497.5 6.081406942770463 0.9309999999999999
501.5 6.081406942770463 0.94025
505.5 6.081406942770463 0.93325
509.5 6.081406942770463 0.91325
513.5 6.081406942770463 0.93275
517.5 6.081406942770463 0.9437500000000001
521.5 6.081406942770463 0.8725
525.5 6.081406942770463 0.96575
529.5 6.081406942770463 0.94175
533.5 6.081406942770463 0.95775
537.5 6.081406942770463 0.9670000000000001
541.5 6.081406942770463 0.9175
545.5 6.081406942770463 0.9222500000000001
549.5 6.081406942770463 0.93075
553.5 6.081406942770463 0.9380000000000001
557.5 6.081406942770463 0.91825
561.5 6.081406942770463 0.9355
565.5 6.081406942770463 0.9357500000000001
569.5 6.081406942770463 0.932
573.5 6.081406942770463 0.96325
577.5 6.081406942770463 0.9450000000000001
581.5 6.081406942770463 0.977
585.5 6.081406942770463 0.9322499999999999
589.5 6.081406942770463 0.9152500000000001
593.5 6.081406942770463 0.9455
597.5 6.081406942770463 0.9289999999999999
601.5 6.081406942770463 0.9634999999999999
605.5 6.081406942770463 0.92625
609.5 6.081406942770463 0.92825
613.5 6.081406942770463 0.8880000000000001
617.5 6.081406942770463 0.9384999999999999
621.5 6.081406942770463 0.92225
625.5 6.081406942770463 0.94175
629.5 6.081406942770463 0.9212499999999999
633.5 6.081406942770463 0.9735
637.5 6.081406942770463 0.955
641.5 6.081406942770463 0.9385
645.5 6.081406942770463 0.9207500000000001
649.5 6.081406942770463 0.9437500000000001
653.5 6.081406942770463 0.91875
657.5 6.081406942770463 0.9482499999999999
661.5 6.081406942770463 0.94625
665.5 6.081406942770463 0.94
669.5 6.081406942770463 0.9345
673.5 6.081406942770463 0.9355
677.5 6.081406942770463 0.94775
681.5 6.081406942770463 0.9137500000000001
685.5 6.081406942770463 0.9417500000000001
689.5 6.081406942770463 0.96675
693.5 6.081406942770463 0.976
697.5 6.081406942770463 0.94675
701.5 6.081406942770463 0.92625
705.5 6.081406942770463 0.9372500000000001
709.5 6.081406942770463 0.9525
713.5 6.081406942770463 0.95175
717.5 6.081406942770463 0.92475
721.5 6.081406942770463 0.9645
725.5 6.081406942770463 0.94575
729.5 6.081406942770463 0.92225
733.5 6.081406942770463 0.94225
737.5 6.081406942770463 0.9515
741.5 6.081406942770463 0.95525
745.5 6.081406942770463 0.9432499999999999
749.5 6.081406942770463 0.94975
753.5 6.081406942770463 0.96675
757.5 6.081406942770463 0.9135000000000001
761.5 6.081406942770463 0.94275
765.5 6.081406942770463 0.89525
769.5 6.081406942770463 0.93975
773.5 6.081406942770463 0.9417500000000001
777.5 6.081406942770463 0.9440000000000001
781.5 6.081406942770463 0.9415
785.5 6.081406942770463 0.925
789.5 6.081406942770463 0.9460000000000001
793.5 6.081406942770463 0.9127500000000001
797.5 6.081406942770463 0.939
801.5 6.081406942770463 0.9817499999999999
805.5 6.081406942770463 0.942
809.5 6.081406942770463 0.93475
813.5 6.081406942770463 0.9325
817.5 6.081406942770463 0.9495
821.5 6.081406942770463 0.94825
825.5 6.081406942770463 0.9490000000000001
829.5 6.081406942770463 0.9475
833.5 6.081406942770463 0.9392499999999999
837.5 6.081406942770463 0.9497500000000001
841.5 6.081406942770463 0.9299999999999999
845.5 6.081406942770463 0.934
849.5 6.081406942770463 0.94175
853.5 6.081406942770463 0.93375
857.5 6.081406942770463 0.9757499999999999
861.5 6.081406942770463 0.9432500000000001
865.5 6.081406942770463 0.95575
869.5 6.081406942770463 0.95575
873.5 6.081406942770463 0.9455
877.5 6.081406942770463 0.9555
881.5 6.081406942770463 0.9455
885.5 6.081406942770463 0.9245
889.5 6.081406942770463 0.95375
893.5 6.081406942770463 0.9565
897.5 6.081406942770463 0.94625
901.5 6.081406942770463 0.93525
905.5 6.081406942770463 0.96075
909.5 6.081406942770463 0.926
913.5 6.081406942770463 0.93075
917.5 6.081406942770463 0.91425
921.5 6.081406942770463 0.9105000000000001
925.5 6.081406942770463 0.9325
929.5 6.081406942770463 0.9395
933.5 6.081406942770463 0.8825000000000001
937.5 6.081406942770463 0.9235000000000001
941.5 6.081406942770463 0.9197500000000001
945.5 6.081406942770463 0.9149999999999999
949.5 6.081406942770463 0.913
953.5 6.081406942770463 0.883
957.5 6.081406942770463 0.88775
961.5 6.081406942770463 0.8640000000000001
965.5 6.081406942770463 0.8445
969.5 6.081406942770463 0.83775
973.5 6.081406942770463 0.7785
977.5 6.081406942770463 0.7875000000000001
981.5 6.081406942770463 0.7717499999999999
985.5 6.081406942770463 0.7344999999999999
989.5 6.081406942770463 0.695
993.5 6.081406942770463 0.67075
997.5 6.081406942770463 0.63025
1001.5 6.081406942770463 0.5967500000000001
1005.5 6.081406942770463 0.5475
1009.5 6.081406942770463 0.508
1013.5 6.081406942770463 0.47075
1017.5 6.081406942770463 0.4315
1021.5 6.081406942770463 0.40525
1024.0 6.081406942770463 0.376

2.5 6.385477289908986 0.35550000000000004
5.5 6.385477289908986 0.392
9.5 6.385477289908986 0.431
13.5 6.385477289908986 0.45425
17.5 6.385477289908986 0.47875
21.5 6.385477289908986 0.5005
25.5 6.385477289908986 0.546
29.5 6.385477289908986 0.551
33.5 6.385477289908986 0.5815
37.5 6.385477289908986 0.60375
41.5 6.385477289908986 0.64625
45.5 6.385477289908986 0.6267499999999999
49.5 6.385477289908986 0.6735
53.5 6.385477289908986 0.6677500000000001
57.5 6.385477289908986 0.6812500000000001
61.5 6.385477289908986 0.6912499999999999
65.5 6.385477289908986 0.74125
69.5 6.385477289908986 0.7325
73.5 6.385477289908986 0.744
77.5 6.385477289908986 0.77575
81.5 6.385477289908986 0.7434999999999999
85.5 6.385477289908986 0.7732500000000001
89.5 6.385477289908986 0.761
93.5 6.385477289908986 0.8135
97.5 6.385477289908986 0.79475
101.5 6.385477289908986 0.7992499999999999
105.5 6.385477289908986 0.7827500000000001
109.5 6.385477289908986 0.79525
113.5 6.385477289908986 0.82275
117.5 6.385477289908986 0.8085
121.5 6.385477289908986 0.824
125.5 6.385477289908986 0.8310000000000001
129.5 6.385477289908986 0.8540000000000001
133.5 6.385477289908986 0.85575
137.5 6.385477289908986 0.839
141.5 6.385477289908986 0.8685
145.5 6.385477289908986 0.87725
149.5 6.385477289908986 0.869
153.5 6.385477289908986 0.86775
157.5 6.385477289908986 0.86775
161.5 6.385477289908986 0.8635
165.5 6.385477289908986 0.8877499999999999
169.5 6.385477289908986 0.87875
173.5 6.385477289908986 0.89975
177.5 6.385477289908986 0.89
181.5 6.385477289908986 0.8679999999999999
185.5 6.385477289908986 0.8835
189.5 6.385477289908986 0.87975
193.5 6.385477289908986 0.8825000000000001
197.5 6.385477289908986 0.9109999999999999
201.5 6.385477289908986 0.88075
205.5 6.385477289908986 0.8885
209.5 6.385477289908986 0.89975
213.5 6.385477289908986 0.8909999999999999
217.5 6.385477289908986 0.9237500000000001
221.5 6.385477289908986 0.8724999999999999
225.5 6.385477289908986 0.8959999999999999
229.5 6.385477289908986 0.91675
233.5 6.385477289908986 0.91825
237.5 6.385477289908986 0.91025
241.5 6.385477289908986 0.91825
245.5 6.385477289908986 0.9477499999999999
249.5 6.385477289908986 0.88475
253.5 6.385477289908986 0.9
257.5 6.385477289908986 0.9217500000000001
261.5 6.385477289908986 0.913
265.5 6.385477289908986 0.9437500000000001
269.5 6.385477289908986 0.912
273.5 6.385477289908986 0.9145
277.5 6.385477289908986 0.9279999999999999
281.5 6.385477289908986 0.9319999999999999
285.5 6.385477289908986 0.9324999999999999
289.5 6.385477289908986 0.91025
293.5 6.385477289908986 0.9095000000000001
297.5 6.385477289908986 0.90775
301.5 6.385477289908986 0.922
305.5 6.385477289908986 0.94475
309.5 6.385477289908986 0.92025
313.5 6.385477289908986 0.9304999999999999
317.5 6.385477289908986 0.9185000000000001
321.5 6.385477289908986 0.91425
325.5 6.385477289908986 0.8887499999999999
329.5 6.385477289908986 0.9217500000000001
333.5 6.385477289908986 0.91025
337.5 6.385477289908986 0.9219999999999999
341.5 6.385477289908986 0.933
345.5 6.385477289908986 0.925
349.5 6.385477289908986 0.9297500000000001
353.5 6.385477289908986 0.9319999999999999
357.5 6.385477289908986 0.9162500000000001
361.5 6.385477289908986 0.9265
365.5 6.385477289908986 0.932
369.5 6.385477289908986 0.9317500000000001
373.5 6.385477289908986 0.9237500000000001
377.5 6.385477289908986 0.91475
381.5 6.385477289908986 0.9555
385.5 6.385477289908986 0.92175
389.5 6.385477289908986 0.93675
393.5 6.385477289908986 0.8957499999999999
397.5 6.385477289908986 0.9462499999999999
401.5 6.385477289908986 0.93625
405.5 6.385477289908986 0.94
409.5 6.385477289908986 0.923
413.5 6.385477289908986 0.9229999999999999
417.5 6.385477289908986 0.9365000000000001
421.5 6.385477289908986 0.9269999999999999
425.5 6.385477289908986 0.928
429.5 6.385477289908986 0.9265
433.5 6.385477289908986 0.9600000000000001
437.5 6.385477289908986 0.979
441.5 6.385477289908986 0.937
445.5 6.385477289908986 0.93025
449.5 6.385477289908986 0.91125
453.5 6.385477289908986 0.9542499999999999
457.5 6.385477289908986 0.9112500000000001
461.5 6.385477289908986 0.9139999999999999
465.5 6.385477289908986 0.9247500000000001
469.5 6.385477289908986 0.9507500000000001
473.5 6.385477289908986 0.93775
477.5 6.385477289908986 0.9292499999999999
481.5 6.385477289908986 0.9522499999999999
485.5 6.385477289908986 0.92025
489.5 6.385477289908986 0.9595
493.5 6.385477289908986 0.93025
497.5 6.385477289908986 0.90825
501.5 6.385477289908986 0.93875
505.5 6.385477289908986 0.9364999999999999
509.5 6.385477289908986 0.9550000000000001
513.5 6.385477289908986 0.96075
517.5 6.385477289908986 0.9247500000000001
521.5 6.385477289908986 0.91475
525.5 6.385477289908986 0.92
529.5 6.385477289908986 0.9275
533.5 6.385477289908986 0.9485000000000001
537.5 6.385477289908986 0.9380000000000001
541.5 6.385477289908986 0.9225000000000001
545.5 6.385477289908986 0.9325000000000001
549.5 6.385477289908986 0.89575
553.5 6.385477289908986 0.9475
557.5 6.385477289908986 0.95225
561.5 6.385477289908986 0.9255000000000001
565.5 6.385477289908986 0.92225
569.5 6.385477289908986 0.91625
573.5 6.385477289908986 0.95175
577.5 6.385477289908986 0.9387500000000001
581.5 6.385477289908986 0.968
585.5 6.385477289908986 0.9355
589.5 6.385477289908986 0.93025
593.5 6.385477289908986 0.92925
597.5 6.385477289908986 0.9185000000000001
601.5 6.385477289908986 0.9432499999999999
605.5 6.385477289908986 0.925
609.5 6.385477289908986 0.91425
613.5 6.385477289908986 0.93725
617.5 6.385477289908986 0.92525
621.5 6.385477289908986 0.9682499999999999
625.5 6.385477289908986 0.93275
629.5 6.385477289908986 0.95275
633.5 6.385477289908986 0.94475
637.5 6.385477289908986 0.9592499999999999
641.5 6.385477289908986 0.9410000000000001
645.5 6.385477289908986 0.96
649.5 6.385477289908986 0.9532499999999999
653.5 6.385477289908986 0.94
657.5 6.385477289908986 0.925
661.5 6.385477289908986 0.94475
665.5 6.385477289908986 0.94425
669.5 6.385477289908986 0.93775
673.5 6.385477289908986 0.94025
677.5 6.385477289908986 0.9742500000000001
681.5 6.385477289908986 0.94075
685.5 6.385477289908986 0.96575
689.5 6.385477289908986 0.9555
693.5 6.385477289908986 0.955
697.5 6.385477289908986 0.9672499999999999
701.5 6.385477289908986 0.938
705.5 6.385477289908986 0.94825
709.5 6.385477289908986 0.9610000000000001
713.5 6.385477289908986 0.96375
717.5 6.385477289908986 0.9752500000000001
721.5 6.385477289908986 0.93675
725.5 6.385477289908986 0.9442499999999999
729.5 6.385477289908986 0.9505000000000001
733.5 6.385477289908986 0.94225
737.5 6.385477289908986 0.9317500000000001
741.5 6.385477289908986 0.9470000000000001
745.5 6.385477289908986 0.9412499999999999
749.5 6.385477289908986 0.9352500000000001
753.5 6.385477289908986 0.9257500000000001
757.5 6.385477289908986 0.95025
761.5 6.385477289908986 0.93375
765.5 6.385477289908986 0.94375
769.5 6.385477289908986 0.95525
773.5 6.385477289908986 0.9275
777.5 6.385477289908986 0.92975
781.5 6.385477289908986 0.9265000000000001
785.5 6.385477289908986 0.91825
789.5 6.385477289908986 0.954
793.5 6.385477289908986 0.9190000000000002
797.5 6.385477289908986 0.9295
801.5 6.385477289908986 0.9697499999999999
805.5 6.385477289908986 0.94825
809.5 6.385477289908986 0.931
813.5 6.385477289908986 0.9345
817.5 6.385477289908986 0.943
821.5 6.385477289908986 0.91825
825.5 6.385477289908986 0.95075
829.5 6.385477289908986 0.943
833.5 6.385477289908986 0.9352499999999999
837.5 6.385477289908986 0.9412499999999999
841.5 6.385477289908986 0.9465000000000001
845.5 6.385477289908986 0.96475
849.5 6.385477289908986 0.95775
853.5 6.385477289908986 0.942
857.5 6.385477289908986 0.96175
861.5 6.385477289908986 0.9560000000000001
865.5 6.385477289908986 0.94
869.5 6.385477289908986 0.927
873.5 6.385477289908986 0.9572499999999999
877.5 6.385477289908986 0.9405000000000001
881.5 6.385477289908986 0.9460000000000001
885.5 6.385477289908986 0.9397500000000001
889.5 6.385477289908986 0.978
893.5 6.385477289908986 0.94475
897.5 6.385477289908986 0.94775
901.5 6.385477289908986 0.95175
905.5 6.385477289908986 0.92925
909.5 6.385477289908986 0.92525
913.5 6.385477289908986 0.91225
917.5 6.385477289908986 0.928
921.5 6.385477289908986 0.9452499999999999
925.5 6.385477289908986 0.91625
929.5 6.385477289908986 0.9099999999999999
933.5 6.385477289908986 0.9015
937.5 6.385477289908986 0.899
941.5 6.385477289908986 0.9245
945.5 6.385477289908986 0.9215
949.5 6.385477289908986 0.87725
953.5 6.385477289908986 0.8765000000000001
957.5 6.385477289908986 0.8995
961.5 6.385477289908986 0.85275
965.5 6.385477289908986 0.8667499999999999
969.5 6.385477289908986 0.8545
973.5 6.385477289908986 0.7927500000000001
977.5 6.385477289908986 0.80725
981.5 6.385477289908986 0.7525000000000001
985.5 6.385477289908986 0.7324999999999999
989.5 6.385477289908986 0.7272500000000001
993.5 6.385477289908986 0.6982499999999999
997.5 6.385477289908986 0.6812500000000001
1001.5 6.385477289908986 0.5922499999999999
1005.5 6.385477289908986 0.5545
1009.5 6.385477289908986 0.5205
1013.5 6.385477289908986 0.483
1017.5 6.385477289908986 0.45125
1021.5 6.385477289908986 0.42724999999999996
1024.0 6.385477289908986 0.411

2.5 6.704751154404436 0.3615
5.5 6.704751154404436 0.40650000000000003
9.5 6.704751154404436 0.4495
13.5 6.704751154404436 0.4795
17.5 6.704751154404436 0.5217499999999999
21.5 6.704751154404436 0.50475
25.5 6.704751154404436 0.553
29.5 6.704751154404436 0.58325
33.5 6.704751154404436 0.5914999999999999
37.5 6.704751154404436 0.6160000000000001
41.5 6.704751154404436 0.66
45.5 6.704751154404436 0.67375
49.5 6.704751154404436 0.6900000000000001
53.5 6.704751154404436 0.68475
57.5 6.704751154404436 0.715
61.5 6.704751154404436 0.7287499999999999
65.5 6.704751154404436 0.734
69.5 6.704751154404436 0.7612500000000001
73.5 6.704751154404436 0.75175
77.5 6.704751154404436 0.75925
81.5 6.704751154404436 0.774
85.5 6.704751154404436 0.78725
89.5 6.704751154404436 0.8162499999999999
93.5 6.704751154404436 0.8005
97.5 6.704751154404436 0.8422499999999999
101.5 6.704751154404436 0.80825
105.5 6.704751154404436 0.79625
109.5 6.704751154404436 0.8272499999999999
113.5 6.704751154404436 0.84375
117.5 6.704751154404436 0.82325
121.5 6.704751154404436 0.9
125.5 6.704751154404436 0.84975
129.5 6.704751154404436 0.84475
133.5 6.704751154404436 0.86575
137.5 6.704751154404436 0.854
141.5 6.704751154404436 0.84975
145.5 6.704751154404436 0.87375
149.5 6.704751154404436 0.8835000000000001
153.5 6.704751154404436 0.87925
157.5 6.704751154404436 0.8825
161.5 6.704751154404436 0.89675
165.5 6.704751154404436 0.908
169.5 6.704751154404436 0.9019999999999999
173.5 6.704751154404436 0.9077500000000001
177.5 6.704751154404436 0.9245
181.5 6.704751154404436 0.9105
185.5 6.704751154404436 0.90025
189.5 6.704751154404436 0.874
193.5 6.704751154404436 0.92425
197.5 6.704751154404436 0.918
201.5 6.704751154404436 0.9087500000000001
205.5 6.704751154404436 0.9015000000000001
209.5 6.704751154404436 0.8872500000000001
213.5 6.704751154404436 0.9495
217.5 6.704751154404436 0.9217500000000001
221.5 6.704751154404436 0.8825
225.5 6.704751154404436 0.9199999999999999
229.5 6.704751154404436 0.891
233.5 6.704751154404436 0.89975
237.5 6.704751154404436 0.9179999999999999
241.5 6.704751154404436 0.9455
245.5 6.704751154404436 0.9157500000000001
249.5 6.704751154404436 0.91675
253.5 6.704751154404436 0.9115
257.5 6.704751154404436 0.926
261.5 6.704751154404436 0.89075
265.5 6.704751154404436 0.90025
269.5 6.704751154404436 0.9495
273.5 6.704751154404436 0.94175
277.5 6.704751154404436 0.91775
281.5 6.704751154404436 0.9385000000000001
285.5 6.704751154404436 0.93775
289.5 6.704751154404436 0.909
293.5 6.704751154404436 0.9602499999999999
297.5 6.704751154404436 0.9430000000000001
301.5 6.704751154404436 0.903
305.5 6.704751154404436 0.9085000000000001
309.5 6.704751154404436 0.94475
313.5 6.704751154404436 0.9125000000000001
317.5 6.704751154404436 0.916
321.5 6.704751154404436 0.9255
325.5 6.704751154404436 0.9119999999999999
329.5 6.704751154404436 0.93875
333.5 6.704751154404436 0.9335
337.5 6.704751154404436 0.9375
341.5 6.704751154404436 0.96375
345.5 6.704751154404436 0.928
349.5 6.704751154404436 0.92925
353.5 6.704751154404436 0.93675
357.5 6.704751154404436 0.9402499999999999
361.5 6.704751154404436 0.9359999999999999
365.5 6.704751154404436 0.9352499999999999
369.5 6.704751154404436 0.9404999999999999
373.5 6.704751154404436 0.9425
377.5 6.704751154404436 0.90925
381.5 6.704751154404436 0.96775
385.5 6.704751154404436 0.95975
389.5 6.704751154404436 0.95775
393.5 6.704751154404436 0.94075
397.5 6.704751154404436 0.9335
401.5 6.704751154404436 0.9359999999999999
405.5 6.704751154404436 0.9337500000000001
409.5 6.704751154404436 0.90925
413.5 6.704751154404436 0.9199999999999999
417.5 6.704751154404436 0.95575
421.5 6.704751154404436 0.9055
425.5 6.704751154404436 0.9615
429.5 6.704751154404436 0.9115
433.5 6.704751154404436 0.9522499999999999
437.5 6.704751154404436 0.9457500000000001
441.5 6.704751154404436 0.9607500000000001
445.5 6.704751154404436 0.9495
449.5 6.704751154404436 0.96375
453.5 6.704751154404436 0.9359999999999999
457.5 6.704751154404436 0.9339999999999999
461.5 6.704751154404436 0.94425
465.5 6.704751154404436 0.9472499999999999
469.5 6.704751154404436 0.95475
473.5 6.704751154404436 0.96525
477.5 6.704751154404436 0.9395
481.5 6.704751154404436 0.9235
485.5 6.704751154404436 0.9537500000000001
489.5 6.704751154404436 0.9380000000000001
493.5 6.704751154404436 0.94475
497.5 6.704751154404436 0.951
501.5 6.704751154404436 0.9237500000000001
505.5 6.704751154404436 0.9577499999999999
509.5 6.704751154404436 0.9349999999999999
513.5 6.704751154404436 0.916
517.5 6.704751154404436 0.93675
521.5 6.704751154404436 0.9067500000000001
525.5 6.704751154404436 0.93225
529.5 6.704751154404436 0.9212500000000001
533.5 6.704751154404436 0.93075
537.5 6.704751154404436 0.9445
541.5 6.704751154404436 0.9352499999999999
545.5 6.704751154404436 0.9432499999999999
549.5 6.704751154404436 0.93225
553.5 6.704751154404436 0.959
557.5 6.704751154404436 0.947
561.5 6.704751154404436 0.95875
565.5 6.704751154404436 0.92525
569.5 6.704751154404436 0.96
573.5 6.704751154404436 0.95475
577.5 6.704751154404436 0.9362499999999999
581.5 6.704751154404436 0.9279999999999999
585.5 6.704751154404436 0.9395
589.5 6.704751154404436 0.9437499999999999
593.5 6.704751154404436 0.9570000000000001
597.5 6.704751154404436 0.94225
601.5 6.704751154404436 0.9605
605.5 6.704751154404436 0.957
609.5 6.704751154404436 0.9575
613.5 6.704751154404436 0.924
617.5 6.704751154404436 0.96475
621.5 6.704751154404436 0.9864999999999999
625.5 6.704751154404436 0.9462499999999999
629.5 6.704751154404436 0.95025
633.5 6.704751154404436 0.9725
637.5 6.704751154404436 0.9552499999999999
641.5 6.704751154404436 0.9239999999999999
645.5 6.704751154404436 0.94375
649.5 6.704751154404436 0.9460000000000001
653.5 6.704751154404436 0.92225
657.5 6.704751154404436 0.9335
661.5 6.704751154404436 0.97725
665.5 6.704751154404436 0.9522499999999999
669.5 6.704751154404436 0.9435
673.5 6.704751154404436 0.95025
677.5 6.704751154404436 0.9492499999999999
681.5 6.704751154404436 0.907
685.5 6.704751154404436 0.93975
689.5 6.704751154404436 0.96625
693.5 6.704751154404436 0.92675
697.5 6.704751154404436 0.9510000000000001
701.5 6.704751154404436 0.9339999999999999
705.5 6.704751154404436 0.94625
709.5 6.704751154404436 0.9597500000000001
713.5 6.704751154404436 0.97675
717.5 6.704751154404436 0.986
721.5 6.704751154404436 0.958
725.5 6.704751154404436 0.9530000000000001
729.5 6.704751154404436 0.9265
733.5 6.704751154404436 0.9544999999999999
737.5 6.704751154404436 0.9307500000000001
741.5 6.704751154404436 0.9595
745.5 6.704751154404436 0.9362499999999999
749.5 6.704751154404436 0.9435
753.5 6.704751154404436 0.97425
757.5 6.704751154404436 0.97125
761.5 6.704751154404436 0.967
765.5 6.704751154404436 0.961
769.5 6.704751154404436 0.9055
773.5 6.704751154404436 0.93
777.5 6.704751154404436 0.9365
781.5 6.704751154404436 0.9329999999999999
785.5 6.704751154404436 0.9584999999999999
789.5 6.704751154404436 0.972
793.5 6.704751154404436 0.9325000000000001
797.5 6.704751154404436 0.9624999999999999
801.5 6.704751154404436 0.9582499999999999
805.5 6.704751154404436 0.91925
809.5 6.704751154404436 0.9655
813.5 6.704751154404436 0.9470000000000001
817.5 6.704751154404436 0.9367500000000001
821.5 6.704751154404436 0.974
825.5 6.704751154404436 0.9727499999999999
829.5 6.704751154404436 0.9425000000000001
833.5 6.704751154404436 0.95475
837.5 6.704751154404436 0.9279999999999999
841.5 6.704751154404436 0.9652499999999999
845.5 6.704751154404436 0.9472499999999999
849.5 6.704751154404436 0.9397500000000001
853.5 6.704751154404436 0.94875
857.5 6.704751154404436 0.9695
861.5 6.704751154404436 0.97125
865.5 6.704751154404436 0.9462499999999999
869.5 6.704751154404436 0.95075
873.5 6.704751154404436 0.92325
877.5 6.704751154404436 0.9257500000000001
881.5 6.704751154404436 0.94675
885.5 6.704751154404436 0.9262500000000001
889.5 6.704751154404436 0.9275
893.5 6.704751154404436 0.94975
897.5 6.704751154404436 0.9637499999999999
901.5 6.704751154404436 0.9415
905.5 6.704751154404436 0.9609999999999999
909.5 6.704751154404436 0.9475
913.5 6.704751154404436 0.96125
917.5 6.704751154404436 0.9375
921.5 6.704751154404436 0.9472499999999999
925.5 6.704751154404436 0.915
929.5 6.704751154404436 0.9387500000000001
933.5 6.704751154404436 0.91225
937.5 6.704751154404436 0.8972500000000001
941.5 6.704751154404436 0.91825
945.5 6.704751154404436 0.93975
949.5 6.704751154404436 0.9049999999999999
953.5 6.704751154404436 0.8825
957.5 6.704751154404436 0.871
961.5 6.704751154404436 0.9097500000000001
965.5 6.704751154404436 0.8607499999999999
969.5 6.704751154404436 0.8819999999999999
973.5 6.704751154404436 0.8072499999999999
977.5 6.704751154404436 0.81225
981.5 6.704751154404436 0.8237500000000001
985.5 6.704751154404436 0.768
989.5 6.704751154404436 0.74075
993.5 6.704751154404436 0.70775
997.5 6.704751154404436 0.6739999999999999
1001.5 6.704751154404436 0.6175
1005.5 6.704751154404436 0.58875
1009.5 6.704751154404436 0.55575
1013.5 6.704751154404436 0.5035
1017.5 6.704751154404436 0.476
1021.5 6.704751154404436 0.45375
1024.0 6.704751154404436 0.392

2.5 7.039988712124658 0.384
5.5 7.039988712124658 0.4385
9.5 7.039988712124658 0.478
13.5 7.039988712124658 0.515
17.5 7.039988712124658 0.533
21.5 7.039988712124658 0.5625
25.5 7.039988712124658 0.58575
29.5 7.039988712124658 0.615
33.5 7.039988712124658 0.6085
37.5 7.039988712124658 0.63025
41.5 7.039988712124658 0.698
45.5 7.039988712124658 0.70475
49.5 7.039988712124658 0.6984999999999999
53.5 7.039988712124658 0.7252500000000001
57.5 7.039988712124658 0.7355
61.5 7.039988712124658 0.7602500000000001
65.5 7.039988712124658 0.7765
69.5 7.039988712124658 0.7597499999999999
73.5 7.039988712124658 0.7805000000000001
77.5 7.039988712124658 0.80925
81.5 7.039988712124658 0.82425
85.5 7.039988712124658 0.8115
89.5 7.039988712124658 0.81475
93.5 7.039988712124658 0.8240000000000001
97.5 7.039988712124658 0.85475
101.5 7.039988712124658 0.81725
105.5 7.039988712124658 0.84
109.5 7.039988712124658 0.8175
113.5 7.039988712124658 0.83125
117.5 7.039988712124658 0.8592500000000001
121.5 7.039988712124658 0.87975
125.5 7.039988712124658 0.88625
129.5 7.039988712124658 0.911
133.5 7.039988712124658 0.9065000000000001
137.5 7.039988712124658 0.8965000000000001
141.5 7.039988712124658 0.87775
145.5 7.039988712124658 0.88925
149.5 7.039988712124658 0.879
153.5 7.039988712124658 0.8982500000000001
157.5 7.039988712124658 0.89775
161.5 7.039988712124658 0.9009999999999999
165.5 7.039988712124658 0.89975
169.5 7.039988712124658 0.904
173.5 7.039988712124658 0.91575
177.5 7.039988712124658 0.93675
181.5 7.039988712124658 0.9335000000000001
185.5 7.039988712124658 0.899
189.5 7.039988712124658 0.9285000000000001
193.5 7.039988712124658 0.9292499999999999
197.5 7.039988712124658 0.9197500000000001
201.5 7.039988712124658 0.93825
205.5 7.039988712124658 0.905
209.5 7.039988712124658 0.9132499999999999
213.5 7.039988712124658 0.93875
217.5 7.039988712124658 0.933
221.5 7.039988712124658 0.9057499999999999
225.5 7.039988712124658 0.901
229.5 7.039988712124658 0.91775
233.5 7.039988712124658 0.926
237.5 7.039988712124658 0.9412499999999999
241.5 7.039988712124658 0.916
245.5 7.039988712124658 0.944
249.5 7.039988712124658 0.903
253.5 7.039988712124658 0.9192500000000001
257.5 7.039988712124658 0.9165000000000001
261.5 7.039988712124658 0.923
265.5 7.039988712124658 0.9185
269.5 7.039988712124658 0.9424999999999999
273.5 7.039988712124658 0.921
277.5 7.039988712124658 0.94
281.5 7.039988712124658 0.9415
285.5 7.039988712124658 0.932
289.5 7.039988712124658 0.924
293.5 7.039988712124658 0.94075
297.5 7.039988712124658 0.92225
301.5 7.039988712124658 0.9497499999999999
305.5 7.039988712124658 0.9460000000000001
309.5 7.039988712124658 0.946
313.5 7.039988712124658 0.9307500000000001
317.5 7.039988712124658 0.961
321.5 7.039988712124658 0.95075
325.5 7.039988712124658 0.954
329.5 7.039988712124658 0.941
333.5 7.039988712124658 0.9592499999999999
337.5 7.039988712124658 0.9610000000000001
341.5 7.039988712124658 0.96
345.5 7.039988712124658 0.91325
349.5 7.039988712124658 0.964
353.5 7.039988712124658 0.943
357.5 7.039988712124658 0.952
361.5 7.039988712124658 0.973
365.5 7.039988712124658 0.9465
369.5 7.039988712124658 0.9417500000000001
373.5 7.039988712124658 0.9235
377.5 7.039988712124658 0.9235
381.5 7.039988712124658 0.9592499999999999
385.5 7.039988712124658 0.91425
389.5 7.039988712124658 0.93625
393.5 7.039988712124658 0.90675
397.5 7.039988712124658 0.94575
401.5 7.039988712124658 0.9697499999999999
405.5 7.039988712124658 0.9477499999999999
409.5 7.039988712124658 0.9324999999999999
413.5 7.039988712124658 0.91175
417.5 7.039988712124658 0.9652499999999999
421.5 7.039988712124658 0.9295
425.5 7.039988712124658 0.94725
429.5 7.039988712124658 0.91125
433.5 7.039988712124658 0.929
437.5 7.039988712124658 0.9742500000000001
441.5 7.039988712124658 0.9612499999999999
445.5 7.039988712124658 0.96275
449.5 7.039988712124658 0.9565
453.5 7.039988712124658 0.944
457.5 7.039988712124658 0.9225
461.5 7.039988712124658 0.9545
465.5 7.039988712124658 0.9339999999999999
469.5 7.039988712124658 0.9422499999999999
473.5 7.039988712124658 0.963
477.5 7.039988712124658 0.93475
481.5 7.039988712124658 0.9332500000000001
485.5 7.039988712124658 0.9515
489.5 7.039988712124658 0.9612499999999999
493.5 7.039988712124658 0.92425
497.5 7.039988712124658 0.9662499999999999
501.5 7.039988712124658 0.9497500000000001
505.5 7.039988712124658 0.97675
509.5 7.039988712124658 0.9554999999999999
513.5 7.039988712124658 0.951
517.5 7.039988712124658 0.94225
521.5 7.039988712124658 0.89075
525.5 7.039988712124658 0.9582499999999999
529.5 7.039988712124658 0.911
533.5 7.039988712124658 0.9685
537.5 7.039988712124658 0.9344999999999999
541.5 7.039988712124658 0.944
545.5 7.039988712124658 0.92875
549.5 7.039988712124658 0.93075
553.5 7.039988712124658 0.9572499999999999
557.5 7.039988712124658 0.9745
561.5 7.039988712124658 0.954
565.5 7.039988712124658 0.9360000000000002
569.5 7.039988712124658 0.95775
573.5 7.039988712124658 0.9362499999999999
577.5 7.039988712124658 0.9377499999999999
581.5 7.039988712124658 0.95575
585.5 7.039988712124658 0.94725
589.5 7.039988712124658 0.94
593.5 7.039988712124658 0.925
597.5 7.039988712124658 0.93825
601.5 7.039988712124658 0.9475
605.5 7.039988712124658 0.9637500000000001
609.5 7.039988712124658 0.9864999999999999
613.5 7.039988712124658 0.98975
617.5 7.039988712124658 0.96625
621.5 7.039988712124658 0.95625
625.5 7.039988712124658 0.9544999999999999
629.5 7.039988712124658 0.94025
633.5 7.039988712124658 0.9655
637.5 7.039988712124658 0.9349999999999999
641.5 7.039988712124658 0.9432499999999999
645.5 7.039988712124658 0.967
649.5 7.039988712124658 0.93375
653.5 7.039988712124658 0.925
657.5 7.039988712124658 0.945
661.5 7.039988712124658 0.939
665.5 7.039988712124658 0.9535
669.5 7.039988712124658 0.96675
673.5 7.039988712124658 0.95725
677.5 7.039988712124658 0.9359999999999999
681.5 7.039988712124658 0.9445
685.5 7.039988712124658 0.92825
689.5 7.039988712124658 0.96475
693.5 7.039988712124658 0.9520000000000001
697.5 7.039988712124658 0.94275
701.5 7.039988712124658 0.965
705.5 7.039988712124658 0.93625
709.5 7.039988712124658 0.94825
713.5 7.039988712124658 0.9642499999999999
717.5 7.039988712124658 0.9622499999999999
721.5 7.039988712124658 0.944
725.5 7.039988712124658 0.951
729.5 7.039988712124658 0.9515
733.5 7.039988712124658 0.9450000000000001
737.5 7.039988712124658 0.93875
741.5 7.039988712124658 0.95575
745.5 7.039988712124658 0.9505
749.5 7.039988712124658 0.957
753.5 7.039988712124658 0.9295
757.5 7.039988712124658 0.94825
761.5 7.039988712124658 0.9472499999999999
765.5 7.039988712124658 0.91675
769.5 7.039988712124658 0.9287500000000001
773.5 7.039988712124658 0.9485
777.5 7.039988712124658 0.9157500000000001
781.5 7.039988712124658 0.9125
785.5 7.039988712124658 0.91725
789.5 7.039988712124658 0.94225
793.5 7.039988712124658 0.9457500000000001
797.5 7.039988712124658 0.9572499999999999
801.5 7.039988712124658 0.97375
805.5 7.039988712124658 0.9377500000000001
809.5 7.039988712124658 0.9515
813.5 7.039988712124658 0.9484999999999999
817.5 7.039988712124658 0.94525
821.5 7.039988712124658 0.951
825.5 7.039988712124658 0.9605
829.5 7.039988712124658 0.9372499999999999
833.5 7.039988712124658 0.9444999999999999
837.5 7.039988712124658 0.972
841.5 7.039988712124658 0.9395
845.5 7.039988712124658 0.9395
849.5 7.039988712124658 0.9535
853.5 7.039988712124658 0.9450000000000001
857.5 7.039988712124658 0.94725
861.5 7.039988712124658 0.94575
865.5 7.039988712124658 0.96075
869.5 7.039988712124658 0.94875
873.5 7.039988712124658 0.949
877.5 7.039988712124658 0.94725
881.5 7.039988712124658 0.94975
885.5 7.039988712124658 0.9560000000000001
889.5 7.039988712124658 0.9572499999999999
893.5 7.039988712124658 0.9540000000000001
897.5 7.039988712124658 0.9530000000000001
901.5 7.039988712124658 0.9335
905.5 7.039988712124658 0.94275
909.5 7.039988712124658 0.9489999999999998
913.5 7.039988712124658 0.9665
917.5 7.039988712124658 0.9540000000000001
921.5 7.039988712124658 0.95675
925.5 7.039988712124658 0.9480000000000001
929.5 7.039988712124658 0.931
933.5 7.039988712124658 0.9509999999999998
937.5 7.039988712124658 0.92825
941.5 7.039988712124658 0.9225
945.5 7.039988712124658 0.9039999999999999
949.5 7.039988712124658 0.9065
953.5 7.039988712124658 0.8890000000000001
957.5 7.039988712124658 0.8925
961.5 7.039988712124658 0.90225
965.5 7.039988712124658 0.9042500000000001
969.5 7.039988712124658 0.8704999999999999
973.5 7.039988712124658 0.83525
977.5 7.039988712124658 0.84125
981.5 7.039988712124658 0.81575
985.5 7.039988712124658 0.777
989.5 7.039988712124658 0.77175
993.5 7.039988712124658 0.725
997.5 7.039988712124658 0.6952499999999999
1001.5 7.039988712124658 0.6425000000000001
1005.5 7.039988712124658 0.61975
1009.5 7.039988712124658 0.5785
1013.5 7.039988712124658 0.5227499999999999
1017.5 7.039988712124658 0.48124999999999996
1021.5 7.039988712124658 0.4465
1024.0 7.039988712124658 0.422

2.5 7.391988147730891 0.398
5.5 7.391988147730891 0.44575
9.5 7.391988147730891 0.5145
13.5 7.391988147730891 0.53225
17.5 7.391988147730891 0.57575
21.5 7.391988147730891 0.585
25.5 7.391988147730891 0.6172500000000001
29.5 7.391988147730891 0.633
33.5 7.391988147730891 0.65
37.5 7.391988147730891 0.6685000000000001
41.5 7.391988147730891 0.70075
45.5 7.391988147730891 0.7364999999999999
49.5 7.391988147730891 0.748
53.5 7.391988147730891 0.7145
57.5 7.391988147730891 0.76575
61.5 7.391988147730891 0.7702500000000001
65.5 7.391988147730891 0.80025
69.5 7.391988147730891 0.8059999999999999
73.5 7.391988147730891 0.79725
77.5 7.391988147730891 0.8294999999999999
81.5 7.391988147730891 0.81325
85.5 7.391988147730891 0.8227499999999999
89.5 7.391988147730891 0.8585
93.5 7.391988147730891 0.8434999999999999
97.5 7.391988147730891 0.85825
101.5 7.391988147730891 0.87975
105.5 7.391988147730891 0.88725
109.5 7.391988147730891 0.86325
113.5 7.391988147730891 0.87375
117.5 7.391988147730891 0.8654999999999999
121.5 7.391988147730891 0.8997499999999999
125.5 7.391988147730891 0.899
129.5 7.391988147730891 0.899
133.5 7.391988147730891 0.9077500000000001
137.5 7.391988147730891 0.8975000000000001
141.5 7.391988147730891 0.87875
145.5 7.391988147730891 0.8975
149.5 7.391988147730891 0.87775
153.5 7.391988147730891 0.87225
157.5 7.391988147730891 0.9057499999999999
161.5 7.391988147730891 0.9135
165.5 7.391988147730891 0.9252500000000001
169.5 7.391988147730891 0.92025
173.5 7.391988147730891 0.937
177.5 7.391988147730891 0.929
181.5 7.391988147730891 0.95575
185.5 7.391988147730891 0.92425
189.5 7.391988147730891 0.8945000000000001
193.5 7.391988147730891 0.9247500000000001
197.5 7.391988147730891 0.949
201.5 7.391988147730891 0.915
205.5 7.391988147730891 0.9219999999999999
209.5 7.391988147730891 0.9259999999999999
213.5 7.391988147730891 0.9375
217.5 7.391988147730891 0.95875
221.5 7.391988147730891 0.89175
225.5 7.391988147730891 0.95725
229.5 7.391988147730891 0.923
233.5 7.391988147730891 0.94975
237.5 7.391988147730891 0.9655
241.5 7.391988147730891 0.93475
245.5 7.391988147730891 0.9339999999999999
249.5 7.391988147730891 0.9467499999999999
253.5 7.391988147730891 0.9325
257.5 7.391988147730891 0.958
261.5 7.391988147730891 0.93375
265.5 7.391988147730891 0.92325
269.5 7.391988147730891 0.927
273.5 7.391988147730891 0.9755
277.5 7.391988147730891 0.9472499999999999
281.5 7.391988147730891 0.93325
285.5 7.391988147730891 0.97075
289.5 7.391988147730891 0.9367500000000001
293.5 7.391988147730891 0.95875
297.5 7.391988147730891 0.9657500000000001
301.5 7.391988147730891 0.9565
305.5 7.391988147730891 0.9375
309.5 7.391988147730891 0.9525000000000001
313.5 7.391988147730891 0.9385
317.5 7.391988147730891 0.9385
321.5 7.391988147730891 0.921
325.5 7.391988147730891 0.9375
329.5 7.391988147730891 0.94375
333.5 7.391988147730891 0.9492499999999999
337.5 7.391988147730891 0.96
341.5 7.391988147730891 0.95975
345.5 7.391988147730891 0.9482499999999999
349.5 7.391988147730891 0.9625
353.5 7.391988147730891 0.9672499999999999
357.5 7.391988147730891 0.96575
361.5 7.391988147730891 0.9522499999999999
365.5 7.391988147730891 0.9402499999999999
369.5 7.391988147730891 0.95675
373.5 7.391988147730891 0.9652499999999999
377.5 7.391988147730891 0.9305
381.5 7.391988147730891 0.9412499999999999
385.5 7.391988147730891 0.936
389.5 7.391988147730891 0.9864999999999999
393.5 7.391988147730891 0.92875
397.5 7.391988147730891 0.9275
401.5 7.391988147730891 0.9592499999999999
405.5 7.391988147730891 0.927
409.5 7.391988147730891 0.94375
413.5 7.391988147730891 0.94675
417.5 7.391988147730891 0.94925
421.5 7.391988147730891 0.9505
425.5 7.391988147730891 0.9477499999999999
429.5 7.391988147730891 0.95475
433.5 7.391988147730891 0.94
437.5 7.391988147730891 0.9195
441.5 7.391988147730891 0.9450000000000001
445.5 7.391988147730891 0.931
449.5 7.391988147730891 0.9597500000000001
453.5 7.391988147730891 0.97925
457.5 7.391988147730891 0.9475
461.5 7.391988147730891 0.9605
465.5 7.391988147730891 0.95025
469.5 7.391988147730891 0.93725
473.5 7.391988147730891 0.946
477.5 7.391988147730891 0.9445
481.5 7.391988147730891 0.9775
485.5 7.391988147730891 0.9727499999999999
489.5 7.391988147730891 0.957
493.5 7.391988147730891 0.9570000000000001
497.5 7.391988147730891 0.9597499999999999
501.5 7.391988147730891 0.9450000000000001
505.5 7.391988147730891 0.9615
509.5 7.391988147730891 0.95075
513.5 7.391988147730891 0.9554999999999999
517.5 7.391988147730891 0.958
521.5 7.391988147730891 0.8967499999999999
525.5 7.391988147730891 0.9452499999999999
529.5 7.391988147730891 0.96375
533.5 7.391988147730891 0.942
537.5 7.391988147730891 0.9364999999999999
541.5 7.391988147730891 0.90075
545.5 7.391988147730891 0.94
549.5 7.391988147730891 0.94075
553.5 7.391988147730891 0.95775
557.5 7.391988147730891 0.96075
561.5 7.391988147730891 0.95
565.5 7.391988147730891 0.96275
569.5 7.391988147730891 0.92725
573.5 7.391988147730891 0.9355
577.5 7.391988147730891 0.9474999999999999
581.5 7.391988147730891 0.9255
585.5 7.391988147730891 0.9357500000000001
589.5 7.391988147730891 0.9225
593.5 7.391988147730891 0.9485
597.5 7.391988147730891 0.93975
601.5 7.391988147730891 0.955
605.5 7.391988147730891 0.9544999999999999
609.5 7.391988147730891 0.9425
613.5 7.391988147730891 0.9277500000000001
617.5 7.391988147730891 0.92825
621.5 7.391988147730891 0.95375
625.5 7.391988147730891 0.92825
629.5 7.391988147730891 0.938
633.5 7.391988147730891 0.9512499999999999
637.5 7.391988147730891 0.95975
641.5 7.391988147730891 0.9602499999999999
645.5 7.391988147730891 0.9734999999999999
649.5 7.391988147730891 0.95025
653.5 7.391988147730891 0.9339999999999999
657.5 7.391988147730891 0.9617500000000001
661.5 7.391988147730891 0.9452499999999999
665.5 7.391988147730891 0.97075
669.5 7.391988147730891 0.96875
673.5 7.391988147730891 0.9612499999999999
677.5 7.391988147730891 0.929
681.5 7.391988147730891 0.9555
685.5 7.391988147730891 0.9455
689.5 7.391988147730891 0.9217500000000001
693.5 7.391988147730891 0.954
697.5 7.391988147730891 0.95375
701.5 7.391988147730891 0.9285
705.5 7.391988147730891 0.94875
709.5 7.391988147730891 0.9465
713.5 7.391988147730891 0.94775
717.5 7.391988147730891 0.9425
721.5 7.391988147730891 0.977
725.5 7.391988147730891 0.927
729.5 7.391988147730891 0.946
733.5 7.391988147730891 0.93
737.5 7.391988147730891 0.9385
741.5 7.391988147730891 0.9444999999999999
745.5 7.391988147730891 0.9317500000000001
749.5 7.391988147730891 0.9440000000000001
753.5 7.391988147730891 0.958
757.5 7.391988147730891 0.93375
761.5 7.391988147730891 0.949
765.5 7.391988147730891 0.93175
769.5 7.391988147730891 0.9517500000000001
773.5 7.391988147730891 0.961
777.5 7.391988147730891 0.92075
781.5 7.391988147730891 0.9624999999999999
785.5 7.391988147730891 0.9287500000000001
789.5 7.391988147730891 0.93225
793.5 7.391988147730891 0.95775
797.5 7.391988147730891 0.9595
801.5 7.391988147730891 0.9544999999999999
805.5 7.391988147730891 0.95275
809.5 7.391988147730891 0.96
813.5 7.391988147730891 0.973
817.5 7.391988147730891 0.968
821.5 7.391988147730891 0.954
825.5 7.391988147730891 0.9595
829.5 7.391988147730891 0.926
833.5 7.391988147730891 0.92225
837.5 7.391988147730891 0.96775
841.5 7.391988147730891 0.9005000000000001
845.5 7.391988147730891 0.9362499999999999
849.5 7.391988147730891 0.94325
853.5 7.391988147730891 0.9664999999999999
857.5 7.391988147730891 0.9635
861.5 7.391988147730891 0.94025
865.5 7.391988147730891 0.96
869.5 7.391988147730891 0.933
873.5 7.391988147730891 0.94475
877.5 7.391988147730891 0.9470000000000001
881.5 7.391988147730891 0.9535
885.5 7.391988147730891 0.93925
889.5 7.391988147730891 0.96825
893.5 7.391988147730891 0.9454999999999999
897.5 7.391988147730891 0.97775
901.5 7.391988147730891 0.9564999999999999
905.5 7.391988147730891 0.9405
909.5 7.391988147730891 0.9395
913.5 7.391988147730891 0.929
917.5 7.391988147730891 0.9317500000000001
921.5 7.391988147730891 0.95
925.5 7.391988147730891 0.9325
929.5 7.391988147730891 0.96125
933.5 7.391988147730891 0.93075
937.5 7.391988147730891 0.95025
941.5 7.391988147730891 0.96075
945.5 7.391988147730891 0.957
949.5 7.391988147730891 0.933
953.5 7.391988147730891 0.93225
957.5 7.391988147730891 0.90825
961.5 7.391988147730891 0.9115
965.5 7.391988147730891 0.89125
969.5 7.391988147730891 0.8915000000000001
973.5 7.391988147730891 0.8515000000000001
977.5 7.391988147730891 0.87175
981.5 7.391988147730891 0.808
985.5 7.391988147730891 0.76475
989.5 7.391988147730891 0.782
993.5 7.391988147730891 0.752
997.5 7.391988147730891 0.7132499999999999
1001.5 7.391988147730891 0.6615
1005.5 7.391988147730891 0.61925
1009.5 7.391988147730891 0.58
1013.5 7.391988147730891 0.542
1017.5 7.391988147730891 0.49825
1021.5 7.391988147730891 0.483
1024.0 7.391988147730891 0.489

2.5 7.761587555117436 0.4235
5.5 7.761587555117436 0.47475
9.5 7.761587555117436 0.51475
13.5 7.761587555117436 0.55775
17.5 7.761587555117436 0.58425
21.5 7.761587555117436 0.5935
25.5 7.761587555117436 0.6365000000000001
29.5 7.761587555117436 0.6485
33.5 7.761587555117436 0.6950000000000001
37.5 7.761587555117436 0.71375
41.5 7.761587555117436 0.73475
45.5 7.761587555117436 0.73925
49.5 7.761587555117436 0.7585
53.5 7.761587555117436 0.76725
57.5 7.761587555117436 0.7825
61.5 7.761587555117436 0.79925
65.5 7.761587555117436 0.7895
69.5 7.761587555117436 0.79625
73.5 7.761587555117436 0.8285
77.5 7.761587555117436 0.815
81.5 7.761587555117436 0.8505
85.5 7.761587555117436 0.865
89.5 7.761587555117436 0.85725
93.5 7.761587555117436 0.8387499999999999
97.5 7.761587555117436 0.9027499999999999
101.5 7.761587555117436 0.8755000000000001
105.5 7.761587555117436 0.85425
109.5 7.761587555117436 0.87025
113.5 7.761587555117436 0.8787499999999999
117.5 7.761587555117436 0.9097500000000001
121.5 7.761587555117436 0.9105
125.5 7.761587555117436 0.913
129.5 7.761587555117436 0.9257499999999999
133.5 7.761587555117436 0.9249999999999999
137.5 7.761587555117436 0.9192500000000001
141.5 7.761587555117436 0.91025
145.5 7.761587555117436 0.87475
149.5 7.761587555117436 0.9135
153.5 7.761587555117436 0.92525
157.5 7.761587555117436 0.872
161.5 7.761587555117436 0.9275
165.5 7.761587555117436 0.9239999999999999
169.5 7.761587555117436 0.94625
173.5 7.761587555117436 0.9347500000000001
177.5 7.761587555117436 0.94625
181.5 7.761587555117436 0.9462499999999999
185.5 7.761587555117436 0.9390000000000001
189.5 7.761587555117436 0.912
193.5 7.761587555117436 0.94825
197.5 7.761587555117436 0.932
201.5 7.761587555117436 0.9597500000000001
205.5 7.761587555117436 0.93475
209.5 7.761587555117436 0.9440000000000001
213.5 7.761587555117436 0.9445
217.5 7.761587555117436 0.9480000000000001
221.5 7.761587555117436 0.918
225.5 7.761587555117436 0.94025
229.5 7.761587555117436 0.94225
233.5 7.761587555117436 0.9377500000000001
237.5 7.761587555117436 0.9724999999999999
241.5 7.761587555117436 0.962
245.5 7.761587555117436 0.94775
249.5 7.761587555117436 0.92725
253.5 7.761587555117436 0.92625
257.5 7.761587555117436 0.93925
261.5 7.761587555117436 0.95275
265.5 7.761587555117436 0.932
269.5 7.761587555117436 0.9385000000000001
273.5 7.761587555117436 0.9684999999999999
277.5 7.761587555117436 0.96
281.5 7.761587555117436 0.93675
285.5 7.761587555117436 0.92525
289.5 7.761587555117436 0.93825
293.5 7.761587555117436 0.958
297.5 7.761587555117436 0.9249999999999999
301.5 7.761587555117436 0.9225
305.5 7.761587555117436 0.928
309.5 7.761587555117436 0.9285000000000001
313.5 7.761587555117436 0.9505
317.5 7.761587555117436 0.9535
321.5 7.761587555117436 0.9625
325.5 7.761587555117436 0.94175
329.5 7.761587555117436 0.963
333.5 7.761587555117436 0.96
337.5 7.761587555117436 0.95625
341.5 7.761587555117436 0.94425
345.5 7.761587555117436 0.937
349.5 7.761587555117436 0.94625
353.5 7.761587555117436 0.9457500000000001
357.5 7.761587555117436 0.94575
361.5 7.761587555117436 0.9537500000000001
365.5 7.761587555117436 0.9137500000000001
369.5 7.761587555117436 0.9424999999999999
373.5 7.761587555117436 0.9525
377.5 7.761587555117436 0.962
381.5 7.761587555117436 0.95675
385.5 7.761587555117436 0.944
389.5 7.761587555117436 0.9430000000000001
393.5 7.761587555117436 0.9255000000000001
397.5 7.761587555117436 0.94125
401.5 7.761587555117436 0.9349999999999999
405.5 7.761587555117436 0.9515
409.5 7.761587555117436 0.9475
413.5 7.761587555117436 0.971
417.5 7.761587555117436 0.9297500000000001
421.5 7.761587555117436 0.945
425.5 7.761587555117436 0.95475
429.5 7.761587555117436 0.9195
433.5 7.761587555117436 0.94175
437.5 7.761587555117436 0.949
441.5 7.761587555117436 0.9355
445.5 7.761587555117436 0.9764999999999999
449.5 7.761587555117436 0.9585
453.5 7.761587555117436 0.9692500000000001
457.5 7.761587555117436 0.94375
461.5 7.761587555117436 0.922
465.5 7.761587555117436 0.95425
469.5 7.761587555117436 0.9612499999999999
473.5 7.761587555117436 0.96175
477.5 7.761587555117436 0.93825
481.5 7.761587555117436 0.93725
485.5 7.761587555117436 0.92525
489.5 7.761587555117436 0.9732500000000001
493.5 7.761587555117436 0.96325
497.5 7.761587555117436 0.9345
501.5 7.761587555117436 0.95875
505.5 7.761587555117436 0.97
509.5 7.761587555117436 0.9425
513.5 7.761587555117436 0.95475
517.5 7.761587555117436 0.94675
521.5 7.761587555117436 0.8987499999999999
525.5 7.761587555117436 0.95675
529.5 7.761587555117436 0.95775
533.5 7.761587555117436 0.94875
537.5 7.761587555117436 0.9582499999999999
541.5 7.761587555117436 0.971
545.5 7.761587555117436 0.96
549.5 7.761587555117436 0.97525
553.5 7.761587555117436 0.9382499999999999
557.5 7.761587555117436 0.93775
561.5 7.761587555117436 0.9485000000000001
565.5 7.761587555117436 0.9595
569.5 7.761587555117436 0.92375
573.5 7.761587555117436 0.9410000000000001
577.5 7.761587555117436 0.9530000000000001
581.5 7.761587555117436 0.9525
585.5 7.761587555117436 0.94075
589.5 7.761587555117436 0.9257500000000001
593.5 7.761587555117436 0.94875
597.5 7.761587555117436 0.94525
601.5 7.761587555117436 0.94875
605.5 7.761587555117436 0.953
609.5 7.761587555117436 0.95875
613.5 7.761587555117436 0.92425
617.5 7.761587555117436 0.9575
621.5 7.761587555117436 0.96375
625.5 7.761587555117436 0.93375
629.5 7.761587555117436 0.93875
633.5 7.761587555117436 0.9764999999999999
637.5 7.761587555117436 0.9644999999999999
641.5 7.761587555117436 0.9365
645.5 7.761587555117436 0.9640000000000001
649.5 7.761587555117436 0.9455
653.5 7.761587555117436 0.9565
657.5 7.761587555117436 0.955
661.5 7.761587555117436 0.9545
665.5 7.761587555117436 0.95075
669.5 7.761587555117436 0.93675
673.5 7.761587555117436 0.9505
677.5 7.761587555117436 0.949
681.5 7.761587555117436 0.9552499999999999
685.5 7.761587555117436 0.9725
689.5 7.761587555117436 0.95875
693.5 7.761587555117436 0.9335
697.5 7.761587555117436 0.9474999999999999
701.5 7.761587555117436 0.9372499999999999
705.5 7.761587555117436 0.9345
709.5 7.761587555117436 0.9425000000000001
713.5 7.761587555117436 0.95775
717.5 7.761587555117436 0.934
721.5 7.761587555117436 0.9265
725.5 7.761587555117436 0.95525
729.5 7.761587555117436 0.9664999999999999
733.5 7.761587555117436 0.9115
737.5 7.761587555117436 0.9225000000000001
741.5 7.761587555117436 0.9315000000000001
745.5 7.761587555117436 0.94375
749.5 7.761587555117436 0.9637500000000001
753.5 7.761587555117436 0.9615
757.5 7.761587555117436 0.9784999999999999
761.5 7.761587555117436 0.94825
765.5 7.761587555117436 0.9339999999999999
769.5 7.761587555117436 0.944
773.5 7.761587555117436 0.95375
777.5 7.761587555117436 0.94525
781.5 7.761587555117436 0.94825
785.5 7.761587555117436 0.9157500000000001
789.5 7.761587555117436 0.9167500000000001
793.5 7.761587555117436 0.93225
797.5 7.761587555117436 0.9375
801.5 7.761587555117436 0.97025
805.5 7.761587555117436 0.926
809.5 7.761587555117436 0.9494999999999999
813.5 7.761587555117436 0.92225
817.5 7.761587555117436 0.9297500000000001
821.5 7.761587555117436 0.9292500000000001
825.5 7.761587555117436 0.96875
829.5 7.761587555117436 0.9794999999999999
833.5 7.761587555117436 0.9215
837.5 7.761587555117436 0.9575
841.5 7.761587555117436 0.942
845.5 7.761587555117436 0.95975
849.5 7.761587555117436 0.94075
853.5 7.761587555117436 0.93925
857.5 7.761587555117436 0.96325
861.5 7.761587555117436 0.9610000000000001
865.5 7.761587555117436 0.947
869.5 7.761587555117436 0.9335
873.5 7.761587555117436 0.9435
877.5 7.761587555117436 0.9590000000000001
881.5 7.761587555117436 0.95725
885.5 7.761587555117436 0.9675
889.5 7.761587555117436 0.9774999999999999
893.5 7.761587555117436 0.9732500000000001
897.5 7.761587555117436 0.9572499999999999
901.5 7.761587555117436 0.957
905.5 7.761587555117436 0.9502499999999999
909.5 7.761587555117436 0.9525
913.5 7.761587555117436 0.9425
917.5 7.761587555117436 0.9152500000000001
921.5 7.761587555117436 0.9594999999999999
925.5 7.761587555117436 0.94075
929.5 7.761587555117436 0.9514999999999999
933.5 7.761587555117436 0.93075
937.5 7.761587555117436 0.93075
941.5 7.761587555117436 0.9445
945.5 7.761587555117436 0.96775
949.5 7.761587555117436 0.937
953.5 7.761587555117436 0.9482499999999999
957.5 7.761587555117436 0.9207500000000001
961.5 7.761587555117436 0.903
965.5 7.761587555117436 0.913
969.5 7.761587555117436 0.90225
973.5 7.761587555117436 0.8905000000000001
977.5 7.761587555117436 0.87775
981.5 7.761587555117436 0.8495
985.5 7.761587555117436 0.806
989.5 7.761587555117436 0.7907500000000001
993.5 7.761587555117436 0.77975
997.5 7.761587555117436 0.736
1001.5 7.761587555117436 0.6945
1005.5 7.761587555117436 0.647
1009.5 7.761587555117436 0.619
1013.5 7.761587555117436 0.57575
1017.5 7.761587555117436 0.524
1021.5 7.761587555117436 0.49775
1024.0 7.761587555117436 0.441

2.5 8.14966693287331 0.4345
5.5 8.14966693287331 0.50775
9.5 8.14966693287331 0.54925
13.5 8.14966693287331 0.591
17.5 8.14966693287331 0.616
21.5 8.14966693287331 0.6094999999999999
25.5 8.14966693287331 0.6495000000000001
29.5 8.14966693287331 0.6759999999999999
33.5 8.14966693287331 0.71375
37.5 8.14966693287331 0.73825
41.5 8.14966693287331 0.765
45.5 8.14966693287331 0.7919999999999999
49.5 8.14966693287331 0.8235
53.5 8.14966693287331 0.8087500000000001
57.5 8.14966693287331 0.8197499999999999
61.5 8.14966693287331 0.845
65.5 8.14966693287331 0.8435
69.5 8.14966693287331 0.88425
73.5 8.14966693287331 0.8412499999999999
77.5 8.14966693287331 0.85025
81.5 8.14966693287331 0.86
85.5 8.14966693287331 0.90525
89.5 8.14966693287331 0.879
93.5 8.14966693287331 0.8827500000000001
97.5 8.14966693287331 0.92425
101.5 8.14966693287331 0.8867499999999999
105.5 8.14966693287331 0.8925000000000001
109.5 8.14966693287331 0.90675
113.5 8.14966693287331 0.9015000000000001
117.5 8.14966693287331 0.91925
121.5 8.14966693287331 0.909
125.5 8.14966693287331 0.9135
129.5 8.14966693287331 0.894
133.5 8.14966693287331 0.94475
137.5 8.14966693287331 0.9417499999999999
141.5 8.14966693287331 0.9159999999999999
145.5 8.14966693287331 0.90525
149.5 8.14966693287331 0.902
153.5 8.14966693287331 0.9165
157.5 8.14966693287331 0.9357500000000001
161.5 8.14966693287331 0.9515
165.5 8.14966693287331 0.9257500000000001
169.5 8.14966693287331 0.9255
173.5 8.14966693287331 0.92875
177.5 8.14966693287331 0.9140000000000001
181.5 8.14966693287331 0.93925
185.5 8.14966693287331 0.9219999999999999
189.5 8.14966693287331 0.9375
193.5 8.14966693287331 0.9522499999999999
197.5 8.14966693287331 0.93425
201.5 8.14966693287331 0.9647499999999999
205.5 8.14966693287331 0.942
209.5 8.14966693287331 0.9365000000000001
213.5 8.14966693287331 0.95275
217.5 8.14966693287331 0.99375
221.5 8.14966693287331 0.934
225.5 8.14966693287331 0.95075
229.5 8.14966693287331 0.9475
233.5 8.14966693287331 0.9235
237.5 8.14966693287331 0.9572499999999999
241.5 8.14966693287331 0.9635
245.5 8.14966693287331 0.93425
249.5 8.14966693287331 0.945
253.5 8.14966693287331 0.94425
257.5 8.14966693287331 0.9492499999999999
261.5 8.14966693287331 0.9715
265.5 8.14966693287331 0.9782500000000001
269.5 8.14966693287331 0.95075
273.5 8.14966693287331 0.95175
277.5 8.14966693287331 0.9545
281.5 8.14966693287331 0.9437500000000001
285.5 8.14966693287331 0.9495
289.5 8.14966693287331 0.96
293.5 8.14966693287331 0.9605
297.5 8.14966693287331 0.937
301.5 8.14966693287331 0.9717499999999999
305.5 8.14966693287331 0.9552499999999999
309.5 8.14966693287331 0.96075
313.5 8.14966693287331 0.93075
317.5 8.14966693287331 0.9175
321.5 8.14966693287331 0.94325
325.5 8.14966693287331 0.93775
329.5 8.14966693287331 0.9305
333.5 8.14966693287331 0.949
337.5 8.14966693287331 0.94875
341.5 8.14966693287331 0.988
345.5 8.14966693287331 0.9337500000000001
349.5 8.14966693287331 0.9575
353.5 8.14966693287331 0.9505
357.5 8.14966693287331 0.9309999999999999
361.5 8.14966693287331 0.9560000000000001
365.5 8.14966693287331 0.974
369.5 8.14966693287331 0.91625
373.5 8.14966693287331 0.9272499999999999
377.5 8.14966693287331 0.93225
381.5 8.14966693287331 0.9605
385.5 8.14966693287331 0.95375
389.5 8.14966693287331 0.95875
393.5 8.14966693287331 0.95075
397.5 8.14966693287331 0.9292500000000001
401.5 8.14966693287331 0.9544999999999999
405.5 8.14966693287331 0.9535
409.5 8.14966693287331 0.92475
413.5 8.14966693287331 0.9755
417.5 8.14966693287331 0.96475
421.5 8.14966693287331 0.9405
425.5 8.14966693287331 0.9437500000000001
429.5 8.14966693287331 0.94425
433.5 8.14966693287331 0.95525
437.5 8.14966693287331 0.9755
441.5 8.14966693287331 0.9445
445.5 8.14966693287331 0.9684999999999999
449.5 8.14966693287331 0.9484999999999999
453.5 8.14966693287331 0.95825
457.5 8.14966693287331 0.9630000000000001
461.5 8.14966693287331 0.94775
465.5 8.14966693287331 0.9295
469.5 8.14966693287331 0.92325
473.5 8.14966693287331 0.9585
477.5 8.14966693287331 0.9515
481.5 8.14966693287331 0.9614999999999999
485.5 8.14966693287331 0.95675
489.5 8.14966693287331 0.93825
493.5 8.14966693287331 0.95475
497.5 8.14966693287331 0.9229999999999999
501.5 8.14966693287331 0.93225
505.5 8.14966693287331 0.9605
509.5 8.14966693287331 0.9312499999999999
513.5 8.14966693287331 0.9624999999999999
517.5 8.14966693287331 0.966
521.5 8.14966693287331 0.93275
525.5 8.14966693287331 0.9765
529.5 8.14966693287331 0.915
533.5 8.14966693287331 0.9404999999999999
537.5 8.14966693287331 0.96275
541.5 8.14966693287331 0.9512499999999999
545.5 8.14966693287331 0.9525
549.5 8.14966693287331 0.94675
553.5 8.14966693287331 0.959
557.5 8.14966693287331 0.958
561.5 8.14966693287331 0.93675
565.5 8.14966693287331 0.96025
569.5 8.14966693287331 0.9495
573.5 8.14966693287331 0.9710000000000001
577.5 8.14966693287331 0.943
581.5 8.14966693287331 0.9339999999999999
585.5 8.14966693287331 0.917
589.5 8.14966693287331 0.9675
593.5 8.14966693287331 0.9835
597.5 8.14966693287331 0.9525
601.5 8.14966693287331 0.97675
605.5 8.14966693287331 0.94575
609.5 8.14966693287331 0.922
613.5 8.14966693287331 0.94475
617.5 8.14966693287331 0.93975
621.5 8.14966693287331 0.937
625.5 8.14966693287331 0.959
629.5 8.14966693287331 0.943
633.5 8.14966693287331 0.96975
637.5 8.14966693287331 0.949
641.5 8.14966693287331 0.94925
645.5 8.14966693287331 0.9675
649.5 8.14966693287331 0.9135
653.5 8.14966693287331 0.9495
657.5 8.14966693287331 0.9552499999999999
661.5 8.14966693287331 0.95575
665.5 8.14966693287331 0.9530000000000001
669.5 8.14966693287331 0.9477500000000001
673.5 8.14966693287331 0.938
677.5 8.14966693287331 0.9712500000000001
681.5 8.14966693287331 0.9145
685.5 8.14966693287331 0.9615
689.5 8.14966693287331 0.97875
693.5 8.14966693287331 0.97125
697.5 8.14966693287331 0.9395
701.5 8.14966693287331 0.945
705.5 8.14966693287331 0.96225
709.5 8.14966693287331 0.946
713.5 8.14966693287331 0.96875
717.5 8.14966693287331 0.95175
721.5 8.14966693287331 0.9445
725.5 8.14966693287331 0.9375
729.5 8.14966693287331 0.958
733.5 8.14966693287331 0.9165000000000001
737.5 8.14966693287331 0.9445000000000001
741.5 8.14966693287331 0.92425
745.5 8.14966693287331 0.958
749.5 8.14966693287331 0.9355
753.5 8.14966693287331 0.9277500000000001
757.5 8.14966693287331 0.9355
761.5 8.14966693287331 0.9497500000000001
765.5 8.14966693287331 0.9325
769.5 8.14966693287331 0.9185000000000001
773.5 8.14966693287331 0.9407500000000001
777.5 8.14966693287331 0.96125
781.5 8.14966693287331 0.9600000000000001
785.5 8.14966693287331 0.94975
789.5 8.14966693287331 0.9512499999999999
793.5 8.14966693287331 0.9332499999999999
797.5 8.14966693287331 0.961
801.5 8.14966693287331 0.9325000000000001
805.5 8.14966693287331 0.94275
809.5 8.14966693287331 0.961
813.5 8.14966693287331 0.9425
817.5 8.14966693287331 0.9295
821.5 8.14966693287331 0.96875
825.5 8.14966693287331 0.9685
829.5 8.14966693287331 0.9375
833.5 8.14966693287331 0.9495
837.5 8.14966693287331 0.9315
841.5 8.14966693287331 0.93825
845.5 8.14966693287331 0.929
849.5 8.14966693287331 0.9395
853.5 8.14966693287331 0.9315
857.5 8.14966693287331 0.9247500000000001
861.5 8.14966693287331 0.9385000000000001
865.5 8.14966693287331 0.96925
869.5 8.14966693287331 0.93525
873.5 8.14966693287331 0.9582499999999999
877.5 8.14966693287331 0.9522499999999999
881.5 8.14966693287331 0.96925
885.5 8.14966693287331 0.94075
889.5 8.14966693287331 0.95175
893.5 8.14966693287331 0.9502499999999999
897.5 8.14966693287331 0.9527500000000001
901.5 8.14966693287331 0.9357500000000001
905.5 8.14966693287331 0.9604999999999999
909.5 8.14966693287331 0.962
913.5 8.14966693287331 0.9937499999999999
917.5 8.14966693287331 0.93725
921.5 8.14966693287331 0.95
925.5 8.14966693287331 0.953
929.5 8.14966693287331 0.951
933.5 8.14966693287331 0.9504999999999999
937.5 8.14966693287331 0.9215
941.5 8.14966693287331 0.9644999999999999
945.5 8.14966693287331 0.944
949.5 8.14966693287331 0.95575
953.5 8.14966693287331 0.93675
957.5 8.14966693287331 0.9345
961.5 8.14966693287331 0.8975000000000001
965.5 8.14966693287331 0.937
969.5 8.14966693287331 0.915
973.5 8.14966693287331 0.8985
977.5 8.14966693287331 0.86625
981.5 8.14966693287331 0.8792500000000001
985.5 8.14966693287331 0.83575
989.5 8.14966693287331 0.825
993.5 8.14966693287331 0.78675
997.5 8.14966693287331 0.739
1001.5 8.14966693287331 0.6897499999999999
1005.5 8.14966693287331 0.66425
1009.5 8.14966693287331 0.6325000000000001
1013.5 8.14966693287331 0.588
1017.5 8.14966693287331 0.5527500000000001
1021.5 8.14966693287331 0.51425
1024.0 8.14966693287331 0.496

2.5 8.557150279516975 0.4595
5.5 8.557150279516975 0.51175
9.5 8.557150279516975 0.56775
13.5 8.557150279516975 0.62
17.5 8.557150279516975 0.63175
21.5 8.557150279516975 0.64775
25.5 8.557150279516975 0.6785000000000001
29.5 8.557150279516975 0.7215
33.5 8.557150279516975 0.7244999999999999
37.5 8.557150279516975 0.7585
41.5 8.557150279516975 0.7865
45.5 8.557150279516975 0.799
49.5 8.557150279516975 0.8212499999999999
53.5 8.557150279516975 0.8007500000000001
57.5 8.557150279516975 0.8255
61.5 8.557150279516975 0.85825
65.5 8.557150279516975 0.86725
69.5 8.557150279516975 0.8785
73.5 8.557150279516975 0.881
77.5 8.557150279516975 0.8972500000000001
81.5 8.557150279516975 0.87225
85.5 8.557150279516975 0.87775
89.5 8.557150279516975 0.91225
93.5 8.557150279516975 0.8815000000000001
97.5 8.557150279516975 0.8892500000000001
101.5 8.557150279516975 0.91725
105.5 8.557150279516975 0.8895
109.5 8.557150279516975 0.8952500000000001
113.5 8.557150279516975 0.917
117.5 8.557150279516975 0.91325
121.5 8.557150279516975 0.93
125.5 8.557150279516975 0.9304999999999999
129.5 8.557150279516975 0.92
133.5 8.557150279516975 0.9595
137.5 8.557150279516975 0.95225
141.5 8.557150279516975 0.9535
145.5 8.557150279516975 0.95475
149.5 8.557150279516975 0.91725
153.5 8.557150279516975 0.9215
157.5 8.557150279516975 0.92375
161.5 8.557150279516975 0.926
165.5 8.557150279516975 0.9392499999999999
169.5 8.557150279516975 0.98125
173.5 8.557150279516975 0.9604999999999999
177.5 8.557150279516975 0.959
181.5 8.557150279516975 0.9315
185.5 8.557150279516975 0.9407500000000001
189.5 8.557150279516975 0.9435
193.5 8.557150279516975 0.9702499999999998
197.5 8.557150279516975 0.94525
201.5 8.557150279516975 0.955
205.5 8.557150279516975 0.91725
209.5 8.557150279516975 0.963
213.5 8.557150279516975 0.9555
217.5 8.557150279516975 0.9440000000000001
221.5 8.557150279516975 0.9365
225.5 8.557150279516975 0.931
229.5 8.557150279516975 0.9485000000000001
233.5 8.557150279516975 0.9764999999999999
237.5 8.557150279516975 0.9472499999999999
241.5 8.557150279516975 0.9307500000000001
245.5 8.557150279516975 0.94925
249.5 8.557150279516975 0.9179999999999999
253.5 8.557150279516975 0.9432499999999999
257.5 8.557150279516975 0.9724999999999999
261.5 8.557150279516975 0.97375
265.5 8.557150279516975 0.98325
269.5 8.557150279516975 0.9565
273.5 8.557150279516975 0.95775
277.5 8.557150279516975 0.95275
281.5 8.557150279516975 0.9464999999999999
285.5 8.557150279516975 0.969
289.5 8.557150279516975 0.9430000000000001
293.5 8.557150279516975 0.9365000000000001
297.5 8.557150279516975 0.94775
301.5 8.557150279516975 0.93825
305.5 8.557150279516975 0.9615
309.5 8.557150279516975 0.957
313.5 8.557150279516975 0.93425
317.5 8.557150279516975 0.9415
321.5 8.557150279516975 0.93475
325.5 8.557150279516975 0.936
329.5 8.557150279516975 0.93575
333.5 8.557150279516975 0.926
337.5 8.557150279516975 0.9540000000000001
341.5 8.557150279516975 0.96525
345.5 8.557150279516975 0.9545
349.5 8.557150279516975 0.9750000000000001
353.5 8.557150279516975 0.9467500000000001
357.5 8.557150279516975 0.935
361.5 8.557150279516975 0.9472499999999999
365.5 8.557150279516975 0.96675
369.5 8.557150279516975 0.9372499999999999
373.5 8.557150279516975 0.9509999999999998
377.5 8.557150279516975 0.9267500000000001
381.5 8.557150279516975 0.9495
385.5 8.557150279516975 0.927
389.5 8.557150279516975 0.9435
393.5 8.557150279516975 0.91925
397.5 8.557150279516975 0.9455
401.5 8.557150279516975 0.973
405.5 8.557150279516975 0.96225
409.5 8.557150279516975 0.93975
413.5 8.557150279516975 0.9635
417.5 8.557150279516975 0.9535
421.5 8.557150279516975 0.9285
425.5 8.557150279516975 0.969
429.5 8.557150279516975 0.9299999999999999
433.5 8.557150279516975 0.9452499999999999
437.5 8.557150279516975 0.9812500000000001
441.5 8.557150279516975 0.9602499999999999
445.5 8.557150279516975 0.9745
449.5 8.557150279516975 0.9794999999999999
453.5 8.557150279516975 0.9682499999999999
457.5 8.557150279516975 0.93425
461.5 8.557150279516975 0.929
465.5 8.557150279516975 0.95175
469.5 8.557150279516975 0.9662499999999999
473.5 8.557150279516975 0.94675
477.5 8.557150279516975 0.95225
481.5 8.557150279516975 0.95275
485.5 8.557150279516975 0.983
489.5 8.557150279516975 0.9485000000000001
493.5 8.557150279516975 0.95475
497.5 8.557150279516975 0.94825
501.5 8.557150279516975 0.9495
505.5 8.557150279516975 0.9477500000000001
509.5 8.557150279516975 0.9457500000000001
513.5 8.557150279516975 0.97325
517.5 8.557150279516975 0.9217500000000001
521.5 8.557150279516975 0.92625
525.5 8.557150279516975 0.9372499999999999
529.5 8.557150279516975 0.96
533.5 8.557150279516975 0.9304999999999999
537.5 8.557150279516975 0.95675
541.5 8.557150279516975 0.9592499999999999
545.5 8.557150279516975 0.98
549.5 8.557150279516975 0.9742500000000001
553.5 8.557150279516975 0.948
557.5 8.557150279516975 0.977
561.5 8.557150279516975 0.9475
565.5 8.557150279516975 0.9455
569.5 8.557150279516975 0.9345000000000001
573.5 8.557150279516975 0.959
577.5 8.557150279516975 0.9544999999999999
581.5 8.557150279516975 0.95675
585.5 8.557150279516975 0.9444999999999999
589.5 8.557150279516975 0.944
593.5 8.557150279516975 0.9755
597.5 8.557150279516975 0.93225
601.5 8.557150279516975 0.96475
605.5 8.557150279516975 0.95225
609.5 8.557150279516975 0.93675
613.5 8.557150279516975 0.93625
617.5 8.557150279516975 0.93925
621.5 8.557150279516975 0.9465
625.5 8.557150279516975 0.92975
629.5 8.557150279516975 0.9550000000000001
633.5 8.557150279516975 0.97375
637.5 8.557150279516975 0.96825
641.5 8.557150279516975 0.96825
645.5 8.557150279516975 0.9544999999999999
649.5 8.557150279516975 0.90375
653.5 8.557150279516975 0.9325
657.5 8.557150279516975 0.95125
661.5 8.557150279516975 0.93225
665.5 8.557150279516975 0.9299999999999999
669.5 8.557150279516975 0.9734999999999999
673.5 8.557150279516975 0.94975
677.5 8.557150279516975 0.9315
681.5 8.557150279516975 0.9512499999999999
685.5 8.557150279516975 0.96675
689.5 8.557150279516975 0.9552499999999999
693.5 8.557150279516975 0.92425
697.5 8.557150279516975 0.94625
701.5 8.557150279516975 0.9207500000000001
705.5 8.557150279516975 0.9535
709.5 8.557150279516975 0.9209999999999999
713.5 8.557150279516975 0.94775
717.5 8.557150279516975 0.93275
721.5 8.557150279516975 0.9675
725.5 8.557150279516975 0.95625
729.5 8.557150279516975 0.92875
733.5 8.557150279516975 0.945
737.5 8.557150279516975 0.9467500000000001
741.5 8.557150279516975 0.93725
745.5 8.557150279516975 0.9225
749.5 8.557150279516975 0.9355
753.5 8.557150279516975 0.92925
757.5 8.557150279516975 0.9545
761.5 8.557150279516975 0.9504999999999999
765.5 8.557150279516975 0.96
769.5 8.557150279516975 0.9319999999999999
773.5 8.557150279516975 0.9407500000000001
777.5 8.557150279516975 0.9295
781.5 8.557150279516975 0.9584999999999999
785.5 8.557150279516975 0.948
789.5 8.557150279516975 0.924
793.5 8.557150279516975 0.92875
797.5 8.557150279516975 0.93375
801.5 8.557150279516975 0.957
805.5 8.557150279516975 0.9362499999999999
809.5 8.557150279516975 0.9722500000000001
813.5 8.557150279516975 0.9395
817.5 8.557150279516975 0.9435
821.5 8.557150279516975 0.91975
825.5 8.557150279516975 0.959
829.5 8.557150279516975 0.93
833.5 8.557150279516975 0.94225
837.5 8.557150279516975 0.93225
841.5 8.557150279516975 0.9149999999999999
845.5 8.557150279516975 0.92875
849.5 8.557150279516975 0.9397499999999999
853.5 8.557150279516975 0.9159999999999999
857.5 8.557150279516975 0.9572499999999999
861.5 8.557150279516975 0.95475
865.5 8.557150279516975 0.9465
869.5 8.557150279516975 0.95225
873.5 8.557150279516975 0.9325000000000001
877.5 8.557150279516975 0.9435000000000001
881.5 8.557150279516975 0.931
885.5 8.557150279516975 0.9535
889.5 8.557150279516975 0.9512499999999999
893.5 8.557150279516975 0.93725
897.5 8.557150279516975 0.9502499999999999
901.5 8.557150279516975 0.9515
905.5 8.557150279516975 0.979
909.5 8.557150279516975 0.9365
913.5 8.557150279516975 0.971
917.5 8.557150279516975 0.968
921.5 8.557150279516975 0.937
925.5 8.557150279516975 0.96125
929.5 8.557150279516975 0.9430000000000001
933.5 8.557150279516975 0.956
937.5 8.557150279516975 0.97325
941.5 8.557150279516975 0.945
945.5 8.557150279516975 0.94575
949.5 8.557150279516975 0.95675
953.5 8.557150279516975 0.94225
957.5 8.557150279516975 0.941
961.5 8.557150279516975 0.9255
965.5 8.557150279516975 0.9279999999999999
969.5 8.557150279516975 0.91025
973.5 8.557150279516975 0.8962500000000001
977.5 8.557150279516975 0.8942500000000001
981.5 8.557150279516975 0.87825
985.5 8.557150279516975 0.86225
989.5 8.557150279516975 0.79225
993.5 8.557150279516975 0.787
997.5 8.557150279516975 0.7735
1001.5 8.557150279516975 0.7242500000000001
1005.5 8.557150279516975 0.66875
1009.5 8.557150279516975 0.65325
1013.5 8.557150279516975 0.61125
1017.5 8.557150279516975 0.5535
1021.5 8.557150279516975 0.53825
1024.0 8.557150279516975 0.544

2.5 8.985007793492823 0.47700000000000004
5.5 8.985007793492823 0.562
9.5 8.985007793492823 0.612
13.5 8.985007793492823 0.65
17.5 8.985007793492823 0.6910000000000001
21.5 8.985007793492823 0.6652500000000001
25.5 8.985007793492823 0.7194999999999999
29.5 8.985007793492823 0.7324999999999999
33.5 8.985007793492823 0.7625000000000001
37.5 8.985007793492823 0.772
41.5 8.985007793492823 0.81225
45.5 8.985007793492823 0.82
49.5 8.985007793492823 0.862
53.5 8.985007793492823 0.8325
57.5 8.985007793492823 0.8619999999999999
61.5 8.985007793492823 0.87275
65.5 8.985007793492823 0.8880000000000001
69.5 8.985007793492823 0.8757499999999999
73.5 8.985007793492823 0.86625
77.5 8.985007793492823 0.874
81.5 8.985007793492823 0.9139999999999999
85.5 8.985007793492823 0.891
89.5 8.985007793492823 0.90825
93.5 8.985007793492823 0.91525
97.5 8.985007793492823 0.91025
101.5 8.985007793492823 0.9117500000000001
105.5 8.985007793492823 0.9027499999999999
109.5 8.985007793492823 0.8959999999999999
113.5 8.985007793492823 0.9127500000000001
117.5 8.985007793492823 0.9192499999999999
121.5 8.985007793492823 0.9295
125.5 8.985007793492823 0.9584999999999999
129.5 8.985007793492823 0.9055
133.5 8.985007793492823 0.92825
137.5 8.985007793492823 0.9097500000000001
141.5 8.985007793492823 0.94625
145.5 8.985007793492823 0.9535
149.5 8.985007793492823 0.9535
153.5 8.985007793492823 0.95425
157.5 8.985007793492823 0.971
161.5 8.985007793492823 0.94525
165.5 8.985007793492823 0.9545
169.5 8.985007793492823 0.9594999999999999
173.5 8.985007793492823 0.956
177.5 8.985007793492823 0.96075
181.5 8.985007793492823 0.9457500000000001
185.5 8.985007793492823 0.93725
189.5 8.985007793492823 0.9415
193.5 8.985007793492823 0.94225
197.5 8.985007793492823 0.972
201.5 8.985007793492823 0.971
205.5 8.985007793492823 0.9654999999999999
209.5 8.985007793492823 0.9492499999999999
213.5 8.985007793492823 0.9505
217.5 8.985007793492823 0.95975
221.5 8.985007793492823 0.938
225.5 8.985007793492823 0.9402499999999999
229.5 8.985007793492823 0.96975
233.5 8.985007793492823 0.9475
237.5 8.985007793492823 0.93475
241.5 8.985007793492823 0.961
245.5 8.985007793492823 0.9625
249.5 8.985007793492823 0.96575
253.5 8.985007793492823 0.9662499999999999
257.5 8.985007793492823 0.9635
261.5 8.985007793492823 0.9155
265.5 8.985007793492823 0.9609999999999999
269.5 8.985007793492823 0.92425
273.5 8.985007793492823 0.93525
277.5 8.985007793492823 0.97675
281.5 8.985007793492823 0.95675
285.5 8.985007793492823 0.9652499999999999
289.5 8.985007793492823 0.9304999999999999
293.5 8.985007793492823 0.9844999999999999
297.5 8.985007793492823 0.9497500000000001
301.5 8.985007793492823 0.96625
305.5 8.985007793492823 0.9662499999999999
309.5 8.985007793492823 0.9767499999999999
313.5 8.985007793492823 0.971
317.5 8.985007793492823 0.94075
321.5 8.985007793492823 0.93175
325.5 8.985007793492823 0.946
329.5 8.985007793492823 0.9635
333.5 8.985007793492823 0.964
337.5 8.985007793492823 0.9730000000000001
341.5 8.985007793492823 0.96575
345.5 8.985007793492823 0.9582499999999999
349.5 8.985007793492823 0.9480000000000001
353.5 8.985007793492823 0.9245000000000001
357.5 8.985007793492823 0.96875
361.5 8.985007793492823 0.99425
365.5 8.985007793492823 0.9497500000000001
369.5 8.985007793492823 0.953
373.5 8.985007793492823 0.9575
377.5 8.985007793492823 0.9522499999999999
381.5 8.985007793492823 0.97125
385.5 8.985007793492823 0.9542499999999999
389.5 8.985007793492823 0.96975
393.5 8.985007793492823 0.92325
397.5 8.985007793492823 0.9614999999999999
401.5 8.985007793492823 0.9315
405.5 8.985007793492823 0.9477500000000001
409.5 8.985007793492823 0.9685
413.5 8.985007793492823 0.9577499999999999
417.5 8.985007793492823 0.9655
421.5 8.985007793492823 0.96425
425.5 8.985007793492823 0.91875
429.5 8.985007793492823 0.92725
433.5 8.985007793492823 0.99275
437.5 8.985007793492823 0.9492499999999999
441.5 8.985007793492823 0.9625
445.5 8.985007793492823 0.9512499999999999
449.5 8.985007793492823 0.9410000000000001
453.5 8.985007793492823 0.95675
457.5 8.985007793492823 0.9219999999999999
461.5 8.985007793492823 0.93825
465.5 8.985007793492823 0.9592499999999999
469.5 8.985007793492823 0.97225
473.5 8.985007793492823 0.9884999999999999
477.5 8.985007793492823 0.934
481.5 8.985007793492823 0.9325
485.5 8.985007793492823 0.9505
489.5 8.985007793492823 0.94725
493.5 8.985007793492823 0.94975
497.5 8.985007793492823 0.96075
501.5 8.985007793492823 0.9342499999999999
505.5 8.985007793492823 0.95875
509.5 8.985007793492823 0.95975
513.5 8.985007793492823 0.95325
517.5 8.985007793492823 0.943
521.5 8.985007793492823 0.97525
525.5 8.985007793492823 0.9614999999999999
529.5 8.985007793492823 0.9460000000000001
533.5 8.985007793492823 0.9410000000000001
537.5 8.985007793492823 0.963
541.5 8.985007793492823 0.94475
545.5 8.985007793492823 0.9575
549.5 8.985007793492823 0.9295
553.5 8.985007793492823 0.94825
557.5 8.985007793492823 0.95875
561.5 8.985007793492823 0.9524999999999999
565.5 8.985007793492823 0.969
569.5 8.985007793492823 0.9480000000000001
573.5 8.985007793492823 0.9410000000000001
577.5 8.985007793492823 0.9377500000000001
581.5 8.985007793492823 0.93675
585.5 8.985007793492823 0.937
589.5 8.985007793492823 0.9492499999999999
593.5 8.985007793492823 0.961
597.5 8.985007793492823 0.95
601.5 8.985007793492823 0.9520000000000001
605.5 8.985007793492823 0.959
609.5 8.985007793492823 0.93125
613.5 8.985007793492823 0.9212500000000001
617.5 8.985007793492823 0.97125
621.5 8.985007793492823 0.9564999999999999
625.5 8.985007793492823 0.9650000000000001
629.5 8.985007793492823 0.92725
633.5 8.985007793492823 0.9584999999999999
637.5 8.985007793492823 0.9592499999999999
641.5 8.985007793492823 0.93225
645.5 8.985007793492823 0.9400000000000001
649.5 8.985007793492823 0.9325
653.5 8.985007793492823 0.9395
657.5 8.985007793492823 0.92525
661.5 8.985007793492823 0.975
665.5 8.985007793492823 0.948
669.5 8.985007793492823 0.934
673.5 8.985007793492823 0.9755
677.5 8.985007793492823 0.95675
681.5 8.985007793492823 0.92375
685.5 8.985007793492823 0.93725
689.5 8.985007793492823 0.94825
693.5 8.985007793492823 0.9385
697.5 8.985007793492823 0.95425
701.5 8.985007793492823 0.931
705.5 8.985007793492823 0.94875
709.5 8.985007793492823 0.9355
713.5 8.985007793492823 0.97825
717.5 8.985007793492823 0.95875
721.5 8.985007793492823 0.9595
725.5 8.985007793492823 0.96425
729.5 8.985007793492823 0.9484999999999999
733.5 8.985007793492823 0.9380000000000001
737.5 8.985007793492823 0.98125
741.5 8.985007793492823 0.9384999999999999
745.5 8.985007793492823 0.9510000000000001
749.5 8.985007793492823 0.9550000000000001
753.5 8.985007793492823 0.9315
757.5 8.985007793492823 0.9245
761.5 8.985007793492823 0.955
765.5 8.985007793492823 0.9299999999999999
769.5 8.985007793492823 0.9262499999999999
773.5 8.985007793492823 0.9129999999999999
777.5 8.985007793492823 0.926
781.5 8.985007793492823 0.91625
785.5 8.985007793492823 0.923
789.5 8.985007793492823 0.9285
793.5 8.985007793492823 0.9045
797.5 8.985007793492823 0.96075
801.5 8.985007793492823 0.9445
805.5 8.985007793492823 0.9212499999999999
809.5 8.985007793492823 0.9594999999999999
813.5 8.985007793492823 0.9242499999999999
817.5 8.985007793492823 0.96075
821.5 8.985007793492823 0.92425
825.5 8.985007793492823 0.9105000000000001
829.5 8.985007793492823 0.9285000000000001
833.5 8.985007793492823 0.937
837.5 8.985007793492823 0.93025
841.5 8.985007793492823 0.92925
845.5 8.985007793492823 0.9057499999999999
849.5 8.985007793492823 0.92875
853.5 8.985007793492823 0.9275
857.5 8.985007793492823 0.9425000000000001
861.5 8.985007793492823 0.9425
865.5 8.985007793492823 0.9712500000000001
869.5 8.985007793492823 0.95375
873.5 8.985007793492823 0.93925
877.5 8.985007793492823 0.932
881.5 8.985007793492823 0.9315
885.5 8.985007793492823 0.9452499999999999
889.5 8.985007793492823 0.954
893.5 8.985007793492823 0.9455
897.5 8.985007793492823 0.94325
901.5 8.985007793492823 0.94175
905.5 8.985007793492823 0.9445000000000001
909.5 8.985007793492823 0.97
913.5 8.985007793492823 0.97
917.5 8.985007793492823 0.95275
921.5 8.985007793492823 0.9335
925.5 8.985007793492823 0.963
929.5 8.985007793492823 0.979
933.5 8.985007793492823 0.95025
937.5 8.985007793492823 0.96225
941.5 8.985007793492823 0.9830000000000001
945.5 8.985007793492823 0.97025
949.5 8.985007793492823 0.94825
953.5 8.985007793492823 0.9595
957.5 8.985007793492823 0.9315
961.5 8.985007793492823 0.9635
965.5 8.985007793492823 0.9612499999999999
969.5 8.985007793492823 0.9435
973.5 8.985007793492823 0.91625
977.5 8.985007793492823 0.90075
981.5 8.985007793492823 0.8975000000000001
985.5 8.985007793492823 0.88075
989.5 8.985007793492823 0.83275
993.5 8.985007793492823 0.79125
997.5 8.985007793492823 0.796
1001.5 8.985007793492823 0.75825
1005.5 8.985007793492823 0.71475
1009.5 8.985007793492823 0.67075
1013.5 8.985007793492823 0.633
1017.5 8.985007793492823 0.583
1021.5 8.985007793492823 0.567
1024.0 8.985007793492823 0.558

2.5 9.434258183167465 0.49849999999999994
5.5 9.434258183167465 0.5730000000000001
9.5 9.434258183167465 0.61925
13.5 9.434258183167465 0.6719999999999999
17.5 9.434258183167465 0.70225
21.5 9.434258183167465 0.70975
25.5 9.434258183167465 0.746
29.5 9.434258183167465 0.75675
33.5 9.434258183167465 0.7827500000000001
37.5 9.434258183167465 0.8027500000000001
41.5 9.434258183167465 0.859
45.5 9.434258183167465 0.8392499999999999
49.5 9.434258183167465 0.881
53.5 9.434258183167465 0.86975
57.5 9.434258183167465 0.8637499999999999
61.5 9.434258183167465 0.88575
65.5 9.434258183167465 0.854
69.5 9.434258183167465 0.9285000000000001
73.5 9.434258183167465 0.875
77.5 9.434258183167465 0.9065
81.5 9.434258183167465 0.8907499999999999
85.5 9.434258183167465 0.9215
89.5 9.434258183167465 0.9279999999999999
93.5 9.434258183167465 0.91325
97.5 9.434258183167465 0.9510000000000001
101.5 9.434258183167465 0.905
105.5 9.434258183167465 0.9377500000000001
109.5 9.434258183167465 0.91425
113.5 9.434258183167465 0.9275
117.5 9.434258183167465 0.946
121.5 9.434258183167465 0.95
125.5 9.434258183167465 0.9225
129.5 9.434258183167465 0.9485
133.5 9.434258183167465 0.9239999999999999
137.5 9.434258183167465 0.943
141.5 9.434258183167465 0.9544999999999999
145.5 9.434258183167465 0.94625
149.5 9.434258183167465 0.92425
153.5 9.434258183167465 0.9445
157.5 9.434258183167465 0.95775
161.5 9.434258183167465 0.9395
165.5 9.434258183167465 0.9795
169.5 9.434258183167465 0.9485
173.5 9.434258183167465 0.954
177.5 9.434258183167465 0.9649999999999999
181.5 9.434258183167465 0.9457500000000001
185.5 9.434258183167465 0.9477500000000001
189.5 9.434258183167465 0.9315
193.5 9.434258183167465 0.9615
197.5 9.434258183167465 0.9355
201.5 9.434258183167465 0.9555
205.5 9.434258183167465 0.95675
209.5 9.434258183167465 0.947
213.5 9.434258183167465 0.95375
217.5 9.434258183167465 0.9554999999999999
221.5 9.434258183167465 0.95025
225.5 9.434258183167465 0.9512499999999999
229.5 9.434258183167465 0.93125
233.5 9.434258183167465 0.95875
237.5 9.434258183167465 0.9595
241.5 9.434258183167465 0.96575
245.5 9.434258183167465 0.948
249.5 9.434258183167465 0.978
253.5 9.434258183167465 0.9505
257.5 9.434258183167465 0.96075
261.5 9.434258183167465 0.95575
265.5 9.434258183167465 0.95375
269.5 9.434258183167465 0.933
273.5 9.434258183167465 0.9535
277.5 9.434258183167465 0.95825
281.5 9.434258183167465 0.97525
285.5 9.434258183167465 0.99525
289.5 9.434258183167465 0.9455
293.5 9.434258183167465 0.9624999999999999
297.5 9.434258183167465 0.9155
301.5 9.434258183167465 0.9544999999999999
305.5 9.434258183167465 0.93325
309.5 9.434258183167465 0.95225
313.5 9.434258183167465 0.96875
317.5 9.434258183167465 0.939
321.5 9.434258183167465 0.9642499999999999
325.5 9.434258183167465 0.92975
329.5 9.434258183167465 0.9650000000000001
333.5 9.434258183167465 0.9639999999999999
337.5 9.434258183167465 0.9712500000000001
341.5 9.434258183167465 0.95975
345.5 9.434258183167465 0.9450000000000001
349.5 9.434258183167465 0.9632499999999999
353.5 9.434258183167465 0.93575
357.5 9.434258183167465 0.9295
361.5 9.434258183167465 0.96475
365.5 9.434258183167465 0.95
369.5 9.434258183167465 0.93475
373.5 9.434258183167465 0.9505
377.5 9.434258183167465 0.9510000000000001
381.5 9.434258183167465 0.97475
385.5 9.434258183167465 0.9470000000000001
389.5 9.434258183167465 0.9575
393.5 9.434258183167465 0.9375
397.5 9.434258183167465 0.95575
401.5 9.434258183167465 0.9652499999999999
405.5 9.434258183167465 0.9505
409.5 9.434258183167465 0.94325
413.5 9.434258183167465 0.939
417.5 9.434258183167465 0.95775
421.5 9.434258183167465 0.92925
425.5 9.434258183167465 0.9199999999999999
429.5 9.434258183167465 0.9315
433.5 9.434258183167465 0.96825
437.5 9.434258183167465 0.9512499999999999
441.5 9.434258183167465 0.9730000000000001
445.5 9.434258183167465 0.96125
449.5 9.434258183167465 0.96925
453.5 9.434258183167465 0.9510000000000001
457.5 9.434258183167465 0.9724999999999999
461.5 9.434258183167465 0.92875
465.5 9.434258183167465 0.96225
469.5 9.434258183167465 0.96475
473.5 9.434258183167465 0.94075
477.5 9.434258183167465 0.95125
481.5 9.434258183167465 0.9575
485.5 9.434258183167465 0.94675
489.5 9.434258183167465 0.9375
493.5 9.434258183167465 0.94225
497.5 9.434258183167465 0.9527500000000001
501.5 9.434258183167465 0.92725
505.5 9.434258183167465 0.92525
509.5 9.434258183167465 0.94875
513.5 9.434258183167465 0.9495
517.5 9.434258183167465 0.95625
521.5 9.434258183167465 0.9460000000000001
525.5 9.434258183167465 0.93975
529.5 9.434258183167465 0.9464999999999999
533.5 9.434258183167465 0.9309999999999999
537.5 9.434258183167465 0.97325
541.5 9.434258183167465 0.9570000000000001
545.5 9.434258183167465 0.94025
549.5 9.434258183167465 0.9644999999999999
553.5 9.434258183167465 0.9749999999999999
557.5 9.434258183167465 0.963
561.5 9.434258183167465 0.9307500000000001
565.5 9.434258183167465 0.953
569.5 9.434258183167465 0.94
573.5 9.434258183167465 0.97175
577.5 9.434258183167465 0.9575
581.5 9.434258183167465 0.94425
585.5 9.434258183167465 0.95775
589.5 9.434258183167465 0.9404999999999999
593.5 9.434258183167465 0.94425
597.5 9.434258183167465 0.93275
601.5 9.434258183167465 0.9495
605.5 9.434258183167465 0.9557500000000001
609.5 9.434258183167465 0.93825
613.5 9.434258183167465 0.957
617.5 9.434258183167465 0.9595
621.5 9.434258183167465 0.9217500000000001
625.5 9.434258183167465 0.9395
629.5 9.434258183167465 0.938
633.5 9.434258183167465 0.9585000000000001
637.5 9.434258183167465 0.95775
641.5 9.434258183167465 0.982
645.5 9.434258183167465 0.954
649.5 9.434258183167465 0.94375
653.5 9.434258183167465 0.977
657.5 9.434258183167465 0.91675
661.5 9.434258183167465 0.95075
665.5 9.434258183167465 0.9464999999999999
669.5 9.434258183167465 0.93425
673.5 9.434258183167465 0.9440000000000001
677.5 9.434258183167465 0.957
681.5 9.434258183167465 0.9255
685.5 9.434258183167465 0.91425
689.5 9.434258183167465 0.9225
693.5 9.434258183167465 0.9107500000000001
697.5 9.434258183167465 0.9335
701.5 9.434258183167465 0.9337500000000001
705.5 9.434258183167465 0.94025
709.5 9.434258183167465 0.939
713.5 9.434258183167465 0.9655
717.5 9.434258183167465 0.957
721.5 9.434258183167465 0.9550000000000001
725.5 9.434258183167465 0.9470000000000001
729.5 9.434258183167465 0.9385
733.5 9.434258183167465 0.96275
737.5 9.434258183167465 0.9557499999999999
741.5 9.434258183167465 0.9642499999999999
745.5 9.434258183167465 0.9235
749.5 9.434258183167465 0.9605
753.5 9.434258183167465 0.9665
757.5 9.434258183167465 0.96175
761.5 9.434258183167465 0.945
765.5 9.434258183167465 0.9225
769.5 9.434258183167465 0.95375
773.5 9.434258183167465 0.93525
777.5 9.434258183167465 0.9245
781.5 9.434258183167465 0.94225
785.5 9.434258183167465 0.94475
789.5 9.434258183167465 0.9127500000000001
793.5 9.434258183167465 0.92425
797.5 9.434258183167465 0.9275
801.5 9.434258183167465 0.9372499999999999
805.5 9.434258183167465 0.897
809.5 9.434258183167465 0.93975
813.5 9.434258183167465 0.91225
817.5 9.434258183167465 0.952
821.5 9.434258183167465 0.9335
825.5 9.434258183167465 0.9355
829.5 9.434258183167465 0.9395
833.5 9.434258183167465 0.9435
837.5 9.434258183167465 0.91575
841.5 9.434258183167465 0.9105000000000001
845.5 9.434258183167465 0.945
849.5 9.434258183167465 0.9552499999999999
853.5 9.434258183167465 0.9282499999999999
857.5 9.434258183167465 0.942
861.5 9.434258183167465 0.9287500000000001
865.5 9.434258183167465 0.92975
869.5 9.434258183167465 0.9524999999999999
873.5 9.434258183167465 0.9602499999999999
877.5 9.434258183167465 0.933
881.5 9.434258183167465 0.92675
885.5 9.434258183167465 0.932
889.5 9.434258183167465 0.96875
893.5 9.434258183167465 0.911
897.5 9.434258183167465 0.9505
901.5 9.434258183167465 0.95175
905.5 9.434258183167465 0.94525
909.5 9.434258183167465 0.9630000000000001
913.5 9.434258183167465 0.9715
917.5 9.434258183167465 0.95225
921.5 9.434258183167465 0.95175
925.5 9.434258183167465 0.94525
929.5 9.434258183167465 0.9605
933.5 9.434258183167465 0.9615
937.5 9.434258183167465 0.95675
941.5 9.434258183167465 0.97575
945.5 9.434258183167465 0.95075
949.5 9.434258183167465 0.97525
953.5 9.434258183167465 0.94725
957.5 9.434258183167465 0.9362499999999999
961.5 9.434258183167465 0.93925
965.5 9.434258183167465 0.9535
969.5 9.434258183167465 0.934
973.5 9.434258183167465 0.926
977.5 9.434258183167465 0.9445
981.5 9.434258183167465 0.9259999999999999
985.5 9.434258183167465 0.871
989.5 9.434258183167465 0.87175
993.5 9.434258183167465 0.8265
997.5 9.434258183167465 0.823
1001.5 9.434258183167465 0.76725
1005.5 9.434258183167465 0.72975
1009.5 9.434258183167465 0.702
1013.5 9.434258183167465 0.635
1017.5 9.434258183167465 0.619
1021.5 9.434258183167465 0.58175
1024.0 9.434258183167465 0.581

2.5 9.905971092325839 0.541
5.5 9.905971092325839 0.611
9.5 9.905971092325839 0.64275
13.5 9.905971092325839 0.694
17.5 9.905971092325839 0.72925
21.5 9.905971092325839 0.74975
25.5 9.905971092325839 0.77675
29.5 9.905971092325839 0.78625
33.5 9.905971092325839 0.82975
37.5 9.905971092325839 0.829
41.5 9.905971092325839 0.86925
45.5 9.905971092325839 0.8695
49.5 9.905971092325839 0.8895
53.5 9.905971092325839 0.8512500000000001
57.5 9.905971092325839 0.9045
61.5 9.905971092325839 0.90275
65.5 9.905971092325839 0.917
69.5 9.905971092325839 0.9197500000000001
73.5 9.905971092325839 0.92375
77.5 9.905971092325839 0.90725
81.5 9.905971092325839 0.9219999999999999
85.5 9.905971092325839 0.9555
89.5 9.905971092325839 0.9195
93.5 9.905971092325839 0.9075
97.5 9.905971092325839 0.9292499999999999
101.5 9.905971092325839 0.92925
105.5 9.905971092325839 0.94725
109.5 9.905971092325839 0.9362499999999999
113.5 9.905971092325839 0.96475
117.5 9.905971092325839 0.9295
121.5 9.905971092325839 0.98125
125.5 9.905971092325839 0.9359999999999999
129.5 9.905971092325839 0.9425
133.5 9.905971092325839 0.9475
137.5 9.905971092325839 0.952
141.5 9.905971092325839 0.9475
145.5 9.905971092325839 0.9525
149.5 9.905971092325839 0.9610000000000001
153.5 9.905971092325839 0.993
157.5 9.905971092325839 0.9515
161.5 9.905971092325839 0.958
165.5 9.905971092325839 0.9694999999999999
169.5 9.905971092325839 0.9607500000000001
173.5 9.905971092325839 0.976
177.5 9.905971092325839 0.9617500000000001
181.5 9.905971092325839 0.966
185.5 9.905971092325839 0.959
189.5 9.905971092325839 0.94375
193.5 9.905971092325839 0.9710000000000001
197.5 9.905971092325839 0.9510000000000001
201.5 9.905971092325839 0.9644999999999999
205.5 9.905971092325839 0.96225
209.5 9.905971092325839 0.9869999999999999
213.5 9.905971092325839 0.94775
217.5 9.905971092325839 0.958
221.5 9.905971092325839 0.9395
225.5 9.905971092325839 0.9562499999999999
229.5 9.905971092325839 0.93225
233.5 9.905971092325839 0.96425
237.5 9.905971092325839 0.93075
241.5 9.905971092325839 0.9650000000000001
245.5 9.905971092325839 0.96075
249.5 9.905971092325839 0.95475
253.5 9.905971092325839 0.95575
257.5 9.905971092325839 0.9515
261.5 9.905971092325839 0.968
265.5 9.905971092325839 0.9755
269.5 9.905971092325839 0.9757499999999999
273.5 9.905971092325839 0.91225
277.5 9.905971092325839 0.94825
281.5 9.905971092325839 0.9245000000000001
285.5 9.905971092325839 0.959
289.5 9.905971092325839 0.96825
293.5 9.905971092325839 0.9485000000000001
297.5 9.905971092325839 0.963
301.5 9.905971092325839 0.9380000000000001
305.5 9.905971092325839 0.9679999999999999
309.5 9.905971092325839 0.94
313.5 9.905971092325839 0.9672499999999999
317.5 9.905971092325839 0.9395
321.5 9.905971092325839 0.9167500000000001
325.5 9.905971092325839 0.937
329.5 9.905971092325839 0.9295
333.5 9.905971092325839 0.958
337.5 9.905971092325839 0.9542499999999999
341.5 9.905971092325839 0.95475
345.5 9.905971092325839 0.9335000000000001
349.5 9.905971092325839 0.95875
353.5 9.905971092325839 0.9444999999999999
357.5 9.905971092325839 0.969
361.5 9.905971092325839 0.9832500000000001
365.5 9.905971092325839 0.9672499999999999
369.5 9.905971092325839 0.9522499999999998
373.5 9.905971092325839 0.944
377.5 9.905971092325839 0.93525
381.5 9.905971092325839 0.9617499999999999
385.5 9.905971092325839 0.93825
389.5 9.905971092325839 0.951
393.5 9.905971092325839 0.9335
397.5 9.905971092325839 0.94875
401.5 9.905971092325839 0.9592499999999999
405.5 9.905971092325839 0.9795
409.5 9.905971092325839 0.9735
413.5 9.905971092325839 0.95825
417.5 9.905971092325839 0.9440000000000001
421.5 9.905971092325839 0.9530000000000001
425.5 9.905971092325839 0.9369999999999999
429.5 9.905971092325839 0.95075
433.5 9.905971092325839 0.9480000000000001
437.5 9.905971092325839 0.9305
441.5 9.905971092325839 0.967
445.5 9.905971092325839 0.94425
449.5 9.905971092325839 0.9227500000000001
453.5 9.905971092325839 0.943
457.5 9.905971092325839 0.93675
461.5 9.905971092325839 0.9325
465.5 9.905971092325839 0.94625
469.5 9.905971092325839 0.9555
473.5 9.905971092325839 0.96575
477.5 9.905971092325839 0.9145
481.5 9.905971092325839 0.93775
485.5 9.905971092325839 0.9542499999999999
489.5 9.905971092325839 0.9525
493.5 9.905971092325839 0.9672499999999999
497.5 9.905971092325839 0.94475
501.5 9.905971092325839 0.9277500000000001
505.5 9.905971092325839 0.9482499999999999
509.5 9.905971092325839 0.9480000000000001
513.5 9.905971092325839 0.97275
517.5 9.905971092325839 0.9195
521.5 9.905971092325839 0.9390000000000001
525.5 9.905971092325839 0.9447500000000001
529.5 9.905971092325839 0.9535
533.5 9.905971092325839 0.9375
537.5 9.905971092325839 0.9444999999999999
541.5 9.905971092325839 0.93175
545.5 9.905971092325839 0.925
549.5 9.905971092325839 0.9484999999999999
553.5 9.905971092325839 0.9525
557.5 9.905971092325839 0.9724999999999999
561.5 9.905971092325839 0.983
565.5 9.905971092325839 0.944
569.5 9.905971092325839 0.9197500000000001
573.5 9.905971092325839 0.9557500000000001
577.5 9.905971092325839 0.9225
581.5 9.905971092325839 0.9595
585.5 9.905971092325839 0.93875
589.5 9.905971092325839 0.94075
593.5 9.905971092325839 0.9335
597.5 9.905971092325839 0.9317499999999999
601.5 9.905971092325839 0.974
605.5 9.905971092325839 0.9635
609.5 9.905971092325839 0.9265
613.5 9.905971092325839 0.934
617.5 9.905971092325839 0.9495
621.5 9.905971092325839 0.9295
625.5 9.905971092325839 0.90575
629.5 9.905971092325839 0.93475
633.5 9.905971092325839 0.955
637.5 9.905971092325839 0.94625
641.5 9.905971092325839 0.9265
645.5 9.905971092325839 0.953
649.5 9.905971092325839 0.9400000000000001
653.5 9.905971092325839 0.925
657.5 9.905971092325839 0.95925
661.5 9.905971092325839 0.94925
665.5 9.905971092325839 0.9564999999999999
669.5 9.905971092325839 0.9560000000000001
673.5 9.905971092325839 0.9472499999999999
677.5 9.905971092325839 0.9372499999999999
681.5 9.905971092325839 0.92225
685.5 9.905971092325839 0.9385
689.5 9.905971092325839 0.948
693.5 9.905971092325839 0.9415
697.5 9.905971092325839 0.9325000000000001
701.5 9.905971092325839 0.94475
705.5 9.905971092325839 0.92625
709.5 9.905971092325839 0.9332499999999999
713.5 9.905971092325839 0.9505
717.5 9.905971092325839 0.91675
721.5 9.905971092325839 0.9525
725.5 9.905971092325839 0.9422499999999999
729.5 9.905971092325839 0.93
733.5 9.905971092325839 0.92475
737.5 9.905971092325839 0.9185
741.5 9.905971092325839 0.9072500000000001
745.5 9.905971092325839 0.944
749.5 9.905971092325839 0.9275
753.5 9.905971092325839 0.9117500000000001
757.5 9.905971092325839 0.9474999999999999
761.5 9.905971092325839 0.9365000000000001
765.5 9.905971092325839 0.9537500000000001
769.5 9.905971092325839 0.912
773.5 9.905971092325839 0.94025
777.5 9.905971092325839 0.9477500000000001
781.5 9.905971092325839 0.9115
785.5 9.905971092325839 0.9395
789.5 9.905971092325839 0.909
793.5 9.905971092325839 0.9219999999999999
797.5 9.905971092325839 0.9037499999999999
801.5 9.905971092325839 0.9564999999999999
805.5 9.905971092325839 0.92575
809.5 9.905971092325839 0.93125
813.5 9.905971092325839 0.94425
817.5 9.905971092325839 0.94475
821.5 9.905971092325839 0.9497500000000001
825.5 9.905971092325839 0.9184999999999999
829.5 9.905971092325839 0.957
833.5 9.905971092325839 0.935
837.5 9.905971092325839 0.9424999999999999
841.5 9.905971092325839 0.9225
845.5 9.905971092325839 0.934
849.5 9.905971092325839 0.9127500000000001
853.5 9.905971092325839 0.9244999999999999
857.5 9.905971092325839 0.9369999999999999
861.5 9.905971092325839 0.9550000000000001
865.5 9.905971092325839 0.9500000000000001
869.5 9.905971092325839 0.94475
873.5 9.905971092325839 0.9179999999999999
877.5 9.905971092325839 0.969
881.5 9.905971092325839 0.94075
885.5 9.905971092325839 0.9565
889.5 9.905971092325839 0.961
893.5 9.905971092325839 0.9427500000000001
897.5 9.905971092325839 0.92525
901.5 9.905971092325839 0.9635
905.5 9.905971092325839 0.9272499999999999
909.5 9.905971092325839 0.99325
913.5 9.905971092325839 0.9495
917.5 9.905971092325839 0.962
921.5 9.905971092325839 0.93525
925.5 9.905971092325839 0.9395
929.5 9.905971092325839 0.961
933.5 9.905971092325839 0.93225
937.5 9.905971092325839 0.96825
941.5 9.905971092325839 0.949
945.5 9.905971092325839 0.9574999999999999
949.5 9.905971092325839 0.972
953.5 9.905971092325839 0.966
957.5 9.905971092325839 0.97175
961.5 9.905971092325839 0.949
965.5 9.905971092325839 0.96025
969.5 9.905971092325839 0.92075
973.5 9.905971092325839 0.91625
977.5 9.905971092325839 0.95825
981.5 9.905971092325839 0.9390000000000001
985.5 9.905971092325839 0.9047499999999999
989.5 9.905971092325839 0.879
993.5 9.905971092325839 0.8394999999999999
997.5 9.905971092325839 0.84175
1001.5 9.905971092325839 0.7585
1005.5 9.905971092325839 0.7454999999999999
1009.5 9.905971092325839 0.70875
1013.5 9.905971092325839 0.6777500000000001
1017.5 9.905971092325839 0.605
1021.5 9.905971092325839 0.58775
1024.0 9.905971092325839 0.641

2.5 10.401269646942131 0.5609999999999999
5.5 10.401269646942131 0.6187499999999999
9.5 10.401269646942131 0.6837500000000001
13.5 10.401269646942131 0.73225
17.5 10.401269646942131 0.75075
21.5 10.401269646942131 0.7849999999999999
25.5 10.401269646942131 0.8140000000000001
29.5 10.401269646942131 0.784
33.5 10.401269646942131 0.8365
37.5 10.401269646942131 0.827
41.5 10.401269646942131 0.87875
45.5 10.401269646942131 0.909
49.5 10.401269646942131 0.90675
53.5 10.401269646942131 0.907
57.5 10.401269646942131 0.9035
61.5 10.401269646942131 0.938
65.5 10.401269646942131 0.91225
69.5 10.401269646942131 0.9425
73.5 10.401269646942131 0.94325
77.5 10.401269646942131 0.92325
81.5 10.401269646942131 0.9195
85.5 10.401269646942131 0.92875
89.5 10.401269646942131 0.9297500000000001
93.5 10.401269646942131 0.931
97.5 10.401269646942131 0.9625
101.5 10.401269646942131 0.939
105.5 10.401269646942131 0.99125
109.5 10.401269646942131 0.919
113.5 10.401269646942131 0.9447500000000001
117.5 10.401269646942131 0.956
121.5 10.401269646942131 0.96975
125.5 10.401269646942131 0.9445
129.5 10.401269646942131 0.9714999999999999
133.5 10.401269646942131 0.9545000000000001
137.5 10.401269646942131 0.937
141.5 10.401269646942131 0.9560000000000001
145.5 10.401269646942131 0.9632499999999999
149.5 10.401269646942131 0.95125
153.5 10.401269646942131 0.93625
157.5 10.401269646942131 0.96275
161.5 10.401269646942131 0.9522499999999999
165.5 10.401269646942131 0.94775
169.5 10.401269646942131 0.9375
173.5 10.401269646942131 0.9615
177.5 10.401269646942131 0.96225
181.5 10.401269646942131 0.9425
185.5 10.401269646942131 0.965
189.5 10.401269646942131 0.94825
193.5 10.401269646942131 0.9544999999999999
197.5 10.401269646942131 0.9525000000000001
201.5 10.401269646942131 0.96025
205.5 10.401269646942131 0.9704999999999999
209.5 10.401269646942131 0.9535
213.5 10.401269646942131 0.9205
217.5 10.401269646942131 0.9555
221.5 10.401269646942131 0.9484999999999999
225.5 10.401269646942131 0.948
229.5 10.401269646942131 0.93925
233.5 10.401269646942131 0.94
237.5 10.401269646942131 0.9545
241.5 10.401269646942131 0.9610000000000001
245.5 10.401269646942131 0.9802500000000001
249.5 10.401269646942131 0.93475
253.5 10.401269646942131 0.9685
257.5 10.401269646942131 0.97775
261.5 10.401269646942131 0.95875
265.5 10.401269646942131 0.9390000000000001
269.5 10.401269646942131 0.9690000000000001
273.5 10.401269646942131 0.9490000000000001
277.5 10.401269646942131 0.94325
281.5 10.401269646942131 0.96075
285.5 10.401269646942131 0.9602499999999999
289.5 10.401269646942131 0.94875
293.5 10.401269646942131 0.946
297.5 10.401269646942131 0.946
301.5 10.401269646942131 0.96475
305.5 10.401269646942131 0.94225
309.5 10.401269646942131 0.93975
313.5 10.401269646942131 0.9332499999999999
317.5 10.401269646942131 0.96225
321.5 10.401269646942131 0.92975
325.5 10.401269646942131 0.929
329.5 10.401269646942131 0.9567500000000001
333.5 10.401269646942131 0.9685
337.5 10.401269646942131 0.983
341.5 10.401269646942131 0.9397500000000001
345.5 10.401269646942131 0.9385
349.5 10.401269646942131 0.9645
353.5 10.401269646942131 0.9289999999999999
357.5 10.401269646942131 0.9504999999999999
361.5 10.401269646942131 0.9275
365.5 10.401269646942131 0.95225
369.5 10.401269646942131 0.9305
373.5 10.401269646942131 0.969
377.5 10.401269646942131 0.9545
381.5 10.401269646942131 0.9744999999999999
385.5 10.401269646942131 0.8975
389.5 10.401269646942131 0.9357499999999999
393.5 10.401269646942131 0.944
397.5 10.401269646942131 0.94475
401.5 10.401269646942131 0.9405
405.5 10.401269646942131 0.9565
409.5 10.401269646942131 0.9312499999999999
413.5 10.401269646942131 0.9392499999999999
417.5 10.401269646942131 0.9517500000000001
421.5 10.401269646942131 0.9735
425.5 10.401269646942131 0.9315
429.5 10.401269646942131 0.93125
433.5 10.401269646942131 0.943
437.5 10.401269646942131 0.9684999999999999
441.5 10.401269646942131 0.926
445.5 10.401269646942131 0.949
449.5 10.401269646942131 0.943
453.5 10.401269646942131 0.9465
457.5 10.401269646942131 0.96125
461.5 10.401269646942131 0.9425
465.5 10.401269646942131 0.967
469.5 10.401269646942131 0.9585
473.5 10.401269646942131 0.9717499999999999
477.5 10.401269646942131 0.9317500000000001
481.5 10.401269646942131 0.96925
485.5 10.401269646942131 0.9542499999999999
489.5 10.401269646942131 0.94525
493.5 10.401269646942131 0.9685
497.5 10.401269646942131 0.9239999999999999
501.5 10.401269646942131 0.92125
505.5 10.401269646942131 0.9395
509.5 10.401269646942131 0.9452499999999999
513.5 10.401269646942131 0.95825
517.5 10.401269646942131 0.9155
521.5 10.401269646942131 0.9592499999999999
525.5 10.401269646942131 0.95125
529.5 10.401269646942131 0.9420000000000001
533.5 10.401269646942131 0.9495
537.5 10.401269646942131 0.95525
541.5 10.401269646942131 0.92325
545.5 10.401269646942131 0.956
549.5 10.401269646942131 0.9615
553.5 10.401269646942131 0.96225
557.5 10.401269646942131 0.9575
561.5 10.401269646942131 0.96625
565.5 10.401269646942131 0.9402499999999999
569.5 10.401269646942131 0.9125
573.5 10.401269646942131 0.9570000000000001
577.5 10.401269646942131 0.9482499999999999
581.5 10.401269646942131 0.92875
585.5 10.401269646942131 0.9147500000000001
589.5 10.401269646942131 0.9355
593.5 10.401269646942131 0.95825
597.5 10.401269646942131 0.9560000000000001
601.5 10.401269646942131 0.935
605.5 10.401269646942131 0.94275
609.5 10.401269646942131 0.9362499999999999
613.5 10.401269646942131 0.9125000000000001
617.5 10.401269646942131 0.927
621.5 10.401269646942131 0.9225000000000001
625.5 10.401269646942131 0.95375
629.5 10.401269646942131 0.981
633.5 10.401269646942131 0.94525
637.5 10.401269646942131 0.9575
641.5 10.401269646942131 0.96725
645.5 10.401269646942131 0.9402499999999999
649.5 10.401269646942131 0.9489999999999998
653.5 10.401269646942131 0.951
657.5 10.401269646942131 0.9157500000000001
661.5 10.401269646942131 0.9277500000000001
665.5 10.401269646942131 0.9565
669.5 10.401269646942131 0.95025
673.5 10.401269646942131 0.93075
677.5 10.401269646942131 0.95
681.5 10.401269646942131 0.9497500000000001
685.5 10.401269646942131 0.9207500000000001
689.5 10.401269646942131 0.9217500000000001
693.5 10.401269646942131 0.9232499999999999
697.5 10.401269646942131 0.9235
701.5 10.401269646942131 0.9205
705.5 10.401269646942131 0.9235
709.5 10.401269646942131 0.92325
713.5 10.401269646942131 0.9510000000000001
717.5 10.401269646942131 0.9730000000000001
721.5 10.401269646942131 0.9155000000000001
725.5 10.401269646942131 0.9185000000000001
729.5 10.401269646942131 0.908
733.5 10.401269646942131 0.94675
737.5 10.401269646942131 0.91125
741.5 10.401269646942131 0.9285
745.5 10.401269646942131 0.931
749.5 10.401269646942131 0.9555
753.5 10.401269646942131 0.93825
757.5 10.401269646942131 0.9495
761.5 10.401269646942131 0.954
765.5 10.401269646942131 0.9287500000000001
769.5 10.401269646942131 0.9055
773.5 10.401269646942131 0.9107500000000001
777.5 10.401269646942131 0.91875
781.5 10.401269646942131 0.933
785.5 10.401269646942131 0.90375
789.5 10.401269646942131 0.8945
793.5 10.401269646942131 0.9312499999999999
797.5 10.401269646942131 0.94075
801.5 10.401269646942131 0.9420000000000001
805.5 10.401269646942131 0.9117500000000001
809.5 10.401269646942131 0.923
813.5 10.401269646942131 0.925
817.5 10.401269646942131 0.9484999999999999
821.5 10.401269646942131 0.915
825.5 10.401269646942131 0.92025
829.5 10.401269646942131 0.9197500000000001
833.5 10.401269646942131 0.95075
837.5 10.401269646942131 0.89525
841.5 10.401269646942131 0.9155
845.5 10.401269646942131 0.92625
849.5 10.401269646942131 0.9315000000000001
853.5 10.401269646942131 0.9217500000000001
857.5 10.401269646942131 0.93
861.5 10.401269646942131 0.949
865.5 10.401269646942131 0.938
869.5 10.401269646942131 0.95475
873.5 10.401269646942131 0.923
877.5 10.401269646942131 0.9235
881.5 10.401269646942131 0.94325
885.5 10.401269646942131 0.9495
889.5 10.401269646942131 0.95675
893.5 10.401269646942131 0.9500000000000001
897.5 10.401269646942131 0.9597499999999999
901.5 10.401269646942131 0.917
905.5 10.401269646942131 0.9359999999999999
909.5 10.401269646942131 0.95225
913.5 10.401269646942131 0.9437500000000001
917.5 10.401269646942131 0.9235
921.5 10.401269646942131 0.9145
925.5 10.401269646942131 0.9397500000000001
929.5 10.401269646942131 0.9605000000000001
933.5 10.401269646942131 0.961
937.5 10.401269646942131 0.972
941.5 10.401269646942131 0.9664999999999999
945.5 10.401269646942131 0.939
949.5 10.401269646942131 0.9624999999999999
953.5 10.401269646942131 0.9430000000000001
957.5 10.401269646942131 0.94725
961.5 10.401269646942131 0.9764999999999999
965.5 10.401269646942131 0.98125
969.5 10.401269646942131 0.971
973.5 10.401269646942131 0.9225000000000001
977.5 10.401269646942131 0.9452499999999999
981.5 10.401269646942131 0.9365
985.5 10.401269646942131 0.9025000000000001
989.5 10.401269646942131 0.8935
993.5 10.401269646942131 0.87975
997.5 10.401269646942131 0.84175
1001.5 10.401269646942131 0.8115
1005.5 10.401269646942131 0.7797499999999999
1009.5 10.401269646942131 0.7302500000000001
1013.5 10.401269646942131 0.69425
1017.5 10.401269646942131 0.65425
1021.5 10.401269646942131 0.64025
1024.0 10.401269646942131 0.624

2.5 10.921333129289238 0.5895
5.5 10.921333129289238 0.65425
9.5 10.921333129289238 0.70975
13.5 10.921333129289238 0.7390000000000001
17.5 10.921333129289238 0.792
21.5 10.921333129289238 0.79525
25.5 10.921333129289238 0.8342499999999999
29.5 10.921333129289238 0.8455
33.5 10.921333129289238 0.9027499999999999
37.5 10.921333129289238 0.8817499999999999
41.5 10.921333129289238 0.91425
45.5 10.921333129289238 0.89975
49.5 10.921333129289238 0.919
53.5 10.921333129289238 0.89625
57.5 10.921333129289238 0.9425
61.5 10.921333129289238 0.9417500000000001
65.5 10.921333129289238 0.9557500000000001
69.5 10.921333129289238 0.94475
73.5 10.921333129289238 0.9592499999999999
77.5 10.921333129289238 0.9075000000000001
81.5 10.921333129289238 0.954
85.5 10.921333129289238 0.9502499999999999
89.5 10.921333129289238 0.96675
93.5 10.921333129289238 0.9500000000000001
97.5 10.921333129289238 0.98175
101.5 10.921333129289238 0.96675
105.5 10.921333129289238 0.95575
109.5 10.921333129289238 0.9725
113.5 10.921333129289238 0.9617499999999999
117.5 10.921333129289238 0.94975
121.5 10.921333129289238 0.9532499999999999
125.5 10.921333129289238 0.94325
129.5 10.921333129289238 0.974
133.5 10.921333129289238 0.973
137.5 10.921333129289238 0.951
141.5 10.921333129289238 0.96
145.5 10.921333129289238 0.9617499999999999
149.5 10.921333129289238 0.95075
153.5 10.921333129289238 0.934
157.5 10.921333129289238 0.9255
161.5 10.921333129289238 0.962
165.5 10.921333129289238 0.95
169.5 10.921333129289238 0.962
173.5 10.921333129289238 0.96025
177.5 10.921333129289238 0.984
181.5 10.921333129289238 0.92
185.5 10.921333129289238 0.961
189.5 10.921333129289238 0.9555
193.5 10.921333129289238 0.9475
197.5 10.921333129289238 0.97575
201.5 10.921333129289238 0.9685
205.5 10.921333129289238 0.9817499999999999
209.5 10.921333129289238 0.9705
213.5 10.921333129289238 0.955
217.5 10.921333129289238 0.9435
221.5 10.921333129289238 0.9470000000000001
225.5 10.921333129289238 0.94775
229.5 10.921333129289238 0.93375
233.5 10.921333129289238 0.93125
237.5 10.921333129289238 0.9642499999999999
241.5 10.921333129289238 0.9652499999999999
245.5 10.921333129289238 0.9662499999999999
249.5 10.921333129289238 0.91625
253.5 10.921333129289238 0.959
257.5 10.921333129289238 0.95675
261.5 10.921333129289238 0.9505
265.5 10.921333129289238 0.9545
269.5 10.921333129289238 0.9455
273.5 10.921333129289238 0.94475
277.5 10.921333129289238 0.9345
281.5 10.921333129289238 0.95675
285.5 10.921333129289238 0.97175
289.5 10.921333129289238 0.94025
293.5 10.921333129289238 0.948
297.5 10.921333129289238 0.965
301.5 10.921333129289238 0.95725
305.5 10.921333129289238 0.9440000000000001
309.5 10.921333129289238 0.94675
313.5 10.921333129289238 0.94675
317.5 10.921333129289238 0.97075
321.5 10.921333129289238 0.9415
325.5 10.921333129289238 0.94125
329.5 10.921333129289238 0.9684999999999999
333.5 10.921333129289238 0.9614999999999999
337.5 10.921333129289238 0.9635
341.5 10.921333129289238 0.9282499999999999
345.5 10.921333129289238 0.93025
349.5 10.921333129289238 0.9615
353.5 10.921333129289238 0.9470000000000001
357.5 10.921333129289238 0.94375
361.5 10.921333129289238 0.9595
365.5 10.921333129289238 0.9482499999999999
369.5 10.921333129289238 0.9154999999999999
373.5 10.921333129289238 0.938
377.5 10.921333129289238 0.94375
381.5 10.921333129289238 0.9522499999999999
385.5 10.921333129289238 0.9052500000000001
389.5 10.921333129289238 0.9655
393.5 10.921333129289238 0.91675
397.5 10.921333129289238 0.95375
401.5 10.921333129289238 0.96575
405.5 10.921333129289238 0.94625
409.5 10.921333129289238 0.9657499999999999
413.5 10.921333129289238 0.93325
417.5 10.921333129289238 0.95
421.5 10.921333129289238 0.958
425.5 10.921333129289238 0.941
429.5 10.921333129289238 0.944
433.5 10.921333129289238 0.9180000000000001
437.5 10.921333129289238 0.9672499999999999
441.5 10.921333129289238 0.964
445.5 10.921333129289238 0.92225
449.5 10.921333129289238 0.98625
453.5 10.921333129289238 0.956
457.5 10.921333129289238 0.9505
461.5 10.921333129289238 0.9037499999999999
465.5 10.921333129289238 0.93975
469.5 10.921333129289238 0.96275
473.5 10.921333129289238 0.9420000000000001
477.5 10.921333129289238 0.9709999999999999
481.5 10.921333129289238 0.9359999999999999
485.5 10.921333129289238 0.95725
489.5 10.921333129289238 0.9335
493.5 10.921333129289238 0.93175
497.5 10.921333129289238 0.93725
501.5 10.921333129289238 0.95375
505.5 10.921333129289238 0.9357500000000001
509.5 10.921333129289238 0.9590000000000001
513.5 10.921333129289238 0.9279999999999999
517.5 10.921333129289238 0.963
521.5 10.921333129289238 0.925
525.5 10.921333129289238 0.9285000000000001
529.5 10.921333129289238 0.9269999999999999
533.5 10.921333129289238 0.9249999999999999
537.5 10.921333129289238 0.95125
541.5 10.921333129289238 0.9122499999999999
545.5 10.921333129289238 0.9472499999999999
549.5 10.921333129289238 0.9047499999999999
553.5 10.921333129289238 0.949
557.5 10.921333129289238 0.95525
561.5 10.921333129289238 0.952
565.5 10.921333129289238 0.96
569.5 10.921333129289238 0.90425
573.5 10.921333129289238 0.9535
577.5 10.921333129289238 0.93175
581.5 10.921333129289238 0.9455
585.5 10.921333129289238 0.9440000000000001
589.5 10.921333129289238 0.92825
593.5 10.921333129289238 0.92725
597.5 10.921333129289238 0.903
601.5 10.921333129289238 0.939
605.5 10.921333129289238 0.9364999999999999
609.5 10.921333129289238 0.91625
613.5 10.921333129289238 0.91725
617.5 10.921333129289238 0.9105000000000001
621.5 10.921333129289238 0.9545
625.5 10.921333129289238 0.9642499999999999
629.5 10.921333129289238 0.93175
633.5 10.921333129289238 0.9662499999999999
637.5 10.921333129289238 0.9402499999999999
641.5 10.921333129289238 0.9357500000000001
645.5 10.921333129289238 0.93725
649.5 10.921333129289238 0.9107500000000001
653.5 10.921333129289238 0.952
657.5 10.921333129289238 0.9405
661.5 10.921333129289238 0.9525
665.5 10.921333129289238 0.938
669.5 10.921333129289238 0.93975
673.5 10.921333129289238 0.9157500000000001
677.5 10.921333129289238 0.9342499999999999
681.5 10.921333129289238 0.93375
685.5 10.921333129289238 0.904
689.5 10.921333129289238 0.96025
693.5 10.921333129289238 0.9285
697.5 10.921333129289238 0.915
701.5 10.921333129289238 0.911
705.5 10.921333129289238 0.93275
709.5 10.921333129289238 0.9425
713.5 10.921333129289238 0.9424999999999999
717.5 10.921333129289238 0.952
721.5 10.921333129289238 0.9232500000000001
725.5 10.921333129289238 0.9492499999999999
729.5 10.921333129289238 0.93775
733.5 10.921333129289238 0.935
737.5 10.921333129289238 0.9179999999999999
741.5 10.921333129289238 0.9155
745.5 10.921333129289238 0.9355
749.5 10.921333129289238 0.91525
753.5 10.921333129289238 0.93875
757.5 10.921333129289238 0.9285
761.5 10.921333129289238 0.945
765.5 10.921333129289238 0.9205000000000001
769.5 10.921333129289238 0.9505
773.5 10.921333129289238 0.909
777.5 10.921333129289238 0.916
781.5 10.921333129289238 0.8899999999999999
785.5 10.921333129289238 0.91425
789.5 10.921333129289238 0.9245
793.5 10.921333129289238 0.94225
797.5 10.921333129289238 0.9335
801.5 10.921333129289238 0.93
805.5 10.921333129289238 0.9015
809.5 10.921333129289238 0.92225
813.5 10.921333129289238 0.92275
817.5 10.921333129289238 0.9299999999999999
821.5 10.921333129289238 0.9335
825.5 10.921333129289238 0.93275
829.5 10.921333129289238 0.92825
833.5 10.921333129289238 0.899
837.5 10.921333129289238 0.929
841.5 10.921333129289238 0.9297500000000001
845.5 10.921333129289238 0.8935000000000001
849.5 10.921333129289238 0.9414999999999999
853.5 10.921333129289238 0.89825
857.5 10.921333129289238 0.9209999999999999
861.5 10.921333129289238 0.9197500000000001
865.5 10.921333129289238 0.9502499999999999
869.5 10.921333129289238 0.9565
873.5 10.921333129289238 0.9127500000000001
877.5 10.921333129289238 0.915
881.5 10.921333129289238 0.9315
885.5 10.921333129289238 0.9465
889.5 10.921333129289238 0.942
893.5 10.921333129289238 0.9325
897.5 10.921333129289238 0.9335
901.5 10.921333129289238 0.9490000000000001
905.5 10.921333129289238 0.94175
909.5 10.921333129289238 0.9555
913.5 10.921333129289238 0.93625
917.5 10.921333129289238 0.9335
921.5 10.921333129289238 0.9355
925.5 10.921333129289238 0.96175
929.5 10.921333129289238 0.9715
933.5 10.921333129289238 0.95225
937.5 10.921333129289238 0.956
941.5 10.921333129289238 0.9625
945.5 10.921333129289238 0.95675
949.5 10.921333129289238 0.97075
953.5 10.921333129289238 0.9524999999999999
957.5 10.921333129289238 0.9512499999999999
961.5 10.921333129289238 0.971
965.5 10.921333129289238 0.9644999999999999
969.5 10.921333129289238 0.9622499999999999
973.5 10.921333129289238 0.93225
977.5 10.921333129289238 0.93875
981.5 10.921333129289238 0.94975
985.5 10.921333129289238 0.932
989.5 10.921333129289238 0.902
993.5 10.921333129289238 0.869
997.5 10.921333129289238 0.87025
1001.5 10.921333129289238 0.80175
1005.5 10.921333129289238 0.7969999999999999
1009.5 10.921333129289238 0.77675
1013.5 10.921333129289238 0.7137499999999999
1017.5 10.921333129289238 0.673
1021.5 10.921333129289238 0.6647500000000001
1024.0 10.921333129289238 0.623

2.5 11.4673997857537 0.6014999999999999
5.5 11.4673997857537 0.70025
9.5 11.4673997857537 0.7275
13.5 11.4673997857537 0.7795
17.5 11.4673997857537 0.81275
21.5 11.4673997857537 0.8212499999999999
25.5 11.4673997857537 0.84675
29.5 11.4673997857537 0.85
33.5 11.4673997857537 0.89875
37.5 11.4673997857537 0.8872500000000001
41.5 11.4673997857537 0.898
45.5 11.4673997857537 0.9372499999999999
49.5 11.4673997857537 0.9357500000000001
53.5 11.4673997857537 0.92075
57.5 11.4673997857537 0.92525
61.5 11.4673997857537 0.94375
65.5 11.4673997857537 0.9395
69.5 11.4673997857537 0.9615
73.5 11.4673997857537 0.9695
77.5 11.4673997857537 0.91075
81.5 11.4673997857537 0.9512499999999999
85.5 11.4673997857537 0.9267500000000001
89.5 11.4673997857537 0.95925
93.5 11.4673997857537 0.9489999999999998
97.5 11.4673997857537 0.9750000000000001
101.5 11.4673997857537 0.938
105.5 11.4673997857537 0.956
109.5 11.4673997857537 0.92525
113.5 11.4673997857537 0.9595
117.5 11.4673997857537 0.9664999999999999
121.5 11.4673997857537 0.9697499999999999
125.5 11.4673997857537 0.94475
129.5 11.4673997857537 0.9697499999999999
133.5 11.4673997857537 0.94825
137.5 11.4673997857537 0.9412499999999999
141.5 11.4673997857537 0.97925
145.5 11.4673997857537 0.93825
149.5 11.4673997857537 0.96475
153.5 11.4673997857537 0.93125
157.5 11.4673997857537 0.92175
161.5 11.4673997857537 0.95825
165.5 11.4673997857537 0.9584999999999999
169.5 11.4673997857537 0.981
173.5 11.4673997857537 0.9634999999999999
177.5 11.4673997857537 0.9580000000000001
181.5 11.4673997857537 0.95075
185.5 11.4673997857537 0.966
189.5 11.4673997857537 0.956
193.5 11.4673997857537 0.98175
197.5 11.4673997857537 0.9672499999999999
201.5 11.4673997857537 0.9555
205.5 11.4673997857537 0.9475
209.5 11.4673997857537 0.94475
213.5 11.4673997857537 0.96875
217.5 11.4673997857537 0.935
221.5 11.4673997857537 0.94675
225.5 11.4673997857537 0.96225
229.5 11.4673997857537 0.913
233.5 11.4673997857537 0.93675
237.5 11.4673997857537 0.9662499999999999
241.5 11.4673997857537 0.96325
245.5 11.4673997857537 0.96625
249.5 11.4673997857537 0.9372499999999999
253.5 11.4673997857537 0.9492499999999999
257.5 11.4673997857537 0.9735
261.5 11.4673997857537 0.946
265.5 11.4673997857537 0.93575
269.5 11.4673997857537 0.94075
273.5 11.4673997857537 0.92625
277.5 11.4673997857537 0.94225
281.5 11.4673997857537 0.959
285.5 11.4673997857537 0.95475
289.5 11.4673997857537 0.9259999999999999
293.5 11.4673997857537 0.935
297.5 11.4673997857537 0.9552499999999999
301.5 11.4673997857537 0.965
305.5 11.4673997857537 0.944
309.5 11.4673997857537 0.9497500000000001
313.5 11.4673997857537 0.91775
317.5 11.4673997857537 0.944
321.5 11.4673997857537 0.9257500000000001
325.5 11.4673997857537 0.94575
329.5 11.4673997857537 0.94725
333.5 11.4673997857537 0.94825
337.5 11.4673997857537 0.9695
341.5 11.4673997857537 0.918
345.5 11.4673997857537 0.9197500000000001
349.5 11.4673997857537 0.9262499999999999
353.5 11.4673997857537 0.9344999999999999
357.5 11.4673997857537 0.9415
361.5 11.4673997857537 0.9497500000000001
365.5 11.4673997857537 0.9437500000000001
369.5 11.4673997857537 0.94625
373.5 11.4673997857537 0.93475
377.5 11.4673997857537 0.9295
381.5 11.4673997857537 0.94875
385.5 11.4673997857537 0.89075
389.5 11.4673997857537 0.95875
393.5 11.4673997857537 0.9285
397.5 11.4673997857537 0.9504999999999999
401.5 11.4673997857537 0.9440000000000001
405.5 11.4673997857537 0.9417500000000001
409.5 11.4673997857537 0.94125
413.5 11.4673997857537 0.9197500000000001
417.5 11.4673997857537 0.9480000000000001
421.5 11.4673997857537 0.92525
425.5 11.4673997857537 0.9209999999999999
429.5 11.4673997857537 0.93725
433.5 11.4673997857537 0.9502499999999999
437.5 11.4673997857537 0.9219999999999999
441.5 11.4673997857537 0.9469999999999998
445.5 11.4673997857537 0.9517499999999999
449.5 11.4673997857537 0.9392499999999999
453.5 11.4673997857537 0.932
457.5 11.4673997857537 0.9112499999999999
461.5 11.4673997857537 0.932
465.5 11.4673997857537 0.9514999999999999
469.5 11.4673997857537 0.9317500000000001
473.5 11.4673997857537 0.95325
477.5 11.4673997857537 0.90475
481.5 11.4673997857537 0.91125
485.5 11.4673997857537 0.948
489.5 11.4673997857537 0.975
493.5 11.4673997857537 0.9602499999999999
497.5 11.4673997857537 0.9255
501.5 11.4673997857537 0.93275
505.5 11.4673997857537 0.93875
509.5 11.4673997857537 0.9212499999999999
513.5 11.4673997857537 0.94775
517.5 11.4673997857537 0.934
521.5 11.4673997857537 0.9145000000000001
525.5 11.4673997857537 0.9497500000000001
529.5 11.4673997857537 0.94325
533.5 11.4673997857537 0.93975
537.5 11.4673997857537 0.94825
541.5 11.4673997857537 0.9167500000000001
545.5 11.4673997857537 0.9287500000000001
549.5 11.4673997857537 0.944
553.5 11.4673997857537 0.9329999999999999
557.5 11.4673997857537 0.96275
561.5 11.4673997857537 0.92425
565.5 11.4673997857537 0.91525
569.5 11.4673997857537 0.92925
573.5 11.4673997857537 0.93425
577.5 11.4673997857537 0.9212499999999999
581.5 11.4673997857537 0.9265000000000001
585.5 11.4673997857537 0.901
589.5 11.4673997857537 0.92875
593.5 11.4673997857537 0.9312500000000001
597.5 11.4673997857537 0.9202500000000001
601.5 11.4673997857537 0.9052500000000001
605.5 11.4673997857537 0.924
609.5 11.4673997857537 0.9175
613.5 11.4673997857537 0.91425
617.5 11.4673997857537 0.9369999999999999
621.5 11.4673997857537 0.942
625.5 11.4673997857537 0.9147500000000002
629.5 11.4673997857537 0.94
633.5 11.4673997857537 0.9425
637.5 11.4673997857537 0.9255
641.5 11.4673997857537 0.92575
645.5 11.4673997857537 0.93075
649.5 11.4673997857537 0.915
653.5 11.4673997857537 0.9255
657.5 11.4673997857537 0.9245
661.5 11.4673997857537 0.91225
665.5 11.4673997857537 0.9605
669.5 11.4673997857537 0.9464999999999999
673.5 11.4673997857537 0.926
677.5 11.4673997857537 0.93275
681.5 11.4673997857537 0.91625
685.5 11.4673997857537 0.9137500000000001
689.5 11.4673997857537 0.947
693.5 11.4673997857537 0.9185000000000001
697.5 11.4673997857537 0.91075
701.5 11.4673997857537 0.9177500000000001
705.5 11.4673997857537 0.9167500000000001
709.5 11.4673997857537 0.92625
713.5 11.4673997857537 0.94225
717.5 11.4673997857537 0.9039999999999999
721.5 11.4673997857537 0.9199999999999999
725.5 11.4673997857537 0.8975
729.5 11.4673997857537 0.9355
733.5 11.4673997857537 0.9175
737.5 11.4673997857537 0.9035000000000001
741.5 11.4673997857537 0.92025
745.5 11.4673997857537 0.9145000000000001
749.5 11.4673997857537 0.91475
753.5 11.4673997857537 0.93
757.5 11.4673997857537 0.9077500000000001
761.5 11.4673997857537 0.9085000000000001
765.5 11.4673997857537 0.9012500000000001
769.5 11.4673997857537 0.90875
773.5 11.4673997857537 0.8962500000000001
777.5 11.4673997857537 0.9175
781.5 11.4673997857537 0.91625
785.5 11.4673997857537 0.8862500000000001
789.5 11.4673997857537 0.9285
793.5 11.4673997857537 0.8859999999999999
797.5 11.4673997857537 0.928
801.5 11.4673997857537 0.92525
805.5 11.4673997857537 0.91475
809.5 11.4673997857537 0.9132499999999999
813.5 11.4673997857537 0.8965000000000001
817.5 11.4673997857537 0.9065
821.5 11.4673997857537 0.9235
825.5 11.4673997857537 0.9137500000000001
829.5 11.4673997857537 0.9139999999999999
833.5 11.4673997857537 0.9035000000000001
837.5 11.4673997857537 0.93025
841.5 11.4673997857537 0.8939999999999999
845.5 11.4673997857537 0.906
849.5 11.4673997857537 0.9
853.5 11.4673997857537 0.93175
857.5 11.4673997857537 0.9215
861.5 11.4673997857537 0.93325
865.5 11.4673997857537 0.91475
869.5 11.4673997857537 0.89875
873.5 11.4673997857537 0.913
877.5 11.4673997857537 0.89175
881.5 11.4673997857537 0.9072500000000001
885.5 11.4673997857537 0.9349999999999999
889.5 11.4673997857537 0.9275
893.5 11.4673997857537 0.93325
897.5 11.4673997857537 0.9325
901.5 11.4673997857537 0.9195
905.5 11.4673997857537 0.92375
909.5 11.4673997857537 0.95075
913.5 11.4673997857537 0.9554999999999999
917.5 11.4673997857537 0.9410000000000001
921.5 11.4673997857537 0.954
925.5 11.4673997857537 0.9257500000000001
929.5 11.4673997857537 0.939
933.5 11.4673997857537 0.971
937.5 11.4673997857537 0.942
941.5 11.4673997857537 0.95225
945.5 11.4673997857537 0.9490000000000001
949.5 11.4673997857537 0.9657499999999999
953.5 11.4673997857537 0.95675
957.5 11.4673997857537 0.9625
961.5 11.4673997857537 0.97025
965.5 11.4673997857537 0.94675
969.5 11.4673997857537 0.9565
973.5 11.4673997857537 0.968
977.5 11.4673997857537 0.94475
981.5 11.4673997857537 0.9375
985.5 11.4673997857537 0.911
989.5 11.4673997857537 0.9125000000000001
993.5 11.4673997857537 0.89
997.5 11.4673997857537 0.8905
1001.5 11.4673997857537 0.8334999999999999
1005.5 11.4673997857537 0.80825
1009.5 11.4673997857537 0.7842500000000001
1013.5 11.4673997857537 0.755
1017.5 11.4673997857537 0.68825
1021.5 11.4673997857537 0.68175
1024.0 11.4673997857537 0.622

2.5 12.040769775041387 0.628
5.5 12.040769775041387 0.728
9.5 12.040769775041387 0.786
13.5 12.040769775041387 0.80525
17.5 12.040769775041387 0.8122499999999999
21.5 12.040769775041387 0.86375
25.5 12.040769775041387 0.863
29.5 12.040769775041387 0.86125
33.5 12.040769775041387 0.91625
37.5 12.040769775041387 0.8895
41.5 12.040769775041387 0.95075
45.5 12.040769775041387 0.94725
49.5 12.040769775041387 0.94625
53.5 12.040769775041387 0.9590000000000001
57.5 12.040769775041387 0.92875
61.5 12.040769775041387 0.9637500000000001
65.5 12.040769775041387 0.9120000000000001
69.5 12.040769775041387 0.963
73.5 12.040769775041387 0.95375
77.5 12.040769775041387 0.97325
81.5 12.040769775041387 0.9644999999999999
85.5 12.040769775041387 0.9622499999999999
89.5 12.040769775041387 0.93675
93.5 12.040769775041387 0.97
97.5 12.040769775041387 0.96225
101.5 12.040769775041387 0.999
105.5 12.040769775041387 0.94275
109.5 12.040769775041387 0.92875
113.5 12.040769775041387 0.95675
117.5 12.040769775041387 0.9622499999999999
121.5 12.040769775041387 0.95625
125.5 12.040769775041387 0.975
129.5 12.040769775041387 0.94675
133.5 12.040769775041387 0.9357500000000001
137.5 12.040769775041387 0.9670000000000001
141.5 12.040769775041387 0.94975
145.5 12.040769775041387 0.9732500000000001
149.5 12.040769775041387 0.92025
153.5 12.040769775041387 0.9545
157.5 12.040769775041387 0.969
161.5 12.040769775041387 0.9345
165.5 12.040769775041387 0.957
169.5 12.040769775041387 0.9592499999999999
173.5 12.040769775041387 0.963
177.5 12.040769775041387 0.946
181.5 12.040769775041387 0.9684999999999999
185.5 12.040769775041387 0.9545
189.5 12.040769775041387 0.9525
193.5 12.040769775041387 0.97725
197.5 12.040769775041387 0.9512499999999999
201.5 12.040769775041387 0.927
205.5 12.040769775041387 0.9365
209.5 12.040769775041387 0.938
213.5 12.040769775041387 0.9675
217.5 12.040769775041387 0.9470000000000001
221.5 12.040769775041387 0.932
225.5 12.040769775041387 0.9635
229.5 12.040769775041387 0.9467500000000001
233.5 12.040769775041387 0.9407500000000001
237.5 12.040769775041387 0.9322499999999999
241.5 12.040769775041387 0.9355
245.5 12.040769775041387 0.9369999999999998
249.5 12.040769775041387 0.9315
253.5 12.040769775041387 0.96575
257.5 12.040769775041387 0.94725
261.5 12.040769775041387 0.95025
265.5 12.040769775041387 0.9197500000000001
269.5 12.040769775041387 0.9537499999999999
273.5 12.040769775041387 0.94175
277.5 12.040769775041387 0.93325
281.5 12.040769775041387 0.95
285.5 12.040769775041387 0.9465
289.5 12.040769775041387 0.9305
293.5 12.040769775041387 0.9522499999999999
297.5 12.040769775041387 0.9432499999999999
301.5 12.040769775041387 0.9490000000000001
305.5 12.040769775041387 0.9632499999999999
309.5 12.040769775041387 0.9295000000000001
313.5 12.040769775041387 0.9490000000000001
317.5 12.040769775041387 0.922
321.5 12.040769775041387 0.9135
325.5 12.040769775041387 0.925
329.5 12.040769775041387 0.95175
333.5 12.040769775041387 0.95025
337.5 12.040769775041387 0.9585
341.5 12.040769775041387 0.94875
345.5 12.040769775041387 0.914
349.5 12.040769775041387 0.956
353.5 12.040769775041387 0.9165
357.5 12.040769775041387 0.95275
361.5 12.040769775041387 0.9329999999999999
365.5 12.040769775041387 0.94225
369.5 12.040769775041387 0.99075
373.5 12.040769775041387 0.935
377.5 12.040769775041387 0.9237500000000001
381.5 12.040769775041387 0.9435
385.5 12.040769775041387 0.9299999999999999
389.5 12.040769775041387 0.93525
393.5 12.040769775041387 0.9197500000000001
397.5 12.040769775041387 0.93175
401.5 12.040769775041387 0.93775
405.5 12.040769775041387 0.91925
409.5 12.040769775041387 0.9162500000000001
413.5 12.040769775041387 0.9179999999999999
417.5 12.040769775041387 0.931
421.5 12.040769775041387 0.9152500000000001
425.5 12.040769775041387 0.9259999999999999
429.5 12.040769775041387 0.9585
433.5 12.040769775041387 0.94525
437.5 12.040769775041387 0.931
441.5 12.040769775041387 0.9375
445.5 12.040769775041387 0.9235
449.5 12.040769775041387 0.9455
453.5 12.040769775041387 0.94575
457.5 12.040769775041387 0.9312499999999999
461.5 12.040769775041387 0.9015000000000001
465.5 12.040769775041387 0.92625
469.5 12.040769775041387 0.95825
473.5 12.040769775041387 0.9417500000000001
477.5 12.040769775041387 0.9132500000000001
481.5 12.040769775041387 0.9495
485.5 12.040769775041387 0.94225
489.5 12.040769775041387 0.92075
493.5 12.040769775041387 0.9365
497.5 12.040769775041387 0.95575
501.5 12.040769775041387 0.91425
505.5 12.040769775041387 0.92825
509.5 12.040769775041387 0.9002500000000001
513.5 12.040769775041387 0.96075
517.5 12.040769775041387 0.9075
521.5 12.040769775041387 0.8915000000000001
525.5 12.040769775041387 0.93575
529.5 12.040769775041387 0.903
533.5 12.040769775041387 0.932
537.5 12.040769775041387 0.9345
541.5 12.040769775041387 0.90625
545.5 12.040769775041387 0.93875
549.5 12.040769775041387 0.9195
553.5 12.040769775041387 0.91125
557.5 12.040769775041387 0.95775
561.5 12.040769775041387 0.94475
565.5 12.040769775041387 0.9359999999999999
569.5 12.040769775041387 0.91725
573.5 12.040769775041387 0.9335
577.5 12.040769775041387 0.93725
581.5 12.040769775041387 0.945
585.5 12.040769775041387 0.921
589.5 12.040769775041387 0.9095
593.5 12.040769775041387 0.8969999999999999
597.5 12.040769775041387 0.9172500000000001
601.5 12.040769775041387 0.9225
605.5 12.040769775041387 0.9205000000000001
609.5 12.040769775041387 0.93225
613.5 12.040769775041387 0.9057499999999999
617.5 12.040769775041387 0.9537500000000001
621.5 12.040769775041387 0.8979999999999999
625.5 12.040769775041387 0.897
629.5 12.040769775041387 0.88975
633.5 12.040769775041387 0.94625
637.5 12.040769775041387 0.93
641.5 12.040769775041387 0.9289999999999999
645.5 12.040769775041387 0.9235
649.5 12.040769775041387 0.90225
653.5 12.040769775041387 0.911
657.5 12.040769775041387 0.9075
661.5 12.040769775041387 0.952
665.5 12.040769775041387 0.9184999999999999
669.5 12.040769775041387 0.9455
673.5 12.040769775041387 0.93675
677.5 12.040769775041387 0.92875
681.5 12.040769775041387 0.9075
685.5 12.040769775041387 0.9157500000000001
689.5 12.040769775041387 0.92875
693.5 12.040769775041387 0.8962500000000001
697.5 12.040769775041387 0.93325
701.5 12.040769775041387 0.908
705.5 12.040769775041387 0.92375
709.5 12.040769775041387 0.91575
713.5 12.040769775041387 0.93825
717.5 12.040769775041387 0.9185
721.5 12.040769775041387 0.93075
725.5 12.040769775041387 0.9105
729.5 12.040769775041387 0.9127500000000001
733.5 12.040769775041387 0.90175
737.5 12.040769775041387 0.90375
741.5 12.040769775041387 0.88975
745.5 12.040769775041387 0.91025
749.5 12.040769775041387 0.91225
753.5 12.040769775041387 0.89925
757.5 12.040769775041387 0.9289999999999999
761.5 12.040769775041387 0.903
765.5 12.040769775041387 0.9042500000000001
769.5 12.040769775041387 0.8962499999999999
773.5 12.040769775041387 0.90675
777.5 12.040769775041387 0.90825
781.5 12.040769775041387 0.8937499999999999
785.5 12.040769775041387 0.89075
789.5 12.040769775041387 0.9052499999999999
793.5 12.040769775041387 0.8980000000000001
797.5 12.040769775041387 0.9365
801.5 12.040769775041387 0.93425
805.5 12.040769775041387 0.89525
809.5 12.040769775041387 0.8885000000000001
813.5 12.040769775041387 0.9055
817.5 12.040769775041387 0.9137500000000001
821.5 12.040769775041387 0.8967499999999999
825.5 12.040769775041387 0.9169999999999999
829.5 12.040769775041387 0.87525
833.5 12.040769775041387 0.9177500000000001
837.5 12.040769775041387 0.906
841.5 12.040769775041387 0.901
845.5 12.040769775041387 0.9179999999999999
849.5 12.040769775041387 0.908
853.5 12.040769775041387 0.8957499999999999
857.5 12.040769775041387 0.9235000000000001
861.5 12.040769775041387 0.9215
865.5 12.040769775041387 0.9137500000000001
869.5 12.040769775041387 0.925
873.5 12.040769775041387 0.9035
877.5 12.040769775041387 0.90475
881.5 12.040769775041387 0.8817499999999999
885.5 12.040769775041387 0.91925
889.5 12.040769775041387 0.9197500000000001
893.5 12.040769775041387 0.929
897.5 12.040769775041387 0.93425
901.5 12.040769775041387 0.9177500000000001
905.5 12.040769775041387 0.921
909.5 12.040769775041387 0.92475
913.5 12.040769775041387 0.9515
917.5 12.040769775041387 0.9065
921.5 12.040769775041387 0.9465
925.5 12.040769775041387 0.93775
929.5 12.040769775041387 0.943
933.5 12.040769775041387 0.9340000000000002
937.5 12.040769775041387 0.93025
941.5 12.040769775041387 0.9572499999999999
945.5 12.040769775041387 0.9652499999999999
949.5 12.040769775041387 0.96825
953.5 12.040769775041387 0.96375
957.5 12.040769775041387 0.9695
961.5 12.040769775041387 0.9625
965.5 12.040769775041387 0.9564999999999999
969.5 12.040769775041387 0.98425
973.5 12.040769775041387 0.95275
977.5 12.040769775041387 0.9415
981.5 12.040769775041387 0.9390000000000001
985.5 12.040769775041387 0.9135
989.5 12.040769775041387 0.9265000000000001
993.5 12.040769775041387 0.9207500000000001
997.5 12.040769775041387 0.9055
1001.5 12.040769775041387 0.85825
1005.5 12.040769775041387 0.8227500000000001
1009.5 12.040769775041387 0.7947500000000001
1013.5 12.040769775041387 0.74775
1017.5 12.040769775041387 0.70225
1021.5 12.040769775041387 0.7235
1024.0 12.040769775041387 0.734

2.5 12.642808263793455 0.6655
5.5 12.642808263793455 0.746
9.5 12.642808263793455 0.80775
13.5 12.642808263793455 0.835
17.5 12.642808263793455 0.88175
21.5 12.642808263793455 0.8827500000000001
25.5 12.642808263793455 0.885
29.5 12.642808263793455 0.89525
33.5 12.642808263793455 0.9245000000000001
37.5 12.642808263793455 0.92025
41.5 12.642808263793455 0.9675
45.5 12.642808263793455 0.9545
49.5 12.642808263793455 0.95875
53.5 12.642808263793455 0.9635
57.5 12.642808263793455 0.967
61.5 12.642808263793455 0.92575
65.5 12.642808263793455 0.97725
69.5 12.642808263793455 0.98775
73.5 12.642808263793455 0.969
77.5 12.642808263793455 0.9590000000000001
81.5 12.642808263793455 0.9615
85.5 12.642808263793455 0.9670000000000001
89.5 12.642808263793455 0.93825
93.5 12.642808263793455 0.962
97.5 12.642808263793455 0.9684999999999999
101.5 12.642808263793455 0.9332499999999999
105.5 12.642808263793455 0.93425
109.5 12.642808263793455 0.9575
113.5 12.642808263793455 0.9515
117.5 12.642808263793455 0.97625
121.5 12.642808263793455 0.9415
125.5 12.642808263793455 0.93725
129.5 12.642808263793455 0.9802500000000001
133.5 12.642808263793455 0.972
137.5 12.642808263793455 0.95975
141.5 12.642808263793455 0.95525
145.5 12.642808263793455 0.96475
149.5 12.642808263793455 0.9577499999999999
153.5 12.642808263793455 0.9455
157.5 12.642808263793455 0.95075
161.5 12.642808263793455 0.95675
165.5 12.642808263793455 0.94275
169.5 12.642808263793455 0.94725
173.5 12.642808263793455 0.95275
177.5 12.642808263793455 0.9642499999999999
181.5 12.642808263793455 0.9315
185.5 12.642808263793455 0.9504999999999999
189.5 12.642808263793455 0.981
193.5 12.642808263793455 0.9515
197.5 12.642808263793455 0.9299999999999999
201.5 12.642808263793455 0.9339999999999999
205.5 12.642808263793455 0.9347500000000001
209.5 12.642808263793455 0.94275
213.5 12.642808263793455 0.9472499999999999
217.5 12.642808263793455 0.942
221.5 12.642808263793455 0.91325
225.5 12.642808263793455 0.9309999999999999
229.5 12.642808263793455 0.9457500000000001
233.5 12.642808263793455 0.9672499999999999
237.5 12.642808263793455 0.9172499999999999
241.5 12.642808263793455 0.94525
245.5 12.642808263793455 0.928
249.5 12.642808263793455 0.905
253.5 12.642808263793455 0.93525
257.5 12.642808263793455 0.9412499999999999
261.5 12.642808263793455 0.9525
265.5 12.642808263793455 0.94625
269.5 12.642808263793455 0.95625
273.5 12.642808263793455 0.94225
277.5 12.642808263793455 0.9237500000000001
281.5 12.642808263793455 0.93475
285.5 12.642808263793455 0.9405
289.5 12.642808263793455 0.8995
293.5 12.642808263793455 0.9357500000000001
297.5 12.642808263793455 0.936
301.5 12.642808263793455 0.972
305.5 12.642808263793455 0.9412499999999999
309.5 12.642808263793455 0.92175
313.5 12.642808263793455 0.9415
317.5 12.642808263793455 0.9345
321.5 12.642808263793455 0.9235000000000001
325.5 12.642808263793455 0.93725
329.5 12.642808263793455 0.91425
333.5 12.642808263793455 0.93225
337.5 12.642808263793455 0.95
341.5 12.642808263793455 0.918
345.5 12.642808263793455 0.9315
349.5 12.642808263793455 0.9165
353.5 12.642808263793455 0.9377500000000001
357.5 12.642808263793455 0.912
361.5 12.642808263793455 0.93175
365.5 12.642808263793455 0.93075
369.5 12.642808263793455 0.931
373.5 12.642808263793455 0.9345
377.5 12.642808263793455 0.9059999999999999
381.5 12.642808263793455 0.9277500000000001
385.5 12.642808263793455 0.9264999999999999
389.5 12.642808263793455 0.92425
393.5 12.642808263793455 0.9055
397.5 12.642808263793455 0.9194999999999999
401.5 12.642808263793455 0.95225
405.5 12.642808263793455 0.9534999999999999
409.5 12.642808263793455 0.9277500000000001
413.5 12.642808263793455 0.95475
417.5 12.642808263793455 0.9185000000000001
421.5 12.642808263793455 0.9205000000000001
425.5 12.642808263793455 0.9285000000000001
429.5 12.642808263793455 0.9059999999999999
433.5 12.642808263793455 0.953
437.5 12.642808263793455 0.9425
441.5 12.642808263793455 0.91975
445.5 12.642808263793455 0.9259999999999999
449.5 12.642808263793455 0.90425
453.5 12.642808263793455 0.9444999999999999
457.5 12.642808263793455 0.9430000000000001
461.5 12.642808263793455 0.91225
465.5 12.642808263793455 0.9305
469.5 12.642808263793455 0.92125
473.5 12.642808263793455 0.93775
477.5 12.642808263793455 0.8915
481.5 12.642808263793455 0.91075
485.5 12.642808263793455 0.935
489.5 12.642808263793455 0.93475
493.5 12.642808263793455 0.93825
497.5 12.642808263793455 0.92875
501.5 12.642808263793455 0.87875
505.5 12.642808263793455 0.93625
509.5 12.642808263793455 0.918
513.5 12.642808263793455 0.9245
517.5 12.642808263793455 0.915
521.5 12.642808263793455 0.8672500000000001
525.5 12.642808263793455 0.927
529.5 12.642808263793455 0.92225
533.5 12.642808263793455 0.92425
537.5 12.642808263793455 0.929
541.5 12.642808263793455 0.9255
545.5 12.642808263793455 0.9455
549.5 12.642808263793455 0.9195
553.5 12.642808263793455 0.97225
557.5 12.642808263793455 0.9470000000000001
561.5 12.642808263793455 0.91825
565.5 12.642808263793455 0.9127500000000001
569.5 12.642808263793455 0.93275
573.5 12.642808263793455 0.899
577.5 12.642808263793455 0.92425
581.5 12.642808263793455 0.906
585.5 12.642808263793455 0.9035
589.5 12.642808263793455 0.912
593.5 12.642808263793455 0.9312499999999999
597.5 12.642808263793455 0.8995
601.5 12.642808263793455 0.922
605.5 12.642808263793455 0.8935
609.5 12.642808263793455 0.9197500000000001
613.5 12.642808263793455 0.8945
617.5 12.642808263793455 0.9455
621.5 12.642808263793455 0.90625
625.5 12.642808263793455 0.9005000000000001
629.5 12.642808263793455 0.9244999999999999
633.5 12.642808263793455 0.93375
637.5 12.642808263793455 0.9175
641.5 12.642808263793455 0.906
645.5 12.642808263793455 0.901
649.5 12.642808263793455 0.92725
653.5 12.642808263793455 0.9075
657.5 12.642808263793455 0.908
661.5 12.642808263793455 0.951
665.5 12.642808263793455 0.9085
669.5 12.642808263793455 0.9109999999999999
673.5 12.642808263793455 0.92175
677.5 12.642808263793455 0.91325
681.5 12.642808263793455 0.8925000000000001
685.5 12.642808263793455 0.9217500000000001
689.5 12.642808263793455 0.8955
693.5 12.642808263793455 0.9065000000000001
697.5 12.642808263793455 0.8952500000000001
701.5 12.642808263793455 0.89125
705.5 12.642808263793455 0.90525
709.5 12.642808263793455 0.9117500000000001
713.5 12.642808263793455 0.9239999999999999
717.5 12.642808263793455 0.899
721.5 12.642808263793455 0.90375
725.5 12.642808263793455 0.9332499999999999
729.5 12.642808263793455 0.90825
733.5 12.642808263793455 0.9115
737.5 12.642808263793455 0.8975
741.5 12.642808263793455 0.89025
745.5 12.642808263793455 0.89775
749.5 12.642808263793455 0.9215000000000001
753.5 12.642808263793455 0.90425
757.5 12.642808263793455 0.92125
761.5 12.642808263793455 0.9215
765.5 12.642808263793455 0.90225
769.5 12.642808263793455 0.8899999999999999
773.5 12.642808263793455 0.9055
777.5 12.642808263793455 0.9175000000000001
781.5 12.642808263793455 0.9207500000000001
785.5 12.642808263793455 0.88925
789.5 12.642808263793455 0.9024999999999999
793.5 12.642808263793455 0.866
797.5 12.642808263793455 0.94
801.5 12.642808263793455 0.9095
805.5 12.642808263793455 0.8955
809.5 12.642808263793455 0.889
813.5 12.642808263793455 0.887
817.5 12.642808263793455 0.9117500000000001
821.5 12.642808263793455 0.915
825.5 12.642808263793455 0.9125000000000001
829.5 12.642808263793455 0.90775
833.5 12.642808263793455 0.87025
837.5 12.642808263793455 0.9035
841.5 12.642808263793455 0.9077500000000001
845.5 12.642808263793455 0.8572499999999998
849.5 12.642808263793455 0.8982500000000001
853.5 12.642808263793455 0.8975
857.5 12.642808263793455 0.90975
861.5 12.642808263793455 0.8875
865.5 12.642808263793455 0.895
869.5 12.642808263793455 0.9155000000000001
873.5 12.642808263793455 0.89125
877.5 12.642808263793455 0.8632500000000001
881.5 12.642808263793455 0.89175
885.5 12.642808263793455 0.8945000000000001
889.5 12.642808263793455 0.8925000000000001
893.5 12.642808263793455 0.91025
897.5 12.642808263793455 0.9229999999999999
901.5 12.642808263793455 0.92125
905.5 12.642808263793455 0.93225
909.5 12.642808263793455 0.92475
913.5 12.642808263793455 0.92625
917.5 12.642808263793455 0.895
921.5 12.642808263793455 0.9040000000000001
925.5 12.642808263793455 0.90525
929.5 12.642808263793455 0.9407500000000001
933.5 12.642808263793455 0.94625
937.5 12.642808263793455 0.92375
941.5 12.642808263793455 0.9685
945.5 12.642808263793455 0.94875
949.5 12.642808263793455 0.94875
953.5 12.642808263793455 0.9355
957.5 12.642808263793455 0.9682499999999999
961.5 12.642808263793455 0.95225
965.5 12.642808263793455 0.93975
969.5 12.642808263793455 0.96275
973.5 12.642808263793455 0.9504999999999999
977.5 12.642808263793455 0.943
981.5 12.642808263793455 0.9672499999999999
985.5 12.642808263793455 0.9257500000000001
989.5 12.642808263793455 0.9327500000000001
993.5 12.642808263793455 0.9385000000000001
997.5 12.642808263793455 0.918
1001.5 12.642808263793455 0.8694999999999999
1005.5 12.642808263793455 0.85125
1009.5 12.642808263793455 0.825
1013.5 12.642808263793455 0.792
1017.5 12.642808263793455 0.75275
1021.5 12.642808263793455 0.71975
1024.0 12.642808263793455 0.714

2.5 13.27494867698313 0.677
5.5 13.27494867698313 0.78525
9.5 13.27494867698313 0.8227500000000001
13.5 13.27494867698313 0.87225
17.5 13.27494867698313 0.8744999999999999
21.5 13.27494867698313 0.897
25.5 13.27494867698313 0.92225
29.5 13.27494867698313 0.91225
33.5 13.27494867698313 0.9492499999999999
37.5 13.27494867698313 0.9132500000000001
41.5 13.27494867698313 0.9762500000000001
45.5 13.27494867698313 0.9592499999999999
49.5 13.27494867698313 0.9604999999999999
53.5 13.27494867698313 0.95
57.5 13.27494867698313 0.93825
61.5 13.27494867698313 0.955
65.5 13.27494867698313 0.9384999999999999
69.5 13.27494867698313 0.9742500000000001
73.5 13.27494867698313 0.976
77.5 13.27494867698313 0.97925
81.5 13.27494867698313 0.96
85.5 13.27494867698313 0.96175
89.5 13.27494867698313 0.9397500000000001
93.5 13.27494867698313 0.97575
97.5 13.27494867698313 0.9750000000000001
101.5 13.27494867698313 0.956
105.5 13.27494867698313 0.9655
109.5 13.27494867698313 0.9222500000000001
113.5 13.27494867698313 0.9722500000000001
117.5 13.27494867698313 0.96725
121.5 13.27494867698313 0.9615
125.5 13.27494867698313 0.956
129.5 13.27494867698313 0.93675
133.5 13.27494867698313 0.9485
137.5 13.27494867698313 0.9672499999999999
141.5 13.27494867698313 0.9597500000000001
145.5 13.27494867698313 0.95425
149.5 13.27494867698313 0.93475
153.5 13.27494867698313 0.9500000000000001
157.5 13.27494867698313 0.922
161.5 13.27494867698313 0.9325
165.5 13.27494867698313 0.93275
169.5 13.27494867698313 0.96725
173.5 13.27494867698313 0.934
177.5 13.27494867698313 0.9562499999999998
181.5 13.27494867698313 0.9584999999999999
185.5 13.27494867698313 0.956
189.5 13.27494867698313 0.9395
193.5 13.27494867698313 0.95675
197.5 13.27494867698313 0.93075
201.5 13.27494867698313 0.9165
205.5 13.27494867698313 0.93325
209.5 13.27494867698313 0.97375
213.5 13.27494867698313 0.9312499999999999
217.5 13.27494867698313 0.9239999999999999
221.5 13.27494867698313 0.91975
225.5 13.27494867698313 0.95975
229.5 13.27494867698313 0.93225
233.5 13.27494867698313 0.9395
237.5 13.27494867698313 0.92725
241.5 13.27494867698313 0.944
245.5 13.27494867698313 0.9495
249.5 13.27494867698313 0.89675
253.5 13.27494867698313 0.916
257.5 13.27494867698313 0.928
261.5 13.27494867698313 0.921
265.5 13.27494867698313 0.9305000000000001
269.5 13.27494867698313 0.92425
273.5 13.27494867698313 0.93075
277.5 13.27494867698313 0.90475
281.5 13.27494867698313 0.9520000000000001
285.5 13.27494867698313 0.9495
289.5 13.27494867698313 0.90975
293.5 13.27494867698313 0.90225
297.5 13.27494867698313 0.90875
301.5 13.27494867698313 0.9575
305.5 13.27494867698313 0.937
309.5 13.27494867698313 0.9195
313.5 13.27494867698313 0.9125000000000001
317.5 13.27494867698313 0.9377500000000001
321.5 13.27494867698313 0.9077500000000001
325.5 13.27494867698313 0.9067500000000001
329.5 13.27494867698313 0.9357500000000001
333.5 13.27494867698313 0.975
337.5 13.27494867698313 0.9087500000000001
341.5 13.27494867698313 0.959
345.5 13.27494867698313 0.89225
349.5 13.27494867698313 0.933
353.5 13.27494867698313 0.92625
357.5 13.27494867698313 0.91025
361.5 13.27494867698313 0.9420000000000001
365.5 13.27494867698313 0.9465
369.5 13.27494867698313 0.94275
373.5 13.27494867698313 0.94325
377.5 13.27494867698313 0.9239999999999999
381.5 13.27494867698313 0.92575
385.5 13.27494867698313 0.91025
389.5 13.27494867698313 0.92925
393.5 13.27494867698313 0.92025
397.5 13.27494867698313 0.9095000000000001
401.5 13.27494867698313 0.9470000000000001
405.5 13.27494867698313 0.96675
409.5 13.27494867698313 0.9155
413.5 13.27494867698313 0.91125
417.5 13.27494867698313 0.90425
421.5 13.27494867698313 0.9219999999999999
425.5 13.27494867698313 0.9390000000000001
429.5 13.27494867698313 0.89125
433.5 13.27494867698313 0.899
437.5 13.27494867698313 0.95025
441.5 13.27494867698313 0.89125
445.5 13.27494867698313 0.93025
449.5 13.27494867698313 0.8945
453.5 13.27494867698313 0.93775
457.5 13.27494867698313 0.925
461.5 13.27494867698313 0.9105000000000001
465.5 13.27494867698313 0.938
469.5 13.27494867698313 0.93275
473.5 13.27494867698313 0.93575
477.5 13.27494867698313 0.9115000000000001
481.5 13.27494867698313 0.9045000000000001
485.5 13.27494867698313 0.9425
489.5 13.27494867698313 0.9175
493.5 13.27494867698313 0.9535
497.5 13.27494867698313 0.9325
501.5 13.27494867698313 0.9329999999999998
505.5 13.27494867698313 0.94025
509.5 13.27494867698313 0.9275
513.5 13.27494867698313 0.9177500000000001
517.5 13.27494867698313 0.90575
521.5 13.27494867698313 0.9100000000000001
525.5 13.27494867698313 0.95925
529.5 13.27494867698313 0.91025
533.5 13.27494867698313 0.90675
537.5 13.27494867698313 0.9105
541.5 13.27494867698313 0.9105
545.5 13.27494867698313 0.9025000000000001
549.5 13.27494867698313 0.9135000000000001
553.5 13.27494867698313 0.9305
557.5 13.27494867698313 0.93225
561.5 13.27494867698313 0.9345
565.5 13.27494867698313 0.9225
569.5 13.27494867698313 0.91725
573.5 13.27494867698313 0.9045
577.5 13.27494867698313 0.89925
581.5 13.27494867698313 0.91275
585.5 13.27494867698313 0.913
589.5 13.27494867698313 0.91
593.5 13.27494867698313 0.9059999999999999
597.5 13.27494867698313 0.8945
601.5 13.27494867698313 0.9075
605.5 13.27494867698313 0.91625
609.5 13.27494867698313 0.90525
613.5 13.27494867698313 0.88825
617.5 13.27494867698313 0.9047499999999999
621.5 13.27494867698313 0.9257500000000001
625.5 13.27494867698313 0.9025
629.5 13.27494867698313 0.8945000000000001
633.5 13.27494867698313 0.9219999999999999
637.5 13.27494867698313 0.9067500000000001
641.5 13.27494867698313 0.89925
645.5 13.27494867698313 0.88975
649.5 13.27494867698313 0.89175
653.5 13.27494867698313 0.8917499999999999
657.5 13.27494867698313 0.90125
661.5 13.27494867698313 0.89875
665.5 13.27494867698313 0.87925
669.5 13.27494867698313 0.9410000000000001
673.5 13.27494867698313 0.941
677.5 13.27494867698313 0.905
681.5 13.27494867698313 0.88325
685.5 13.27494867698313 0.9225000000000001
689.5 13.27494867698313 0.91825
693.5 13.27494867698313 0.87
697.5 13.27494867698313 0.895
701.5 13.27494867698313 0.911
705.5 13.27494867698313 0.91325
709.5 13.27494867698313 0.921
713.5 13.27494867698313 0.9305
717.5 13.27494867698313 0.92425
721.5 13.27494867698313 0.89875
725.5 13.27494867698313 0.9125000000000001
729.5 13.27494867698313 0.9292499999999999
733.5 13.27494867698313 0.8895
737.5 13.27494867698313 0.8905000000000001
741.5 13.27494867698313 0.883
745.5 13.27494867698313 0.90675
749.5 13.27494867698313 0.9335
753.5 13.27494867698313 0.8837499999999999
757.5 13.27494867698313 0.9082500000000001
761.5 13.27494867698313 0.923
765.5 13.27494867698313 0.89275
769.5 13.27494867698313 0.88075
773.5 13.27494867698313 0.88
777.5 13.27494867698313 0.88775
781.5 13.27494867698313 0.898
785.5 13.27494867698313 0.87075
789.5 13.27494867698313 0.864
793.5 13.27494867698313 0.879
797.5 13.27494867698313 0.893
801.5 13.27494867698313 0.919
805.5 13.27494867698313 0.85825
809.5 13.27494867698313 0.8972500000000001
813.5 13.27494867698313 0.9219999999999999
817.5 13.27494867698313 0.876
821.5 13.27494867698313 0.8732500000000001
825.5 13.27494867698313 0.912
829.5 13.27494867698313 0.87825
833.5 13.27494867698313 0.87025
837.5 13.27494867698313 0.9060000000000001
841.5 13.27494867698313 0.88375
845.5 13.27494867698313 0.9147500000000001
849.5 13.27494867698313 0.9177500000000001
853.5 13.27494867698313 0.874
857.5 13.27494867698313 0.895
861.5 13.27494867698313 0.9065
865.5 13.27494867698313 0.87975
869.5 13.27494867698313 0.896
873.5 13.27494867698313 0.891
877.5 13.27494867698313 0.8875
881.5 13.27494867698313 0.892
885.5 13.27494867698313 0.8895
889.5 13.27494867698313 0.9245
893.5 13.27494867698313 0.893
897.5 13.27494867698313 0.9045000000000001
901.5 13.27494867698313 0.8907499999999999
905.5 13.27494867698313 0.9065000000000001
909.5 13.27494867698313 0.92
913.5 13.27494867698313 0.9115
917.5 13.27494867698313 0.9067500000000001
921.5 13.27494867698313 0.9077500000000001
925.5 13.27494867698313 0.901
929.5 13.27494867698313 0.919
933.5 13.27494867698313 0.9165
937.5 13.27494867698313 0.9415
941.5 13.27494867698313 0.9339999999999999
945.5 13.27494867698313 0.974
949.5 13.27494867698313 0.9357500000000001
953.5 13.27494867698313 0.9425
957.5 13.27494867698313 0.956
961.5 13.27494867698313 0.9550000000000001
965.5 13.27494867698313 0.973
969.5 13.27494867698313 0.96625
973.5 13.27494867698313 0.98375
977.5 13.27494867698313 0.968
981.5 13.27494867698313 0.97925
985.5 13.27494867698313 0.9205000000000001
989.5 13.27494867698313 0.9512499999999999
993.5 13.27494867698313 0.9532499999999999
997.5 13.27494867698313 0.93325
1001.5 13.27494867698313 0.87525
1005.5 13.27494867698313 0.85925
1009.5 13.27494867698313 0.834
1013.5 13.27494867698313 0.803
1017.5 13.27494867698313 0.76575
1021.5 13.27494867698313 0.75275
1024.0 13.27494867698313 0.702

2.5 13.938696110832286 0.7495
5.5 13.938696110832286 0.7995
9.5 13.938696110832286 0.884
13.5 13.938696110832286 0.90475
17.5 13.938696110832286 0.9192499999999999
21.5 13.938696110832286 0.8875
25.5 13.938696110832286 0.935
29.5 13.938696110832286 0.9315
33.5 13.938696110832286 0.96725
37.5 13.938696110832286 0.9530000000000001
41.5 13.938696110832286 0.96
45.5 13.938696110832286 0.984
49.5 13.938696110832286 0.9682499999999999
53.5 13.938696110832286 0.935
57.5 13.938696110832286 0.967
61.5 13.938696110832286 0.97575
65.5 13.938696110832286 0.9505
69.5 13.938696110832286 0.9895
73.5 13.938696110832286 0.9654999999999999
77.5 13.938696110832286 0.95975
81.5 13.938696110832286 0.9542499999999998
85.5 13.938696110832286 0.989
89.5 13.938696110832286 0.9534999999999999
93.5 13.938696110832286 0.9337500000000001
97.5 13.938696110832286 0.9550000000000001
101.5 13.938696110832286 0.9450000000000001
105.5 13.938696110832286 0.955
109.5 13.938696110832286 0.91875
113.5 13.938696110832286 0.9507500000000001
117.5 13.938696110832286 0.9365000000000001
121.5 13.938696110832286 0.9632499999999999
125.5 13.938696110832286 0.93875
129.5 13.938696110832286 0.92975
133.5 13.938696110832286 0.95275
137.5 13.938696110832286 0.9382499999999999
141.5 13.938696110832286 0.917
145.5 13.938696110832286 0.9377500000000001
149.5 13.938696110832286 0.92
153.5 13.938696110832286 0.9574999999999999
157.5 13.938696110832286 0.93025
161.5 13.938696110832286 0.9430000000000001
165.5 13.938696110832286 0.9215
169.5 13.938696110832286 0.9472499999999999
173.5 13.938696110832286 0.91925
177.5 13.938696110832286 0.94925
181.5 13.938696110832286 0.966
185.5 13.938696110832286 0.92775
189.5 13.938696110832286 0.91475
193.5 13.938696110832286 0.967
197.5 13.938696110832286 0.9110000000000001
201.5 13.938696110832286 0.9400000000000001
205.5 13.938696110832286 0.9472499999999999
209.5 13.938696110832286 0.932
213.5 13.938696110832286 0.92625
217.5 13.938696110832286 0.95475
221.5 13.938696110832286 0.89875
225.5 13.938696110832286 0.92875
229.5 13.938696110832286 0.9285
233.5 13.938696110832286 0.925
237.5 13.938696110832286 0.903
241.5 13.938696110832286 0.9215
245.5 13.938696110832286 0.95025
249.5 13.938696110832286 0.9225
253.5 13.938696110832286 0.94025
257.5 13.938696110832286 0.93475
261.5 13.938696110832286 0.9285000000000001
265.5 13.938696110832286 0.96975
269.5 13.938696110832286 0.9197500000000001
273.5 13.938696110832286 0.94
277.5 13.938696110832286 0.9185
281.5 13.938696110832286 0.9207500000000001
285.5 13.938696110832286 0.9160000000000001
289.5 13.938696110832286 0.91575
293.5 13.938696110832286 0.8947499999999999
297.5 13.938696110832286 0.90025
301.5 13.938696110832286 0.9392499999999999
305.5 13.938696110832286 0.8985000000000001
309.5 13.938696110832286 0.9417500000000001
313.5 13.938696110832286 0.893
317.5 13.938696110832286 0.92225
321.5 13.938696110832286 0.9137500000000001
325.5 13.938696110832286 0.9272499999999999
329.5 13.938696110832286 0.93225
333.5 13.938696110832286 0.92775
337.5 13.938696110832286 0.93425
341.5 13.938696110832286 0.9245
345.5 13.938696110832286 0.90525
349.5 13.938696110832286 0.9265
353.5 13.938696110832286 0.92575
357.5 13.938696110832286 0.90325
361.5 13.938696110832286 0.9135000000000001
365.5 13.938696110832286 0.919
369.5 13.938696110832286 0.905
373.5 13.938696110832286 0.9329999999999999
377.5 13.938696110832286 0.8945
381.5 13.938696110832286 0.905
385.5 13.938696110832286 0.8855000000000001
389.5 13.938696110832286 0.9065
393.5 13.938696110832286 0.8932500000000001
397.5 13.938696110832286 0.8987499999999999
401.5 13.938696110832286 0.9335
405.5 13.938696110832286 0.9127500000000001
409.5 13.938696110832286 0.91425
413.5 13.938696110832286 0.9255
417.5 13.938696110832286 0.9255
421.5 13.938696110832286 0.8707499999999999
425.5 13.938696110832286 0.9172499999999999
429.5 13.938696110832286 0.8915
433.5 13.938696110832286 0.9077500000000001
437.5 13.938696110832286 0.93025
441.5 13.938696110832286 0.92825
445.5 13.938696110832286 0.95
449.5 13.938696110832286 0.915
453.5 13.938696110832286 0.921
457.5 13.938696110832286 0.919
461.5 13.938696110832286 0.909
465.5 13.938696110832286 0.89425
469.5 13.938696110832286 0.9035000000000001
473.5 13.938696110832286 0.91425
477.5 13.938696110832286 0.8992500000000001
481.5 13.938696110832286 0.919
485.5 13.938696110832286 0.93575
489.5 13.938696110832286 0.9045000000000001
493.5 13.938696110832286 0.91075
497.5 13.938696110832286 0.9662499999999999
501.5 13.938696110832286 0.8845
505.5 13.938696110832286 0.9205
509.5 13.938696110832286 0.93825
513.5 13.938696110832286 0.8952500000000001
517.5 13.938696110832286 0.9057499999999999
521.5 13.938696110832286 0.8675
525.5 13.938696110832286 0.9115
529.5 13.938696110832286 0.9035
533.5 13.938696110832286 0.876
537.5 13.938696110832286 0.92325
541.5 13.938696110832286 0.9025000000000001
545.5 13.938696110832286 0.9115
549.5 13.938696110832286 0.9055
553.5 13.938696110832286 0.91375
557.5 13.938696110832286 0.9015000000000001
561.5 13.938696110832286 0.887
565.5 13.938696110832286 0.9152500000000001
569.5 13.938696110832286 0.8952500000000001
573.5 13.938696110832286 0.9077500000000001
577.5 13.938696110832286 0.9175
581.5 13.938696110832286 0.911
585.5 13.938696110832286 0.8945000000000001
589.5 13.938696110832286 0.88375
593.5 13.938696110832286 0.87425
597.5 13.938696110832286 0.871
601.5 13.938696110832286 0.9085
605.5 13.938696110832286 0.9187500000000001
609.5 13.938696110832286 0.9049999999999999
613.5 13.938696110832286 0.8987499999999999
617.5 13.938696110832286 0.89525
621.5 13.938696110832286 0.90675
625.5 13.938696110832286 0.89425
629.5 13.938696110832286 0.8935
633.5 13.938696110832286 0.927
637.5 13.938696110832286 0.91625
641.5 13.938696110832286 0.9047499999999999
645.5 13.938696110832286 0.90225
649.5 13.938696110832286 0.9219999999999999
653.5 13.938696110832286 0.8862500000000001
657.5 13.938696110832286 0.8945000000000001
661.5 13.938696110832286 0.908
665.5 13.938696110832286 0.90125
669.5 13.938696110832286 0.9127500000000001
673.5 13.938696110832286 0.9135
677.5 13.938696110832286 0.9005000000000001
681.5 13.938696110832286 0.86875
685.5 13.938696110832286 0.93275
689.5 13.938696110832286 0.9025000000000001
693.5 13.938696110832286 0.87575
697.5 13.938696110832286 0.89675
701.5 13.938696110832286 0.93525
705.5 13.938696110832286 0.89525
709.5 13.938696110832286 0.906
713.5 13.938696110832286 0.9355
717.5 13.938696110832286 0.9032500000000001
721.5 13.938696110832286 0.8945
725.5 13.938696110832286 0.8645
729.5 13.938696110832286 0.9177500000000001
733.5 13.938696110832286 0.87725
737.5 13.938696110832286 0.90125
741.5 13.938696110832286 0.8907499999999999
745.5 13.938696110832286 0.881
749.5 13.938696110832286 0.8945
753.5 13.938696110832286 0.90025
757.5 13.938696110832286 0.9335
761.5 13.938696110832286 0.8955
765.5 13.938696110832286 0.89175
769.5 13.938696110832286 0.8760000000000001
773.5 13.938696110832286 0.8825
777.5 13.938696110832286 0.8925
781.5 13.938696110832286 0.8985
785.5 13.938696110832286 0.89075
789.5 13.938696110832286 0.8785000000000001
793.5 13.938696110832286 0.8805000000000001
797.5 13.938696110832286 0.9015
801.5 13.938696110832286 0.9079999999999999
805.5 13.938696110832286 0.8495
809.5 13.938696110832286 0.9115
813.5 13.938696110832286 0.859
817.5 13.938696110832286 0.8945000000000001
821.5 13.938696110832286 0.8865000000000001
825.5 13.938696110832286 0.906
829.5 13.938696110832286 0.8867499999999999
833.5 13.938696110832286 0.9135
837.5 13.938696110832286 0.8985000000000001
841.5 13.938696110832286 0.8672500000000001
845.5 13.938696110832286 0.87825
849.5 13.938696110832286 0.9045000000000001
853.5 13.938696110832286 0.8545
857.5 13.938696110832286 0.90275
861.5 13.938696110832286 0.88575
865.5 13.938696110832286 0.8912499999999999
869.5 13.938696110832286 0.8935
873.5 13.938696110832286 0.863
877.5 13.938696110832286 0.86475
881.5 13.938696110832286 0.8712500000000001
885.5 13.938696110832286 0.90725
889.5 13.938696110832286 0.92025
893.5 13.938696110832286 0.89475
897.5 13.938696110832286 0.91075
901.5 13.938696110832286 0.8634999999999999
905.5 13.938696110832286 0.89975
909.5 13.938696110832286 0.9107500000000001
913.5 13.938696110832286 0.90725
917.5 13.938696110832286 0.8875
921.5 13.938696110832286 0.9125000000000001
925.5 13.938696110832286 0.89575
929.5 13.938696110832286 0.90075
933.5 13.938696110832286 0.88175
937.5 13.938696110832286 0.9004999999999999
941.5 13.938696110832286 0.9135
945.5 13.938696110832286 0.922
949.5 13.938696110832286 0.9339999999999999
953.5 13.938696110832286 0.934
957.5 13.938696110832286 0.9450000000000001
961.5 13.938696110832286 0.9495
965.5 13.938696110832286 0.9747499999999999
969.5 13.938696110832286 0.9657499999999999
973.5 13.938696110832286 0.951
977.5 13.938696110832286 0.9674999999999999
981.5 13.938696110832286 0.9465
985.5 13.938696110832286 0.9502499999999999
989.5 13.938696110832286 0.95075
993.5 13.938696110832286 0.9297500000000001
997.5 13.938696110832286 0.9272499999999999
1001.5 13.938696110832286 0.88075
1005.5 13.938696110832286 0.90925
1009.5 13.938696110832286 0.8724999999999999
1013.5 13.938696110832286 0.8365
1017.5 13.938696110832286 0.7875
1021.5 13.938696110832286 0.79375
1024.0 13.938696110832286 0.696

2.5 14.6356309163739 0.815
5.5 14.6356309163739 0.82675
9.5 14.6356309163739 0.885
13.5 14.6356309163739 0.9317500000000001
17.5 14.6356309163739 0.88925
21.5 14.6356309163739 0.95425
25.5 14.6356309163739 0.9284999999999999
29.5 14.6356309163739 0.9315
33.5 14.6356309163739 0.9515
37.5 14.6356309163739 0.96825
41.5 14.6356309163739 0.9864999999999999
45.5 14.6356309163739 0.947
49.5 14.6356309163739 0.9895
53.5 14.6356309163739 0.93475
57.5 14.6356309163739 0.9532499999999999
61.5 14.6356309163739 0.97175
65.5 14.6356309163739 0.9722500000000001
69.5 14.6356309163739 0.9525
73.5 14.6356309163739 0.9535
77.5 14.6356309163739 0.9595
81.5 14.6356309163739 0.9535000000000001
85.5 14.6356309163739 0.9505000000000001
89.5 14.6356309163739 0.9595
93.5 14.6356309163739 0.92225
97.5 14.6356309163739 0.95625
101.5 14.6356309163739 0.94075
105.5 14.6356309163739 0.931
109.5 14.6356309163739 0.9277500000000001
113.5 14.6356309163739 0.94675
117.5 14.6356309163739 0.9425
121.5 14.6356309163739 0.97425
125.5 14.6356309163739 0.9249999999999999
129.5 14.6356309163739 0.92775
133.5 14.6356309163739 0.9545
137.5 14.6356309163739 0.9392499999999999
141.5 14.6356309163739 0.946
145.5 14.6356309163739 0.915
149.5 14.6356309163739 0.95075
153.5 14.6356309163739 0.92425
157.5 14.6356309163739 0.9255
161.5 14.6356309163739 0.89725
165.5 14.6356309163739 0.94975
169.5 14.6356309163739 0.954
173.5 14.6356309163739 0.9614999999999999
177.5 14.6356309163739 0.92775
181.5 14.6356309163739 0.92075
185.5 14.6356309163739 0.8967499999999999
189.5 14.6356309163739 0.92725
193.5 14.6356309163739 0.9385
197.5 14.6356309163739 0.9435
201.5 14.6356309163739 0.93875
205.5 14.6356309163739 0.891
209.5 14.6356309163739 0.9385
213.5 14.6356309163739 0.93075
217.5 14.6356309163739 0.92225
221.5 14.6356309163739 0.90475
225.5 14.6356309163739 0.92075
229.5 14.6356309163739 0.9117500000000001
233.5 14.6356309163739 0.9265
237.5 14.6356309163739 0.91975
241.5 14.6356309163739 0.90825
245.5 14.6356309163739 0.9052499999999999
249.5 14.6356309163739 0.8835
253.5 14.6356309163739 0.92325
257.5 14.6356309163739 0.908
261.5 14.6356309163739 0.93675
265.5 14.6356309163739 0.9077500000000001
269.5 14.6356309163739 0.9167500000000001
273.5 14.6356309163739 0.9235
277.5 14.6356309163739 0.909
281.5 14.6356309163739 0.8935000000000001
285.5 14.6356309163739 0.9135
289.5 14.6356309163739 0.9199999999999999
293.5 14.6356309163739 0.9032500000000001
297.5 14.6356309163739 0.89675
301.5 14.6356309163739 0.9272500000000001
305.5 14.6356309163739 0.9452499999999999
309.5 14.6356309163739 0.9199999999999999
313.5 14.6356309163739 0.9065000000000001
317.5 14.6356309163739 0.931
321.5 14.6356309163739 0.90575
325.5 14.6356309163739 0.8887499999999999
329.5 14.6356309163739 0.9037499999999999
333.5 14.6356309163739 0.906
337.5 14.6356309163739 0.902
341.5 14.6356309163739 0.92425
345.5 14.6356309163739 0.89775
349.5 14.6356309163739 0.928
353.5 14.6356309163739 0.8902500000000001
357.5 14.6356309163739 0.90675
361.5 14.6356309163739 0.9227500000000001
365.5 14.6356309163739 0.9260000000000002
369.5 14.6356309163739 0.90025
373.5 14.6356309163739 0.9179999999999999
377.5 14.6356309163739 0.90475
381.5 14.6356309163739 0.94575
385.5 14.6356309163739 0.90675
389.5 14.6356309163739 0.91575
393.5 14.6356309163739 0.912
397.5 14.6356309163739 0.90375
401.5 14.6356309163739 0.9125
405.5 14.6356309163739 0.9167500000000001
409.5 14.6356309163739 0.92
413.5 14.6356309163739 0.9065000000000001
417.5 14.6356309163739 0.8907499999999999
421.5 14.6356309163739 0.87675
425.5 14.6356309163739 0.88375
429.5 14.6356309163739 0.8912500000000001
433.5 14.6356309163739 0.8967499999999999
437.5 14.6356309163739 0.9252499999999999
441.5 14.6356309163739 0.9285
445.5 14.6356309163739 0.9155
449.5 14.6356309163739 0.90225
453.5 14.6356309163739 0.90925
457.5 14.6356309163739 0.8694999999999999
461.5 14.6356309163739 0.88625
465.5 14.6356309163739 0.9022500000000001
469.5 14.6356309163739 0.9032500000000001
473.5 14.6356309163739 0.9065
477.5 14.6356309163739 0.90825
481.5 14.6356309163739 0.88225
485.5 14.6356309163739 0.90025
489.5 14.6356309163739 0.9077500000000001
493.5 14.6356309163739 0.8975
497.5 14.6356309163739 0.8815
501.5 14.6356309163739 0.90175
505.5 14.6356309163739 0.923
509.5 14.6356309163739 0.90625
513.5 14.6356309163739 0.915
517.5 14.6356309163739 0.921
521.5 14.6356309163739 0.885
525.5 14.6356309163739 0.9035
529.5 14.6356309163739 0.8897499999999999
533.5 14.6356309163739 0.8899999999999999
537.5 14.6356309163739 0.9289999999999999
541.5 14.6356309163739 0.89625
545.5 14.6356309163739 0.9015
549.5 14.6356309163739 0.885
553.5 14.6356309163739 0.923
557.5 14.6356309163739 0.92025
561.5 14.6356309163739 0.91325
565.5 14.6356309163739 0.9332499999999999
569.5 14.6356309163739 0.87975
573.5 14.6356309163739 0.9177500000000001
577.5 14.6356309163739 0.9035
581.5 14.6356309163739 0.90575
585.5 14.6356309163739 0.8882500000000001
589.5 14.6356309163739 0.9005
593.5 14.6356309163739 0.905
597.5 14.6356309163739 0.8947499999999999
601.5 14.6356309163739 0.8825
605.5 14.6356309163739 0.92075
609.5 14.6356309163739 0.86175
613.5 14.6356309163739 0.887
617.5 14.6356309163739 0.908
621.5 14.6356309163739 0.881
625.5 14.6356309163739 0.9012500000000001
629.5 14.6356309163739 0.882
633.5 14.6356309163739 0.931
637.5 14.6356309163739 0.92525
641.5 14.6356309163739 0.9042500000000001
645.5 14.6356309163739 0.9027499999999999
649.5 14.6356309163739 0.8927500000000002
653.5 14.6356309163739 0.9055
657.5 14.6356309163739 0.8975000000000001
661.5 14.6356309163739 0.9015
665.5 14.6356309163739 0.91875
669.5 14.6356309163739 0.9055
673.5 14.6356309163739 0.9217500000000001
677.5 14.6356309163739 0.92075
681.5 14.6356309163739 0.891
685.5 14.6356309163739 0.90925
689.5 14.6356309163739 0.8947499999999999
693.5 14.6356309163739 0.8585
697.5 14.6356309163739 0.875
701.5 14.6356309163739 0.8932500000000001
705.5 14.6356309163739 0.88575
709.5 14.6356309163739 0.89825
713.5 14.6356309163739 0.9015000000000001
717.5 14.6356309163739 0.8919999999999999
721.5 14.6356309163739 0.9125
725.5 14.6356309163739 0.8969999999999999
729.5 14.6356309163739 0.9045000000000001
733.5 14.6356309163739 0.87975
737.5 14.6356309163739 0.8685
741.5 14.6356309163739 0.8674999999999999
745.5 14.6356309163739 0.8927499999999999
749.5 14.6356309163739 0.883
753.5 14.6356309163739 0.8875000000000001
757.5 14.6356309163739 0.8915
761.5 14.6356309163739 0.9067500000000001
765.5 14.6356309163739 0.929
769.5 14.6356309163739 0.8627499999999999
773.5 14.6356309163739 0.8545
777.5 14.6356309163739 0.87675
781.5 14.6356309163739 0.857
785.5 14.6356309163739 0.8755
789.5 14.6356309163739 0.8710000000000001
793.5 14.6356309163739 0.8839999999999999
797.5 14.6356309163739 0.90575
801.5 14.6356309163739 0.907
805.5 14.6356309163739 0.8712500000000001
809.5 14.6356309163739 0.8765000000000001
813.5 14.6356309163739 0.8705
817.5 14.6356309163739 0.852
821.5 14.6356309163739 0.894
825.5 14.6356309163739 0.9167500000000001
829.5 14.6356309163739 0.8845000000000001
833.5 14.6356309163739 0.87575
837.5 14.6356309163739 0.8637499999999999
841.5 14.6356309163739 0.8672500000000001
845.5 14.6356309163739 0.8685
849.5 14.6356309163739 0.877
853.5 14.6356309163739 0.876
857.5 14.6356309163739 0.89575
861.5 14.6356309163739 0.87375
865.5 14.6356309163739 0.853
869.5 14.6356309163739 0.8677499999999999
873.5 14.6356309163739 0.88275
877.5 14.6356309163739 0.85825
881.5 14.6356309163739 0.857
885.5 14.6356309163739 0.87625
889.5 14.6356309163739 0.8932500000000001
893.5 14.6356309163739 0.87975
897.5 14.6356309163739 0.87375
901.5 14.6356309163739 0.8787499999999999
905.5 14.6356309163739 0.87825
909.5 14.6356309163739 0.87
913.5 14.6356309163739 0.90425
917.5 14.6356309163739 0.8795
921.5 14.6356309163739 0.89825
925.5 14.6356309163739 0.8995
929.5 14.6356309163739 0.9065000000000001
933.5 14.6356309163739 0.873
937.5 14.6356309163739 0.8775
941.5 14.6356309163739 0.9155
945.5 14.6356309163739 0.9315
949.5 14.6356309163739 0.9145000000000001
953.5 14.6356309163739 0.92875
957.5 14.6356309163739 0.92725
961.5 14.6356309163739 0.93475
965.5 14.6356309163739 0.9432499999999999
969.5 14.6356309163739 0.964
973.5 14.6356309163739 0.9455
977.5 14.6356309163739 0.959
981.5 14.6356309163739 0.99725
985.5 14.6356309163739 0.979
989.5 14.6356309163739 0.9724999999999999
993.5 14.6356309163739 0.9530000000000001
997.5 14.6356309163739 0.9544999999999999
1001.5 14.6356309163739 0.89575
1005.5 14.6356309163739 0.88825
1009.5 14.6356309163739 0.85875
1013.5 14.6356309163739 0.855
1017.5 14.6356309163739 0.79575
1021.5 14.6356309163739 0.8175
1024.0 14.6356309163739 0.785

2.5 15.367412462192597 0.8155
5.5 15.367412462192597 0.88175
9.5 15.367412462192597 0.92025
13.5 15.367412462192597 0.92625
17.5 15.367412462192597 0.9365000000000001
21.5 15.367412462192597 0.9167500000000001
25.5 15.367412462192597 0.96575
29.5 15.367412462192597 0.9732500000000001
33.5 15.367412462192597 0.95075
37.5 15.367412462192597 0.9630000000000001
41.5 15.367412462192597 0.98775
45.5 15.367412462192597 0.964
49.5 15.367412462192597 0.976
53.5 15.367412462192597 0.97475
57.5 15.367412462192597 0.96475
61.5 15.367412462192597 0.952
65.5 15.367412462192597 0.95625
69.5 15.367412462192597 0.96025
73.5 15.367412462192597 0.936
77.5 15.367412462192597 0.93125
81.5 15.367412462192597 0.94025
85.5 15.367412462192597 0.95875
89.5 15.367412462192597 0.95625
93.5 15.367412462192597 0.91425
97.5 15.367412462192597 0.95525
101.5 15.367412462192597 0.944
105.5 15.367412462192597 0.9095
109.5 15.367412462192597 0.9097500000000001
113.5 15.367412462192597 0.9269999999999999
117.5 15.367412462192597 0.9377500000000001
121.5 15.367412462192597 0.92575
125.5 15.367412462192597 0.917
129.5 15.367412462192597 0.9347500000000001
133.5 15.367412462192597 0.9275
137.5 15.367412462192597 0.95075
141.5 15.367412462192597 0.94525
145.5 15.367412462192597 0.94725
149.5 15.367412462192597 0.9085
153.5 15.367412462192597 0.921
157.5 15.367412462192597 0.884
161.5 15.367412462192597 0.93275
165.5 15.367412462192597 0.9624999999999999
169.5 15.367412462192597 0.9652499999999999
173.5 15.367412462192597 0.9412499999999999
177.5 15.367412462192597 0.94775
181.5 15.367412462192597 0.9349999999999999
185.5 15.367412462192597 0.903
189.5 15.367412462192597 0.9349999999999999
193.5 15.367412462192597 0.9380000000000001
197.5 15.367412462192597 0.9307500000000001
201.5 15.367412462192597 0.9217500000000001
205.5 15.367412462192597 0.94
209.5 15.367412462192597 0.9465
213.5 15.367412462192597 0.93075
217.5 15.367412462192597 0.94575
221.5 15.367412462192597 0.89725
225.5 15.367412462192597 0.91425
229.5 15.367412462192597 0.91275
233.5 15.367412462192597 0.8985
237.5 15.367412462192597 0.912
241.5 15.367412462192597 0.9375
245.5 15.367412462192597 0.92725
249.5 15.367412462192597 0.8845000000000001
253.5 15.367412462192597 0.908
257.5 15.367412462192597 0.9435
261.5 15.367412462192597 0.9015000000000001
265.5 15.367412462192597 0.9115
269.5 15.367412462192597 0.9295
273.5 15.367412462192597 0.9172500000000001
277.5 15.367412462192597 0.8935000000000001
281.5 15.367412462192597 0.9315000000000001
285.5 15.367412462192597 0.9037499999999999
289.5 15.367412462192597 0.8680000000000001
293.5 15.367412462192597 0.90225
297.5 15.367412462192597 0.9157500000000001
301.5 15.367412462192597 0.91125
305.5 15.367412462192597 0.9295
309.5 15.367412462192597 0.90425
313.5 15.367412462192597 0.9
317.5 15.367412462192597 0.9115
321.5 15.367412462192597 0.90175
325.5 15.367412462192597 0.899
329.5 15.367412462192597 0.9345
333.5 15.367412462192597 0.889
337.5 15.367412462192597 0.917
341.5 15.367412462192597 0.9024999999999999
345.5 15.367412462192597 0.90175
349.5 15.367412462192597 0.90125
353.5 15.367412462192597 0.8795
357.5 15.367412462192597 0.8915
361.5 15.367412462192597 0.91425
365.5 15.367412462192597 0.8827499999999999
369.5 15.367412462192597 0.9075000000000001
373.5 15.367412462192597 0.935
377.5 15.367412462192597 0.9
381.5 15.367412462192597 0.9155
385.5 15.367412462192597 0.865
389.5 15.367412462192597 0.92425
393.5 15.367412462192597 0.8879999999999999
397.5 15.367412462192597 0.887
401.5 15.367412462192597 0.9025000000000001
405.5 15.367412462192597 0.919
409.5 15.367412462192597 0.8897499999999999
413.5 15.367412462192597 0.92875
417.5 15.367412462192597 0.9139999999999999
421.5 15.367412462192597 0.889
425.5 15.367412462192597 0.9079999999999999
429.5 15.367412462192597 0.9139999999999999
433.5 15.367412462192597 0.89525
437.5 15.367412462192597 0.912
441.5 15.367412462192597 0.8895
445.5 15.367412462192597 0.90425
449.5 15.367412462192597 0.91525
453.5 15.367412462192597 0.91225
457.5 15.367412462192597 0.88775
461.5 15.367412462192597 0.8747499999999999
465.5 15.367412462192597 0.89675
469.5 15.367412462192597 0.9127500000000001
473.5 15.367412462192597 0.9237500000000001
477.5 15.367412462192597 0.8925
481.5 15.367412462192597 0.88975
485.5 15.367412462192597 0.9165
489.5 15.367412462192597 0.922
493.5 15.367412462192597 0.8805
497.5 15.367412462192597 0.905
501.5 15.367412462192597 0.875
505.5 15.367412462192597 0.90225
509.5 15.367412462192597 0.8635
513.5 15.367412462192597 0.918
517.5 15.367412462192597 0.8875
521.5 15.367412462192597 0.87775
525.5 15.367412462192597 0.92125
529.5 15.367412462192597 0.91125
533.5 15.367412462192597 0.89675
537.5 15.367412462192597 0.88925
541.5 15.367412462192597 0.891
545.5 15.367412462192597 0.89325
549.5 15.367412462192597 0.9065
553.5 15.367412462192597 0.91725
557.5 15.367412462192597 0.9420000000000001
561.5 15.367412462192597 0.93025
565.5 15.367412462192597 0.9025
569.5 15.367412462192597 0.906
573.5 15.367412462192597 0.8895000000000001
577.5 15.367412462192597 0.9055
581.5 15.367412462192597 0.8872500000000001
585.5 15.367412462192597 0.9077500000000001
589.5 15.367412462192597 0.88525
593.5 15.367412462192597 0.8887500000000002
597.5 15.367412462192597 0.8725
601.5 15.367412462192597 0.89425
605.5 15.367412462192597 0.906
609.5 15.367412462192597 0.88875
613.5 15.367412462192597 0.8789999999999999
617.5 15.367412462192597 0.89575
621.5 15.367412462192597 0.873
625.5 15.367412462192597 0.9079999999999999
629.5 15.367412462192597 0.87425
633.5 15.367412462192597 0.89625
637.5 15.367412462192597 0.89775
641.5 15.367412462192597 0.89675
645.5 15.367412462192597 0.89125
649.5 15.367412462192597 0.886
653.5 15.367412462192597 0.874
657.5 15.367412462192597 0.8747499999999999
661.5 15.367412462192597 0.9145
665.5 15.367412462192597 0.9065000000000001
669.5 15.367412462192597 0.9015000000000001
673.5 15.367412462192597 0.8905000000000001
677.5 15.367412462192597 0.89375
681.5 15.367412462192597 0.87475
685.5 15.367412462192597 0.8697499999999999
689.5 15.367412462192597 0.881
693.5 15.367412462192597 0.87375
697.5 15.367412462192597 0.86775
701.5 15.367412462192597 0.86475
705.5 15.367412462192597 0.85775
709.5 15.367412462192597 0.9145000000000001
713.5 15.367412462192597 0.925
717.5 15.367412462192597 0.8847499999999999
721.5 15.367412462192597 0.90975
725.5 15.367412462192597 0.8855
729.5 15.367412462192597 0.8697499999999999
733.5 15.367412462192597 0.879
737.5 15.367412462192597 0.8887499999999999
741.5 15.367412462192597 0.89075
745.5 15.367412462192597 0.892
749.5 15.367412462192597 0.8775
753.5 15.367412462192597 0.86775
757.5 15.367412462192597 0.8985
761.5 15.367412462192597 0.8605
765.5 15.367412462192597 0.869
769.5 15.367412462192597 0.86675
773.5 15.367412462192597 0.899
777.5 15.367412462192597 0.8545
781.5 15.367412462192597 0.881
785.5 15.367412462192597 0.8704999999999999
789.5 15.367412462192597 0.8554999999999999
793.5 15.367412462192597 0.86075
797.5 15.367412462192597 0.859
801.5 15.367412462192597 0.8667499999999999
805.5 15.367412462192597 0.8507500000000001
809.5 15.367412462192597 0.8767499999999999
813.5 15.367412462192597 0.87325
817.5 15.367412462192597 0.89025
821.5 15.367412462192597 0.8734999999999999
825.5 15.367412462192597 0.87475
829.5 15.367412462192597 0.88
833.5 15.367412462192597 0.8677499999999999
837.5 15.367412462192597 0.8652500000000001
841.5 15.367412462192597 0.8584999999999999
845.5 15.367412462192597 0.8572500000000001
849.5 15.367412462192597 0.8605
853.5 15.367412462192597 0.8607499999999999
857.5 15.367412462192597 0.88375
861.5 15.367412462192597 0.8445
865.5 15.367412462192597 0.8885000000000001
869.5 15.367412462192597 0.83725
873.5 15.367412462192597 0.87225
877.5 15.367412462192597 0.8494999999999999
881.5 15.367412462192597 0.857
885.5 15.367412462192597 0.8615
889.5 15.367412462192597 0.8585
893.5 15.367412462192597 0.8879999999999999
897.5 15.367412462192597 0.87075
901.5 15.367412462192597 0.835
905.5 15.367412462192597 0.88575
909.5 15.367412462192597 0.8885000000000001
913.5 15.367412462192597 0.90125
917.5 15.367412462192597 0.8779999999999999
921.5 15.367412462192597 0.8787499999999999
925.5 15.367412462192597 0.88825
929.5 15.367412462192597 0.8747499999999999
933.5 15.367412462192597 0.89625
937.5 15.367412462192597 0.88775
941.5 15.367412462192597 0.8867499999999999
945.5 15.367412462192597 0.90725
949.5 15.367412462192597 0.9315
953.5 15.367412462192597 0.89325
957.5 15.367412462192597 0.91725
961.5 15.367412462192597 0.95275
965.5 15.367412462192597 0.94775
969.5 15.367412462192597 0.9602499999999999
973.5 15.367412462192597 0.9245
977.5 15.367412462192597 0.964
981.5 15.367412462192597 0.9604999999999999
985.5 15.367412462192597 0.96425
989.5 15.367412462192597 0.94575
993.5 15.367412462192597 0.97475
997.5 15.367412462192597 0.9612499999999999
1001.5 15.367412462192597 0.9279999999999999
1005.5 15.367412462192597 0.9207500000000001
1009.5 15.367412462192597 0.914
1013.5 15.367412462192597 0.876
1017.5 15.367412462192597 0.8225
1021.5 15.367412462192597 0.8245
1024.0 15.367412462192597 0.793

2.5 16.135783085302226 0.778
5.5 16.135783085302226 0.8932500000000001
9.5 16.135783085302226 0.9225
13.5 16.135783085302226 0.9637500000000001
17.5 16.135783085302226 0.9555
21.5 16.135783085302226 0.92475
25.5 16.135783085302226 0.94975
29.5 16.135783085302226 0.945
33.5 16.135783085302226 0.9545
37.5 16.135783085302226 0.95275
41.5 16.135783085302226 0.9755
45.5 16.135783085302226 0.9515
49.5 16.135783085302226 0.977
53.5 16.135783085302226 0.9284999999999999
57.5 16.135783085302226 0.93875
61.5 16.135783085302226 0.95075
65.5 16.135783085302226 0.9530000000000001
69.5 16.135783085302226 0.9572499999999999
73.5 16.135783085302226 0.9475
77.5 16.135783085302226 0.9532499999999999
81.5 16.135783085302226 0.92675
85.5 16.135783085302226 0.9477500000000001
89.5 16.135783085302226 0.9604999999999999
93.5 16.135783085302226 0.944
97.5 16.135783085302226 0.92675
101.5 16.135783085302226 0.9205000000000001
105.5 16.135783085302226 0.9365
109.5 16.135783085302226 0.9115
113.5 16.135783085302226 0.92175
117.5 16.135783085302226 0.933
121.5 16.135783085302226 0.94075
125.5 16.135783085302226 0.9315
129.5 16.135783085302226 0.9135
133.5 16.135783085302226 0.95
137.5 16.135783085302226 0.9217500000000001
141.5 16.135783085302226 0.91575
145.5 16.135783085302226 0.9055
149.5 16.135783085302226 0.89725
153.5 16.135783085302226 0.92525
157.5 16.135783085302226 0.90275
161.5 16.135783085302226 0.8975
165.5 16.135783085302226 0.9025000000000001
169.5 16.135783085302226 0.9257500000000001
173.5 16.135783085302226 0.915
177.5 16.135783085302226 0.944
181.5 16.135783085302226 0.90825
185.5 16.135783085302226 0.90075
189.5 16.135783085302226 0.9057499999999999
193.5 16.135783085302226 0.9324999999999999
197.5 16.135783085302226 0.9137500000000001
201.5 16.135783085302226 0.90125
205.5 16.135783085302226 0.89525
209.5 16.135783085302226 0.916
213.5 16.135783085302226 0.89975
217.5 16.135783085302226 0.94675
221.5 16.135783085302226 0.8759999999999999
225.5 16.135783085302226 0.90925
229.5 16.135783085302226 0.90025
233.5 16.135783085302226 0.8872499999999999
237.5 16.135783085302226 0.9125000000000001
241.5 16.135783085302226 0.877
245.5 16.135783085302226 0.9137500000000001
249.5 16.135783085302226 0.8852500000000001
253.5 16.135783085302226 0.893
257.5 16.135783085302226 0.92525
261.5 16.135783085302226 0.9115000000000001
265.5 16.135783085302226 0.8912500000000001
269.5 16.135783085302226 0.89875
273.5 16.135783085302226 0.893
277.5 16.135783085302226 0.8945000000000001
281.5 16.135783085302226 0.9045000000000001
285.5 16.135783085302226 0.89
289.5 16.135783085302226 0.885
293.5 16.135783085302226 0.9155
297.5 16.135783085302226 0.92325
301.5 16.135783085302226 0.8734999999999999
305.5 16.135783085302226 0.917
309.5 16.135783085302226 0.9295
313.5 16.135783085302226 0.9045000000000001
317.5 16.135783085302226 0.8945
321.5 16.135783085302226 0.89325
325.5 16.135783085302226 0.879
329.5 16.135783085302226 0.8767499999999999
333.5 16.135783085302226 0.911
337.5 16.135783085302226 0.90375
341.5 16.135783085302226 0.917
345.5 16.135783085302226 0.8787499999999999
349.5 16.135783085302226 0.9135
353.5 16.135783085302226 0.8819999999999999
357.5 16.135783085302226 0.917
361.5 16.135783085302226 0.9237500000000001
365.5 16.135783085302226 0.9077500000000001
369.5 16.135783085302226 0.93375
373.5 16.135783085302226 0.8645
377.5 16.135783085302226 0.911
381.5 16.135783085302226 0.9335
385.5 16.135783085302226 0.8684999999999999
389.5 16.135783085302226 0.9147500000000001
393.5 16.135783085302226 0.8905000000000001
397.5 16.135783085302226 0.909
401.5 16.135783085302226 0.9020000000000001
405.5 16.135783085302226 0.9
409.5 16.135783085302226 0.9002500000000001
413.5 16.135783085302226 0.9097500000000001
417.5 16.135783085302226 0.9107500000000001
421.5 16.135783085302226 0.8865000000000001
425.5 16.135783085302226 0.88425
429.5 16.135783085302226 0.875
433.5 16.135783085302226 0.88725
437.5 16.135783085302226 0.9147500000000001
441.5 16.135783085302226 0.8787499999999999
445.5 16.135783085302226 0.88875
449.5 16.135783085302226 0.89675
453.5 16.135783085302226 0.8985
457.5 16.135783085302226 0.86975
461.5 16.135783085302226 0.883
465.5 16.135783085302226 0.894
469.5 16.135783085302226 0.9045
473.5 16.135783085302226 0.91475
477.5 16.135783085302226 0.8629999999999999
481.5 16.135783085302226 0.88625
485.5 16.135783085302226 0.881
489.5 16.135783085302226 0.882
493.5 16.135783085302226 0.8785000000000001
497.5 16.135783085302226 0.88625
501.5 16.135783085302226 0.8815000000000001
505.5 16.135783085302226 0.8977499999999999
509.5 16.135783085302226 0.88125
513.5 16.135783085302226 0.9472499999999999
517.5 16.135783085302226 0.879
521.5 16.135783085302226 0.8414999999999999
525.5 16.135783085302226 0.9155
529.5 16.135783085302226 0.8952499999999999
533.5 16.135783085302226 0.9007499999999999
537.5 16.135783085302226 0.87775
541.5 16.135783085302226 0.886
545.5 16.135783085302226 0.868
549.5 16.135783085302226 0.89525
553.5 16.135783085302226 0.89875
557.5 16.135783085302226 0.90825
561.5 16.135783085302226 0.8749999999999999
565.5 16.135783085302226 0.8792500000000001
569.5 16.135783085302226 0.85975
573.5 16.135783085302226 0.8955000000000001
577.5 16.135783085302226 0.8825
581.5 16.135783085302226 0.8945000000000001
585.5 16.135783085302226 0.8995000000000001
589.5 16.135783085302226 0.861
593.5 16.135783085302226 0.89
597.5 16.135783085302226 0.85625
601.5 16.135783085302226 0.877
605.5 16.135783085302226 0.889
609.5 16.135783085302226 0.877
613.5 16.135783085302226 0.8547499999999999
617.5 16.135783085302226 0.88425
621.5 16.135783085302226 0.9187500000000001
625.5 16.135783085302226 0.8755
629.5 16.135783085302226 0.87425
633.5 16.135783085302226 0.908
637.5 16.135783085302226 0.8879999999999999
641.5 16.135783085302226 0.88375
645.5 16.135783085302226 0.87175
649.5 16.135783085302226 0.8740000000000001
653.5 16.135783085302226 0.85925
657.5 16.135783085302226 0.87425
661.5 16.135783085302226 0.8895
665.5 16.135783085302226 0.88375
669.5 16.135783085302226 0.8645
673.5 16.135783085302226 0.89175
677.5 16.135783085302226 0.8644999999999999
681.5 16.135783085302226 0.879
685.5 16.135783085302226 0.8825000000000001
689.5 16.135783085302226 0.89075
693.5 16.135783085302226 0.867
697.5 16.135783085302226 0.8687499999999999
701.5 16.135783085302226 0.86175
705.5 16.135783085302226 0.8645
709.5 16.135783085302226 0.8579999999999999
713.5 16.135783085302226 0.892
717.5 16.135783085302226 0.90275
721.5 16.135783085302226 0.8717499999999999
725.5 16.135783085302226 0.866
729.5 16.135783085302226 0.8742500000000001
733.5 16.135783085302226 0.8825000000000001
737.5 16.135783085302226 0.85775
741.5 16.135783085302226 0.8627499999999999
745.5 16.135783085302226 0.86075
749.5 16.135783085302226 0.8757499999999999
753.5 16.135783085302226 0.8712500000000001
757.5 16.135783085302226 0.8825000000000001
761.5 16.135783085302226 0.8815
765.5 16.135783085302226 0.86375
769.5 16.135783085302226 0.85175
773.5 16.135783085302226 0.86
777.5 16.135783085302226 0.8592500000000001
781.5 16.135783085302226 0.8562500000000001
785.5 16.135783085302226 0.87175
789.5 16.135783085302226 0.8314999999999999
793.5 16.135783085302226 0.8705
797.5 16.135783085302226 0.87075
801.5 16.135783085302226 0.86075
805.5 16.135783085302226 0.85075
809.5 16.135783085302226 0.8650000000000001
813.5 16.135783085302226 0.866
817.5 16.135783085302226 0.8647500000000001
821.5 16.135783085302226 0.89825
825.5 16.135783085302226 0.8532500000000001
829.5 16.135783085302226 0.8820000000000001
833.5 16.135783085302226 0.8767499999999999
837.5 16.135783085302226 0.8532500000000001
841.5 16.135783085302226 0.8290000000000001
845.5 16.135783085302226 0.8355
849.5 16.135783085302226 0.85475
853.5 16.135783085302226 0.8422499999999999
857.5 16.135783085302226 0.8805000000000001
861.5 16.135783085302226 0.865
865.5 16.135783085302226 0.848
869.5 16.135783085302226 0.8565
873.5 16.135783085302226 0.86725
877.5 16.135783085302226 0.85025
881.5 16.135783085302226 0.83175
885.5 16.135783085302226 0.85275
889.5 16.135783085302226 0.8727499999999999
893.5 16.135783085302226 0.83775
897.5 16.135783085302226 0.8524999999999999
901.5 16.135783085302226 0.8535
905.5 16.135783085302226 0.856
909.5 16.135783085302226 0.8582500000000001
913.5 16.135783085302226 0.8635
917.5 16.135783085302226 0.8555
921.5 16.135783085302226 0.85625
925.5 16.135783085302226 0.8665
929.5 16.135783085302226 0.8545
933.5 16.135783085302226 0.8597499999999999
937.5 16.135783085302226 0.869
941.5 16.135783085302226 0.8985000000000001
945.5 16.135783085302226 0.8647499999999999
949.5 16.135783085302226 0.92025
953.5 16.135783085302226 0.9272499999999999
957.5 16.135783085302226 0.9165
961.5 16.135783085302226 0.9155
965.5 16.135783085302226 0.912
969.5 16.135783085302226 0.9425
973.5 16.135783085302226 0.9080000000000001
977.5 16.135783085302226 0.9450000000000001
981.5 16.135783085302226 0.93875
985.5 16.135783085302226 0.9610000000000001
989.5 16.135783085302226 0.9594999999999999
993.5 16.135783085302226 0.97175
997.5 16.135783085302226 0.9407500000000001
1001.5 16.135783085302226 0.9205000000000001
1005.5 16.135783085302226 0.8995000000000001
1009.5 16.135783085302226 0.9245
1013.5 16.135783085302226 0.8907499999999999
1017.5 16.135783085302226 0.8385
1021.5 16.135783085302226 0.84775
1024.0 16.135783085302226 0.814

2.5 16.94257223956734 0.839
5.5 16.94257223956734 0.95225
9.5 16.94257223956734 0.94
13.5 16.94257223956734 0.95275
17.5 16.94257223956734 0.98375
21.5 16.94257223956734 0.985
25.5 16.94257223956734 0.9630000000000001
29.5 16.94257223956734 0.949
33.5 16.94257223956734 0.93725
37.5 16.94257223956734 0.9482499999999999
41.5 16.94257223956734 0.9604999999999999
45.5 16.94257223956734 0.97675
49.5 16.94257223956734 0.9585
53.5 16.94257223956734 0.937
57.5 16.94257223956734 0.9392499999999999
61.5 16.94257223956734 0.958
65.5 16.94257223956734 0.935
69.5 16.94257223956734 0.93775
73.5 16.94257223956734 0.9172500000000001
77.5 16.94257223956734 0.9269999999999999
81.5 16.94257223956734 0.9317500000000001
85.5 16.94257223956734 0.9492499999999999
89.5 16.94257223956734 0.9412499999999999
93.5 16.94257223956734 0.9292499999999999
97.5 16.94257223956734 0.954
101.5 16.94257223956734 0.90175
105.5 16.94257223956734 0.89375
109.5 16.94257223956734 0.90225
113.5 16.94257223956734 0.89975
117.5 16.94257223956734 0.93575
121.5 16.94257223956734 0.9255
125.5 16.94257223956734 0.9375
129.5 16.94257223956734 0.8792500000000001
133.5 16.94257223956734 0.93075
137.5 16.94257223956734 0.93425
141.5 16.94257223956734 0.9
145.5 16.94257223956734 0.9062500000000001
149.5 16.94257223956734 0.90825
153.5 16.94257223956734 0.887
157.5 16.94257223956734 0.90075
161.5 16.94257223956734 0.87825
165.5 16.94257223956734 0.90425
169.5 16.94257223956734 0.9119999999999999
173.5 16.94257223956734 0.91225
177.5 16.94257223956734 0.9067500000000001
181.5 16.94257223956734 0.9007499999999999
185.5 16.94257223956734 0.8720000000000001
189.5 16.94257223956734 0.89575
193.5 16.94257223956734 0.90525
197.5 16.94257223956734 0.892
201.5 16.94257223956734 0.898
205.5 16.94257223956734 0.90825
209.5 16.94257223956734 0.896
213.5 16.94257223956734 0.911
217.5 16.94257223956734 0.9137500000000001
221.5 16.94257223956734 0.8917499999999999
225.5 16.94257223956734 0.9085
229.5 16.94257223956734 0.869
233.5 16.94257223956734 0.86775
237.5 16.94257223956734 0.92475
241.5 16.94257223956734 0.88425
245.5 16.94257223956734 0.90625
249.5 16.94257223956734 0.893
253.5 16.94257223956734 0.8925000000000001
257.5 16.94257223956734 0.9045000000000001
261.5 16.94257223956734 0.89075
265.5 16.94257223956734 0.91725
269.5 16.94257223956734 0.8885000000000001
273.5 16.94257223956734 0.9007499999999999
277.5 16.94257223956734 0.89025
281.5 16.94257223956734 0.8887499999999999
285.5 16.94257223956734 0.9040000000000001
289.5 16.94257223956734 0.88125
293.5 16.94257223956734 0.8727499999999999
297.5 16.94257223956734 0.908
301.5 16.94257223956734 0.88225
305.5 16.94257223956734 0.8594999999999999
309.5 16.94257223956734 0.8875
313.5 16.94257223956734 0.88725
317.5 16.94257223956734 0.8997499999999999
321.5 16.94257223956734 0.8604999999999999
325.5 16.94257223956734 0.87625
329.5 16.94257223956734 0.8745
333.5 16.94257223956734 0.89925
337.5 16.94257223956734 0.902
341.5 16.94257223956734 0.9157500000000001
345.5 16.94257223956734 0.8845000000000001
349.5 16.94257223956734 0.9000000000000001
353.5 16.94257223956734 0.8747499999999999
357.5 16.94257223956734 0.903
361.5 16.94257223956734 0.8835
365.5 16.94257223956734 0.88475
369.5 16.94257223956734 0.88475
373.5 16.94257223956734 0.90075
377.5 16.94257223956734 0.87425
381.5 16.94257223956734 0.9007499999999999
385.5 16.94257223956734 0.8767499999999999
389.5 16.94257223956734 0.9227500000000001
393.5 16.94257223956734 0.8927499999999999
397.5 16.94257223956734 0.8785000000000001
401.5 16.94257223956734 0.89825
405.5 16.94257223956734 0.88425
409.5 16.94257223956734 0.87975
413.5 16.94257223956734 0.8927499999999999
417.5 16.94257223956734 0.8767499999999999
421.5 16.94257223956734 0.8704999999999999
425.5 16.94257223956734 0.90375
429.5 16.94257223956734 0.8604999999999999
433.5 16.94257223956734 0.88775
437.5 16.94257223956734 0.87675
441.5 16.94257223956734 0.8622500000000001
445.5 16.94257223956734 0.88175
449.5 16.94257223956734 0.867
453.5 16.94257223956734 0.8875
457.5 16.94257223956734 0.887
461.5 16.94257223956734 0.854
465.5 16.94257223956734 0.8820000000000001
469.5 16.94257223956734 0.88025
473.5 16.94257223956734 0.902
477.5 16.94257223956734 0.882
481.5 16.94257223956734 0.8845
485.5 16.94257223956734 0.9015
489.5 16.94257223956734 0.89225
493.5 16.94257223956734 0.8654999999999999
497.5 16.94257223956734 0.8812500000000001
501.5 16.94257223956734 0.8785000000000001
505.5 16.94257223956734 0.89625
509.5 16.94257223956734 0.8857499999999999
513.5 16.94257223956734 0.8795
517.5 16.94257223956734 0.89325
521.5 16.94257223956734 0.85325
525.5 16.94257223956734 0.87475
529.5 16.94257223956734 0.88
533.5 16.94257223956734 0.89025
537.5 16.94257223956734 0.9045000000000001
541.5 16.94257223956734 0.85825
545.5 16.94257223956734 0.87725
549.5 16.94257223956734 0.871
553.5 16.94257223956734 0.88575
557.5 16.94257223956734 0.8952499999999999
561.5 16.94257223956734 0.8899999999999999
565.5 16.94257223956734 0.8740000000000001
569.5 16.94257223956734 0.854
573.5 16.94257223956734 0.875
577.5 16.94257223956734 0.87975
581.5 16.94257223956734 0.8685
585.5 16.94257223956734 0.889
589.5 16.94257223956734 0.8564999999999999
593.5 16.94257223956734 0.88025
597.5 16.94257223956734 0.8545
601.5 16.94257223956734 0.8925
605.5 16.94257223956734 0.9027499999999999
609.5 16.94257223956734 0.8475
613.5 16.94257223956734 0.8747499999999999
617.5 16.94257223956734 0.85025
621.5 16.94257223956734 0.8785000000000001
625.5 16.94257223956734 0.86025
629.5 16.94257223956734 0.8672500000000001
633.5 16.94257223956734 0.8939999999999999
637.5 16.94257223956734 0.8714999999999999
641.5 16.94257223956734 0.874
645.5 16.94257223956734 0.87025
649.5 16.94257223956734 0.91275
653.5 16.94257223956734 0.8912500000000001
657.5 16.94257223956734 0.8572500000000001
661.5 16.94257223956734 0.8724999999999999
665.5 16.94257223956734 0.8899999999999999
669.5 16.94257223956734 0.8945
673.5 16.94257223956734 0.86925
677.5 16.94257223956734 0.89
681.5 16.94257223956734 0.8565
685.5 16.94257223956734 0.874
689.5 16.94257223956734 0.89325
693.5 16.94257223956734 0.85375
697.5 16.94257223956734 0.8515
701.5 16.94257223956734 0.8372499999999999
705.5 16.94257223956734 0.8805000000000001
709.5 16.94257223956734 0.8535
713.5 16.94257223956734 0.877
717.5 16.94257223956734 0.8604999999999999
721.5 16.94257223956734 0.8725
725.5 16.94257223956734 0.8467499999999999
729.5 16.94257223956734 0.8815
733.5 16.94257223956734 0.8712500000000001
737.5 16.94257223956734 0.88125
741.5 16.94257223956734 0.8557499999999999
745.5 16.94257223956734 0.888
749.5 16.94257223956734 0.87425
753.5 16.94257223956734 0.893
757.5 16.94257223956734 0.8607499999999999
761.5 16.94257223956734 0.88
765.5 16.94257223956734 0.8527499999999999
769.5 16.94257223956734 0.8384999999999999
773.5 16.94257223956734 0.845
777.5 16.94257223956734 0.879
781.5 16.94257223956734 0.85625
785.5 16.94257223956734 0.8305
789.5 16.94257223956734 0.8895000000000001
793.5 16.94257223956734 0.83575
797.5 16.94257223956734 0.8712500000000001
801.5 16.94257223956734 0.85775
805.5 16.94257223956734 0.8300000000000001
809.5 16.94257223956734 0.84975
813.5 16.94257223956734 0.84575
817.5 16.94257223956734 0.8615
821.5 16.94257223956734 0.853
825.5 16.94257223956734 0.8480000000000001
829.5 16.94257223956734 0.8572500000000001
833.5 16.94257223956734 0.8400000000000001
837.5 16.94257223956734 0.8382499999999999
841.5 16.94257223956734 0.84975
845.5 16.94257223956734 0.851
849.5 16.94257223956734 0.832
853.5 16.94257223956734 0.822
857.5 16.94257223956734 0.8520000000000001
861.5 16.94257223956734 0.867
865.5 16.94257223956734 0.87225
869.5 16.94257223956734 0.847
873.5 16.94257223956734 0.8345
877.5 16.94257223956734 0.8595
881.5 16.94257223956734 0.8305
885.5 16.94257223956734 0.8420000000000001
889.5 16.94257223956734 0.87625
893.5 16.94257223956734 0.8322499999999999
897.5 16.94257223956734 0.8687499999999999
901.5 16.94257223956734 0.83375
905.5 16.94257223956734 0.844
909.5 16.94257223956734 0.837
913.5 16.94257223956734 0.8682500000000001
917.5 16.94257223956734 0.869
921.5 16.94257223956734 0.842
925.5 16.94257223956734 0.8567499999999999
929.5 16.94257223956734 0.8465
933.5 16.94257223956734 0.877
937.5 16.94257223956734 0.8775000000000001
941.5 16.94257223956734 0.86775
945.5 16.94257223956734 0.8694999999999999
949.5 16.94257223956734 0.89625
953.5 16.94257223956734 0.881
957.5 16.94257223956734 0.90375
961.5 16.94257223956734 0.9239999999999999
965.5 16.94257223956734 0.9075
969.5 16.94257223956734 0.93225
973.5 16.94257223956734 0.9235
977.5 16.94257223956734 0.92175
981.5 16.94257223956734 0.9442499999999999
985.5 16.94257223956734 0.93225
989.5 16.94257223956734 0.9480000000000001
993.5 16.94257223956734 0.9525
997.5 16.94257223956734 0.97025
1001.5 16.94257223956734 0.9512499999999999
1005.5 16.94257223956734 0.9480000000000001
1009.5 16.94257223956734 0.92375
1013.5 16.94257223956734 0.8805
1017.5 16.94257223956734 0.8579999999999999
1021.5 16.94257223956734 0.8655
1024.0 16.94257223956734 0.885

2.5 17.789700851545707 0.867
5.5 17.789700851545707 0.9192500000000001
9.5 17.789700851545707 0.9624999999999999
13.5 17.789700851545707 0.9515
17.5 17.789700851545707 0.958
21.5 17.789700851545707 0.98125
25.5 17.789700851545707 0.97875
29.5 17.789700851545707 0.9305
33.5 17.789700851545707 0.95875
37.5 17.789700851545707 0.96525
41.5 17.789700851545707 0.9530000000000001
45.5 17.789700851545707 0.94125
49.5 17.789700851545707 0.964
53.5 17.789700851545707 0.9415
57.5 17.789700851545707 0.9215
61.5 17.789700851545707 0.9532499999999999
65.5 17.789700851545707 0.907
69.5 17.789700851545707 0.9595
73.5 17.789700851545707 0.93525
77.5 17.789700851545707 0.9047499999999999
81.5 17.789700851545707 0.9095
85.5 17.789700851545707 0.938
89.5 17.789700851545707 0.913
93.5 17.789700851545707 0.92125
97.5 17.789700851545707 0.9494999999999999
101.5 17.789700851545707 0.922
105.5 17.789700851545707 0.9145000000000001
109.5 17.789700851545707 0.89025
113.5 17.789700851545707 0.8907499999999999
117.5 17.789700851545707 0.8885000000000001
121.5 17.789700851545707 0.9232500000000001
125.5 17.789700851545707 0.905
129.5 17.789700851545707 0.9135
133.5 17.789700851545707 0.919
137.5 17.789700851545707 0.90225
141.5 17.789700851545707 0.8927499999999999
145.5 17.789700851545707 0.89275
149.5 17.789700851545707 0.88275
153.5 17.789700851545707 0.90875
157.5 17.789700851545707 0.8935000000000001
161.5 17.789700851545707 0.8975
165.5 17.789700851545707 0.896
169.5 17.789700851545707 0.9215
173.5 17.789700851545707 0.90725
177.5 17.789700851545707 0.8845
181.5 17.789700851545707 0.90425
185.5 17.789700851545707 0.892
189.5 17.789700851545707 0.88575
193.5 17.789700851545707 0.902
197.5 17.789700851545707 0.8945000000000001
201.5 17.789700851545707 0.884
205.5 17.789700851545707 0.9075
209.5 17.789700851545707 0.8567499999999999
213.5 17.789700851545707 0.8684999999999999
217.5 17.789700851545707 0.87825
221.5 17.789700851545707 0.86325
225.5 17.789700851545707 0.8647499999999999
229.5 17.789700851545707 0.8702499999999999
233.5 17.789700851545707 0.87275
237.5 17.789700851545707 0.9035000000000001
241.5 17.789700851545707 0.9065000000000001
245.5 17.789700851545707 0.89225
249.5 17.789700851545707 0.8795
253.5 17.789700851545707 0.8805
257.5 17.789700851545707 0.901
261.5 17.789700851545707 0.88525
265.5 17.789700851545707 0.8775000000000001
269.5 17.789700851545707 0.8879999999999999
273.5 17.789700851545707 0.888
277.5 17.789700851545707 0.88975
281.5 17.789700851545707 0.8547499999999999
285.5 17.789700851545707 0.89825
289.5 17.789700851545707 0.8665
293.5 17.789700851545707 0.8905000000000001
297.5 17.789700851545707 0.881
301.5 17.789700851545707 0.91775
305.5 17.789700851545707 0.8792500000000001
309.5 17.789700851545707 0.855
313.5 17.789700851545707 0.888
317.5 17.789700851545707 0.8705
321.5 17.789700851545707 0.8510000000000001
325.5 17.789700851545707 0.86325
329.5 17.789700851545707 0.8879999999999999
333.5 17.789700851545707 0.8679999999999999
337.5 17.789700851545707 0.9065
341.5 17.789700851545707 0.86675
345.5 17.789700851545707 0.86225
349.5 17.789700851545707 0.8837499999999999
353.5 17.789700851545707 0.8714999999999999
357.5 17.789700851545707 0.8875
361.5 17.789700851545707 0.858
365.5 17.789700851545707 0.865
369.5 17.789700851545707 0.8760000000000001
373.5 17.789700851545707 0.8845000000000001
377.5 17.789700851545707 0.84775
381.5 17.789700851545707 0.8935
385.5 17.789700851545707 0.848
389.5 17.789700851545707 0.914
393.5 17.789700851545707 0.869
397.5 17.789700851545707 0.894
401.5 17.789700851545707 0.87425
405.5 17.789700851545707 0.868
409.5 17.789700851545707 0.8402499999999999
413.5 17.789700851545707 0.8835000000000001
417.5 17.789700851545707 0.8705
421.5 17.789700851545707 0.85975
425.5 17.789700851545707 0.85025
429.5 17.789700851545707 0.85225
433.5 17.789700851545707 0.887
437.5 17.789700851545707 0.88475
441.5 17.789700851545707 0.87775
445.5 17.789700851545707 0.9065
449.5 17.789700851545707 0.903
453.5 17.789700851545707 0.903
457.5 17.789700851545707 0.84075
461.5 17.789700851545707 0.8682500000000001
465.5 17.789700851545707 0.858
469.5 17.789700851545707 0.89375
473.5 17.789700851545707 0.90575
477.5 17.789700851545707 0.86975
481.5 17.789700851545707 0.8815000000000001
485.5 17.789700851545707 0.84825
489.5 17.789700851545707 0.8767499999999999
493.5 17.789700851545707 0.8927499999999999
497.5 17.789700851545707 0.877
501.5 17.789700851545707 0.85975
505.5 17.789700851545707 0.898
509.5 17.789700851545707 0.8715
513.5 17.789700851545707 0.8699999999999999
517.5 17.789700851545707 0.88625
521.5 17.789700851545707 0.836
525.5 17.789700851545707 0.8747499999999999
529.5 17.789700851545707 0.8714999999999999
533.5 17.789700851545707 0.88925
537.5 17.789700851545707 0.9015
541.5 17.789700851545707 0.8575
545.5 17.789700851545707 0.889
549.5 17.789700851545707 0.8785000000000001
553.5 17.789700851545707 0.89075
557.5 17.789700851545707 0.89975
561.5 17.789700851545707 0.85575
565.5 17.789700851545707 0.8585
569.5 17.789700851545707 0.857
573.5 17.789700851545707 0.89425
577.5 17.789700851545707 0.858
581.5 17.789700851545707 0.88525
585.5 17.789700851545707 0.8744999999999999
589.5 17.789700851545707 0.847
593.5 17.789700851545707 0.88825
597.5 17.789700851545707 0.89275
601.5 17.789700851545707 0.8947499999999999
605.5 17.789700851545707 0.8835000000000001
609.5 17.789700851545707 0.8382499999999999
613.5 17.789700851545707 0.85275
617.5 17.789700851545707 0.86175
621.5 17.789700851545707 0.8570000000000001
625.5 17.789700851545707 0.85375
629.5 17.789700851545707 0.8607500000000001
633.5 17.789700851545707 0.862
637.5 17.789700851545707 0.9055
641.5 17.789700851545707 0.8614999999999999
645.5 17.789700851545707 0.8675
649.5 17.789700851545707 0.84925
653.5 17.789700851545707 0.8462500000000001
657.5 17.789700851545707 0.8647499999999999
661.5 17.789700851545707 0.881
665.5 17.789700851545707 0.866
669.5 17.789700851545707 0.87225
673.5 17.789700851545707 0.8825
677.5 17.789700851545707 0.8820000000000001
681.5 17.789700851545707 0.8474999999999999
685.5 17.789700851545707 0.8524999999999999
689.5 17.789700851545707 0.89025
693.5 17.789700851545707 0.87425
697.5 17.789700851545707 0.8314999999999999
701.5 17.789700851545707 0.8605
705.5 17.789700851545707 0.8765
709.5 17.789700851545707 0.8649999999999999
713.5 17.789700851545707 0.8919999999999999
717.5 17.789700851545707 0.88025
721.5 17.789700851545707 0.8485
725.5 17.789700851545707 0.83975
729.5 17.789700851545707 0.859
733.5 17.789700851545707 0.845
737.5 17.789700851545707 0.84575
741.5 17.789700851545707 0.8252499999999999
745.5 17.789700851545707 0.866
749.5 17.789700851545707 0.8614999999999999
753.5 17.789700851545707 0.8394999999999999
757.5 17.789700851545707 0.8662500000000001
761.5 17.789700851545707 0.87125
765.5 17.789700851545707 0.87125
769.5 17.789700851545707 0.843
773.5 17.789700851545707 0.8279999999999998
777.5 17.789700851545707 0.85425
781.5 17.789700851545707 0.84475
785.5 17.789700851545707 0.8415
789.5 17.789700851545707 0.853
793.5 17.789700851545707 0.8285
797.5 17.789700851545707 0.8530000000000001
801.5 17.789700851545707 0.88475
805.5 17.789700851545707 0.81425
809.5 17.789700851545707 0.876
813.5 17.789700851545707 0.8315
817.5 17.789700851545707 0.8695
821.5 17.789700851545707 0.83575
825.5 17.789700851545707 0.8515
829.5 17.789700851545707 0.844
833.5 17.789700851545707 0.8285
837.5 17.789700851545707 0.8495
841.5 17.789700851545707 0.8212499999999999
845.5 17.789700851545707 0.84375
849.5 17.789700851545707 0.82375
853.5 17.789700851545707 0.8325
857.5 17.789700851545707 0.85375
861.5 17.789700851545707 0.84875
865.5 17.789700851545707 0.8125
869.5 17.789700851545707 0.86125
873.5 17.789700851545707 0.8265
877.5 17.789700851545707 0.82425
881.5 17.789700851545707 0.827
885.5 17.789700851545707 0.8274999999999999
889.5 17.789700851545707 0.8464999999999999
893.5 17.789700851545707 0.82975
897.5 17.789700851545707 0.84525
901.5 17.789700851545707 0.846
905.5 17.789700851545707 0.82575
909.5 17.789700851545707 0.8540000000000001
913.5 17.789700851545707 0.8427499999999999
917.5 17.789700851545707 0.8525
921.5 17.789700851545707 0.8620000000000001
925.5 17.789700851545707 0.86175
929.5 17.789700851545707 0.8485
933.5 17.789700851545707 0.87575
937.5 17.789700851545707 0.84675
941.5 17.789700851545707 0.886
945.5 17.789700851545707 0.8605
949.5 17.789700851545707 0.869
953.5 17.789700851545707 0.85775
957.5 17.789700851545707 0.91475
961.5 17.789700851545707 0.88725
965.5 17.789700851545707 0.9237500000000001
969.5 17.789700851545707 0.936
973.5 17.789700851545707 0.90325
977.5 17.789700851545707 0.9105000000000001
981.5 17.789700851545707 0.9532499999999999
985.5 17.789700851545707 0.93275
989.5 17.789700851545707 0.9485
993.5 17.789700851545707 0.96675
997.5 17.789700851545707 0.969
1001.5 17.789700851545707 0.97275
1005.5 17.789700851545707 0.948
1009.5 17.789700851545707 0.95425
1013.5 17.789700851545707 0.9095
1017.5 17.789700851545707 0.8875
1021.5 17.789700851545707 0.8965000000000001
1024.0 17.789700851545707 0.868

2.5 18.679185894122995 0.877
5.5 18.679185894122995 0.979
9.5 18.679185894122995 0.9555
13.5 18.679185894122995 0.98275
17.5 18.679185894122995 0.94325
21.5 18.679185894122995 0.94175
25.5 18.679185894122995 0.9872500000000001
29.5 18.679185894122995 0.9265
33.5 18.679185894122995 0.96925
37.5 18.679185894122995 0.96025
41.5 18.679185894122995 0.9629999999999999
45.5 18.679185894122995 0.94275
49.5 18.679185894122995 0.9235
53.5 18.679185894122995 0.9227500000000001
57.5 18.679185894122995 0.9305
61.5 18.679185894122995 0.9195
65.5 18.679185894122995 0.91225
69.5 18.679185894122995 0.94
73.5 18.679185894122995 0.914
77.5 18.679185894122995 0.9139999999999999
81.5 18.679185894122995 0.91125
85.5 18.679185894122995 0.9077500000000001
89.5 18.679185894122995 0.8800000000000001
93.5 18.679185894122995 0.88675
97.5 18.679185894122995 0.91
101.5 18.679185894122995 0.9292500000000001
105.5 18.679185894122995 0.8935000000000001
109.5 18.679185894122995 0.87425
113.5 18.679185894122995 0.90175
117.5 18.679185894122995 0.87925
121.5 18.679185894122995 0.9052500000000001
125.5 18.679185894122995 0.9009999999999999
129.5 18.679185894122995 0.9015
133.5 18.679185894122995 0.88775
137.5 18.679185894122995 0.8815000000000001
141.5 18.679185894122995 0.90075
145.5 18.679185894122995 0.912
149.5 18.679185894122995 0.8805000000000001
153.5 18.679185894122995 0.8775000000000001
157.5 18.679185894122995 0.854
161.5 18.679185894122995 0.889
165.5 18.679185894122995 0.87825
169.5 18.679185894122995 0.9212500000000001
173.5 18.679185894122995 0.8875
177.5 18.679185894122995 0.89725
181.5 18.679185894122995 0.893
185.5 18.679185894122995 0.8772500000000001
189.5 18.679185894122995 0.85525
193.5 18.679185894122995 0.88625
197.5 18.679185894122995 0.8714999999999999
201.5 18.679185894122995 0.8975
205.5 18.679185894122995 0.8795000000000001
209.5 18.679185894122995 0.87075
213.5 18.679185894122995 0.92
217.5 18.679185894122995 0.91125
221.5 18.679185894122995 0.85025
225.5 18.679185894122995 0.8642500000000001
229.5 18.679185894122995 0.8782500000000001
233.5 18.679185894122995 0.8835000000000001
237.5 18.679185894122995 0.862
241.5 18.679185894122995 0.8760000000000001
245.5 18.679185894122995 0.91025
249.5 18.679185894122995 0.8405
253.5 18.679185894122995 0.8724999999999999
257.5 18.679185894122995 0.87925
261.5 18.679185894122995 0.8739999999999999
265.5 18.679185894122995 0.841
269.5 18.679185894122995 0.87575
273.5 18.679185894122995 0.86225
277.5 18.679185894122995 0.883
281.5 18.679185894122995 0.86675
285.5 18.679185894122995 0.8759999999999999
289.5 18.679185894122995 0.857
293.5 18.679185894122995 0.871
297.5 18.679185894122995 0.856
301.5 18.679185894122995 0.8654999999999999
305.5 18.679185894122995 0.8594999999999999
309.5 18.679185894122995 0.88125
313.5 18.679185894122995 0.8692500000000001
317.5 18.679185894122995 0.85725
321.5 18.679185894122995 0.8385
325.5 18.679185894122995 0.8460000000000001
329.5 18.679185894122995 0.84425
333.5 18.679185894122995 0.9245000000000001
337.5 18.679185894122995 0.8797499999999999
341.5 18.679185894122995 0.86425
345.5 18.679185894122995 0.8492500000000001
349.5 18.679185894122995 0.8629999999999999
353.5 18.679185894122995 0.85375
357.5 18.679185894122995 0.8674999999999999
361.5 18.679185894122995 0.88825
365.5 18.679185894122995 0.866
369.5 18.679185894122995 0.8465
373.5 18.679185894122995 0.8805000000000001
377.5 18.679185894122995 0.86375
381.5 18.679185894122995 0.8702500000000001
385.5 18.679185894122995 0.8567499999999999
389.5 18.679185894122995 0.87325
393.5 18.679185894122995 0.8437499999999999
397.5 18.679185894122995 0.8505
401.5 18.679185894122995 0.865
405.5 18.679185894122995 0.86325
409.5 18.679185894122995 0.8434999999999999
413.5 18.679185894122995 0.8540000000000001
417.5 18.679185894122995 0.86625
421.5 18.679185894122995 0.847
425.5 18.679185894122995 0.85875
429.5 18.679185894122995 0.8394999999999999
433.5 18.679185894122995 0.87175
437.5 18.679185894122995 0.88425
441.5 18.679185894122995 0.8707499999999999
445.5 18.679185894122995 0.88225
449.5 18.679185894122995 0.857
453.5 18.679185894122995 0.84625
457.5 18.679185894122995 0.85075
461.5 18.679185894122995 0.8525
465.5 18.679185894122995 0.8827499999999999
469.5 18.679185894122995 0.86525
473.5 18.679185894122995 0.84725
477.5 18.679185894122995 0.86675
481.5 18.679185894122995 0.859
485.5 18.679185894122995 0.8775
489.5 18.679185894122995 0.8655
493.5 18.679185894122995 0.86625
497.5 18.679185894122995 0.8975000000000001
501.5 18.679185894122995 0.84925
505.5 18.679185894122995 0.8700000000000001
509.5 18.679185894122995 0.87525
513.5 18.679185894122995 0.85575
517.5 18.679185894122995 0.8655
521.5 18.679185894122995 0.83325
525.5 18.679185894122995 0.8694999999999999
529.5 18.679185894122995 0.875
533.5 18.679185894122995 0.86025
537.5 18.679185894122995 0.88275
541.5 18.679185894122995 0.8615
545.5 18.679185894122995 0.867
549.5 18.679185894122995 0.887
553.5 18.679185894122995 0.88125
557.5 18.679185894122995 0.871
561.5 18.679185894122995 0.8615
565.5 18.679185894122995 0.85575
569.5 18.679185894122995 0.843
573.5 18.679185894122995 0.8815000000000001
577.5 18.679185894122995 0.84675
581.5 18.679185894122995 0.865
585.5 18.679185894122995 0.857
589.5 18.679185894122995 0.85675
593.5 18.679185894122995 0.895
597.5 18.679185894122995 0.8065
601.5 18.679185894122995 0.86025
605.5 18.679185894122995 0.866
609.5 18.679185894122995 0.863
613.5 18.679185894122995 0.8335
617.5 18.679185894122995 0.8334999999999999
621.5 18.679185894122995 0.87975
625.5 18.679185894122995 0.85525
629.5 18.679185894122995 0.862
633.5 18.679185894122995 0.89425
637.5 18.679185894122995 0.85225
641.5 18.679185894122995 0.84225
645.5 18.679185894122995 0.861
649.5 18.679185894122995 0.83575
653.5 18.679185894122995 0.8605
657.5 18.679185894122995 0.832
661.5 18.679185894122995 0.86225
665.5 18.679185894122995 0.87475
669.5 18.679185894122995 0.8415
673.5 18.679185894122995 0.8599999999999999
677.5 18.679185894122995 0.848
681.5 18.679185894122995 0.8405
685.5 18.679185894122995 0.8749999999999999
689.5 18.679185894122995 0.86725
693.5 18.679185894122995 0.835
697.5 18.679185894122995 0.86
701.5 18.679185894122995 0.8455
705.5 18.679185894122995 0.856
709.5 18.679185894122995 0.8584999999999999
713.5 18.679185894122995 0.85775
717.5 18.679185894122995 0.86475
721.5 18.679185894122995 0.891
725.5 18.679185894122995 0.84275
729.5 18.679185894122995 0.841
733.5 18.679185894122995 0.8225
737.5 18.679185894122995 0.841
741.5 18.679185894122995 0.8475
745.5 18.679185894122995 0.845
749.5 18.679185894122995 0.83175
753.5 18.679185894122995 0.85875
757.5 18.679185894122995 0.84075
761.5 18.679185894122995 0.8445
765.5 18.679185894122995 0.8465
769.5 18.679185894122995 0.8290000000000001
773.5 18.679185894122995 0.82925
777.5 18.679185894122995 0.8245
781.5 18.679185894122995 0.85325
785.5 18.679185894122995 0.8310000000000001
789.5 18.679185894122995 0.8402499999999999
793.5 18.679185894122995 0.8425
797.5 18.679185894122995 0.84
801.5 18.679185894122995 0.8565
805.5 18.679185894122995 0.82325
809.5 18.679185894122995 0.86475
813.5 18.679185894122995 0.85325
817.5 18.679185894122995 0.81525
821.5 18.679185894122995 0.81175
825.5 18.679185894122995 0.83925
829.5 18.679185894122995 0.8190000000000001
833.5 18.679185894122995 0.8172499999999999
837.5 18.679185894122995 0.84375
841.5 18.679185894122995 0.86575
845.5 18.679185894122995 0.8187500000000001
849.5 18.679185894122995 0.8292499999999999
853.5 18.679185894122995 0.802
857.5 18.679185894122995 0.8472500000000001
861.5 18.679185894122995 0.8274999999999999
865.5 18.679185894122995 0.83975
869.5 18.679185894122995 0.8219999999999998
873.5 18.679185894122995 0.83325
877.5 18.679185894122995 0.78325
881.5 18.679185894122995 0.8305
885.5 18.679185894122995 0.824
889.5 18.679185894122995 0.84425
893.5 18.679185894122995 0.8447499999999999
897.5 18.679185894122995 0.85175
901.5 18.679185894122995 0.79575
905.5 18.679185894122995 0.82575
909.5 18.679185894122995 0.8235
913.5 18.679185894122995 0.85
917.5 18.679185894122995 0.8000000000000002
921.5 18.679185894122995 0.80975
925.5 18.679185894122995 0.8334999999999999
929.5 18.679185894122995 0.8325
933.5 18.679185894122995 0.82025
937.5 18.679185894122995 0.83925
941.5 18.679185894122995 0.8359999999999999
945.5 18.679185894122995 0.8492500000000001
949.5 18.679185894122995 0.85875
953.5 18.679185894122995 0.8422499999999999
957.5 18.679185894122995 0.90375
961.5 18.679185894122995 0.9025000000000001
965.5 18.679185894122995 0.897
969.5 18.679185894122995 0.8865
973.5 18.679185894122995 0.9022500000000001
977.5 18.679185894122995 0.9095
981.5 18.679185894122995 0.93575
985.5 18.679185894122995 0.933
989.5 18.679185894122995 0.92475
993.5 18.679185894122995 0.95875
997.5 18.679185894122995 0.9600000000000001
1001.5 18.679185894122995 0.9632499999999999
1005.5 18.679185894122995 0.963
1009.5 18.679185894122995 0.9565
1013.5 18.679185894122995 0.90525
1017.5 18.679185894122995 0.8805
1021.5 18.679185894122995 0.90375
1024.0 18.679185894122995 0.949

2.5 19.613145188829144 0.886
5.5 19.613145188829144 0.976
9.5 19.613145188829144 0.94075
13.5 19.613145188829144 0.9645
17.5 19.613145188829144 0.93375
21.5 19.613145188829144 0.94275
25.5 19.613145188829144 0.9375
29.5 19.613145188829144 0.92525
33.5 19.613145188829144 0.94775
37.5 19.613145188829144 0.9305
41.5 19.613145188829144 0.925
45.5 19.613145188829144 0.91275
49.5 19.613145188829144 0.93075
53.5 19.613145188829144 0.9325
57.5 19.613145188829144 0.89375
61.5 19.613145188829144 0.92275
65.5 19.613145188829144 0.91075
69.5 19.613145188829144 0.91825
73.5 19.613145188829144 0.9175
77.5 19.613145188829144 0.9047499999999999
81.5 19.613145188829144 0.88825
85.5 19.613145188829144 0.919
89.5 19.613145188829144 0.8797499999999999
93.5 19.613145188829144 0.88025
97.5 19.613145188829144 0.9165
101.5 19.613145188829144 0.87375
105.5 19.613145188829144 0.887
109.5 19.613145188829144 0.8845000000000001
113.5 19.613145188829144 0.8734999999999999
117.5 19.613145188829144 0.89875
121.5 19.613145188829144 0.8792500000000001
125.5 19.613145188829144 0.8695
129.5 19.613145188829144 0.8832500000000001
133.5 19.613145188829144 0.88225
137.5 19.613145188829144 0.87125
141.5 19.613145188829144 0.8892500000000001
145.5 19.613145188829144 0.8900000000000001
149.5 19.613145188829144 0.8655
153.5 19.613145188829144 0.85
157.5 19.613145188829144 0.8405
161.5 19.613145188829144 0.86775
165.5 19.613145188829144 0.8819999999999999
169.5 19.613145188829144 0.8925000000000001
173.5 19.613145188829144 0.8825
177.5 19.613145188829144 0.8735
181.5 19.613145188829144 0.8445
185.5 19.613145188829144 0.85725
189.5 19.613145188829144 0.85725
193.5 19.613145188829144 0.86175
197.5 19.613145188829144 0.8855000000000001
201.5 19.613145188829144 0.8795
205.5 19.613145188829144 0.857
209.5 19.613145188829144 0.8765000000000001
213.5 19.613145188829144 0.8652500000000001
217.5 19.613145188829144 0.8704999999999999
221.5 19.613145188829144 0.8635
225.5 19.613145188829144 0.855
229.5 19.613145188829144 0.837
233.5 19.613145188829144 0.86025
237.5 19.613145188829144 0.8645
241.5 19.613145188829144 0.892
245.5 19.613145188829144 0.881
249.5 19.613145188829144 0.8552500000000001
253.5 19.613145188829144 0.86075
257.5 19.613145188829144 0.85525
261.5 19.613145188829144 0.851
265.5 19.613145188829144 0.8685
269.5 19.613145188829144 0.855
273.5 19.613145188829144 0.8719999999999999
277.5 19.613145188829144 0.84125
281.5 19.613145188829144 0.84575
285.5 19.613145188829144 0.8820000000000001
289.5 19.613145188829144 0.84675
293.5 19.613145188829144 0.8752500000000001
297.5 19.613145188829144 0.85325
301.5 19.613145188829144 0.85525
305.5 19.613145188829144 0.8684999999999999
309.5 19.613145188829144 0.8507500000000001
313.5 19.613145188829144 0.8694999999999999
317.5 19.613145188829144 0.84475
321.5 19.613145188829144 0.8320000000000001
325.5 19.613145188829144 0.863
329.5 19.613145188829144 0.8505
333.5 19.613145188829144 0.85025
337.5 19.613145188829144 0.86525
341.5 19.613145188829144 0.86375
345.5 19.613145188829144 0.8422499999999999
349.5 19.613145188829144 0.8500000000000001
353.5 19.613145188829144 0.85375
357.5 19.613145188829144 0.8325
361.5 19.613145188829144 0.8655
365.5 19.613145188829144 0.8682500000000001
369.5 19.613145188829144 0.8554999999999999
373.5 19.613145188829144 0.8539999999999999
377.5 19.613145188829144 0.82875
381.5 19.613145188829144 0.8855
385.5 19.613145188829144 0.8625
389.5 19.613145188829144 0.89
393.5 19.613145188829144 0.8680000000000001
397.5 19.613145188829144 0.8287499999999999
401.5 19.613145188829144 0.8635
405.5 19.613145188829144 0.8450000000000001
409.5 19.613145188829144 0.85825
413.5 19.613145188829144 0.86275
417.5 19.613145188829144 0.8345
421.5 19.613145188829144 0.853
425.5 19.613145188829144 0.86625
429.5 19.613145188829144 0.87
433.5 19.613145188829144 0.8585
437.5 19.613145188829144 0.8715
441.5 19.613145188829144 0.86275
445.5 19.613145188829144 0.8785
449.5 19.613145188829144 0.86775
453.5 19.613145188829144 0.84775
457.5 19.613145188829144 0.8624999999999999
461.5 19.613145188829144 0.85525
465.5 19.613145188829144 0.8587500000000001
469.5 19.613145188829144 0.8434999999999999
473.5 19.613145188829144 0.85825
477.5 19.613145188829144 0.858
481.5 19.613145188829144 0.8515
485.5 19.613145188829144 0.87675
489.5 19.613145188829144 0.8382499999999999
493.5 19.613145188829144 0.8604999999999999
497.5 19.613145188829144 0.8504999999999999
501.5 19.613145188829144 0.85725
505.5 19.613145188829144 0.8855
509.5 19.613145188829144 0.827
513.5 19.613145188829144 0.8775
517.5 19.613145188829144 0.864
521.5 19.613145188829144 0.80875
525.5 19.613145188829144 0.84525
529.5 19.613145188829144 0.8537499999999999
533.5 19.613145188829144 0.8724999999999999
537.5 19.613145188829144 0.86975
541.5 19.613145188829144 0.826
545.5 19.613145188829144 0.84125
549.5 19.613145188829144 0.85475
553.5 19.613145188829144 0.8454999999999999
557.5 19.613145188829144 0.8595
561.5 19.613145188829144 0.85525
565.5 19.613145188829144 0.85075
569.5 19.613145188829144 0.8230000000000001
573.5 19.613145188829144 0.859
577.5 19.613145188829144 0.84075
581.5 19.613145188829144 0.8775
585.5 19.613145188829144 0.8374999999999999
589.5 19.613145188829144 0.8475
593.5 19.613145188829144 0.85875
597.5 19.613145188829144 0.843
601.5 19.613145188829144 0.86175
605.5 19.613145188829144 0.85875
609.5 19.613145188829144 0.85975
613.5 19.613145188829144 0.8182499999999999
617.5 19.613145188829144 0.8397500000000001
621.5 19.613145188829144 0.84325
625.5 19.613145188829144 0.8575
629.5 19.613145188829144 0.8462500000000001
633.5 19.613145188829144 0.8895000000000001
637.5 19.613145188829144 0.87725
641.5 19.613145188829144 0.848
645.5 19.613145188829144 0.85075
649.5 19.613145188829144 0.8729999999999999
653.5 19.613145188829144 0.81375
657.5 19.613145188829144 0.8194999999999999
661.5 19.613145188829144 0.83925
665.5 19.613145188829144 0.84175
669.5 19.613145188829144 0.84625
673.5 19.613145188829144 0.8714999999999999
677.5 19.613145188829144 0.8645
681.5 19.613145188829144 0.8410000000000001
685.5 19.613145188829144 0.8240000000000001
689.5 19.613145188829144 0.8360000000000001
693.5 19.613145188829144 0.8504999999999999
697.5 19.613145188829144 0.8115
701.5 19.613145188829144 0.8362499999999999
705.5 19.613145188829144 0.82675
709.5 19.613145188829144 0.8374999999999999
713.5 19.613145188829144 0.874
717.5 19.613145188829144 0.859
721.5 19.613145188829144 0.8565
725.5 19.613145188829144 0.843
729.5 19.613145188829144 0.83475
733.5 19.613145188829144 0.82375
737.5 19.613145188829144 0.8229999999999998
741.5 19.613145188829144 0.8369999999999999
745.5 19.613145188829144 0.8435
749.5 19.613145188829144 0.83875
753.5 19.613145188829144 0.85025
757.5 19.613145188829144 0.8454999999999999
761.5 19.613145188829144 0.8185
765.5 19.613145188829144 0.7997500000000001
769.5 19.613145188829144 0.845
773.5 19.613145188829144 0.8400000000000001
777.5 19.613145188829144 0.8312499999999999
781.5 19.613145188829144 0.8214999999999999
785.5 19.613145188829144 0.8127499999999999
789.5 19.613145188829144 0.82375
793.5 19.613145188829144 0.81775
797.5 19.613145188829144 0.8280000000000001
801.5 19.613145188829144 0.8624999999999999
805.5 19.613145188829144 0.8035
809.5 19.613145188829144 0.8205
813.5 19.613145188829144 0.8069999999999999
817.5 19.613145188829144 0.8194999999999999
821.5 19.613145188829144 0.8472500000000001
825.5 19.613145188829144 0.836
829.5 19.613145188829144 0.8175
833.5 19.613145188829144 0.8205
837.5 19.613145188829144 0.8152499999999999
841.5 19.613145188829144 0.81475
845.5 19.613145188829144 0.817
849.5 19.613145188829144 0.8180000000000001
853.5 19.613145188829144 0.8257500000000001
857.5 19.613145188829144 0.81125
861.5 19.613145188829144 0.82575
865.5 19.613145188829144 0.8162499999999999
869.5 19.613145188829144 0.8145
873.5 19.613145188829144 0.8222499999999999
877.5 19.613145188829144 0.7975
881.5 19.613145188829144 0.80475
885.5 19.613145188829144 0.81025
889.5 19.613145188829144 0.832
893.5 19.613145188829144 0.81625
897.5 19.613145188829144 0.80275
901.5 19.613145188829144 0.801
905.5 19.613145188829144 0.816
909.5 19.613145188829144 0.8367499999999999
913.5 19.613145188829144 0.83075
917.5 19.613145188829144 0.791
921.5 19.613145188829144 0.8184999999999999
925.5 19.613145188829144 0.80375
929.5 19.613145188829144 0.8255
933.5 19.613145188829144 0.83075
937.5 19.613145188829144 0.81325
941.5 19.613145188829144 0.8459999999999999
945.5 19.613145188829144 0.86575
949.5 19.613145188829144 0.8607499999999999
953.5 19.613145188829144 0.8470000000000001
957.5 19.613145188829144 0.8585
961.5 19.613145188829144 0.867
965.5 19.613145188829144 0.88875
969.5 19.613145188829144 0.8857499999999999
973.5 19.613145188829144 0.88425
977.5 19.613145188829144 0.89925
981.5 19.613145188829144 0.9075000000000001
985.5 19.613145188829144 0.9322499999999999
989.5 19.613145188829144 0.9605
993.5 19.613145188829144 0.96275
997.5 19.613145188829144 0.96475
1001.5 19.613145188829144 0.9552499999999999
1005.5 19.613145188829144 0.92475
1009.5 19.613145188829144 0.96925
1013.5 19.613145188829144 0.9145
1017.5 19.613145188829144 0.928
1021.5 19.613145188829144 0.929
1024.0 19.613145188829144 0.943

2.5 20.5938024482706 0.94
5.5 20.5938024482706 0.9624999999999999
9.5 20.5938024482706 0.96975
13.5 20.5938024482706 0.96475
17.5 20.5938024482706 0.96425
21.5 20.5938024482706 0.9355
25.5 20.5938024482706 0.942
29.5 20.5938024482706 0.9197500000000001
33.5 20.5938024482706 0.92075
37.5 20.5938024482706 0.92425
41.5 20.5938024482706 0.92225
45.5 20.5938024482706 0.89825
49.5 20.5938024482706 0.92475
53.5 20.5938024482706 0.861
57.5 20.5938024482706 0.88
61.5 20.5938024482706 0.91475
65.5 20.5938024482706 0.8815
69.5 20.5938024482706 0.925
73.5 20.5938024482706 0.9035000000000001
77.5 20.5938024482706 0.893
81.5 20.5938024482706 0.90075
85.5 20.5938024482706 0.89375
89.5 20.5938024482706 0.887
93.5 20.5938024482706 0.84375
97.5 20.5938024482706 0.88325
101.5 20.5938024482706 0.8632500000000001
105.5 20.5938024482706 0.8592500000000001
109.5 20.5938024482706 0.88825
113.5 20.5938024482706 0.8604999999999999
117.5 20.5938024482706 0.868
121.5 20.5938024482706 0.86975
125.5 20.5938024482706 0.88025
129.5 20.5938024482706 0.8795
133.5 20.5938024482706 0.868
137.5 20.5938024482706 0.87825
141.5 20.5938024482706 0.883
145.5 20.5938024482706 0.8787499999999999
149.5 20.5938024482706 0.84525
153.5 20.5938024482706 0.8317500000000001
157.5 20.5938024482706 0.8540000000000001
161.5 20.5938024482706 0.856
165.5 20.5938024482706 0.87325
169.5 20.5938024482706 0.8585
173.5 20.5938024482706 0.86175
177.5 20.5938024482706 0.8722500000000001
181.5 20.5938024482706 0.8540000000000001
185.5 20.5938024482706 0.86575
189.5 20.5938024482706 0.861
193.5 20.5938024482706 0.89025
197.5 20.5938024482706 0.85125
201.5 20.5938024482706 0.8314999999999999
205.5 20.5938024482706 0.837
209.5 20.5938024482706 0.86175
213.5 20.5938024482706 0.8675
217.5 20.5938024482706 0.8437499999999999
221.5 20.5938024482706 0.8294999999999999
225.5 20.5938024482706 0.861
229.5 20.5938024482706 0.82475
233.5 20.5938024482706 0.8545
237.5 20.5938024482706 0.8285
241.5 20.5938024482706 0.8705
245.5 20.5938024482706 0.86775
249.5 20.5938024482706 0.8485
253.5 20.5938024482706 0.86225
257.5 20.5938024482706 0.8412499999999999
261.5 20.5938024482706 0.83975
265.5 20.5938024482706 0.8515
269.5 20.5938024482706 0.8552499999999998
273.5 20.5938024482706 0.85175
277.5 20.5938024482706 0.85925
281.5 20.5938024482706 0.843
285.5 20.5938024482706 0.86175
289.5 20.5938024482706 0.8292499999999999
293.5 20.5938024482706 0.837
297.5 20.5938024482706 0.86625
301.5 20.5938024482706 0.8562500000000001
305.5 20.5938024482706 0.8579999999999999
309.5 20.5938024482706 0.8325
313.5 20.5938024482706 0.84375
317.5 20.5938024482706 0.843
321.5 20.5938024482706 0.8414999999999999
325.5 20.5938024482706 0.8510000000000001
329.5 20.5938024482706 0.8644999999999999
333.5 20.5938024482706 0.83175
337.5 20.5938024482706 0.868
341.5 20.5938024482706 0.8520000000000001
345.5 20.5938024482706 0.8477499999999999
349.5 20.5938024482706 0.853
353.5 20.5938024482706 0.848
357.5 20.5938024482706 0.834
361.5 20.5938024482706 0.863
365.5 20.5938024482706 0.841
369.5 20.5938024482706 0.83625
373.5 20.5938024482706 0.84925
377.5 20.5938024482706 0.8477499999999999
381.5 20.5938024482706 0.836
385.5 20.5938024482706 0.831
389.5 20.5938024482706 0.84375
393.5 20.5938024482706 0.79975
397.5 20.5938024482706 0.85525
401.5 20.5938024482706 0.8567499999999999
405.5 20.5938024482706 0.83775
409.5 20.5938024482706 0.836
413.5 20.5938024482706 0.8389999999999999
417.5 20.5938024482706 0.83425
421.5 20.5938024482706 0.8442500000000001
425.5 20.5938024482706 0.83175
429.5 20.5938024482706 0.84325
433.5 20.5938024482706 0.81725
437.5 20.5938024482706 0.85475
441.5 20.5938024482706 0.848
445.5 20.5938024482706 0.8434999999999999
449.5 20.5938024482706 0.8462500000000001
453.5 20.5938024482706 0.8452500000000001
457.5 20.5938024482706 0.8425
461.5 20.5938024482706 0.84425
465.5 20.5938024482706 0.8614999999999999
469.5 20.5938024482706 0.86975
473.5 20.5938024482706 0.85175
477.5 20.5938024482706 0.828
481.5 20.5938024482706 0.8394999999999999
485.5 20.5938024482706 0.84975
489.5 20.5938024482706 0.85475
493.5 20.5938024482706 0.8290000000000001
497.5 20.5938024482706 0.84025
501.5 20.5938024482706 0.8280000000000001
505.5 20.5938024482706 0.857
509.5 20.5938024482706 0.84475
513.5 20.5938024482706 0.86775
517.5 20.5938024482706 0.8554999999999999
521.5 20.5938024482706 0.81275
525.5 20.5938024482706 0.83275
529.5 20.5938024482706 0.8667499999999999
533.5 20.5938024482706 0.833
537.5 20.5938024482706 0.8360000000000001
541.5 20.5938024482706 0.842
545.5 20.5938024482706 0.8465
549.5 20.5938024482706 0.83225
553.5 20.5938024482706 0.845
557.5 20.5938024482706 0.8692500000000001
561.5 20.5938024482706 0.8472500000000001
565.5 20.5938024482706 0.8445
569.5 20.5938024482706 0.8480000000000001
573.5 20.5938024482706 0.857
577.5 20.5938024482706 0.8220000000000001
581.5 20.5938024482706 0.8415
585.5 20.5938024482706 0.8262499999999999
589.5 20.5938024482706 0.86475
593.5 20.5938024482706 0.8577499999999999
597.5 20.5938024482706 0.8467499999999999
601.5 20.5938024482706 0.85925
605.5 20.5938024482706 0.8345
609.5 20.5938024482706 0.822
613.5 20.5938024482706 0.8422499999999999
617.5 20.5938024482706 0.84675
621.5 20.5938024482706 0.8645
625.5 20.5938024482706 0.8452500000000001
629.5 20.5938024482706 0.848
633.5 20.5938024482706 0.84275
637.5 20.5938024482706 0.8645
641.5 20.5938024482706 0.848
645.5 20.5938024482706 0.879
649.5 20.5938024482706 0.8160000000000001
653.5 20.5938024482706 0.83475
657.5 20.5938024482706 0.84325
661.5 20.5938024482706 0.83875
665.5 20.5938024482706 0.8267499999999999
669.5 20.5938024482706 0.8352499999999999
673.5 20.5938024482706 0.836
677.5 20.5938024482706 0.85175
681.5 20.5938024482706 0.82725
685.5 20.5938024482706 0.8225
689.5 20.5938024482706 0.84875
693.5 20.5938024482706 0.813
697.5 20.5938024482706 0.83
701.5 20.5938024482706 0.8099999999999999
705.5 20.5938024482706 0.8155
709.5 20.5938024482706 0.85775
713.5 20.5938024482706 0.852
717.5 20.5938024482706 0.84575
721.5 20.5938024482706 0.8415
725.5 20.5938024482706 0.81175
729.5 20.5938024482706 0.8355
733.5 20.5938024482706 0.83825
737.5 20.5938024482706 0.8234999999999999
741.5 20.5938024482706 0.8427499999999999
745.5 20.5938024482706 0.8385
749.5 20.5938024482706 0.8285
753.5 20.5938024482706 0.8240000000000001
757.5 20.5938024482706 0.8222499999999999
761.5 20.5938024482706 0.81
765.5 20.5938024482706 0.8262499999999999
769.5 20.5938024482706 0.82775
773.5 20.5938024482706 0.839
777.5 20.5938024482706 0.83625
781.5 20.5938024482706 0.82775
785.5 20.5938024482706 0.8507500000000001
789.5 20.5938024482706 0.80825
793.5 20.5938024482706 0.80475
797.5 20.5938024482706 0.8205
801.5 20.5938024482706 0.82775
805.5 20.5938024482706 0.8192499999999999
809.5 20.5938024482706 0.82
813.5 20.5938024482706 0.8047500000000001
817.5 20.5938024482706 0.81975
821.5 20.5938024482706 0.8019999999999999
825.5 20.5938024482706 0.832
829.5 20.5938024482706 0.8027500000000001
833.5 20.5938024482706 0.83175
837.5 20.5938024482706 0.81625
841.5 20.5938024482706 0.7942500000000001
845.5 20.5938024482706 0.7914999999999999
849.5 20.5938024482706 0.79675
853.5 20.5938024482706 0.79125
857.5 20.5938024482706 0.8174999999999999
861.5 20.5938024482706 0.8095000000000001
865.5 20.5938024482706 0.8095
869.5 20.5938024482706 0.8064999999999999
873.5 20.5938024482706 0.8022499999999999
877.5 20.5938024482706 0.80375
881.5 20.5938024482706 0.79975
885.5 20.5938024482706 0.79325
889.5 20.5938024482706 0.8264999999999999
893.5 20.5938024482706 0.7962499999999999
897.5 20.5938024482706 0.7880000000000001
901.5 20.5938024482706 0.7989999999999999
905.5 20.5938024482706 0.80525
909.5 20.5938024482706 0.80825
913.5 20.5938024482706 0.82175
917.5 20.5938024482706 0.7975
921.5 20.5938024482706 0.80375
925.5 20.5938024482706 0.778
929.5 20.5938024482706 0.7929999999999999
933.5 20.5938024482706 0.8015
937.5 20.5938024482706 0.7945
941.5 20.5938024482706 0.8232499999999999
945.5 20.5938024482706 0.82225
949.5 20.5938024482706 0.821
953.5 20.5938024482706 0.8450000000000001
957.5 20.5938024482706 0.85425
961.5 20.5938024482706 0.86425
965.5 20.5938024482706 0.883
969.5 20.5938024482706 0.88575
973.5 20.5938024482706 0.84225
977.5 20.5938024482706 0.8935
981.5 20.5938024482706 0.89175
985.5 20.5938024482706 0.9025
989.5 20.5938024482706 0.94975
993.5 20.5938024482706 0.9715
997.5 20.5938024482706 0.987
1001.5 20.5938024482706 0.961
1005.5 20.5938024482706 0.9604999999999999
1009.5 20.5938024482706 0.98
1013.5 20.5938024482706 0.94
1017.5 20.5938024482706 0.9319999999999999
1021.5 20.5938024482706 0.94525
1024.0 20.5938024482706 0.934

2.5 21.62349257068413 0.9375
5.5 21.62349257068413 0.9522499999999999
9.5 21.62349257068413 0.96
13.5 21.62349257068413 0.9522499999999999
17.5 21.62349257068413 0.969
21.5 21.62349257068413 0.9032500000000001
25.5 21.62349257068413 0.938
29.5 21.62349257068413 0.8825000000000001
33.5 21.62349257068413 0.91875
37.5 21.62349257068413 0.8922499999999999
41.5 21.62349257068413 0.89875
45.5 21.62349257068413 0.88675
49.5 21.62349257068413 0.90925
53.5 21.62349257068413 0.883
57.5 21.62349257068413 0.88025
61.5 21.62349257068413 0.8945000000000001
65.5 21.62349257068413 0.8720000000000001
69.5 21.62349257068413 0.8865
73.5 21.62349257068413 0.896
77.5 21.62349257068413 0.8745
81.5 21.62349257068413 0.8845000000000001
85.5 21.62349257068413 0.8720000000000001
89.5 21.62349257068413 0.899
93.5 21.62349257068413 0.8587500000000001
97.5 21.62349257068413 0.899
101.5 21.62349257068413 0.87025
105.5 21.62349257068413 0.8637499999999999
109.5 21.62349257068413 0.8404999999999999
113.5 21.62349257068413 0.86825
117.5 21.62349257068413 0.83725
121.5 21.62349257068413 0.86825
125.5 21.62349257068413 0.8552500000000001
129.5 21.62349257068413 0.8425
133.5 21.62349257068413 0.87825
137.5 21.62349257068413 0.8555
141.5 21.62349257068413 0.8514999999999999
145.5 21.62349257068413 0.8460000000000001
149.5 21.62349257068413 0.816
153.5 21.62349257068413 0.8644999999999999
157.5 21.62349257068413 0.819
161.5 21.62349257068413 0.864
165.5 21.62349257068413 0.8612499999999998
169.5 21.62349257068413 0.85975
173.5 21.62349257068413 0.845
177.5 21.62349257068413 0.86325
181.5 21.62349257068413 0.85375
185.5 21.62349257068413 0.84175
189.5 21.62349257068413 0.83875
193.5 21.62349257068413 0.834
197.5 21.62349257068413 0.8425
201.5 21.62349257068413 0.841
205.5 21.62349257068413 0.8520000000000001
209.5 21.62349257068413 0.8565
213.5 21.62349257068413 0.8604999999999999
217.5 21.62349257068413 0.8387499999999999
221.5 21.62349257068413 0.8125
225.5 21.62349257068413 0.8567499999999999
229.5 21.62349257068413 0.81675
233.5 21.62349257068413 0.8312499999999999
237.5 21.62349257068413 0.8275
241.5 21.62349257068413 0.83575
245.5 21.62349257068413 0.87525
249.5 21.62349257068413 0.83575
253.5 21.62349257068413 0.82225
257.5 21.62349257068413 0.8305
261.5 21.62349257068413 0.82375
265.5 21.62349257068413 0.8694999999999999
269.5 21.62349257068413 0.81375
273.5 21.62349257068413 0.82975
277.5 21.62349257068413 0.8354999999999999
281.5 21.62349257068413 0.8487499999999999
285.5 21.62349257068413 0.83225
289.5 21.62349257068413 0.842
293.5 21.62349257068413 0.831
297.5 21.62349257068413 0.8384999999999999
301.5 21.62349257068413 0.83825
305.5 21.62349257068413 0.8547500000000001
309.5 21.62349257068413 0.8405
313.5 21.62349257068413 0.8334999999999999
317.5 21.62349257068413 0.8515
321.5 21.62349257068413 0.831
325.5 21.62349257068413 0.8405
329.5 21.62349257068413 0.8462500000000001
333.5 21.62349257068413 0.8245
337.5 21.62349257068413 0.8545
341.5 21.62349257068413 0.8447499999999999
345.5 21.62349257068413 0.8215
349.5 21.62349257068413 0.84
353.5 21.62349257068413 0.82875
357.5 21.62349257068413 0.823
361.5 21.62349257068413 0.837
365.5 21.62349257068413 0.8065
369.5 21.62349257068413 0.8255
373.5 21.62349257068413 0.848
377.5 21.62349257068413 0.82875
381.5 21.62349257068413 0.8332499999999999
385.5 21.62349257068413 0.80175
389.5 21.62349257068413 0.83475
393.5 21.62349257068413 0.8127499999999999
397.5 21.62349257068413 0.8375
401.5 21.62349257068413 0.84225
405.5 21.62349257068413 0.84475
409.5 21.62349257068413 0.82925
413.5 21.62349257068413 0.84575
417.5 21.62349257068413 0.8322499999999999
421.5 21.62349257068413 0.82575
425.5 21.62349257068413 0.8205
429.5 21.62349257068413 0.8200000000000001
433.5 21.62349257068413 0.8375000000000001
437.5 21.62349257068413 0.8385
441.5 21.62349257068413 0.8454999999999999
445.5 21.62349257068413 0.8370000000000001
449.5 21.62349257068413 0.8285
453.5 21.62349257068413 0.837
457.5 21.62349257068413 0.81175
461.5 21.62349257068413 0.8029999999999999
465.5 21.62349257068413 0.845
469.5 21.62349257068413 0.82075
473.5 21.62349257068413 0.8380000000000001
477.5 21.62349257068413 0.80975
481.5 21.62349257068413 0.826
485.5 21.62349257068413 0.83125
489.5 21.62349257068413 0.8225
493.5 21.62349257068413 0.8235
497.5 21.62349257068413 0.8190000000000001
501.5 21.62349257068413 0.8087500000000001
505.5 21.62349257068413 0.838
509.5 21.62349257068413 0.81175
513.5 21.62349257068413 0.8494999999999999
517.5 21.62349257068413 0.8225
521.5 21.62349257068413 0.8315
525.5 21.62349257068413 0.86525
529.5 21.62349257068413 0.8285
533.5 21.62349257068413 0.84675
537.5 21.62349257068413 0.842
541.5 21.62349257068413 0.8212499999999999
545.5 21.62349257068413 0.83425
549.5 21.62349257068413 0.81275
553.5 21.62349257068413 0.8579999999999999
557.5 21.62349257068413 0.8552500000000001
561.5 21.62349257068413 0.8350000000000001
565.5 21.62349257068413 0.827
569.5 21.62349257068413 0.8314999999999999
573.5 21.62349257068413 0.85175
577.5 21.62349257068413 0.82075
581.5 21.62349257068413 0.81025
585.5 21.62349257068413 0.80325
589.5 21.62349257068413 0.7995000000000001
593.5 21.62349257068413 0.8340000000000001
597.5 21.62349257068413 0.8047499999999999
601.5 21.62349257068413 0.82
605.5 21.62349257068413 0.8432499999999999
609.5 21.62349257068413 0.8395
613.5 21.62349257068413 0.8395
617.5 21.62349257068413 0.8225
621.5 21.62349257068413 0.84975
625.5 21.62349257068413 0.82075
629.5 21.62349257068413 0.8520000000000001
633.5 21.62349257068413 0.84425
637.5 21.62349257068413 0.83775
641.5 21.62349257068413 0.83075
645.5 21.62349257068413 0.86825
649.5 21.62349257068413 0.8150000000000001
653.5 21.62349257068413 0.8200000000000001
657.5 21.62349257068413 0.8445
661.5 21.62349257068413 0.82725
665.5 21.62349257068413 0.8347500000000001
669.5 21.62349257068413 0.811
673.5 21.62349257068413 0.82875
677.5 21.62349257068413 0.8125
681.5 21.62349257068413 0.8252499999999999
685.5 21.62349257068413 0.81925
689.5 21.62349257068413 0.8445
693.5 21.62349257068413 0.8049999999999999
697.5 21.62349257068413 0.81875
701.5 21.62349257068413 0.82525
705.5 21.62349257068413 0.82725
709.5 21.62349257068413 0.8405
713.5 21.62349257068413 0.844
717.5 21.62349257068413 0.8554999999999999
721.5 21.62349257068413 0.834
725.5 21.62349257068413 0.83175
729.5 21.62349257068413 0.82575
733.5 21.62349257068413 0.8077500000000001
737.5 21.62349257068413 0.8155000000000001
741.5 21.62349257068413 0.80375
745.5 21.62349257068413 0.8260000000000001
749.5 21.62349257068413 0.839
753.5 21.62349257068413 0.80525
757.5 21.62349257068413 0.8154999999999999
761.5 21.62349257068413 0.80275
765.5 21.62349257068413 0.79525
769.5 21.62349257068413 0.80775
773.5 21.62349257068413 0.797
777.5 21.62349257068413 0.8005
781.5 21.62349257068413 0.8065000000000001
785.5 21.62349257068413 0.8075
789.5 21.62349257068413 0.7967500000000001
793.5 21.62349257068413 0.80425
797.5 21.62349257068413 0.8285
801.5 21.62349257068413 0.84525
805.5 21.62349257068413 0.7689999999999999
809.5 21.62349257068413 0.8045
813.5 21.62349257068413 0.767
817.5 21.62349257068413 0.7925
821.5 21.62349257068413 0.80875
825.5 21.62349257068413 0.80375
829.5 21.62349257068413 0.79775
833.5 21.62349257068413 0.7939999999999999
837.5 21.62349257068413 0.7897500000000001
841.5 21.62349257068413 0.7925
845.5 21.62349257068413 0.77675
849.5 21.62349257068413 0.811
853.5 21.62349257068413 0.8029999999999999
857.5 21.62349257068413 0.8047500000000001
861.5 21.62349257068413 0.7827500000000001
865.5 21.62349257068413 0.81575
869.5 21.62349257068413 0.7857500000000001
873.5 21.62349257068413 0.7995
877.5 21.62349257068413 0.77525
881.5 21.62349257068413 0.75275
885.5 21.62349257068413 0.7825000000000001
889.5 21.62349257068413 0.8009999999999999
893.5 21.62349257068413 0.806
897.5 21.62349257068413 0.7849999999999999
901.5 21.62349257068413 0.8089999999999999
905.5 21.62349257068413 0.79275
909.5 21.62349257068413 0.7882499999999999
913.5 21.62349257068413 0.8105
917.5 21.62349257068413 0.77125
921.5 21.62349257068413 0.797
925.5 21.62349257068413 0.7877500000000001
929.5 21.62349257068413 0.79925
933.5 21.62349257068413 0.81875
937.5 21.62349257068413 0.78975
941.5 21.62349257068413 0.7962500000000001
945.5 21.62349257068413 0.8142499999999999
949.5 21.62349257068413 0.817
953.5 21.62349257068413 0.8230000000000001
957.5 21.62349257068413 0.82175
961.5 21.62349257068413 0.8295000000000001
965.5 21.62349257068413 0.86025
969.5 21.62349257068413 0.8534999999999999
973.5 21.62349257068413 0.8639999999999999
977.5 21.62349257068413 0.86425
981.5 21.62349257068413 0.8865000000000001
985.5 21.62349257068413 0.9239999999999999
989.5 21.62349257068413 0.9415000000000001
993.5 21.62349257068413 0.9335
997.5 21.62349257068413 0.978
1001.5 21.62349257068413 0.963
1005.5 21.62349257068413 0.9654999999999999
1009.5 21.62349257068413 0.95525
1013.5 21.62349257068413 0.9472499999999999
1017.5 21.62349257068413 0.9332499999999999
1021.5 21.62349257068413 0.94475
1024.0 21.62349257068413 0.893

2.5 22.70466719921834 0.9675
5.5 22.70466719921834 0.979
9.5 22.70466719921834 0.9212499999999999
13.5 22.70466719921834 0.9329999999999999
17.5 22.70466719921834 0.9115
21.5 22.70466719921834 0.88625
25.5 22.70466719921834 0.88075
29.5 22.70466719921834 0.9005
33.5 22.70466719921834 0.9219999999999999
37.5 22.70466719921834 0.8740000000000001
41.5 22.70466719921834 0.892
45.5 22.70466719921834 0.86175
49.5 22.70466719921834 0.88775
53.5 22.70466719921834 0.864
57.5 22.70466719921834 0.885
61.5 22.70466719921834 0.88925
65.5 22.70466719921834 0.884
69.5 22.70466719921834 0.9267500000000001
73.5 22.70466719921834 0.863
77.5 22.70466719921834 0.874
81.5 22.70466719921834 0.8462500000000001
85.5 22.70466719921834 0.8800000000000001
89.5 22.70466719921834 0.844
93.5 22.70466719921834 0.8685
97.5 22.70466719921834 0.845
101.5 22.70466719921834 0.842
105.5 22.70466719921834 0.8590000000000001
109.5 22.70466719921834 0.82225
113.5 22.70466719921834 0.8445
117.5 22.70466719921834 0.8574999999999999
121.5 22.70466719921834 0.8654999999999999
125.5 22.70466719921834 0.837
129.5 22.70466719921834 0.83825
133.5 22.70466719921834 0.873
137.5 22.70466719921834 0.8225
141.5 22.70466719921834 0.8437499999999999
145.5 22.70466719921834 0.84125
149.5 22.70466719921834 0.8155
153.5 22.70466719921834 0.8195
157.5 22.70466719921834 0.8410000000000001
161.5 22.70466719921834 0.82325
165.5 22.70466719921834 0.84875
169.5 22.70466719921834 0.84825
173.5 22.70466719921834 0.83325
177.5 22.70466719921834 0.84375
181.5 22.70466719921834 0.8447499999999999
185.5 22.70466719921834 0.85475
189.5 22.70466719921834 0.8185
193.5 22.70466719921834 0.8515
197.5 22.70466719921834 0.8335
201.5 22.70466719921834 0.85475
205.5 22.70466719921834 0.83375
209.5 22.70466719921834 0.8210000000000001
213.5 22.70466719921834 0.8495
217.5 22.70466719921834 0.8282499999999999
221.5 22.70466719921834 0.82275
225.5 22.70466719921834 0.8355
229.5 22.70466719921834 0.83075
233.5 22.70466719921834 0.81575
237.5 22.70466719921834 0.83575
241.5 22.70466719921834 0.84
245.5 22.70466719921834 0.82525
249.5 22.70466719921834 0.8472500000000001
253.5 22.70466719921834 0.834
257.5 22.70466719921834 0.81825
261.5 22.70466719921834 0.84225
265.5 22.70466719921834 0.8285
269.5 22.70466719921834 0.80775
273.5 22.70466719921834 0.80675
277.5 22.70466719921834 0.8205
281.5 22.70466719921834 0.8487499999999999
285.5 22.70466719921834 0.83875
289.5 22.70466719921834 0.83925
293.5 22.70466719921834 0.833
297.5 22.70466719921834 0.8465
301.5 22.70466719921834 0.8345
305.5 22.70466719921834 0.8305
309.5 22.70466719921834 0.8210000000000001
313.5 22.70466719921834 0.8190000000000001
317.5 22.70466719921834 0.84825
321.5 22.70466719921834 0.82675
325.5 22.70466719921834 0.8385
329.5 22.70466719921834 0.8092499999999999
333.5 22.70466719921834 0.8305
337.5 22.70466719921834 0.8302499999999999
341.5 22.70466719921834 0.8495
345.5 22.70466719921834 0.8247500000000001
349.5 22.70466719921834 0.83075
353.5 22.70466719921834 0.8400000000000001
357.5 22.70466719921834 0.8307500000000001
361.5 22.70466719921834 0.8402499999999999
365.5 22.70466719921834 0.8330000000000001
369.5 22.70466719921834 0.8514999999999999
373.5 22.70466719921834 0.81525
377.5 22.70466719921834 0.8164999999999999
381.5 22.70466719921834 0.84625
385.5 22.70466719921834 0.835
389.5 22.70466719921834 0.84075
393.5 22.70466719921834 0.8065
397.5 22.70466719921834 0.806
401.5 22.70466719921834 0.8535
405.5 22.70466719921834 0.8402499999999999
409.5 22.70466719921834 0.8335
413.5 22.70466719921834 0.829
417.5 22.70466719921834 0.8282499999999999
421.5 22.70466719921834 0.8094999999999999
425.5 22.70466719921834 0.81075
429.5 22.70466719921834 0.82075
433.5 22.70466719921834 0.824
437.5 22.70466719921834 0.81125
441.5 22.70466719921834 0.8350000000000001
445.5 22.70466719921834 0.83275
449.5 22.70466719921834 0.8295000000000001
453.5 22.70466719921834 0.8265
457.5 22.70466719921834 0.82725
461.5 22.70466719921834 0.8172499999999999
465.5 22.70466719921834 0.80425
469.5 22.70466719921834 0.8575
473.5 22.70466719921834 0.84275
477.5 22.70466719921834 0.80925
481.5 22.70466719921834 0.8434999999999999
485.5 22.70466719921834 0.82675
489.5 22.70466719921834 0.8382499999999999
493.5 22.70466719921834 0.8459999999999999
497.5 22.70466719921834 0.8305
501.5 22.70466719921834 0.825
505.5 22.70466719921834 0.84475
509.5 22.70466719921834 0.8260000000000001
513.5 22.70466719921834 0.83275
517.5 22.70466719921834 0.8029999999999999
521.5 22.70466719921834 0.7925
525.5 22.70466719921834 0.8194999999999999
529.5 22.70466719921834 0.80575
533.5 22.70466719921834 0.8072499999999999
537.5 22.70466719921834 0.8495
541.5 22.70466719921834 0.809
545.5 22.70466719921834 0.8265
549.5 22.70466719921834 0.8074999999999999
553.5 22.70466719921834 0.82925
557.5 22.70466719921834 0.84425
561.5 22.70466719921834 0.84175
565.5 22.70466719921834 0.826
569.5 22.70466719921834 0.816
573.5 22.70466719921834 0.8362499999999999
577.5 22.70466719921834 0.81275
581.5 22.70466719921834 0.8095
585.5 22.70466719921834 0.814
589.5 22.70466719921834 0.8009999999999999
593.5 22.70466719921834 0.8344999999999999
597.5 22.70466719921834 0.78475
601.5 22.70466719921834 0.8314999999999999
605.5 22.70466719921834 0.8365
609.5 22.70466719921834 0.79925
613.5 22.70466719921834 0.816
617.5 22.70466719921834 0.817
621.5 22.70466719921834 0.8260000000000001
625.5 22.70466719921834 0.81525
629.5 22.70466719921834 0.8314999999999999
633.5 22.70466719921834 0.83875
637.5 22.70466719921834 0.83625
641.5 22.70466719921834 0.8145
645.5 22.70466719921834 0.84175
649.5 22.70466719921834 0.8047500000000001
653.5 22.70466719921834 0.81475
657.5 22.70466719921834 0.81375
661.5 22.70466719921834 0.8265
665.5 22.70466719921834 0.82075
669.5 22.70466719921834 0.80775
673.5 22.70466719921834 0.8444999999999999
677.5 22.70466719921834 0.8225
681.5 22.70466719921834 0.81875
685.5 22.70466719921834 0.8117500000000001
689.5 22.70466719921834 0.81575
693.5 22.70466719921834 0.80925
697.5 22.70466719921834 0.8220000000000001
701.5 22.70466719921834 0.8035
705.5 22.70466719921834 0.8175
709.5 22.70466719921834 0.80525
713.5 22.70466719921834 0.8425
717.5 22.70466719921834 0.82725
721.5 22.70466719921834 0.8140000000000001
725.5 22.70466719921834 0.8015
729.5 22.70466719921834 0.8067500000000001
733.5 22.70466719921834 0.79725
737.5 22.70466719921834 0.815
741.5 22.70466719921834 0.8325
745.5 22.70466719921834 0.8165
749.5 22.70466719921834 0.8065
753.5 22.70466719921834 0.81675
757.5 22.70466719921834 0.8007500000000001
761.5 22.70466719921834 0.82075
765.5 22.70466719921834 0.8027500000000001
769.5 22.70466719921834 0.79725
773.5 22.70466719921834 0.82325
777.5 22.70466719921834 0.8085
781.5 22.70466719921834 0.80875
785.5 22.70466719921834 0.81525
789.5 22.70466719921834 0.7937500000000001
793.5 22.70466719921834 0.7829999999999999
797.5 22.70466719921834 0.81375
801.5 22.70466719921834 0.80475
805.5 22.70466719921834 0.8035000000000001
809.5 22.70466719921834 0.79575
813.5 22.70466719921834 0.7932500000000001
817.5 22.70466719921834 0.7882500000000001
821.5 22.70466719921834 0.7989999999999999
825.5 22.70466719921834 0.823
829.5 22.70466719921834 0.7895000000000001
833.5 22.70466719921834 0.81575
837.5 22.70466719921834 0.7867500000000001
841.5 22.70466719921834 0.7945
845.5 22.70466719921834 0.7984999999999999
849.5 22.70466719921834 0.80325
853.5 22.70466719921834 0.77825
857.5 22.70466719921834 0.79975
861.5 22.70466719921834 0.776
865.5 22.70466719921834 0.78075
869.5 22.70466719921834 0.786
873.5 22.70466719921834 0.784
877.5 22.70466719921834 0.7735000000000001
881.5 22.70466719921834 0.77575
885.5 22.70466719921834 0.8034999999999999
889.5 22.70466719921834 0.7895
893.5 22.70466719921834 0.7530000000000001
897.5 22.70466719921834 0.7785
901.5 22.70466719921834 0.79125
905.5 22.70466719921834 0.7805000000000001
909.5 22.70466719921834 0.7947500000000001
913.5 22.70466719921834 0.7885
917.5 22.70466719921834 0.76125
921.5 22.70466719921834 0.7795000000000001
925.5 22.70466719921834 0.7962499999999999
929.5 22.70466719921834 0.7629999999999999
933.5 22.70466719921834 0.7685000000000001
937.5 22.70466719921834 0.7855
941.5 22.70466719921834 0.7914999999999999
945.5 22.70466719921834 0.7827500000000001
949.5 22.70466719921834 0.80375
953.5 22.70466719921834 0.7847500000000001
957.5 22.70466719921834 0.78525
961.5 22.70466719921834 0.82275
965.5 22.70466719921834 0.8222499999999999
969.5 22.70466719921834 0.8509999999999999
973.5 22.70466719921834 0.8332499999999999
977.5 22.70466719921834 0.8535
981.5 22.70466719921834 0.891
985.5 22.70466719921834 0.8795000000000001
989.5 22.70466719921834 0.93225
993.5 22.70466719921834 0.9335
997.5 22.70466719921834 0.93125
1001.5 22.70466719921834 0.9525
1005.5 22.70466719921834 0.9595
1009.5 22.70466719921834 0.983
1013.5 22.70466719921834 0.9564999999999999
1017.5 22.70466719921834 0.928
1021.5 22.70466719921834 0.9632499999999999
1024.0 22.70466719921834 0.932

2.5 23.83990055917926 0.982
5.5 23.83990055917926 0.9635
9.5 23.83990055917926 0.94175
13.5 23.83990055917926 0.906
17.5 23.83990055917926 0.9125
21.5 23.83990055917926 0.9115
25.5 23.83990055917926 0.8872500000000001
29.5 23.83990055917926 0.8394999999999999
33.5 23.83990055917926 0.9012500000000001
37.5 23.83990055917926 0.85175
41.5 23.83990055917926 0.878
45.5 23.83990055917926 0.8475
49.5 23.83990055917926 0.87175
53.5 23.83990055917926 0.8440000000000001
57.5 23.83990055917926 0.857
61.5 23.83990055917926 0.85975
65.5 23.83990055917926 0.8645
69.5 23.83990055917926 0.8615
73.5 23.83990055917926 0.877
77.5 23.83990055917926 0.83375
81.5 23.83990055917926 0.819
85.5 23.83990055917926 0.847
89.5 23.83990055917926 0.8415
93.5 23.83990055917926 0.852
97.5 23.83990055917926 0.84625
101.5 23.83990055917926 0.86875
105.5 23.83990055917926 0.854
109.5 23.83990055917926 0.804
113.5 23.83990055917926 0.8200000000000001
117.5 23.83990055917926 0.8465
121.5 23.83990055917926 0.81975
125.5 23.83990055917926 0.8317499999999999
129.5 23.83990055917926 0.8210000000000001
133.5 23.83990055917926 0.832
137.5 23.83990055917926 0.8454999999999999
141.5 23.83990055917926 0.8382499999999999
145.5 23.83990055917926 0.8485
149.5 23.83990055917926 0.80075
153.5 23.83990055917926 0.8147500000000001
157.5 23.83990055917926 0.79575
161.5 23.83990055917926 0.80025
165.5 23.83990055917926 0.81825
169.5 23.83990055917926 0.84575
173.5 23.83990055917926 0.8465
177.5 23.83990055917926 0.8425
181.5 23.83990055917926 0.8165
185.5 23.83990055917926 0.841
189.5 23.83990055917926 0.81475
193.5 23.83990055917926 0.83675
197.5 23.83990055917926 0.82225
201.5 23.83990055917926 0.81675
205.5 23.83990055917926 0.8260000000000001
209.5 23.83990055917926 0.82475
213.5 23.83990055917926 0.83475
217.5 23.83990055917926 0.8027500000000001
221.5 23.83990055917926 0.7907500000000001
225.5 23.83990055917926 0.8265
229.5 23.83990055917926 0.815
233.5 23.83990055917926 0.82475
237.5 23.83990055917926 0.8085
241.5 23.83990055917926 0.84175
245.5 23.83990055917926 0.8384999999999999
249.5 23.83990055917926 0.7985
253.5 23.83990055917926 0.8427499999999999
257.5 23.83990055917926 0.834
261.5 23.83990055917926 0.8165
265.5 23.83990055917926 0.81725
269.5 23.83990055917926 0.824
273.5 23.83990055917926 0.83275
277.5 23.83990055917926 0.8085
281.5 23.83990055917926 0.82325
285.5 23.83990055917926 0.80925
289.5 23.83990055917926 0.81675
293.5 23.83990055917926 0.8162499999999999
297.5 23.83990055917926 0.81925
301.5 23.83990055917926 0.8544999999999999
305.5 23.83990055917926 0.8285
309.5 23.83990055917926 0.8089999999999999
313.5 23.83990055917926 0.8025
317.5 23.83990055917926 0.8292499999999999
321.5 23.83990055917926 0.814
325.5 23.83990055917926 0.8085
329.5 23.83990055917926 0.83275
333.5 23.83990055917926 0.8195
337.5 23.83990055917926 0.8274999999999999
341.5 23.83990055917926 0.828
345.5 23.83990055917926 0.799
349.5 23.83990055917926 0.81825
353.5 23.83990055917926 0.83175
357.5 23.83990055917926 0.8234999999999999
361.5 23.83990055917926 0.8342499999999999
365.5 23.83990055917926 0.802
369.5 23.83990055917926 0.8115
373.5 23.83990055917926 0.831
377.5 23.83990055917926 0.8005
381.5 23.83990055917926 0.83175
385.5 23.83990055917926 0.81675
389.5 23.83990055917926 0.81275
393.5 23.83990055917926 0.79375
397.5 23.83990055917926 0.823
401.5 23.83990055917926 0.83625
405.5 23.83990055917926 0.82275
409.5 23.83990055917926 0.8115
413.5 23.83990055917926 0.817
417.5 23.83990055917926 0.8205
421.5 23.83990055917926 0.8164999999999999
425.5 23.83990055917926 0.8085
429.5 23.83990055917926 0.82675
433.5 23.83990055917926 0.81175
437.5 23.83990055917926 0.8382499999999999
441.5 23.83990055917926 0.81775
445.5 23.83990055917926 0.81825
449.5 23.83990055917926 0.81525
453.5 23.83990055917926 0.847
457.5 23.83990055917926 0.78975
461.5 23.83990055917926 0.8069999999999999
465.5 23.83990055917926 0.81825
469.5 23.83990055917926 0.8207500000000001
473.5 23.83990055917926 0.8524999999999999
477.5 23.83990055917926 0.83725
481.5 23.83990055917926 0.821
485.5 23.83990055917926 0.84175
489.5 23.83990055917926 0.81725
493.5 23.83990055917926 0.8045
497.5 23.83990055917926 0.8274999999999999
501.5 23.83990055917926 0.80925
505.5 23.83990055917926 0.8074999999999999
509.5 23.83990055917926 0.80575
513.5 23.83990055917926 0.81525
517.5 23.83990055917926 0.82625
521.5 23.83990055917926 0.7849999999999999
525.5 23.83990055917926 0.8202499999999999
529.5 23.83990055917926 0.8065
533.5 23.83990055917926 0.817
537.5 23.83990055917926 0.8417499999999999
541.5 23.83990055917926 0.8264999999999999
545.5 23.83990055917926 0.809
549.5 23.83990055917926 0.8150000000000001
553.5 23.83990055917926 0.814
557.5 23.83990055917926 0.823
561.5 23.83990055917926 0.8130000000000001
565.5 23.83990055917926 0.8242499999999999
569.5 23.83990055917926 0.8037500000000001
573.5 23.83990055917926 0.8275
577.5 23.83990055917926 0.8117500000000001
581.5 23.83990055917926 0.833
585.5 23.83990055917926 0.7895000000000001
589.5 23.83990055917926 0.79975
593.5 23.83990055917926 0.7915000000000001
597.5 23.83990055917926 0.7959999999999999
601.5 23.83990055917926 0.819
605.5 23.83990055917926 0.81075
609.5 23.83990055917926 0.79325
613.5 23.83990055917926 0.8065
617.5 23.83990055917926 0.8115
621.5 23.83990055917926 0.8275
625.5 23.83990055917926 0.8064999999999999
629.5 23.83990055917926 0.8212499999999999
633.5 23.83990055917926 0.851
637.5 23.83990055917926 0.8304999999999999
641.5 23.83990055917926 0.80925
645.5 23.83990055917926 0.8305
649.5 23.83990055917926 0.7905
653.5 23.83990055917926 0.7902499999999999
657.5 23.83990055917926 0.786
661.5 23.83990055917926 0.803
665.5 23.83990055917926 0.8207499999999999
669.5 23.83990055917926 0.8155000000000001
673.5 23.83990055917926 0.785
677.5 23.83990055917926 0.80975
681.5 23.83990055917926 0.81625
685.5 23.83990055917926 0.8092499999999999
689.5 23.83990055917926 0.82625
693.5 23.83990055917926 0.80725
697.5 23.83990055917926 0.778
701.5 23.83990055917926 0.80925
705.5 23.83990055917926 0.8035000000000001
709.5 23.83990055917926 0.8150000000000001
713.5 23.83990055917926 0.8160000000000001
717.5 23.83990055917926 0.81875
721.5 23.83990055917926 0.831
725.5 23.83990055917926 0.8085
729.5 23.83990055917926 0.80625
733.5 23.83990055917926 0.79125
737.5 23.83990055917926 0.801
741.5 23.83990055917926 0.79125
745.5 23.83990055917926 0.80225
749.5 23.83990055917926 0.81
753.5 23.83990055917926 0.831
757.5 23.83990055917926 0.78975
761.5 23.83990055917926 0.79325
765.5 23.83990055917926 0.79175
769.5 23.83990055917926 0.791
773.5 23.83990055917926 0.8007500000000001
777.5 23.83990055917926 0.801
781.5 23.83990055917926 0.7835
785.5 23.83990055917926 0.7914999999999999
789.5 23.83990055917926 0.78575
793.5 23.83990055917926 0.79975
797.5 23.83990055917926 0.80375
801.5 23.83990055917926 0.801
805.5 23.83990055917926 0.7582499999999999
809.5 23.83990055917926 0.7945
813.5 23.83990055917926 0.80525
817.5 23.83990055917926 0.795
821.5 23.83990055917926 0.7945
825.5 23.83990055917926 0.784
829.5 23.83990055917926 0.7767499999999999
833.5 23.83990055917926 0.7805000000000001
837.5 23.83990055917926 0.7695000000000001
841.5 23.83990055917926 0.78475
845.5 23.83990055917926 0.8025
849.5 23.83990055917926 0.7695
853.5 23.83990055917926 0.75575
857.5 23.83990055917926 0.7732500000000001
861.5 23.83990055917926 0.7657499999999999
865.5 23.83990055917926 0.7635000000000001
869.5 23.83990055917926 0.7795
873.5 23.83990055917926 0.75625
877.5 23.83990055917926 0.76
881.5 23.83990055917926 0.7284999999999999
885.5 23.83990055917926 0.7425
889.5 23.83990055917926 0.77675
893.5 23.83990055917926 0.7682500000000001
897.5 23.83990055917926 0.78225
901.5 23.83990055917926 0.7474999999999999
905.5 23.83990055917926 0.753
909.5 23.83990055917926 0.75575
913.5 23.83990055917926 0.76
917.5 23.83990055917926 0.77625
921.5 23.83990055917926 0.7637499999999999
925.5 23.83990055917926 0.74625
929.5 23.83990055917926 0.76575
933.5 23.83990055917926 0.76475
937.5 23.83990055917926 0.75725
941.5 23.83990055917926 0.7642500000000001
945.5 23.83990055917926 0.7835000000000001
949.5 23.83990055917926 0.782
953.5 23.83990055917926 0.80725
957.5 23.83990055917926 0.80325
961.5 23.83990055917926 0.80475
965.5 23.83990055917926 0.7914999999999999
969.5 23.83990055917926 0.8260000000000001
973.5 23.83990055917926 0.8282499999999999
977.5 23.83990055917926 0.8395
981.5 23.83990055917926 0.83825
985.5 23.83990055917926 0.86875
989.5 23.83990055917926 0.8845000000000001
993.5 23.83990055917926 0.914
997.5 23.83990055917926 0.9325
1001.5 23.83990055917926 0.95275
1005.5 23.83990055917926 0.9522499999999999
1009.5 23.83990055917926 0.9789999999999999
1013.5 23.83990055917926 0.9905
1017.5 23.83990055917926 0.95925
1021.5 23.83990055917926 0.96575
1024.0 23.83990055917926 0.982

2.5 25.031895587138223 0.9835
5.5 25.031895587138223 0.93625
9.5 25.031895587138223 0.89375
13.5 25.031895587138223 0.9085000000000001
17.5 25.031895587138223 0.88625
21.5 25.031895587138223 0.8632500000000001
25.5 25.031895587138223 0.8822500000000001
29.5 25.031895587138223 0.86
33.5 25.031895587138223 0.8487499999999999
37.5 25.031895587138223 0.85175
41.5 25.031895587138223 0.8759999999999999
45.5 25.031895587138223 0.8652499999999999
49.5 25.031895587138223 0.8644999999999999
53.5 25.031895587138223 0.847
57.5 25.031895587138223 0.82775
61.5 25.031895587138223 0.8332499999999999
65.5 25.031895587138223 0.85075
69.5 25.031895587138223 0.837
73.5 25.031895587138223 0.8305
77.5 25.031895587138223 0.85025
81.5 25.031895587138223 0.8444999999999999
85.5 25.031895587138223 0.81775
89.5 25.031895587138223 0.8342499999999999
93.5 25.031895587138223 0.82825
97.5 25.031895587138223 0.8484999999999999
101.5 25.031895587138223 0.8322499999999999
105.5 25.031895587138223 0.8307500000000001
109.5 25.031895587138223 0.8107500000000001
113.5 25.031895587138223 0.8180000000000001
117.5 25.031895587138223 0.8107500000000001
121.5 25.031895587138223 0.8255
125.5 25.031895587138223 0.8185
129.5 25.031895587138223 0.81925
133.5 25.031895587138223 0.8095
137.5 25.031895587138223 0.8105
141.5 25.031895587138223 0.8374999999999999
145.5 25.031895587138223 0.80775
149.5 25.031895587138223 0.8115000000000001
153.5 25.031895587138223 0.82925
157.5 25.031895587138223 0.8135
161.5 25.031895587138223 0.8059999999999998
165.5 25.031895587138223 0.8145
169.5 25.031895587138223 0.8314999999999999
173.5 25.031895587138223 0.81475
177.5 25.031895587138223 0.8262499999999999
181.5 25.031895587138223 0.81725
185.5 25.031895587138223 0.81625
189.5 25.031895587138223 0.7865
193.5 25.031895587138223 0.833
197.5 25.031895587138223 0.8015
201.5 25.031895587138223 0.81675
205.5 25.031895587138223 0.81875
209.5 25.031895587138223 0.8134999999999999
213.5 25.031895587138223 0.822
217.5 25.031895587138223 0.8115
221.5 25.031895587138223 0.793
225.5 25.031895587138223 0.8167500000000001
229.5 25.031895587138223 0.79325
233.5 25.031895587138223 0.7862500000000001
237.5 25.031895587138223 0.80425
241.5 25.031895587138223 0.81575
245.5 25.031895587138223 0.81225
249.5 25.031895587138223 0.77925
253.5 25.031895587138223 0.81225
257.5 25.031895587138223 0.82525
261.5 25.031895587138223 0.8145
265.5 25.031895587138223 0.8135000000000001
269.5 25.031895587138223 0.8174999999999999
273.5 25.031895587138223 0.80375
277.5 25.031895587138223 0.8035
281.5 25.031895587138223 0.81225
285.5 25.031895587138223 0.8009999999999999
289.5 25.031895587138223 0.817
293.5 25.031895587138223 0.79925
297.5 25.031895587138223 0.7987500000000001
301.5 25.031895587138223 0.8035
305.5 25.031895587138223 0.77825
309.5 25.031895587138223 0.81425
313.5 25.031895587138223 0.79725
317.5 25.031895587138223 0.81075
321.5 25.031895587138223 0.7935
325.5 25.031895587138223 0.80375
329.5 25.031895587138223 0.8079999999999999
333.5 25.031895587138223 0.82225
337.5 25.031895587138223 0.81975
341.5 25.031895587138223 0.806
345.5 25.031895587138223 0.8079999999999999
349.5 25.031895587138223 0.82075
353.5 25.031895587138223 0.8037500000000001
357.5 25.031895587138223 0.79
361.5 25.031895587138223 0.802
365.5 25.031895587138223 0.825
369.5 25.031895587138223 0.78375
373.5 25.031895587138223 0.803
377.5 25.031895587138223 0.8042499999999999
381.5 25.031895587138223 0.796
385.5 25.031895587138223 0.7947500000000001
389.5 25.031895587138223 0.8029999999999999
393.5 25.031895587138223 0.7975000000000001
397.5 25.031895587138223 0.801
401.5 25.031895587138223 0.78775
405.5 25.031895587138223 0.8195
409.5 25.031895587138223 0.78325
413.5 25.031895587138223 0.8119999999999999
417.5 25.031895587138223 0.78525
421.5 25.031895587138223 0.78525
425.5 25.031895587138223 0.799
429.5 25.031895587138223 0.80775
433.5 25.031895587138223 0.809
437.5 25.031895587138223 0.795
441.5 25.031895587138223 0.81575
445.5 25.031895587138223 0.821
449.5 25.031895587138223 0.7995
453.5 25.031895587138223 0.81975
457.5 25.031895587138223 0.7887500000000001
461.5 25.031895587138223 0.78025
465.5 25.031895587138223 0.79825
469.5 25.031895587138223 0.829
473.5 25.031895587138223 0.8167500000000001
477.5 25.031895587138223 0.8237500000000001
481.5 25.031895587138223 0.794
485.5 25.031895587138223 0.82125
489.5 25.031895587138223 0.8055
493.5 25.031895587138223 0.8047500000000001
497.5 25.031895587138223 0.8222499999999999
501.5 25.031895587138223 0.8140000000000001
505.5 25.031895587138223 0.82575
509.5 25.031895587138223 0.8
513.5 25.031895587138223 0.8090000000000002
517.5 25.031895587138223 0.8034999999999999
521.5 25.031895587138223 0.7785000000000001
525.5 25.031895587138223 0.80375
529.5 25.031895587138223 0.8125
533.5 25.031895587138223 0.794
537.5 25.031895587138223 0.7945000000000001
541.5 25.031895587138223 0.7875000000000001
545.5 25.031895587138223 0.7995000000000001
549.5 25.031895587138223 0.7985000000000001
553.5 25.031895587138223 0.8470000000000001
557.5 25.031895587138223 0.8102499999999999
561.5 25.031895587138223 0.80825
565.5 25.031895587138223 0.8055000000000001
569.5 25.031895587138223 0.77675
573.5 25.031895587138223 0.80525
577.5 25.031895587138223 0.8109999999999999
581.5 25.031895587138223 0.8079999999999999
585.5 25.031895587138223 0.8005
589.5 25.031895587138223 0.8155000000000001
593.5 25.031895587138223 0.8099999999999999
597.5 25.031895587138223 0.7685
601.5 25.031895587138223 0.7862500000000001
605.5 25.031895587138223 0.8195
609.5 25.031895587138223 0.7995
613.5 25.031895587138223 0.78775
617.5 25.031895587138223 0.7902500000000001
621.5 25.031895587138223 0.8097500000000001
625.5 25.031895587138223 0.7955000000000001
629.5 25.031895587138223 0.79875
633.5 25.031895587138223 0.8175
637.5 25.031895587138223 0.827
641.5 25.031895587138223 0.833
645.5 25.031895587138223 0.8065
649.5 25.031895587138223 0.797
653.5 25.031895587138223 0.7735
657.5 25.031895587138223 0.77725
661.5 25.031895587138223 0.7947500000000001
665.5 25.031895587138223 0.8325
669.5 25.031895587138223 0.8187500000000001
673.5 25.031895587138223 0.819
677.5 25.031895587138223 0.794
681.5 25.031895587138223 0.8130000000000001
685.5 25.031895587138223 0.78325
689.5 25.031895587138223 0.8075
693.5 25.031895587138223 0.77075
697.5 25.031895587138223 0.8047500000000001
701.5 25.031895587138223 0.788
705.5 25.031895587138223 0.7817500000000001
709.5 25.031895587138223 0.7927499999999998
713.5 25.031895587138223 0.8252499999999999
717.5 25.031895587138223 0.8067500000000001
721.5 25.031895587138223 0.7677499999999999
725.5 25.031895587138223 0.80675
729.5 25.031895587138223 0.7915
733.5 25.031895587138223 0.7815
737.5 25.031895587138223 0.7865
741.5 25.031895587138223 0.80325
745.5 25.031895587138223 0.8055000000000001
749.5 25.031895587138223 0.7935000000000001
753.5 25.031895587138223 0.794
757.5 25.031895587138223 0.79725
761.5 25.031895587138223 0.788
765.5 25.031895587138223 0.79125
769.5 25.031895587138223 0.78125
773.5 25.031895587138223 0.78525
777.5 25.031895587138223 0.7715
781.5 25.031895587138223 0.779
785.5 25.031895587138223 0.77825
789.5 25.031895587138223 0.7695
793.5 25.031895587138223 0.768
797.5 25.031895587138223 0.78725
801.5 25.031895587138223 0.8025
805.5 25.031895587138223 0.76675
809.5 25.031895587138223 0.7682500000000001
813.5 25.031895587138223 0.7510000000000001
817.5 25.031895587138223 0.75925
821.5 25.031895587138223 0.7685000000000001
825.5 25.031895587138223 0.7742499999999999
829.5 25.031895587138223 0.7709999999999999
833.5 25.031895587138223 0.77425
837.5 25.031895587138223 0.77525
841.5 25.031895587138223 0.7637499999999999
845.5 25.031895587138223 0.76775
849.5 25.031895587138223 0.77825
853.5 25.031895587138223 0.756
857.5 25.031895587138223 0.7689999999999999
861.5 25.031895587138223 0.7855
865.5 25.031895587138223 0.77125
869.5 25.031895587138223 0.7785
873.5 25.031895587138223 0.7462500000000001
877.5 25.031895587138223 0.738
881.5 25.031895587138223 0.7587499999999999
885.5 25.031895587138223 0.7455
889.5 25.031895587138223 0.765
893.5 25.031895587138223 0.74775
897.5 25.031895587138223 0.7675
901.5 25.031895587138223 0.7394999999999999
905.5 25.031895587138223 0.772
909.5 25.031895587138223 0.74775
913.5 25.031895587138223 0.7435
917.5 25.031895587138223 0.7605
921.5 25.031895587138223 0.7572500000000001
925.5 25.031895587138223 0.74775
929.5 25.031895587138223 0.752
933.5 25.031895587138223 0.7490000000000001
937.5 25.031895587138223 0.7685
941.5 25.031895587138223 0.74825
945.5 25.031895587138223 0.7615000000000001
949.5 25.031895587138223 0.76525
953.5 25.031895587138223 0.76425
957.5 25.031895587138223 0.762
961.5 25.031895587138223 0.77025
965.5 25.031895587138223 0.80225
969.5 25.031895587138223 0.7995000000000001
973.5 25.031895587138223 0.7905
977.5 25.031895587138223 0.81225
981.5 25.031895587138223 0.8295
985.5 25.031895587138223 0.87125
989.5 25.031895587138223 0.8734999999999999
993.5 25.031895587138223 0.9135000000000001
997.5 25.031895587138223 0.9375
1001.5 25.031895587138223 0.9525
1005.5 25.031895587138223 0.9749999999999999
1009.5 25.031895587138223 0.98475
1013.5 25.031895587138223 0.97875
1017.5 25.031895587138223 0.96075
1021.5 25.031895587138223 0.98025
1024.0 25.031895587138223 1.0

2.5 26.283490366495133 0.8995
5.5 26.283490366495133 0.9032499999999999
9.5 26.283490366495133 0.89725
13.5 26.283490366495133 0.89175
17.5 26.283490366495133 0.8622500000000001
21.5 26.283490366495133 0.85525
25.5 26.283490366495133 0.8725
29.5 26.283490366495133 0.8359999999999999
33.5 26.283490366495133 0.82575
37.5 26.283490366495133 0.827
41.5 26.283490366495133 0.83
45.5 26.283490366495133 0.82375
49.5 26.283490366495133 0.836
53.5 26.283490366495133 0.82
57.5 26.283490366495133 0.828
61.5 26.283490366495133 0.80725
65.5 26.283490366495133 0.8290000000000001
69.5 26.283490366495133 0.8432499999999998
73.5 26.283490366495133 0.82075
77.5 26.283490366495133 0.8049999999999999
81.5 26.283490366495133 0.8215
85.5 26.283490366495133 0.8192499999999999
89.5 26.283490366495133 0.80575
93.5 26.283490366495133 0.82725
97.5 26.283490366495133 0.80725
101.5 26.283490366495133 0.81725
105.5 26.283490366495133 0.8005
109.5 26.283490366495133 0.7725000000000001
113.5 26.283490366495133 0.7925
117.5 26.283490366495133 0.8037500000000001
121.5 26.283490366495133 0.8250000000000001
125.5 26.283490366495133 0.808
129.5 26.283490366495133 0.80875
133.5 26.283490366495133 0.8087500000000001
137.5 26.283490366495133 0.79075
141.5 26.283490366495133 0.7875
145.5 26.283490366495133 0.79425
149.5 26.283490366495133 0.80975
153.5 26.283490366495133 0.7935000000000001
157.5 26.283490366495133 0.77475
161.5 26.283490366495133 0.80275
165.5 26.283490366495133 0.8059999999999999
169.5 26.283490366495133 0.80575
173.5 26.283490366495133 0.794
177.5 26.283490366495133 0.80525
181.5 26.283490366495133 0.7879999999999999
185.5 26.283490366495133 0.8015
189.5 26.283490366495133 0.782
193.5 26.283490366495133 0.8285
197.5 26.283490366495133 0.8185
201.5 26.283490366495133 0.7785000000000001
205.5 26.283490366495133 0.784
209.5 26.283490366495133 0.7950000000000002
213.5 26.283490366495133 0.7829999999999999
217.5 26.283490366495133 0.80125
221.5 26.283490366495133 0.7765000000000001
225.5 26.283490366495133 0.7955
229.5 26.283490366495133 0.8127500000000001
233.5 26.283490366495133 0.818
237.5 26.283490366495133 0.79025
241.5 26.283490366495133 0.8155000000000001
245.5 26.283490366495133 0.8160000000000001
249.5 26.283490366495133 0.7757499999999999
253.5 26.283490366495133 0.8224999999999999
257.5 26.283490366495133 0.8265
261.5 26.283490366495133 0.78525
265.5 26.283490366495133 0.809
269.5 26.283490366495133 0.80725
273.5 26.283490366495133 0.79375
277.5 26.283490366495133 0.78325
281.5 26.283490366495133 0.81175
285.5 26.283490366495133 0.8155
289.5 26.283490366495133 0.78525
293.5 26.283490366495133 0.8017500000000001
297.5 26.283490366495133 0.8115
301.5 26.283490366495133 0.81125
305.5 26.283490366495133 0.81125
309.5 26.283490366495133 0.7977500000000001
313.5 26.283490366495133 0.78925
317.5 26.283490366495133 0.805
321.5 26.283490366495133 0.7837500000000001
325.5 26.283490366495133 0.7909999999999999
329.5 26.283490366495133 0.792
333.5 26.283490366495133 0.807
337.5 26.283490366495133 0.80675
341.5 26.283490366495133 0.8009999999999999
345.5 26.283490366495133 0.77525
349.5 26.283490366495133 0.8202499999999999
353.5 26.283490366495133 0.816
357.5 26.283490366495133 0.78925
361.5 26.283490366495133 0.805
365.5 26.283490366495133 0.7995
369.5 26.283490366495133 0.79775
373.5 26.283490366495133 0.7755000000000001
377.5 26.283490366495133 0.794
381.5 26.283490366495133 0.80575
385.5 26.283490366495133 0.772
389.5 26.283490366495133 0.79575
393.5 26.283490366495133 0.7837500000000001
397.5 26.283490366495133 0.7855
401.5 26.283490366495133 0.7967500000000001
405.5 26.283490366495133 0.79775
409.5 26.283490366495133 0.787
413.5 26.283490366495133 0.781
417.5 26.283490366495133 0.8005000000000001
421.5 26.283490366495133 0.7942500000000001
425.5 26.283490366495133 0.8095
429.5 26.283490366495133 0.7947500000000001
433.5 26.283490366495133 0.76925
437.5 26.283490366495133 0.8255
441.5 26.283490366495133 0.7877500000000001
445.5 26.283490366495133 0.7969999999999999
449.5 26.283490366495133 0.7927500000000001
453.5 26.283490366495133 0.8154999999999999
457.5 26.283490366495133 0.7845
461.5 26.283490366495133 0.79325
465.5 26.283490366495133 0.7815
469.5 26.283490366495133 0.78225
473.5 26.283490366495133 0.823
477.5 26.283490366495133 0.796
481.5 26.283490366495133 0.791
485.5 26.283490366495133 0.81975
489.5 26.283490366495133 0.8155
493.5 26.283490366495133 0.783
497.5 26.283490366495133 0.79175
501.5 26.283490366495133 0.797
505.5 26.283490366495133 0.8195
509.5 26.283490366495133 0.7887500000000001
513.5 26.283490366495133 0.8
517.5 26.283490366495133 0.78675
521.5 26.283490366495133 0.76775
525.5 26.283490366495133 0.7887500000000001
529.5 26.283490366495133 0.82075
533.5 26.283490366495133 0.79
537.5 26.283490366495133 0.79825
541.5 26.283490366495133 0.7822500000000001
545.5 26.283490366495133 0.80325
549.5 26.283490366495133 0.7827500000000001
553.5 26.283490366495133 0.8085
557.5 26.283490366495133 0.82125
561.5 26.283490366495133 0.8050000000000002
565.5 26.283490366495133 0.79725
569.5 26.283490366495133 0.76875
573.5 26.283490366495133 0.7922499999999999
577.5 26.283490366495133 0.77475
581.5 26.283490366495133 0.79625
585.5 26.283490366495133 0.7882499999999999
589.5 26.283490366495133 0.8162499999999999
593.5 26.283490366495133 0.79725
597.5 26.283490366495133 0.77275
601.5 26.283490366495133 0.796
605.5 26.283490366495133 0.78775
609.5 26.283490366495133 0.7662500000000001
613.5 26.283490366495133 0.786
617.5 26.283490366495133 0.7955000000000001
621.5 26.283490366495133 0.81375
625.5 26.283490366495133 0.80875
629.5 26.283490366495133 0.7965
633.5 26.283490366495133 0.8282499999999999
637.5 26.283490366495133 0.80725
641.5 26.283490366495133 0.80125
645.5 26.283490366495133 0.79125
649.5 26.283490366495133 0.782
653.5 26.283490366495133 0.7897500000000001
657.5 26.283490366495133 0.7927500000000001
661.5 26.283490366495133 0.77625
665.5 26.283490366495133 0.817
669.5 26.283490366495133 0.7989999999999999
673.5 26.283490366495133 0.80525
677.5 26.283490366495133 0.7975000000000001
681.5 26.283490366495133 0.80175
685.5 26.283490366495133 0.794
689.5 26.283490366495133 0.80375
693.5 26.283490366495133 0.7595
697.5 26.283490366495133 0.7825
701.5 26.283490366495133 0.7925
705.5 26.283490366495133 0.80975
709.5 26.283490366495133 0.7845
713.5 26.283490366495133 0.796
717.5 26.283490366495133 0.77325
721.5 26.283490366495133 0.7845
725.5 26.283490366495133 0.76
729.5 26.283490366495133 0.7937500000000001
733.5 26.283490366495133 0.783
737.5 26.283490366495133 0.77175
741.5 26.283490366495133 0.7745
745.5 26.283490366495133 0.7735000000000001
749.5 26.283490366495133 0.79325
753.5 26.283490366495133 0.7997500000000001
757.5 26.283490366495133 0.7857500000000001
761.5 26.283490366495133 0.76225
765.5 26.283490366495133 0.78575
769.5 26.283490366495133 0.78075
773.5 26.283490366495133 0.7635000000000001
777.5 26.283490366495133 0.77675
781.5 26.283490366495133 0.77125
785.5 26.283490366495133 0.772
789.5 26.283490366495133 0.766
793.5 26.283490366495133 0.7705000000000001
797.5 26.283490366495133 0.76575
801.5 26.283490366495133 0.7792500000000001
805.5 26.283490366495133 0.75475
809.5 26.283490366495133 0.77575
813.5 26.283490366495133 0.768
817.5 26.283490366495133 0.7615
821.5 26.283490366495133 0.75675
825.5 26.283490366495133 0.77525
829.5 26.283490366495133 0.753
833.5 26.283490366495133 0.7495
837.5 26.283490366495133 0.787
841.5 26.283490366495133 0.75725
845.5 26.283490366495133 0.736
849.5 26.283490366495133 0.7585000000000001
853.5 26.283490366495133 0.7665
857.5 26.283490366495133 0.781
861.5 26.283490366495133 0.772
865.5 26.283490366495133 0.758
869.5 26.283490366495133 0.7542500000000001
873.5 26.283490366495133 0.7345
877.5 26.283490366495133 0.73075
881.5 26.283490366495133 0.7379999999999999
885.5 26.283490366495133 0.7509999999999999
889.5 26.283490366495133 0.7565
893.5 26.283490366495133 0.7324999999999999
897.5 26.283490366495133 0.748
901.5 26.283490366495133 0.73425
905.5 26.283490366495133 0.7435
909.5 26.283490366495133 0.7475
913.5 26.283490366495133 0.7460000000000001
917.5 26.283490366495133 0.727
921.5 26.283490366495133 0.7275
925.5 26.283490366495133 0.73425
929.5 26.283490366495133 0.74325
933.5 26.283490366495133 0.7537499999999999
937.5 26.283490366495133 0.7525
941.5 26.283490366495133 0.77375
945.5 26.283490366495133 0.7304999999999999
949.5 26.283490366495133 0.7705000000000001
953.5 26.283490366495133 0.74525
957.5 26.283490366495133 0.7555000000000001
961.5 26.283490366495133 0.77375
965.5 26.283490366495133 0.7517499999999999
969.5 26.283490366495133 0.79225
973.5 26.283490366495133 0.7865
977.5 26.283490366495133 0.8075
981.5 26.283490366495133 0.81375
985.5 26.283490366495133 0.8450000000000001
989.5 26.283490366495133 0.867
993.5 26.283490366495133 0.87425
997.5 26.283490366495133 0.94025
1001.5 26.283490366495133 0.94025
1005.5 26.283490366495133 0.9335000000000001
1009.5 26.283490366495133 0.9615
1013.5 26.283490366495133 0.951
1017.5 26.283490366495133 0.967
1021.5 26.283490366495133 0.9612499999999999
1024.0 26.283490366495133 0.954

2.5 27.597664884819892 0.9385
5.5 27.597664884819892 0.9175
9.5 27.597664884819892 0.8762500000000001
13.5 27.597664884819892 0.865
17.5 27.597664884819892 0.841
21.5 27.597664884819892 0.81675
25.5 27.597664884819892 0.8425
29.5 27.597664884819892 0.81475
33.5 27.597664884819892 0.81475
37.5 27.597664884819892 0.8025
41.5 27.597664884819892 0.83325
45.5 27.597664884819892 0.79625
49.5 27.597664884819892 0.80025
53.5 27.597664884819892 0.783
57.5 27.597664884819892 0.8079999999999999
61.5 27.597664884819892 0.79925
65.5 27.597664884819892 0.7817500000000001
69.5 27.597664884819892 0.8315
73.5 27.597664884819892 0.8005
77.5 27.597664884819892 0.7789999999999999
81.5 27.597664884819892 0.76825
85.5 27.597664884819892 0.8170000000000001
89.5 27.597664884819892 0.798
93.5 27.597664884819892 0.7782500000000001
97.5 27.597664884819892 0.8282499999999999
101.5 27.597664884819892 0.7785
105.5 27.597664884819892 0.7789999999999999
109.5 27.597664884819892 0.7749999999999999
113.5 27.597664884819892 0.8022499999999999
117.5 27.597664884819892 0.8025
121.5 27.597664884819892 0.80125
125.5 27.597664884819892 0.8007500000000001
129.5 27.597664884819892 0.7905
133.5 27.597664884819892 0.7895000000000001
137.5 27.597664884819892 0.7827500000000001
141.5 27.597664884819892 0.77725
145.5 27.597664884819892 0.7895
149.5 27.597664884819892 0.791
153.5 27.597664884819892 0.776
157.5 27.597664884819892 0.77025
161.5 27.597664884819892 0.7885
165.5 27.597664884819892 0.7817500000000001
169.5 27.597664884819892 0.819
173.5 27.597664884819892 0.78475
177.5 27.597664884819892 0.7837500000000001
181.5 27.597664884819892 0.782
185.5 27.597664884819892 0.78275
189.5 27.597664884819892 0.7895000000000001
193.5 27.597664884819892 0.80025
197.5 27.597664884819892 0.78675
201.5 27.597664884819892 0.782
205.5 27.597664884819892 0.80325
209.5 27.597664884819892 0.7965
213.5 27.597664884819892 0.77075
217.5 27.597664884819892 0.8007500000000001
221.5 27.597664884819892 0.78925
225.5 27.597664884819892 0.77125
229.5 27.597664884819892 0.76675
233.5 27.597664884819892 0.79225
237.5 27.597664884819892 0.77425
241.5 27.597664884819892 0.80525
245.5 27.597664884819892 0.78975
249.5 27.597664884819892 0.804
253.5 27.597664884819892 0.7845
257.5 27.597664884819892 0.8007500000000001
261.5 27.597664884819892 0.7565
265.5 27.597664884819892 0.79075
269.5 27.597664884819892 0.75975
273.5 27.597664884819892 0.78825
277.5 27.597664884819892 0.77325
281.5 27.597664884819892 0.8005
285.5 27.597664884819892 0.786
289.5 27.597664884819892 0.7737499999999999
293.5 27.597664884819892 0.79325
297.5 27.597664884819892 0.77125
301.5 27.597664884819892 0.76525
305.5 27.597664884819892 0.786
309.5 27.597664884819892 0.776
313.5 27.597664884819892 0.7745
317.5 27.597664884819892 0.8145
321.5 27.597664884819892 0.7755000000000001
325.5 27.597664884819892 0.7817500000000001
329.5 27.597664884819892 0.7827500000000001
333.5 27.597664884819892 0.79675
337.5 27.597664884819892 0.8122499999999999
341.5 27.597664884819892 0.8045
345.5 27.597664884819892 0.7662500000000001
349.5 27.597664884819892 0.8089999999999999
353.5 27.597664884819892 0.7750000000000001
357.5 27.597664884819892 0.8039999999999999
361.5 27.597664884819892 0.78175
365.5 27.597664884819892 0.8055
369.5 27.597664884819892 0.77775
373.5 27.597664884819892 0.8079999999999999
377.5 27.597664884819892 0.7797499999999999
381.5 27.597664884819892 0.797
385.5 27.597664884819892 0.78075
389.5 27.597664884819892 0.79275
393.5 27.597664884819892 0.7495
397.5 27.597664884819892 0.7925
401.5 27.597664884819892 0.7855
405.5 27.597664884819892 0.7945000000000001
409.5 27.597664884819892 0.7755000000000001
413.5 27.597664884819892 0.80575
417.5 27.597664884819892 0.78575
421.5 27.597664884819892 0.80525
425.5 27.597664884819892 0.781
429.5 27.597664884819892 0.7777499999999999
433.5 27.597664884819892 0.7717499999999999
437.5 27.597664884819892 0.7855000000000001
441.5 27.597664884819892 0.7737499999999999
445.5 27.597664884819892 0.76975
449.5 27.597664884819892 0.79575
453.5 27.597664884819892 0.80075
457.5 27.597664884819892 0.7752500000000001
461.5 27.597664884819892 0.7725
465.5 27.597664884819892 0.77675
469.5 27.597664884819892 0.7665000000000001
473.5 27.597664884819892 0.7907500000000001
477.5 27.597664884819892 0.79225
481.5 27.597664884819892 0.79775
485.5 27.597664884819892 0.819
489.5 27.597664884819892 0.7769999999999999
493.5 27.597664884819892 0.79175
497.5 27.597664884819892 0.78125
501.5 27.597664884819892 0.7875000000000001
505.5 27.597664884819892 0.7927500000000001
509.5 27.597664884819892 0.79825
513.5 27.597664884819892 0.7895000000000001
517.5 27.597664884819892 0.77925
521.5 27.597664884819892 0.7705
525.5 27.597664884819892 0.80725
529.5 27.597664884819892 0.7925
533.5 27.597664884819892 0.78025
537.5 27.597664884819892 0.7855
541.5 27.597664884819892 0.7825000000000001
545.5 27.597664884819892 0.78725
549.5 27.597664884819892 0.78925
553.5 27.597664884819892 0.7835000000000001
557.5 27.597664884819892 0.7677499999999999
561.5 27.597664884819892 0.7857500000000001
565.5 27.597664884819892 0.79775
569.5 27.597664884819892 0.798
573.5 27.597664884819892 0.80525
577.5 27.597664884819892 0.792
581.5 27.597664884819892 0.81825
585.5 27.597664884819892 0.7935000000000001
589.5 27.597664884819892 0.7842500000000001
593.5 27.597664884819892 0.7842499999999999
597.5 27.597664884819892 0.76825
601.5 27.597664884819892 0.7837500000000001
605.5 27.597664884819892 0.772
609.5 27.597664884819892 0.7767499999999999
613.5 27.597664884819892 0.76275
617.5 27.597664884819892 0.7835000000000001
621.5 27.597664884819892 0.76925
625.5 27.597664884819892 0.76925
629.5 27.597664884819892 0.7782499999999999
633.5 27.597664884819892 0.7989999999999999
637.5 27.597664884819892 0.7842500000000001
641.5 27.597664884819892 0.7767499999999999
645.5 27.597664884819892 0.786
649.5 27.597664884819892 0.7855
653.5 27.597664884819892 0.7789999999999999
657.5 27.597664884819892 0.7575000000000001
661.5 27.597664884819892 0.78075
665.5 27.597664884819892 0.80575
669.5 27.597664884819892 0.7915000000000001
673.5 27.597664884819892 0.7935000000000001
677.5 27.597664884819892 0.7735000000000001
681.5 27.597664884819892 0.7810000000000001
685.5 27.597664884819892 0.79425
689.5 27.597664884819892 0.822
693.5 27.597664884819892 0.7622500000000001
697.5 27.597664884819892 0.79
701.5 27.597664884819892 0.73775
705.5 27.597664884819892 0.77725
709.5 27.597664884819892 0.7695
713.5 27.597664884819892 0.7712500000000001
717.5 27.597664884819892 0.784
721.5 27.597664884819892 0.806
725.5 27.597664884819892 0.75875
729.5 27.597664884819892 0.75775
733.5 27.597664884819892 0.76775
737.5 27.597664884819892 0.7420000000000001
741.5 27.597664884819892 0.76575
745.5 27.597664884819892 0.7745
749.5 27.597664884819892 0.769
753.5 27.597664884819892 0.7595000000000001
757.5 27.597664884819892 0.7925
761.5 27.597664884819892 0.77825
765.5 27.597664884819892 0.7657499999999999
769.5 27.597664884819892 0.7965
773.5 27.597664884819892 0.7577499999999999
777.5 27.597664884819892 0.77025
781.5 27.597664884819892 0.77275
785.5 27.597664884819892 0.76425
789.5 27.597664884819892 0.7755000000000001
793.5 27.597664884819892 0.74275
797.5 27.597664884819892 0.75275
801.5 27.597664884819892 0.75175
805.5 27.597664884819892 0.75525
809.5 27.597664884819892 0.76625
813.5 27.597664884819892 0.7382500000000001
817.5 27.597664884819892 0.74825
821.5 27.597664884819892 0.7505000000000001
825.5 27.597664884819892 0.76475
829.5 27.597664884819892 0.75825
833.5 27.597664884819892 0.7450000000000001
837.5 27.597664884819892 0.75575
841.5 27.597664884819892 0.7375
845.5 27.597664884819892 0.7364999999999999
849.5 27.597664884819892 0.7482500000000001
853.5 27.597664884819892 0.76375
857.5 27.597664884819892 0.7625
861.5 27.597664884819892 0.75675
865.5 27.597664884819892 0.7427499999999999
869.5 27.597664884819892 0.76275
873.5 27.597664884819892 0.7304999999999999
877.5 27.597664884819892 0.7304999999999999
881.5 27.597664884819892 0.7405
885.5 27.597664884819892 0.717
889.5 27.597664884819892 0.7374999999999999
893.5 27.597664884819892 0.73125
897.5 27.597664884819892 0.74825
901.5 27.597664884819892 0.72575
905.5 27.597664884819892 0.72725
909.5 27.597664884819892 0.724
913.5 27.597664884819892 0.72175
917.5 27.597664884819892 0.726
921.5 27.597664884819892 0.7055
925.5 27.597664884819892 0.7175
929.5 27.597664884819892 0.6957500000000001
933.5 27.597664884819892 0.7304999999999999
937.5 27.597664884819892 0.7044999999999999
941.5 27.597664884819892 0.74375
945.5 27.597664884819892 0.72275
949.5 27.597664884819892 0.7575000000000001
953.5 27.597664884819892 0.7354999999999999
957.5 27.597664884819892 0.74175
961.5 27.597664884819892 0.7322500000000001
965.5 27.597664884819892 0.75425
969.5 27.597664884819892 0.7722500000000001
973.5 27.597664884819892 0.75525
977.5 27.597664884819892 0.7935000000000001
981.5 27.597664884819892 0.80025
985.5 27.597664884819892 0.7942499999999999
989.5 27.597664884819892 0.8315
993.5 27.597664884819892 0.86775
997.5 27.597664884819892 0.92075
1001.5 27.597664884819892 0.9299999999999999
1005.5 27.597664884819892 0.971
1009.5 27.597664884819892 0.96375
1013.5 27.597664884819892 0.962
1017.5 27.597664884819892 0.9844999999999999
1021.5 27.597664884819892 0.9862500000000001
1024.0 27.597664884819892 0.88

2.5 28.97754812906089 0.8665
5.5 28.97754812906089 0.88025
9.5 28.97754812906089 0.87525
13.5 28.97754812906089 0.833
17.5 28.97754812906089 0.818
21.5 28.97754812906089 0.81125
25.5 28.97754812906089 0.8055
29.5 28.97754812906089 0.773
33.5 28.97754812906089 0.7675000000000001
37.5 28.97754812906089 0.7917500000000001
41.5 28.97754812906089 0.8190000000000001
45.5 28.97754812906089 0.7895
49.5 28.97754812906089 0.7967500000000001
53.5 28.97754812906089 0.774
57.5 28.97754812906089 0.79125
61.5 28.97754812906089 0.7922499999999999
65.5 28.97754812906089 0.783
69.5 28.97754812906089 0.79225
73.5 28.97754812906089 0.792
77.5 28.97754812906089 0.7525
81.5 28.97754812906089 0.7855000000000001
85.5 28.97754812906089 0.77125
89.5 28.97754812906089 0.7885
93.5 28.97754812906089 0.76125
97.5 28.97754812906089 0.8125
101.5 28.97754812906089 0.78525
105.5 28.97754812906089 0.7669999999999999
109.5 28.97754812906089 0.7627499999999999
113.5 28.97754812906089 0.7665000000000001
117.5 28.97754812906089 0.7807499999999999
121.5 28.97754812906089 0.7752500000000001
125.5 28.97754812906089 0.78375
129.5 28.97754812906089 0.77525
133.5 28.97754812906089 0.7802500000000001
137.5 28.97754812906089 0.77525
141.5 28.97754812906089 0.783
145.5 28.97754812906089 0.762
149.5 28.97754812906089 0.7595000000000001
153.5 28.97754812906089 0.76975
157.5 28.97754812906089 0.76675
161.5 28.97754812906089 0.7827500000000001
165.5 28.97754812906089 0.7797499999999999
169.5 28.97754812906089 0.795
173.5 28.97754812906089 0.78125
177.5 28.97754812906089 0.7954999999999999
181.5 28.97754812906089 0.76575
185.5 28.97754812906089 0.7685000000000001
189.5 28.97754812906089 0.75875
193.5 28.97754812906089 0.76475
197.5 28.97754812906089 0.77825
201.5 28.97754812906089 0.757
205.5 28.97754812906089 0.75625
209.5 28.97754812906089 0.76775
213.5 28.97754812906089 0.782
217.5 28.97754812906089 0.7695
221.5 28.97754812906089 0.7677499999999999
225.5 28.97754812906089 0.77825
229.5 28.97754812906089 0.77325
233.5 28.97754812906089 0.772
237.5 28.97754812906089 0.778
241.5 28.97754812906089 0.7737499999999999
245.5 28.97754812906089 0.7857500000000001
249.5 28.97754812906089 0.7735000000000001
253.5 28.97754812906089 0.762
257.5 28.97754812906089 0.7795000000000001
261.5 28.97754812906089 0.774
265.5 28.97754812906089 0.77525
269.5 28.97754812906089 0.787
273.5 28.97754812906089 0.77875
277.5 28.97754812906089 0.7635000000000001
281.5 28.97754812906089 0.7765
285.5 28.97754812906089 0.7995000000000001
289.5 28.97754812906089 0.77125
293.5 28.97754812906089 0.7622500000000001
297.5 28.97754812906089 0.75675
301.5 28.97754812906089 0.788
305.5 28.97754812906089 0.77025
309.5 28.97754812906089 0.7637499999999999
313.5 28.97754812906089 0.7585
317.5 28.97754812906089 0.77925
321.5 28.97754812906089 0.7595
325.5 28.97754812906089 0.7885
329.5 28.97754812906089 0.77625
333.5 28.97754812906089 0.7715000000000001
337.5 28.97754812906089 0.79025
341.5 28.97754812906089 0.7695
345.5 28.97754812906089 0.75
349.5 28.97754812906089 0.79575
353.5 28.97754812906089 0.75725
357.5 28.97754812906089 0.75925
361.5 28.97754812906089 0.783
365.5 28.97754812906089 0.7742500000000001
369.5 28.97754812906089 0.77325
373.5 28.97754812906089 0.7809999999999999
377.5 28.97754812906089 0.7737499999999999
381.5 28.97754812906089 0.77475
385.5 28.97754812906089 0.76275
389.5 28.97754812906089 0.7965
393.5 28.97754812906089 0.7474999999999999
397.5 28.97754812906089 0.76125
401.5 28.97754812906089 0.7785
405.5 28.97754812906089 0.7562500000000001
409.5 28.97754812906089 0.7682500000000001
413.5 28.97754812906089 0.76875
417.5 28.97754812906089 0.7642499999999999
421.5 28.97754812906089 0.76975
425.5 28.97754812906089 0.76125
429.5 28.97754812906089 0.78225
433.5 28.97754812906089 0.8087500000000001
437.5 28.97754812906089 0.77475
441.5 28.97754812906089 0.79525
445.5 28.97754812906089 0.7762500000000001
449.5 28.97754812906089 0.7775
453.5 28.97754812906089 0.7907500000000001
457.5 28.97754812906089 0.76275
461.5 28.97754812906089 0.7747499999999999
465.5 28.97754812906089 0.79575
469.5 28.97754812906089 0.783
473.5 28.97754812906089 0.8
477.5 28.97754812906089 0.76675
481.5 28.97754812906089 0.806
485.5 28.97754812906089 0.7917500000000001
489.5 28.97754812906089 0.7667499999999999
493.5 28.97754812906089 0.7825000000000001
497.5 28.97754812906089 0.765
501.5 28.97754812906089 0.7767499999999999
505.5 28.97754812906089 0.79275
509.5 28.97754812906089 0.764
513.5 28.97754812906089 0.77875
517.5 28.97754812906089 0.764
521.5 28.97754812906089 0.74725
525.5 28.97754812906089 0.78325
529.5 28.97754812906089 0.77275
533.5 28.97754812906089 0.7655000000000001
537.5 28.97754812906089 0.7665
541.5 28.97754812906089 0.7637499999999999
545.5 28.97754812906089 0.7752500000000001
549.5 28.97754812906089 0.78325
553.5 28.97754812906089 0.7830000000000001
557.5 28.97754812906089 0.802
561.5 28.97754812906089 0.76525
565.5 28.97754812906089 0.7525
569.5 28.97754812906089 0.7597499999999999
573.5 28.97754812906089 0.7765000000000001
577.5 28.97754812906089 0.7705000000000001
581.5 28.97754812906089 0.79125
585.5 28.97754812906089 0.7690000000000001
589.5 28.97754812906089 0.7414999999999999
593.5 28.97754812906089 0.77825
597.5 28.97754812906089 0.7610000000000001
601.5 28.97754812906089 0.7675
605.5 28.97754812906089 0.769
609.5 28.97754812906089 0.7615000000000001
613.5 28.97754812906089 0.76075
617.5 28.97754812906089 0.74675
621.5 28.97754812906089 0.7725000000000001
625.5 28.97754812906089 0.7842500000000001
629.5 28.97754812906089 0.743
633.5 28.97754812906089 0.79225
637.5 28.97754812906089 0.7805000000000001
641.5 28.97754812906089 0.772
645.5 28.97754812906089 0.7935000000000001
649.5 28.97754812906089 0.776
653.5 28.97754812906089 0.76925
657.5 28.97754812906089 0.761
661.5 28.97754812906089 0.7722500000000001
665.5 28.97754812906089 0.7765000000000001
669.5 28.97754812906089 0.7955
673.5 28.97754812906089 0.77175
677.5 28.97754812906089 0.77575
681.5 28.97754812906089 0.7825
685.5 28.97754812906089 0.777
689.5 28.97754812906089 0.776
693.5 28.97754812906089 0.7625000000000001
697.5 28.97754812906089 0.7709999999999999
701.5 28.97754812906089 0.7655000000000001
705.5 28.97754812906089 0.77425
709.5 28.97754812906089 0.7867500000000001
713.5 28.97754812906089 0.8045
717.5 28.97754812906089 0.76975
721.5 28.97754812906089 0.76675
725.5 28.97754812906089 0.7735000000000001
729.5 28.97754812906089 0.7605
733.5 28.97754812906089 0.74575
737.5 28.97754812906089 0.76625
741.5 28.97754812906089 0.7605000000000001
745.5 28.97754812906089 0.7785
749.5 28.97754812906089 0.7715000000000001
753.5 28.97754812906089 0.76275
757.5 28.97754812906089 0.7525
761.5 28.97754812906089 0.7635
765.5 28.97754812906089 0.76975
769.5 28.97754812906089 0.74825
773.5 28.97754812906089 0.7617500000000001
777.5 28.97754812906089 0.74275
781.5 28.97754812906089 0.76075
785.5 28.97754812906089 0.738
789.5 28.97754812906089 0.73925
793.5 28.97754812906089 0.7505
797.5 28.97754812906089 0.7530000000000001
801.5 28.97754812906089 0.78225
805.5 28.97754812906089 0.71975
809.5 28.97754812906089 0.72825
813.5 28.97754812906089 0.7444999999999999
817.5 28.97754812906089 0.7484999999999999
821.5 28.97754812906089 0.76625
825.5 28.97754812906089 0.7555
829.5 28.97754812906089 0.7270000000000001
833.5 28.97754812906089 0.7585
837.5 28.97754812906089 0.7357499999999999
841.5 28.97754812906089 0.7384999999999999
845.5 28.97754812906089 0.72275
849.5 28.97754812906089 0.7335
853.5 28.97754812906089 0.71275
857.5 28.97754812906089 0.73725
861.5 28.97754812906089 0.731
865.5 28.97754812906089 0.7097499999999999
869.5 28.97754812906089 0.7197499999999999
873.5 28.97754812906089 0.7390000000000001
877.5 28.97754812906089 0.7257499999999999
881.5 28.97754812906089 0.7132499999999999
885.5 28.97754812906089 0.71675
889.5 28.97754812906089 0.74125
893.5 28.97754812906089 0.709
897.5 28.97754812906089 0.7135
901.5 28.97754812906089 0.69675
905.5 28.97754812906089 0.72925
909.5 28.97754812906089 0.7105
913.5 28.97754812906089 0.733
917.5 28.97754812906089 0.7000000000000001
921.5 28.97754812906089 0.711
925.5 28.97754812906089 0.7122499999999999
929.5 28.97754812906089 0.7150000000000001
933.5 28.97754812906089 0.7135
937.5 28.97754812906089 0.71825
941.5 28.97754812906089 0.7124999999999999
945.5 28.97754812906089 0.7164999999999999
949.5 28.97754812906089 0.72975
953.5 28.97754812906089 0.719
957.5 28.97754812906089 0.7424999999999999
961.5 28.97754812906089 0.7354999999999999
965.5 28.97754812906089 0.732
969.5 28.97754812906089 0.75925
973.5 28.97754812906089 0.7255
977.5 28.97754812906089 0.7837500000000001
981.5 28.97754812906089 0.78375
985.5 28.97754812906089 0.7905
989.5 28.97754812906089 0.83975
993.5 28.97754812906089 0.85825
997.5 28.97754812906089 0.89475
1001.5 28.97754812906089 0.89925
1005.5 28.97754812906089 0.9417500000000001
1009.5 28.97754812906089 0.9372500000000001
1013.5 28.97754812906089 0.9737499999999999
1017.5 28.97754812906089 0.9705
1021.5 28.97754812906089 0.96925
1024.0 28.97754812906089 0.977

2.5 30.426425535513935 0.8554999999999999
5.5 30.426425535513935 0.86775
9.5 30.426425535513935 0.81225
13.5 30.426425535513935 0.8002500000000001
17.5 30.426425535513935 0.837
21.5 30.426425535513935 0.7685000000000001
25.5 30.426425535513935 0.789
29.5 30.426425535513935 0.752
33.5 30.426425535513935 0.7922500000000001
37.5 30.426425535513935 0.76775
41.5 30.426425535513935 0.77875
45.5 30.426425535513935 0.76325
49.5 30.426425535513935 0.794
53.5 30.426425535513935 0.753
57.5 30.426425535513935 0.78725
61.5 30.426425535513935 0.778
65.5 30.426425535513935 0.755
69.5 30.426425535513935 0.76175
73.5 30.426425535513935 0.77825
77.5 30.426425535513935 0.78125
81.5 30.426425535513935 0.74
85.5 30.426425535513935 0.73675
89.5 30.426425535513935 0.7557499999999999
93.5 30.426425535513935 0.76175
97.5 30.426425535513935 0.7699999999999999
101.5 30.426425535513935 0.7510000000000001
105.5 30.426425535513935 0.7535000000000001
109.5 30.426425535513935 0.7364999999999999
113.5 30.426425535513935 0.73225
117.5 30.426425535513935 0.76175
121.5 30.426425535513935 0.7695
125.5 30.426425535513935 0.7374999999999999
129.5 30.426425535513935 0.74525
133.5 30.426425535513935 0.771
137.5 30.426425535513935 0.76425
141.5 30.426425535513935 0.75925
145.5 30.426425535513935 0.753
149.5 30.426425535513935 0.7610000000000001
153.5 30.426425535513935 0.748
157.5 30.426425535513935 0.7442500000000001
161.5 30.426425535513935 0.75775
165.5 30.426425535513935 0.7494999999999999
169.5 30.426425535513935 0.7537499999999999
173.5 30.426425535513935 0.76525
177.5 30.426425535513935 0.77125
181.5 30.426425535513935 0.74175
185.5 30.426425535513935 0.76175
189.5 30.426425535513935 0.75725
193.5 30.426425535513935 0.76225
197.5 30.426425535513935 0.766
201.5 30.426425535513935 0.76625
205.5 30.426425535513935 0.75575
209.5 30.426425535513935 0.76575
213.5 30.426425535513935 0.767
217.5 30.426425535513935 0.73575
221.5 30.426425535513935 0.7375
225.5 30.426425535513935 0.73825
229.5 30.426425535513935 0.74525
233.5 30.426425535513935 0.7530000000000001
237.5 30.426425535513935 0.7494999999999999
241.5 30.426425535513935 0.76
245.5 30.426425535513935 0.7839999999999999
249.5 30.426425535513935 0.751
253.5 30.426425535513935 0.75875
257.5 30.426425535513935 0.7730000000000001
261.5 30.426425535513935 0.7557499999999999
265.5 30.426425535513935 0.7542500000000001
269.5 30.426425535513935 0.752
273.5 30.426425535513935 0.76275
277.5 30.426425535513935 0.74175
281.5 30.426425535513935 0.7585
285.5 30.426425535513935 0.7655
289.5 30.426425535513935 0.7617499999999999
293.5 30.426425535513935 0.7677499999999999
297.5 30.426425535513935 0.75525
301.5 30.426425535513935 0.7455
305.5 30.426425535513935 0.76325
309.5 30.426425535513935 0.77525
313.5 30.426425535513935 0.7775000000000001
317.5 30.426425535513935 0.76675
321.5 30.426425535513935 0.752
325.5 30.426425535513935 0.751
329.5 30.426425535513935 0.7562500000000001
333.5 30.426425535513935 0.744
337.5 30.426425535513935 0.768
341.5 30.426425535513935 0.7855000000000001
345.5 30.426425535513935 0.7365
349.5 30.426425535513935 0.749
353.5 30.426425535513935 0.7404999999999999
357.5 30.426425535513935 0.7615
361.5 30.426425535513935 0.7822500000000001
365.5 30.426425535513935 0.775
369.5 30.426425535513935 0.7727499999999999
373.5 30.426425535513935 0.765
377.5 30.426425535513935 0.74125
381.5 30.426425535513935 0.77875
385.5 30.426425535513935 0.752
389.5 30.426425535513935 0.7827500000000001
393.5 30.426425535513935 0.74875
397.5 30.426425535513935 0.7515000000000001
401.5 30.426425535513935 0.79275
405.5 30.426425535513935 0.78075
409.5 30.426425535513935 0.7615
413.5 30.426425535513935 0.78975
417.5 30.426425535513935 0.75575
421.5 30.426425535513935 0.7595000000000001
425.5 30.426425535513935 0.77375
429.5 30.426425535513935 0.74975
433.5 30.426425535513935 0.78125
437.5 30.426425535513935 0.7779999999999999
441.5 30.426425535513935 0.756
445.5 30.426425535513935 0.78
449.5 30.426425535513935 0.7869999999999999
453.5 30.426425535513935 0.77675
457.5 30.426425535513935 0.7737499999999999
461.5 30.426425535513935 0.769
465.5 30.426425535513935 0.7565000000000001
469.5 30.426425535513935 0.753
473.5 30.426425535513935 0.77125
477.5 30.426425535513935 0.7697499999999999
481.5 30.426425535513935 0.762
485.5 30.426425535513935 0.77925
489.5 30.426425535513935 0.7517499999999999
493.5 30.426425535513935 0.7474999999999999
497.5 30.426425535513935 0.7677499999999999
501.5 30.426425535513935 0.7662500000000001
505.5 30.426425535513935 0.7680000000000001
509.5 30.426425535513935 0.7517499999999999
513.5 30.426425535513935 0.7677499999999999
517.5 30.426425535513935 0.759
521.5 30.426425535513935 0.75325
525.5 30.426425535513935 0.77325
529.5 30.426425535513935 0.77075
533.5 30.426425535513935 0.7509999999999999
537.5 30.426425535513935 0.7585
541.5 30.426425535513935 0.7512500000000001
545.5 30.426425535513935 0.767
549.5 30.426425535513935 0.74825
553.5 30.426425535513935 0.76325
557.5 30.426425535513935 0.7909999999999999
561.5 30.426425535513935 0.73975
565.5 30.426425535513935 0.7669999999999999
569.5 30.426425535513935 0.768
573.5 30.426425535513935 0.7799999999999999
577.5 30.426425535513935 0.7775000000000001
581.5 30.426425535513935 0.7637499999999999
585.5 30.426425535513935 0.7482500000000001
589.5 30.426425535513935 0.754
593.5 30.426425535513935 0.76025
597.5 30.426425535513935 0.74175
601.5 30.426425535513935 0.75775
605.5 30.426425535513935 0.7845
609.5 30.426425535513935 0.73325
613.5 30.426425535513935 0.7695000000000001
617.5 30.426425535513935 0.7515000000000001
621.5 30.426425535513935 0.7607499999999999
625.5 30.426425535513935 0.7635
629.5 30.426425535513935 0.7585
633.5 30.426425535513935 0.78625
637.5 30.426425535513935 0.75675
641.5 30.426425535513935 0.7742500000000001
645.5 30.426425535513935 0.758
649.5 30.426425535513935 0.7394999999999999
653.5 30.426425535513935 0.7344999999999999
657.5 30.426425535513935 0.75725
661.5 30.426425535513935 0.77275
665.5 30.426425535513935 0.74525
669.5 30.426425535513935 0.7522500000000001
673.5 30.426425535513935 0.771
677.5 30.426425535513935 0.7675
681.5 30.426425535513935 0.7449999999999999
685.5 30.426425535513935 0.75875
689.5 30.426425535513935 0.774
693.5 30.426425535513935 0.76175
697.5 30.426425535513935 0.75925
701.5 30.426425535513935 0.744
705.5 30.426425535513935 0.763
709.5 30.426425535513935 0.74925
713.5 30.426425535513935 0.7565
717.5 30.426425535513935 0.76175
721.5 30.426425535513935 0.7474999999999999
725.5 30.426425535513935 0.72325
729.5 30.426425535513935 0.7585000000000001
733.5 30.426425535513935 0.749
737.5 30.426425535513935 0.7475
741.5 30.426425535513935 0.758
745.5 30.426425535513935 0.743
749.5 30.426425535513935 0.73975
753.5 30.426425535513935 0.7742500000000001
757.5 30.426425535513935 0.7655000000000001
761.5 30.426425535513935 0.752
765.5 30.426425535513935 0.7429999999999999
769.5 30.426425535513935 0.7409999999999999
773.5 30.426425535513935 0.7425
777.5 30.426425535513935 0.74075
781.5 30.426425535513935 0.69875
785.5 30.426425535513935 0.7405
789.5 30.426425535513935 0.7422500000000001
793.5 30.426425535513935 0.7425
797.5 30.426425535513935 0.7455
801.5 30.426425535513935 0.756
805.5 30.426425535513935 0.7045
809.5 30.426425535513935 0.7302500000000001
813.5 30.426425535513935 0.7375
817.5 30.426425535513935 0.72975
821.5 30.426425535513935 0.73425
825.5 30.426425535513935 0.73075
829.5 30.426425535513935 0.741
833.5 30.426425535513935 0.72775
837.5 30.426425535513935 0.7344999999999999
841.5 30.426425535513935 0.7222500000000001
845.5 30.426425535513935 0.722
849.5 30.426425535513935 0.73225
853.5 30.426425535513935 0.70225
857.5 30.426425535513935 0.7220000000000001
861.5 30.426425535513935 0.7144999999999999
865.5 30.426425535513935 0.73625
869.5 30.426425535513935 0.73725
873.5 30.426425535513935 0.72375
877.5 30.426425535513935 0.7142499999999999
881.5 30.426425535513935 0.7102499999999999
885.5 30.426425535513935 0.70225
889.5 30.426425535513935 0.7044999999999999
893.5 30.426425535513935 0.7272500000000001
897.5 30.426425535513935 0.7192500000000001
901.5 30.426425535513935 0.699
905.5 30.426425535513935 0.6955
909.5 30.426425535513935 0.6990000000000001
913.5 30.426425535513935 0.69575
917.5 30.426425535513935 0.6795
921.5 30.426425535513935 0.6829999999999999
925.5 30.426425535513935 0.67475
929.5 30.426425535513935 0.7220000000000001
933.5 30.426425535513935 0.69675
937.5 30.426425535513935 0.69125
941.5 30.426425535513935 0.7505
945.5 30.426425535513935 0.68175
949.5 30.426425535513935 0.7035
953.5 30.426425535513935 0.6925
957.5 30.426425535513935 0.69975
961.5 30.426425535513935 0.7044999999999999
965.5 30.426425535513935 0.73775
969.5 30.426425535513935 0.7394999999999999
973.5 30.426425535513935 0.7132499999999999
977.5 30.426425535513935 0.74525
981.5 30.426425535513935 0.77325
985.5 30.426425535513935 0.7855
989.5 30.426425535513935 0.822
993.5 30.426425535513935 0.8312499999999999
997.5 30.426425535513935 0.8675
1001.5 30.426425535513935 0.9067500000000001
1005.5 30.426425535513935 0.9397500000000001
1009.5 30.426425535513935 0.97
1013.5 30.426425535513935 0.9715
1017.5 30.426425535513935 0.9655
1021.5 30.426425535513935 0.9810000000000001
1024.0 30.426425535513935 0.986

2.5 31.947746812289633 0.8380000000000001
5.5 31.947746812289633 0.82775
9.5 31.947746812289633 0.79725
13.5 31.947746812289633 0.763
17.5 31.947746812289633 0.75325
21.5 31.947746812289633 0.7615
25.5 31.947746812289633 0.771
29.5 31.947746812289633 0.7324999999999999
33.5 31.947746812289633 0.7767499999999999
37.5 31.947746812289633 0.74325
41.5 31.947746812289633 0.7515000000000001
45.5 31.947746812289633 0.757
49.5 31.947746812289633 0.7695000000000001
53.5 31.947746812289633 0.747
57.5 31.947746812289633 0.75375
61.5 31.947746812289633 0.7575000000000001
65.5 31.947746812289633 0.75225
69.5 31.947746812289633 0.7602499999999999
73.5 31.947746812289633 0.7675000000000001
77.5 31.947746812289633 0.74075
81.5 31.947746812289633 0.7434999999999999
85.5 31.947746812289633 0.73875
89.5 31.947746812289633 0.73075
93.5 31.947746812289633 0.75775
97.5 31.947746812289633 0.7615000000000001
101.5 31.947746812289633 0.74075
105.5 31.947746812289633 0.73975
109.5 31.947746812289633 0.7375
113.5 31.947746812289633 0.7282499999999998
117.5 31.947746812289633 0.7317500000000001
121.5 31.947746812289633 0.75875
125.5 31.947746812289633 0.73375
129.5 31.947746812289633 0.74825
133.5 31.947746812289633 0.73925
137.5 31.947746812289633 0.7597499999999999
141.5 31.947746812289633 0.728
145.5 31.947746812289633 0.77175
149.5 31.947746812289633 0.7677500000000002
153.5 31.947746812289633 0.74825
157.5 31.947746812289633 0.7342500000000001
161.5 31.947746812289633 0.73175
165.5 31.947746812289633 0.755
169.5 31.947746812289633 0.7425
173.5 31.947746812289633 0.75075
177.5 31.947746812289633 0.7617499999999999
181.5 31.947746812289633 0.7194999999999999
185.5 31.947746812289633 0.7364999999999999
189.5 31.947746812289633 0.75375
193.5 31.947746812289633 0.7462500000000001
197.5 31.947746812289633 0.7350000000000001
201.5 31.947746812289633 0.74625
205.5 31.947746812289633 0.74
209.5 31.947746812289633 0.7565
213.5 31.947746812289633 0.77375
217.5 31.947746812289633 0.75275
221.5 31.947746812289633 0.74125
225.5 31.947746812289633 0.7315
229.5 31.947746812289633 0.7424999999999999
233.5 31.947746812289633 0.75925
237.5 31.947746812289633 0.7377499999999999
241.5 31.947746812289633 0.751
245.5 31.947746812289633 0.77075
249.5 31.947746812289633 0.743
253.5 31.947746812289633 0.7337499999999999
257.5 31.947746812289633 0.76475
261.5 31.947746812289633 0.734
265.5 31.947746812289633 0.7555
269.5 31.947746812289633 0.77475
273.5 31.947746812289633 0.7522500000000001
277.5 31.947746812289633 0.7417499999999999
281.5 31.947746812289633 0.728
285.5 31.947746812289633 0.7175
289.5 31.947746812289633 0.764
293.5 31.947746812289633 0.7595000000000001
297.5 31.947746812289633 0.75575
301.5 31.947746812289633 0.75
305.5 31.947746812289633 0.75425
309.5 31.947746812289633 0.7562500000000001
313.5 31.947746812289633 0.76125
317.5 31.947746812289633 0.76125
321.5 31.947746812289633 0.7384999999999999
325.5 31.947746812289633 0.73075
329.5 31.947746812289633 0.7414999999999999
333.5 31.947746812289633 0.7682500000000001
337.5 31.947746812289633 0.757
341.5 31.947746812289633 0.75475
345.5 31.947746812289633 0.74675
349.5 31.947746812289633 0.7575000000000001
353.5 31.947746812289633 0.75
357.5 31.947746812289633 0.7615000000000001
361.5 31.947746812289633 0.761
365.5 31.947746812289633 0.7225
369.5 31.947746812289633 0.7377500000000001
373.5 31.947746812289633 0.746
377.5 31.947746812289633 0.7289999999999999
381.5 31.947746812289633 0.76675
385.5 31.947746812289633 0.7282500000000001
389.5 31.947746812289633 0.77125
393.5 31.947746812289633 0.75825
397.5 31.947746812289633 0.7522500000000001
401.5 31.947746812289633 0.775
405.5 31.947746812289633 0.7555000000000001
409.5 31.947746812289633 0.74125
413.5 31.947746812289633 0.7449999999999999
417.5 31.947746812289633 0.74775
421.5 31.947746812289633 0.7407499999999999
425.5 31.947746812289633 0.7464999999999999
429.5 31.947746812289633 0.7415
433.5 31.947746812289633 0.75525
437.5 31.947746812289633 0.766
441.5 31.947746812289633 0.7484999999999999
445.5 31.947746812289633 0.77875
449.5 31.947746812289633 0.7695
453.5 31.947746812289633 0.7492500000000001
457.5 31.947746812289633 0.73125
461.5 31.947746812289633 0.736
465.5 31.947746812289633 0.75675
469.5 31.947746812289633 0.774
473.5 31.947746812289633 0.76575
477.5 31.947746812289633 0.7547499999999999
481.5 31.947746812289633 0.756
485.5 31.947746812289633 0.7437499999999999
489.5 31.947746812289633 0.7585
493.5 31.947746812289633 0.7434999999999999
497.5 31.947746812289633 0.7642500000000001
501.5 31.947746812289633 0.7410000000000001
505.5 31.947746812289633 0.7735000000000001
509.5 31.947746812289633 0.76425
513.5 31.947746812289633 0.7612500000000001
517.5 31.947746812289633 0.7527499999999999
521.5 31.947746812289633 0.749
525.5 31.947746812289633 0.7715000000000001
529.5 31.947746812289633 0.7545000000000001
533.5 31.947746812289633 0.7477499999999999
537.5 31.947746812289633 0.769
541.5 31.947746812289633 0.73375
545.5 31.947746812289633 0.75625
549.5 31.947746812289633 0.77575
553.5 31.947746812289633 0.7630000000000001
557.5 31.947746812289633 0.762
561.5 31.947746812289633 0.78775
565.5 31.947746812289633 0.7395
569.5 31.947746812289633 0.7285
573.5 31.947746812289633 0.79025
577.5 31.947746812289633 0.7372500000000001
581.5 31.947746812289633 0.77525
585.5 31.947746812289633 0.7625000000000001
589.5 31.947746812289633 0.7395
593.5 31.947746812289633 0.76075
597.5 31.947746812289633 0.7362500000000001
601.5 31.947746812289633 0.7417499999999999
605.5 31.947746812289633 0.7565
609.5 31.947746812289633 0.7297499999999999
613.5 31.947746812289633 0.736
617.5 31.947746812289633 0.7655000000000001
621.5 31.947746812289633 0.7597499999999999
625.5 31.947746812289633 0.7497499999999999
629.5 31.947746812289633 0.7595
633.5 31.947746812289633 0.7809999999999999
637.5 31.947746812289633 0.77075
641.5 31.947746812289633 0.7464999999999999
645.5 31.947746812289633 0.7507499999999999
649.5 31.947746812289633 0.74575
653.5 31.947746812289633 0.74625
657.5 31.947746812289633 0.719
661.5 31.947746812289633 0.765
665.5 31.947746812289633 0.73025
669.5 31.947746812289633 0.763
673.5 31.947746812289633 0.74475
677.5 31.947746812289633 0.746
681.5 31.947746812289633 0.744
685.5 31.947746812289633 0.7805
689.5 31.947746812289633 0.75425
693.5 31.947746812289633 0.75675
697.5 31.947746812289633 0.75525
701.5 31.947746812289633 0.74875
705.5 31.947746812289633 0.72825
709.5 31.947746812289633 0.74775
713.5 31.947746812289633 0.77925
717.5 31.947746812289633 0.7569999999999999
721.5 31.947746812289633 0.7505
725.5 31.947746812289633 0.74375
729.5 31.947746812289633 0.7510000000000001
733.5 31.947746812289633 0.737
737.5 31.947746812289633 0.7424999999999999
741.5 31.947746812289633 0.7254999999999999
745.5 31.947746812289633 0.7395
749.5 31.947746812289633 0.72975
753.5 31.947746812289633 0.756
757.5 31.947746812289633 0.7467499999999999
761.5 31.947746812289633 0.75475
765.5 31.947746812289633 0.734
769.5 31.947746812289633 0.748
773.5 31.947746812289633 0.7537499999999999
777.5 31.947746812289633 0.7244999999999999
781.5 31.947746812289633 0.73025
785.5 31.947746812289633 0.71275
789.5 31.947746812289633 0.7375
793.5 31.947746812289633 0.74375
797.5 31.947746812289633 0.72775
801.5 31.947746812289633 0.7315
805.5 31.947746812289633 0.7104999999999999
809.5 31.947746812289633 0.7234999999999999
813.5 31.947746812289633 0.7122499999999999
817.5 31.947746812289633 0.7254999999999999
821.5 31.947746812289633 0.7365
825.5 31.947746812289633 0.7364999999999999
829.5 31.947746812289633 0.7142499999999999
833.5 31.947746812289633 0.7164999999999999
837.5 31.947746812289633 0.7095
841.5 31.947746812289633 0.70825
845.5 31.947746812289633 0.7194999999999999
849.5 31.947746812289633 0.7045
853.5 31.947746812289633 0.7070000000000001
857.5 31.947746812289633 0.703
861.5 31.947746812289633 0.72025
865.5 31.947746812289633 0.7042499999999999
869.5 31.947746812289633 0.70675
873.5 31.947746812289633 0.7017499999999999
877.5 31.947746812289633 0.70225
881.5 31.947746812289633 0.68475
885.5 31.947746812289633 0.6982499999999999
889.5 31.947746812289633 0.70275
893.5 31.947746812289633 0.6977500000000001
897.5 31.947746812289633 0.7082499999999999
901.5 31.947746812289633 0.6749999999999999
905.5 31.947746812289633 0.7177499999999999
909.5 31.947746812289633 0.68875
913.5 31.947746812289633 0.6932499999999999
917.5 31.947746812289633 0.68825
921.5 31.947746812289633 0.6739999999999999
925.5 31.947746812289633 0.687
929.5 31.947746812289633 0.6910000000000001
933.5 31.947746812289633 0.67825
937.5 31.947746812289633 0.6745000000000001
941.5 31.947746812289633 0.6917500000000001
945.5 31.947746812289633 0.6639999999999999
949.5 31.947746812289633 0.69025
953.5 31.947746812289633 0.69475
957.5 31.947746812289633 0.6717500000000001
961.5 31.947746812289633 0.7135
965.5 31.947746812289633 0.7155
969.5 31.947746812289633 0.724
973.5 31.947746812289633 0.699
977.5 31.947746812289633 0.7355
981.5 31.947746812289633 0.762
985.5 31.947746812289633 0.75475
989.5 31.947746812289633 0.8035
993.5 31.947746812289633 0.8095
997.5 31.947746812289633 0.8715
1001.5 31.947746812289633 0.8825000000000001
1005.5 31.947746812289633 0.9172499999999999
1009.5 31.947746812289633 0.9614999999999999
1013.5 31.947746812289633 0.9575
1017.5 31.947746812289633 0.9525
1021.5 31.947746812289633 0.9682499999999999
1024.0 31.947746812289633 0.931

2.5 33.54513415290411 0.802
5.5 33.54513415290411 0.793
9.5 33.54513415290411 0.76275
13.5 33.54513415290411 0.763
17.5 33.54513415290411 0.761
21.5 33.54513415290411 0.72025
25.5 33.54513415290411 0.7467499999999999
29.5 33.54513415290411 0.71
33.5 33.54513415290411 0.71225
37.5 33.54513415290411 0.7172499999999999
41.5 33.54513415290411 0.7377499999999999
45.5 33.54513415290411 0.7279999999999999
49.5 33.54513415290411 0.73475
53.5 33.54513415290411 0.72925
57.5 33.54513415290411 0.7345
61.5 33.54513415290411 0.734
65.5 33.54513415290411 0.7462500000000001
69.5 33.54513415290411 0.73775
73.5 33.54513415290411 0.7455
77.5 33.54513415290411 0.7240000000000001
81.5 33.54513415290411 0.7449999999999999
85.5 33.54513415290411 0.7254999999999999
89.5 33.54513415290411 0.7205
93.5 33.54513415290411 0.7174999999999999
97.5 33.54513415290411 0.7455
101.5 33.54513415290411 0.7075
105.5 33.54513415290411 0.708
109.5 33.54513415290411 0.6920000000000001
113.5 33.54513415290411 0.7244999999999999
117.5 33.54513415290411 0.7304999999999999
121.5 33.54513415290411 0.73375
125.5 33.54513415290411 0.7515
129.5 33.54513415290411 0.7277499999999999
133.5 33.54513415290411 0.739
137.5 33.54513415290411 0.7302500000000001
141.5 33.54513415290411 0.73675
145.5 33.54513415290411 0.712
149.5 33.54513415290411 0.7217500000000001
153.5 33.54513415290411 0.7300000000000001
157.5 33.54513415290411 0.70075
161.5 33.54513415290411 0.72325
165.5 33.54513415290411 0.7509999999999999
169.5 33.54513415290411 0.7615000000000001
173.5 33.54513415290411 0.72425
177.5 33.54513415290411 0.75
181.5 33.54513415290411 0.73325
185.5 33.54513415290411 0.7430000000000001
189.5 33.54513415290411 0.7162499999999999
193.5 33.54513415290411 0.73325
197.5 33.54513415290411 0.71125
201.5 33.54513415290411 0.72
205.5 33.54513415290411 0.7162499999999999
209.5 33.54513415290411 0.746
213.5 33.54513415290411 0.72075
217.5 33.54513415290411 0.7407499999999999
221.5 33.54513415290411 0.71525
225.5 33.54513415290411 0.722
229.5 33.54513415290411 0.72775
233.5 33.54513415290411 0.7422500000000001
237.5 33.54513415290411 0.72875
241.5 33.54513415290411 0.75025
245.5 33.54513415290411 0.7565
249.5 33.54513415290411 0.7252500000000001
253.5 33.54513415290411 0.7445
257.5 33.54513415290411 0.7429999999999999
261.5 33.54513415290411 0.739
265.5 33.54513415290411 0.7517499999999999
269.5 33.54513415290411 0.7585
273.5 33.54513415290411 0.73575
277.5 33.54513415290411 0.7335
281.5 33.54513415290411 0.7152499999999999
285.5 33.54513415290411 0.77225
289.5 33.54513415290411 0.74825
293.5 33.54513415290411 0.7217499999999999
297.5 33.54513415290411 0.73575
301.5 33.54513415290411 0.7385
305.5 33.54513415290411 0.7304999999999999
309.5 33.54513415290411 0.75325
313.5 33.54513415290411 0.7395
317.5 33.54513415290411 0.7282500000000001
321.5 33.54513415290411 0.74275
325.5 33.54513415290411 0.74425
329.5 33.54513415290411 0.7557499999999999
333.5 33.54513415290411 0.73725
337.5 33.54513415290411 0.7635000000000001
341.5 33.54513415290411 0.74525
345.5 33.54513415290411 0.7202500000000001
349.5 33.54513415290411 0.737
353.5 33.54513415290411 0.72925
357.5 33.54513415290411 0.75325
361.5 33.54513415290411 0.7545000000000001
365.5 33.54513415290411 0.7495
369.5 33.54513415290411 0.7517499999999999
373.5 33.54513415290411 0.7375
377.5 33.54513415290411 0.736
381.5 33.54513415290411 0.7649999999999999
385.5 33.54513415290411 0.7247499999999999
389.5 33.54513415290411 0.7599999999999999
393.5 33.54513415290411 0.722
397.5 33.54513415290411 0.7182499999999999
401.5 33.54513415290411 0.75125
405.5 33.54513415290411 0.7414999999999999
409.5 33.54513415290411 0.74175
413.5 33.54513415290411 0.752
417.5 33.54513415290411 0.76975
421.5 33.54513415290411 0.746
425.5 33.54513415290411 0.751
429.5 33.54513415290411 0.7442500000000001
433.5 33.54513415290411 0.73675
437.5 33.54513415290411 0.7609999999999999
441.5 33.54513415290411 0.72425
445.5 33.54513415290411 0.77175
449.5 33.54513415290411 0.74675
453.5 33.54513415290411 0.75025
457.5 33.54513415290411 0.7375
461.5 33.54513415290411 0.74525
465.5 33.54513415290411 0.74875
469.5 33.54513415290411 0.72625
473.5 33.54513415290411 0.72725
477.5 33.54513415290411 0.7357499999999999
481.5 33.54513415290411 0.75275
485.5 33.54513415290411 0.7597499999999999
489.5 33.54513415290411 0.74375
493.5 33.54513415290411 0.7394999999999999
497.5 33.54513415290411 0.7455
501.5 33.54513415290411 0.77225
505.5 33.54513415290411 0.7427499999999999
509.5 33.54513415290411 0.72875
513.5 33.54513415290411 0.74925
517.5 33.54513415290411 0.7460000000000001
521.5 33.54513415290411 0.7144999999999999
525.5 33.54513415290411 0.7659999999999999
529.5 33.54513415290411 0.744
533.5 33.54513415290411 0.7310000000000001
537.5 33.54513415290411 0.75275
541.5 33.54513415290411 0.73475
545.5 33.54513415290411 0.7575000000000001
549.5 33.54513415290411 0.751
553.5 33.54513415290411 0.7625
557.5 33.54513415290411 0.75275
561.5 33.54513415290411 0.7595000000000001
565.5 33.54513415290411 0.7214999999999999
569.5 33.54513415290411 0.746
573.5 33.54513415290411 0.74975
577.5 33.54513415290411 0.7344999999999999
581.5 33.54513415290411 0.7677499999999999
585.5 33.54513415290411 0.73325
589.5 33.54513415290411 0.733
593.5 33.54513415290411 0.7575000000000001
597.5 33.54513415290411 0.7337499999999999
601.5 33.54513415290411 0.7462500000000001
605.5 33.54513415290411 0.7747499999999999
609.5 33.54513415290411 0.7294999999999999
613.5 33.54513415290411 0.7475
617.5 33.54513415290411 0.7477499999999999
621.5 33.54513415290411 0.7607499999999999
625.5 33.54513415290411 0.73325
629.5 33.54513415290411 0.73275
633.5 33.54513415290411 0.7515000000000001
637.5 33.54513415290411 0.7545000000000001
641.5 33.54513415290411 0.7532500000000001
645.5 33.54513415290411 0.732
649.5 33.54513415290411 0.7155
653.5 33.54513415290411 0.7505000000000001
657.5 33.54513415290411 0.73475
661.5 33.54513415290411 0.7350000000000001
665.5 33.54513415290411 0.7525
669.5 33.54513415290411 0.7280000000000001
673.5 33.54513415290411 0.76725
677.5 33.54513415290411 0.73425
681.5 33.54513415290411 0.7565
685.5 33.54513415290411 0.72625
689.5 33.54513415290411 0.761
693.5 33.54513415290411 0.7235
697.5 33.54513415290411 0.7384999999999999
701.5 33.54513415290411 0.7177499999999999
705.5 33.54513415290411 0.7334999999999999
709.5 33.54513415290411 0.7322500000000001
713.5 33.54513415290411 0.75275
717.5 33.54513415290411 0.73975
721.5 33.54513415290411 0.749
725.5 33.54513415290411 0.725
729.5 33.54513415290411 0.74875
733.5 33.54513415290411 0.726
737.5 33.54513415290411 0.7172499999999999
741.5 33.54513415290411 0.7134999999999999
745.5 33.54513415290411 0.746
749.5 33.54513415290411 0.73325
753.5 33.54513415290411 0.75325
757.5 33.54513415290411 0.764
761.5 33.54513415290411 0.72475
765.5 33.54513415290411 0.7342500000000001
769.5 33.54513415290411 0.7422500000000001
773.5 33.54513415290411 0.71375
777.5 33.54513415290411 0.729
781.5 33.54513415290411 0.7252500000000001
785.5 33.54513415290411 0.7095
789.5 33.54513415290411 0.7112499999999999
793.5 33.54513415290411 0.72275
797.5 33.54513415290411 0.7315
801.5 33.54513415290411 0.73225
805.5 33.54513415290411 0.7152499999999999
809.5 33.54513415290411 0.7204999999999999
813.5 33.54513415290411 0.6985
817.5 33.54513415290411 0.74325
821.5 33.54513415290411 0.7214999999999999
825.5 33.54513415290411 0.7132499999999999
829.5 33.54513415290411 0.72075
833.5 33.54513415290411 0.7047499999999999
837.5 33.54513415290411 0.69575
841.5 33.54513415290411 0.72075
845.5 33.54513415290411 0.69875
849.5 33.54513415290411 0.69625
853.5 33.54513415290411 0.6985
857.5 33.54513415290411 0.71425
861.5 33.54513415290411 0.7062499999999999
865.5 33.54513415290411 0.69275
869.5 33.54513415290411 0.6925
873.5 33.54513415290411 0.6880000000000001
877.5 33.54513415290411 0.6705000000000001
881.5 33.54513415290411 0.6749999999999999
885.5 33.54513415290411 0.6875
889.5 33.54513415290411 0.6869999999999999
893.5 33.54513415290411 0.6895
897.5 33.54513415290411 0.6892499999999999
901.5 33.54513415290411 0.6995
905.5 33.54513415290411 0.693
909.5 33.54513415290411 0.6747500000000001
913.5 33.54513415290411 0.6717500000000001
917.5 33.54513415290411 0.6757500000000001
921.5 33.54513415290411 0.67525
925.5 33.54513415290411 0.66025
929.5 33.54513415290411 0.6799999999999999
933.5 33.54513415290411 0.65825
937.5 33.54513415290411 0.653
941.5 33.54513415290411 0.678
945.5 33.54513415290411 0.687
949.5 33.54513415290411 0.69425
953.5 33.54513415290411 0.6667500000000001
957.5 33.54513415290411 0.664
961.5 33.54513415290411 0.67225
965.5 33.54513415290411 0.67625
969.5 33.54513415290411 0.6815000000000001
973.5 33.54513415290411 0.6715
977.5 33.54513415290411 0.7080000000000001
981.5 33.54513415290411 0.73875
985.5 33.54513415290411 0.727
989.5 33.54513415290411 0.7677499999999999
993.5 33.54513415290411 0.8005
997.5 33.54513415290411 0.8405
1001.5 33.54513415290411 0.86575
1005.5 33.54513415290411 0.9000000000000001
1009.5 33.54513415290411 0.9475
1013.5 33.54513415290411 0.94275
1017.5 33.54513415290411 0.9477499999999999
1021.5 33.54513415290411 0.9542499999999999
1024.0 33.54513415290411 0.905

2.5 35.222390860549325 0.7795
5.5 35.222390860549325 0.7565
9.5 35.222390860549325 0.73325
13.5 35.222390860549325 0.71325
17.5 35.222390860549325 0.72225
21.5 35.222390860549325 0.69325
25.5 35.222390860549325 0.7154999999999999
29.5 35.222390860549325 0.68975
33.5 35.222390860549325 0.70025
37.5 35.222390860549325 0.679
41.5 35.222390860549325 0.7250000000000001
45.5 35.222390860549325 0.7070000000000001
49.5 35.222390860549325 0.7135
53.5 35.222390860549325 0.6845000000000001
57.5 35.222390860549325 0.7142499999999998
61.5 35.222390860549325 0.73275
65.5 35.222390860549325 0.7084999999999999
69.5 35.222390860549325 0.73925
73.5 35.222390860549325 0.7177499999999999
77.5 35.222390860549325 0.6972499999999999
81.5 35.222390860549325 0.7187499999999999
85.5 35.222390860549325 0.71575
89.5 35.222390860549325 0.6912500000000001
93.5 35.222390860549325 0.7354999999999999
97.5 35.222390860549325 0.727
101.5 35.222390860549325 0.69575
105.5 35.222390860549325 0.706
109.5 35.222390860549325 0.6997500000000001
113.5 35.222390860549325 0.714
117.5 35.222390860549325 0.7025
121.5 35.222390860549325 0.7282500000000001
125.5 35.222390860549325 0.7145
129.5 35.222390860549325 0.732
133.5 35.222390860549325 0.7227499999999999
137.5 35.222390860549325 0.7104999999999999
141.5 35.222390860549325 0.72025
145.5 35.222390860549325 0.7185
149.5 35.222390860549325 0.6875
153.5 35.222390860549325 0.7034999999999999
157.5 35.222390860549325 0.723
161.5 35.222390860549325 0.70575
165.5 35.222390860549325 0.7284999999999999
169.5 35.222390860549325 0.73375
173.5 35.222390860549325 0.7270000000000001
177.5 35.222390860549325 0.74775
181.5 35.222390860549325 0.741
185.5 35.222390860549325 0.7030000000000001
189.5 35.222390860549325 0.72675
193.5 35.222390860549325 0.7384999999999999
197.5 35.222390860549325 0.72
201.5 35.222390860549325 0.735
205.5 35.222390860549325 0.7334999999999999
209.5 35.222390860549325 0.7632500000000001
213.5 35.222390860549325 0.7355
217.5 35.222390860549325 0.73
221.5 35.222390860549325 0.7152499999999999
225.5 35.222390860549325 0.7282500000000001
229.5 35.222390860549325 0.7015
233.5 35.222390860549325 0.72075
237.5 35.222390860549325 0.73125
241.5 35.222390860549325 0.738
245.5 35.222390860549325 0.7314999999999999
249.5 35.222390860549325 0.7102499999999999
253.5 35.222390860549325 0.74275
257.5 35.222390860549325 0.74725
261.5 35.222390860549325 0.7289999999999999
265.5 35.222390860549325 0.72325
269.5 35.222390860549325 0.7369999999999999
273.5 35.222390860549325 0.70775
277.5 35.222390860549325 0.70875
281.5 35.222390860549325 0.7325
285.5 35.222390860549325 0.7475
289.5 35.222390860549325 0.7262500000000001
293.5 35.222390860549325 0.735
297.5 35.222390860549325 0.73325
301.5 35.222390860549325 0.72725
305.5 35.222390860549325 0.735
309.5 35.222390860549325 0.74
313.5 35.222390860549325 0.722
317.5 35.222390860549325 0.7424999999999999
321.5 35.222390860549325 0.72375
325.5 35.222390860549325 0.73425
329.5 35.222390860549325 0.732
333.5 35.222390860549325 0.73
337.5 35.222390860549325 0.7434999999999999
341.5 35.222390860549325 0.7424999999999999
345.5 35.222390860549325 0.71525
349.5 35.222390860549325 0.747
353.5 35.222390860549325 0.73175
357.5 35.222390860549325 0.7532500000000001
361.5 35.222390860549325 0.74
365.5 35.222390860549325 0.72925
369.5 35.222390860549325 0.73425
373.5 35.222390860549325 0.73225
377.5 35.222390860549325 0.71875
381.5 35.222390860549325 0.7297499999999999
385.5 35.222390860549325 0.71075
389.5 35.222390860549325 0.7537499999999999
393.5 35.222390860549325 0.71475
397.5 35.222390860549325 0.71575
401.5 35.222390860549325 0.7337499999999999
405.5 35.222390860549325 0.743
409.5 35.222390860549325 0.722
413.5 35.222390860549325 0.73275
417.5 35.222390860549325 0.73475
421.5 35.222390860549325 0.7569999999999999
425.5 35.222390860549325 0.72875
429.5 35.222390860549325 0.7235
433.5 35.222390860549325 0.7182499999999999
437.5 35.222390860549325 0.73225
441.5 35.222390860549325 0.70825
445.5 35.222390860549325 0.77175
449.5 35.222390860549325 0.74125
453.5 35.222390860549325 0.7474999999999999
457.5 35.222390860549325 0.7535000000000001
461.5 35.222390860549325 0.72925
465.5 35.222390860549325 0.7394999999999999
469.5 35.222390860549325 0.7275
473.5 35.222390860549325 0.76275
477.5 35.222390860549325 0.7170000000000001
481.5 35.222390860549325 0.73025
485.5 35.222390860549325 0.736
489.5 35.222390860549325 0.731
493.5 35.222390860549325 0.73575
497.5 35.222390860549325 0.74325
501.5 35.222390860549325 0.72125
505.5 35.222390860549325 0.74525
509.5 35.222390860549325 0.7474999999999999
513.5 35.222390860549325 0.7492500000000001
517.5 35.222390860549325 0.7264999999999999
521.5 35.222390860549325 0.72775
525.5 35.222390860549325 0.74375
529.5 35.222390860549325 0.7445
533.5 35.222390860549325 0.73125
537.5 35.222390860549325 0.757
541.5 35.222390860549325 0.7165
545.5 35.222390860549325 0.73925
549.5 35.222390860549325 0.74175
553.5 35.222390860549325 0.73075
557.5 35.222390860549325 0.7515000000000001
561.5 35.222390860549325 0.738
565.5 35.222390860549325 0.73275
569.5 35.222390860549325 0.7257499999999999
573.5 35.222390860549325 0.7370000000000001
577.5 35.222390860549325 0.73875
581.5 35.222390860549325 0.72225
585.5 35.222390860549325 0.7389999999999999
589.5 35.222390860549325 0.71925
593.5 35.222390860549325 0.7442499999999999
597.5 35.222390860549325 0.71875
601.5 35.222390860549325 0.7255
605.5 35.222390860549325 0.7484999999999999
609.5 35.222390860549325 0.715
613.5 35.222390860549325 0.741
617.5 35.222390860549325 0.731
621.5 35.222390860549325 0.7304999999999999
625.5 35.222390860549325 0.7364999999999999
629.5 35.222390860549325 0.73275
633.5 35.222390860549325 0.76225
637.5 35.222390860549325 0.7347500000000001
641.5 35.222390860549325 0.7429999999999999
645.5 35.222390860549325 0.7347499999999999
649.5 35.222390860549325 0.72075
653.5 35.222390860549325 0.7134999999999999
657.5 35.222390860549325 0.743
661.5 35.222390860549325 0.74425
665.5 35.222390860549325 0.7577499999999999
669.5 35.222390860549325 0.7325
673.5 35.222390860549325 0.7284999999999999
677.5 35.222390860549325 0.72
681.5 35.222390860549325 0.738
685.5 35.222390860549325 0.7134999999999999
689.5 35.222390860549325 0.74425
693.5 35.222390860549325 0.71175
697.5 35.222390860549325 0.73625
701.5 35.222390860549325 0.7214999999999999
705.5 35.222390860549325 0.741
709.5 35.222390860549325 0.72475
713.5 35.222390860549325 0.7595
717.5 35.222390860549325 0.71475
721.5 35.222390860549325 0.73125
725.5 35.222390860549325 0.72925
729.5 35.222390860549325 0.7015
733.5 35.222390860549325 0.72275
737.5 35.222390860549325 0.70875
741.5 35.222390860549325 0.715
745.5 35.222390860549325 0.736
749.5 35.222390860549325 0.716
753.5 35.222390860549325 0.724
757.5 35.222390860549325 0.7202499999999998
761.5 35.222390860549325 0.732
765.5 35.222390860549325 0.7152499999999999
769.5 35.222390860549325 0.70125
773.5 35.222390860549325 0.7222500000000001
777.5 35.222390860549325 0.718
781.5 35.222390860549325 0.72475
785.5 35.222390860549325 0.70325
789.5 35.222390860549325 0.70475
793.5 35.222390860549325 0.7152499999999999
797.5 35.222390860549325 0.7084999999999999
801.5 35.222390860549325 0.716
805.5 35.222390860549325 0.6940000000000001
809.5 35.222390860549325 0.72275
813.5 35.222390860549325 0.7052499999999999
817.5 35.222390860549325 0.69975
821.5 35.222390860549325 0.709
825.5 35.222390860549325 0.7045
829.5 35.222390860549325 0.6900000000000001
833.5 35.222390860549325 0.699
837.5 35.222390860549325 0.6962499999999999
841.5 35.222390860549325 0.6829999999999999
845.5 35.222390860549325 0.666
849.5 35.222390860549325 0.70375
853.5 35.222390860549325 0.697
857.5 35.222390860549325 0.69775
861.5 35.222390860549325 0.69375
865.5 35.222390860549325 0.6940000000000001
869.5 35.222390860549325 0.69125
873.5 35.222390860549325 0.68725
877.5 35.222390860549325 0.68275
881.5 35.222390860549325 0.677
885.5 35.222390860549325 0.6685
889.5 35.222390860549325 0.68175
893.5 35.222390860549325 0.6695
897.5 35.222390860549325 0.68825
901.5 35.222390860549325 0.68625
905.5 35.222390860549325 0.6825000000000001
909.5 35.222390860549325 0.6697500000000001
913.5 35.222390860549325 0.6875000000000001
917.5 35.222390860549325 0.6495
921.5 35.222390860549325 0.65225
925.5 35.222390860549325 0.65225
929.5 35.222390860549325 0.685
933.5 35.222390860549325 0.65475
937.5 35.222390860549325 0.64425
941.5 35.222390860549325 0.6745
945.5 35.222390860549325 0.6625000000000001
949.5 35.222390860549325 0.658
953.5 35.222390860549325 0.6577500000000001
957.5 35.222390860549325 0.6689999999999999
961.5 35.222390860549325 0.6575000000000001
965.5 35.222390860549325 0.658
969.5 35.222390860549325 0.679
973.5 35.222390860549325 0.67275
977.5 35.222390860549325 0.69475
981.5 35.222390860549325 0.692
985.5 35.222390860549325 0.715
989.5 35.222390860549325 0.7742500000000001
993.5 35.222390860549325 0.78575
997.5 35.222390860549325 0.84975
1001.5 35.222390860549325 0.849
1005.5 35.222390860549325 0.884
1009.5 35.222390860549325 0.9454999999999999
1013.5 35.222390860549325 0.93925
1017.5 35.222390860549325 0.93075
1021.5 35.222390860549325 0.9424999999999999
1024.0 35.222390860549325 0.92

2.5 36.98351040357679 0.7585
5.5 36.98351040357679 0.7032499999999999
9.5 36.98351040357679 0.7
13.5 36.98351040357679 0.69225
17.5 36.98351040357679 0.6839999999999999
21.5 36.98351040357679 0.68075
25.5 36.98351040357679 0.674
29.5 36.98351040357679 0.63875
33.5 36.98351040357679 0.69475
37.5 36.98351040357679 0.68275
41.5 36.98351040357679 0.6937500000000001
45.5 36.98351040357679 0.6755
49.5 36.98351040357679 0.67625
53.5 36.98351040357679 0.68875
57.5 36.98351040357679 0.6955
61.5 36.98351040357679 0.67575
65.5 36.98351040357679 0.6905
69.5 36.98351040357679 0.719
73.5 36.98351040357679 0.715
77.5 36.98351040357679 0.68675
81.5 36.98351040357679 0.68525
85.5 36.98351040357679 0.706
89.5 36.98351040357679 0.6945
93.5 36.98351040357679 0.6789999999999999
97.5 36.98351040357679 0.7032499999999999
101.5 36.98351040357679 0.66725
105.5 36.98351040357679 0.6895
109.5 36.98351040357679 0.70275
113.5 36.98351040357679 0.6952499999999999
117.5 36.98351040357679 0.6815
121.5 36.98351040357679 0.6940000000000001
125.5 36.98351040357679 0.709
129.5 36.98351040357679 0.7090000000000001
133.5 36.98351040357679 0.71
137.5 36.98351040357679 0.701
141.5 36.98351040357679 0.7132499999999999
145.5 36.98351040357679 0.69275
149.5 36.98351040357679 0.71725
153.5 36.98351040357679 0.702
157.5 36.98351040357679 0.7042499999999999
161.5 36.98351040357679 0.6985000000000001
165.5 36.98351040357679 0.69775
169.5 36.98351040357679 0.72
173.5 36.98351040357679 0.70275
177.5 36.98351040357679 0.73825
181.5 36.98351040357679 0.6945
185.5 36.98351040357679 0.72075
189.5 36.98351040357679 0.7205
193.5 36.98351040357679 0.73325
197.5 36.98351040357679 0.7092499999999999
201.5 36.98351040357679 0.69525
205.5 36.98351040357679 0.6805
209.5 36.98351040357679 0.7142499999999999
213.5 36.98351040357679 0.7095
217.5 36.98351040357679 0.7070000000000001
221.5 36.98351040357679 0.6859999999999999
225.5 36.98351040357679 0.713
229.5 36.98351040357679 0.6995
233.5 36.98351040357679 0.7134999999999999
237.5 36.98351040357679 0.7225
241.5 36.98351040357679 0.7125
245.5 36.98351040357679 0.74775
249.5 36.98351040357679 0.7125
253.5 36.98351040357679 0.71575
257.5 36.98351040357679 0.7244999999999999
261.5 36.98351040357679 0.7255
265.5 36.98351040357679 0.71475
269.5 36.98351040357679 0.7015
273.5 36.98351040357679 0.70975
277.5 36.98351040357679 0.70975
281.5 36.98351040357679 0.7274999999999999
285.5 36.98351040357679 0.735
289.5 36.98351040357679 0.7074999999999999
293.5 36.98351040357679 0.7177499999999999
297.5 36.98351040357679 0.70275
301.5 36.98351040357679 0.7040000000000001
305.5 36.98351040357679 0.7244999999999999
309.5 36.98351040357679 0.7364999999999999
313.5 36.98351040357679 0.7032499999999999
317.5 36.98351040357679 0.701
321.5 36.98351040357679 0.7102499999999999
325.5 36.98351040357679 0.7237500000000001
329.5 36.98351040357679 0.731
333.5 36.98351040357679 0.732
337.5 36.98351040357679 0.734
341.5 36.98351040357679 0.7230000000000001
345.5 36.98351040357679 0.7017500000000001
349.5 36.98351040357679 0.7007499999999999
353.5 36.98351040357679 0.731
357.5 36.98351040357679 0.7102499999999999
361.5 36.98351040357679 0.73225
365.5 36.98351040357679 0.7214999999999999
369.5 36.98351040357679 0.7142499999999999
373.5 36.98351040357679 0.7165
377.5 36.98351040357679 0.7150000000000001
381.5 36.98351040357679 0.71925
385.5 36.98351040357679 0.7202500000000001
389.5 36.98351040357679 0.72525
393.5 36.98351040357679 0.72675
397.5 36.98351040357679 0.71025
401.5 36.98351040357679 0.73925
405.5 36.98351040357679 0.7115
409.5 36.98351040357679 0.7175
413.5 36.98351040357679 0.7290000000000001
417.5 36.98351040357679 0.72775
421.5 36.98351040357679 0.72
425.5 36.98351040357679 0.73275
429.5 36.98351040357679 0.7255
433.5 36.98351040357679 0.72275
437.5 36.98351040357679 0.737
441.5 36.98351040357679 0.748
445.5 36.98351040357679 0.732
449.5 36.98351040357679 0.72175
453.5 36.98351040357679 0.7457499999999999
457.5 36.98351040357679 0.71475
461.5 36.98351040357679 0.7189999999999999
465.5 36.98351040357679 0.7465
469.5 36.98351040357679 0.7270000000000001
473.5 36.98351040357679 0.716
477.5 36.98351040357679 0.718
481.5 36.98351040357679 0.7152499999999999
485.5 36.98351040357679 0.7430000000000001
489.5 36.98351040357679 0.7337499999999999
493.5 36.98351040357679 0.71675
497.5 36.98351040357679 0.7335
501.5 36.98351040357679 0.718
505.5 36.98351040357679 0.72925
509.5 36.98351040357679 0.7414999999999999
513.5 36.98351040357679 0.73975
517.5 36.98351040357679 0.7382500000000001
521.5 36.98351040357679 0.687
525.5 36.98351040357679 0.728
529.5 36.98351040357679 0.72825
533.5 36.98351040357679 0.719
537.5 36.98351040357679 0.73075
541.5 36.98351040357679 0.70975
545.5 36.98351040357679 0.72325
549.5 36.98351040357679 0.725
553.5 36.98351040357679 0.742
557.5 36.98351040357679 0.7435
561.5 36.98351040357679 0.72775
565.5 36.98351040357679 0.72125
569.5 36.98351040357679 0.708
573.5 36.98351040357679 0.733
577.5 36.98351040357679 0.73225
581.5 36.98351040357679 0.7315
585.5 36.98351040357679 0.7264999999999999
589.5 36.98351040357679 0.7055
593.5 36.98351040357679 0.73775
597.5 36.98351040357679 0.7204999999999999
601.5 36.98351040357679 0.7417499999999999
605.5 36.98351040357679 0.73825
609.5 36.98351040357679 0.7304999999999999
613.5 36.98351040357679 0.7030000000000001
617.5 36.98351040357679 0.728
621.5 36.98351040357679 0.711
625.5 36.98351040357679 0.71225
629.5 36.98351040357679 0.72025
633.5 36.98351040357679 0.74975
637.5 36.98351040357679 0.72275
641.5 36.98351040357679 0.7075
645.5 36.98351040357679 0.74125
649.5 36.98351040357679 0.727
653.5 36.98351040357679 0.70425
657.5 36.98351040357679 0.7265
661.5 36.98351040357679 0.7167499999999999
665.5 36.98351040357679 0.7299999999999999
669.5 36.98351040357679 0.7285
673.5 36.98351040357679 0.702
677.5 36.98351040357679 0.73575
681.5 36.98351040357679 0.7185
685.5 36.98351040357679 0.70875
689.5 36.98351040357679 0.72475
693.5 36.98351040357679 0.7147499999999999
697.5 36.98351040357679 0.7087499999999999
701.5 36.98351040357679 0.7090000000000001
705.5 36.98351040357679 0.7182499999999999
709.5 36.98351040357679 0.73325
713.5 36.98351040357679 0.7484999999999999
717.5 36.98351040357679 0.7195
721.5 36.98351040357679 0.72675
725.5 36.98351040357679 0.71
729.5 36.98351040357679 0.727
733.5 36.98351040357679 0.73175
737.5 36.98351040357679 0.7110000000000001
741.5 36.98351040357679 0.68025
745.5 36.98351040357679 0.7204999999999999
749.5 36.98351040357679 0.70475
753.5 36.98351040357679 0.727
757.5 36.98351040357679 0.704
761.5 36.98351040357679 0.71775
765.5 36.98351040357679 0.7050000000000001
769.5 36.98351040357679 0.7125
773.5 36.98351040357679 0.70375
777.5 36.98351040357679 0.7072499999999999
781.5 36.98351040357679 0.7124999999999999
785.5 36.98351040357679 0.6839999999999999
789.5 36.98351040357679 0.6992499999999999
793.5 36.98351040357679 0.69975
797.5 36.98351040357679 0.7100000000000001
801.5 36.98351040357679 0.7174999999999999
805.5 36.98351040357679 0.699
809.5 36.98351040357679 0.68875
813.5 36.98351040357679 0.681
817.5 36.98351040357679 0.692
821.5 36.98351040357679 0.69775
825.5 36.98351040357679 0.6895
829.5 36.98351040357679 0.6962499999999999
833.5 36.98351040357679 0.7035
837.5 36.98351040357679 0.69175
841.5 36.98351040357679 0.6735
845.5 36.98351040357679 0.6815
849.5 36.98351040357679 0.6675
853.5 36.98351040357679 0.6772499999999999
857.5 36.98351040357679 0.6799999999999999
861.5 36.98351040357679 0.6914999999999999
865.5 36.98351040357679 0.6765
869.5 36.98351040357679 0.6805
873.5 36.98351040357679 0.6779999999999999
877.5 36.98351040357679 0.6577500000000001
881.5 36.98351040357679 0.6727500000000001
885.5 36.98351040357679 0.663
889.5 36.98351040357679 0.67525
893.5 36.98351040357679 0.67125
897.5 36.98351040357679 0.67525
901.5 36.98351040357679 0.6565000000000001
905.5 36.98351040357679 0.6605000000000001
909.5 36.98351040357679 0.65625
913.5 36.98351040357679 0.65425
917.5 36.98351040357679 0.6487499999999999
921.5 36.98351040357679 0.664
925.5 36.98351040357679 0.63375
929.5 36.98351040357679 0.6252500000000001
933.5 36.98351040357679 0.636
937.5 36.98351040357679 0.6365000000000001
941.5 36.98351040357679 0.65475
945.5 36.98351040357679 0.6427499999999999
949.5 36.98351040357679 0.6385000000000001
953.5 36.98351040357679 0.62875
957.5 36.98351040357679 0.6485
961.5 36.98351040357679 0.64125
965.5 36.98351040357679 0.651
969.5 36.98351040357679 0.6645
973.5 36.98351040357679 0.638
977.5 36.98351040357679 0.6635
981.5 36.98351040357679 0.6815000000000001
985.5 36.98351040357679 0.7050000000000001
989.5 36.98351040357679 0.7200000000000001
993.5 36.98351040357679 0.7487499999999999
997.5 36.98351040357679 0.8002500000000001
1001.5 36.98351040357679 0.8245
1005.5 36.98351040357679 0.8422499999999999
1009.5 36.98351040357679 0.90925
1013.5 36.98351040357679 0.93575
1017.5 36.98351040357679 0.9215
1021.5 36.98351040357679 0.9317500000000001
1024.0 36.98351040357679 0.905

2.5 38.83268592375563 0.7404999999999999
5.5 38.83268592375563 0.6809999999999999
9.5 38.83268592375563 0.6775
13.5 38.83268592375563 0.66625
17.5 38.83268592375563 0.6555000000000001
21.5 38.83268592375563 0.6657500000000001
25.5 38.83268592375563 0.6605000000000001
29.5 38.83268592375563 0.66625
33.5 38.83268592375563 0.65175
37.5 38.83268592375563 0.66775
41.5 38.83268592375563 0.6809999999999999
45.5 38.83268592375563 0.67425
49.5 38.83268592375563 0.6717500000000001
53.5 38.83268592375563 0.656
57.5 38.83268592375563 0.65825
61.5 38.83268592375563 0.669
65.5 38.83268592375563 0.6575
69.5 38.83268592375563 0.6960000000000001
73.5 38.83268592375563 0.6735
77.5 38.83268592375563 0.68125
81.5 38.83268592375563 0.6745000000000001
85.5 38.83268592375563 0.6597500000000001
89.5 38.83268592375563 0.7015
93.5 38.83268592375563 0.67925
97.5 38.83268592375563 0.6952499999999999
101.5 38.83268592375563 0.683
105.5 38.83268592375563 0.657
109.5 38.83268592375563 0.6657500000000001
113.5 38.83268592375563 0.661
117.5 38.83268592375563 0.689
121.5 38.83268592375563 0.6725000000000001
125.5 38.83268592375563 0.6789999999999999
129.5 38.83268592375563 0.694
133.5 38.83268592375563 0.68725
137.5 38.83268592375563 0.6785
141.5 38.83268592375563 0.68675
145.5 38.83268592375563 0.6995
149.5 38.83268592375563 0.6837500000000001
153.5 38.83268592375563 0.7055
157.5 38.83268592375563 0.68875
161.5 38.83268592375563 0.6877500000000001
165.5 38.83268592375563 0.69275
169.5 38.83268592375563 0.7165
173.5 38.83268592375563 0.7005
177.5 38.83268592375563 0.6970000000000001
181.5 38.83268592375563 0.7
185.5 38.83268592375563 0.688
189.5 38.83268592375563 0.695
193.5 38.83268592375563 0.6945
197.5 38.83268592375563 0.6912499999999999
201.5 38.83268592375563 0.70375
205.5 38.83268592375563 0.6882499999999999
209.5 38.83268592375563 0.69025
213.5 38.83268592375563 0.6972499999999999
217.5 38.83268592375563 0.73575
221.5 38.83268592375563 0.6800000000000002
225.5 38.83268592375563 0.6975
229.5 38.83268592375563 0.7094999999999999
233.5 38.83268592375563 0.7084999999999999
237.5 38.83268592375563 0.6869999999999999
241.5 38.83268592375563 0.6980000000000001
245.5 38.83268592375563 0.70775
249.5 38.83268592375563 0.7062499999999999
253.5 38.83268592375563 0.7075
257.5 38.83268592375563 0.7177499999999999
261.5 38.83268592375563 0.701
265.5 38.83268592375563 0.71875
269.5 38.83268592375563 0.68725
273.5 38.83268592375563 0.693
277.5 38.83268592375563 0.6735
281.5 38.83268592375563 0.6739999999999999
285.5 38.83268592375563 0.70375
289.5 38.83268592375563 0.69175
293.5 38.83268592375563 0.7117499999999999
297.5 38.83268592375563 0.71775
301.5 38.83268592375563 0.701
305.5 38.83268592375563 0.70775
309.5 38.83268592375563 0.6927500000000001
313.5 38.83268592375563 0.69025
317.5 38.83268592375563 0.70575
321.5 38.83268592375563 0.70275
325.5 38.83268592375563 0.69575
329.5 38.83268592375563 0.70525
333.5 38.83268592375563 0.7185
337.5 38.83268592375563 0.7057500000000001
341.5 38.83268592375563 0.72725
345.5 38.83268592375563 0.6935
349.5 38.83268592375563 0.7244999999999999
353.5 38.83268592375563 0.7232500000000001
357.5 38.83268592375563 0.718
361.5 38.83268592375563 0.7204999999999999
365.5 38.83268592375563 0.7025
369.5 38.83268592375563 0.7282500000000001
373.5 38.83268592375563 0.7015
377.5 38.83268592375563 0.7052499999999999
381.5 38.83268592375563 0.7042499999999999
385.5 38.83268592375563 0.6985
389.5 38.83268592375563 0.714
393.5 38.83268592375563 0.70075
397.5 38.83268592375563 0.7130000000000001
401.5 38.83268592375563 0.72375
405.5 38.83268592375563 0.714
409.5 38.83268592375563 0.70575
413.5 38.83268592375563 0.71075
417.5 38.83268592375563 0.7142499999999999
421.5 38.83268592375563 0.7064999999999999
425.5 38.83268592375563 0.7055
429.5 38.83268592375563 0.7024999999999999
433.5 38.83268592375563 0.68925
437.5 38.83268592375563 0.72475
441.5 38.83268592375563 0.7242500000000001
445.5 38.83268592375563 0.722
449.5 38.83268592375563 0.7265
453.5 38.83268592375563 0.7115
457.5 38.83268592375563 0.70275
461.5 38.83268592375563 0.6890000000000001
465.5 38.83268592375563 0.7162499999999999
469.5 38.83268592375563 0.7237499999999999
473.5 38.83268592375563 0.71625
477.5 38.83268592375563 0.721
481.5 38.83268592375563 0.71425
485.5 38.83268592375563 0.71025
489.5 38.83268592375563 0.7152499999999999
493.5 38.83268592375563 0.73675
497.5 38.83268592375563 0.7274999999999999
501.5 38.83268592375563 0.718
505.5 38.83268592375563 0.73
509.5 38.83268592375563 0.70975
513.5 38.83268592375563 0.72475
517.5 38.83268592375563 0.7090000000000001
521.5 38.83268592375563 0.70075
525.5 38.83268592375563 0.7244999999999999
529.5 38.83268592375563 0.7304999999999999
533.5 38.83268592375563 0.7095
537.5 38.83268592375563 0.74475
541.5 38.83268592375563 0.70925
545.5 38.83268592375563 0.72575
549.5 38.83268592375563 0.7122499999999999
553.5 38.83268592375563 0.7104999999999999
557.5 38.83268592375563 0.722
561.5 38.83268592375563 0.697
565.5 38.83268592375563 0.7235
569.5 38.83268592375563 0.71375
573.5 38.83268592375563 0.715
577.5 38.83268592375563 0.72
581.5 38.83268592375563 0.73325
585.5 38.83268592375563 0.7264999999999999
589.5 38.83268592375563 0.7067499999999999
593.5 38.83268592375563 0.705
597.5 38.83268592375563 0.7055
601.5 38.83268592375563 0.71975
605.5 38.83268592375563 0.72175
609.5 38.83268592375563 0.703
613.5 38.83268592375563 0.7
617.5 38.83268592375563 0.728
621.5 38.83268592375563 0.72075
625.5 38.83268592375563 0.69
629.5 38.83268592375563 0.715
633.5 38.83268592375563 0.7384999999999999
637.5 38.83268592375563 0.7265
641.5 38.83268592375563 0.7164999999999999
645.5 38.83268592375563 0.718
649.5 38.83268592375563 0.7170000000000001
653.5 38.83268592375563 0.713
657.5 38.83268592375563 0.7035
661.5 38.83268592375563 0.73225
665.5 38.83268592375563 0.71375
669.5 38.83268592375563 0.7237499999999999
673.5 38.83268592375563 0.72
677.5 38.83268592375563 0.6865
681.5 38.83268592375563 0.698
685.5 38.83268592375563 0.73025
689.5 38.83268592375563 0.7344999999999999
693.5 38.83268592375563 0.7044999999999999
697.5 38.83268592375563 0.693
701.5 38.83268592375563 0.69025
705.5 38.83268592375563 0.7002499999999999
709.5 38.83268592375563 0.7177499999999999
713.5 38.83268592375563 0.7327499999999999
717.5 38.83268592375563 0.6950000000000001
721.5 38.83268592375563 0.7024999999999999
725.5 38.83268592375563 0.7022499999999999
729.5 38.83268592375563 0.696
733.5 38.83268592375563 0.6855
737.5 38.83268592375563 0.7022499999999999
741.5 38.83268592375563 0.68025
745.5 38.83268592375563 0.6965000000000001
749.5 38.83268592375563 0.7055
753.5 38.83268592375563 0.7150000000000001
757.5 38.83268592375563 0.7184999999999999
761.5 38.83268592375563 0.70375
765.5 38.83268592375563 0.6895
769.5 38.83268592375563 0.68575
773.5 38.83268592375563 0.71725
777.5 38.83268592375563 0.7075
781.5 38.83268592375563 0.7032499999999999
785.5 38.83268592375563 0.6827500000000001
789.5 38.83268592375563 0.70525
793.5 38.83268592375563 0.684
797.5 38.83268592375563 0.6984999999999999
801.5 38.83268592375563 0.70925
805.5 38.83268592375563 0.67075
809.5 38.83268592375563 0.6845
813.5 38.83268592375563 0.679
817.5 38.83268592375563 0.68825
821.5 38.83268592375563 0.688
825.5 38.83268592375563 0.68075
829.5 38.83268592375563 0.68
833.5 38.83268592375563 0.69775
837.5 38.83268592375563 0.6685
841.5 38.83268592375563 0.66875
845.5 38.83268592375563 0.6785
849.5 38.83268592375563 0.6737500000000001
853.5 38.83268592375563 0.68475
857.5 38.83268592375563 0.676
861.5 38.83268592375563 0.6725000000000001
865.5 38.83268592375563 0.67375
869.5 38.83268592375563 0.66825
873.5 38.83268592375563 0.657
877.5 38.83268592375563 0.6635
881.5 38.83268592375563 0.6415
885.5 38.83268592375563 0.657
889.5 38.83268592375563 0.6785
893.5 38.83268592375563 0.651
897.5 38.83268592375563 0.67375
901.5 38.83268592375563 0.645
905.5 38.83268592375563 0.647
909.5 38.83268592375563 0.649
913.5 38.83268592375563 0.6717500000000001
917.5 38.83268592375563 0.631
921.5 38.83268592375563 0.6165
925.5 38.83268592375563 0.6255000000000001
929.5 38.83268592375563 0.62575
933.5 38.83268592375563 0.633
937.5 38.83268592375563 0.629
941.5 38.83268592375563 0.6315
945.5 38.83268592375563 0.6135
949.5 38.83268592375563 0.61925
953.5 38.83268592375563 0.62375
957.5 38.83268592375563 0.6412500000000001
961.5 38.83268592375563 0.633
965.5 38.83268592375563 0.63
969.5 38.83268592375563 0.64
973.5 38.83268592375563 0.62975
977.5 38.83268592375563 0.65175
981.5 38.83268592375563 0.6747500000000001
985.5 38.83268592375563 0.68
989.5 38.83268592375563 0.7237499999999999
993.5 38.83268592375563 0.73375
997.5 38.83268592375563 0.7802500000000001
1001.5 38.83268592375563 0.8107499999999999
1005.5 38.83268592375563 0.86325
1009.5 38.83268592375563 0.9035
1013.5 38.83268592375563 0.9205000000000001
1017.5 38.83268592375563 0.9065000000000001
1021.5 38.83268592375563 0.9187500000000001
1024.0 38.83268592375563 0.906

2.5 40.77432021994341 0.688
5.5 40.77432021994341 0.65375
9.5 40.77432021994341 0.6412500000000001
13.5 40.77432021994341 0.62925
17.5 40.77432021994341 0.6415
21.5 40.77432021994341 0.629
25.5 40.77432021994341 0.6525000000000001
29.5 40.77432021994341 0.62125
33.5 40.77432021994341 0.66125
37.5 40.77432021994341 0.60475
41.5 40.77432021994341 0.6575
45.5 40.77432021994341 0.645
49.5 40.77432021994341 0.6395000000000001
53.5 40.77432021994341 0.6452500000000001
57.5 40.77432021994341 0.64575
61.5 40.77432021994341 0.6315
65.5 40.77432021994341 0.6622500000000001
69.5 40.77432021994341 0.66425
73.5 40.77432021994341 0.6575000000000001
77.5 40.77432021994341 0.6407499999999999
81.5 40.77432021994341 0.68175
85.5 40.77432021994341 0.6512500000000001
89.5 40.77432021994341 0.694
93.5 40.77432021994341 0.6565000000000001
97.5 40.77432021994341 0.67025
101.5 40.77432021994341 0.66225
105.5 40.77432021994341 0.64725
109.5 40.77432021994341 0.6445000000000001
113.5 40.77432021994341 0.66675
117.5 40.77432021994341 0.665
121.5 40.77432021994341 0.6735
125.5 40.77432021994341 0.6637500000000001
129.5 40.77432021994341 0.663
133.5 40.77432021994341 0.6675
137.5 40.77432021994341 0.65825
141.5 40.77432021994341 0.67325
145.5 40.77432021994341 0.67
149.5 40.77432021994341 0.6672499999999999
153.5 40.77432021994341 0.6809999999999999
157.5 40.77432021994341 0.67475
161.5 40.77432021994341 0.6617500000000001
165.5 40.77432021994341 0.6825
169.5 40.77432021994341 0.6975
173.5 40.77432021994341 0.6637500000000001
177.5 40.77432021994341 0.69425
181.5 40.77432021994341 0.69
185.5 40.77432021994341 0.6717500000000001
189.5 40.77432021994341 0.6667500000000001
193.5 40.77432021994341 0.693
197.5 40.77432021994341 0.68825
201.5 40.77432021994341 0.67975
205.5 40.77432021994341 0.6815
209.5 40.77432021994341 0.67575
213.5 40.77432021994341 0.6957500000000001
217.5 40.77432021994341 0.678
221.5 40.77432021994341 0.6647500000000001
225.5 40.77432021994341 0.68825
229.5 40.77432021994341 0.6855
233.5 40.77432021994341 0.6875
237.5 40.77432021994341 0.673
241.5 40.77432021994341 0.69325
245.5 40.77432021994341 0.7034999999999999
249.5 40.77432021994341 0.69275
253.5 40.77432021994341 0.692
257.5 40.77432021994341 0.6947500000000001
261.5 40.77432021994341 0.6757500000000001
265.5 40.77432021994341 0.7010000000000001
269.5 40.77432021994341 0.6914999999999999
273.5 40.77432021994341 0.7032499999999999
277.5 40.77432021994341 0.66625
281.5 40.77432021994341 0.6745000000000001
285.5 40.77432021994341 0.6915
289.5 40.77432021994341 0.6715000000000001
293.5 40.77432021994341 0.713
297.5 40.77432021994341 0.68575
301.5 40.77432021994341 0.6934999999999999
305.5 40.77432021994341 0.6965000000000001
309.5 40.77432021994341 0.69375
313.5 40.77432021994341 0.7072499999999999
317.5 40.77432021994341 0.701
321.5 40.77432021994341 0.6932499999999999
325.5 40.77432021994341 0.7057500000000001
329.5 40.77432021994341 0.68475
333.5 40.77432021994341 0.6877500000000001
337.5 40.77432021994341 0.70075
341.5 40.77432021994341 0.6877500000000001
345.5 40.77432021994341 0.68875
349.5 40.77432021994341 0.7032499999999999
353.5 40.77432021994341 0.6922499999999999
357.5 40.77432021994341 0.7000000000000001
361.5 40.77432021994341 0.6965
365.5 40.77432021994341 0.7005
369.5 40.77432021994341 0.70325
373.5 40.77432021994341 0.70475
377.5 40.77432021994341 0.6892499999999999
381.5 40.77432021994341 0.7117499999999999
385.5 40.77432021994341 0.7090000000000001
389.5 40.77432021994341 0.708
393.5 40.77432021994341 0.687
397.5 40.77432021994341 0.6872499999999999
401.5 40.77432021994341 0.73125
405.5 40.77432021994341 0.70125
409.5 40.77432021994341 0.6917500000000001
413.5 40.77432021994341 0.717
417.5 40.77432021994341 0.72325
421.5 40.77432021994341 0.68225
425.5 40.77432021994341 0.69525
429.5 40.77432021994341 0.68225
433.5 40.77432021994341 0.68725
437.5 40.77432021994341 0.707
441.5 40.77432021994341 0.7080000000000001
445.5 40.77432021994341 0.7069999999999999
449.5 40.77432021994341 0.716
453.5 40.77432021994341 0.7250000000000001
457.5 40.77432021994341 0.697
461.5 40.77432021994341 0.717
465.5 40.77432021994341 0.70025
469.5 40.77432021994341 0.7252500000000001
473.5 40.77432021994341 0.70975
477.5 40.77432021994341 0.702
481.5 40.77432021994341 0.702
485.5 40.77432021994341 0.7184999999999999
489.5 40.77432021994341 0.69875
493.5 40.77432021994341 0.70125
497.5 40.77432021994341 0.6992499999999999
501.5 40.77432021994341 0.69925
505.5 40.77432021994341 0.70225
509.5 40.77432021994341 0.7004999999999999
513.5 40.77432021994341 0.71275
517.5 40.77432021994341 0.696
521.5 40.77432021994341 0.6857500000000001
525.5 40.77432021994341 0.7115
529.5 40.77432021994341 0.693
533.5 40.77432021994341 0.70225
537.5 40.77432021994341 0.7015
541.5 40.77432021994341 0.719
545.5 40.77432021994341 0.7004999999999999
549.5 40.77432021994341 0.7122499999999999
553.5 40.77432021994341 0.72675
557.5 40.77432021994341 0.72625
561.5 40.77432021994341 0.7144999999999999
565.5 40.77432021994341 0.68675
569.5 40.77432021994341 0.69625
573.5 40.77432021994341 0.6815
577.5 40.77432021994341 0.69875
581.5 40.77432021994341 0.70475
585.5 40.77432021994341 0.70825
589.5 40.77432021994341 0.69675
593.5 40.77432021994341 0.696
597.5 40.77432021994341 0.71
601.5 40.77432021994341 0.71225
605.5 40.77432021994341 0.7215
609.5 40.77432021994341 0.7137500000000001
613.5 40.77432021994341 0.67525
617.5 40.77432021994341 0.716
621.5 40.77432021994341 0.69575
625.5 40.77432021994341 0.69375
629.5 40.77432021994341 0.72275
633.5 40.77432021994341 0.7154999999999999
637.5 40.77432021994341 0.7222500000000001
641.5 40.77432021994341 0.7112499999999999
645.5 40.77432021994341 0.6809999999999999
649.5 40.77432021994341 0.6862499999999999
653.5 40.77432021994341 0.6905
657.5 40.77432021994341 0.6877500000000001
661.5 40.77432021994341 0.7020000000000001
665.5 40.77432021994341 0.7257499999999999
669.5 40.77432021994341 0.7245
673.5 40.77432021994341 0.71525
677.5 40.77432021994341 0.70075
681.5 40.77432021994341 0.689
685.5 40.77432021994341 0.71175
689.5 40.77432021994341 0.7132499999999999
693.5 40.77432021994341 0.69425
697.5 40.77432021994341 0.7202500000000001
701.5 40.77432021994341 0.69125
705.5 40.77432021994341 0.70425
709.5 40.77432021994341 0.69675
713.5 40.77432021994341 0.73775
717.5 40.77432021994341 0.71
721.5 40.77432021994341 0.6935
725.5 40.77432021994341 0.6835
729.5 40.77432021994341 0.693
733.5 40.77432021994341 0.714
737.5 40.77432021994341 0.68625
741.5 40.77432021994341 0.69675
745.5 40.77432021994341 0.69725
749.5 40.77432021994341 0.709
753.5 40.77432021994341 0.68975
757.5 40.77432021994341 0.7175
761.5 40.77432021994341 0.685
765.5 40.77432021994341 0.69825
769.5 40.77432021994341 0.67575
773.5 40.77432021994341 0.67975
777.5 40.77432021994341 0.67075
781.5 40.77432021994341 0.677
785.5 40.77432021994341 0.67825
789.5 40.77432021994341 0.67925
793.5 40.77432021994341 0.679
797.5 40.77432021994341 0.66825
801.5 40.77432021994341 0.6950000000000001
805.5 40.77432021994341 0.65
809.5 40.77432021994341 0.6725
813.5 40.77432021994341 0.6795
817.5 40.77432021994341 0.6757500000000001
821.5 40.77432021994341 0.6817500000000001
825.5 40.77432021994341 0.6705000000000001
829.5 40.77432021994341 0.6735
833.5 40.77432021994341 0.681
837.5 40.77432021994341 0.6607500000000001
841.5 40.77432021994341 0.653
845.5 40.77432021994341 0.6555
849.5 40.77432021994341 0.66325
853.5 40.77432021994341 0.6699999999999999
857.5 40.77432021994341 0.6775000000000001
861.5 40.77432021994341 0.6615
865.5 40.77432021994341 0.6525000000000001
869.5 40.77432021994341 0.65375
873.5 40.77432021994341 0.66125
877.5 40.77432021994341 0.6425000000000001
881.5 40.77432021994341 0.633
885.5 40.77432021994341 0.64
889.5 40.77432021994341 0.6475
893.5 40.77432021994341 0.6295
897.5 40.77432021994341 0.643
901.5 40.77432021994341 0.6395000000000001
905.5 40.77432021994341 0.6252500000000001
909.5 40.77432021994341 0.63975
913.5 40.77432021994341 0.63975
917.5 40.77432021994341 0.622
921.5 40.77432021994341 0.642
925.5 40.77432021994341 0.62175
929.5 40.77432021994341 0.63425
933.5 40.77432021994341 0.631
937.5 40.77432021994341 0.6005
941.5 40.77432021994341 0.62225
945.5 40.77432021994341 0.6120000000000001
949.5 40.77432021994341 0.6265
953.5 40.77432021994341 0.6125
957.5 40.77432021994341 0.6164999999999999
961.5 40.77432021994341 0.60225
965.5 40.77432021994341 0.62225
969.5 40.77432021994341 0.62625
973.5 40.77432021994341 0.6054999999999999
977.5 40.77432021994341 0.632
981.5 40.77432021994341 0.61625
985.5 40.77432021994341 0.6535
989.5 40.77432021994341 0.697
993.5 40.77432021994341 0.7052499999999999
997.5 40.77432021994341 0.7505
1001.5 40.77432021994341 0.7797499999999999
1005.5 40.77432021994341 0.8234999999999999
1009.5 40.77432021994341 0.8712500000000001
1013.5 40.77432021994341 0.8915
1017.5 40.77432021994341 0.89775
1021.5 40.77432021994341 0.9065000000000001
1024.0 40.77432021994341 0.902

2.5 42.81303623094059 0.667
5.5 42.81303623094059 0.625
9.5 42.81303623094059 0.616
13.5 42.81303623094059 0.624
17.5 42.81303623094059 0.5755
21.5 42.81303623094059 0.5974999999999999
25.5 42.81303623094059 0.62175
29.5 42.81303623094059 0.5962500000000001
33.5 42.81303623094059 0.61925
37.5 42.81303623094059 0.5992500000000001
41.5 42.81303623094059 0.634
45.5 42.81303623094059 0.62975
49.5 42.81303623094059 0.62425
53.5 42.81303623094059 0.6447499999999999
57.5 42.81303623094059 0.63125
61.5 42.81303623094059 0.63625
65.5 42.81303623094059 0.6227499999999999
69.5 42.81303623094059 0.643
73.5 42.81303623094059 0.634
77.5 42.81303623094059 0.629
81.5 42.81303623094059 0.64825
85.5 42.81303623094059 0.6355000000000001
89.5 42.81303623094059 0.658
93.5 42.81303623094059 0.6485
97.5 42.81303623094059 0.67975
101.5 42.81303623094059 0.6425
105.5 42.81303623094059 0.6385000000000001
109.5 42.81303623094059 0.6179999999999999
113.5 42.81303623094059 0.65575
117.5 42.81303623094059 0.6705000000000001
121.5 42.81303623094059 0.65325
125.5 42.81303623094059 0.65575
129.5 42.81303623094059 0.6475000000000001
133.5 42.81303623094059 0.66025
137.5 42.81303623094059 0.6525000000000001
141.5 42.81303623094059 0.6729999999999999
145.5 42.81303623094059 0.65925
149.5 42.81303623094059 0.64925
153.5 42.81303623094059 0.67575
157.5 42.81303623094059 0.64775
161.5 42.81303623094059 0.6617500000000001
165.5 42.81303623094059 0.6617500000000001
169.5 42.81303623094059 0.65425
173.5 42.81303623094059 0.668
177.5 42.81303623094059 0.68025
181.5 42.81303623094059 0.65425
185.5 42.81303623094059 0.66375
189.5 42.81303623094059 0.6677500000000001
193.5 42.81303623094059 0.6875
197.5 42.81303623094059 0.6677500000000001
201.5 42.81303623094059 0.6675
205.5 42.81303623094059 0.6600000000000001
209.5 42.81303623094059 0.669
213.5 42.81303623094059 0.6765
217.5 42.81303623094059 0.6895
221.5 42.81303623094059 0.671
225.5 42.81303623094059 0.6585000000000001
229.5 42.81303623094059 0.6792499999999999
233.5 42.81303623094059 0.7000000000000001
237.5 42.81303623094059 0.68425
241.5 42.81303623094059 0.67725
245.5 42.81303623094059 0.70025
249.5 42.81303623094059 0.66875
253.5 42.81303623094059 0.669
257.5 42.81303623094059 0.6955
261.5 42.81303623094059 0.6685
265.5 42.81303623094059 0.71475
269.5 42.81303623094059 0.684
273.5 42.81303623094059 0.677
277.5 42.81303623094059 0.6930000000000001
281.5 42.81303623094059 0.7042499999999999
285.5 42.81303623094059 0.6975
289.5 42.81303623094059 0.6747500000000001
293.5 42.81303623094059 0.6739999999999999
297.5 42.81303623094059 0.68875
301.5 42.81303623094059 0.69
305.5 42.81303623094059 0.6942499999999999
309.5 42.81303623094059 0.7105
313.5 42.81303623094059 0.688
317.5 42.81303623094059 0.6940000000000001
321.5 42.81303623094059 0.671
325.5 42.81303623094059 0.68625
329.5 42.81303623094059 0.6935
333.5 42.81303623094059 0.69025
337.5 42.81303623094059 0.71075
341.5 42.81303623094059 0.70175
345.5 42.81303623094059 0.67325
349.5 42.81303623094059 0.69475
353.5 42.81303623094059 0.685
357.5 42.81303623094059 0.6725
361.5 42.81303623094059 0.70025
365.5 42.81303623094059 0.7005
369.5 42.81303623094059 0.6779999999999999
373.5 42.81303623094059 0.68025
377.5 42.81303623094059 0.69275
381.5 42.81303623094059 0.6990000000000001
385.5 42.81303623094059 0.67375
389.5 42.81303623094059 0.69775
393.5 42.81303623094059 0.66725
397.5 42.81303623094059 0.691
401.5 42.81303623094059 0.69675
405.5 42.81303623094059 0.7015
409.5 42.81303623094059 0.6835
413.5 42.81303623094059 0.6945
417.5 42.81303623094059 0.68775
421.5 42.81303623094059 0.6905
425.5 42.81303623094059 0.6972499999999999
429.5 42.81303623094059 0.702
433.5 42.81303623094059 0.6975
437.5 42.81303623094059 0.7032499999999999
441.5 42.81303623094059 0.70525
445.5 42.81303623094059 0.6992499999999999
449.5 42.81303623094059 0.7037499999999999
453.5 42.81303623094059 0.7027499999999999
457.5 42.81303623094059 0.68725
461.5 42.81303623094059 0.7
465.5 42.81303623094059 0.6787500000000001
469.5 42.81303623094059 0.6852499999999999
473.5 42.81303623094059 0.7114999999999999
477.5 42.81303623094059 0.688
481.5 42.81303623094059 0.7015
485.5 42.81303623094059 0.701
489.5 42.81303623094059 0.7155
493.5 42.81303623094059 0.689
497.5 42.81303623094059 0.69575
501.5 42.81303623094059 0.6945
505.5 42.81303623094059 0.7072499999999999
509.5 42.81303623094059 0.6864999999999999
513.5 42.81303623094059 0.6819999999999999
517.5 42.81303623094059 0.6972499999999999
521.5 42.81303623094059 0.66575
525.5 42.81303623094059 0.691
529.5 42.81303623094059 0.6885
533.5 42.81303623094059 0.6960000000000001
537.5 42.81303623094059 0.6895
541.5 42.81303623094059 0.69475
545.5 42.81303623094059 0.7157499999999999
549.5 42.81303623094059 0.697
553.5 42.81303623094059 0.71575
557.5 42.81303623094059 0.7142499999999999
561.5 42.81303623094059 0.7035
565.5 42.81303623094059 0.71225
569.5 42.81303623094059 0.679
573.5 42.81303623094059 0.6945000000000001
577.5 42.81303623094059 0.7055
581.5 42.81303623094059 0.7095
585.5 42.81303623094059 0.6900000000000001
589.5 42.81303623094059 0.682
593.5 42.81303623094059 0.6925
597.5 42.81303623094059 0.68775
601.5 42.81303623094059 0.6785
605.5 42.81303623094059 0.70325
609.5 42.81303623094059 0.6859999999999999
613.5 42.81303623094059 0.6805000000000001
617.5 42.81303623094059 0.692
621.5 42.81303623094059 0.69525
625.5 42.81303623094059 0.695
629.5 42.81303623094059 0.68725
633.5 42.81303623094059 0.7175
637.5 42.81303623094059 0.6975
641.5 42.81303623094059 0.70025
645.5 42.81303623094059 0.704
649.5 42.81303623094059 0.7030000000000001
653.5 42.81303623094059 0.68425
657.5 42.81303623094059 0.6970000000000001
661.5 42.81303623094059 0.69275
665.5 42.81303623094059 0.6815
669.5 42.81303623094059 0.694
673.5 42.81303623094059 0.7057499999999999
677.5 42.81303623094059 0.6960000000000001
681.5 42.81303623094059 0.68825
685.5 42.81303623094059 0.6875
689.5 42.81303623094059 0.69675
693.5 42.81303623094059 0.6934999999999999
697.5 42.81303623094059 0.6857499999999999
701.5 42.81303623094059 0.6682499999999999
705.5 42.81303623094059 0.6784999999999999
709.5 42.81303623094059 0.691
713.5 42.81303623094059 0.7034999999999999
717.5 42.81303623094059 0.6787500000000001
721.5 42.81303623094059 0.7105
725.5 42.81303623094059 0.68875
729.5 42.81303623094059 0.6855
733.5 42.81303623094059 0.67275
737.5 42.81303623094059 0.6977499999999999
741.5 42.81303623094059 0.6700000000000002
745.5 42.81303623094059 0.67375
749.5 42.81303623094059 0.6904999999999999
753.5 42.81303623094059 0.6890000000000001
757.5 42.81303623094059 0.6862499999999999
761.5 42.81303623094059 0.6847500000000001
765.5 42.81303623094059 0.6785000000000001
769.5 42.81303623094059 0.6515
773.5 42.81303623094059 0.67875
777.5 42.81303623094059 0.694
781.5 42.81303623094059 0.6795
785.5 42.81303623094059 0.665
789.5 42.81303623094059 0.6617500000000001
793.5 42.81303623094059 0.66475
797.5 42.81303623094059 0.6950000000000001
801.5 42.81303623094059 0.6855
805.5 42.81303623094059 0.66825
809.5 42.81303623094059 0.6647500000000001
813.5 42.81303623094059 0.66325
817.5 42.81303623094059 0.68725
821.5 42.81303623094059 0.6752500000000001
825.5 42.81303623094059 0.66975
829.5 42.81303623094059 0.65825
833.5 42.81303623094059 0.6585000000000001
837.5 42.81303623094059 0.643
841.5 42.81303623094059 0.651
845.5 42.81303623094059 0.6560000000000001
849.5 42.81303623094059 0.64325
853.5 42.81303623094059 0.6487499999999999
857.5 42.81303623094059 0.652
861.5 42.81303623094059 0.63675
865.5 42.81303623094059 0.6517499999999999
869.5 42.81303623094059 0.634
873.5 42.81303623094059 0.6515
877.5 42.81303623094059 0.636
881.5 42.81303623094059 0.625
885.5 42.81303623094059 0.6400000000000001
889.5 42.81303623094059 0.6385000000000001
893.5 42.81303623094059 0.64475
897.5 42.81303623094059 0.63525
901.5 42.81303623094059 0.622
905.5 42.81303623094059 0.62725
909.5 42.81303623094059 0.6265
913.5 42.81303623094059 0.62075
917.5 42.81303623094059 0.61625
921.5 42.81303623094059 0.622
925.5 42.81303623094059 0.60975
929.5 42.81303623094059 0.59275
933.5 42.81303623094059 0.601
937.5 42.81303623094059 0.5892499999999999
941.5 42.81303623094059 0.6004999999999999
945.5 42.81303623094059 0.6165
949.5 42.81303623094059 0.60525
953.5 42.81303623094059 0.5882499999999999
957.5 42.81303623094059 0.6065
961.5 42.81303623094059 0.5905
965.5 42.81303623094059 0.5882499999999999
969.5 42.81303623094059 0.59675
973.5 42.81303623094059 0.59075
977.5 42.81303623094059 0.6305
981.5 42.81303623094059 0.626
985.5 42.81303623094059 0.642
989.5 42.81303623094059 0.6645
993.5 42.81303623094059 0.68975
997.5 42.81303623094059 0.72475
1001.5 42.81303623094059 0.753
1005.5 42.81303623094059 0.8122499999999999
1009.5 42.81303623094059 0.86125
1013.5 42.81303623094059 0.8845
1017.5 42.81303623094059 0.8845000000000001
1021.5 42.81303623094059 0.88425
1024.0 42.81303623094059 0.855

2.5 44.95368804248762 0.599
5.5 44.95368804248762 0.61075
9.5 44.95368804248762 0.60125
13.5 44.95368804248762 0.5812499999999999
17.5 44.95368804248762 0.5820000000000001
21.5 44.95368804248762 0.58325
25.5 44.95368804248762 0.56775
29.5 44.95368804248762 0.5765
33.5 44.95368804248762 0.5922499999999999
37.5 44.95368804248762 0.59325
41.5 44.95368804248762 0.60625
45.5 44.95368804248762 0.60575
49.5 44.95368804248762 0.61625
53.5 44.95368804248762 0.5774999999999999
57.5 44.95368804248762 0.61075
61.5 44.95368804248762 0.62725
65.5 44.95368804248762 0.63825
69.5 44.95368804248762 0.62
73.5 44.95368804248762 0.61875
77.5 44.95368804248762 0.62
81.5 44.95368804248762 0.6425
85.5 44.95368804248762 0.64175
89.5 44.95368804248762 0.619
93.5 44.95368804248762 0.609
97.5 44.95368804248762 0.63625
101.5 44.95368804248762 0.63975
105.5 44.95368804248762 0.64025
109.5 44.95368804248762 0.6192500000000001
113.5 44.95368804248762 0.63125
117.5 44.95368804248762 0.646
121.5 44.95368804248762 0.64975
125.5 44.95368804248762 0.6545
129.5 44.95368804248762 0.648
133.5 44.95368804248762 0.6292500000000001
137.5 44.95368804248762 0.6385000000000001
141.5 44.95368804248762 0.64825
145.5 44.95368804248762 0.64475
149.5 44.95368804248762 0.624
153.5 44.95368804248762 0.62475
157.5 44.95368804248762 0.64925
161.5 44.95368804248762 0.64575
165.5 44.95368804248762 0.6627500000000001
169.5 44.95368804248762 0.6727500000000001
173.5 44.95368804248762 0.6505
177.5 44.95368804248762 0.66225
181.5 44.95368804248762 0.658
185.5 44.95368804248762 0.6535
189.5 44.95368804248762 0.64225
193.5 44.95368804248762 0.65325
197.5 44.95368804248762 0.654
201.5 44.95368804248762 0.677
205.5 44.95368804248762 0.662
209.5 44.95368804248762 0.654
213.5 44.95368804248762 0.6565000000000001
217.5 44.95368804248762 0.6819999999999999
221.5 44.95368804248762 0.62425
225.5 44.95368804248762 0.65425
229.5 44.95368804248762 0.64275
233.5 44.95368804248762 0.67225
237.5 44.95368804248762 0.665
241.5 44.95368804248762 0.6725000000000001
245.5 44.95368804248762 0.6667500000000001
249.5 44.95368804248762 0.66725
253.5 44.95368804248762 0.677
257.5 44.95368804248762 0.67175
261.5 44.95368804248762 0.6577500000000001
265.5 44.95368804248762 0.6812499999999999
269.5 44.95368804248762 0.6637500000000001
273.5 44.95368804248762 0.6705000000000001
277.5 44.95368804248762 0.6612500000000001
281.5 44.95368804248762 0.6845000000000001
285.5 44.95368804248762 0.6837500000000001
289.5 44.95368804248762 0.65475
293.5 44.95368804248762 0.6735
297.5 44.95368804248762 0.67225
301.5 44.95368804248762 0.68675
305.5 44.95368804248762 0.7017499999999999
309.5 44.95368804248762 0.67125
313.5 44.95368804248762 0.68175
317.5 44.95368804248762 0.67425
321.5 44.95368804248762 0.6755
325.5 44.95368804248762 0.6859999999999999
329.5 44.95368804248762 0.6615
333.5 44.95368804248762 0.677
337.5 44.95368804248762 0.6819999999999999
341.5 44.95368804248762 0.67525
345.5 44.95368804248762 0.649
349.5 44.95368804248762 0.7015
353.5 44.95368804248762 0.6699999999999999
357.5 44.95368804248762 0.6765000000000001
361.5 44.95368804248762 0.6805
365.5 44.95368804248762 0.6825
369.5 44.95368804248762 0.682
373.5 44.95368804248762 0.67425
377.5 44.95368804248762 0.6649999999999999
381.5 44.95368804248762 0.6885
385.5 44.95368804248762 0.6697500000000001
389.5 44.95368804248762 0.6910000000000001
393.5 44.95368804248762 0.6894999999999999
397.5 44.95368804248762 0.6637500000000001
401.5 44.95368804248762 0.6732499999999999
405.5 44.95368804248762 0.6985000000000001
409.5 44.95368804248762 0.67875
413.5 44.95368804248762 0.68225
417.5 44.95368804248762 0.6925
421.5 44.95368804248762 0.6747500000000001
425.5 44.95368804248762 0.663
429.5 44.95368804248762 0.67625
433.5 44.95368804248762 0.67175
437.5 44.95368804248762 0.69275
441.5 44.95368804248762 0.68725
445.5 44.95368804248762 0.6985
449.5 44.95368804248762 0.69575
453.5 44.95368804248762 0.70375
457.5 44.95368804248762 0.6892499999999999
461.5 44.95368804248762 0.67125
465.5 44.95368804248762 0.6717500000000001
469.5 44.95368804248762 0.6962499999999999
473.5 44.95368804248762 0.6905000000000001
477.5 44.95368804248762 0.6715
481.5 44.95368804248762 0.6875
485.5 44.95368804248762 0.6805
489.5 44.95368804248762 0.7122499999999999
493.5 44.95368804248762 0.6755
497.5 44.95368804248762 0.69475
501.5 44.95368804248762 0.671
505.5 44.95368804248762 0.69125
509.5 44.95368804248762 0.6707500000000001
513.5 44.95368804248762 0.68075
517.5 44.95368804248762 0.6715000000000001
521.5 44.95368804248762 0.6605000000000001
525.5 44.95368804248762 0.69975
529.5 44.95368804248762 0.6910000000000001
533.5 44.95368804248762 0.6797500000000001
537.5 44.95368804248762 0.67825
541.5 44.95368804248762 0.6785
545.5 44.95368804248762 0.6715
549.5 44.95368804248762 0.6890000000000001
553.5 44.95368804248762 0.6900000000000001
557.5 44.95368804248762 0.69675
561.5 44.95368804248762 0.6945
565.5 44.95368804248762 0.68
569.5 44.95368804248762 0.6854999999999999
573.5 44.95368804248762 0.674
577.5 44.95368804248762 0.66275
581.5 44.95368804248762 0.6817500000000001
585.5 44.95368804248762 0.68675
589.5 44.95368804248762 0.702
593.5 44.95368804248762 0.67625
597.5 44.95368804248762 0.66625
601.5 44.95368804248762 0.69975
605.5 44.95368804248762 0.6829999999999999
609.5 44.95368804248762 0.6689999999999999
613.5 44.95368804248762 0.6745
617.5 44.95368804248762 0.68325
621.5 44.95368804248762 0.69875
625.5 44.95368804248762 0.68225
629.5 44.95368804248762 0.6619999999999999
633.5 44.95368804248762 0.6950000000000001
637.5 44.95368804248762 0.67875
641.5 44.95368804248762 0.696
645.5 44.95368804248762 0.70125
649.5 44.95368804248762 0.68025
653.5 44.95368804248762 0.6755000000000001
657.5 44.95368804248762 0.6695
661.5 44.95368804248762 0.6957500000000001
665.5 44.95368804248762 0.67675
669.5 44.95368804248762 0.699
673.5 44.95368804248762 0.67275
677.5 44.95368804248762 0.67075
681.5 44.95368804248762 0.687
685.5 44.95368804248762 0.66675
689.5 44.95368804248762 0.68575
693.5 44.95368804248762 0.6702499999999999
697.5 44.95368804248762 0.6855
701.5 44.95368804248762 0.674
705.5 44.95368804248762 0.6930000000000001
709.5 44.95368804248762 0.69875
713.5 44.95368804248762 0.6875
717.5 44.95368804248762 0.705
721.5 44.95368804248762 0.681
725.5 44.95368804248762 0.6725000000000001
729.5 44.95368804248762 0.6695
733.5 44.95368804248762 0.6719999999999999
737.5 44.95368804248762 0.6839999999999999
741.5 44.95368804248762 0.673
745.5 44.95368804248762 0.66975
749.5 44.95368804248762 0.6705
753.5 44.95368804248762 0.677
757.5 44.95368804248762 0.68225
761.5 44.95368804248762 0.6647500000000001
765.5 44.95368804248762 0.6625
769.5 44.95368804248762 0.6855
773.5 44.95368804248762 0.67325
777.5 44.95368804248762 0.66725
781.5 44.95368804248762 0.649
785.5 44.95368804248762 0.6705000000000001
789.5 44.95368804248762 0.6645
793.5 44.95368804248762 0.66825
797.5 44.95368804248762 0.6725
801.5 44.95368804248762 0.67375
805.5 44.95368804248762 0.6372500000000001
809.5 44.95368804248762 0.6592500000000001
813.5 44.95368804248762 0.65025
817.5 44.95368804248762 0.663
821.5 44.95368804248762 0.6575
825.5 44.95368804248762 0.6465000000000001
829.5 44.95368804248762 0.6597500000000001
833.5 44.95368804248762 0.64775
837.5 44.95368804248762 0.6515
841.5 44.95368804248762 0.64025
845.5 44.95368804248762 0.62825
849.5 44.95368804248762 0.627
853.5 44.95368804248762 0.6342500000000001
857.5 44.95368804248762 0.65825
861.5 44.95368804248762 0.65125
865.5 44.95368804248762 0.6315
869.5 44.95368804248762 0.642
873.5 44.95368804248762 0.61825
877.5 44.95368804248762 0.62325
881.5 44.95368804248762 0.64025
885.5 44.95368804248762 0.62225
889.5 44.95368804248762 0.62475
893.5 44.95368804248762 0.6165
897.5 44.95368804248762 0.63175
901.5 44.95368804248762 0.6024999999999999
905.5 44.95368804248762 0.618
909.5 44.95368804248762 0.61225
913.5 44.95368804248762 0.608
917.5 44.95368804248762 0.5992500000000001
921.5 44.95368804248762 0.602
925.5 44.95368804248762 0.6087499999999999
929.5 44.95368804248762 0.603
933.5 44.95368804248762 0.5824999999999999
937.5 44.95368804248762 0.5745
941.5 44.95368804248762 0.583
945.5 44.95368804248762 0.573
949.5 44.95368804248762 0.59825
953.5 44.95368804248762 0.57025
957.5 44.95368804248762 0.5922499999999999
961.5 44.95368804248762 0.58175
965.5 44.95368804248762 0.58575
969.5 44.95368804248762 0.5774999999999999
973.5 44.95368804248762 0.57075
977.5 44.95368804248762 0.5755
981.5 44.95368804248762 0.5992500000000001
985.5 44.95368804248762 0.61375
989.5 44.95368804248762 0.6295
993.5 44.95368804248762 0.66675
997.5 44.95368804248762 0.70175
1001.5 44.95368804248762 0.74
1005.5 44.95368804248762 0.79325
1009.5 44.95368804248762 0.85
1013.5 44.95368804248762 0.8664999999999999
1017.5 44.95368804248762 0.8674999999999999
1021.5 44.95368804248762 0.861
1024.0 44.95368804248762 0.823

2.5 47.201372444612 0.5900000000000001
5.5 47.201372444612 0.5732499999999999
9.5 47.201372444612 0.5662499999999999
13.5 47.201372444612 0.5650000000000001
17.5 47.201372444612 0.566
21.5 47.201372444612 0.5407500000000001
25.5 47.201372444612 0.5609999999999999
29.5 47.201372444612 0.5527500000000001
33.5 47.201372444612 0.56375
37.5 47.201372444612 0.55925
41.5 47.201372444612 0.58925
45.5 47.201372444612 0.5687500000000001
49.5 47.201372444612 0.5882499999999999
53.5 47.201372444612 0.5785
57.5 47.201372444612 0.587
61.5 47.201372444612 0.6065
65.5 47.201372444612 0.62625
69.5 47.201372444612 0.61025
73.5 47.201372444612 0.60025
77.5 47.201372444612 0.6114999999999999
81.5 47.201372444612 0.6085
85.5 47.201372444612 0.6232500000000001
89.5 47.201372444612 0.6132500000000001
93.5 47.201372444612 0.61
97.5 47.201372444612 0.63075
101.5 47.201372444612 0.604
105.5 47.201372444612 0.61775
109.5 47.201372444612 0.6074999999999999
113.5 47.201372444612 0.6015
117.5 47.201372444612 0.624
121.5 47.201372444612 0.6597500000000001
125.5 47.201372444612 0.62825
129.5 47.201372444612 0.60525
133.5 47.201372444612 0.6194999999999999
137.5 47.201372444612 0.6485000000000001
141.5 47.201372444612 0.63925
145.5 47.201372444612 0.6194999999999999
149.5 47.201372444612 0.61275
153.5 47.201372444612 0.631
157.5 47.201372444612 0.61425
161.5 47.201372444612 0.6405000000000001
165.5 47.201372444612 0.64525
169.5 47.201372444612 0.65975
173.5 47.201372444612 0.645
177.5 47.201372444612 0.64225
181.5 47.201372444612 0.6415000000000001
185.5 47.201372444612 0.6625
189.5 47.201372444612 0.62575
193.5 47.201372444612 0.6635
197.5 47.201372444612 0.6532500000000001
201.5 47.201372444612 0.63975
205.5 47.201372444612 0.65425
209.5 47.201372444612 0.644
213.5 47.201372444612 0.659
217.5 47.201372444612 0.6312500000000001
221.5 47.201372444612 0.631
225.5 47.201372444612 0.64525
229.5 47.201372444612 0.643
233.5 47.201372444612 0.64325
237.5 47.201372444612 0.6495
241.5 47.201372444612 0.66
245.5 47.201372444612 0.67425
249.5 47.201372444612 0.635
253.5 47.201372444612 0.67125
257.5 47.201372444612 0.65625
261.5 47.201372444612 0.6479999999999999
265.5 47.201372444612 0.6605
269.5 47.201372444612 0.669
273.5 47.201372444612 0.659
277.5 47.201372444612 0.6575000000000001
281.5 47.201372444612 0.654
285.5 47.201372444612 0.657
289.5 47.201372444612 0.652
293.5 47.201372444612 0.6485000000000001
297.5 47.201372444612 0.649
301.5 47.201372444612 0.6585000000000001
305.5 47.201372444612 0.65625
309.5 47.201372444612 0.6645
313.5 47.201372444612 0.6685000000000001
317.5 47.201372444612 0.6495
321.5 47.201372444612 0.669
325.5 47.201372444612 0.66425
329.5 47.201372444612 0.6662500000000001
333.5 47.201372444612 0.6475
337.5 47.201372444612 0.682
341.5 47.201372444612 0.66825
345.5 47.201372444612 0.67
349.5 47.201372444612 0.6565000000000001
353.5 47.201372444612 0.656
357.5 47.201372444612 0.6607500000000001
361.5 47.201372444612 0.6835
365.5 47.201372444612 0.6695000000000001
369.5 47.201372444612 0.6599999999999999
373.5 47.201372444612 0.6635
377.5 47.201372444612 0.6632500000000001
381.5 47.201372444612 0.67175
385.5 47.201372444612 0.67425
389.5 47.201372444612 0.66625
393.5 47.201372444612 0.6637500000000001
397.5 47.201372444612 0.673
401.5 47.201372444612 0.68025
405.5 47.201372444612 0.693
409.5 47.201372444612 0.67025
413.5 47.201372444612 0.6745
417.5 47.201372444612 0.6665
421.5 47.201372444612 0.6635
425.5 47.201372444612 0.68175
429.5 47.201372444612 0.67825
433.5 47.201372444612 0.69075
437.5 47.201372444612 0.6799999999999999
441.5 47.201372444612 0.68875
445.5 47.201372444612 0.698
449.5 47.201372444612 0.6755
453.5 47.201372444612 0.706
457.5 47.201372444612 0.67025
461.5 47.201372444612 0.68125
465.5 47.201372444612 0.66325
469.5 47.201372444612 0.66225
473.5 47.201372444612 0.67175
477.5 47.201372444612 0.6872499999999999
481.5 47.201372444612 0.675
485.5 47.201372444612 0.68575
489.5 47.201372444612 0.6925
493.5 47.201372444612 0.6757500000000001
497.5 47.201372444612 0.65825
501.5 47.201372444612 0.671
505.5 47.201372444612 0.6855
509.5 47.201372444612 0.6595
513.5 47.201372444612 0.6629999999999999
517.5 47.201372444612 0.672
521.5 47.201372444612 0.648
525.5 47.201372444612 0.6935
529.5 47.201372444612 0.6727500000000001
533.5 47.201372444612 0.6755
537.5 47.201372444612 0.6837500000000001
541.5 47.201372444612 0.6715
545.5 47.201372444612 0.6620000000000001
549.5 47.201372444612 0.65725
553.5 47.201372444612 0.67475
557.5 47.201372444612 0.6994999999999999
561.5 47.201372444612 0.68475
565.5 47.201372444612 0.6685
569.5 47.201372444612 0.6745
573.5 47.201372444612 0.6725
577.5 47.201372444612 0.661
581.5 47.201372444612 0.66525
585.5 47.201372444612 0.6895
589.5 47.201372444612 0.6655
593.5 47.201372444612 0.6757500000000001
597.5 47.201372444612 0.68675
601.5 47.201372444612 0.672
605.5 47.201372444612 0.6944999999999999
609.5 47.201372444612 0.6725
613.5 47.201372444612 0.64775
617.5 47.201372444612 0.6842499999999999
621.5 47.201372444612 0.6667500000000001
625.5 47.201372444612 0.68225
629.5 47.201372444612 0.6635
633.5 47.201372444612 0.7045
637.5 47.201372444612 0.6847500000000001
641.5 47.201372444612 0.6655
645.5 47.201372444612 0.6857500000000001
649.5 47.201372444612 0.6950000000000001
653.5 47.201372444612 0.67875
657.5 47.201372444612 0.6667500000000001
661.5 47.201372444612 0.6945
665.5 47.201372444612 0.67925
669.5 47.201372444612 0.6745
673.5 47.201372444612 0.67125
677.5 47.201372444612 0.7110000000000001
681.5 47.201372444612 0.6697500000000001
685.5 47.201372444612 0.66525
689.5 47.201372444612 0.66325
693.5 47.201372444612 0.6677500000000001
697.5 47.201372444612 0.6445
701.5 47.201372444612 0.6685000000000001
705.5 47.201372444612 0.6807500000000001
709.5 47.201372444612 0.67
713.5 47.201372444612 0.6849999999999999
717.5 47.201372444612 0.6825000000000001
721.5 47.201372444612 0.68225
725.5 47.201372444612 0.677
729.5 47.201372444612 0.6769999999999999
733.5 47.201372444612 0.67775
737.5 47.201372444612 0.6729999999999999
741.5 47.201372444612 0.6515
745.5 47.201372444612 0.6697500000000001
749.5 47.201372444612 0.6764999999999999
753.5 47.201372444612 0.66875
757.5 47.201372444612 0.67275
761.5 47.201372444612 0.6797500000000001
765.5 47.201372444612 0.6607500000000001
769.5 47.201372444612 0.6615
773.5 47.201372444612 0.6565000000000001
777.5 47.201372444612 0.6575
781.5 47.201372444612 0.65675
785.5 47.201372444612 0.6505000000000001
789.5 47.201372444612 0.658
793.5 47.201372444612 0.6415000000000001
797.5 47.201372444612 0.6632500000000001
801.5 47.201372444612 0.6495
805.5 47.201372444612 0.64975
809.5 47.201372444612 0.63825
813.5 47.201372444612 0.62025
817.5 47.201372444612 0.64375
821.5 47.201372444612 0.65825
825.5 47.201372444612 0.6360000000000001
829.5 47.201372444612 0.64625
833.5 47.201372444612 0.6295000000000001
837.5 47.201372444612 0.643
841.5 47.201372444612 0.61175
845.5 47.201372444612 0.63
849.5 47.201372444612 0.62125
853.5 47.201372444612 0.6345
857.5 47.201372444612 0.6435
861.5 47.201372444612 0.6280000000000001
865.5 47.201372444612 0.6240000000000001
869.5 47.201372444612 0.62875
873.5 47.201372444612 0.609
877.5 47.201372444612 0.6172500000000001
881.5 47.201372444612 0.60975
885.5 47.201372444612 0.61075
889.5 47.201372444612 0.63025
893.5 47.201372444612 0.6094999999999999
897.5 47.201372444612 0.6114999999999999
901.5 47.201372444612 0.5980000000000001
905.5 47.201372444612 0.5965
909.5 47.201372444612 0.61
913.5 47.201372444612 0.58575
917.5 47.201372444612 0.57825
921.5 47.201372444612 0.59275
925.5 47.201372444612 0.5940000000000001
929.5 47.201372444612 0.576
933.5 47.201372444612 0.57175
937.5 47.201372444612 0.584
941.5 47.201372444612 0.578
945.5 47.201372444612 0.575
949.5 47.201372444612 0.579
953.5 47.201372444612 0.5815
957.5 47.201372444612 0.558
961.5 47.201372444612 0.5665
965.5 47.201372444612 0.55375
969.5 47.201372444612 0.5645
973.5 47.201372444612 0.554
977.5 47.201372444612 0.56975
981.5 47.201372444612 0.5815
985.5 47.201372444612 0.58575
989.5 47.201372444612 0.62075
993.5 47.201372444612 0.6297499999999999
997.5 47.201372444612 0.6884999999999999
1001.5 47.201372444612 0.73825
1005.5 47.201372444612 0.7690000000000001
1009.5 47.201372444612 0.82775
1013.5 47.201372444612 0.85175
1017.5 47.201372444612 0.8350000000000001
1021.5 47.201372444612 0.8345
1024.0 47.201372444612 0.806

2.5 49.561441066842605 0.5745
5.5 49.561441066842605 0.5475
9.5 49.561441066842605 0.52075
13.5 49.561441066842605 0.5357500000000001
17.5 49.561441066842605 0.524
21.5 49.561441066842605 0.53525
25.5 49.561441066842605 0.5602499999999999
29.5 49.561441066842605 0.5387500000000001
33.5 49.561441066842605 0.54475
37.5 49.561441066842605 0.5485000000000001
41.5 49.561441066842605 0.577
45.5 49.561441066842605 0.546
49.5 49.561441066842605 0.581
53.5 49.561441066842605 0.574
57.5 49.561441066842605 0.5702499999999999
61.5 49.561441066842605 0.584
65.5 49.561441066842605 0.58125
69.5 49.561441066842605 0.593
73.5 49.561441066842605 0.58275
77.5 49.561441066842605 0.5964999999999999
81.5 49.561441066842605 0.5955
85.5 49.561441066842605 0.58875
89.5 49.561441066842605 0.5882499999999999
93.5 49.561441066842605 0.605
97.5 49.561441066842605 0.61975
101.5 49.561441066842605 0.6065
105.5 49.561441066842605 0.5915
109.5 49.561441066842605 0.5922499999999999
113.5 49.561441066842605 0.61775
117.5 49.561441066842605 0.6014999999999999
121.5 49.561441066842605 0.6204999999999999
125.5 49.561441066842605 0.6255
129.5 49.561441066842605 0.61225
133.5 49.561441066842605 0.6275000000000001
137.5 49.561441066842605 0.62175
141.5 49.561441066842605 0.609
145.5 49.561441066842605 0.61925
149.5 49.561441066842605 0.59475
153.5 49.561441066842605 0.6174999999999999
157.5 49.561441066842605 0.62725
161.5 49.561441066842605 0.62925
165.5 49.561441066842605 0.626
169.5 49.561441066842605 0.64425
173.5 49.561441066842605 0.63775
177.5 49.561441066842605 0.643
181.5 49.561441066842605 0.62175
185.5 49.561441066842605 0.61925
189.5 49.561441066842605 0.625
193.5 49.561441066842605 0.639
197.5 49.561441066842605 0.632
201.5 49.561441066842605 0.63375
205.5 49.561441066842605 0.642
209.5 49.561441066842605 0.61175
213.5 49.561441066842605 0.64825
217.5 49.561441066842605 0.663
221.5 49.561441066842605 0.62925
225.5 49.561441066842605 0.6412500000000001
229.5 49.561441066842605 0.6535
233.5 49.561441066842605 0.63075
237.5 49.561441066842605 0.634
241.5 49.561441066842605 0.655
245.5 49.561441066842605 0.64125
249.5 49.561441066842605 0.6352500000000001
253.5 49.561441066842605 0.63
257.5 49.561441066842605 0.63975
261.5 49.561441066842605 0.6465
265.5 49.561441066842605 0.6505
269.5 49.561441066842605 0.6385000000000001
273.5 49.561441066842605 0.6465000000000001
277.5 49.561441066842605 0.6385000000000001
281.5 49.561441066842605 0.663
285.5 49.561441066842605 0.6597500000000001
289.5 49.561441066842605 0.6507499999999999
293.5 49.561441066842605 0.6535
297.5 49.561441066842605 0.6427499999999999
301.5 49.561441066842605 0.66475
305.5 49.561441066842605 0.65375
309.5 49.561441066842605 0.64575
313.5 49.561441066842605 0.654
317.5 49.561441066842605 0.6575
321.5 49.561441066842605 0.66225
325.5 49.561441066842605 0.6445000000000001
329.5 49.561441066842605 0.6645000000000001
333.5 49.561441066842605 0.6547499999999999
337.5 49.561441066842605 0.659
341.5 49.561441066842605 0.6597500000000001
345.5 49.561441066842605 0.63825
349.5 49.561441066842605 0.666
353.5 49.561441066842605 0.6447499999999999
357.5 49.561441066842605 0.657
361.5 49.561441066842605 0.6637500000000001
365.5 49.561441066842605 0.66075
369.5 49.561441066842605 0.65175
373.5 49.561441066842605 0.6485
377.5 49.561441066842605 0.665
381.5 49.561441066842605 0.6695
385.5 49.561441066842605 0.6425000000000001
389.5 49.561441066842605 0.6655000000000001
393.5 49.561441066842605 0.637
397.5 49.561441066842605 0.65575
401.5 49.561441066842605 0.6675
405.5 49.561441066842605 0.6615
409.5 49.561441066842605 0.6625
413.5 49.561441066842605 0.669
417.5 49.561441066842605 0.66275
421.5 49.561441066842605 0.6625000000000001
425.5 49.561441066842605 0.655
429.5 49.561441066842605 0.664
433.5 49.561441066842605 0.69675
437.5 49.561441066842605 0.6855
441.5 49.561441066842605 0.6865
445.5 49.561441066842605 0.6875
449.5 49.561441066842605 0.66625
453.5 49.561441066842605 0.68325
457.5 49.561441066842605 0.6677500000000001
461.5 49.561441066842605 0.641
465.5 49.561441066842605 0.66175
469.5 49.561441066842605 0.6735
473.5 49.561441066842605 0.6665000000000001
477.5 49.561441066842605 0.6597500000000001
481.5 49.561441066842605 0.66975
485.5 49.561441066842605 0.671
489.5 49.561441066842605 0.67025
493.5 49.561441066842605 0.6677500000000001
497.5 49.561441066842605 0.6587500000000001
501.5 49.561441066842605 0.6665
505.5 49.561441066842605 0.66625
509.5 49.561441066842605 0.67025
513.5 49.561441066842605 0.67
517.5 49.561441066842605 0.65825
521.5 49.561441066842605 0.64375
525.5 49.561441066842605 0.6535
529.5 49.561441066842605 0.643
533.5 49.561441066842605 0.66925
537.5 49.561441066842605 0.6745
541.5 49.561441066842605 0.6725
545.5 49.561441066842605 0.68
549.5 49.561441066842605 0.6675
553.5 49.561441066842605 0.6665000000000001
557.5 49.561441066842605 0.6845
561.5 49.561441066842605 0.679
565.5 49.561441066842605 0.6595
569.5 49.561441066842605 0.659
573.5 49.561441066842605 0.67325
577.5 49.561441066842605 0.6685
581.5 49.561441066842605 0.6637500000000001
585.5 49.561441066842605 0.6635
589.5 49.561441066842605 0.64975
593.5 49.561441066842605 0.6755
597.5 49.561441066842605 0.6575
601.5 49.561441066842605 0.6902499999999999
605.5 49.561441066842605 0.6577500000000001
609.5 49.561441066842605 0.6615
613.5 49.561441066842605 0.66175
617.5 49.561441066842605 0.67
621.5 49.561441066842605 0.6835
625.5 49.561441066842605 0.661
629.5 49.561441066842605 0.6660000000000001
633.5 49.561441066842605 0.675
637.5 49.561441066842605 0.6839999999999999
641.5 49.561441066842605 0.6720000000000002
645.5 49.561441066842605 0.66425
649.5 49.561441066842605 0.6555
653.5 49.561441066842605 0.6619999999999999
657.5 49.561441066842605 0.64125
661.5 49.561441066842605 0.653
665.5 49.561441066842605 0.673
669.5 49.561441066842605 0.6635
673.5 49.561441066842605 0.6825000000000001
677.5 49.561441066842605 0.6545000000000001
681.5 49.561441066842605 0.67075
685.5 49.561441066842605 0.6617500000000001
689.5 49.561441066842605 0.687
693.5 49.561441066842605 0.6625
697.5 49.561441066842605 0.68225
701.5 49.561441066842605 0.6585000000000001
705.5 49.561441066842605 0.64925
709.5 49.561441066842605 0.6645000000000001
713.5 49.561441066842605 0.67625
717.5 49.561441066842605 0.648
721.5 49.561441066842605 0.6579999999999999
725.5 49.561441066842605 0.65825
729.5 49.561441066842605 0.6575
733.5 49.561441066842605 0.65225
737.5 49.561441066842605 0.6535
741.5 49.561441066842605 0.6572500000000001
745.5 49.561441066842605 0.65
749.5 49.561441066842605 0.6635000000000001
753.5 49.561441066842605 0.659
757.5 49.561441066842605 0.6687500000000001
761.5 49.561441066842605 0.67025
765.5 49.561441066842605 0.6487499999999999
769.5 49.561441066842605 0.6445000000000001
773.5 49.561441066842605 0.66625
777.5 49.561441066842605 0.636
781.5 49.561441066842605 0.633
785.5 49.561441066842605 0.63825
789.5 49.561441066842605 0.6595000000000001
793.5 49.561441066842605 0.637
797.5 49.561441066842605 0.62975
801.5 49.561441066842605 0.64325
805.5 49.561441066842605 0.62425
809.5 49.561441066842605 0.6255
813.5 49.561441066842605 0.625
817.5 49.561441066842605 0.64225
821.5 49.561441066842605 0.6335
825.5 49.561441066842605 0.6465000000000001
829.5 49.561441066842605 0.64
833.5 49.561441066842605 0.64325
837.5 49.561441066842605 0.6275
841.5 49.561441066842605 0.60375
845.5 49.561441066842605 0.627
849.5 49.561441066842605 0.63025
853.5 49.561441066842605 0.629
857.5 49.561441066842605 0.63175
861.5 49.561441066842605 0.616
865.5 49.561441066842605 0.60425
869.5 49.561441066842605 0.60625
873.5 49.561441066842605 0.60875
877.5 49.561441066842605 0.6217499999999999
881.5 49.561441066842605 0.59725
885.5 49.561441066842605 0.6
889.5 49.561441066842605 0.61725
893.5 49.561441066842605 0.59225
897.5 49.561441066842605 0.598
901.5 49.561441066842605 0.6
905.5 49.561441066842605 0.602
909.5 49.561441066842605 0.5774999999999999
913.5 49.561441066842605 0.603
917.5 49.561441066842605 0.58275
921.5 49.561441066842605 0.5954999999999999
925.5 49.561441066842605 0.576
929.5 49.561441066842605 0.57575
933.5 49.561441066842605 0.5682499999999999
937.5 49.561441066842605 0.55375
941.5 49.561441066842605 0.573
945.5 49.561441066842605 0.5535
949.5 49.561441066842605 0.5505
953.5 49.561441066842605 0.5562499999999999
957.5 49.561441066842605 0.5579999999999999
961.5 49.561441066842605 0.5525
965.5 49.561441066842605 0.5537500000000001
969.5 49.561441066842605 0.55325
973.5 49.561441066842605 0.55025
977.5 49.561441066842605 0.56275
981.5 49.561441066842605 0.57575
985.5 49.561441066842605 0.5710000000000001
989.5 49.561441066842605 0.60425
993.5 49.561441066842605 0.6145
997.5 49.561441066842605 0.682
1001.5 49.561441066842605 0.6900000000000001
1005.5 49.561441066842605 0.7462500000000001
1009.5 49.561441066842605 0.802
1013.5 49.561441066842605 0.8185
1017.5 49.561441066842605 0.8277500000000001
1021.5 49.561441066842605 0.81975
1024.0 49.561441066842605 0.789

2.5 52.039513120184736 0.565
5.5 52.039513120184736 0.5089999999999999
9.5 52.039513120184736 0.508
13.5 52.039513120184736 0.51525
17.5 52.039513120184736 0.5035000000000001
21.5 52.039513120184736 0.5162500000000001
25.5 52.039513120184736 0.5145000000000001
29.5 52.039513120184736 0.49149999999999994
33.5 52.039513120184736 0.5297499999999999
37.5 52.039513120184736 0.5197499999999999
41.5 52.039513120184736 0.53225
45.5 52.039513120184736 0.5435
49.5 52.039513120184736 0.57125
53.5 52.039513120184736 0.56425
57.5 52.039513120184736 0.56075
61.5 52.039513120184736 0.555
65.5 52.039513120184736 0.5567500000000001
69.5 52.039513120184736 0.5662499999999999
73.5 52.039513120184736 0.55775
77.5 52.039513120184736 0.58575
81.5 52.039513120184736 0.55775
85.5 52.039513120184736 0.5727500000000001
89.5 52.039513120184736 0.58875
93.5 52.039513120184736 0.5705
97.5 52.039513120184736 0.58575
101.5 52.039513120184736 0.585
105.5 52.039513120184736 0.58725
109.5 52.039513120184736 0.5785
113.5 52.039513120184736 0.5752499999999999
117.5 52.039513120184736 0.6047499999999999
121.5 52.039513120184736 0.5774999999999999
125.5 52.039513120184736 0.5865
129.5 52.039513120184736 0.6007499999999999
133.5 52.039513120184736 0.5902499999999999
137.5 52.039513120184736 0.61725
141.5 52.039513120184736 0.6125
145.5 52.039513120184736 0.593
149.5 52.039513120184736 0.60575
153.5 52.039513120184736 0.6194999999999999
157.5 52.039513120184736 0.6174999999999999
161.5 52.039513120184736 0.61975
165.5 52.039513120184736 0.61
169.5 52.039513120184736 0.6162500000000001
173.5 52.039513120184736 0.617
177.5 52.039513120184736 0.63275
181.5 52.039513120184736 0.60025
185.5 52.039513120184736 0.6022500000000001
189.5 52.039513120184736 0.6185
193.5 52.039513120184736 0.64075
197.5 52.039513120184736 0.6395
201.5 52.039513120184736 0.62825
205.5 52.039513120184736 0.6295
209.5 52.039513120184736 0.61575
213.5 52.039513120184736 0.6445000000000001
217.5 52.039513120184736 0.6072500000000001
221.5 52.039513120184736 0.6125
225.5 52.039513120184736 0.6085
229.5 52.039513120184736 0.634
233.5 52.039513120184736 0.6295
237.5 52.039513120184736 0.6447499999999999
241.5 52.039513120184736 0.6325000000000001
245.5 52.039513120184736 0.66125
249.5 52.039513120184736 0.61975
253.5 52.039513120184736 0.63225
257.5 52.039513120184736 0.63075
261.5 52.039513120184736 0.6315000000000001
265.5 52.039513120184736 0.6375
269.5 52.039513120184736 0.6435
273.5 52.039513120184736 0.62625
277.5 52.039513120184736 0.64
281.5 52.039513120184736 0.63975
285.5 52.039513120184736 0.65125
289.5 52.039513120184736 0.62525
293.5 52.039513120184736 0.623
297.5 52.039513120184736 0.639
301.5 52.039513120184736 0.642
305.5 52.039513120184736 0.6160000000000001
309.5 52.039513120184736 0.6487499999999999
313.5 52.039513120184736 0.63725
317.5 52.039513120184736 0.64775
321.5 52.039513120184736 0.6265000000000001
325.5 52.039513120184736 0.63975
329.5 52.039513120184736 0.6375
333.5 52.039513120184736 0.64975
337.5 52.039513120184736 0.64125
341.5 52.039513120184736 0.6425000000000001
345.5 52.039513120184736 0.63725
349.5 52.039513120184736 0.6319999999999999
353.5 52.039513120184736 0.6505
357.5 52.039513120184736 0.64425
361.5 52.039513120184736 0.6585
365.5 52.039513120184736 0.6385
369.5 52.039513120184736 0.651
373.5 52.039513120184736 0.6545000000000001
377.5 52.039513120184736 0.63275
381.5 52.039513120184736 0.6677500000000001
385.5 52.039513120184736 0.63675
389.5 52.039513120184736 0.6625
393.5 52.039513120184736 0.6525000000000001
397.5 52.039513120184736 0.645
401.5 52.039513120184736 0.66075
405.5 52.039513120184736 0.6665000000000001
409.5 52.039513120184736 0.6332500000000001
413.5 52.039513120184736 0.64375
417.5 52.039513120184736 0.6445000000000001
421.5 52.039513120184736 0.661
425.5 52.039513120184736 0.6652499999999999
429.5 52.039513120184736 0.64625
433.5 52.039513120184736 0.656
437.5 52.039513120184736 0.6765000000000001
441.5 52.039513120184736 0.6455
445.5 52.039513120184736 0.653
449.5 52.039513120184736 0.6535
453.5 52.039513120184736 0.65425
457.5 52.039513120184736 0.64925
461.5 52.039513120184736 0.654
465.5 52.039513120184736 0.6765
469.5 52.039513120184736 0.658
473.5 52.039513120184736 0.67975
477.5 52.039513120184736 0.67025
481.5 52.039513120184736 0.6612500000000001
485.5 52.039513120184736 0.6507499999999999
489.5 52.039513120184736 0.66125
493.5 52.039513120184736 0.662
497.5 52.039513120184736 0.6695000000000001
501.5 52.039513120184736 0.6295
505.5 52.039513120184736 0.663
509.5 52.039513120184736 0.6709999999999999
513.5 52.039513120184736 0.68325
517.5 52.039513120184736 0.64075
521.5 52.039513120184736 0.63975
525.5 52.039513120184736 0.6679999999999999
529.5 52.039513120184736 0.6475
533.5 52.039513120184736 0.648
537.5 52.039513120184736 0.6552500000000001
541.5 52.039513120184736 0.63975
545.5 52.039513120184736 0.6605
549.5 52.039513120184736 0.66125
553.5 52.039513120184736 0.651
557.5 52.039513120184736 0.64225
561.5 52.039513120184736 0.68
565.5 52.039513120184736 0.6657500000000001
569.5 52.039513120184736 0.64025
573.5 52.039513120184736 0.68025
577.5 52.039513120184736 0.64125
581.5 52.039513120184736 0.66675
585.5 52.039513120184736 0.6527499999999999
589.5 52.039513120184736 0.6617500000000001
593.5 52.039513120184736 0.6795
597.5 52.039513120184736 0.6435
601.5 52.039513120184736 0.6475
605.5 52.039513120184736 0.6802499999999999
609.5 52.039513120184736 0.6685
613.5 52.039513120184736 0.6405
617.5 52.039513120184736 0.65025
621.5 52.039513120184736 0.678
625.5 52.039513120184736 0.6587500000000001
629.5 52.039513120184736 0.6595000000000001
633.5 52.039513120184736 0.6697500000000001
637.5 52.039513120184736 0.68675
641.5 52.039513120184736 0.64725
645.5 52.039513120184736 0.661
649.5 52.039513120184736 0.6315
653.5 52.039513120184736 0.645
657.5 52.039513120184736 0.66425
661.5 52.039513120184736 0.6577500000000001
665.5 52.039513120184736 0.6629999999999999
669.5 52.039513120184736 0.6587500000000001
673.5 52.039513120184736 0.6537499999999999
677.5 52.039513120184736 0.6372500000000001
681.5 52.039513120184736 0.65175
685.5 52.039513120184736 0.65375
689.5 52.039513120184736 0.6652500000000001
693.5 52.039513120184736 0.65075
697.5 52.039513120184736 0.6465000000000001
701.5 52.039513120184736 0.6597500000000001
705.5 52.039513120184736 0.6647500000000001
709.5 52.039513120184736 0.652
713.5 52.039513120184736 0.68425
717.5 52.039513120184736 0.66825
721.5 52.039513120184736 0.63975
725.5 52.039513120184736 0.64425
729.5 52.039513120184736 0.65225
733.5 52.039513120184736 0.6305000000000001
737.5 52.039513120184736 0.6535
741.5 52.039513120184736 0.6352500000000001
745.5 52.039513120184736 0.6577500000000001
749.5 52.039513120184736 0.63175
753.5 52.039513120184736 0.63575
757.5 52.039513120184736 0.65175
761.5 52.039513120184736 0.63425
765.5 52.039513120184736 0.6415000000000001
769.5 52.039513120184736 0.64625
773.5 52.039513120184736 0.62325
777.5 52.039513120184736 0.612
781.5 52.039513120184736 0.63225
785.5 52.039513120184736 0.6259999999999999
789.5 52.039513120184736 0.63475
793.5 52.039513120184736 0.624
797.5 52.039513120184736 0.66525
801.5 52.039513120184736 0.6275
805.5 52.039513120184736 0.6087499999999999
809.5 52.039513120184736 0.62875
813.5 52.039513120184736 0.61775
817.5 52.039513120184736 0.61925
821.5 52.039513120184736 0.6185
825.5 52.039513120184736 0.6295000000000001
829.5 52.039513120184736 0.6107499999999999
833.5 52.039513120184736 0.61725
837.5 52.039513120184736 0.63175
841.5 52.039513120184736 0.6014999999999999
845.5 52.039513120184736 0.61025
849.5 52.039513120184736 0.61775
853.5 52.039513120184736 0.6104999999999999
857.5 52.039513120184736 0.5945
861.5 52.039513120184736 0.6255
865.5 52.039513120184736 0.6212500000000001
869.5 52.039513120184736 0.6
873.5 52.039513120184736 0.5862499999999999
877.5 52.039513120184736 0.603
881.5 52.039513120184736 0.581
885.5 52.039513120184736 0.595
889.5 52.039513120184736 0.5855
893.5 52.039513120184736 0.5972500000000001
897.5 52.039513120184736 0.58275
901.5 52.039513120184736 0.5835
905.5 52.039513120184736 0.5914999999999999
909.5 52.039513120184736 0.58675
913.5 52.039513120184736 0.5745
917.5 52.039513120184736 0.573
921.5 52.039513120184736 0.5770000000000001
925.5 52.039513120184736 0.567
929.5 52.039513120184736 0.5582499999999999
933.5 52.039513120184736 0.5714999999999999
937.5 52.039513120184736 0.53425
941.5 52.039513120184736 0.5640000000000001
945.5 52.039513120184736 0.5327500000000001
949.5 52.039513120184736 0.544
953.5 52.039513120184736 0.54525
957.5 52.039513120184736 0.5245
961.5 52.039513120184736 0.53825
965.5 52.039513120184736 0.54025
969.5 52.039513120184736 0.53775
973.5 52.039513120184736 0.526
977.5 52.039513120184736 0.53125
981.5 52.039513120184736 0.5397500000000001
985.5 52.039513120184736 0.55275
989.5 52.039513120184736 0.5805
993.5 52.039513120184736 0.5912499999999999
997.5 52.039513120184736 0.641
1001.5 52.039513120184736 0.6655
1005.5 52.039513120184736 0.72425
1009.5 52.039513120184736 0.7969999999999999
1013.5 52.039513120184736 0.79875
1017.5 52.039513120184736 0.80975
1021.5 52.039513120184736 0.7905
1024.0 52.039513120184736 0.77

2.5 54.641488776193974 0.506
5.5 54.641488776193974 0.48475
9.5 54.641488776193974 0.47325
13.5 54.641488776193974 0.49
17.5 54.641488776193974 0.49624999999999997
21.5 54.641488776193974 0.491
25.5 54.641488776193974 0.49724999999999997
29.5 54.641488776193974 0.49124999999999996
33.5 54.641488776193974 0.50625
37.5 54.641488776193974 0.52
41.5 54.641488776193974 0.52425
45.5 54.641488776193974 0.5317500000000001
49.5 54.641488776193974 0.53925
53.5 54.641488776193974 0.524
57.5 54.641488776193974 0.5535
61.5 54.641488776193974 0.5567500000000001
65.5 54.641488776193974 0.543
69.5 54.641488776193974 0.539
73.5 54.641488776193974 0.5547500000000001
77.5 54.641488776193974 0.55675
81.5 54.641488776193974 0.5507500000000001
85.5 54.641488776193974 0.573
89.5 54.641488776193974 0.5635
93.5 54.641488776193974 0.56975
97.5 54.641488776193974 0.5625
101.5 54.641488776193974 0.5615
105.5 54.641488776193974 0.56875
109.5 54.641488776193974 0.56
113.5 54.641488776193974 0.5720000000000001
117.5 54.641488776193974 0.56475
121.5 54.641488776193974 0.5785
125.5 54.641488776193974 0.5815
129.5 54.641488776193974 0.583
133.5 54.641488776193974 0.59175
137.5 54.641488776193974 0.578
141.5 54.641488776193974 0.5907499999999999
145.5 54.641488776193974 0.5882499999999999
149.5 54.641488776193974 0.585
153.5 54.641488776193974 0.6002500000000001
157.5 54.641488776193974 0.58875
161.5 54.641488776193974 0.606
165.5 54.641488776193974 0.59575
169.5 54.641488776193974 0.6014999999999999
173.5 54.641488776193974 0.6140000000000001
177.5 54.641488776193974 0.5975
181.5 54.641488776193974 0.58875
185.5 54.641488776193974 0.6035
189.5 54.641488776193974 0.58525
193.5 54.641488776193974 0.61125
197.5 54.641488776193974 0.61675
201.5 54.641488776193974 0.6295
205.5 54.641488776193974 0.60725
209.5 54.641488776193974 0.6195
213.5 54.641488776193974 0.6107499999999999
217.5 54.641488776193974 0.6142500000000001
221.5 54.641488776193974 0.5894999999999999
225.5 54.641488776193974 0.62
229.5 54.641488776193974 0.59675
233.5 54.641488776193974 0.6177499999999999
237.5 54.641488776193974 0.611
241.5 54.641488776193974 0.6255
245.5 54.641488776193974 0.6395000000000001
249.5 54.641488776193974 0.61575
253.5 54.641488776193974 0.6245
257.5 54.641488776193974 0.6280000000000001
261.5 54.641488776193974 0.61875
265.5 54.641488776193974 0.6265000000000001
269.5 54.641488776193974 0.62425
273.5 54.641488776193974 0.6285
277.5 54.641488776193974 0.609
281.5 54.641488776193974 0.624
285.5 54.641488776193974 0.6455
289.5 54.641488776193974 0.61575
293.5 54.641488776193974 0.63075
297.5 54.641488776193974 0.64875
301.5 54.641488776193974 0.621
305.5 54.641488776193974 0.6535
309.5 54.641488776193974 0.64225
313.5 54.641488776193974 0.62125
317.5 54.641488776193974 0.6245
321.5 54.641488776193974 0.63425
325.5 54.641488776193974 0.6395
329.5 54.641488776193974 0.62375
333.5 54.641488776193974 0.64175
337.5 54.641488776193974 0.65325
341.5 54.641488776193974 0.6224999999999999
345.5 54.641488776193974 0.63725
349.5 54.641488776193974 0.6520000000000001
353.5 54.641488776193974 0.63925
357.5 54.641488776193974 0.6295
361.5 54.641488776193974 0.6415
365.5 54.641488776193974 0.648
369.5 54.641488776193974 0.6667500000000001
373.5 54.641488776193974 0.6405000000000001
377.5 54.641488776193974 0.6335
381.5 54.641488776193974 0.6445000000000001
385.5 54.641488776193974 0.627
389.5 54.641488776193974 0.6405000000000001
393.5 54.641488776193974 0.6252500000000001
397.5 54.641488776193974 0.626
401.5 54.641488776193974 0.66925
405.5 54.641488776193974 0.6407499999999999
409.5 54.641488776193974 0.6437499999999999
413.5 54.641488776193974 0.635
417.5 54.641488776193974 0.642
421.5 54.641488776193974 0.63
425.5 54.641488776193974 0.65075
429.5 54.641488776193974 0.637
433.5 54.641488776193974 0.66
437.5 54.641488776193974 0.6637500000000001
441.5 54.641488776193974 0.638
445.5 54.641488776193974 0.6727500000000001
449.5 54.641488776193974 0.671
453.5 54.641488776193974 0.6465000000000001
457.5 54.641488776193974 0.6365000000000001
461.5 54.641488776193974 0.63825
465.5 54.641488776193974 0.6465
469.5 54.641488776193974 0.6445
473.5 54.641488776193974 0.6505000000000001
477.5 54.641488776193974 0.6305
481.5 54.641488776193974 0.6487499999999999
485.5 54.641488776193974 0.664
489.5 54.641488776193974 0.65025
493.5 54.641488776193974 0.6435000000000001
497.5 54.641488776193974 0.6532500000000001
501.5 54.641488776193974 0.64425
505.5 54.641488776193974 0.6595
509.5 54.641488776193974 0.65425
513.5 54.641488776193974 0.63925
517.5 54.641488776193974 0.654
521.5 54.641488776193974 0.6465000000000001
525.5 54.641488776193974 0.65225
529.5 54.641488776193974 0.6545
533.5 54.641488776193974 0.653
537.5 54.641488776193974 0.6555
541.5 54.641488776193974 0.63075
545.5 54.641488776193974 0.6572500000000001
549.5 54.641488776193974 0.6467499999999999
553.5 54.641488776193974 0.6675
557.5 54.641488776193974 0.67125
561.5 54.641488776193974 0.6762500000000001
565.5 54.641488776193974 0.6312500000000001
569.5 54.641488776193974 0.6352500000000001
573.5 54.641488776193974 0.6717500000000001
577.5 54.641488776193974 0.66775
581.5 54.641488776193974 0.64075
585.5 54.641488776193974 0.63825
589.5 54.641488776193974 0.62
593.5 54.641488776193974 0.6635000000000001
597.5 54.641488776193974 0.6532500000000001
601.5 54.641488776193974 0.65575
605.5 54.641488776193974 0.648
609.5 54.641488776193974 0.64475
613.5 54.641488776193974 0.6425000000000001
617.5 54.641488776193974 0.6465000000000001
621.5 54.641488776193974 0.643
625.5 54.641488776193974 0.64025
629.5 54.641488776193974 0.65425
633.5 54.641488776193974 0.66925
637.5 54.641488776193974 0.664
641.5 54.641488776193974 0.658
645.5 54.641488776193974 0.6685000000000001
649.5 54.641488776193974 0.6535
653.5 54.641488776193974 0.63625
657.5 54.641488776193974 0.66
661.5 54.641488776193974 0.6365
665.5 54.641488776193974 0.66825
669.5 54.641488776193974 0.6445000000000001
673.5 54.641488776193974 0.6355
677.5 54.641488776193974 0.6400000000000001
681.5 54.641488776193974 0.63325
685.5 54.641488776193974 0.64375
689.5 54.641488776193974 0.65775
693.5 54.641488776193974 0.6315
697.5 54.641488776193974 0.62425
701.5 54.641488776193974 0.64
705.5 54.641488776193974 0.6415
709.5 54.641488776193974 0.643
713.5 54.641488776193974 0.645
717.5 54.641488776193974 0.644
721.5 54.641488776193974 0.633
725.5 54.641488776193974 0.6305
729.5 54.641488776193974 0.65575
733.5 54.641488776193974 0.6515
737.5 54.641488776193974 0.657
741.5 54.641488776193974 0.64175
745.5 54.641488776193974 0.65125
749.5 54.641488776193974 0.6367499999999999
753.5 54.641488776193974 0.635
757.5 54.641488776193974 0.64
761.5 54.641488776193974 0.6315
765.5 54.641488776193974 0.6305000000000001
769.5 54.641488776193974 0.63425
773.5 54.641488776193974 0.629
777.5 54.641488776193974 0.624
781.5 54.641488776193974 0.6295
785.5 54.641488776193974 0.61225
789.5 54.641488776193974 0.6065
793.5 54.641488776193974 0.616
797.5 54.641488776193974 0.64275
801.5 54.641488776193974 0.627
805.5 54.641488776193974 0.6252500000000001
809.5 54.641488776193974 0.64375
813.5 54.641488776193974 0.59875
817.5 54.641488776193974 0.61725
821.5 54.641488776193974 0.6145
825.5 54.641488776193974 0.6185
829.5 54.641488776193974 0.6074999999999999
833.5 54.641488776193974 0.6135
837.5 54.641488776193974 0.61075
841.5 54.641488776193974 0.6080000000000001
845.5 54.641488776193974 0.59675
849.5 54.641488776193974 0.61
853.5 54.641488776193974 0.5762499999999999
857.5 54.641488776193974 0.59475
861.5 54.641488776193974 0.5974999999999999
865.5 54.641488776193974 0.5815
869.5 54.641488776193974 0.59275
873.5 54.641488776193974 0.6064999999999999
877.5 54.641488776193974 0.5807499999999999
881.5 54.641488776193974 0.5725
885.5 54.641488776193974 0.58975
889.5 54.641488776193974 0.5794999999999999
893.5 54.641488776193974 0.5794999999999999
897.5 54.641488776193974 0.58175
901.5 54.641488776193974 0.5690000000000001
905.5 54.641488776193974 0.5747500000000001
909.5 54.641488776193974 0.5660000000000001
913.5 54.641488776193974 0.5675
917.5 54.641488776193974 0.559
921.5 54.641488776193974 0.5587500000000001
925.5 54.641488776193974 0.5587500000000001
929.5 54.641488776193974 0.536
933.5 54.641488776193974 0.5437500000000001
937.5 54.641488776193974 0.5477500000000001
941.5 54.641488776193974 0.552
945.5 54.641488776193974 0.5415000000000001
949.5 54.641488776193974 0.53275
953.5 54.641488776193974 0.5245
957.5 54.641488776193974 0.52425
961.5 54.641488776193974 0.5335000000000001
965.5 54.641488776193974 0.5165000000000001
969.5 54.641488776193974 0.5235
973.5 54.641488776193974 0.5135000000000001
977.5 54.641488776193974 0.519
981.5 54.641488776193974 0.52275
985.5 54.641488776193974 0.52275
989.5 54.641488776193974 0.559
993.5 54.641488776193974 0.56225
997.5 54.641488776193974 0.60725
1001.5 54.641488776193974 0.6499999999999999
1005.5 54.641488776193974 0.7025
1009.5 54.641488776193974 0.766
1013.5 54.641488776193974 0.7815000000000001
1017.5 54.641488776193974 0.7905000000000001
1021.5 54.641488776193974 0.77925
1024.0 54.641488776193974 0.745

2.5 57.37356321500368 0.48350000000000004
5.5 57.37356321500368 0.46499999999999997
9.5 57.37356321500368 0.452
13.5 57.37356321500368 0.46499999999999997
17.5 57.37356321500368 0.48
21.5 57.37356321500368 0.459
25.5 57.37356321500368 0.47825
29.5 57.37356321500368 0.47800000000000004
33.5 57.37356321500368 0.4875
37.5 57.37356321500368 0.489
41.5 57.37356321500368 0.49625
45.5 57.37356321500368 0.50025
49.5 57.37356321500368 0.52625
53.5 57.37356321500368 0.51075
57.5 57.37356321500368 0.514
61.5 57.37356321500368 0.52025
65.5 57.37356321500368 0.5317500000000001
69.5 57.37356321500368 0.551
73.5 57.37356321500368 0.5305000000000001
77.5 57.37356321500368 0.5447500000000001
81.5 57.37356321500368 0.5462499999999999
85.5 57.37356321500368 0.5507500000000001
89.5 57.37356321500368 0.54725
93.5 57.37356321500368 0.5457500000000001
97.5 57.37356321500368 0.5707500000000001
101.5 57.37356321500368 0.5469999999999999
105.5 57.37356321500368 0.5435000000000001
109.5 57.37356321500368 0.5535000000000001
113.5 57.37356321500368 0.5589999999999999
117.5 57.37356321500368 0.56775
121.5 57.37356321500368 0.57475
125.5 57.37356321500368 0.56475
129.5 57.37356321500368 0.5485
133.5 57.37356321500368 0.58925
137.5 57.37356321500368 0.5742499999999999
141.5 57.37356321500368 0.577
145.5 57.37356321500368 0.589
149.5 57.37356321500368 0.5722499999999999
153.5 57.37356321500368 0.5674999999999999
157.5 57.37356321500368 0.5632499999999999
161.5 57.37356321500368 0.5705
165.5 57.37356321500368 0.57275
169.5 57.37356321500368 0.6007499999999999
173.5 57.37356321500368 0.5995
177.5 57.37356321500368 0.58925
181.5 57.37356321500368 0.59525
185.5 57.37356321500368 0.58975
189.5 57.37356321500368 0.59825
193.5 57.37356321500368 0.6067499999999999
197.5 57.37356321500368 0.5932499999999999
201.5 57.37356321500368 0.609
205.5 57.37356321500368 0.6005
209.5 57.37356321500368 0.58975
213.5 57.37356321500368 0.616
217.5 57.37356321500368 0.6065
221.5 57.37356321500368 0.594
225.5 57.37356321500368 0.6105
229.5 57.37356321500368 0.60725
233.5 57.37356321500368 0.6014999999999999
237.5 57.37356321500368 0.6044999999999999
241.5 57.37356321500368 0.61575
245.5 57.37356321500368 0.61075
249.5 57.37356321500368 0.5979999999999999
253.5 57.37356321500368 0.60425
257.5 57.37356321500368 0.6067499999999999
261.5 57.37356321500368 0.60425
265.5 57.37356321500368 0.6192500000000001
269.5 57.37356321500368 0.633
273.5 57.37356321500368 0.624
277.5 57.37356321500368 0.60175
281.5 57.37356321500368 0.60025
285.5 57.37356321500368 0.63925
289.5 57.37356321500368 0.6045
293.5 57.37356321500368 0.6095
297.5 57.37356321500368 0.615
301.5 57.37356321500368 0.62975
305.5 57.37356321500368 0.6352500000000001
309.5 57.37356321500368 0.6235
313.5 57.37356321500368 0.62225
317.5 57.37356321500368 0.62475
321.5 57.37356321500368 0.6152500000000001
325.5 57.37356321500368 0.62125
329.5 57.37356321500368 0.6165
333.5 57.37356321500368 0.6205
337.5 57.37356321500368 0.636
341.5 57.37356321500368 0.63025
345.5 57.37356321500368 0.6182500000000001
349.5 57.37356321500368 0.63575
353.5 57.37356321500368 0.6255000000000001
357.5 57.37356321500368 0.6305000000000001
361.5 57.37356321500368 0.641
365.5 57.37356321500368 0.62825
369.5 57.37356321500368 0.6335
373.5 57.37356321500368 0.6415
377.5 57.37356321500368 0.62125
381.5 57.37356321500368 0.63425
385.5 57.37356321500368 0.6340000000000001
389.5 57.37356321500368 0.63
393.5 57.37356321500368 0.6305000000000001
397.5 57.37356321500368 0.632
401.5 57.37356321500368 0.6305000000000001
405.5 57.37356321500368 0.63
409.5 57.37356321500368 0.6235
413.5 57.37356321500368 0.6185
417.5 57.37356321500368 0.62725
421.5 57.37356321500368 0.65075
425.5 57.37356321500368 0.64975
429.5 57.37356321500368 0.63525
433.5 57.37356321500368 0.64525
437.5 57.37356321500368 0.64575
441.5 57.37356321500368 0.62775
445.5 57.37356321500368 0.64325
449.5 57.37356321500368 0.64125
453.5 57.37356321500368 0.652
457.5 57.37356321500368 0.634
461.5 57.37356321500368 0.63375
465.5 57.37356321500368 0.635
469.5 57.37356321500368 0.634
473.5 57.37356321500368 0.6415000000000001
477.5 57.37356321500368 0.63875
481.5 57.37356321500368 0.63125
485.5 57.37356321500368 0.65475
489.5 57.37356321500368 0.65625
493.5 57.37356321500368 0.65325
497.5 57.37356321500368 0.64175
501.5 57.37356321500368 0.62675
505.5 57.37356321500368 0.63575
509.5 57.37356321500368 0.631
513.5 57.37356321500368 0.652
517.5 57.37356321500368 0.63625
521.5 57.37356321500368 0.60675
525.5 57.37356321500368 0.634
529.5 57.37356321500368 0.651
533.5 57.37356321500368 0.65575
537.5 57.37356321500368 0.6415000000000001
541.5 57.37356321500368 0.64775
545.5 57.37356321500368 0.64175
549.5 57.37356321500368 0.63675
553.5 57.37356321500368 0.652
557.5 57.37356321500368 0.649
561.5 57.37356321500368 0.6485
565.5 57.37356321500368 0.65075
569.5 57.37356321500368 0.62875
573.5 57.37356321500368 0.66
577.5 57.37356321500368 0.62775
581.5 57.37356321500368 0.65675
585.5 57.37356321500368 0.6200000000000001
589.5 57.37356321500368 0.62725
593.5 57.37356321500368 0.642
597.5 57.37356321500368 0.61275
601.5 57.37356321500368 0.6395000000000001
605.5 57.37356321500368 0.64625
609.5 57.37356321500368 0.6295
613.5 57.37356321500368 0.6104999999999999
617.5 57.37356321500368 0.6332500000000001
621.5 57.37356321500368 0.62975
625.5 57.37356321500368 0.6355000000000001
629.5 57.37356321500368 0.63425
633.5 57.37356321500368 0.648
637.5 57.37356321500368 0.649
641.5 57.37356321500368 0.646
645.5 57.37356321500368 0.6255000000000001
649.5 57.37356321500368 0.6392500000000001
653.5 57.37356321500368 0.631
657.5 57.37356321500368 0.625
661.5 57.37356321500368 0.6495
665.5 57.37356321500368 0.63725
669.5 57.37356321500368 0.6375
673.5 57.37356321500368 0.6485
677.5 57.37356321500368 0.6395
681.5 57.37356321500368 0.632
685.5 57.37356321500368 0.62125
689.5 57.37356321500368 0.6495
693.5 57.37356321500368 0.62625
697.5 57.37356321500368 0.614
701.5 57.37356321500368 0.6355000000000001
705.5 57.37356321500368 0.62875
709.5 57.37356321500368 0.64425
713.5 57.37356321500368 0.6545000000000001
717.5 57.37356321500368 0.6365000000000001
721.5 57.37356321500368 0.6245
725.5 57.37356321500368 0.6255000000000001
729.5 57.37356321500368 0.62
733.5 57.37356321500368 0.64525
737.5 57.37356321500368 0.621
741.5 57.37356321500368 0.62775
745.5 57.37356321500368 0.6435
749.5 57.37356321500368 0.642
753.5 57.37356321500368 0.653
757.5 57.37356321500368 0.63675
761.5 57.37356321500368 0.6327499999999999
765.5 57.37356321500368 0.6345000000000001
769.5 57.37356321500368 0.623
773.5 57.37356321500368 0.605
777.5 57.37356321500368 0.6154999999999999
781.5 57.37356321500368 0.598
785.5 57.37356321500368 0.631
789.5 57.37356321500368 0.6185
793.5 57.37356321500368 0.6
797.5 57.37356321500368 0.6035
801.5 57.37356321500368 0.615
805.5 57.37356321500368 0.588
809.5 57.37356321500368 0.6232500000000001
813.5 57.37356321500368 0.60175
817.5 57.37356321500368 0.6107499999999999
821.5 57.37356321500368 0.614
825.5 57.37356321500368 0.617
829.5 57.37356321500368 0.60225
833.5 57.37356321500368 0.6014999999999999
837.5 57.37356321500368 0.605
841.5 57.37356321500368 0.59575
845.5 57.37356321500368 0.59275
849.5 57.37356321500368 0.60425
853.5 57.37356321500368 0.579
857.5 57.37356321500368 0.599
861.5 57.37356321500368 0.59675
865.5 57.37356321500368 0.5882499999999999
869.5 57.37356321500368 0.5865
873.5 57.37356321500368 0.58325
877.5 57.37356321500368 0.5655
881.5 57.37356321500368 0.57475
885.5 57.37356321500368 0.574
889.5 57.37356321500368 0.567
893.5 57.37356321500368 0.5695
897.5 57.37356321500368 0.569
901.5 57.37356321500368 0.55775
905.5 57.37356321500368 0.5754999999999999
909.5 57.37356321500368 0.56975
913.5 57.37356321500368 0.56675
917.5 57.37356321500368 0.54775
921.5 57.37356321500368 0.552
925.5 57.37356321500368 0.5435
929.5 57.37356321500368 0.5435000000000001
933.5 57.37356321500368 0.5337500000000001
937.5 57.37356321500368 0.5477500000000001
941.5 57.37356321500368 0.52975
945.5 57.37356321500368 0.52125
949.5 57.37356321500368 0.5365
953.5 57.37356321500368 0.52125
957.5 57.37356321500368 0.5257499999999999
961.5 57.37356321500368 0.51575
965.5 57.37356321500368 0.49574999999999997
969.5 57.37356321500368 0.51875
973.5 57.37356321500368 0.48575
977.5 57.37356321500368 0.50125
981.5 57.37356321500368 0.51875
985.5 57.37356321500368 0.5037499999999999
989.5 57.37356321500368 0.53
993.5 57.37356321500368 0.57075
997.5 57.37356321500368 0.582
1001.5 57.37356321500368 0.6224999999999999
1005.5 57.37356321500368 0.6785
1009.5 57.37356321500368 0.73275
1013.5 57.37356321500368 0.7725
1017.5 57.37356321500368 0.76025
1021.5 57.37356321500368 0.76
1024.0 57.37356321500368 0.738

2.5 60.24224137575386 0.4545
5.5 60.24224137575386 0.4245
9.5 60.24224137575386 0.42400000000000004
13.5 60.24224137575386 0.43675
17.5 60.24224137575386 0.44725000000000004
21.5 60.24224137575386 0.44825000000000004
25.5 60.24224137575386 0.45425000000000004
29.5 60.24224137575386 0.44825000000000004
33.5 60.24224137575386 0.478
37.5 60.24224137575386 0.477
41.5 60.24224137575386 0.48850000000000005
45.5 60.24224137575386 0.48474999999999996
49.5 60.24224137575386 0.48424999999999996
53.5 60.24224137575386 0.49625
57.5 60.24224137575386 0.503
61.5 60.24224137575386 0.5255000000000001
65.5 60.24224137575386 0.504
69.5 60.24224137575386 0.5145000000000001
73.5 60.24224137575386 0.53125
77.5 60.24224137575386 0.5065
81.5 60.24224137575386 0.53425
85.5 60.24224137575386 0.547
89.5 60.24224137575386 0.52075
93.5 60.24224137575386 0.53425
97.5 60.24224137575386 0.5447500000000001
101.5 60.24224137575386 0.5405
105.5 60.24224137575386 0.53025
109.5 60.24224137575386 0.52725
113.5 60.24224137575386 0.5517500000000001
117.5 60.24224137575386 0.5455000000000001
121.5 60.24224137575386 0.5712499999999999
125.5 60.24224137575386 0.56075
129.5 60.24224137575386 0.5445
133.5 60.24224137575386 0.55875
137.5 60.24224137575386 0.5507500000000001
141.5 60.24224137575386 0.56125
145.5 60.24224137575386 0.56975
149.5 60.24224137575386 0.56375
153.5 60.24224137575386 0.55925
157.5 60.24224137575386 0.57175
161.5 60.24224137575386 0.564
165.5 60.24224137575386 0.584
169.5 60.24224137575386 0.585
173.5 60.24224137575386 0.57625
177.5 60.24224137575386 0.58375
181.5 60.24224137575386 0.57875
185.5 60.24224137575386 0.576
189.5 60.24224137575386 0.5735
193.5 60.24224137575386 0.5812499999999999
197.5 60.24224137575386 0.5655000000000001
201.5 60.24224137575386 0.59375
205.5 60.24224137575386 0.569
209.5 60.24224137575386 0.58975
213.5 60.24224137575386 0.59425
217.5 60.24224137575386 0.587
221.5 60.24224137575386 0.57375
225.5 60.24224137575386 0.60075
229.5 60.24224137575386 0.5834999999999999
233.5 60.24224137575386 0.59175
237.5 60.24224137575386 0.60825
241.5 60.24224137575386 0.61525
245.5 60.24224137575386 0.601
249.5 60.24224137575386 0.596
253.5 60.24224137575386 0.605
257.5 60.24224137575386 0.5925
261.5 60.24224137575386 0.6104999999999999
265.5 60.24224137575386 0.6005
269.5 60.24224137575386 0.5822499999999999
273.5 60.24224137575386 0.60775
277.5 60.24224137575386 0.6142500000000001
281.5 60.24224137575386 0.6024999999999999
285.5 60.24224137575386 0.61475
289.5 60.24224137575386 0.58175
293.5 60.24224137575386 0.59475
297.5 60.24224137575386 0.607
301.5 60.24224137575386 0.602
305.5 60.24224137575386 0.62775
309.5 60.24224137575386 0.608
313.5 60.24224137575386 0.607
317.5 60.24224137575386 0.603
321.5 60.24224137575386 0.59175
325.5 60.24224137575386 0.62875
329.5 60.24224137575386 0.607
333.5 60.24224137575386 0.61725
337.5 60.24224137575386 0.62025
341.5 60.24224137575386 0.5974999999999999
345.5 60.24224137575386 0.59825
349.5 60.24224137575386 0.60775
353.5 60.24224137575386 0.6052500000000001
357.5 60.24224137575386 0.62025
361.5 60.24224137575386 0.63175
365.5 60.24224137575386 0.62275
369.5 60.24224137575386 0.618
373.5 60.24224137575386 0.60325
377.5 60.24224137575386 0.6275
381.5 60.24224137575386 0.6127499999999999
385.5 60.24224137575386 0.60775
389.5 60.24224137575386 0.6072500000000001
393.5 60.24224137575386 0.62825
397.5 60.24224137575386 0.61875
401.5 60.24224137575386 0.623
405.5 60.24224137575386 0.62725
409.5 60.24224137575386 0.61825
413.5 60.24224137575386 0.6275000000000001
417.5 60.24224137575386 0.6227499999999999
421.5 60.24224137575386 0.607
425.5 60.24224137575386 0.61775
429.5 60.24224137575386 0.625
433.5 60.24224137575386 0.62675
437.5 60.24224137575386 0.62575
441.5 60.24224137575386 0.63975
445.5 60.24224137575386 0.63225
449.5 60.24224137575386 0.6275000000000001
453.5 60.24224137575386 0.64025
457.5 60.24224137575386 0.63725
461.5 60.24224137575386 0.599
465.5 60.24224137575386 0.6305000000000001
469.5 60.24224137575386 0.64225
473.5 60.24224137575386 0.63025
477.5 60.24224137575386 0.6225
481.5 60.24224137575386 0.63625
485.5 60.24224137575386 0.6285000000000001
489.5 60.24224137575386 0.646
493.5 60.24224137575386 0.62225
497.5 60.24224137575386 0.64175
501.5 60.24224137575386 0.63025
505.5 60.24224137575386 0.649
509.5 60.24224137575386 0.638
513.5 60.24224137575386 0.6545
517.5 60.24224137575386 0.63575
521.5 60.24224137575386 0.61025
525.5 60.24224137575386 0.63875
529.5 60.24224137575386 0.63325
533.5 60.24224137575386 0.61525
537.5 60.24224137575386 0.65275
541.5 60.24224137575386 0.6125
545.5 60.24224137575386 0.6205
549.5 60.24224137575386 0.636
553.5 60.24224137575386 0.64625
557.5 60.24224137575386 0.6495000000000001
561.5 60.24224137575386 0.6197499999999999
565.5 60.24224137575386 0.62075
569.5 60.24224137575386 0.6415
573.5 60.24224137575386 0.64375
577.5 60.24224137575386 0.625
581.5 60.24224137575386 0.63225
585.5 60.24224137575386 0.6227499999999999
589.5 60.24224137575386 0.61325
593.5 60.24224137575386 0.6315000000000001
597.5 60.24224137575386 0.6225
601.5 60.24224137575386 0.65575
605.5 60.24224137575386 0.642
609.5 60.24224137575386 0.63025
613.5 60.24224137575386 0.6067499999999999
617.5 60.24224137575386 0.6202500000000001
621.5 60.24224137575386 0.6244999999999999
625.5 60.24224137575386 0.64625
629.5 60.24224137575386 0.60775
633.5 60.24224137575386 0.64225
637.5 60.24224137575386 0.6555
641.5 60.24224137575386 0.637
645.5 60.24224137575386 0.6335
649.5 60.24224137575386 0.62425
653.5 60.24224137575386 0.6244999999999999
657.5 60.24224137575386 0.6075
661.5 60.24224137575386 0.63775
665.5 60.24224137575386 0.633
669.5 60.24224137575386 0.6345
673.5 60.24224137575386 0.6375
677.5 60.24224137575386 0.62625
681.5 60.24224137575386 0.60425
685.5 60.24224137575386 0.612
689.5 60.24224137575386 0.6367499999999999
693.5 60.24224137575386 0.6265000000000001
697.5 60.24224137575386 0.61675
701.5 60.24224137575386 0.61825
705.5 60.24224137575386 0.63325
709.5 60.24224137575386 0.615
713.5 60.24224137575386 0.6465000000000001
717.5 60.24224137575386 0.61675
721.5 60.24224137575386 0.6345
725.5 60.24224137575386 0.621
729.5 60.24224137575386 0.6385000000000001
733.5 60.24224137575386 0.60225
737.5 60.24224137575386 0.6214999999999999
741.5 60.24224137575386 0.6134999999999999
745.5 60.24224137575386 0.6355000000000001
749.5 60.24224137575386 0.60675
753.5 60.24224137575386 0.63175
757.5 60.24224137575386 0.6372500000000001
761.5 60.24224137575386 0.60125
765.5 60.24224137575386 0.6165
769.5 60.24224137575386 0.59575
773.5 60.24224137575386 0.59525
777.5 60.24224137575386 0.6245
781.5 60.24224137575386 0.605
785.5 60.24224137575386 0.61
789.5 60.24224137575386 0.61
793.5 60.24224137575386 0.60575
797.5 60.24224137575386 0.5967499999999999
801.5 60.24224137575386 0.627
805.5 60.24224137575386 0.599
809.5 60.24224137575386 0.61125
813.5 60.24224137575386 0.59825
817.5 60.24224137575386 0.6067499999999999
821.5 60.24224137575386 0.59925
825.5 60.24224137575386 0.6025
829.5 60.24224137575386 0.5795
833.5 60.24224137575386 0.60275
837.5 60.24224137575386 0.5935
841.5 60.24224137575386 0.58375
845.5 60.24224137575386 0.5934999999999999
849.5 60.24224137575386 0.5934999999999999
853.5 60.24224137575386 0.58375
857.5 60.24224137575386 0.59475
861.5 60.24224137575386 0.60525
865.5 60.24224137575386 0.5744999999999999
869.5 60.24224137575386 0.568
873.5 60.24224137575386 0.56625
877.5 60.24224137575386 0.5487500000000001
881.5 60.24224137575386 0.5555
885.5 60.24224137575386 0.5714999999999999
889.5 60.24224137575386 0.55925
893.5 60.24224137575386 0.54375
897.5 60.24224137575386 0.5555
901.5 60.24224137575386 0.55275
905.5 60.24224137575386 0.55175
909.5 60.24224137575386 0.55325
913.5 60.24224137575386 0.5475
917.5 60.24224137575386 0.53075
921.5 60.24224137575386 0.54375
925.5 60.24224137575386 0.5410000000000001
929.5 60.24224137575386 0.5225
933.5 60.24224137575386 0.525
937.5 60.24224137575386 0.51275
941.5 60.24224137575386 0.52625
945.5 60.24224137575386 0.52075
949.5 60.24224137575386 0.5015000000000001
953.5 60.24224137575386 0.496
957.5 60.24224137575386 0.501
961.5 60.24224137575386 0.487
965.5 60.24224137575386 0.50725
969.5 60.24224137575386 0.49449999999999994
973.5 60.24224137575386 0.47200000000000003
977.5 60.24224137575386 0.48250000000000004
981.5 60.24224137575386 0.49549999999999994
985.5 60.24224137575386 0.48525
989.5 60.24224137575386 0.527
993.5 60.24224137575386 0.52125
997.5 60.24224137575386 0.5519999999999999
1001.5 60.24224137575386 0.591
1005.5 60.24224137575386 0.64625
1009.5 60.24224137575386 0.72675
1013.5 60.24224137575386 0.75275
1017.5 60.24224137575386 0.7437499999999999
1021.5 60.24224137575386 0.7425
1024.0 60.24224137575386 0.713

2.5 63.25435344454156 0.436
5.5 63.25435344454156 0.4185
9.5 63.25435344454156 0.41525
13.5 63.25435344454156 0.4215
17.5 63.25435344454156 0.42174999999999996
21.5 63.25435344454156 0.41800000000000004
25.5 63.25435344454156 0.44525000000000003
29.5 63.25435344454156 0.44425
33.5 63.25435344454156 0.448
37.5 63.25435344454156 0.45475
41.5 63.25435344454156 0.46125
45.5 63.25435344454156 0.4725
49.5 63.25435344454156 0.47724999999999995
53.5 63.25435344454156 0.48675
57.5 63.25435344454156 0.49424999999999997
61.5 63.25435344454156 0.50575
65.5 63.25435344454156 0.49625
69.5 63.25435344454156 0.5065
73.5 63.25435344454156 0.49925
77.5 63.25435344454156 0.516
81.5 63.25435344454156 0.51825
85.5 63.25435344454156 0.5265
89.5 63.25435344454156 0.52225
93.5 63.25435344454156 0.52925
97.5 63.25435344454156 0.5415000000000001
101.5 63.25435344454156 0.5115000000000001
105.5 63.25435344454156 0.5225000000000001
109.5 63.25435344454156 0.52225
113.5 63.25435344454156 0.54825
117.5 63.25435344454156 0.52475
121.5 63.25435344454156 0.5405
125.5 63.25435344454156 0.53075
129.5 63.25435344454156 0.544
133.5 63.25435344454156 0.5305
137.5 63.25435344454156 0.5517500000000001
141.5 63.25435344454156 0.54825
145.5 63.25435344454156 0.534
149.5 63.25435344454156 0.5605
153.5 63.25435344454156 0.5605
157.5 63.25435344454156 0.5545
161.5 63.25435344454156 0.54725
165.5 63.25435344454156 0.5587500000000001
169.5 63.25435344454156 0.56775
173.5 63.25435344454156 0.57275
177.5 63.25435344454156 0.56575
181.5 63.25435344454156 0.5692499999999999
185.5 63.25435344454156 0.56375
189.5 63.25435344454156 0.55625
193.5 63.25435344454156 0.5579999999999999
197.5 63.25435344454156 0.56075
201.5 63.25435344454156 0.5715000000000001
205.5 63.25435344454156 0.561
209.5 63.25435344454156 0.5635
213.5 63.25435344454156 0.5835
217.5 63.25435344454156 0.5894999999999999
221.5 63.25435344454156 0.5525
225.5 63.25435344454156 0.596
229.5 63.25435344454156 0.5847499999999999
233.5 63.25435344454156 0.589
237.5 63.25435344454156 0.58
241.5 63.25435344454156 0.6104999999999999
245.5 63.25435344454156 0.5922499999999999
249.5 63.25435344454156 0.571
253.5 63.25435344454156 0.591
257.5 63.25435344454156 0.59325
261.5 63.25435344454156 0.60525
265.5 63.25435344454156 0.59975
269.5 63.25435344454156 0.59875
273.5 63.25435344454156 0.593
277.5 63.25435344454156 0.5925
281.5 63.25435344454156 0.60225
285.5 63.25435344454156 0.60225
289.5 63.25435344454156 0.60075
293.5 63.25435344454156 0.59875
297.5 63.25435344454156 0.60225
301.5 63.25435344454156 0.599
305.5 63.25435344454156 0.60875
309.5 63.25435344454156 0.5865
313.5 63.25435344454156 0.62775
317.5 63.25435344454156 0.60975
321.5 63.25435344454156 0.60475
325.5 63.25435344454156 0.605
329.5 63.25435344454156 0.6012500000000001
333.5 63.25435344454156 0.59625
337.5 63.25435344454156 0.59875
341.5 63.25435344454156 0.61225
345.5 63.25435344454156 0.60475
349.5 63.25435344454156 0.621
353.5 63.25435344454156 0.5982500000000001
357.5 63.25435344454156 0.6047499999999999
361.5 63.25435344454156 0.597
365.5 63.25435344454156 0.603
369.5 63.25435344454156 0.6107499999999999
373.5 63.25435344454156 0.5967499999999999
377.5 63.25435344454156 0.62025
381.5 63.25435344454156 0.6134999999999999
385.5 63.25435344454156 0.59275
389.5 63.25435344454156 0.6197499999999999
393.5 63.25435344454156 0.60425
397.5 63.25435344454156 0.6112500000000001
401.5 63.25435344454156 0.631
405.5 63.25435344454156 0.61475
409.5 63.25435344454156 0.60425
413.5 63.25435344454156 0.6192500000000001
417.5 63.25435344454156 0.6167499999999999
421.5 63.25435344454156 0.61075
425.5 63.25435344454156 0.6094999999999999
429.5 63.25435344454156 0.6154999999999999
433.5 63.25435344454156 0.605
437.5 63.25435344454156 0.61825
441.5 63.25435344454156 0.6224999999999999
445.5 63.25435344454156 0.60925
449.5 63.25435344454156 0.6165
453.5 63.25435344454156 0.616
457.5 63.25435344454156 0.5934999999999999
461.5 63.25435344454156 0.61375
465.5 63.25435344454156 0.6165
469.5 63.25435344454156 0.614
473.5 63.25435344454156 0.6365000000000001
477.5 63.25435344454156 0.6055
481.5 63.25435344454156 0.6405000000000001
485.5 63.25435344454156 0.623
489.5 63.25435344454156 0.6014999999999999
493.5 63.25435344454156 0.613
497.5 63.25435344454156 0.62725
501.5 63.25435344454156 0.616
505.5 63.25435344454156 0.6315
509.5 63.25435344454156 0.628
513.5 63.25435344454156 0.6225
517.5 63.25435344454156 0.62575
521.5 63.25435344454156 0.5944999999999999
525.5 63.25435344454156 0.62975
529.5 63.25435344454156 0.627
533.5 63.25435344454156 0.623
537.5 63.25435344454156 0.62375
541.5 63.25435344454156 0.60925
545.5 63.25435344454156 0.62625
549.5 63.25435344454156 0.6065
553.5 63.25435344454156 0.636
557.5 63.25435344454156 0.62525
561.5 63.25435344454156 0.6352500000000001
565.5 63.25435344454156 0.6335000000000001
569.5 63.25435344454156 0.6074999999999999
573.5 63.25435344454156 0.62175
577.5 63.25435344454156 0.61525
581.5 63.25435344454156 0.6094999999999999
585.5 63.25435344454156 0.61625
589.5 63.25435344454156 0.6255
593.5 63.25435344454156 0.63225
597.5 63.25435344454156 0.627
601.5 63.25435344454156 0.6204999999999999
605.5 63.25435344454156 0.622
609.5 63.25435344454156 0.61325
613.5 63.25435344454156 0.60625
617.5 63.25435344454156 0.63225
621.5 63.25435344454156 0.6305000000000001
625.5 63.25435344454156 0.6265
629.5 63.25435344454156 0.6174999999999999
633.5 63.25435344454156 0.6405000000000001
637.5 63.25435344454156 0.6234999999999999
641.5 63.25435344454156 0.61225
645.5 63.25435344454156 0.6167499999999999
649.5 63.25435344454156 0.6247499999999999
653.5 63.25435344454156 0.602
657.5 63.25435344454156 0.60925
661.5 63.25435344454156 0.626
665.5 63.25435344454156 0.623
669.5 63.25435344454156 0.6204999999999999
673.5 63.25435344454156 0.6267499999999999
677.5 63.25435344454156 0.6275
681.5 63.25435344454156 0.63225
685.5 63.25435344454156 0.6245
689.5 63.25435344454156 0.621
693.5 63.25435344454156 0.60425
697.5 63.25435344454156 0.6207499999999999
701.5 63.25435344454156 0.6054999999999999
705.5 63.25435344454156 0.617
709.5 63.25435344454156 0.6285000000000001
713.5 63.25435344454156 0.62625
717.5 63.25435344454156 0.626
721.5 63.25435344454156 0.62375
725.5 63.25435344454156 0.6235
729.5 63.25435344454156 0.619
733.5 63.25435344454156 0.61575
737.5 63.25435344454156 0.5994999999999999
741.5 63.25435344454156 0.59875
745.5 63.25435344454156 0.60725
749.5 63.25435344454156 0.59675
753.5 63.25435344454156 0.62125
757.5 63.25435344454156 0.6164999999999999
761.5 63.25435344454156 0.6135
765.5 63.25435344454156 0.5954999999999999
769.5 63.25435344454156 0.60025
773.5 63.25435344454156 0.5912499999999999
777.5 63.25435344454156 0.60075
781.5 63.25435344454156 0.59375
785.5 63.25435344454156 0.594
789.5 63.25435344454156 0.597
793.5 63.25435344454156 0.60125
797.5 63.25435344454156 0.61075
801.5 63.25435344454156 0.60575
805.5 63.25435344454156 0.583
809.5 63.25435344454156 0.58775
813.5 63.25435344454156 0.59075
817.5 63.25435344454156 0.5645
821.5 63.25435344454156 0.594
825.5 63.25435344454156 0.591
829.5 63.25435344454156 0.5932499999999999
833.5 63.25435344454156 0.57875
837.5 63.25435344454156 0.58675
841.5 63.25435344454156 0.5802499999999999
845.5 63.25435344454156 0.58325
849.5 63.25435344454156 0.5732499999999999
853.5 63.25435344454156 0.56975
857.5 63.25435344454156 0.5854999999999999
861.5 63.25435344454156 0.569
865.5 63.25435344454156 0.5744999999999999
869.5 63.25435344454156 0.5707500000000001
873.5 63.25435344454156 0.5665
877.5 63.25435344454156 0.5509999999999999
881.5 63.25435344454156 0.5495000000000001
885.5 63.25435344454156 0.5587500000000001
889.5 63.25435344454156 0.55875
893.5 63.25435344454156 0.5575000000000001
897.5 63.25435344454156 0.5585
901.5 63.25435344454156 0.54
905.5 63.25435344454156 0.5415000000000001
909.5 63.25435344454156 0.5427500000000001
913.5 63.25435344454156 0.5575
917.5 63.25435344454156 0.52275
921.5 63.25435344454156 0.53075
925.5 63.25435344454156 0.512
929.5 63.25435344454156 0.514
933.5 63.25435344454156 0.51325
937.5 63.25435344454156 0.523
941.5 63.25435344454156 0.52275
945.5 63.25435344454156 0.5025
949.5 63.25435344454156 0.51325
953.5 63.25435344454156 0.50225
957.5 63.25435344454156 0.49724999999999997
961.5 63.25435344454156 0.49125
965.5 63.25435344454156 0.48475
969.5 63.25435344454156 0.48775
973.5 63.25435344454156 0.4715
977.5 63.25435344454156 0.4675
981.5 63.25435344454156 0.47475
985.5 63.25435344454156 0.47524999999999995
989.5 63.25435344454156 0.47975
993.5 63.25435344454156 0.5115000000000001
997.5 63.25435344454156 0.54325
1001.5 63.25435344454156 0.56875
1005.5 63.25435344454156 0.62125
1009.5 63.25435344454156 0.6835
1013.5 63.25435344454156 0.7184999999999999
1017.5 63.25435344454156 0.7172499999999999
1021.5 63.25435344454156 0.7255
1024.0 63.25435344454156 0.711

2.5 66.41707111676864 0.397
5.5 66.41707111676864 0.38949999999999996
9.5 66.41707111676864 0.39575
13.5 66.41707111676864 0.40325
17.5 66.41707111676864 0.408
21.5 66.41707111676864 0.404
25.5 66.41707111676864 0.42674999999999996
29.5 66.41707111676864 0.4205
33.5 66.41707111676864 0.4285
37.5 66.41707111676864 0.4445
41.5 66.41707111676864 0.45899999999999996
45.5 66.41707111676864 0.46075
49.5 66.41707111676864 0.4815
53.5 66.41707111676864 0.47075
57.5 66.41707111676864 0.47125
61.5 66.41707111676864 0.48075
65.5 66.41707111676864 0.4815
69.5 66.41707111676864 0.4794999999999999
73.5 66.41707111676864 0.49325
77.5 66.41707111676864 0.492
81.5 66.41707111676864 0.5
85.5 66.41707111676864 0.49750000000000005
89.5 66.41707111676864 0.5145000000000001
93.5 66.41707111676864 0.5072500000000001
97.5 66.41707111676864 0.531
101.5 66.41707111676864 0.49775
105.5 66.41707111676864 0.5265
109.5 66.41707111676864 0.51075
113.5 66.41707111676864 0.518
117.5 66.41707111676864 0.535
121.5 66.41707111676864 0.5495
125.5 66.41707111676864 0.5395000000000001
129.5 66.41707111676864 0.51725
133.5 66.41707111676864 0.54575
137.5 66.41707111676864 0.5272500000000001
141.5 66.41707111676864 0.526
145.5 66.41707111676864 0.5395000000000001
149.5 66.41707111676864 0.52875
153.5 66.41707111676864 0.5389999999999999
157.5 66.41707111676864 0.5367500000000001
161.5 66.41707111676864 0.55325
165.5 66.41707111676864 0.5575
169.5 66.41707111676864 0.5725
173.5 66.41707111676864 0.5535
177.5 66.41707111676864 0.56125
181.5 66.41707111676864 0.57675
185.5 66.41707111676864 0.5585
189.5 66.41707111676864 0.5455000000000001
193.5 66.41707111676864 0.5794999999999999
197.5 66.41707111676864 0.55475
201.5 66.41707111676864 0.56475
205.5 66.41707111676864 0.5654999999999999
209.5 66.41707111676864 0.55425
213.5 66.41707111676864 0.57475
217.5 66.41707111676864 0.577
221.5 66.41707111676864 0.54625
225.5 66.41707111676864 0.57275
229.5 66.41707111676864 0.5535000000000001
233.5 66.41707111676864 0.5615
237.5 66.41707111676864 0.56775
241.5 66.41707111676864 0.59325
245.5 66.41707111676864 0.57775
249.5 66.41707111676864 0.5665
253.5 66.41707111676864 0.56425
257.5 66.41707111676864 0.57275
261.5 66.41707111676864 0.562
265.5 66.41707111676864 0.5794999999999999
269.5 66.41707111676864 0.59775
273.5 66.41707111676864 0.56825
277.5 66.41707111676864 0.57075
281.5 66.41707111676864 0.58125
285.5 66.41707111676864 0.59
289.5 66.41707111676864 0.58725
293.5 66.41707111676864 0.5855
297.5 66.41707111676864 0.59325
301.5 66.41707111676864 0.5832499999999999
305.5 66.41707111676864 0.60125
309.5 66.41707111676864 0.5925
313.5 66.41707111676864 0.59625
317.5 66.41707111676864 0.5885
321.5 66.41707111676864 0.5905
325.5 66.41707111676864 0.5865
329.5 66.41707111676864 0.5775
333.5 66.41707111676864 0.5975
337.5 66.41707111676864 0.60175
341.5 66.41707111676864 0.60375
345.5 66.41707111676864 0.5802499999999999
349.5 66.41707111676864 0.60175
353.5 66.41707111676864 0.5875
357.5 66.41707111676864 0.57975
361.5 66.41707111676864 0.5934999999999999
365.5 66.41707111676864 0.6
369.5 66.41707111676864 0.59275
373.5 66.41707111676864 0.602
377.5 66.41707111676864 0.56325
381.5 66.41707111676864 0.5994999999999999
385.5 66.41707111676864 0.59575
389.5 66.41707111676864 0.60025
393.5 66.41707111676864 0.5945
397.5 66.41707111676864 0.60275
401.5 66.41707111676864 0.60775
405.5 66.41707111676864 0.61225
409.5 66.41707111676864 0.605
413.5 66.41707111676864 0.60525
417.5 66.41707111676864 0.6137499999999999
421.5 66.41707111676864 0.59175
425.5 66.41707111676864 0.59925
429.5 66.41707111676864 0.62325
433.5 66.41707111676864 0.61875
437.5 66.41707111676864 0.612
441.5 66.41707111676864 0.59775
445.5 66.41707111676864 0.6164999999999999
449.5 66.41707111676864 0.61825
453.5 66.41707111676864 0.611
457.5 66.41707111676864 0.595
461.5 66.41707111676864 0.60375
465.5 66.41707111676864 0.6025
469.5 66.41707111676864 0.6054999999999999
473.5 66.41707111676864 0.60575
477.5 66.41707111676864 0.599
481.5 66.41707111676864 0.6085
485.5 66.41707111676864 0.61725
489.5 66.41707111676864 0.6307499999999999
493.5 66.41707111676864 0.611
497.5 66.41707111676864 0.6325
501.5 66.41707111676864 0.5892499999999999
505.5 66.41707111676864 0.61325
509.5 66.41707111676864 0.608
513.5 66.41707111676864 0.61625
517.5 66.41707111676864 0.59575
521.5 66.41707111676864 0.59375
525.5 66.41707111676864 0.6027499999999999
529.5 66.41707111676864 0.6207499999999999
533.5 66.41707111676864 0.6179999999999999
537.5 66.41707111676864 0.6124999999999999
541.5 66.41707111676864 0.6174999999999999
545.5 66.41707111676864 0.6087499999999999
549.5 66.41707111676864 0.609
553.5 66.41707111676864 0.63425
557.5 66.41707111676864 0.6034999999999999
561.5 66.41707111676864 0.616
565.5 66.41707111676864 0.617
569.5 66.41707111676864 0.5985
573.5 66.41707111676864 0.60825
577.5 66.41707111676864 0.62
581.5 66.41707111676864 0.6255
585.5 66.41707111676864 0.62125
589.5 66.41707111676864 0.62325
593.5 66.41707111676864 0.6122500000000001
597.5 66.41707111676864 0.59975
601.5 66.41707111676864 0.6232500000000001
605.5 66.41707111676864 0.6185
609.5 66.41707111676864 0.598
613.5 66.41707111676864 0.6044999999999999
617.5 66.41707111676864 0.6014999999999999
621.5 66.41707111676864 0.61875
625.5 66.41707111676864 0.6285
629.5 66.41707111676864 0.5952500000000001
633.5 66.41707111676864 0.6145
637.5 66.41707111676864 0.621
641.5 66.41707111676864 0.61625
645.5 66.41707111676864 0.5912499999999999
649.5 66.41707111676864 0.61175
653.5 66.41707111676864 0.5985
657.5 66.41707111676864 0.617
661.5 66.41707111676864 0.6084999999999999
665.5 66.41707111676864 0.6137499999999999
669.5 66.41707111676864 0.605
673.5 66.41707111676864 0.609
677.5 66.41707111676864 0.60775
681.5 66.41707111676864 0.61625
685.5 66.41707111676864 0.6175
689.5 66.41707111676864 0.6167499999999999
693.5 66.41707111676864 0.6047499999999999
697.5 66.41707111676864 0.5974999999999999
701.5 66.41707111676864 0.60425
705.5 66.41707111676864 0.62375
709.5 66.41707111676864 0.59825
713.5 66.41707111676864 0.62025
717.5 66.41707111676864 0.60925
721.5 66.41707111676864 0.61
725.5 66.41707111676864 0.61875
729.5 66.41707111676864 0.5905
733.5 66.41707111676864 0.60225
737.5 66.41707111676864 0.5932499999999999
741.5 66.41707111676864 0.6015
745.5 66.41707111676864 0.589
749.5 66.41707111676864 0.5957499999999999
753.5 66.41707111676864 0.603
757.5 66.41707111676864 0.5992500000000001
761.5 66.41707111676864 0.587
765.5 66.41707111676864 0.59175
769.5 66.41707111676864 0.5945
773.5 66.41707111676864 0.59875
777.5 66.41707111676864 0.5984999999999999
781.5 66.41707111676864 0.59375
785.5 66.41707111676864 0.571
789.5 66.41707111676864 0.5810000000000001
793.5 66.41707111676864 0.583
797.5 66.41707111676864 0.5980000000000001
801.5 66.41707111676864 0.58375
805.5 66.41707111676864 0.57175
809.5 66.41707111676864 0.5892499999999999
813.5 66.41707111676864 0.5732499999999999
817.5 66.41707111676864 0.56925
821.5 66.41707111676864 0.58325
825.5 66.41707111676864 0.5802499999999999
829.5 66.41707111676864 0.5830000000000001
833.5 66.41707111676864 0.5725
837.5 66.41707111676864 0.569
841.5 66.41707111676864 0.5585
845.5 66.41707111676864 0.569
849.5 66.41707111676864 0.579
853.5 66.41707111676864 0.54825
857.5 66.41707111676864 0.5655
861.5 66.41707111676864 0.5705
865.5 66.41707111676864 0.5525
869.5 66.41707111676864 0.5645
873.5 66.41707111676864 0.5559999999999999
877.5 66.41707111676864 0.54775
881.5 66.41707111676864 0.52875
885.5 66.41707111676864 0.546
889.5 66.41707111676864 0.5549999999999999
893.5 66.41707111676864 0.5425
897.5 66.41707111676864 0.551
901.5 66.41707111676864 0.538
905.5 66.41707111676864 0.5302500000000001
909.5 66.41707111676864 0.5245000000000001
913.5 66.41707111676864 0.5437500000000001
917.5 66.41707111676864 0.521
921.5 66.41707111676864 0.50975
925.5 66.41707111676864 0.509
929.5 66.41707111676864 0.5205000000000001
933.5 66.41707111676864 0.5095000000000001
937.5 66.41707111676864 0.5005
941.5 66.41707111676864 0.5125000000000001
945.5 66.41707111676864 0.49
949.5 66.41707111676864 0.49750000000000005
953.5 66.41707111676864 0.49250000000000005
957.5 66.41707111676864 0.4865
961.5 66.41707111676864 0.47224999999999995
965.5 66.41707111676864 0.45975
969.5 66.41707111676864 0.46825
973.5 66.41707111676864 0.44875
977.5 66.41707111676864 0.47124999999999995
981.5 66.41707111676864 0.45475
985.5 66.41707111676864 0.4545
989.5 66.41707111676864 0.47450000000000003
993.5 66.41707111676864 0.4905
997.5 66.41707111676864 0.508
1001.5 66.41707111676864 0.547
1005.5 66.41707111676864 0.5894999999999999
1009.5 66.41707111676864 0.6595
1013.5 66.41707111676864 0.6947500000000001
1017.5 66.41707111676864 0.69725
1021.5 66.41707111676864 0.70275
1024.0 66.41707111676864 0.705

2.5 69.73792467260708 0.373
5.5 69.73792467260708 0.36575
9.5 69.73792467260708 0.375
13.5 69.73792467260708 0.39725
17.5 69.73792467260708 0.37825000000000003
21.5 69.73792467260708 0.4095
25.5 69.73792467260708 0.405
29.5 69.73792467260708 0.4055
33.5 69.73792467260708 0.42275
37.5 69.73792467260708 0.42474999999999996
41.5 69.73792467260708 0.4325
45.5 69.73792467260708 0.44725
49.5 69.73792467260708 0.4505
53.5 69.73792467260708 0.4455
57.5 69.73792467260708 0.46175
61.5 69.73792467260708 0.4605
65.5 69.73792467260708 0.472
69.5 69.73792467260708 0.477
73.5 69.73792467260708 0.47425
77.5 69.73792467260708 0.475
81.5 69.73792467260708 0.48175
85.5 69.73792467260708 0.49375
89.5 69.73792467260708 0.499
93.5 69.73792467260708 0.49324999999999997
97.5 69.73792467260708 0.5125000000000001
101.5 69.73792467260708 0.48225
105.5 69.73792467260708 0.5055000000000001
109.5 69.73792467260708 0.51225
113.5 69.73792467260708 0.49025
117.5 69.73792467260708 0.5005
121.5 69.73792467260708 0.51875
125.5 69.73792467260708 0.5212500000000001
129.5 69.73792467260708 0.5082500000000001
133.5 69.73792467260708 0.52175
137.5 69.73792467260708 0.52775
141.5 69.73792467260708 0.52075
145.5 69.73792467260708 0.5217499999999999
149.5 69.73792467260708 0.52925
153.5 69.73792467260708 0.5105
157.5 69.73792467260708 0.52475
161.5 69.73792467260708 0.5475000000000001
165.5 69.73792467260708 0.54325
169.5 69.73792467260708 0.5582499999999999
173.5 69.73792467260708 0.5277499999999999
177.5 69.73792467260708 0.56725
181.5 69.73792467260708 0.56175
185.5 69.73792467260708 0.55375
189.5 69.73792467260708 0.53975
193.5 69.73792467260708 0.5387500000000001
197.5 69.73792467260708 0.5375
201.5 69.73792467260708 0.5415000000000001
205.5 69.73792467260708 0.546
209.5 69.73792467260708 0.5635
213.5 69.73792467260708 0.5637500000000001
217.5 69.73792467260708 0.5497500000000001
221.5 69.73792467260708 0.54625
225.5 69.73792467260708 0.556
229.5 69.73792467260708 0.54125
233.5 69.73792467260708 0.5615
237.5 69.73792467260708 0.552
241.5 69.73792467260708 0.57325
245.5 69.73792467260708 0.57675
249.5 69.73792467260708 0.544
253.5 69.73792467260708 0.56775
257.5 69.73792467260708 0.5745
261.5 69.73792467260708 0.5635000000000001
265.5 69.73792467260708 0.5545
269.5 69.73792467260708 0.5695
273.5 69.73792467260708 0.574
277.5 69.73792467260708 0.57125
281.5 69.73792467260708 0.5705
285.5 69.73792467260708 0.5585
289.5 69.73792467260708 0.577
293.5 69.73792467260708 0.57525
297.5 69.73792467260708 0.5885
301.5 69.73792467260708 0.5852499999999999
305.5 69.73792467260708 0.576
309.5 69.73792467260708 0.57775
313.5 69.73792467260708 0.5855
317.5 69.73792467260708 0.583
321.5 69.73792467260708 0.57975
325.5 69.73792467260708 0.579
329.5 69.73792467260708 0.5805
333.5 69.73792467260708 0.5885
337.5 69.73792467260708 0.6
341.5 69.73792467260708 0.5795
345.5 69.73792467260708 0.57375
349.5 69.73792467260708 0.602
353.5 69.73792467260708 0.5715
357.5 69.73792467260708 0.59625
361.5 69.73792467260708 0.59625
365.5 69.73792467260708 0.5922499999999999
369.5 69.73792467260708 0.58375
373.5 69.73792467260708 0.6054999999999999
377.5 69.73792467260708 0.584
381.5 69.73792467260708 0.586
385.5 69.73792467260708 0.5660000000000001
389.5 69.73792467260708 0.601
393.5 69.73792467260708 0.57075
397.5 69.73792467260708 0.581
401.5 69.73792467260708 0.6072500000000001
405.5 69.73792467260708 0.59475
409.5 69.73792467260708 0.5814999999999999
413.5 69.73792467260708 0.6
417.5 69.73792467260708 0.5745
421.5 69.73792467260708 0.584
425.5 69.73792467260708 0.5882499999999999
429.5 69.73792467260708 0.5902499999999999
433.5 69.73792467260708 0.60725
437.5 69.73792467260708 0.60025
441.5 69.73792467260708 0.6005
445.5 69.73792467260708 0.59375
449.5 69.73792467260708 0.603
453.5 69.73792467260708 0.6265000000000001
457.5 69.73792467260708 0.5965
461.5 69.73792467260708 0.61075
465.5 69.73792467260708 0.60875
469.5 69.73792467260708 0.61875
473.5 69.73792467260708 0.61625
477.5 69.73792467260708 0.60825
481.5 69.73792467260708 0.5732499999999999
485.5 69.73792467260708 0.598
489.5 69.73792467260708 0.595
493.5 69.73792467260708 0.59525
497.5 69.73792467260708 0.57775
501.5 69.73792467260708 0.59175
505.5 69.73792467260708 0.59575
509.5 69.73792467260708 0.606
513.5 69.73792467260708 0.5912499999999999
517.5 69.73792467260708 0.6045
521.5 69.73792467260708 0.5875
525.5 69.73792467260708 0.5994999999999999
529.5 69.73792467260708 0.60475
533.5 69.73792467260708 0.622
537.5 69.73792467260708 0.5902499999999999
541.5 69.73792467260708 0.61925
545.5 69.73792467260708 0.595
549.5 69.73792467260708 0.5780000000000001
553.5 69.73792467260708 0.5934999999999999
557.5 69.73792467260708 0.616
561.5 69.73792467260708 0.6162500000000001
565.5 69.73792467260708 0.5955
569.5 69.73792467260708 0.61
573.5 69.73792467260708 0.613
577.5 69.73792467260708 0.607
581.5 69.73792467260708 0.60475
585.5 69.73792467260708 0.59375
589.5 69.73792467260708 0.58675
593.5 69.73792467260708 0.59825
597.5 69.73792467260708 0.58875
601.5 69.73792467260708 0.613
605.5 69.73792467260708 0.619
609.5 69.73792467260708 0.5982500000000001
613.5 69.73792467260708 0.59175
617.5 69.73792467260708 0.603
621.5 69.73792467260708 0.5975
625.5 69.73792467260708 0.615
629.5 69.73792467260708 0.61375
633.5 69.73792467260708 0.622
637.5 69.73792467260708 0.6214999999999999
641.5 69.73792467260708 0.616
645.5 69.73792467260708 0.612
649.5 69.73792467260708 0.6094999999999999
653.5 69.73792467260708 0.5722499999999999
657.5 69.73792467260708 0.61575
661.5 69.73792467260708 0.61375
665.5 69.73792467260708 0.6032500000000001
669.5 69.73792467260708 0.592
673.5 69.73792467260708 0.595
677.5 69.73792467260708 0.6054999999999999
681.5 69.73792467260708 0.59275
685.5 69.73792467260708 0.60775
689.5 69.73792467260708 0.60625
693.5 69.73792467260708 0.5882499999999999
697.5 69.73792467260708 0.5882499999999999
701.5 69.73792467260708 0.601
705.5 69.73792467260708 0.60025
709.5 69.73792467260708 0.5852499999999999
713.5 69.73792467260708 0.60925
717.5 69.73792467260708 0.61775
721.5 69.73792467260708 0.604
725.5 69.73792467260708 0.591
729.5 69.73792467260708 0.5954999999999999
733.5 69.73792467260708 0.5934999999999999
737.5 69.73792467260708 0.5762499999999999
741.5 69.73792467260708 0.583
745.5 69.73792467260708 0.58775
749.5 69.73792467260708 0.5812499999999999
753.5 69.73792467260708 0.599
757.5 69.73792467260708 0.594
761.5 69.73792467260708 0.59675
765.5 69.73792467260708 0.599
769.5 69.73792467260708 0.58775
773.5 69.73792467260708 0.5674999999999999
777.5 69.73792467260708 0.59525
781.5 69.73792467260708 0.5722499999999999
785.5 69.73792467260708 0.57325
789.5 69.73792467260708 0.5822499999999999
793.5 69.73792467260708 0.572
797.5 69.73792467260708 0.5935
801.5 69.73792467260708 0.5815
805.5 69.73792467260708 0.5705
809.5 69.73792467260708 0.577
813.5 69.73792467260708 0.574
817.5 69.73792467260708 0.56675
821.5 69.73792467260708 0.56775
825.5 69.73792467260708 0.5630000000000001
829.5 69.73792467260708 0.5725
833.5 69.73792467260708 0.569
837.5 69.73792467260708 0.5555
841.5 69.73792467260708 0.5485
845.5 69.73792467260708 0.5557500000000001
849.5 69.73792467260708 0.55325
853.5 69.73792467260708 0.5549999999999999
857.5 69.73792467260708 0.5684999999999999
861.5 69.73792467260708 0.5675
865.5 69.73792467260708 0.5605
869.5 69.73792467260708 0.546
873.5 69.73792467260708 0.5367500000000001
877.5 69.73792467260708 0.5415000000000001
881.5 69.73792467260708 0.535
885.5 69.73792467260708 0.523
889.5 69.73792467260708 0.5325
893.5 69.73792467260708 0.5325
897.5 69.73792467260708 0.52975
901.5 69.73792467260708 0.5222500000000001
905.5 69.73792467260708 0.52175
909.5 69.73792467260708 0.526
913.5 69.73792467260708 0.51275
917.5 69.73792467260708 0.49725
921.5 69.73792467260708 0.4985
925.5 69.73792467260708 0.49625
929.5 69.73792467260708 0.4955
933.5 69.73792467260708 0.48150000000000004
937.5 69.73792467260708 0.48150000000000004
941.5 69.73792467260708 0.4865
945.5 69.73792467260708 0.47400000000000003
949.5 69.73792467260708 0.48175
953.5 69.73792467260708 0.48250000000000004
957.5 69.73792467260708 0.46975000000000006
961.5 69.73792467260708 0.46925
965.5 69.73792467260708 0.4635
969.5 69.73792467260708 0.45525
973.5 69.73792467260708 0.43574999999999997
977.5 69.73792467260708 0.45
981.5 69.73792467260708 0.442
985.5 69.73792467260708 0.44875
989.5 69.73792467260708 0.46549999999999997
993.5 69.73792467260708 0.47175
997.5 69.73792467260708 0.4925
1001.5 69.73792467260708 0.52925
1005.5 69.73792467260708 0.5735
1009.5 69.73792467260708 0.6425000000000001
1013.5 69.73792467260708 0.6745
1017.5 69.73792467260708 0.679
1021.5 69.73792467260708 0.6964999999999999
1024.0 69.73792467260708 0.688

2.5 73.22482090623743 0.36350000000000005
5.5 73.22482090623743 0.357
9.5 73.22482090623743 0.35125
13.5 73.22482090623743 0.3595
17.5 73.22482090623743 0.38050000000000006
21.5 73.22482090623743 0.38875000000000004
25.5 73.22482090623743 0.387
29.5 73.22482090623743 0.38375000000000004
33.5 73.22482090623743 0.41325
37.5 73.22482090623743 0.4095
41.5 73.22482090623743 0.42675
45.5 73.22482090623743 0.42874999999999996
49.5 73.22482090623743 0.43425
53.5 73.22482090623743 0.42174999999999996
57.5 73.22482090623743 0.44575
61.5 73.22482090623743 0.449
65.5 73.22482090623743 0.4455
69.5 73.22482090623743 0.4465
73.5 73.22482090623743 0.4705
77.5 73.22482090623743 0.45849999999999996
81.5 73.22482090623743 0.4555
85.5 73.22482090623743 0.48075
89.5 73.22482090623743 0.47225
93.5 73.22482090623743 0.47975
97.5 73.22482090623743 0.5095000000000001
101.5 73.22482090623743 0.4855
105.5 73.22482090623743 0.497
109.5 73.22482090623743 0.47025000000000006
113.5 73.22482090623743 0.49875
117.5 73.22482090623743 0.49724999999999997
121.5 73.22482090623743 0.511
125.5 73.22482090623743 0.48650000000000004
129.5 73.22482090623743 0.5155
133.5 73.22482090623743 0.511
137.5 73.22482090623743 0.51725
141.5 73.22482090623743 0.511
145.5 73.22482090623743 0.513
149.5 73.22482090623743 0.5075000000000001
153.5 73.22482090623743 0.51925
157.5 73.22482090623743 0.515
161.5 73.22482090623743 0.51725
165.5 73.22482090623743 0.5282500000000001
169.5 73.22482090623743 0.54225
173.5 73.22482090623743 0.547
177.5 73.22482090623743 0.53575
181.5 73.22482090623743 0.53625
185.5 73.22482090623743 0.54825
189.5 73.22482090623743 0.546
193.5 73.22482090623743 0.54925
197.5 73.22482090623743 0.5609999999999999
201.5 73.22482090623743 0.528
205.5 73.22482090623743 0.52775
209.5 73.22482090623743 0.5335000000000001
213.5 73.22482090623743 0.5549999999999999
217.5 73.22482090623743 0.554
221.5 73.22482090623743 0.539
225.5 73.22482090623743 0.55475
229.5 73.22482090623743 0.5425
233.5 73.22482090623743 0.537
237.5 73.22482090623743 0.56375
241.5 73.22482090623743 0.5555
245.5 73.22482090623743 0.55975
249.5 73.22482090623743 0.5357500000000001
253.5 73.22482090623743 0.5549999999999999
257.5 73.22482090623743 0.57675
261.5 73.22482090623743 0.5545
265.5 73.22482090623743 0.5575
269.5 73.22482090623743 0.54525
273.5 73.22482090623743 0.5615
277.5 73.22482090623743 0.55575
281.5 73.22482090623743 0.5725
285.5 73.22482090623743 0.5822499999999999
289.5 73.22482090623743 0.56425
293.5 73.22482090623743 0.5565
297.5 73.22482090623743 0.55525
301.5 73.22482090623743 0.585
305.5 73.22482090623743 0.5762499999999999
309.5 73.22482090623743 0.5585
313.5 73.22482090623743 0.5794999999999999
317.5 73.22482090623743 0.5775
321.5 73.22482090623743 0.55125
325.5 73.22482090623743 0.57275
329.5 73.22482090623743 0.56725
333.5 73.22482090623743 0.57025
337.5 73.22482090623743 0.58675
341.5 73.22482090623743 0.574
345.5 73.22482090623743 0.56675
349.5 73.22482090623743 0.58075
353.5 73.22482090623743 0.585
357.5 73.22482090623743 0.594
361.5 73.22482090623743 0.5885
365.5 73.22482090623743 0.57175
369.5 73.22482090623743 0.57125
373.5 73.22482090623743 0.58575
377.5 73.22482090623743 0.56075
381.5 73.22482090623743 0.5902499999999999
385.5 73.22482090623743 0.5720000000000001
389.5 73.22482090623743 0.5802499999999999
393.5 73.22482090623743 0.5744999999999999
397.5 73.22482090623743 0.5745
401.5 73.22482090623743 0.58475
405.5 73.22482090623743 0.6019999999999999
409.5 73.22482090623743 0.5752499999999999
413.5 73.22482090623743 0.5775
417.5 73.22482090623743 0.59425
421.5 73.22482090623743 0.56475
425.5 73.22482090623743 0.582
429.5 73.22482090623743 0.5720000000000001
433.5 73.22482090623743 0.5845
437.5 73.22482090623743 0.6015
441.5 73.22482090623743 0.597
445.5 73.22482090623743 0.5905
449.5 73.22482090623743 0.57575
453.5 73.22482090623743 0.5862499999999999
457.5 73.22482090623743 0.5947499999999999
461.5 73.22482090623743 0.59675
465.5 73.22482090623743 0.5994999999999999
469.5 73.22482090623743 0.6035
473.5 73.22482090623743 0.5922499999999999
477.5 73.22482090623743 0.58175
481.5 73.22482090623743 0.58075
485.5 73.22482090623743 0.58775
489.5 73.22482090623743 0.60275
493.5 73.22482090623743 0.5882499999999999
497.5 73.22482090623743 0.594
501.5 73.22482090623743 0.599
505.5 73.22482090623743 0.6005
509.5 73.22482090623743 0.5965
513.5 73.22482090623743 0.5954999999999999
517.5 73.22482090623743 0.5774999999999999
521.5 73.22482090623743 0.5732499999999999
525.5 73.22482090623743 0.598
529.5 73.22482090623743 0.577
533.5 73.22482090623743 0.5895
537.5 73.22482090623743 0.585
541.5 73.22482090623743 0.6054999999999999
545.5 73.22482090623743 0.5912499999999999
549.5 73.22482090623743 0.611
553.5 73.22482090623743 0.6047499999999999
557.5 73.22482090623743 0.61625
561.5 73.22482090623743 0.6024999999999999
565.5 73.22482090623743 0.5947499999999999
569.5 73.22482090623743 0.59275
573.5 73.22482090623743 0.601
577.5 73.22482090623743 0.5835
581.5 73.22482090623743 0.5794999999999999
585.5 73.22482090623743 0.58325
589.5 73.22482090623743 0.58475
593.5 73.22482090623743 0.5965
597.5 73.22482090623743 0.57975
601.5 73.22482090623743 0.61525
605.5 73.22482090623743 0.6025
609.5 73.22482090623743 0.58575
613.5 73.22482090623743 0.597
617.5 73.22482090623743 0.603
621.5 73.22482090623743 0.58975
625.5 73.22482090623743 0.595
629.5 73.22482090623743 0.58025
633.5 73.22482090623743 0.60925
637.5 73.22482090623743 0.61125
641.5 73.22482090623743 0.59025
645.5 73.22482090623743 0.59975
649.5 73.22482090623743 0.60625
653.5 73.22482090623743 0.5842499999999999
657.5 73.22482090623743 0.58125
661.5 73.22482090623743 0.5945
665.5 73.22482090623743 0.58575
669.5 73.22482090623743 0.603
673.5 73.22482090623743 0.61125
677.5 73.22482090623743 0.599
681.5 73.22482090623743 0.58
685.5 73.22482090623743 0.5882499999999999
689.5 73.22482090623743 0.59125
693.5 73.22482090623743 0.5885
697.5 73.22482090623743 0.5824999999999999
701.5 73.22482090623743 0.58475
705.5 73.22482090623743 0.6034999999999999
709.5 73.22482090623743 0.5974999999999999
713.5 73.22482090623743 0.6085
717.5 73.22482090623743 0.598
721.5 73.22482090623743 0.5824999999999999
725.5 73.22482090623743 0.5814999999999999
729.5 73.22482090623743 0.5772499999999999
733.5 73.22482090623743 0.5867499999999999
737.5 73.22482090623743 0.5854999999999999
741.5 73.22482090623743 0.57975
745.5 73.22482090623743 0.59425
749.5 73.22482090623743 0.58925
753.5 73.22482090623743 0.59175
757.5 73.22482090623743 0.5902499999999999
761.5 73.22482090623743 0.587
765.5 73.22482090623743 0.579
769.5 73.22482090623743 0.571
773.5 73.22482090623743 0.5814999999999999
777.5 73.22482090623743 0.57575
781.5 73.22482090623743 0.5712499999999999
785.5 73.22482090623743 0.55575
789.5 73.22482090623743 0.57275
793.5 73.22482090623743 0.57975
797.5 73.22482090623743 0.57075
801.5 73.22482090623743 0.59575
805.5 73.22482090623743 0.54225
809.5 73.22482090623743 0.5595000000000001
813.5 73.22482090623743 0.55575
817.5 73.22482090623743 0.5527500000000001
821.5 73.22482090623743 0.56125
825.5 73.22482090623743 0.57325
829.5 73.22482090623743 0.56125
833.5 73.22482090623743 0.55575
837.5 73.22482090623743 0.5615
841.5 73.22482090623743 0.55025
845.5 73.22482090623743 0.53125
849.5 73.22482090623743 0.55225
853.5 73.22482090623743 0.5275
857.5 73.22482090623743 0.549
861.5 73.22482090623743 0.55
865.5 73.22482090623743 0.54375
869.5 73.22482090623743 0.5415
873.5 73.22482090623743 0.5265
877.5 73.22482090623743 0.5295000000000001
881.5 73.22482090623743 0.52025
885.5 73.22482090623743 0.5215000000000001
889.5 73.22482090623743 0.533
893.5 73.22482090623743 0.5222500000000001
897.5 73.22482090623743 0.5277499999999999
901.5 73.22482090623743 0.5185
905.5 73.22482090623743 0.5235000000000001
909.5 73.22482090623743 0.523
913.5 73.22482090623743 0.5072500000000001
917.5 73.22482090623743 0.4865
921.5 73.22482090623743 0.493
925.5 73.22482090623743 0.4925
929.5 73.22482090623743 0.47374999999999995
933.5 73.22482090623743 0.48450000000000004
937.5 73.22482090623743 0.47924999999999995
941.5 73.22482090623743 0.48375
945.5 73.22482090623743 0.45675
949.5 73.22482090623743 0.47924999999999995
953.5 73.22482090623743 0.45725
957.5 73.22482090623743 0.451
961.5 73.22482090623743 0.45625
965.5 73.22482090623743 0.439
969.5 73.22482090623743 0.45025
973.5 73.22482090623743 0.42875
977.5 73.22482090623743 0.4285
981.5 73.22482090623743 0.43625
985.5 73.22482090623743 0.43324999999999997
989.5 73.22482090623743 0.44675
993.5 73.22482090623743 0.44825000000000004
997.5 73.22482090623743 0.47775
1001.5 73.22482090623743 0.499
1005.5 73.22482090623743 0.54375
1009.5 73.22482090623743 0.6154999999999999
1013.5 73.22482090623743 0.65375
1017.5 73.22482090623743 0.6575
1021.5 73.22482090623743 0.67825
1024.0 73.22482090623743 0.666

2.5 76.88606195154931 0.34450000000000003
5.5 76.88606195154931 0.339
9.5 76.88606195154931 0.34775
13.5 76.88606195154931 0.344
17.5 76.88606195154931 0.36525
21.5 76.88606195154931 0.35924999999999996
25.5 76.88606195154931 0.37125
29.5 76.88606195154931 0.36724999999999997
33.5 76.88606195154931 0.386
37.5 76.88606195154931 0.38925
41.5 76.88606195154931 0.3955000000000001
45.5 76.88606195154931 0.4225
49.5 76.88606195154931 0.42875
53.5 76.88606195154931 0.42575
57.5 76.88606195154931 0.428
61.5 76.88606195154931 0.4405
65.5 76.88606195154931 0.428
69.5 76.88606195154931 0.43775
73.5 76.88606195154931 0.444
77.5 76.88606195154931 0.457
81.5 76.88606195154931 0.44325000000000003
85.5 76.88606195154931 0.46525
89.5 76.88606195154931 0.47975
93.5 76.88606195154931 0.476
97.5 76.88606195154931 0.473
101.5 76.88606195154931 0.47075
105.5 76.88606195154931 0.47825
109.5 76.88606195154931 0.48025
113.5 76.88606195154931 0.48175
117.5 76.88606195154931 0.4805
121.5 76.88606195154931 0.5025000000000001
125.5 76.88606195154931 0.49375
129.5 76.88606195154931 0.49724999999999997
133.5 76.88606195154931 0.51275
137.5 76.88606195154931 0.5055000000000001
141.5 76.88606195154931 0.50225
145.5 76.88606195154931 0.5025
149.5 76.88606195154931 0.49825
153.5 76.88606195154931 0.5092500000000001
157.5 76.88606195154931 0.5135000000000001
161.5 76.88606195154931 0.51925
165.5 76.88606195154931 0.5247499999999999
169.5 76.88606195154931 0.527
173.5 76.88606195154931 0.5202500000000001
177.5 76.88606195154931 0.5337500000000001
181.5 76.88606195154931 0.51825
185.5 76.88606195154931 0.51775
189.5 76.88606195154931 0.5225
193.5 76.88606195154931 0.5375000000000001
197.5 76.88606195154931 0.52575
201.5 76.88606195154931 0.52075
205.5 76.88606195154931 0.5225
209.5 76.88606195154931 0.5375
213.5 76.88606195154931 0.5365
217.5 76.88606195154931 0.5455
221.5 76.88606195154931 0.5205
225.5 76.88606195154931 0.531
229.5 76.88606195154931 0.5417500000000001
233.5 76.88606195154931 0.53525
237.5 76.88606195154931 0.55625
241.5 76.88606195154931 0.563
245.5 76.88606195154931 0.54975
249.5 76.88606195154931 0.54125
253.5 76.88606195154931 0.5337500000000001
257.5 76.88606195154931 0.5405
261.5 76.88606195154931 0.5465000000000001
265.5 76.88606195154931 0.555
269.5 76.88606195154931 0.56975
273.5 76.88606195154931 0.54725
277.5 76.88606195154931 0.5732499999999999
281.5 76.88606195154931 0.55125
285.5 76.88606195154931 0.5425
289.5 76.88606195154931 0.5427500000000001
293.5 76.88606195154931 0.5665
297.5 76.88606195154931 0.55725
301.5 76.88606195154931 0.5579999999999999
305.5 76.88606195154931 0.5705
309.5 76.88606195154931 0.5665
313.5 76.88606195154931 0.5422500000000001
317.5 76.88606195154931 0.5685
321.5 76.88606195154931 0.56375
325.5 76.88606195154931 0.5495
329.5 76.88606195154931 0.548
333.5 76.88606195154931 0.5820000000000001
337.5 76.88606195154931 0.57575
341.5 76.88606195154931 0.5750000000000001
345.5 76.88606195154931 0.55825
349.5 76.88606195154931 0.574
353.5 76.88606195154931 0.571
357.5 76.88606195154931 0.5707500000000001
361.5 76.88606195154931 0.56325
365.5 76.88606195154931 0.56525
369.5 76.88606195154931 0.56775
373.5 76.88606195154931 0.5779999999999998
377.5 76.88606195154931 0.5609999999999999
381.5 76.88606195154931 0.583
385.5 76.88606195154931 0.5682499999999999
389.5 76.88606195154931 0.5700000000000001
393.5 76.88606195154931 0.56775
397.5 76.88606195154931 0.57975
401.5 76.88606195154931 0.5962500000000001
405.5 76.88606195154931 0.57025
409.5 76.88606195154931 0.5647500000000001
413.5 76.88606195154931 0.5795
417.5 76.88606195154931 0.5827500000000001
421.5 76.88606195154931 0.57675
425.5 76.88606195154931 0.582
429.5 76.88606195154931 0.5657500000000001
433.5 76.88606195154931 0.5782499999999999
437.5 76.88606195154931 0.589
441.5 76.88606195154931 0.569
445.5 76.88606195154931 0.6
449.5 76.88606195154931 0.57375
453.5 76.88606195154931 0.5752499999999999
457.5 76.88606195154931 0.57
461.5 76.88606195154931 0.58975
465.5 76.88606195154931 0.5705
469.5 76.88606195154931 0.57
473.5 76.88606195154931 0.571
477.5 76.88606195154931 0.57575
481.5 76.88606195154931 0.589
485.5 76.88606195154931 0.578
489.5 76.88606195154931 0.5945
493.5 76.88606195154931 0.591
497.5 76.88606195154931 0.584
501.5 76.88606195154931 0.5905
505.5 76.88606195154931 0.5745
509.5 76.88606195154931 0.60175
513.5 76.88606195154931 0.587
517.5 76.88606195154931 0.583
521.5 76.88606195154931 0.567
525.5 76.88606195154931 0.58225
529.5 76.88606195154931 0.595
533.5 76.88606195154931 0.5925
537.5 76.88606195154931 0.588
541.5 76.88606195154931 0.566
545.5 76.88606195154931 0.58375
549.5 76.88606195154931 0.59625
553.5 76.88606195154931 0.59775
557.5 76.88606195154931 0.5902499999999999
561.5 76.88606195154931 0.595
565.5 76.88606195154931 0.58275
569.5 76.88606195154931 0.5874999999999999
573.5 76.88606195154931 0.5882499999999999
577.5 76.88606195154931 0.58475
581.5 76.88606195154931 0.58375
585.5 76.88606195154931 0.56725
589.5 76.88606195154931 0.59475
593.5 76.88606195154931 0.563
597.5 76.88606195154931 0.57175
601.5 76.88606195154931 0.6067499999999999
605.5 76.88606195154931 0.5672499999999999
609.5 76.88606195154931 0.5860000000000001
613.5 76.88606195154931 0.5854999999999999
617.5 76.88606195154931 0.5884999999999999
621.5 76.88606195154931 0.58575
625.5 76.88606195154931 0.5745
629.5 76.88606195154931 0.5854999999999999
633.5 76.88606195154931 0.60925
637.5 76.88606195154931 0.5862499999999999
641.5 76.88606195154931 0.591
645.5 76.88606195154931 0.584
649.5 76.88606195154931 0.59975
653.5 76.88606195154931 0.575
657.5 76.88606195154931 0.5774999999999999
661.5 76.88606195154931 0.59525
665.5 76.88606195154931 0.5705
669.5 76.88606195154931 0.567
673.5 76.88606195154931 0.58275
677.5 76.88606195154931 0.58825
681.5 76.88606195154931 0.5742499999999999
685.5 76.88606195154931 0.5774999999999999
689.5 76.88606195154931 0.59425
693.5 76.88606195154931 0.57775
697.5 76.88606195154931 0.57275
701.5 76.88606195154931 0.5695
705.5 76.88606195154931 0.58675
709.5 76.88606195154931 0.59075
713.5 76.88606195154931 0.60625
717.5 76.88606195154931 0.577
721.5 76.88606195154931 0.5892499999999999
725.5 76.88606195154931 0.55775
729.5 76.88606195154931 0.57575
733.5 76.88606195154931 0.56775
737.5 76.88606195154931 0.5675
741.5 76.88606195154931 0.5605
745.5 76.88606195154931 0.5705
749.5 76.88606195154931 0.59875
753.5 76.88606195154931 0.591
757.5 76.88606195154931 0.5720000000000001
761.5 76.88606195154931 0.58275
765.5 76.88606195154931 0.56675
769.5 76.88606195154931 0.564
773.5 76.88606195154931 0.5692499999999999
777.5 76.88606195154931 0.56275
781.5 76.88606195154931 0.5589999999999999
785.5 76.88606195154931 0.568
789.5 76.88606195154931 0.5505
793.5 76.88606195154931 0.545
797.5 76.88606195154931 0.55325
801.5 76.88606195154931 0.578
805.5 76.88606195154931 0.5449999999999999
809.5 76.88606195154931 0.54525
813.5 76.88606195154931 0.542
817.5 76.88606195154931 0.5635
821.5 76.88606195154931 0.5665
825.5 76.88606195154931 0.5475
829.5 76.88606195154931 0.5495
833.5 76.88606195154931 0.52575
837.5 76.88606195154931 0.55125
841.5 76.88606195154931 0.53725
845.5 76.88606195154931 0.5422500000000001
849.5 76.88606195154931 0.53725
853.5 76.88606195154931 0.52925
857.5 76.88606195154931 0.5385
861.5 76.88606195154931 0.5405
865.5 76.88606195154931 0.5397500000000001
869.5 76.88606195154931 0.52325
873.5 76.88606195154931 0.5125000000000001
877.5 76.88606195154931 0.51775
881.5 76.88606195154931 0.51725
885.5 76.88606195154931 0.51875
889.5 76.88606195154931 0.51875
893.5 76.88606195154931 0.51075
897.5 76.88606195154931 0.517
901.5 76.88606195154931 0.50875
905.5 76.88606195154931 0.5005000000000001
909.5 76.88606195154931 0.4975
913.5 76.88606195154931 0.508
917.5 76.88606195154931 0.484
921.5 76.88606195154931 0.48674999999999996
925.5 76.88606195154931 0.48149999999999993
929.5 76.88606195154931 0.47875
933.5 76.88606195154931 0.4755
937.5 76.88606195154931 0.4645
941.5 76.88606195154931 0.45749999999999996
945.5 76.88606195154931 0.4595
949.5 76.88606195154931 0.4645
953.5 76.88606195154931 0.4535
957.5 76.88606195154931 0.45
961.5 76.88606195154931 0.4505
965.5 76.88606195154931 0.431
969.5 76.88606195154931 0.43275
973.5 76.88606195154931 0.4205
977.5 76.88606195154931 0.423
981.5 76.88606195154931 0.4095
985.5 76.88606195154931 0.42124999999999996
989.5 76.88606195154931 0.4185
993.5 76.88606195154931 0.43374999999999997
997.5 76.88606195154931 0.45
1001.5 76.88606195154931 0.47974999999999995
1005.5 76.88606195154931 0.51975
1009.5 76.88606195154931 0.598
1013.5 76.88606195154931 0.62825
1017.5 76.88606195154931 0.64175
1021.5 76.88606195154931 0.6635000000000001
1024.0 76.88606195154931 0.674

2.5 80.73036504912677 0.3205
5.5 80.73036504912677 0.31525
9.5 80.73036504912677 0.32675000000000004
13.5 80.73036504912677 0.33225000000000005
17.5 80.73036504912677 0.346
21.5 80.73036504912677 0.33875
25.5 80.73036504912677 0.35775
29.5 80.73036504912677 0.36475
33.5 80.73036504912677 0.39349999999999996
37.5 80.73036504912677 0.376
41.5 80.73036504912677 0.38725
45.5 80.73036504912677 0.38925
49.5 80.73036504912677 0.41
53.5 80.73036504912677 0.40874999999999995
57.5 80.73036504912677 0.41175
61.5 80.73036504912677 0.42274999999999996
65.5 80.73036504912677 0.429
69.5 80.73036504912677 0.437
73.5 80.73036504912677 0.42525
77.5 80.73036504912677 0.4475
81.5 80.73036504912677 0.43775
85.5 80.73036504912677 0.45125
89.5 80.73036504912677 0.4465
93.5 80.73036504912677 0.45975
97.5 80.73036504912677 0.46425
101.5 80.73036504912677 0.45725000000000005
105.5 80.73036504912677 0.47525
109.5 80.73036504912677 0.45575
113.5 80.73036504912677 0.47924999999999995
117.5 80.73036504912677 0.48974999999999996
121.5 80.73036504912677 0.488
125.5 80.73036504912677 0.49
129.5 80.73036504912677 0.4795
133.5 80.73036504912677 0.48124999999999996
137.5 80.73036504912677 0.48749999999999993
141.5 80.73036504912677 0.49375
145.5 80.73036504912677 0.48525
149.5 80.73036504912677 0.47724999999999995
153.5 80.73036504912677 0.50425
157.5 80.73036504912677 0.49324999999999997
161.5 80.73036504912677 0.494
165.5 80.73036504912677 0.49624999999999997
169.5 80.73036504912677 0.5085
173.5 80.73036504912677 0.514
177.5 80.73036504912677 0.5205
181.5 80.73036504912677 0.508
185.5 80.73036504912677 0.50675
189.5 80.73036504912677 0.50375
193.5 80.73036504912677 0.5165000000000001
197.5 80.73036504912677 0.52
201.5 80.73036504912677 0.52225
205.5 80.73036504912677 0.5165
209.5 80.73036504912677 0.5225
213.5 80.73036504912677 0.53
217.5 80.73036504912677 0.52275
221.5 80.73036504912677 0.5215
225.5 80.73036504912677 0.528
229.5 80.73036504912677 0.52425
233.5 80.73036504912677 0.52275
237.5 80.73036504912677 0.5395000000000001
241.5 80.73036504912677 0.55225
245.5 80.73036504912677 0.537
249.5 80.73036504912677 0.5275000000000001
253.5 80.73036504912677 0.5309999999999999
257.5 80.73036504912677 0.543
261.5 80.73036504912677 0.54575
265.5 80.73036504912677 0.5555000000000001
269.5 80.73036504912677 0.5465
273.5 80.73036504912677 0.5425
277.5 80.73036504912677 0.52975
281.5 80.73036504912677 0.53225
285.5 80.73036504912677 0.55175
289.5 80.73036504912677 0.5595
293.5 80.73036504912677 0.54575
297.5 80.73036504912677 0.56175
301.5 80.73036504912677 0.5495000000000001
305.5 80.73036504912677 0.5705
309.5 80.73036504912677 0.552
313.5 80.73036504912677 0.55825
317.5 80.73036504912677 0.55725
321.5 80.73036504912677 0.539
325.5 80.73036504912677 0.552
329.5 80.73036504912677 0.5395
333.5 80.73036504912677 0.55575
337.5 80.73036504912677 0.561
341.5 80.73036504912677 0.5587500000000001
345.5 80.73036504912677 0.56125
349.5 80.73036504912677 0.573
353.5 80.73036504912677 0.5575
357.5 80.73036504912677 0.5605
361.5 80.73036504912677 0.567
365.5 80.73036504912677 0.55425
369.5 80.73036504912677 0.5595
373.5 80.73036504912677 0.5685
377.5 80.73036504912677 0.5535
381.5 80.73036504912677 0.5804999999999999
385.5 80.73036504912677 0.53475
389.5 80.73036504912677 0.57575
393.5 80.73036504912677 0.54225
397.5 80.73036504912677 0.5630000000000001
401.5 80.73036504912677 0.56225
405.5 80.73036504912677 0.5622499999999999
409.5 80.73036504912677 0.5765
413.5 80.73036504912677 0.565
417.5 80.73036504912677 0.575
421.5 80.73036504912677 0.57525
425.5 80.73036504912677 0.57975
429.5 80.73036504912677 0.5630000000000001
433.5 80.73036504912677 0.56975
437.5 80.73036504912677 0.5905
441.5 80.73036504912677 0.5665
445.5 80.73036504912677 0.574
449.5 80.73036504912677 0.5705
453.5 80.73036504912677 0.5665
457.5 80.73036504912677 0.5787499999999999
461.5 80.73036504912677 0.5680000000000001
465.5 80.73036504912677 0.56575
469.5 80.73036504912677 0.5984999999999999
473.5 80.73036504912677 0.567
477.5 80.73036504912677 0.57325
481.5 80.73036504912677 0.58025
485.5 80.73036504912677 0.586
489.5 80.73036504912677 0.5834999999999999
493.5 80.73036504912677 0.5685
497.5 80.73036504912677 0.5895
501.5 80.73036504912677 0.57325
505.5 80.73036504912677 0.594
509.5 80.73036504912677 0.58475
513.5 80.73036504912677 0.5822499999999999
517.5 80.73036504912677 0.58175
521.5 80.73036504912677 0.55125
525.5 80.73036504912677 0.59375
529.5 80.73036504912677 0.5785
533.5 80.73036504912677 0.5805
537.5 80.73036504912677 0.58475
541.5 80.73036504912677 0.57725
545.5 80.73036504912677 0.593
549.5 80.73036504912677 0.58025
553.5 80.73036504912677 0.579
557.5 80.73036504912677 0.5882499999999999
561.5 80.73036504912677 0.5824999999999999
565.5 80.73036504912677 0.5642499999999999
569.5 80.73036504912677 0.57275
573.5 80.73036504912677 0.57225
577.5 80.73036504912677 0.57475
581.5 80.73036504912677 0.58775
585.5 80.73036504912677 0.57325
589.5 80.73036504912677 0.5615
593.5 80.73036504912677 0.57275
597.5 80.73036504912677 0.56525
601.5 80.73036504912677 0.57875
605.5 80.73036504912677 0.5922499999999999
609.5 80.73036504912677 0.57375
613.5 80.73036504912677 0.56
617.5 80.73036504912677 0.5665
621.5 80.73036504912677 0.59175
625.5 80.73036504912677 0.5879999999999999
629.5 80.73036504912677 0.58575
633.5 80.73036504912677 0.5922499999999999
637.5 80.73036504912677 0.5912499999999999
641.5 80.73036504912677 0.5525
645.5 80.73036504912677 0.58175
649.5 80.73036504912677 0.57125
653.5 80.73036504912677 0.5725
657.5 80.73036504912677 0.5640000000000001
661.5 80.73036504912677 0.58625
665.5 80.73036504912677 0.58775
669.5 80.73036504912677 0.57175
673.5 80.73036504912677 0.577
677.5 80.73036504912677 0.5862499999999999
681.5 80.73036504912677 0.5680000000000001
685.5 80.73036504912677 0.575
689.5 80.73036504912677 0.5932499999999999
693.5 80.73036504912677 0.571
697.5 80.73036504912677 0.5762499999999999
701.5 80.73036504912677 0.56675
705.5 80.73036504912677 0.5735
709.5 80.73036504912677 0.57625
713.5 80.73036504912677 0.5802499999999999
717.5 80.73036504912677 0.59625
721.5 80.73036504912677 0.5615
725.5 80.73036504912677 0.576
729.5 80.73036504912677 0.56125
733.5 80.73036504912677 0.568
737.5 80.73036504912677 0.55775
741.5 80.73036504912677 0.5595
745.5 80.73036504912677 0.5782499999999999
749.5 80.73036504912677 0.55875
753.5 80.73036504912677 0.5685
757.5 80.73036504912677 0.55725
761.5 80.73036504912677 0.5725
765.5 80.73036504912677 0.56275
769.5 80.73036504912677 0.551
773.5 80.73036504912677 0.5700000000000001
777.5 80.73036504912677 0.56725
781.5 80.73036504912677 0.5489999999999999
785.5 80.73036504912677 0.557
789.5 80.73036504912677 0.5529999999999999
793.5 80.73036504912677 0.54525
797.5 80.73036504912677 0.5615
801.5 80.73036504912677 0.5632499999999999
805.5 80.73036504912677 0.5427500000000001
809.5 80.73036504912677 0.549
813.5 80.73036504912677 0.56225
817.5 80.73036504912677 0.55325
821.5 80.73036504912677 0.55025
825.5 80.73036504912677 0.54375
829.5 80.73036504912677 0.54425
833.5 80.73036504912677 0.52825
837.5 80.73036504912677 0.53925
841.5 80.73036504912677 0.52525
845.5 80.73036504912677 0.52875
849.5 80.73036504912677 0.53525
853.5 80.73036504912677 0.53375
857.5 80.73036504912677 0.52575
861.5 80.73036504912677 0.53075
865.5 80.73036504912677 0.52175
869.5 80.73036504912677 0.5292500000000001
873.5 80.73036504912677 0.50875
877.5 80.73036504912677 0.50075
881.5 80.73036504912677 0.5
885.5 80.73036504912677 0.51125
889.5 80.73036504912677 0.507
893.5 80.73036504912677 0.495
897.5 80.73036504912677 0.5102500000000001
901.5 80.73036504912677 0.4995
905.5 80.73036504912677 0.49675
909.5 80.73036504912677 0.49550000000000005
913.5 80.73036504912677 0.484
917.5 80.73036504912677 0.488
921.5 80.73036504912677 0.48850000000000005
925.5 80.73036504912677 0.47225
929.5 80.73036504912677 0.46075
933.5 80.73036504912677 0.465
937.5 80.73036504912677 0.46125
941.5 80.73036504912677 0.45975
945.5 80.73036504912677 0.44725
949.5 80.73036504912677 0.45025000000000004
953.5 80.73036504912677 0.4355
957.5 80.73036504912677 0.43675
961.5 80.73036504912677 0.43625
965.5 80.73036504912677 0.417
969.5 80.73036504912677 0.4275
973.5 80.73036504912677 0.401
977.5 80.73036504912677 0.40575000000000006
981.5 80.73036504912677 0.4015
985.5 80.73036504912677 0.406
989.5 80.73036504912677 0.4095
993.5 80.73036504912677 0.412
997.5 80.73036504912677 0.43975
1001.5 80.73036504912677 0.451
1005.5 80.73036504912677 0.5085
1009.5 80.73036504912677 0.57275
1013.5 80.73036504912677 0.6145
1017.5 80.73036504912677 0.626
1021.5 80.73036504912677 0.6475
1024.0 80.73036504912677 0.659

2.5 84.76688330158312 0.306
5.5 84.76688330158312 0.30925
9.5 84.76688330158312 0.309
13.5 84.76688330158312 0.31525
17.5 84.76688330158312 0.32375
21.5 84.76688330158312 0.33025000000000004
25.5 84.76688330158312 0.34325000000000006
29.5 84.76688330158312 0.34075
33.5 84.76688330158312 0.3635
37.5 84.76688330158312 0.361
41.5 84.76688330158312 0.372
45.5 84.76688330158312 0.39325
49.5 84.76688330158312 0.38325
53.5 84.76688330158312 0.384
57.5 84.76688330158312 0.40625
61.5 84.76688330158312 0.4085
65.5 84.76688330158312 0.4265
69.5 84.76688330158312 0.4245
73.5 84.76688330158312 0.436
77.5 84.76688330158312 0.4145
81.5 84.76688330158312 0.42625
85.5 84.76688330158312 0.4335
89.5 84.76688330158312 0.446
93.5 84.76688330158312 0.439
97.5 84.76688330158312 0.4555
101.5 84.76688330158312 0.43975000000000003
105.5 84.76688330158312 0.4545
109.5 84.76688330158312 0.45475
113.5 84.76688330158312 0.4525
117.5 84.76688330158312 0.4715
121.5 84.76688330158312 0.4795
125.5 84.76688330158312 0.45725
129.5 84.76688330158312 0.471
133.5 84.76688330158312 0.47575
137.5 84.76688330158312 0.47650000000000003
141.5 84.76688330158312 0.46649999999999997
145.5 84.76688330158312 0.4815
149.5 84.76688330158312 0.47525
153.5 84.76688330158312 0.47300000000000003
157.5 84.76688330158312 0.48524999999999996
161.5 84.76688330158312 0.48024999999999995
165.5 84.76688330158312 0.489
169.5 84.76688330158312 0.50325
173.5 84.76688330158312 0.502
177.5 84.76688330158312 0.5042500000000001
181.5 84.76688330158312 0.497
185.5 84.76688330158312 0.506
189.5 84.76688330158312 0.50025
193.5 84.76688330158312 0.50725
197.5 84.76688330158312 0.5085
201.5 84.76688330158312 0.50875
205.5 84.76688330158312 0.5290000000000001
209.5 84.76688330158312 0.537
213.5 84.76688330158312 0.52075
217.5 84.76688330158312 0.52425
221.5 84.76688330158312 0.50475
225.5 84.76688330158312 0.5045
229.5 84.76688330158312 0.502
233.5 84.76688330158312 0.5152500000000001
237.5 84.76688330158312 0.50625
241.5 84.76688330158312 0.51875
245.5 84.76688330158312 0.526
249.5 84.76688330158312 0.51675
253.5 84.76688330158312 0.5382500000000001
257.5 84.76688330158312 0.5295000000000001
261.5 84.76688330158312 0.52325
265.5 84.76688330158312 0.53
269.5 84.76688330158312 0.538
273.5 84.76688330158312 0.5387500000000001
277.5 84.76688330158312 0.53525
281.5 84.76688330158312 0.526
285.5 84.76688330158312 0.5409999999999999
289.5 84.76688330158312 0.5195000000000001
293.5 84.76688330158312 0.542
297.5 84.76688330158312 0.5375
301.5 84.76688330158312 0.523
305.5 84.76688330158312 0.5442500000000001
309.5 84.76688330158312 0.53775
313.5 84.76688330158312 0.52975
317.5 84.76688330158312 0.5475
321.5 84.76688330158312 0.5327500000000001
325.5 84.76688330158312 0.5375000000000001
329.5 84.76688330158312 0.54625
333.5 84.76688330158312 0.54775
337.5 84.76688330158312 0.5495
341.5 84.76688330158312 0.55525
345.5 84.76688330158312 0.5415000000000001
349.5 84.76688330158312 0.5529999999999999
353.5 84.76688330158312 0.56125
357.5 84.76688330158312 0.5495000000000001
361.5 84.76688330158312 0.55975
365.5 84.76688330158312 0.5475
369.5 84.76688330158312 0.5357500000000001
373.5 84.76688330158312 0.569
377.5 84.76688330158312 0.53025
381.5 84.76688330158312 0.5617500000000001
385.5 84.76688330158312 0.54325
389.5 84.76688330158312 0.56875
393.5 84.76688330158312 0.5469999999999999
397.5 84.76688330158312 0.5489999999999999
401.5 84.76688330158312 0.5527500000000001
405.5 84.76688330158312 0.559
409.5 84.76688330158312 0.5442500000000001
413.5 84.76688330158312 0.5585
417.5 84.76688330158312 0.5710000000000001
421.5 84.76688330158312 0.5650000000000001
425.5 84.76688330158312 0.5465
429.5 84.76688330158312 0.55125
433.5 84.76688330158312 0.55725
437.5 84.76688330158312 0.5445
441.5 84.76688330158312 0.56125
445.5 84.76688330158312 0.573
449.5 84.76688330158312 0.5575
453.5 84.76688330158312 0.5735
457.5 84.76688330158312 0.556
461.5 84.76688330158312 0.5715
465.5 84.76688330158312 0.567
469.5 84.76688330158312 0.56875
473.5 84.76688330158312 0.5625
477.5 84.76688330158312 0.58225
481.5 84.76688330158312 0.5665
485.5 84.76688330158312 0.57
489.5 84.76688330158312 0.5607500000000001
493.5 84.76688330158312 0.56075
497.5 84.76688330158312 0.5727499999999999
501.5 84.76688330158312 0.5725
505.5 84.76688330158312 0.5912499999999999
509.5 84.76688330158312 0.5650000000000001
513.5 84.76688330158312 0.5599999999999999
517.5 84.76688330158312 0.557
521.5 84.76688330158312 0.5622499999999999
525.5 84.76688330158312 0.5705
529.5 84.76688330158312 0.5662499999999999
533.5 84.76688330158312 0.56775
537.5 84.76688330158312 0.56975
541.5 84.76688330158312 0.5760000000000001
545.5 84.76688330158312 0.5822499999999999
549.5 84.76688330158312 0.587
553.5 84.76688330158312 0.57575
557.5 84.76688330158312 0.575
561.5 84.76688330158312 0.5822499999999999
565.5 84.76688330158312 0.56325
569.5 84.76688330158312 0.57175
573.5 84.76688330158312 0.5774999999999999
577.5 84.76688330158312 0.55725
581.5 84.76688330158312 0.5939999999999999
585.5 84.76688330158312 0.5599999999999999
589.5 84.76688330158312 0.54975
593.5 84.76688330158312 0.57275
597.5 84.76688330158312 0.546
601.5 84.76688330158312 0.5832499999999999
605.5 84.76688330158312 0.5660000000000001
609.5 84.76688330158312 0.55325
613.5 84.76688330158312 0.5559999999999999
617.5 84.76688330158312 0.5802499999999999
621.5 84.76688330158312 0.5680000000000001
625.5 84.76688330158312 0.57775
629.5 84.76688330158312 0.58125
633.5 84.76688330158312 0.5640000000000001
637.5 84.76688330158312 0.58575
641.5 84.76688330158312 0.55225
645.5 84.76688330158312 0.573
649.5 84.76688330158312 0.5585
653.5 84.76688330158312 0.5662499999999999
657.5 84.76688330158312 0.58375
661.5 84.76688330158312 0.57175
665.5 84.76688330158312 0.56625
669.5 84.76688330158312 0.56775
673.5 84.76688330158312 0.5615
677.5 84.76688330158312 0.57725
681.5 84.76688330158312 0.565
685.5 84.76688330158312 0.581
689.5 84.76688330158312 0.5745
693.5 84.76688330158312 0.56
697.5 84.76688330158312 0.5722499999999999
701.5 84.76688330158312 0.5569999999999999
705.5 84.76688330158312 0.5640000000000001
709.5 84.76688330158312 0.5665
713.5 84.76688330158312 0.5802499999999999
717.5 84.76688330158312 0.55425
721.5 84.76688330158312 0.5587500000000001
725.5 84.76688330158312 0.564
729.5 84.76688330158312 0.5482500000000001
733.5 84.76688330158312 0.5375000000000001
737.5 84.76688330158312 0.5507500000000001
741.5 84.76688330158312 0.5539999999999999
745.5 84.76688330158312 0.55275
749.5 84.76688330158312 0.5702499999999999
753.5 84.76688330158312 0.5655
757.5 84.76688330158312 0.565
761.5 84.76688330158312 0.533
765.5 84.76688330158312 0.54
769.5 84.76688330158312 0.5495
773.5 84.76688330158312 0.539
777.5 84.76688330158312 0.5525000000000001
781.5 84.76688330158312 0.53825
785.5 84.76688330158312 0.525
789.5 84.76688330158312 0.534
793.5 84.76688330158312 0.54175
797.5 84.76688330158312 0.55925
801.5 84.76688330158312 0.5575
805.5 84.76688330158312 0.53675
809.5 84.76688330158312 0.5362500000000001
813.5 84.76688330158312 0.532
817.5 84.76688330158312 0.541
821.5 84.76688330158312 0.51875
825.5 84.76688330158312 0.5367500000000001
829.5 84.76688330158312 0.5325
833.5 84.76688330158312 0.5355
837.5 84.76688330158312 0.5365
841.5 84.76688330158312 0.527
845.5 84.76688330158312 0.51775
849.5 84.76688330158312 0.5082500000000001
853.5 84.76688330158312 0.5075000000000001
857.5 84.76688330158312 0.5257499999999999
861.5 84.76688330158312 0.5315000000000001
865.5 84.76688330158312 0.5142500000000001
869.5 84.76688330158312 0.50875
873.5 84.76688330158312 0.52475
877.5 84.76688330158312 0.5
881.5 84.76688330158312 0.4955
885.5 84.76688330158312 0.49425
889.5 84.76688330158312 0.50425
893.5 84.76688330158312 0.49
897.5 84.76688330158312 0.48949999999999994
901.5 84.76688330158312 0.484
905.5 84.76688330158312 0.483
909.5 84.76688330158312 0.475
913.5 84.76688330158312 0.483
917.5 84.76688330158312 0.47475
921.5 84.76688330158312 0.47375
925.5 84.76688330158312 0.46475
929.5 84.76688330158312 0.473
933.5 84.76688330158312 0.45375
937.5 84.76688330158312 0.45525000000000004
941.5 84.76688330158312 0.45225
945.5 84.76688330158312 0.4415
949.5 84.76688330158312 0.4385
953.5 84.76688330158312 0.43125
957.5 84.76688330158312 0.4375
961.5 84.76688330158312 0.427
965.5 84.76688330158312 0.41275
969.5 84.76688330158312 0.40725
973.5 84.76688330158312 0.391
977.5 84.76688330158312 0.40049999999999997
981.5 84.76688330158312 0.39499999999999996
985.5 84.76688330158312 0.3935
989.5 84.76688330158312 0.38975000000000004
993.5 84.76688330158312 0.39675000000000005
997.5 84.76688330158312 0.41500000000000004
1001.5 84.76688330158312 0.43475
1005.5 84.76688330158312 0.48424999999999996
1009.5 84.76688330158312 0.5515
1013.5 84.76688330158312 0.583
1017.5 84.76688330158312 0.597
1021.5 84.76688330158312 0.633
1024.0 84.76688330158312 0.641

2.5 89.00522746666228 0.2905
5.5 89.00522746666228 0.29175
9.5 89.00522746666228 0.29000000000000004
13.5 89.00522746666228 0.3095
17.5 89.00522746666228 0.3115
21.5 89.00522746666228 0.3125
25.5 89.00522746666228 0.33425
29.5 89.00522746666228 0.3295
33.5 89.00522746666228 0.34925
37.5 89.00522746666228 0.34225000000000005
41.5 89.00522746666228 0.35050000000000003
45.5 89.00522746666228 0.3745
49.5 89.00522746666228 0.37224999999999997
53.5 89.00522746666228 0.37425
57.5 89.00522746666228 0.387
61.5 89.00522746666228 0.40075
65.5 89.00522746666228 0.39925
69.5 89.00522746666228 0.40924999999999995
73.5 89.00522746666228 0.39775
77.5 89.00522746666228 0.4225
81.5 89.00522746666228 0.4225
85.5 89.00522746666228 0.43624999999999997
89.5 89.00522746666228 0.41775
93.5 89.00522746666228 0.435
97.5 89.00522746666228 0.45225000000000004
101.5 89.00522746666228 0.43474999999999997
105.5 89.00522746666228 0.431
109.5 89.00522746666228 0.43024999999999997
113.5 89.00522746666228 0.442
117.5 89.00522746666228 0.45575
121.5 89.00522746666228 0.46975
125.5 89.00522746666228 0.46075
129.5 89.00522746666228 0.4645
133.5 89.00522746666228 0.47
137.5 89.00522746666228 0.46125
141.5 89.00522746666228 0.47975
145.5 89.00522746666228 0.47375
149.5 89.00522746666228 0.462
153.5 89.00522746666228 0.469
157.5 89.00522746666228 0.48449999999999993
161.5 89.00522746666228 0.484
165.5 89.00522746666228 0.48650000000000004
169.5 89.00522746666228 0.5002500000000001
173.5 89.00522746666228 0.49175
177.5 89.00522746666228 0.498
181.5 89.00522746666228 0.486
185.5 89.00522746666228 0.49
189.5 89.00522746666228 0.486
193.5 89.00522746666228 0.4965
197.5 89.00522746666228 0.4885
201.5 89.00522746666228 0.50325
205.5 89.00522746666228 0.50725
209.5 89.00522746666228 0.49299999999999994
213.5 89.00522746666228 0.5055000000000001
217.5 89.00522746666228 0.50175
221.5 89.00522746666228 0.49174999999999996
225.5 89.00522746666228 0.49824999999999997
229.5 89.00522746666228 0.5077499999999999
233.5 89.00522746666228 0.515
237.5 89.00522746666228 0.51875
241.5 89.00522746666228 0.529
245.5 89.00522746666228 0.5122500000000001
249.5 89.00522746666228 0.508
253.5 89.00522746666228 0.5205000000000001
257.5 89.00522746666228 0.5305
261.5 89.00522746666228 0.51275
265.5 89.00522746666228 0.5295
269.5 89.00522746666228 0.51825
273.5 89.00522746666228 0.54
277.5 89.00522746666228 0.51625
281.5 89.00522746666228 0.5222500000000001
285.5 89.00522746666228 0.52025
289.5 89.00522746666228 0.5165
293.5 89.00522746666228 0.52625
297.5 89.00522746666228 0.52675
301.5 89.00522746666228 0.533
305.5 89.00522746666228 0.5245
309.5 89.00522746666228 0.52475
313.5 89.00522746666228 0.52575
317.5 89.00522746666228 0.53825
321.5 89.00522746666228 0.5337500000000001
325.5 89.00522746666228 0.5215000000000001
329.5 89.00522746666228 0.54425
333.5 89.00522746666228 0.5469999999999999
337.5 89.00522746666228 0.55025
341.5 89.00522746666228 0.543
345.5 89.00522746666228 0.53875
349.5 89.00522746666228 0.547
353.5 89.00522746666228 0.541
357.5 89.00522746666228 0.53625
361.5 89.00522746666228 0.553
365.5 89.00522746666228 0.5537500000000001
369.5 89.00522746666228 0.55575
373.5 89.00522746666228 0.55
377.5 89.00522746666228 0.53725
381.5 89.00522746666228 0.54925
385.5 89.00522746666228 0.5465
389.5 89.00522746666228 0.55375
393.5 89.00522746666228 0.5505
397.5 89.00522746666228 0.553
401.5 89.00522746666228 0.54825
405.5 89.00522746666228 0.552
409.5 89.00522746666228 0.56025
413.5 89.00522746666228 0.554
417.5 89.00522746666228 0.5575000000000001
421.5 89.00522746666228 0.56225
425.5 89.00522746666228 0.5349999999999999
429.5 89.00522746666228 0.5342500000000001
433.5 89.00522746666228 0.56375
437.5 89.00522746666228 0.54975
441.5 89.00522746666228 0.5545000000000001
445.5 89.00522746666228 0.5609999999999999
449.5 89.00522746666228 0.5569999999999999
453.5 89.00522746666228 0.5515
457.5 89.00522746666228 0.55575
461.5 89.00522746666228 0.5595
465.5 89.00522746666228 0.5589999999999999
469.5 89.00522746666228 0.56375
473.5 89.00522746666228 0.55
477.5 89.00522746666228 0.55475
481.5 89.00522746666228 0.56575
485.5 89.00522746666228 0.5655
489.5 89.00522746666228 0.5665
493.5 89.00522746666228 0.55225
497.5 89.00522746666228 0.5715
501.5 89.00522746666228 0.5654999999999999
505.5 89.00522746666228 0.57025
509.5 89.00522746666228 0.5645
513.5 89.00522746666228 0.56125
517.5 89.00522746666228 0.5562499999999999
521.5 89.00522746666228 0.5519999999999999
525.5 89.00522746666228 0.561
529.5 89.00522746666228 0.5722499999999999
533.5 89.00522746666228 0.5700000000000001
537.5 89.00522746666228 0.55575
541.5 89.00522746666228 0.5665
545.5 89.00522746666228 0.5705
549.5 89.00522746666228 0.5617500000000001
553.5 89.00522746666228 0.56425
557.5 89.00522746666228 0.5715
561.5 89.00522746666228 0.586
565.5 89.00522746666228 0.58025
569.5 89.00522746666228 0.539
573.5 89.00522746666228 0.5585
577.5 89.00522746666228 0.54725
581.5 89.00522746666228 0.5615000000000001
585.5 89.00522746666228 0.551
589.5 89.00522746666228 0.55525
593.5 89.00522746666228 0.56225
597.5 89.00522746666228 0.55625
601.5 89.00522746666228 0.5822499999999999
605.5 89.00522746666228 0.5675
609.5 89.00522746666228 0.55875
613.5 89.00522746666228 0.5539999999999999
617.5 89.00522746666228 0.56875
621.5 89.00522746666228 0.5824999999999999
625.5 89.00522746666228 0.5755
629.5 89.00522746666228 0.57075
633.5 89.00522746666228 0.57275
637.5 89.00522746666228 0.57525
641.5 89.00522746666228 0.569
645.5 89.00522746666228 0.5615
649.5 89.00522746666228 0.5565
653.5 89.00522746666228 0.5575
657.5 89.00522746666228 0.5547500000000001
661.5 89.00522746666228 0.566
665.5 89.00522746666228 0.5589999999999999
669.5 89.00522746666228 0.563
673.5 89.00522746666228 0.5589999999999999
677.5 89.00522746666228 0.5867500000000001
681.5 89.00522746666228 0.55575
685.5 89.00522746666228 0.5407500000000001
689.5 89.00522746666228 0.57175
693.5 89.00522746666228 0.54125
697.5 89.00522746666228 0.5487500000000001
701.5 89.00522746666228 0.5497500000000001
705.5 89.00522746666228 0.56175
709.5 89.00522746666228 0.5662499999999999
713.5 89.00522746666228 0.57475
717.5 89.00522746666228 0.5622499999999999
721.5 89.00522746666228 0.56875
725.5 89.00522746666228 0.5509999999999999
729.5 89.00522746666228 0.561
733.5 89.00522746666228 0.5455
737.5 89.00522746666228 0.5545
741.5 89.00522746666228 0.5565
745.5 89.00522746666228 0.5525
749.5 89.00522746666228 0.544
753.5 89.00522746666228 0.564
757.5 89.00522746666228 0.5525
761.5 89.00522746666228 0.544
765.5 89.00522746666228 0.52825
769.5 89.00522746666228 0.53525
773.5 89.00522746666228 0.52825
777.5 89.00522746666228 0.5377500000000001
781.5 89.00522746666228 0.5475
785.5 89.00522746666228 0.5295000000000001
789.5 89.00522746666228 0.5267499999999999
793.5 89.00522746666228 0.52875
797.5 89.00522746666228 0.53075
801.5 89.00522746666228 0.5375000000000001
805.5 89.00522746666228 0.527
809.5 89.00522746666228 0.538
813.5 89.00522746666228 0.525
817.5 89.00522746666228 0.518
821.5 89.00522746666228 0.52525
825.5 89.00522746666228 0.5205
829.5 89.00522746666228 0.5245000000000001
833.5 89.00522746666228 0.522
837.5 89.00522746666228 0.5197499999999999
841.5 89.00522746666228 0.5055000000000001
845.5 89.00522746666228 0.5155
849.5 89.00522746666228 0.51925
853.5 89.00522746666228 0.50175
857.5 89.00522746666228 0.519
861.5 89.00522746666228 0.5235000000000001
865.5 89.00522746666228 0.5045
869.5 89.00522746666228 0.49549999999999994
873.5 89.00522746666228 0.5065
877.5 89.00522746666228 0.48475
881.5 89.00522746666228 0.491
885.5 89.00522746666228 0.493
889.5 89.00522746666228 0.5085
893.5 89.00522746666228 0.47775
897.5 89.00522746666228 0.49974999999999997
901.5 89.00522746666228 0.48575
905.5 89.00522746666228 0.49350000000000005
909.5 89.00522746666228 0.47125
913.5 89.00522746666228 0.4595
917.5 89.00522746666228 0.4515
921.5 89.00522746666228 0.464
925.5 89.00522746666228 0.46375
929.5 89.00522746666228 0.4605
933.5 89.00522746666228 0.43975
937.5 89.00522746666228 0.435
941.5 89.00522746666228 0.44225
945.5 89.00522746666228 0.4385
949.5 89.00522746666228 0.436
953.5 89.00522746666228 0.41300000000000003
957.5 89.00522746666228 0.417
961.5 89.00522746666228 0.42325
965.5 89.00522746666228 0.405
969.5 89.00522746666228 0.41025
973.5 89.00522746666228 0.3875
977.5 89.00522746666228 0.39050000000000007
981.5 89.00522746666228 0.384
985.5 89.00522746666228 0.37475
989.5 89.00522746666228 0.3895
993.5 89.00522746666228 0.38225
997.5 89.00522746666228 0.393
1001.5 89.00522746666228 0.41525
1005.5 89.00522746666228 0.46625
1009.5 89.00522746666228 0.5225000000000001
1013.5 89.00522746666228 0.57675
1017.5 89.00522746666228 0.584
1021.5 89.00522746666228 0.6240000000000001
1024.0 89.00522746666228 0.648

2.5 93.4554888399954 0.26549999999999996
5.5 93.4554888399954 0.268
9.5 93.4554888399954 0.28400000000000003
13.5 93.4554888399954 0.29824999999999996
17.5 93.4554888399954 0.2955
21.5 93.4554888399954 0.309
25.5 93.4554888399954 0.326
29.5 93.4554888399954 0.31825
33.5 93.4554888399954 0.33875
37.5 93.4554888399954 0.33749999999999997
41.5 93.4554888399954 0.35775
45.5 93.4554888399954 0.36175
49.5 93.4554888399954 0.3715
53.5 93.4554888399954 0.35875
57.5 93.4554888399954 0.36825
61.5 93.4554888399954 0.39425
65.5 93.4554888399954 0.38125000000000003
69.5 93.4554888399954 0.39975000000000005
73.5 93.4554888399954 0.38825
77.5 93.4554888399954 0.401
81.5 93.4554888399954 0.40625
85.5 93.4554888399954 0.42424999999999996
89.5 93.4554888399954 0.411
93.5 93.4554888399954 0.4215
97.5 93.4554888399954 0.43375
101.5 93.4554888399954 0.42625
105.5 93.4554888399954 0.43224999999999997
109.5 93.4554888399954 0.42575
113.5 93.4554888399954 0.4325
117.5 93.4554888399954 0.43374999999999997
121.5 93.4554888399954 0.451
125.5 93.4554888399954 0.45025
129.5 93.4554888399954 0.43925000000000003
133.5 93.4554888399954 0.45525
137.5 93.4554888399954 0.45075
141.5 93.4554888399954 0.46799999999999997
145.5 93.4554888399954 0.4575
149.5 93.4554888399954 0.45325000000000004
153.5 93.4554888399954 0.46125000000000005
157.5 93.4554888399954 0.48024999999999995
161.5 93.4554888399954 0.45149999999999996
165.5 93.4554888399954 0.47150000000000003
169.5 93.4554888399954 0.49
173.5 93.4554888399954 0.49024999999999996
177.5 93.4554888399954 0.48275
181.5 93.4554888399954 0.486
185.5 93.4554888399954 0.489
189.5 93.4554888399954 0.4765
193.5 93.4554888399954 0.49
197.5 93.4554888399954 0.49075
201.5 93.4554888399954 0.485
205.5 93.4554888399954 0.48575
209.5 93.4554888399954 0.49274999999999997
213.5 93.4554888399954 0.5005
217.5 93.4554888399954 0.49224999999999997
221.5 93.4554888399954 0.4885
225.5 93.4554888399954 0.4855
229.5 93.4554888399954 0.49550000000000005
233.5 93.4554888399954 0.50675
237.5 93.4554888399954 0.4875
241.5 93.4554888399954 0.51825
245.5 93.4554888399954 0.5155000000000001
249.5 93.4554888399954 0.50175
253.5 93.4554888399954 0.5002500000000001
257.5 93.4554888399954 0.512
261.5 93.4554888399954 0.4955
265.5 93.4554888399954 0.5185
269.5 93.4554888399954 0.51625
273.5 93.4554888399954 0.5195000000000001
277.5 93.4554888399954 0.5055000000000001
281.5 93.4554888399954 0.508
285.5 93.4554888399954 0.514
289.5 93.4554888399954 0.516
293.5 93.4554888399954 0.51575
297.5 93.4554888399954 0.5297499999999999
301.5 93.4554888399954 0.5265
305.5 93.4554888399954 0.5215000000000001
309.5 93.4554888399954 0.52775
313.5 93.4554888399954 0.512
317.5 93.4554888399954 0.5195000000000001
321.5 93.4554888399954 0.511
325.5 93.4554888399954 0.52675
329.5 93.4554888399954 0.52725
333.5 93.4554888399954 0.5277499999999999
337.5 93.4554888399954 0.5367500000000001
341.5 93.4554888399954 0.519
345.5 93.4554888399954 0.51575
349.5 93.4554888399954 0.534
353.5 93.4554888399954 0.538
357.5 93.4554888399954 0.54075
361.5 93.4554888399954 0.533
365.5 93.4554888399954 0.52425
369.5 93.4554888399954 0.5275000000000001
373.5 93.4554888399954 0.533
377.5 93.4554888399954 0.5337500000000001
381.5 93.4554888399954 0.54625
385.5 93.4554888399954 0.5362500000000001
389.5 93.4554888399954 0.539
393.5 93.4554888399954 0.52575
397.5 93.4554888399954 0.5422500000000001
401.5 93.4554888399954 0.53225
405.5 93.4554888399954 0.5325
409.5 93.4554888399954 0.53225
413.5 93.4554888399954 0.52675
417.5 93.4554888399954 0.5387500000000001
421.5 93.4554888399954 0.55125
425.5 93.4554888399954 0.532
429.5 93.4554888399954 0.54725
433.5 93.4554888399954 0.5462500000000001
437.5 93.4554888399954 0.5465000000000001
441.5 93.4554888399954 0.544
445.5 93.4554888399954 0.5365
449.5 93.4554888399954 0.54175
453.5 93.4554888399954 0.56525
457.5 93.4554888399954 0.5357500000000001
461.5 93.4554888399954 0.5465
465.5 93.4554888399954 0.5555000000000001
469.5 93.4554888399954 0.54725
473.5 93.4554888399954 0.5537500000000001
477.5 93.4554888399954 0.52975
481.5 93.4554888399954 0.5385
485.5 93.4554888399954 0.54475
489.5 93.4554888399954 0.54975
493.5 93.4554888399954 0.53225
497.5 93.4554888399954 0.53925
501.5 93.4554888399954 0.5505
505.5 93.4554888399954 0.55825
509.5 93.4554888399954 0.54725
513.5 93.4554888399954 0.5612499999999999
517.5 93.4554888399954 0.53725
521.5 93.4554888399954 0.537
525.5 93.4554888399954 0.544
529.5 93.4554888399954 0.5555
533.5 93.4554888399954 0.5467500000000001
537.5 93.4554888399954 0.56925
541.5 93.4554888399954 0.565
545.5 93.4554888399954 0.5682499999999999
549.5 93.4554888399954 0.55
553.5 93.4554888399954 0.56325
557.5 93.4554888399954 0.55175
561.5 93.4554888399954 0.56075
565.5 93.4554888399954 0.56225
569.5 93.4554888399954 0.54375
573.5 93.4554888399954 0.56325
577.5 93.4554888399954 0.54975
581.5 93.4554888399954 0.568
585.5 93.4554888399954 0.5665
589.5 93.4554888399954 0.5680000000000001
593.5 93.4554888399954 0.5435
597.5 93.4554888399954 0.5415
601.5 93.4554888399954 0.5505
605.5 93.4554888399954 0.55375
609.5 93.4554888399954 0.53025
613.5 93.4554888399954 0.556
617.5 93.4554888399954 0.56125
621.5 93.4554888399954 0.5515
625.5 93.4554888399954 0.55375
629.5 93.4554888399954 0.54725
633.5 93.4554888399954 0.56125
637.5 93.4554888399954 0.5595
641.5 93.4554888399954 0.5660000000000001
645.5 93.4554888399954 0.5537500000000001
649.5 93.4554888399954 0.5597500000000001
653.5 93.4554888399954 0.5515
657.5 93.4554888399954 0.5505
661.5 93.4554888399954 0.55925
665.5 93.4554888399954 0.558
669.5 93.4554888399954 0.55725
673.5 93.4554888399954 0.5495000000000001
677.5 93.4554888399954 0.5702499999999999
681.5 93.4554888399954 0.549
685.5 93.4554888399954 0.54575
689.5 93.4554888399954 0.564
693.5 93.4554888399954 0.5397500000000001
697.5 93.4554888399954 0.5545
701.5 93.4554888399954 0.5285
705.5 93.4554888399954 0.53825
709.5 93.4554888399954 0.53775
713.5 93.4554888399954 0.56325
717.5 93.4554888399954 0.5467500000000001
721.5 93.4554888399954 0.55725
725.5 93.4554888399954 0.54125
729.5 93.4554888399954 0.55025
733.5 93.4554888399954 0.53325
737.5 93.4554888399954 0.542
741.5 93.4554888399954 0.5395
745.5 93.4554888399954 0.538
749.5 93.4554888399954 0.547
753.5 93.4554888399954 0.5395
757.5 93.4554888399954 0.5395000000000001
761.5 93.4554888399954 0.54625
765.5 93.4554888399954 0.53075
769.5 93.4554888399954 0.52625
773.5 93.4554888399954 0.5407500000000001
777.5 93.4554888399954 0.54325
781.5 93.4554888399954 0.5305
785.5 93.4554888399954 0.5292500000000001
789.5 93.4554888399954 0.5337500000000001
793.5 93.4554888399954 0.52375
797.5 93.4554888399954 0.5255000000000001
801.5 93.4554888399954 0.533
805.5 93.4554888399954 0.5095
809.5 93.4554888399954 0.51925
813.5 93.4554888399954 0.5235000000000001
817.5 93.4554888399954 0.519
821.5 93.4554888399954 0.519
825.5 93.4554888399954 0.51375
829.5 93.4554888399954 0.505
833.5 93.4554888399954 0.51425
837.5 93.4554888399954 0.5085
841.5 93.4554888399954 0.5045
845.5 93.4554888399954 0.50125
849.5 93.4554888399954 0.51525
853.5 93.4554888399954 0.49324999999999997
857.5 93.4554888399954 0.50325
861.5 93.4554888399954 0.49250000000000005
865.5 93.4554888399954 0.49975
869.5 93.4554888399954 0.489
873.5 93.4554888399954 0.48975
877.5 93.4554888399954 0.49
881.5 93.4554888399954 0.471
885.5 93.4554888399954 0.48274999999999996
889.5 93.4554888399954 0.49225
893.5 93.4554888399954 0.47200000000000003
897.5 93.4554888399954 0.49449999999999994
901.5 93.4554888399954 0.47975
905.5 93.4554888399954 0.47000000000000003
909.5 93.4554888399954 0.47075
913.5 93.4554888399954 0.45325000000000004
917.5 93.4554888399954 0.45499999999999996
921.5 93.4554888399954 0.45525000000000004
925.5 93.4554888399954 0.44975
929.5 93.4554888399954 0.44225
933.5 93.4554888399954 0.448
937.5 93.4554888399954 0.42525
941.5 93.4554888399954 0.425
945.5 93.4554888399954 0.42325
949.5 93.4554888399954 0.42524999999999996
953.5 93.4554888399954 0.42425
957.5 93.4554888399954 0.41375
961.5 93.4554888399954 0.3945
965.5 93.4554888399954 0.39925
969.5 93.4554888399954 0.3945000000000001
973.5 93.4554888399954 0.37750000000000006
977.5 93.4554888399954 0.368
981.5 93.4554888399954 0.36575
985.5 93.4554888399954 0.36975
989.5 93.4554888399954 0.36324999999999996
993.5 93.4554888399954 0.3595
997.5 93.4554888399954 0.38149999999999995
1001.5 93.4554888399954 0.391
1005.5 93.4554888399954 0.4335
1009.5 93.4554888399954 0.5042500000000001
1013.5 93.4554888399954 0.5385
1017.5 93.4554888399954 0.57775
1021.5 93.4554888399954 0.6054999999999999
1024.0 93.4554888399954 0.619

2.5 98.12826328199516 0.25
5.5 98.12826328199516 0.27175
9.5 98.12826328199516 0.26575000000000004
13.5 98.12826328199516 0.27925
17.5 98.12826328199516 0.28975
21.5 98.12826328199516 0.285
25.5 98.12826328199516 0.30725
29.5 98.12826328199516 0.30524999999999997
33.5 98.12826328199516 0.31875
37.5 98.12826328199516 0.3265
41.5 98.12826328199516 0.342
45.5 98.12826328199516 0.34950000000000003
49.5 98.12826328199516 0.3545
53.5 98.12826328199516 0.34950000000000003
57.5 98.12826328199516 0.3635
61.5 98.12826328199516 0.3915
65.5 98.12826328199516 0.37525000000000003
69.5 98.12826328199516 0.3855
73.5 98.12826328199516 0.38375000000000004
77.5 98.12826328199516 0.382
81.5 98.12826328199516 0.398
85.5 98.12826328199516 0.40475
89.5 98.12826328199516 0.4175
93.5 98.12826328199516 0.40125
97.5 98.12826328199516 0.423
101.5 98.12826328199516 0.418
105.5 98.12826328199516 0.40775
109.5 98.12826328199516 0.418
113.5 98.12826328199516 0.42375
117.5 98.12826328199516 0.4405
121.5 98.12826328199516 0.433
125.5 98.12826328199516 0.4325
129.5 98.12826328199516 0.42475
133.5 98.12826328199516 0.45075
137.5 98.12826328199516 0.45525000000000004
141.5 98.12826328199516 0.4525
145.5 98.12826328199516 0.45
149.5 98.12826328199516 0.44825
153.5 98.12826328199516 0.45075
157.5 98.12826328199516 0.455
161.5 98.12826328199516 0.458
165.5 98.12826328199516 0.46575
169.5 98.12826328199516 0.47450000000000003
173.5 98.12826328199516 0.46725
177.5 98.12826328199516 0.487
181.5 98.12826328199516 0.47125000000000006
185.5 98.12826328199516 0.46299999999999997
189.5 98.12826328199516 0.461
193.5 98.12826328199516 0.4775
197.5 98.12826328199516 0.48075
201.5 98.12826328199516 0.4905
205.5 98.12826328199516 0.48024999999999995
209.5 98.12826328199516 0.487
213.5 98.12826328199516 0.49024999999999996
217.5 98.12826328199516 0.495
221.5 98.12826328199516 0.46625
225.5 98.12826328199516 0.48075
229.5 98.12826328199516 0.47350000000000003
233.5 98.12826328199516 0.49449999999999994
237.5 98.12826328199516 0.49150000000000005
241.5 98.12826328199516 0.4895
245.5 98.12826328199516 0.5117499999999999
249.5 98.12826328199516 0.49175
253.5 98.12826328199516 0.49424999999999997
257.5 98.12826328199516 0.5035
261.5 98.12826328199516 0.4925
265.5 98.12826328199516 0.50375
269.5 98.12826328199516 0.49925
273.5 98.12826328199516 0.506
277.5 98.12826328199516 0.49825
281.5 98.12826328199516 0.5115000000000001
285.5 98.12826328199516 0.5035000000000001
289.5 98.12826328199516 0.49524999999999997
293.5 98.12826328199516 0.5135000000000001
297.5 98.12826328199516 0.51325
301.5 98.12826328199516 0.5105
305.5 98.12826328199516 0.5115000000000001
309.5 98.12826328199516 0.51075
313.5 98.12826328199516 0.51375
317.5 98.12826328199516 0.50725
321.5 98.12826328199516 0.5245
325.5 98.12826328199516 0.528
329.5 98.12826328199516 0.52125
333.5 98.12826328199516 0.528
337.5 98.12826328199516 0.51575
341.5 98.12826328199516 0.528
345.5 98.12826328199516 0.5195000000000001
349.5 98.12826328199516 0.5367500000000001
353.5 98.12826328199516 0.52875
357.5 98.12826328199516 0.5315
361.5 98.12826328199516 0.5295
365.5 98.12826328199516 0.528
369.5 98.12826328199516 0.517
373.5 98.12826328199516 0.52675
377.5 98.12826328199516 0.5135000000000001
381.5 98.12826328199516 0.52725
385.5 98.12826328199516 0.5265000000000001
389.5 98.12826328199516 0.5295000000000001
393.5 98.12826328199516 0.5215000000000001
397.5 98.12826328199516 0.5285
401.5 98.12826328199516 0.531
405.5 98.12826328199516 0.5355000000000001
409.5 98.12826328199516 0.528
413.5 98.12826328199516 0.5385
417.5 98.12826328199516 0.54125
421.5 98.12826328199516 0.5242500000000001
425.5 98.12826328199516 0.5305
429.5 98.12826328199516 0.5255
433.5 98.12826328199516 0.537
437.5 98.12826328199516 0.55175
441.5 98.12826328199516 0.53825
445.5 98.12826328199516 0.55375
449.5 98.12826328199516 0.5489999999999999
453.5 98.12826328199516 0.5435
457.5 98.12826328199516 0.527
461.5 98.12826328199516 0.52475
465.5 98.12826328199516 0.532
469.5 98.12826328199516 0.5409999999999999
473.5 98.12826328199516 0.5435000000000001
477.5 98.12826328199516 0.52425
481.5 98.12826328199516 0.53125
485.5 98.12826328199516 0.545
489.5 98.12826328199516 0.5605
493.5 98.12826328199516 0.544
497.5 98.12826328199516 0.53525
501.5 98.12826328199516 0.546
505.5 98.12826328199516 0.5507500000000001
509.5 98.12826328199516 0.55425
513.5 98.12826328199516 0.5449999999999999
517.5 98.12826328199516 0.5522499999999999
521.5 98.12826328199516 0.52475
525.5 98.12826328199516 0.5395
529.5 98.12826328199516 0.53725
533.5 98.12826328199516 0.53975
537.5 98.12826328199516 0.5587500000000001
541.5 98.12826328199516 0.5365
545.5 98.12826328199516 0.54
549.5 98.12826328199516 0.5445000000000001
553.5 98.12826328199516 0.547
557.5 98.12826328199516 0.56775
561.5 98.12826328199516 0.5305
565.5 98.12826328199516 0.55225
569.5 98.12826328199516 0.521
573.5 98.12826328199516 0.54225
577.5 98.12826328199516 0.54575
581.5 98.12826328199516 0.5427500000000001
585.5 98.12826328199516 0.5365
589.5 98.12826328199516 0.536
593.5 98.12826328199516 0.5495
597.5 98.12826328199516 0.5475
601.5 98.12826328199516 0.55425
605.5 98.12826328199516 0.563
609.5 98.12826328199516 0.53925
613.5 98.12826328199516 0.53425
617.5 98.12826328199516 0.5415000000000001
621.5 98.12826328199516 0.5485
625.5 98.12826328199516 0.557
629.5 98.12826328199516 0.52675
633.5 98.12826328199516 0.5635
637.5 98.12826328199516 0.557
641.5 98.12826328199516 0.53925
645.5 98.12826328199516 0.5362500000000001
649.5 98.12826328199516 0.5325
653.5 98.12826328199516 0.535
657.5 98.12826328199516 0.5329999999999999
661.5 98.12826328199516 0.551
665.5 98.12826328199516 0.548
669.5 98.12826328199516 0.53325
673.5 98.12826328199516 0.545
677.5 98.12826328199516 0.54075
681.5 98.12826328199516 0.5527500000000001
685.5 98.12826328199516 0.5387500000000001
689.5 98.12826328199516 0.554
693.5 98.12826328199516 0.5459999999999999
697.5 98.12826328199516 0.52075
701.5 98.12826328199516 0.54275
705.5 98.12826328199516 0.532
709.5 98.12826328199516 0.5475
713.5 98.12826328199516 0.55375
717.5 98.12826328199516 0.548
721.5 98.12826328199516 0.5585
725.5 98.12826328199516 0.54525
729.5 98.12826328199516 0.521
733.5 98.12826328199516 0.51775
737.5 98.12826328199516 0.5275000000000001
741.5 98.12826328199516 0.543
745.5 98.12826328199516 0.5335
749.5 98.12826328199516 0.5335
753.5 98.12826328199516 0.537
757.5 98.12826328199516 0.52575
761.5 98.12826328199516 0.5282500000000001
765.5 98.12826328199516 0.5265
769.5 98.12826328199516 0.5105
773.5 98.12826328199516 0.5285
777.5 98.12826328199516 0.526
781.5 98.12826328199516 0.52525
785.5 98.12826328199516 0.5242500000000001
789.5 98.12826328199516 0.51675
793.5 98.12826328199516 0.5225000000000001
797.5 98.12826328199516 0.524
801.5 98.12826328199516 0.51725
805.5 98.12826328199516 0.487
809.5 98.12826328199516 0.5275
813.5 98.12826328199516 0.49075
817.5 98.12826328199516 0.516
821.5 98.12826328199516 0.5082500000000001
825.5 98.12826328199516 0.50125
829.5 98.12826328199516 0.52675
833.5 98.12826328199516 0.5077499999999999
837.5 98.12826328199516 0.4995
841.5 98.12826328199516 0.48724999999999996
845.5 98.12826328199516 0.506
849.5 98.12826328199516 0.50075
853.5 98.12826328199516 0.48525000000000007
857.5 98.12826328199516 0.5085
861.5 98.12826328199516 0.498
865.5 98.12826328199516 0.50425
869.5 98.12826328199516 0.49050000000000005
873.5 98.12826328199516 0.4875
877.5 98.12826328199516 0.49049999999999994
881.5 98.12826328199516 0.46375000000000005
885.5 98.12826328199516 0.45675
889.5 98.12826328199516 0.48125
893.5 98.12826328199516 0.46175
897.5 98.12826328199516 0.46925
901.5 98.12826328199516 0.469
905.5 98.12826328199516 0.4575
909.5 98.12826328199516 0.451
913.5 98.12826328199516 0.4595
917.5 98.12826328199516 0.43875
921.5 98.12826328199516 0.43775
925.5 98.12826328199516 0.4325
929.5 98.12826328199516 0.43524999999999997
933.5 98.12826328199516 0.43875000000000003
937.5 98.12826328199516 0.432
941.5 98.12826328199516 0.4105
945.5 98.12826328199516 0.414
949.5 98.12826328199516 0.41
953.5 98.12826328199516 0.40025
957.5 98.12826328199516 0.403
961.5 98.12826328199516 0.39749999999999996
965.5 98.12826328199516 0.38525000000000004
969.5 98.12826328199516 0.37050000000000005
973.5 98.12826328199516 0.36225
977.5 98.12826328199516 0.365
981.5 98.12826328199516 0.36274999999999996
985.5 98.12826328199516 0.34875
989.5 98.12826328199516 0.35224999999999995
993.5 98.12826328199516 0.35075
997.5 98.12826328199516 0.3635
1001.5 98.12826328199516 0.37375
1005.5 98.12826328199516 0.41124999999999995
1009.5 98.12826328199516 0.4755
1013.5 98.12826328199516 0.5282500000000001
1017.5 98.12826328199516 0.5475000000000001
1021.5 98.12826328199516 0.594
1024.0 98.12826328199516 0.622

2.5 103.03467644609493 0.24
5.5 103.03467644609493 0.24625
9.5 103.03467644609493 0.25925
13.5 103.03467644609493 0.2745
17.5 103.03467644609493 0.2855
21.5 103.03467644609493 0.275
25.5 103.03467644609493 0.29924999999999996
29.5 103.03467644609493 0.30175
33.5 103.03467644609493 0.30174999999999996
37.5 103.03467644609493 0.311
41.5 103.03467644609493 0.32925
45.5 103.03467644609493 0.33999999999999997
49.5 103.03467644609493 0.34
53.5 103.03467644609493 0.3395
57.5 103.03467644609493 0.351
61.5 103.03467644609493 0.36275
65.5 103.03467644609493 0.36150000000000004
69.5 103.03467644609493 0.3765
73.5 103.03467644609493 0.3705
77.5 103.03467644609493 0.37825000000000003
81.5 103.03467644609493 0.37875
85.5 103.03467644609493 0.39249999999999996
89.5 103.03467644609493 0.39475000000000005
93.5 103.03467644609493 0.3925
97.5 103.03467644609493 0.41425
101.5 103.03467644609493 0.39249999999999996
105.5 103.03467644609493 0.40800000000000003
109.5 103.03467644609493 0.40975
113.5 103.03467644609493 0.39975
117.5 103.03467644609493 0.40875
121.5 103.03467644609493 0.427
125.5 103.03467644609493 0.424
129.5 103.03467644609493 0.4395
133.5 103.03467644609493 0.436
137.5 103.03467644609493 0.43275
141.5 103.03467644609493 0.433
145.5 103.03467644609493 0.43975
149.5 103.03467644609493 0.4415
153.5 103.03467644609493 0.44125000000000003
157.5 103.03467644609493 0.441
161.5 103.03467644609493 0.43025
165.5 103.03467644609493 0.43675
169.5 103.03467644609493 0.46199999999999997
173.5 103.03467644609493 0.4455
177.5 103.03467644609493 0.46175
181.5 103.03467644609493 0.44925
185.5 103.03467644609493 0.4575
189.5 103.03467644609493 0.45525
193.5 103.03467644609493 0.46775
197.5 103.03467644609493 0.47875
201.5 103.03467644609493 0.48324999999999996
205.5 103.03467644609493 0.468
209.5 103.03467644609493 0.482
213.5 103.03467644609493 0.479
217.5 103.03467644609493 0.48050000000000004
221.5 103.03467644609493 0.47450000000000003
225.5 103.03467644609493 0.47650000000000003
229.5 103.03467644609493 0.48575
233.5 103.03467644609493 0.48075
237.5 103.03467644609493 0.47275000000000006
241.5 103.03467644609493 0.49174999999999996
245.5 103.03467644609493 0.5002500000000001
249.5 103.03467644609493 0.48125
253.5 103.03467644609493 0.49375
257.5 103.03467644609493 0.4905
261.5 103.03467644609493 0.49374999999999997
265.5 103.03467644609493 0.4995
269.5 103.03467644609493 0.5025000000000001
273.5 103.03467644609493 0.49275
277.5 103.03467644609493 0.48824999999999996
281.5 103.03467644609493 0.49575
285.5 103.03467644609493 0.4875
289.5 103.03467644609493 0.501
293.5 103.03467644609493 0.50575
297.5 103.03467644609493 0.48825
301.5 103.03467644609493 0.50425
305.5 103.03467644609493 0.5055000000000001
309.5 103.03467644609493 0.51
313.5 103.03467644609493 0.51975
317.5 103.03467644609493 0.5035
321.5 103.03467644609493 0.48749999999999993
325.5 103.03467644609493 0.5155
329.5 103.03467644609493 0.49750000000000005
333.5 103.03467644609493 0.5255
337.5 103.03467644609493 0.52225
341.5 103.03467644609493 0.509
345.5 103.03467644609493 0.511
349.5 103.03467644609493 0.50625
353.5 103.03467644609493 0.512
357.5 103.03467644609493 0.52
361.5 103.03467644609493 0.5135000000000001
365.5 103.03467644609493 0.51925
369.5 103.03467644609493 0.5165
373.5 103.03467644609493 0.5082500000000001
377.5 103.03467644609493 0.51
381.5 103.03467644609493 0.531
385.5 103.03467644609493 0.51975
389.5 103.03467644609493 0.528
393.5 103.03467644609493 0.51775
397.5 103.03467644609493 0.52675
401.5 103.03467644609493 0.52925
405.5 103.03467644609493 0.53225
409.5 103.03467644609493 0.5270000000000001
413.5 103.03467644609493 0.5275000000000001
417.5 103.03467644609493 0.531
421.5 103.03467644609493 0.5045000000000001
425.5 103.03467644609493 0.523
429.5 103.03467644609493 0.534
433.5 103.03467644609493 0.5337500000000001
437.5 103.03467644609493 0.5317500000000001
441.5 103.03467644609493 0.54725
445.5 103.03467644609493 0.52175
449.5 103.03467644609493 0.5422500000000001
453.5 103.03467644609493 0.5367500000000001
457.5 103.03467644609493 0.534
461.5 103.03467644609493 0.5315
465.5 103.03467644609493 0.52675
469.5 103.03467644609493 0.5402500000000001
473.5 103.03467644609493 0.53325
477.5 103.03467644609493 0.542
481.5 103.03467644609493 0.53925
485.5 103.03467644609493 0.55325
489.5 103.03467644609493 0.5535
493.5 103.03467644609493 0.5365
497.5 103.03467644609493 0.5622499999999999
501.5 103.03467644609493 0.527
505.5 103.03467644609493 0.54
509.5 103.03467644609493 0.536
513.5 103.03467644609493 0.53775
517.5 103.03467644609493 0.5385
521.5 103.03467644609493 0.532
525.5 103.03467644609493 0.535
529.5 103.03467644609493 0.5429999999999999
533.5 103.03467644609493 0.538
537.5 103.03467644609493 0.54125
541.5 103.03467644609493 0.544
545.5 103.03467644609493 0.52275
549.5 103.03467644609493 0.534
553.5 103.03467644609493 0.53525
557.5 103.03467644609493 0.5362500000000001
561.5 103.03467644609493 0.52575
565.5 103.03467644609493 0.544
569.5 103.03467644609493 0.5287499999999999
573.5 103.03467644609493 0.53625
577.5 103.03467644609493 0.5429999999999999
581.5 103.03467644609493 0.544
585.5 103.03467644609493 0.5295
589.5 103.03467644609493 0.532
593.5 103.03467644609493 0.5347500000000001
597.5 103.03467644609493 0.53525
601.5 103.03467644609493 0.5275000000000001
605.5 103.03467644609493 0.5507500000000001
609.5 103.03467644609493 0.522
613.5 103.03467644609493 0.52075
617.5 103.03467644609493 0.52825
621.5 103.03467644609493 0.54425
625.5 103.03467644609493 0.5495
629.5 103.03467644609493 0.5327500000000001
633.5 103.03467644609493 0.5505
637.5 103.03467644609493 0.54625
641.5 103.03467644609493 0.5505
645.5 103.03467644609493 0.549
649.5 103.03467644609493 0.5255
653.5 103.03467644609493 0.533
657.5 103.03467644609493 0.535
661.5 103.03467644609493 0.5285
665.5 103.03467644609493 0.5525
669.5 103.03467644609493 0.54825
673.5 103.03467644609493 0.54525
677.5 103.03467644609493 0.531
681.5 103.03467644609493 0.53025
685.5 103.03467644609493 0.5427500000000001
689.5 103.03467644609493 0.552
693.5 103.03467644609493 0.527
697.5 103.03467644609493 0.5297499999999999
701.5 103.03467644609493 0.5245
705.5 103.03467644609493 0.5407500000000001
709.5 103.03467644609493 0.5387500000000001
713.5 103.03467644609493 0.54425
717.5 103.03467644609493 0.52725
721.5 103.03467644609493 0.52975
725.5 103.03467644609493 0.52475
729.5 103.03467644609493 0.5302500000000001
733.5 103.03467644609493 0.528
737.5 103.03467644609493 0.51975
741.5 103.03467644609493 0.519
745.5 103.03467644609493 0.5195000000000001
749.5 103.03467644609493 0.5255000000000001
753.5 103.03467644609493 0.53175
757.5 103.03467644609493 0.5265000000000001
761.5 103.03467644609493 0.5165
765.5 103.03467644609493 0.5195000000000001
769.5 103.03467644609493 0.511
773.5 103.03467644609493 0.5135000000000001
777.5 103.03467644609493 0.514
781.5 103.03467644609493 0.502
785.5 103.03467644609493 0.51975
789.5 103.03467644609493 0.49949999999999994
793.5 103.03467644609493 0.504
797.5 103.03467644609493 0.5162500000000001
801.5 103.03467644609493 0.51575
805.5 103.03467644609493 0.49724999999999997
809.5 103.03467644609493 0.5062500000000001
813.5 103.03467644609493 0.49724999999999997
817.5 103.03467644609493 0.506
821.5 103.03467644609493 0.5055000000000001
825.5 103.03467644609493 0.4935
829.5 103.03467644609493 0.506
833.5 103.03467644609493 0.495
837.5 103.03467644609493 0.493
841.5 103.03467644609493 0.48224999999999996
845.5 103.03467644609493 0.479
849.5 103.03467644609493 0.50375
853.5 103.03467644609493 0.48424999999999996
857.5 103.03467644609493 0.486
861.5 103.03467644609493 0.485
865.5 103.03467644609493 0.48324999999999996
869.5 103.03467644609493 0.474
873.5 103.03467644609493 0.473
877.5 103.03467644609493 0.46849999999999997
881.5 103.03467644609493 0.46775
885.5 103.03467644609493 0.45975000000000005
889.5 103.03467644609493 0.46599999999999997
893.5 103.03467644609493 0.4615
897.5 103.03467644609493 0.463
901.5 103.03467644609493 0.45675
905.5 103.03467644609493 0.45575000000000004
909.5 103.03467644609493 0.4465
913.5 103.03467644609493 0.454
917.5 103.03467644609493 0.4255
921.5 103.03467644609493 0.42174999999999996
925.5 103.03467644609493 0.42974999999999997
929.5 103.03467644609493 0.42274999999999996
933.5 103.03467644609493 0.42725
937.5 103.03467644609493 0.40925
941.5 103.03467644609493 0.4225
945.5 103.03467644609493 0.41525
949.5 103.03467644609493 0.40275000000000005
953.5 103.03467644609493 0.38349999999999995
957.5 103.03467644609493 0.3955000000000001
961.5 103.03467644609493 0.37749999999999995
965.5 103.03467644609493 0.38625000000000004
969.5 103.03467644609493 0.376
973.5 103.03467644609493 0.361
977.5 103.03467644609493 0.35450000000000004
981.5 103.03467644609493 0.34750000000000003
985.5 103.03467644609493 0.34075
989.5 103.03467644609493 0.34750000000000003
993.5 103.03467644609493 0.34299999999999997
997.5 103.03467644609493 0.34625
1001.5 103.03467644609493 0.361
1005.5 103.03467644609493 0.3945
1009.5 103.03467644609493 0.4565
1013.5 103.03467644609493 0.5
1017.5 103.03467644609493 0.5435
1021.5 103.03467644609493 0.58675
1024.0 103.03467644609493 0.615

2.5 108.18641026839968 0.228
5.5 108.18641026839968 0.24875
9.5 108.18641026839968 0.249
13.5 108.18641026839968 0.25225
17.5 108.18641026839968 0.26875000000000004
21.5 108.18641026839968 0.26825
25.5 108.18641026839968 0.28725
29.5 108.18641026839968 0.27975
33.5 108.18641026839968 0.305
37.5 108.18641026839968 0.296
41.5 108.18641026839968 0.314
45.5 108.18641026839968 0.325
49.5 108.18641026839968 0.34775
53.5 108.18641026839968 0.3345
57.5 108.18641026839968 0.33875
61.5 108.18641026839968 0.34475
65.5 108.18641026839968 0.35425
69.5 108.18641026839968 0.372
73.5 108.18641026839968 0.37224999999999997
77.5 108.18641026839968 0.373
81.5 108.18641026839968 0.37675000000000003
85.5 108.18641026839968 0.38449999999999995
89.5 108.18641026839968 0.376
93.5 108.18641026839968 0.3795
97.5 108.18641026839968 0.39250000000000007
101.5 108.18641026839968 0.39425
105.5 108.18641026839968 0.40375
109.5 108.18641026839968 0.39725000000000005
113.5 108.18641026839968 0.40225
117.5 108.18641026839968 0.404
121.5 108.18641026839968 0.42325
125.5 108.18641026839968 0.425
129.5 108.18641026839968 0.4155
133.5 108.18641026839968 0.42325
137.5 108.18641026839968 0.429
141.5 108.18641026839968 0.43875
145.5 108.18641026839968 0.4335
149.5 108.18641026839968 0.4335
153.5 108.18641026839968 0.42875
157.5 108.18641026839968 0.44275000000000003
161.5 108.18641026839968 0.4265
165.5 108.18641026839968 0.446
169.5 108.18641026839968 0.445
173.5 108.18641026839968 0.45775
177.5 108.18641026839968 0.4435
181.5 108.18641026839968 0.46025
185.5 108.18641026839968 0.45949999999999996
189.5 108.18641026839968 0.44725
193.5 108.18641026839968 0.47474999999999995
197.5 108.18641026839968 0.448
201.5 108.18641026839968 0.44475
205.5 108.18641026839968 0.4685
209.5 108.18641026839968 0.4735
213.5 108.18641026839968 0.4695
217.5 108.18641026839968 0.46399999999999997
221.5 108.18641026839968 0.461
225.5 108.18641026839968 0.4625
229.5 108.18641026839968 0.46625
233.5 108.18641026839968 0.48
237.5 108.18641026839968 0.45924999999999994
241.5 108.18641026839968 0.48175
245.5 108.18641026839968 0.47975
249.5 108.18641026839968 0.47550000000000003
253.5 108.18641026839968 0.47525000000000006
257.5 108.18641026839968 0.491
261.5 108.18641026839968 0.4815
265.5 108.18641026839968 0.48575
269.5 108.18641026839968 0.47124999999999995
273.5 108.18641026839968 0.48100000000000004
277.5 108.18641026839968 0.48749999999999993
281.5 108.18641026839968 0.48975
285.5 108.18641026839968 0.484
289.5 108.18641026839968 0.48075
293.5 108.18641026839968 0.5
297.5 108.18641026839968 0.49925
301.5 108.18641026839968 0.48825
305.5 108.18641026839968 0.50375
309.5 108.18641026839968 0.50425
313.5 108.18641026839968 0.49775
317.5 108.18641026839968 0.499
321.5 108.18641026839968 0.5025
325.5 108.18641026839968 0.5105
329.5 108.18641026839968 0.4835
333.5 108.18641026839968 0.518
337.5 108.18641026839968 0.5135000000000001
341.5 108.18641026839968 0.5135
345.5 108.18641026839968 0.51
349.5 108.18641026839968 0.5129999999999999
353.5 108.18641026839968 0.5175000000000001
357.5 108.18641026839968 0.508
361.5 108.18641026839968 0.50825
365.5 108.18641026839968 0.5105
369.5 108.18641026839968 0.51425
373.5 108.18641026839968 0.50375
377.5 108.18641026839968 0.508
381.5 108.18641026839968 0.5215000000000001
385.5 108.18641026839968 0.50175
389.5 108.18641026839968 0.51325
393.5 108.18641026839968 0.5065
397.5 108.18641026839968 0.49924999999999997
401.5 108.18641026839968 0.5175000000000001
405.5 108.18641026839968 0.5197499999999999
409.5 108.18641026839968 0.52125
413.5 108.18641026839968 0.524
417.5 108.18641026839968 0.5165
421.5 108.18641026839968 0.51625
425.5 108.18641026839968 0.50125
429.5 108.18641026839968 0.50425
433.5 108.18641026839968 0.508
437.5 108.18641026839968 0.52875
441.5 108.18641026839968 0.52225
445.5 108.18641026839968 0.51925
449.5 108.18641026839968 0.523
453.5 108.18641026839968 0.5315
457.5 108.18641026839968 0.5095000000000001
461.5 108.18641026839968 0.52625
465.5 108.18641026839968 0.51775
469.5 108.18641026839968 0.5145
473.5 108.18641026839968 0.535
477.5 108.18641026839968 0.51425
481.5 108.18641026839968 0.5337500000000001
485.5 108.18641026839968 0.53
489.5 108.18641026839968 0.5335
493.5 108.18641026839968 0.52225
497.5 108.18641026839968 0.53425
501.5 108.18641026839968 0.50775
505.5 108.18641026839968 0.5415
509.5 108.18641026839968 0.5349999999999999
513.5 108.18641026839968 0.53525
517.5 108.18641026839968 0.53925
521.5 108.18641026839968 0.5282500000000001
525.5 108.18641026839968 0.52875
529.5 108.18641026839968 0.5242500000000001
533.5 108.18641026839968 0.54075
537.5 108.18641026839968 0.526
541.5 108.18641026839968 0.53425
545.5 108.18641026839968 0.51975
549.5 108.18641026839968 0.5235
553.5 108.18641026839968 0.53125
557.5 108.18641026839968 0.5547500000000001
561.5 108.18641026839968 0.543
565.5 108.18641026839968 0.539
569.5 108.18641026839968 0.507
573.5 108.18641026839968 0.53725
577.5 108.18641026839968 0.5175
581.5 108.18641026839968 0.5435000000000001
585.5 108.18641026839968 0.5255000000000001
589.5 108.18641026839968 0.52225
593.5 108.18641026839968 0.53025
597.5 108.18641026839968 0.51425
601.5 108.18641026839968 0.5325000000000001
605.5 108.18641026839968 0.553
609.5 108.18641026839968 0.51175
613.5 108.18641026839968 0.5242500000000001
617.5 108.18641026839968 0.53725
621.5 108.18641026839968 0.541
625.5 108.18641026839968 0.533
629.5 108.18641026839968 0.532
633.5 108.18641026839968 0.5505
637.5 108.18641026839968 0.54125
641.5 108.18641026839968 0.526
645.5 108.18641026839968 0.53875
649.5 108.18641026839968 0.52825
653.5 108.18641026839968 0.5105000000000001
657.5 108.18641026839968 0.5395
661.5 108.18641026839968 0.51625
665.5 108.18641026839968 0.52425
669.5 108.18641026839968 0.5345
673.5 108.18641026839968 0.53025
677.5 108.18641026839968 0.5185
681.5 108.18641026839968 0.52975
685.5 108.18641026839968 0.518
689.5 108.18641026839968 0.54
693.5 108.18641026839968 0.516
697.5 108.18641026839968 0.5095
701.5 108.18641026839968 0.5215000000000001
705.5 108.18641026839968 0.51925
709.5 108.18641026839968 0.532
713.5 108.18641026839968 0.53025
717.5 108.18641026839968 0.52025
721.5 108.18641026839968 0.52475
725.5 108.18641026839968 0.51525
729.5 108.18641026839968 0.515
733.5 108.18641026839968 0.51575
737.5 108.18641026839968 0.512
741.5 108.18641026839968 0.50275
745.5 108.18641026839968 0.51175
749.5 108.18641026839968 0.5225000000000001
753.5 108.18641026839968 0.51575
757.5 108.18641026839968 0.52475
761.5 108.18641026839968 0.519
765.5 108.18641026839968 0.50975
769.5 108.18641026839968 0.51275
773.5 108.18641026839968 0.5185000000000001
777.5 108.18641026839968 0.5125
781.5 108.18641026839968 0.50475
785.5 108.18641026839968 0.5005000000000001
789.5 108.18641026839968 0.49249999999999994
793.5 108.18641026839968 0.5037499999999999
797.5 108.18641026839968 0.512
801.5 108.18641026839968 0.497
805.5 108.18641026839968 0.484
809.5 108.18641026839968 0.49249999999999994
813.5 108.18641026839968 0.483
817.5 108.18641026839968 0.5105
821.5 108.18641026839968 0.49275
825.5 108.18641026839968 0.50725
829.5 108.18641026839968 0.47750000000000004
833.5 108.18641026839968 0.49
837.5 108.18641026839968 0.49224999999999997
841.5 108.18641026839968 0.482
845.5 108.18641026839968 0.47575
849.5 108.18641026839968 0.482
853.5 108.18641026839968 0.47924999999999995
857.5 108.18641026839968 0.47575
861.5 108.18641026839968 0.47150000000000003
865.5 108.18641026839968 0.48124999999999996
869.5 108.18641026839968 0.47925000000000006
873.5 108.18641026839968 0.45675
877.5 108.18641026839968 0.4625
881.5 108.18641026839968 0.45825
885.5 108.18641026839968 0.45575
889.5 108.18641026839968 0.469
893.5 108.18641026839968 0.45225
897.5 108.18641026839968 0.447
901.5 108.18641026839968 0.44475
905.5 108.18641026839968 0.439
909.5 108.18641026839968 0.4405
913.5 108.18641026839968 0.437
917.5 108.18641026839968 0.42875
921.5 108.18641026839968 0.43
925.5 108.18641026839968 0.41900000000000004
929.5 108.18641026839968 0.41674999999999995
933.5 108.18641026839968 0.40575
937.5 108.18641026839968 0.40974999999999995
941.5 108.18641026839968 0.40524999999999994
945.5 108.18641026839968 0.38975000000000004
949.5 108.18641026839968 0.397
953.5 108.18641026839968 0.38349999999999995
957.5 108.18641026839968 0.38425
961.5 108.18641026839968 0.372
965.5 108.18641026839968 0.36624999999999996
969.5 108.18641026839968 0.3645
973.5 108.18641026839968 0.34675
977.5 108.18641026839968 0.34525
981.5 108.18641026839968 0.3365
985.5 108.18641026839968 0.3315
989.5 108.18641026839968 0.32775
993.5 108.18641026839968 0.331
997.5 108.18641026839968 0.3305
1001.5 108.18641026839968 0.33575000000000005
1005.5 108.18641026839968 0.372
1009.5 108.18641026839968 0.438
1013.5 108.18641026839968 0.47775
1017.5 108.18641026839968 0.51475
1021.5 108.18641026839968 0.5745
1024.0 108.18641026839968 0.578

2.5 113.59573078181967 0.22349999999999998
5.5 113.59573078181967 0.22975
9.5 113.59573078181967 0.23249999999999998
13.5 113.59573078181967 0.2495
17.5 113.59573078181967 0.2565
21.5 113.59573078181967 0.2605
25.5 113.59573078181967 0.2745
29.5 113.59573078181967 0.26925
33.5 113.59573078181967 0.28575
37.5 113.59573078181967 0.29375
41.5 113.59573078181967 0.3025
45.5 113.59573078181967 0.31425
49.5 113.59573078181967 0.32125000000000004
53.5 113.59573078181967 0.313
57.5 113.59573078181967 0.32425000000000004
61.5 113.59573078181967 0.33225
65.5 113.59573078181967 0.357
69.5 113.59573078181967 0.35974999999999996
73.5 113.59573078181967 0.357
77.5 113.59573078181967 0.35350000000000004
81.5 113.59573078181967 0.3605
85.5 113.59573078181967 0.377
89.5 113.59573078181967 0.37449999999999994
93.5 113.59573078181967 0.38825
97.5 113.59573078181967 0.38925
101.5 113.59573078181967 0.36924999999999997
105.5 113.59573078181967 0.38049999999999995
109.5 113.59573078181967 0.38525
113.5 113.59573078181967 0.38775
117.5 113.59573078181967 0.38575000000000004
121.5 113.59573078181967 0.40099999999999997
125.5 113.59573078181967 0.40425
129.5 113.59573078181967 0.40549999999999997
133.5 113.59573078181967 0.40449999999999997
137.5 113.59573078181967 0.41325
141.5 113.59573078181967 0.42000000000000004
145.5 113.59573078181967 0.41075
149.5 113.59573078181967 0.423
153.5 113.59573078181967 0.43474999999999997
157.5 113.59573078181967 0.418
161.5 113.59573078181967 0.42125
165.5 113.59573078181967 0.4355
169.5 113.59573078181967 0.43724999999999997
173.5 113.59573078181967 0.44025000000000003
177.5 113.59573078181967 0.44275000000000003
181.5 113.59573078181967 0.441
185.5 113.59573078181967 0.45025000000000004
189.5 113.59573078181967 0.44825000000000004
193.5 113.59573078181967 0.4435
197.5 113.59573078181967 0.455
201.5 113.59573078181967 0.4375
205.5 113.59573078181967 0.44575000000000004
209.5 113.59573078181967 0.45525000000000004
213.5 113.59573078181967 0.4625
217.5 113.59573078181967 0.45575000000000004
221.5 113.59573078181967 0.4465
225.5 113.59573078181967 0.454
229.5 113.59573078181967 0.45949999999999996
233.5 113.59573078181967 0.44825
237.5 113.59573078181967 0.47775
241.5 113.59573078181967 0.4615
245.5 113.59573078181967 0.46924999999999994
249.5 113.59573078181967 0.46925
253.5 113.59573078181967 0.481
257.5 113.59573078181967 0.46974999999999995
261.5 113.59573078181967 0.47200000000000003
265.5 113.59573078181967 0.46075
269.5 113.59573078181967 0.47250000000000003
273.5 113.59573078181967 0.4855
277.5 113.59573078181967 0.482
281.5 113.59573078181967 0.4905
285.5 113.59573078181967 0.495
289.5 113.59573078181967 0.4815
293.5 113.59573078181967 0.48075
297.5 113.59573078181967 0.46875
301.5 113.59573078181967 0.477
305.5 113.59573078181967 0.4905
309.5 113.59573078181967 0.4875
313.5 113.59573078181967 0.4805
317.5 113.59573078181967 0.48624999999999996
321.5 113.59573078181967 0.47075
325.5 113.59573078181967 0.486
329.5 113.59573078181967 0.483
333.5 113.59573078181967 0.49425
337.5 113.59573078181967 0.5122500000000001
341.5 113.59573078181967 0.49575
345.5 113.59573078181967 0.48175
349.5 113.59573078181967 0.51475
353.5 113.59573078181967 0.5062500000000001
357.5 113.59573078181967 0.48275
361.5 113.59573078181967 0.521
365.5 113.59573078181967 0.50875
369.5 113.59573078181967 0.5105
373.5 113.59573078181967 0.5097499999999999
377.5 113.59573078181967 0.49424999999999997
381.5 113.59573078181967 0.50375
385.5 113.59573078181967 0.502
389.5 113.59573078181967 0.51075
393.5 113.59573078181967 0.494
397.5 113.59573078181967 0.5015
401.5 113.59573078181967 0.5045
405.5 113.59573078181967 0.50875
409.5 113.59573078181967 0.512
413.5 113.59573078181967 0.50775
417.5 113.59573078181967 0.49525
421.5 113.59573078181967 0.5155000000000001
425.5 113.59573078181967 0.513
429.5 113.59573078181967 0.495
433.5 113.59573078181967 0.5015
437.5 113.59573078181967 0.52325
441.5 113.59573078181967 0.51025
445.5 113.59573078181967 0.51525
449.5 113.59573078181967 0.5175000000000001
453.5 113.59573078181967 0.5225
457.5 113.59573078181967 0.52125
461.5 113.59573078181967 0.512
465.5 113.59573078181967 0.51225
469.5 113.59573078181967 0.5285
473.5 113.59573078181967 0.53325
477.5 113.59573078181967 0.5155
481.5 113.59573078181967 0.5185
485.5 113.59573078181967 0.5242500000000001
489.5 113.59573078181967 0.524
493.5 113.59573078181967 0.5222500000000001
497.5 113.59573078181967 0.52875
501.5 113.59573078181967 0.5215
505.5 113.59573078181967 0.52275
509.5 113.59573078181967 0.52175
513.5 113.59573078181967 0.5285
517.5 113.59573078181967 0.50875
521.5 113.59573078181967 0.51475
525.5 113.59573078181967 0.5242500000000001
529.5 113.59573078181967 0.5215000000000001
533.5 113.59573078181967 0.53925
537.5 113.59573078181967 0.54125
541.5 113.59573078181967 0.516
545.5 113.59573078181967 0.504
549.5 113.59573078181967 0.522
553.5 113.59573078181967 0.53275
557.5 113.59573078181967 0.5255000000000001
561.5 113.59573078181967 0.51975
565.5 113.59573078181967 0.5150000000000001
569.5 113.59573078181967 0.51525
573.5 113.59573078181967 0.525
577.5 113.59573078181967 0.514
581.5 113.59573078181967 0.52275
585.5 113.59573078181967 0.51125
589.5 113.59573078181967 0.5055
593.5 113.59573078181967 0.5195
597.5 113.59573078181967 0.52275
601.5 113.59573078181967 0.5245000000000001
605.5 113.59573078181967 0.53575
609.5 113.59573078181967 0.51275
613.5 113.59573078181967 0.522
617.5 113.59573078181967 0.5235000000000001
621.5 113.59573078181967 0.5235
625.5 113.59573078181967 0.524
629.5 113.59573078181967 0.525
633.5 113.59573078181967 0.5429999999999999
637.5 113.59573078181967 0.5315000000000001
641.5 113.59573078181967 0.5155000000000001
645.5 113.59573078181967 0.50925
649.5 113.59573078181967 0.5145000000000001
653.5 113.59573078181967 0.50175
657.5 113.59573078181967 0.5145
661.5 113.59573078181967 0.5215000000000001
665.5 113.59573078181967 0.51625
669.5 113.59573078181967 0.5122500000000001
673.5 113.59573078181967 0.5215000000000001
677.5 113.59573078181967 0.53475
681.5 113.59573078181967 0.50375
685.5 113.59573078181967 0.51125
689.5 113.59573078181967 0.50975
693.5 113.59573078181967 0.512
697.5 113.59573078181967 0.51575
701.5 113.59573078181967 0.50775
705.5 113.59573078181967 0.5215000000000001
709.5 113.59573078181967 0.531
713.5 113.59573078181967 0.537
717.5 113.59573078181967 0.515
721.5 113.59573078181967 0.50875
725.5 113.59573078181967 0.521
729.5 113.59573078181967 0.518
733.5 113.59573078181967 0.496
737.5 113.59573078181967 0.5017499999999999
741.5 113.59573078181967 0.5169999999999999
745.5 113.59573078181967 0.51425
749.5 113.59573078181967 0.51475
753.5 113.59573078181967 0.51625
757.5 113.59573078181967 0.513
761.5 113.59573078181967 0.51275
765.5 113.59573078181967 0.5105000000000001
769.5 113.59573078181967 0.4805
773.5 113.59573078181967 0.49624999999999997
777.5 113.59573078181967 0.5025
781.5 113.59573078181967 0.48450000000000004
785.5 113.59573078181967 0.49475
789.5 113.59573078181967 0.50475
793.5 113.59573078181967 0.5
797.5 113.59573078181967 0.5
801.5 113.59573078181967 0.489
805.5 113.59573078181967 0.4865
809.5 113.59573078181967 0.49924999999999997
813.5 113.59573078181967 0.4825
817.5 113.59573078181967 0.49025
821.5 113.59573078181967 0.47974999999999995
825.5 113.59573078181967 0.47800000000000004
829.5 113.59573078181967 0.47950000000000004
833.5 113.59573078181967 0.48350000000000004
837.5 113.59573078181967 0.48175
841.5 113.59573078181967 0.47074999999999995
845.5 113.59573078181967 0.47024999999999995
849.5 113.59573078181967 0.47450000000000003
853.5 113.59573078181967 0.46025000000000005
857.5 113.59573078181967 0.48100000000000004
861.5 113.59573078181967 0.46075
865.5 113.59573078181967 0.48025
869.5 113.59573078181967 0.45825
873.5 113.59573078181967 0.45025
877.5 113.59573078181967 0.451
881.5 113.59573078181967 0.442
885.5 113.59573078181967 0.46775
889.5 113.59573078181967 0.44725
893.5 113.59573078181967 0.45175
897.5 113.59573078181967 0.4455
901.5 113.59573078181967 0.43525
905.5 113.59573078181967 0.4385
909.5 113.59573078181967 0.437
913.5 113.59573078181967 0.4365
917.5 113.59573078181967 0.40049999999999997
921.5 113.59573078181967 0.419
925.5 113.59573078181967 0.40475
929.5 113.59573078181967 0.41175
933.5 113.59573078181967 0.402
937.5 113.59573078181967 0.386
941.5 113.59573078181967 0.40775000000000006
945.5 113.59573078181967 0.38225
949.5 113.59573078181967 0.38125
953.5 113.59573078181967 0.37224999999999997
957.5 113.59573078181967 0.36724999999999997
961.5 113.59573078181967 0.36850000000000005
965.5 113.59573078181967 0.36424999999999996
969.5 113.59573078181967 0.35824999999999996
973.5 113.59573078181967 0.33374999999999994
977.5 113.59573078181967 0.3395
981.5 113.59573078181967 0.3275
985.5 113.59573078181967 0.317
989.5 113.59573078181967 0.31875
993.5 113.59573078181967 0.3135
997.5 113.59573078181967 0.3155
1001.5 113.59573078181967 0.3265
1005.5 113.59573078181967 0.35524999999999995
1009.5 113.59573078181967 0.409
1013.5 113.59573078181967 0.47025
1017.5 113.59573078181967 0.50675
1021.5 113.59573078181967 0.5562499999999999
1024.0 113.59573078181967 0.582

2.5 119.27551732091065 0.212
5.5 119.27551732091065 0.2175
9.5 119.27551732091065 0.23099999999999998
13.5 119.27551732091065 0.23225
17.5 119.27551732091065 0.24525
21.5 119.27551732091065 0.2445
25.5 119.27551732091065 0.26825
29.5 119.27551732091065 0.2625
33.5 119.27551732091065 0.27525
37.5 119.27551732091065 0.28025
41.5 119.27551732091065 0.2945
45.5 119.27551732091065 0.293
49.5 119.27551732091065 0.31425
53.5 119.27551732091065 0.31275000000000003
57.5 119.27551732091065 0.31
61.5 119.27551732091065 0.32575000000000004
65.5 119.27551732091065 0.33725000000000005
69.5 119.27551732091065 0.338
73.5 119.27551732091065 0.346
77.5 119.27551732091065 0.3415
81.5 119.27551732091065 0.35674999999999996
85.5 119.27551732091065 0.35775
89.5 119.27551732091065 0.35575
93.5 119.27551732091065 0.36724999999999997
97.5 119.27551732091065 0.37975
101.5 119.27551732091065 0.35525
105.5 119.27551732091065 0.37875000000000003
109.5 119.27551732091065 0.37175
113.5 119.27551732091065 0.38625
117.5 119.27551732091065 0.389
121.5 119.27551732091065 0.38875000000000004
125.5 119.27551732091065 0.3905
129.5 119.27551732091065 0.3795
133.5 119.27551732091065 0.40650000000000003
137.5 119.27551732091065 0.402
141.5 119.27551732091065 0.40775000000000006
145.5 119.27551732091065 0.39975000000000005
149.5 119.27551732091065 0.4105
153.5 119.27551732091065 0.41825
157.5 119.27551732091065 0.41400000000000003
161.5 119.27551732091065 0.40474999999999994
165.5 119.27551732091065 0.43125
169.5 119.27551732091065 0.432
173.5 119.27551732091065 0.4325
177.5 119.27551732091065 0.4425
181.5 119.27551732091065 0.427
185.5 119.27551732091065 0.43975000000000003
189.5 119.27551732091065 0.42524999999999996
193.5 119.27551732091065 0.44425
197.5 119.27551732091065 0.437
201.5 119.27551732091065 0.43225
205.5 119.27551732091065 0.45075
209.5 119.27551732091065 0.4415
213.5 119.27551732091065 0.45075
217.5 119.27551732091065 0.45575000000000004
221.5 119.27551732091065 0.4425
225.5 119.27551732091065 0.45275000000000004
229.5 119.27551732091065 0.4585
233.5 119.27551732091065 0.441
237.5 119.27551732091065 0.45025000000000004
241.5 119.27551732091065 0.458
245.5 119.27551732091065 0.47625000000000006
249.5 119.27551732091065 0.44825000000000004
253.5 119.27551732091065 0.46399999999999997
257.5 119.27551732091065 0.46275
261.5 119.27551732091065 0.45875
265.5 119.27551732091065 0.4765
269.5 119.27551732091065 0.47400000000000003
273.5 119.27551732091065 0.48475
277.5 119.27551732091065 0.46049999999999996
281.5 119.27551732091065 0.48225
285.5 119.27551732091065 0.478
289.5 119.27551732091065 0.454
293.5 119.27551732091065 0.47075
297.5 119.27551732091065 0.4755
301.5 119.27551732091065 0.4775
305.5 119.27551732091065 0.472
309.5 119.27551732091065 0.489
313.5 119.27551732091065 0.48425
317.5 119.27551732091065 0.47174999999999995
321.5 119.27551732091065 0.47450000000000003
325.5 119.27551732091065 0.46699999999999997
329.5 119.27551732091065 0.489
333.5 119.27551732091065 0.48424999999999996
337.5 119.27551732091065 0.49824999999999997
341.5 119.27551732091065 0.48700000000000004
345.5 119.27551732091065 0.46475
349.5 119.27551732091065 0.49925
353.5 119.27551732091065 0.48724999999999996
357.5 119.27551732091065 0.4885
361.5 119.27551732091065 0.49375
365.5 119.27551732091065 0.5035
369.5 119.27551732091065 0.48850000000000005
373.5 119.27551732091065 0.49425
377.5 119.27551732091065 0.494
381.5 119.27551732091065 0.51075
385.5 119.27551732091065 0.49575
389.5 119.27551732091065 0.504
393.5 119.27551732091065 0.493
397.5 119.27551732091065 0.48075
401.5 119.27551732091065 0.507
405.5 119.27551732091065 0.48574999999999996
409.5 119.27551732091065 0.49525
413.5 119.27551732091065 0.50625
417.5 119.27551732091065 0.48675
421.5 119.27551732091065 0.50025
425.5 119.27551732091065 0.5115000000000001
429.5 119.27551732091065 0.48775
433.5 119.27551732091065 0.50325
437.5 119.27551732091065 0.52325
441.5 119.27551732091065 0.511
445.5 119.27551732091065 0.50725
449.5 119.27551732091065 0.5065000000000001
453.5 119.27551732091065 0.51275
457.5 119.27551732091065 0.489
461.5 119.27551732091065 0.497
465.5 119.27551732091065 0.51975
469.5 119.27551732091065 0.50975
473.5 119.27551732091065 0.51225
477.5 119.27551732091065 0.50925
481.5 119.27551732091065 0.4955
485.5 119.27551732091065 0.51325
489.5 119.27551732091065 0.51725
493.5 119.27551732091065 0.5015000000000001
497.5 119.27551732091065 0.50325
501.5 119.27551732091065 0.50625
505.5 119.27551732091065 0.536
509.5 119.27551732091065 0.508
513.5 119.27551732091065 0.5090000000000001
517.5 119.27551732091065 0.51475
521.5 119.27551732091065 0.49
525.5 119.27551732091065 0.5102500000000001
529.5 119.27551732091065 0.49950000000000006
533.5 119.27551732091065 0.50825
537.5 119.27551732091065 0.52275
541.5 119.27551732091065 0.5
545.5 119.27551732091065 0.51075
549.5 119.27551732091065 0.52475
553.5 119.27551732091065 0.53125
557.5 119.27551732091065 0.5315000000000001
561.5 119.27551732091065 0.5065
565.5 119.27551732091065 0.526
569.5 119.27551732091065 0.5202500000000001
573.5 119.27551732091065 0.528
577.5 119.27551732091065 0.50275
581.5 119.27551732091065 0.5217499999999999
585.5 119.27551732091065 0.5089999999999999
589.5 119.27551732091065 0.511
593.5 119.27551732091065 0.5205000000000001
597.5 119.27551732091065 0.51375
601.5 119.27551732091065 0.518
605.5 119.27551732091065 0.50575
609.5 119.27551732091065 0.5035000000000001
613.5 119.27551732091065 0.5042500000000001
617.5 119.27551732091065 0.5045
621.5 119.27551732091065 0.535
625.5 119.27551732091065 0.51925
629.5 119.27551732091065 0.5245
633.5 119.27551732091065 0.52125
637.5 119.27551732091065 0.525
641.5 119.27551732091065 0.50625
645.5 119.27551732091065 0.5155
649.5 119.27551732091065 0.51725
653.5 119.27551732091065 0.50925
657.5 119.27551732091065 0.50325
661.5 119.27551732091065 0.50375
665.5 119.27551732091065 0.514
669.5 119.27551732091065 0.52475
673.5 119.27551732091065 0.5117499999999999
677.5 119.27551732091065 0.515
681.5 119.27551732091065 0.4945
685.5 119.27551732091065 0.51775
689.5 119.27551732091065 0.5195000000000001
693.5 119.27551732091065 0.49624999999999997
697.5 119.27551732091065 0.50225
701.5 119.27551732091065 0.5042500000000001
705.5 119.27551732091065 0.49275
709.5 119.27551732091065 0.5115000000000001
713.5 119.27551732091065 0.5375000000000001
717.5 119.27551732091065 0.499
721.5 119.27551732091065 0.49475
725.5 119.27551732091065 0.50925
729.5 119.27551732091065 0.5175000000000001
733.5 119.27551732091065 0.49824999999999997
737.5 119.27551732091065 0.49925
741.5 119.27551732091065 0.48449999999999993
745.5 119.27551732091065 0.50575
749.5 119.27551732091065 0.50125
753.5 119.27551732091065 0.5062500000000001
757.5 119.27551732091065 0.5105
761.5 119.27551732091065 0.507
765.5 119.27551732091065 0.4885
769.5 119.27551732091065 0.50175
773.5 119.27551732091065 0.49075
777.5 119.27551732091065 0.49275
781.5 119.27551732091065 0.491
785.5 119.27551732091065 0.48
789.5 119.27551732091065 0.4875
793.5 119.27551732091065 0.48474999999999996
797.5 119.27551732091065 0.48075
801.5 119.27551732091065 0.5
805.5 119.27551732091065 0.47850000000000004
809.5 119.27551732091065 0.48525
813.5 119.27551732091065 0.48024999999999995
817.5 119.27551732091065 0.483
821.5 119.27551732091065 0.47975
825.5 119.27551732091065 0.4754999999999999
829.5 119.27551732091065 0.47025
833.5 119.27551732091065 0.48474999999999996
837.5 119.27551732091065 0.46175
841.5 119.27551732091065 0.45899999999999996
845.5 119.27551732091065 0.46175000000000005
849.5 119.27551732091065 0.4585
853.5 119.27551732091065 0.46025
857.5 119.27551732091065 0.47224999999999995
861.5 119.27551732091065 0.459
865.5 119.27551732091065 0.452
869.5 119.27551732091065 0.44225
873.5 119.27551732091065 0.45375
877.5 119.27551732091065 0.44975
881.5 119.27551732091065 0.43474999999999997
885.5 119.27551732091065 0.43724999999999997
889.5 119.27551732091065 0.45325000000000004
893.5 119.27551732091065 0.43274999999999997
897.5 119.27551732091065 0.43925000000000003
901.5 119.27551732091065 0.4255
905.5 119.27551732091065 0.429
909.5 119.27551732091065 0.419
913.5 119.27551732091065 0.418
917.5 119.27551732091065 0.40825
921.5 119.27551732091065 0.40825
925.5 119.27551732091065 0.403
929.5 119.27551732091065 0.401
933.5 119.27551732091065 0.39049999999999996
937.5 119.27551732091065 0.387
941.5 119.27551732091065 0.39325
945.5 119.27551732091065 0.3765
949.5 119.27551732091065 0.37975000000000003
953.5 119.27551732091065 0.37
957.5 119.27551732091065 0.36375
961.5 119.27551732091065 0.35924999999999996
965.5 119.27551732091065 0.34324999999999994
969.5 119.27551732091065 0.34275
973.5 119.27551732091065 0.33199999999999996
977.5 119.27551732091065 0.3265
981.5 119.27551732091065 0.318
985.5 119.27551732091065 0.30724999999999997
989.5 119.27551732091065 0.30424999999999996
993.5 119.27551732091065 0.30924999999999997
997.5 119.27551732091065 0.30775
1001.5 119.27551732091065 0.3155
1005.5 119.27551732091065 0.33875
1009.5 119.27551732091065 0.39275
1013.5 119.27551732091065 0.453
1017.5 119.27551732091065 0.49624999999999997
1021.5 119.27551732091065 0.5549999999999999
1024.0 119.27551732091065 0.59

2.5 125.23929318695619 0.2055
5.5 125.23929318695619 0.21225
9.5 125.23929318695619 0.22225
13.5 125.23929318695619 0.22275
17.5 125.23929318695619 0.2395
21.5 125.23929318695619 0.23975
25.5 125.23929318695619 0.2535
29.5 125.23929318695619 0.2485
33.5 125.23929318695619 0.27625
37.5 125.23929318695619 0.27575000000000005
41.5 125.23929318695619 0.2775
45.5 125.23929318695619 0.28625
49.5 125.23929318695619 0.2975
53.5 125.23929318695619 0.301
57.5 125.23929318695619 0.31375000000000003
61.5 125.23929318695619 0.32375
65.5 125.23929318695619 0.32325000000000004
69.5 125.23929318695619 0.3355
73.5 125.23929318695619 0.33899999999999997
77.5 125.23929318695619 0.33975
81.5 125.23929318695619 0.34624999999999995
85.5 125.23929318695619 0.3505
89.5 125.23929318695619 0.35949999999999993
93.5 125.23929318695619 0.37050000000000005
97.5 125.23929318695619 0.36675
101.5 125.23929318695619 0.36775
105.5 125.23929318695619 0.36975
109.5 125.23929318695619 0.36375
113.5 125.23929318695619 0.378
117.5 125.23929318695619 0.378
121.5 125.23929318695619 0.3955
125.5 125.23929318695619 0.38949999999999996
129.5 125.23929318695619 0.37225
133.5 125.23929318695619 0.398
137.5 125.23929318695619 0.38825
141.5 125.23929318695619 0.41300000000000003
145.5 125.23929318695619 0.40299999999999997
149.5 125.23929318695619 0.40724999999999995
153.5 125.23929318695619 0.39075000000000004
157.5 125.23929318695619 0.401
161.5 125.23929318695619 0.41925
165.5 125.23929318695619 0.418
169.5 125.23929318695619 0.42075
173.5 125.23929318695619 0.42675
177.5 125.23929318695619 0.4425
181.5 125.23929318695619 0.427
185.5 125.23929318695619 0.4305
189.5 125.23929318695619 0.42124999999999996
193.5 125.23929318695619 0.43074999999999997
197.5 125.23929318695619 0.43725
201.5 125.23929318695619 0.4285
205.5 125.23929318695619 0.43025
209.5 125.23929318695619 0.4275
213.5 125.23929318695619 0.4485
217.5 125.23929318695619 0.438
221.5 125.23929318695619 0.44125000000000003
225.5 125.23929318695619 0.4515
229.5 125.23929318695619 0.44849999999999995
233.5 125.23929318695619 0.449
237.5 125.23929318695619 0.44425000000000003
241.5 125.23929318695619 0.4575
245.5 125.23929318695619 0.457
249.5 125.23929318695619 0.4455
253.5 125.23929318695619 0.4545
257.5 125.23929318695619 0.45625
261.5 125.23929318695619 0.451
265.5 125.23929318695619 0.45625
269.5 125.23929318695619 0.44175
273.5 125.23929318695619 0.45725
277.5 125.23929318695619 0.45825000000000005
281.5 125.23929318695619 0.4705
285.5 125.23929318695619 0.47275
289.5 125.23929318695619 0.46175
293.5 125.23929318695619 0.4675
297.5 125.23929318695619 0.46799999999999997
301.5 125.23929318695619 0.47975
305.5 125.23929318695619 0.4745
309.5 125.23929318695619 0.47925
313.5 125.23929318695619 0.472
317.5 125.23929318695619 0.47525000000000006
321.5 125.23929318695619 0.48375
325.5 125.23929318695619 0.46775
329.5 125.23929318695619 0.48125
333.5 125.23929318695619 0.495
337.5 125.23929318695619 0.49775
341.5 125.23929318695619 0.47050000000000003
345.5 125.23929318695619 0.47425
349.5 125.23929318695619 0.48974999999999996
353.5 125.23929318695619 0.48550000000000004
357.5 125.23929318695619 0.4905
361.5 125.23929318695619 0.4995
365.5 125.23929318695619 0.48575
369.5 125.23929318695619 0.4775
373.5 125.23929318695619 0.48275
377.5 125.23929318695619 0.4865
381.5 125.23929318695619 0.50275
385.5 125.23929318695619 0.487
389.5 125.23929318695619 0.49525
393.5 125.23929318695619 0.475
397.5 125.23929318695619 0.48624999999999996
401.5 125.23929318695619 0.505
405.5 125.23929318695619 0.51325
409.5 125.23929318695619 0.477
413.5 125.23929318695619 0.50075
417.5 125.23929318695619 0.494
421.5 125.23929318695619 0.47824999999999995
425.5 125.23929318695619 0.49049999999999994
429.5 125.23929318695619 0.49224999999999997
433.5 125.23929318695619 0.489
437.5 125.23929318695619 0.50975
441.5 125.23929318695619 0.5185
445.5 125.23929318695619 0.509
449.5 125.23929318695619 0.49824999999999997
453.5 125.23929318695619 0.499
457.5 125.23929318695619 0.50125
461.5 125.23929318695619 0.48424999999999996
465.5 125.23929318695619 0.5082500000000001
469.5 125.23929318695619 0.505
473.5 125.23929318695619 0.51225
477.5 125.23929318695619 0.4965
481.5 125.23929318695619 0.50925
485.5 125.23929318695619 0.5075000000000001
489.5 125.23929318695619 0.51
493.5 125.23929318695619 0.50575
497.5 125.23929318695619 0.50625
501.5 125.23929318695619 0.50675
505.5 125.23929318695619 0.504
509.5 125.23929318695619 0.50175
513.5 125.23929318695619 0.508
517.5 125.23929318695619 0.499
521.5 125.23929318695619 0.49924999999999997
525.5 125.23929318695619 0.49425
529.5 125.23929318695619 0.5182500000000001
533.5 125.23929318695619 0.50375
537.5 125.23929318695619 0.51225
541.5 125.23929318695619 0.494
545.5 125.23929318695619 0.50075
549.5 125.23929318695619 0.50925
553.5 125.23929318695619 0.50375
557.5 125.23929318695619 0.50475
561.5 125.23929318695619 0.50525
565.5 125.23929318695619 0.49224999999999997
569.5 125.23929318695619 0.506
573.5 125.23929318695619 0.5265000000000001
577.5 125.23929318695619 0.48924999999999996
581.5 125.23929318695619 0.5222500000000001
585.5 125.23929318695619 0.5115000000000001
589.5 125.23929318695619 0.493
593.5 125.23929318695619 0.509
597.5 125.23929318695619 0.49675
601.5 125.23929318695619 0.5045
605.5 125.23929318695619 0.51675
609.5 125.23929318695619 0.5022500000000001
613.5 125.23929318695619 0.49875
617.5 125.23929318695619 0.492
621.5 125.23929318695619 0.51475
625.5 125.23929318695619 0.509
629.5 125.23929318695619 0.50275
633.5 125.23929318695619 0.5327500000000001
637.5 125.23929318695619 0.52225
641.5 125.23929318695619 0.5185000000000001
645.5 125.23929318695619 0.509
649.5 125.23929318695619 0.49224999999999997
653.5 125.23929318695619 0.5070000000000001
657.5 125.23929318695619 0.49425
661.5 125.23929318695619 0.497
665.5 125.23929318695619 0.507
669.5 125.23929318695619 0.50925
673.5 125.23929318695619 0.505
677.5 125.23929318695619 0.51975
681.5 125.23929318695619 0.50475
685.5 125.23929318695619 0.505
689.5 125.23929318695619 0.5005
693.5 125.23929318695619 0.5045
697.5 125.23929318695619 0.495
701.5 125.23929318695619 0.49650000000000005
705.5 125.23929318695619 0.492
709.5 125.23929318695619 0.51425
713.5 125.23929318695619 0.516
717.5 125.23929318695619 0.50925
721.5 125.23929318695619 0.513
725.5 125.23929318695619 0.504
729.5 125.23929318695619 0.4995
733.5 125.23929318695619 0.477
737.5 125.23929318695619 0.49224999999999997
741.5 125.23929318695619 0.4915
745.5 125.23929318695619 0.49075
749.5 125.23929318695619 0.49675
753.5 125.23929318695619 0.49375
757.5 125.23929318695619 0.497
761.5 125.23929318695619 0.49424999999999997
765.5 125.23929318695619 0.4962500000000001
769.5 125.23929318695619 0.48250000000000004
773.5 125.23929318695619 0.48274999999999996
777.5 125.23929318695619 0.47375
781.5 125.23929318695619 0.47075
785.5 125.23929318695619 0.46799999999999997
789.5 125.23929318695619 0.484
793.5 125.23929318695619 0.48375
797.5 125.23929318695619 0.47775
801.5 125.23929318695619 0.4865
805.5 125.23929318695619 0.4635
809.5 125.23929318695619 0.47424999999999995
813.5 125.23929318695619 0.46525
817.5 125.23929318695619 0.47725
821.5 125.23929318695619 0.472
825.5 125.23929318695619 0.44975
829.5 125.23929318695619 0.46675
833.5 125.23929318695619 0.46975
837.5 125.23929318695619 0.44975
841.5 125.23929318695619 0.46425
845.5 125.23929318695619 0.4665
849.5 125.23929318695619 0.4565
853.5 125.23929318695619 0.4485
857.5 125.23929318695619 0.44825
861.5 125.23929318695619 0.452
865.5 125.23929318695619 0.45725
869.5 125.23929318695619 0.4475
873.5 125.23929318695619 0.44975000000000004
877.5 125.23929318695619 0.43624999999999997
881.5 125.23929318695619 0.42025
885.5 125.23929318695619 0.4385
889.5 125.23929318695619 0.44975000000000004
893.5 125.23929318695619 0.42875
897.5 125.23929318695619 0.42524999999999996
901.5 125.23929318695619 0.42574999999999996
905.5 125.23929318695619 0.41524999999999995
909.5 125.23929318695619 0.42025
913.5 125.23929318695619 0.41775
917.5 125.23929318695619 0.4155
921.5 125.23929318695619 0.3925
925.5 125.23929318695619 0.39349999999999996
929.5 125.23929318695619 0.39375000000000004
933.5 125.23929318695619 0.38875
937.5 125.23929318695619 0.3825
941.5 125.23929318695619 0.3845
945.5 125.23929318695619 0.37024999999999997
949.5 125.23929318695619 0.37275
953.5 125.23929318695619 0.36150000000000004
957.5 125.23929318695619 0.36174999999999996
961.5 125.23929318695619 0.34625000000000006
965.5 125.23929318695619 0.34275
969.5 125.23929318695619 0.33599999999999997
973.5 125.23929318695619 0.31925000000000003
977.5 125.23929318695619 0.31375000000000003
981.5 125.23929318695619 0.31625000000000003
985.5 125.23929318695619 0.2985
989.5 125.23929318695619 0.30124999999999996
993.5 125.23929318695619 0.28625
997.5 125.23929318695619 0.29074999999999995
1001.5 125.23929318695619 0.29524999999999996
1005.5 125.23929318695619 0.31575000000000003
1009.5 125.23929318695619 0.3652500000000001
1013.5 125.23929318695619 0.429
1017.5 125.23929318695619 0.468
1021.5 125.23929318695619 0.5347500000000001
1024.0 125.23929318695619 0.559

2.5 131.50125784630401 0.188
5.5 131.50125784630401 0.19999999999999998
9.5 131.50125784630401 0.208
13.5 131.50125784630401 0.2145
17.5 131.50125784630401 0.22849999999999998
21.5 131.50125784630401 0.23475
25.5 131.50125784630401 0.235
29.5 131.50125784630401 0.247
33.5 131.50125784630401 0.2555
37.5 131.50125784630401 0.26525
41.5 131.50125784630401 0.2785
45.5 131.50125784630401 0.29075
49.5 131.50125784630401 0.28974999999999995
53.5 131.50125784630401 0.28800000000000003
57.5 131.50125784630401 0.3005
61.5 131.50125784630401 0.3095
65.5 131.50125784630401 0.31525
69.5 131.50125784630401 0.3195
73.5 131.50125784630401 0.3285
77.5 131.50125784630401 0.32075
81.5 131.50125784630401 0.32825
85.5 131.50125784630401 0.3335
89.5 131.50125784630401 0.3425
93.5 131.50125784630401 0.34775
97.5 131.50125784630401 0.35949999999999993
101.5 131.50125784630401 0.35824999999999996
105.5 131.50125784630401 0.353
109.5 131.50125784630401 0.3615
113.5 131.50125784630401 0.3655
117.5 131.50125784630401 0.374
121.5 131.50125784630401 0.373
125.5 131.50125784630401 0.37925000000000003
129.5 131.50125784630401 0.37575000000000003
133.5 131.50125784630401 0.38525
137.5 131.50125784630401 0.378
141.5 131.50125784630401 0.39275000000000004
145.5 131.50125784630401 0.4025
149.5 131.50125784630401 0.388
153.5 131.50125784630401 0.3915
157.5 131.50125784630401 0.39575000000000005
161.5 131.50125784630401 0.39649999999999996
165.5 131.50125784630401 0.3995000000000001
169.5 131.50125784630401 0.409
173.5 131.50125784630401 0.41775
177.5 131.50125784630401 0.42624999999999996
181.5 131.50125784630401 0.41925
185.5 131.50125784630401 0.4135
189.5 131.50125784630401 0.42375
193.5 131.50125784630401 0.41875
197.5 131.50125784630401 0.42375
201.5 131.50125784630401 0.41975
205.5 131.50125784630401 0.435
209.5 131.50125784630401 0.436
213.5 131.50125784630401 0.42225
217.5 131.50125784630401 0.4385
221.5 131.50125784630401 0.43100000000000005
225.5 131.50125784630401 0.44225
229.5 131.50125784630401 0.4265
233.5 131.50125784630401 0.442
237.5 131.50125784630401 0.45525000000000004
241.5 131.50125784630401 0.44975
245.5 131.50125784630401 0.45575000000000004
249.5 131.50125784630401 0.43075
253.5 131.50125784630401 0.44675
257.5 131.50125784630401 0.456
261.5 131.50125784630401 0.448
265.5 131.50125784630401 0.44825
269.5 131.50125784630401 0.4475
273.5 131.50125784630401 0.45875
277.5 131.50125784630401 0.451
281.5 131.50125784630401 0.4475
285.5 131.50125784630401 0.44725000000000004
289.5 131.50125784630401 0.458
293.5 131.50125784630401 0.45525
297.5 131.50125784630401 0.46775
301.5 131.50125784630401 0.456
305.5 131.50125784630401 0.4575
309.5 131.50125784630401 0.4575
313.5 131.50125784630401 0.463
317.5 131.50125784630401 0.47025
321.5 131.50125784630401 0.45549999999999996
325.5 131.50125784630401 0.4655
329.5 131.50125784630401 0.46575
333.5 131.50125784630401 0.47825
337.5 131.50125784630401 0.47250000000000003
341.5 131.50125784630401 0.4755
345.5 131.50125784630401 0.4645
349.5 131.50125784630401 0.4735
353.5 131.50125784630401 0.4955
357.5 131.50125784630401 0.4825
361.5 131.50125784630401 0.497
365.5 131.50125784630401 0.47825
369.5 131.50125784630401 0.47575
373.5 131.50125784630401 0.4875
377.5 131.50125784630401 0.4795
381.5 131.50125784630401 0.48350000000000004
385.5 131.50125784630401 0.47875
389.5 131.50125784630401 0.48624999999999996
393.5 131.50125784630401 0.48
397.5 131.50125784630401 0.47975
401.5 131.50125784630401 0.49649999999999994
405.5 131.50125784630401 0.5075000000000001
409.5 131.50125784630401 0.47675
413.5 131.50125784630401 0.48424999999999996
417.5 131.50125784630401 0.49275
421.5 131.50125784630401 0.48450000000000004
425.5 131.50125784630401 0.48125
429.5 131.50125784630401 0.484
433.5 131.50125784630401 0.49624999999999997
437.5 131.50125784630401 0.49675
441.5 131.50125784630401 0.4865
445.5 131.50125784630401 0.49725
449.5 131.50125784630401 0.49275
453.5 131.50125784630401 0.49250000000000005
457.5 131.50125784630401 0.487
461.5 131.50125784630401 0.48525
465.5 131.50125784630401 0.48574999999999996
469.5 131.50125784630401 0.48275
473.5 131.50125784630401 0.503
477.5 131.50125784630401 0.49374999999999997
481.5 131.50125784630401 0.49400000000000005
485.5 131.50125784630401 0.501
489.5 131.50125784630401 0.496
493.5 131.50125784630401 0.49449999999999994
497.5 131.50125784630401 0.50025
501.5 131.50125784630401 0.48875
505.5 131.50125784630401 0.507
509.5 131.50125784630401 0.48624999999999996
513.5 131.50125784630401 0.48624999999999996
517.5 131.50125784630401 0.49774999999999997
521.5 131.50125784630401 0.49150000000000005
525.5 131.50125784630401 0.50075
529.5 131.50125784630401 0.49
533.5 131.50125784630401 0.491
537.5 131.50125784630401 0.48974999999999996
541.5 131.50125784630401 0.49375
545.5 131.50125784630401 0.5015000000000001
549.5 131.50125784630401 0.49724999999999997
553.5 131.50125784630401 0.4975
557.5 131.50125784630401 0.502
561.5 131.50125784630401 0.514
565.5 131.50125784630401 0.49824999999999997
569.5 131.50125784630401 0.48949999999999994
573.5 131.50125784630401 0.5095
577.5 131.50125784630401 0.4915
581.5 131.50125784630401 0.495
585.5 131.50125784630401 0.49724999999999997
589.5 131.50125784630401 0.49425
593.5 131.50125784630401 0.5185000000000001
597.5 131.50125784630401 0.49524999999999997
601.5 131.50125784630401 0.51075
605.5 131.50125784630401 0.5215
609.5 131.50125784630401 0.495
613.5 131.50125784630401 0.482
617.5 131.50125784630401 0.50375
621.5 131.50125784630401 0.49725
625.5 131.50125784630401 0.49350000000000005
629.5 131.50125784630401 0.5037499999999999
633.5 131.50125784630401 0.521
637.5 131.50125784630401 0.5055
641.5 131.50125784630401 0.5082500000000001
645.5 131.50125784630401 0.49824999999999997
649.5 131.50125784630401 0.49450000000000005
653.5 131.50125784630401 0.48
657.5 131.50125784630401 0.48675
661.5 131.50125784630401 0.49450000000000005
665.5 131.50125784630401 0.49924999999999997
669.5 131.50125784630401 0.50275
673.5 131.50125784630401 0.489
677.5 131.50125784630401 0.491
681.5 131.50125784630401 0.5002500000000001
685.5 131.50125784630401 0.48275
689.5 131.50125784630401 0.5
693.5 131.50125784630401 0.49224999999999997
697.5 131.50125784630401 0.502
701.5 131.50125784630401 0.492
705.5 131.50125784630401 0.4985
709.5 131.50125784630401 0.49949999999999994
713.5 131.50125784630401 0.499
717.5 131.50125784630401 0.48849999999999993
721.5 131.50125784630401 0.48675
725.5 131.50125784630401 0.486
729.5 131.50125784630401 0.5
733.5 131.50125784630401 0.4875
737.5 131.50125784630401 0.4917499999999999
741.5 131.50125784630401 0.46675
745.5 131.50125784630401 0.49100000000000005
749.5 131.50125784630401 0.4845
753.5 131.50125784630401 0.485
757.5 131.50125784630401 0.48675
761.5 131.50125784630401 0.49024999999999996
765.5 131.50125784630401 0.47075
769.5 131.50125784630401 0.4785
773.5 131.50125784630401 0.46525
777.5 131.50125784630401 0.49024999999999996
781.5 131.50125784630401 0.47050000000000003
785.5 131.50125784630401 0.47375
789.5 131.50125784630401 0.4775
793.5 131.50125784630401 0.46675
797.5 131.50125784630401 0.4734999999999999
801.5 131.50125784630401 0.474
805.5 131.50125784630401 0.4505
809.5 131.50125784630401 0.471
813.5 131.50125784630401 0.45375000000000004
817.5 131.50125784630401 0.465
821.5 131.50125784630401 0.461
825.5 131.50125784630401 0.4735
829.5 131.50125784630401 0.4675
833.5 131.50125784630401 0.455
837.5 131.50125784630401 0.45449999999999996
841.5 131.50125784630401 0.43825000000000003
845.5 131.50125784630401 0.44775
849.5 131.50125784630401 0.44
853.5 131.50125784630401 0.44375
857.5 131.50125784630401 0.449
861.5 131.50125784630401 0.43975000000000003
865.5 131.50125784630401 0.4515
869.5 131.50125784630401 0.4345
873.5 131.50125784630401 0.42724999999999996
877.5 131.50125784630401 0.436
881.5 131.50125784630401 0.41924999999999996
885.5 131.50125784630401 0.41375
889.5 131.50125784630401 0.43
893.5 131.50125784630401 0.4225
897.5 131.50125784630401 0.43324999999999997
901.5 131.50125784630401 0.40174999999999994
905.5 131.50125784630401 0.41775
909.5 131.50125784630401 0.4015
913.5 131.50125784630401 0.403
917.5 131.50125784630401 0.39125
921.5 131.50125784630401 0.38675
925.5 131.50125784630401 0.38625
929.5 131.50125784630401 0.393
933.5 131.50125784630401 0.372
937.5 131.50125784630401 0.37174999999999997
941.5 131.50125784630401 0.36824999999999997
945.5 131.50125784630401 0.355
949.5 131.50125784630401 0.3555
953.5 131.50125784630401 0.35175
957.5 131.50125784630401 0.35375
961.5 131.50125784630401 0.33975
965.5 131.50125784630401 0.3375
969.5 131.50125784630401 0.32675000000000004
973.5 131.50125784630401 0.3055
977.5 131.50125784630401 0.31775
981.5 131.50125784630401 0.309
985.5 131.50125784630401 0.2955
989.5 131.50125784630401 0.2895
993.5 131.50125784630401 0.28274999999999995
997.5 131.50125784630401 0.2815
1001.5 131.50125784630401 0.28
1005.5 131.50125784630401 0.31024999999999997
1009.5 131.50125784630401 0.35724999999999996
1013.5 131.50125784630401 0.403
1017.5 131.50125784630401 0.4605
1021.5 131.50125784630401 0.52825
1024.0 131.50125784630401 0.558

2.5 138.07632073861922 0.185
5.5 138.07632073861922 0.1945
9.5 138.07632073861922 0.2035
13.5 138.07632073861922 0.2095
17.5 138.07632073861922 0.2165
21.5 138.07632073861922 0.22075
25.5 138.07632073861922 0.23825
29.5 138.07632073861922 0.234
33.5 138.07632073861922 0.2445
37.5 138.07632073861922 0.25675000000000003
41.5 138.07632073861922 0.26875000000000004
45.5 138.07632073861922 0.27975
49.5 138.07632073861922 0.27625
53.5 138.07632073861922 0.28225
57.5 138.07632073861922 0.292
61.5 138.07632073861922 0.30275
65.5 138.07632073861922 0.3145
69.5 138.07632073861922 0.327
73.5 138.07632073861922 0.3225
77.5 138.07632073861922 0.3135
81.5 138.07632073861922 0.3245
85.5 138.07632073861922 0.34
89.5 138.07632073861922 0.33849999999999997
93.5 138.07632073861922 0.34175000000000005
97.5 138.07632073861922 0.3415
101.5 138.07632073861922 0.35
105.5 138.07632073861922 0.349
109.5 138.07632073861922 0.339
113.5 138.07632073861922 0.353
117.5 138.07632073861922 0.35575
121.5 138.07632073861922 0.357
125.5 138.07632073861922 0.3735
129.5 138.07632073861922 0.36975
133.5 138.07632073861922 0.38075000000000003
137.5 138.07632073861922 0.37
141.5 138.07632073861922 0.387
145.5 138.07632073861922 0.38075
149.5 138.07632073861922 0.38475
153.5 138.07632073861922 0.39625
157.5 138.07632073861922 0.38825
161.5 138.07632073861922 0.386
165.5 138.07632073861922 0.39625
169.5 138.07632073861922 0.41450000000000004
173.5 138.07632073861922 0.404
177.5 138.07632073861922 0.41100000000000003
181.5 138.07632073861922 0.41124999999999995
185.5 138.07632073861922 0.41424999999999995
189.5 138.07632073861922 0.402
193.5 138.07632073861922 0.4245
197.5 138.07632073861922 0.4095
201.5 138.07632073861922 0.41074999999999995
205.5 138.07632073861922 0.411
209.5 138.07632073861922 0.42725
213.5 138.07632073861922 0.42
217.5 138.07632073861922 0.4455
221.5 138.07632073861922 0.41400000000000003
225.5 138.07632073861922 0.4265
229.5 138.07632073861922 0.4335
233.5 138.07632073861922 0.4355
237.5 138.07632073861922 0.443
241.5 138.07632073861922 0.4365
245.5 138.07632073861922 0.44575000000000004
249.5 138.07632073861922 0.42325
253.5 138.07632073861922 0.4345
257.5 138.07632073861922 0.44175000000000003
261.5 138.07632073861922 0.454
265.5 138.07632073861922 0.45075
269.5 138.07632073861922 0.44525000000000003
273.5 138.07632073861922 0.4415
277.5 138.07632073861922 0.44625000000000004
281.5 138.07632073861922 0.45225
285.5 138.07632073861922 0.44975000000000004
289.5 138.07632073861922 0.44775
293.5 138.07632073861922 0.44325000000000003
297.5 138.07632073861922 0.4605
301.5 138.07632073861922 0.45375
305.5 138.07632073861922 0.457
309.5 138.07632073861922 0.458
313.5 138.07632073861922 0.45425
317.5 138.07632073861922 0.46025000000000005
321.5 138.07632073861922 0.45275000000000004
325.5 138.07632073861922 0.4655
329.5 138.07632073861922 0.44925
333.5 138.07632073861922 0.47125
337.5 138.07632073861922 0.47275
341.5 138.07632073861922 0.477
345.5 138.07632073861922 0.462
349.5 138.07632073861922 0.47074999999999995
353.5 138.07632073861922 0.46950000000000003
357.5 138.07632073861922 0.46974999999999995
361.5 138.07632073861922 0.47975000000000007
365.5 138.07632073861922 0.464
369.5 138.07632073861922 0.47075
373.5 138.07632073861922 0.47625000000000006
377.5 138.07632073861922 0.46975
381.5 138.07632073861922 0.48174999999999996
385.5 138.07632073861922 0.4555
389.5 138.07632073861922 0.47275
393.5 138.07632073861922 0.4695
397.5 138.07632073861922 0.47475
401.5 138.07632073861922 0.48724999999999996
405.5 138.07632073861922 0.46825
409.5 138.07632073861922 0.47825
413.5 138.07632073861922 0.4705
417.5 138.07632073861922 0.47025
421.5 138.07632073861922 0.486
425.5 138.07632073861922 0.48475
429.5 138.07632073861922 0.473
433.5 138.07632073861922 0.47050000000000003
437.5 138.07632073861922 0.487
441.5 138.07632073861922 0.48850000000000005
445.5 138.07632073861922 0.481
449.5 138.07632073861922 0.47925
453.5 138.07632073861922 0.48
457.5 138.07632073861922 0.478
461.5 138.07632073861922 0.486
465.5 138.07632073861922 0.48225
469.5 138.07632073861922 0.47125000000000006
473.5 138.07632073861922 0.48975
477.5 138.07632073861922 0.47825
481.5 138.07632073861922 0.48575
485.5 138.07632073861922 0.49375
489.5 138.07632073861922 0.5
493.5 138.07632073861922 0.49775
497.5 138.07632073861922 0.496
501.5 138.07632073861922 0.48724999999999996
505.5 138.07632073861922 0.49275
509.5 138.07632073861922 0.4745
513.5 138.07632073861922 0.47974999999999995
517.5 138.07632073861922 0.48200000000000004
521.5 138.07632073861922 0.47500000000000003
525.5 138.07632073861922 0.49424999999999997
529.5 138.07632073861922 0.47475
533.5 138.07632073861922 0.49124999999999996
537.5 138.07632073861922 0.4955
541.5 138.07632073861922 0.47225
545.5 138.07632073861922 0.501
549.5 138.07632073861922 0.492
553.5 138.07632073861922 0.4915
557.5 138.07632073861922 0.50225
561.5 138.07632073861922 0.49174999999999996
565.5 138.07632073861922 0.49574999999999997
569.5 138.07632073861922 0.49425
573.5 138.07632073861922 0.486
577.5 138.07632073861922 0.49075
581.5 138.07632073861922 0.493
585.5 138.07632073861922 0.489
589.5 138.07632073861922 0.48500000000000004
593.5 138.07632073861922 0.49675
597.5 138.07632073861922 0.4815
601.5 138.07632073861922 0.507
605.5 138.07632073861922 0.5025000000000001
609.5 138.07632073861922 0.48875
613.5 138.07632073861922 0.485
617.5 138.07632073861922 0.47275
621.5 138.07632073861922 0.49924999999999997
625.5 138.07632073861922 0.50325
629.5 138.07632073861922 0.48549999999999993
633.5 138.07632073861922 0.50175
637.5 138.07632073861922 0.49375
641.5 138.07632073861922 0.5
645.5 138.07632073861922 0.5062500000000001
649.5 138.07632073861922 0.50075
653.5 138.07632073861922 0.49624999999999997
657.5 138.07632073861922 0.48474999999999996
661.5 138.07632073861922 0.5
665.5 138.07632073861922 0.49474999999999997
669.5 138.07632073861922 0.4905
673.5 138.07632073861922 0.49925
677.5 138.07632073861922 0.497
681.5 138.07632073861922 0.4855
685.5 138.07632073861922 0.48475
689.5 138.07632073861922 0.4775
693.5 138.07632073861922 0.48124999999999996
697.5 138.07632073861922 0.4925
701.5 138.07632073861922 0.47850000000000004
705.5 138.07632073861922 0.49625
709.5 138.07632073861922 0.47825
713.5 138.07632073861922 0.5022500000000001
717.5 138.07632073861922 0.5022500000000001
721.5 138.07632073861922 0.48525
725.5 138.07632073861922 0.4725
729.5 138.07632073861922 0.49575
733.5 138.07632073861922 0.48024999999999995
737.5 138.07632073861922 0.48525
741.5 138.07632073861922 0.47375
745.5 138.07632073861922 0.502
749.5 138.07632073861922 0.475
753.5 138.07632073861922 0.472
757.5 138.07632073861922 0.481
761.5 138.07632073861922 0.48275
765.5 138.07632073861922 0.47674999999999995
769.5 138.07632073861922 0.46724999999999994
773.5 138.07632073861922 0.472
777.5 138.07632073861922 0.4685
781.5 138.07632073861922 0.464
785.5 138.07632073861922 0.44975
789.5 138.07632073861922 0.4615
793.5 138.07632073861922 0.46
797.5 138.07632073861922 0.465
801.5 138.07632073861922 0.45575
805.5 138.07632073861922 0.4365
809.5 138.07632073861922 0.4705
813.5 138.07632073861922 0.462
817.5 138.07632073861922 0.46
821.5 138.07632073861922 0.45725
825.5 138.07632073861922 0.4535
829.5 138.07632073861922 0.453
833.5 138.07632073861922 0.447
837.5 138.07632073861922 0.43925
841.5 138.07632073861922 0.43925000000000003
845.5 138.07632073861922 0.4355
849.5 138.07632073861922 0.4355
853.5 138.07632073861922 0.44025
857.5 138.07632073861922 0.45475000000000004
861.5 138.07632073861922 0.4355
865.5 138.07632073861922 0.43975
869.5 138.07632073861922 0.42875
873.5 138.07632073861922 0.42725
877.5 138.07632073861922 0.42075
881.5 138.07632073861922 0.41975
885.5 138.07632073861922 0.41375
889.5 138.07632073861922 0.4225
893.5 138.07632073861922 0.41124999999999995
897.5 138.07632073861922 0.40475
901.5 138.07632073861922 0.39675000000000005
905.5 138.07632073861922 0.40125
909.5 138.07632073861922 0.408
913.5 138.07632073861922 0.40175000000000005
917.5 138.07632073861922 0.383
921.5 138.07632073861922 0.389
925.5 138.07632073861922 0.37175
929.5 138.07632073861922 0.37575000000000003
933.5 138.07632073861922 0.36749999999999994
937.5 138.07632073861922 0.369
941.5 138.07632073861922 0.3605
945.5 138.07632073861922 0.35575
949.5 138.07632073861922 0.35024999999999995
953.5 138.07632073861922 0.34199999999999997
957.5 138.07632073861922 0.33725
961.5 138.07632073861922 0.3365
965.5 138.07632073861922 0.31525000000000003
969.5 138.07632073861922 0.3215
973.5 138.07632073861922 0.306
977.5 138.07632073861922 0.3005
981.5 138.07632073861922 0.28774999999999995
985.5 138.07632073861922 0.27775
989.5 138.07632073861922 0.27325
993.5 138.07632073861922 0.26975
997.5 138.07632073861922 0.2755
1001.5 138.07632073861922 0.26575000000000004
1005.5 138.07632073861922 0.28775
1009.5 138.07632073861922 0.33599999999999997
1013.5 138.07632073861922 0.3935
1017.5 138.07632073861922 0.4395
1021.5 138.07632073861922 0.5137499999999999
1024.0 138.07632073861922 0.539

2.5 144.9801367755502 0.166
5.5 144.9801367755502 0.18474999999999997
9.5 144.9801367755502 0.19599999999999998
13.5 144.9801367755502 0.20074999999999998
17.5 144.9801367755502 0.2145
21.5 144.9801367755502 0.2135
25.5 144.9801367755502 0.22725
29.5 144.9801367755502 0.223
33.5 144.9801367755502 0.2455
37.5 144.9801367755502 0.24375
41.5 144.9801367755502 0.26475000000000004
45.5 144.9801367755502 0.2705
49.5 144.9801367755502 0.267
53.5 144.9801367755502 0.28025
57.5 144.9801367755502 0.27525
61.5 144.9801367755502 0.2865
65.5 144.9801367755502 0.29425
69.5 144.9801367755502 0.31
73.5 144.9801367755502 0.311
77.5 144.9801367755502 0.3045
81.5 144.9801367755502 0.31625000000000003
85.5 144.9801367755502 0.313
89.5 144.9801367755502 0.3305
93.5 144.9801367755502 0.3335
97.5 144.9801367755502 0.3395
101.5 144.9801367755502 0.32725000000000004
105.5 144.9801367755502 0.34675
109.5 144.9801367755502 0.33075000000000004
113.5 144.9801367755502 0.3525
117.5 144.9801367755502 0.34675
121.5 144.9801367755502 0.37124999999999997
125.5 144.9801367755502 0.358
129.5 144.9801367755502 0.36075
133.5 144.9801367755502 0.37625
137.5 144.9801367755502 0.36924999999999997
141.5 144.9801367755502 0.38075000000000003
145.5 144.9801367755502 0.37675000000000003
149.5 144.9801367755502 0.37849999999999995
153.5 144.9801367755502 0.37775000000000003
157.5 144.9801367755502 0.38
161.5 144.9801367755502 0.38075
165.5 144.9801367755502 0.38949999999999996
169.5 144.9801367755502 0.40025
173.5 144.9801367755502 0.40249999999999997
177.5 144.9801367755502 0.39975
181.5 144.9801367755502 0.389
185.5 144.9801367755502 0.39675000000000005
189.5 144.9801367755502 0.393
193.5 144.9801367755502 0.408
197.5 144.9801367755502 0.40475
201.5 144.9801367755502 0.4085
205.5 144.9801367755502 0.40425
209.5 144.9801367755502 0.40774999999999995
213.5 144.9801367755502 0.41825
217.5 144.9801367755502 0.432
221.5 144.9801367755502 0.41250000000000003
225.5 144.9801367755502 0.40575
229.5 144.9801367755502 0.4075
233.5 144.9801367755502 0.41825
237.5 144.9801367755502 0.42674999999999996
241.5 144.9801367755502 0.427
245.5 144.9801367755502 0.4225
249.5 144.9801367755502 0.4245
253.5 144.9801367755502 0.4295
257.5 144.9801367755502 0.4335
261.5 144.9801367755502 0.4305
265.5 144.9801367755502 0.44575
269.5 144.9801367755502 0.443
273.5 144.9801367755502 0.44
277.5 144.9801367755502 0.4315
281.5 144.9801367755502 0.4435
285.5 144.9801367755502 0.443
289.5 144.9801367755502 0.42974999999999997
293.5 144.9801367755502 0.4395
297.5 144.9801367755502 0.44525000000000003
301.5 144.9801367755502 0.451
305.5 144.9801367755502 0.4455
309.5 144.9801367755502 0.4555
313.5 144.9801367755502 0.458
317.5 144.9801367755502 0.444
321.5 144.9801367755502 0.45099999999999996
325.5 144.9801367755502 0.4425
329.5 144.9801367755502 0.4555
333.5 144.9801367755502 0.45175
337.5 144.9801367755502 0.47425
341.5 144.9801367755502 0.4585
345.5 144.9801367755502 0.46075
349.5 144.9801367755502 0.45975
353.5 144.9801367755502 0.457
357.5 144.9801367755502 0.455
361.5 144.9801367755502 0.45825
365.5 144.9801367755502 0.4575
369.5 144.9801367755502 0.47075
373.5 144.9801367755502 0.46375
377.5 144.9801367755502 0.44925
381.5 144.9801367755502 0.47375
385.5 144.9801367755502 0.4575
389.5 144.9801367755502 0.46649999999999997
393.5 144.9801367755502 0.44675000000000004
397.5 144.9801367755502 0.47400000000000003
401.5 144.9801367755502 0.47325
405.5 144.9801367755502 0.4775
409.5 144.9801367755502 0.46525
413.5 144.9801367755502 0.46975
417.5 144.9801367755502 0.4635
421.5 144.9801367755502 0.4575
425.5 144.9801367755502 0.46299999999999997
429.5 144.9801367755502 0.46675
433.5 144.9801367755502 0.48175
437.5 144.9801367755502 0.48375
441.5 144.9801367755502 0.47675
445.5 144.9801367755502 0.47525000000000006
449.5 144.9801367755502 0.46649999999999997
453.5 144.9801367755502 0.4745
457.5 144.9801367755502 0.47675
461.5 144.9801367755502 0.459
465.5 144.9801367755502 0.476
469.5 144.9801367755502 0.48775
473.5 144.9801367755502 0.47975
477.5 144.9801367755502 0.47575
481.5 144.9801367755502 0.47674999999999995
485.5 144.9801367755502 0.48174999999999996
489.5 144.9801367755502 0.47125000000000006
493.5 144.9801367755502 0.46975
497.5 144.9801367755502 0.49525
501.5 144.9801367755502 0.4784999999999999
505.5 144.9801367755502 0.49025
509.5 144.9801367755502 0.4754999999999999
513.5 144.9801367755502 0.486
517.5 144.9801367755502 0.4935
521.5 144.9801367755502 0.4515
525.5 144.9801367755502 0.478
529.5 144.9801367755502 0.48924999999999996
533.5 144.9801367755502 0.4804999999999999
537.5 144.9801367755502 0.48825
541.5 144.9801367755502 0.47400000000000003
545.5 144.9801367755502 0.48225
549.5 144.9801367755502 0.48500000000000004
553.5 144.9801367755502 0.4935
557.5 144.9801367755502 0.49724999999999997
561.5 144.9801367755502 0.48075
565.5 144.9801367755502 0.49575
569.5 144.9801367755502 0.47250000000000003
573.5 144.9801367755502 0.48124999999999996
577.5 144.9801367755502 0.49324999999999997
581.5 144.9801367755502 0.489
585.5 144.9801367755502 0.48250000000000004
589.5 144.9801367755502 0.47250000000000003
593.5 144.9801367755502 0.4882500000000001
597.5 144.9801367755502 0.473
601.5 144.9801367755502 0.48824999999999996
605.5 144.9801367755502 0.49475
609.5 144.9801367755502 0.488
613.5 144.9801367755502 0.47675
617.5 144.9801367755502 0.48624999999999996
621.5 144.9801367755502 0.496
625.5 144.9801367755502 0.48824999999999996
629.5 144.9801367755502 0.483
633.5 144.9801367755502 0.49975
637.5 144.9801367755502 0.478
641.5 144.9801367755502 0.4855
645.5 144.9801367755502 0.49324999999999997
649.5 144.9801367755502 0.47525
653.5 144.9801367755502 0.484
657.5 144.9801367755502 0.47025
661.5 144.9801367755502 0.48224999999999996
665.5 144.9801367755502 0.48150000000000004
669.5 144.9801367755502 0.4935
673.5 144.9801367755502 0.48
677.5 144.9801367755502 0.47950000000000004
681.5 144.9801367755502 0.472
685.5 144.9801367755502 0.484
689.5 144.9801367755502 0.47724999999999995
693.5 144.9801367755502 0.47375
697.5 144.9801367755502 0.46649999999999997
701.5 144.9801367755502 0.48775
705.5 144.9801367755502 0.47
709.5 144.9801367755502 0.48624999999999996
713.5 144.9801367755502 0.49424999999999997
717.5 144.9801367755502 0.4785
721.5 144.9801367755502 0.47825
725.5 144.9801367755502 0.48424999999999996
729.5 144.9801367755502 0.47475
733.5 144.9801367755502 0.47150000000000003
737.5 144.9801367755502 0.46425000000000005
741.5 144.9801367755502 0.4685
745.5 144.9801367755502 0.46675
749.5 144.9801367755502 0.474
753.5 144.9801367755502 0.48225
757.5 144.9801367755502 0.48175
761.5 144.9801367755502 0.4735
765.5 144.9801367755502 0.47874999999999995
769.5 144.9801367755502 0.45775
773.5 144.9801367755502 0.45825
777.5 144.9801367755502 0.47424999999999995
781.5 144.9801367755502 0.459
785.5 144.9801367755502 0.46149999999999997
789.5 144.9801367755502 0.45825
793.5 144.9801367755502 0.44425
797.5 144.9801367755502 0.456
801.5 144.9801367755502 0.457
805.5 144.9801367755502 0.456
809.5 144.9801367755502 0.45475
813.5 144.9801367755502 0.44125
817.5 144.9801367755502 0.45075000000000004
821.5 144.9801367755502 0.44625000000000004
825.5 144.9801367755502 0.44825
829.5 144.9801367755502 0.449
833.5 144.9801367755502 0.43975000000000003
837.5 144.9801367755502 0.44675
841.5 144.9801367755502 0.44375000000000003
845.5 144.9801367755502 0.42925
849.5 144.9801367755502 0.44825000000000004
853.5 144.9801367755502 0.42974999999999997
857.5 144.9801367755502 0.4475
861.5 144.9801367755502 0.43074999999999997
865.5 144.9801367755502 0.42725
869.5 144.9801367755502 0.42625
873.5 144.9801367755502 0.42775
877.5 144.9801367755502 0.40625000000000006
881.5 144.9801367755502 0.416
885.5 144.9801367755502 0.4115
889.5 144.9801367755502 0.41300000000000003
893.5 144.9801367755502 0.40125
897.5 144.9801367755502 0.41674999999999995
901.5 144.9801367755502 0.40824999999999995
905.5 144.9801367755502 0.39725
909.5 144.9801367755502 0.39575
913.5 144.9801367755502 0.39675
917.5 144.9801367755502 0.383
921.5 144.9801367755502 0.37675000000000003
925.5 144.9801367755502 0.3685
929.5 144.9801367755502 0.36624999999999996
933.5 144.9801367755502 0.37224999999999997
937.5 144.9801367755502 0.35150000000000003
941.5 144.9801367755502 0.35075
945.5 144.9801367755502 0.3505
949.5 144.9801367755502 0.35525
953.5 144.9801367755502 0.336
957.5 144.9801367755502 0.32925000000000004
961.5 144.9801367755502 0.3285
965.5 144.9801367755502 0.31
969.5 144.9801367755502 0.315
973.5 144.9801367755502 0.30024999999999996
977.5 144.9801367755502 0.29175
981.5 144.9801367755502 0.2875
985.5 144.9801367755502 0.27749999999999997
989.5 144.9801367755502 0.26825
993.5 144.9801367755502 0.2645
997.5 144.9801367755502 0.26225
1001.5 144.9801367755502 0.259
1005.5 144.9801367755502 0.27
1009.5 144.9801367755502 0.31225
1013.5 144.9801367755502 0.37450000000000006
1017.5 144.9801367755502 0.4345
1021.5 144.9801367755502 0.49775
1024.0 144.9801367755502 0.522

2.5 152.2291436143277 0.1635
5.5 152.2291436143277 0.177
9.5 152.2291436143277 0.1805
13.5 152.2291436143277 0.19774999999999998
17.5 152.2291436143277 0.20525
21.5 152.2291436143277 0.20775
25.5 152.2291436143277 0.22175
29.5 152.2291436143277 0.221
33.5 152.2291436143277 0.23725
37.5 152.2291436143277 0.23575
41.5 152.2291436143277 0.24925
45.5 152.2291436143277 0.255
49.5 152.2291436143277 0.2635
53.5 152.2291436143277 0.26575000000000004
57.5 152.2291436143277 0.28074999999999994
61.5 152.2291436143277 0.27849999999999997
65.5 152.2291436143277 0.28075
69.5 152.2291436143277 0.29824999999999996
73.5 152.2291436143277 0.2995
77.5 152.2291436143277 0.3025
81.5 152.2291436143277 0.304
85.5 152.2291436143277 0.31425000000000003
89.5 152.2291436143277 0.31475000000000003
93.5 152.2291436143277 0.31775000000000003
97.5 152.2291436143277 0.3325
101.5 152.2291436143277 0.3255
105.5 152.2291436143277 0.33125
109.5 152.2291436143277 0.33475
113.5 152.2291436143277 0.33375
117.5 152.2291436143277 0.3425
121.5 152.2291436143277 0.34875
125.5 152.2291436143277 0.35675
129.5 152.2291436143277 0.35650000000000004
133.5 152.2291436143277 0.36074999999999996
137.5 152.2291436143277 0.358
141.5 152.2291436143277 0.37024999999999997
145.5 152.2291436143277 0.363
149.5 152.2291436143277 0.37124999999999997
153.5 152.2291436143277 0.377
157.5 152.2291436143277 0.381
161.5 152.2291436143277 0.37475
165.5 152.2291436143277 0.38050000000000006
169.5 152.2291436143277 0.39725
173.5 152.2291436143277 0.39074999999999993
177.5 152.2291436143277 0.402
181.5 152.2291436143277 0.40249999999999997
185.5 152.2291436143277 0.39225
189.5 152.2291436143277 0.38749999999999996
193.5 152.2291436143277 0.39649999999999996
197.5 152.2291436143277 0.40075
201.5 152.2291436143277 0.41074999999999995
205.5 152.2291436143277 0.40625
209.5 152.2291436143277 0.4125
213.5 152.2291436143277 0.404
217.5 152.2291436143277 0.41
221.5 152.2291436143277 0.39150000000000007
225.5 152.2291436143277 0.41825
229.5 152.2291436143277 0.41874999999999996
233.5 152.2291436143277 0.4195
237.5 152.2291436143277 0.41375
241.5 152.2291436143277 0.41475
245.5 152.2291436143277 0.4325
249.5 152.2291436143277 0.42700000000000005
253.5 152.2291436143277 0.40875
257.5 152.2291436143277 0.43725
261.5 152.2291436143277 0.42575
265.5 152.2291436143277 0.423
269.5 152.2291436143277 0.42875
273.5 152.2291436143277 0.42524999999999996
277.5 152.2291436143277 0.42574999999999996
281.5 152.2291436143277 0.43124999999999997
285.5 152.2291436143277 0.4295
289.5 152.2291436143277 0.4255
293.5 152.2291436143277 0.4495
297.5 152.2291436143277 0.44475000000000003
301.5 152.2291436143277 0.439
305.5 152.2291436143277 0.44725000000000004
309.5 152.2291436143277 0.43925000000000003
313.5 152.2291436143277 0.43425
317.5 152.2291436143277 0.443
321.5 152.2291436143277 0.4435
325.5 152.2291436143277 0.4395
329.5 152.2291436143277 0.44425000000000003
333.5 152.2291436143277 0.45675000000000004
337.5 152.2291436143277 0.44675
341.5 152.2291436143277 0.44675
345.5 152.2291436143277 0.44425
349.5 152.2291436143277 0.4525
353.5 152.2291436143277 0.457
357.5 152.2291436143277 0.46249999999999997
361.5 152.2291436143277 0.45525
365.5 152.2291436143277 0.46625
369.5 152.2291436143277 0.4545
373.5 152.2291436143277 0.448
377.5 152.2291436143277 0.455
381.5 152.2291436143277 0.451
385.5 152.2291436143277 0.4635
389.5 152.2291436143277 0.45675
393.5 152.2291436143277 0.45625000000000004
397.5 152.2291436143277 0.45625
401.5 152.2291436143277 0.47175
405.5 152.2291436143277 0.457
409.5 152.2291436143277 0.46275000000000005
413.5 152.2291436143277 0.46775
417.5 152.2291436143277 0.46275
421.5 152.2291436143277 0.452
425.5 152.2291436143277 0.47325
429.5 152.2291436143277 0.45599999999999996
433.5 152.2291436143277 0.473
437.5 152.2291436143277 0.47624999999999995
441.5 152.2291436143277 0.46799999999999997
445.5 152.2291436143277 0.4725
449.5 152.2291436143277 0.47750000000000004
453.5 152.2291436143277 0.47025
457.5 152.2291436143277 0.46574999999999994
461.5 152.2291436143277 0.44925000000000004
465.5 152.2291436143277 0.476
469.5 152.2291436143277 0.47250000000000003
473.5 152.2291436143277 0.46875
477.5 152.2291436143277 0.4655
481.5 152.2291436143277 0.48275
485.5 152.2291436143277 0.47375
489.5 152.2291436143277 0.479
493.5 152.2291436143277 0.475
497.5 152.2291436143277 0.47200000000000003
501.5 152.2291436143277 0.4585
505.5 152.2291436143277 0.48249999999999993
509.5 152.2291436143277 0.47450000000000003
513.5 152.2291436143277 0.4835
517.5 152.2291436143277 0.46525
521.5 152.2291436143277 0.448
525.5 152.2291436143277 0.47025
529.5 152.2291436143277 0.47000000000000003
533.5 152.2291436143277 0.47225
537.5 152.2291436143277 0.46575
541.5 152.2291436143277 0.46499999999999997
545.5 152.2291436143277 0.47250000000000003
549.5 152.2291436143277 0.47775
553.5 152.2291436143277 0.483
557.5 152.2291436143277 0.49974999999999997
561.5 152.2291436143277 0.48725
565.5 152.2291436143277 0.47774999999999995
569.5 152.2291436143277 0.46675
573.5 152.2291436143277 0.48250000000000004
577.5 152.2291436143277 0.474
581.5 152.2291436143277 0.47850000000000004
585.5 152.2291436143277 0.47624999999999995
589.5 152.2291436143277 0.47500000000000003
593.5 152.2291436143277 0.482
597.5 152.2291436143277 0.47775
601.5 152.2291436143277 0.486
605.5 152.2291436143277 0.47525
609.5 152.2291436143277 0.47825
613.5 152.2291436143277 0.47225
617.5 152.2291436143277 0.48350000000000004
621.5 152.2291436143277 0.483
625.5 152.2291436143277 0.467
629.5 152.2291436143277 0.48475
633.5 152.2291436143277 0.49050000000000005
637.5 152.2291436143277 0.49125
641.5 152.2291436143277 0.49350000000000005
645.5 152.2291436143277 0.47275
649.5 152.2291436143277 0.46299999999999997
653.5 152.2291436143277 0.46725000000000005
657.5 152.2291436143277 0.47175
661.5 152.2291436143277 0.47975
665.5 152.2291436143277 0.47275
669.5 152.2291436143277 0.4785
673.5 152.2291436143277 0.485
677.5 152.2291436143277 0.47350000000000003
681.5 152.2291436143277 0.46525000000000005
685.5 152.2291436143277 0.47650000000000003
689.5 152.2291436143277 0.47600000000000003
693.5 152.2291436143277 0.46925
697.5 152.2291436143277 0.46875
701.5 152.2291436143277 0.46775
705.5 152.2291436143277 0.47125
709.5 152.2291436143277 0.46925
713.5 152.2291436143277 0.48450000000000004
717.5 152.2291436143277 0.47575
721.5 152.2291436143277 0.47350000000000003
725.5 152.2291436143277 0.475
729.5 152.2291436143277 0.46049999999999996
733.5 152.2291436143277 0.46175
737.5 152.2291436143277 0.45949999999999996
741.5 152.2291436143277 0.4665
745.5 152.2291436143277 0.468
749.5 152.2291436143277 0.47675
753.5 152.2291436143277 0.46325
757.5 152.2291436143277 0.46699999999999997
761.5 152.2291436143277 0.46925
765.5 152.2291436143277 0.45775
769.5 152.2291436143277 0.45025
773.5 152.2291436143277 0.4545
777.5 152.2291436143277 0.46325000000000005
781.5 152.2291436143277 0.454
785.5 152.2291436143277 0.44125000000000003
789.5 152.2291436143277 0.4395
793.5 152.2291436143277 0.4415
797.5 152.2291436143277 0.44725
801.5 152.2291436143277 0.4585
805.5 152.2291436143277 0.4405
809.5 152.2291436143277 0.44775
813.5 152.2291436143277 0.44475
817.5 152.2291436143277 0.4475
821.5 152.2291436143277 0.44925000000000004
825.5 152.2291436143277 0.43925000000000003
829.5 152.2291436143277 0.448
833.5 152.2291436143277 0.43025
837.5 152.2291436143277 0.433
841.5 152.2291436143277 0.422
845.5 152.2291436143277 0.416
849.5 152.2291436143277 0.433
853.5 152.2291436143277 0.4235
857.5 152.2291436143277 0.43925
861.5 152.2291436143277 0.4265
865.5 152.2291436143277 0.413
869.5 152.2291436143277 0.416
873.5 152.2291436143277 0.40575000000000006
877.5 152.2291436143277 0.405
881.5 152.2291436143277 0.40675
885.5 152.2291436143277 0.39949999999999997
889.5 152.2291436143277 0.39375000000000004
893.5 152.2291436143277 0.39549999999999996
897.5 152.2291436143277 0.393
901.5 152.2291436143277 0.39375000000000004
905.5 152.2291436143277 0.39075000000000004
909.5 152.2291436143277 0.38575
913.5 152.2291436143277 0.3855
917.5 152.2291436143277 0.376
921.5 152.2291436143277 0.36775
925.5 152.2291436143277 0.368
929.5 152.2291436143277 0.364
933.5 152.2291436143277 0.353
937.5 152.2291436143277 0.34500000000000003
941.5 152.2291436143277 0.344
945.5 152.2291436143277 0.33925
949.5 152.2291436143277 0.33925
953.5 152.2291436143277 0.334
957.5 152.2291436143277 0.32825
961.5 152.2291436143277 0.317
965.5 152.2291436143277 0.31175
969.5 152.2291436143277 0.309
973.5 152.2291436143277 0.29025
977.5 152.2291436143277 0.28675
981.5 152.2291436143277 0.27475000000000005
985.5 152.2291436143277 0.266
989.5 152.2291436143277 0.261
993.5 152.2291436143277 0.2555
997.5 152.2291436143277 0.253
1001.5 152.2291436143277 0.24275
1005.5 152.2291436143277 0.26075000000000004
1009.5 152.2291436143277 0.30175
1013.5 152.2291436143277 0.35950000000000004
1017.5 152.2291436143277 0.414
1021.5 152.2291436143277 0.49075
1024.0 152.2291436143277 0.517

2.5 159.84060079504408 0.161
5.5 159.84060079504408 0.17175
9.5 159.84060079504408 0.18175000000000002
13.5 159.84060079504408 0.18474999999999997
17.5 159.84060079504408 0.19675000000000004
21.5 159.84060079504408 0.20525
25.5 159.84060079504408 0.21275
29.5 159.84060079504408 0.20925
33.5 159.84060079504408 0.23325
37.5 159.84060079504408 0.227
41.5 159.84060079504408 0.2415
45.5 159.84060079504408 0.24925
49.5 159.84060079504408 0.25625
53.5 159.84060079504408 0.2635
57.5 159.84060079504408 0.26625
61.5 159.84060079504408 0.272
65.5 159.84060079504408 0.28325
69.5 159.84060079504408 0.288
73.5 159.84060079504408 0.28525
77.5 159.84060079504408 0.28600000000000003
81.5 159.84060079504408 0.30074999999999996
85.5 159.84060079504408 0.3015
89.5 159.84060079504408 0.302
93.5 159.84060079504408 0.3135
97.5 159.84060079504408 0.32525000000000004
101.5 159.84060079504408 0.31675
105.5 159.84060079504408 0.3275
109.5 159.84060079504408 0.3255
113.5 159.84060079504408 0.3265
117.5 159.84060079504408 0.33999999999999997
121.5 159.84060079504408 0.34500000000000003
125.5 159.84060079504408 0.33625
129.5 159.84060079504408 0.3445
133.5 159.84060079504408 0.35575
137.5 159.84060079504408 0.35274999999999995
141.5 159.84060079504408 0.355
145.5 159.84060079504408 0.35624999999999996
149.5 159.84060079504408 0.3585
153.5 159.84060079504408 0.34975
157.5 159.84060079504408 0.36624999999999996
161.5 159.84060079504408 0.36250000000000004
165.5 159.84060079504408 0.38625
169.5 159.84060079504408 0.3825
173.5 159.84060079504408 0.387
177.5 159.84060079504408 0.37925
181.5 159.84060079504408 0.376
185.5 159.84060079504408 0.381
189.5 159.84060079504408 0.388
193.5 159.84060079504408 0.40525
197.5 159.84060079504408 0.381
201.5 159.84060079504408 0.39075000000000004
205.5 159.84060079504408 0.40225
209.5 159.84060079504408 0.3945000000000001
213.5 159.84060079504408 0.4
217.5 159.84060079504408 0.40075000000000005
221.5 159.84060079504408 0.39799999999999996
225.5 159.84060079504408 0.41725
229.5 159.84060079504408 0.39975
233.5 159.84060079504408 0.4065
237.5 159.84060079504408 0.41100000000000003
241.5 159.84060079504408 0.40975
245.5 159.84060079504408 0.41600000000000004
249.5 159.84060079504408 0.39574999999999994
253.5 159.84060079504408 0.4135
257.5 159.84060079504408 0.42074999999999996
261.5 159.84060079504408 0.425
265.5 159.84060079504408 0.41750000000000004
269.5 159.84060079504408 0.41624999999999995
273.5 159.84060079504408 0.41674999999999995
277.5 159.84060079504408 0.41625
281.5 159.84060079504408 0.4305
285.5 159.84060079504408 0.424
289.5 159.84060079504408 0.424
293.5 159.84060079504408 0.42125
297.5 159.84060079504408 0.4315
301.5 159.84060079504408 0.43975
305.5 159.84060079504408 0.438
309.5 159.84060079504408 0.43825
313.5 159.84060079504408 0.43775000000000003
317.5 159.84060079504408 0.4335
321.5 159.84060079504408 0.441
325.5 159.84060079504408 0.43275
329.5 159.84060079504408 0.428
333.5 159.84060079504408 0.45275
337.5 159.84060079504408 0.44849999999999995
341.5 159.84060079504408 0.432
345.5 159.84060079504408 0.443
349.5 159.84060079504408 0.446
353.5 159.84060079504408 0.4495
357.5 159.84060079504408 0.45575000000000004
361.5 159.84060079504408 0.453
365.5 159.84060079504408 0.44325
369.5 159.84060079504408 0.446
373.5 159.84060079504408 0.46075
377.5 159.84060079504408 0.44925000000000004
381.5 159.84060079504408 0.46
385.5 159.84060079504408 0.44525
389.5 159.84060079504408 0.46025000000000005
393.5 159.84060079504408 0.43074999999999997
397.5 159.84060079504408 0.456
401.5 159.84060079504408 0.47375
405.5 159.84060079504408 0.45675000000000004
409.5 159.84060079504408 0.45375000000000004
413.5 159.84060079504408 0.45575
417.5 159.84060079504408 0.45925000000000005
421.5 159.84060079504408 0.45275
425.5 159.84060079504408 0.45125
429.5 159.84060079504408 0.456
433.5 159.84060079504408 0.4455
437.5 159.84060079504408 0.45625
441.5 159.84060079504408 0.46425
445.5 159.84060079504408 0.46775
449.5 159.84060079504408 0.46525
453.5 159.84060079504408 0.47750000000000004
457.5 159.84060079504408 0.47150000000000003
461.5 159.84060079504408 0.4555
465.5 159.84060079504408 0.47124999999999995
469.5 159.84060079504408 0.46
473.5 159.84060079504408 0.46525
477.5 159.84060079504408 0.4805
481.5 159.84060079504408 0.46724999999999994
485.5 159.84060079504408 0.46799999999999997
489.5 159.84060079504408 0.48150000000000004
493.5 159.84060079504408 0.46950000000000003
497.5 159.84060079504408 0.45775
501.5 159.84060079504408 0.46575
505.5 159.84060079504408 0.46874999999999994
509.5 159.84060079504408 0.46675
513.5 159.84060079504408 0.47775
517.5 159.84060079504408 0.46950000000000003
521.5 159.84060079504408 0.45675000000000004
525.5 159.84060079504408 0.463
529.5 159.84060079504408 0.477
533.5 159.84060079504408 0.457
537.5 159.84060079504408 0.4675
541.5 159.84060079504408 0.46524999999999994
545.5 159.84060079504408 0.48124999999999996
549.5 159.84060079504408 0.46299999999999997
553.5 159.84060079504408 0.47825
557.5 159.84060079504408 0.46875
561.5 159.84060079504408 0.47250000000000003
565.5 159.84060079504408 0.46499999999999997
569.5 159.84060079504408 0.45925
573.5 159.84060079504408 0.46825
577.5 159.84060079504408 0.4665
581.5 159.84060079504408 0.47750000000000004
585.5 159.84060079504408 0.4575
589.5 159.84060079504408 0.4575
593.5 159.84060079504408 0.46475
597.5 159.84060079504408 0.4615
601.5 159.84060079504408 0.47075
605.5 159.84060079504408 0.465
609.5 159.84060079504408 0.45875000000000005
613.5 159.84060079504408 0.46225
617.5 159.84060079504408 0.47674999999999995
621.5 159.84060079504408 0.473
625.5 159.84060079504408 0.47725
629.5 159.84060079504408 0.45425
633.5 159.84060079504408 0.4845
637.5 159.84060079504408 0.47924999999999995
641.5 159.84060079504408 0.481
645.5 159.84060079504408 0.48575
649.5 159.84060079504408 0.47375
653.5 159.84060079504408 0.46775
657.5 159.84060079504408 0.466
661.5 159.84060079504408 0.47724999999999995
665.5 159.84060079504408 0.47475
669.5 159.84060079504408 0.47500000000000003
673.5 159.84060079504408 0.46725000000000005
677.5 159.84060079504408 0.47600000000000003
681.5 159.84060079504408 0.483
685.5 159.84060079504408 0.475
689.5 159.84060079504408 0.47650000000000003
693.5 159.84060079504408 0.4615
697.5 159.84060079504408 0.457
701.5 159.84060079504408 0.44425000000000003
705.5 159.84060079504408 0.47425000000000006
709.5 159.84060079504408 0.48075
713.5 159.84060079504408 0.476
717.5 159.84060079504408 0.471
721.5 159.84060079504408 0.4575
725.5 159.84060079504408 0.47150000000000003
729.5 159.84060079504408 0.4625
733.5 159.84060079504408 0.454
737.5 159.84060079504408 0.45225000000000004
741.5 159.84060079504408 0.45175
745.5 159.84060079504408 0.463
749.5 159.84060079504408 0.465
753.5 159.84060079504408 0.449
757.5 159.84060079504408 0.4395
761.5 159.84060079504408 0.46075
765.5 159.84060079504408 0.4545
769.5 159.84060079504408 0.4505
773.5 159.84060079504408 0.45125000000000004
777.5 159.84060079504408 0.43825000000000003
781.5 159.84060079504408 0.44825000000000004
785.5 159.84060079504408 0.4475
789.5 159.84060079504408 0.45025
793.5 159.84060079504408 0.445
797.5 159.84060079504408 0.45775
801.5 159.84060079504408 0.45225
805.5 159.84060079504408 0.4275
809.5 159.84060079504408 0.44275
813.5 159.84060079504408 0.432
817.5 159.84060079504408 0.43675
821.5 159.84060079504408 0.4285
825.5 159.84060079504408 0.4375
829.5 159.84060079504408 0.4455
833.5 159.84060079504408 0.41675
837.5 159.84060079504408 0.4275
841.5 159.84060079504408 0.42350000000000004
845.5 159.84060079504408 0.41824999999999996
849.5 159.84060079504408 0.42475
853.5 159.84060079504408 0.41925
857.5 159.84060079504408 0.41500000000000004
861.5 159.84060079504408 0.41075
865.5 159.84060079504408 0.41925
869.5 159.84060079504408 0.404
873.5 159.84060079504408 0.40325
877.5 159.84060079504408 0.404
881.5 159.84060079504408 0.39525
885.5 159.84060079504408 0.4
889.5 159.84060079504408 0.39075
893.5 159.84060079504408 0.385
897.5 159.84060079504408 0.3945000000000001
901.5 159.84060079504408 0.38875000000000004
905.5 159.84060079504408 0.37625
909.5 159.84060079504408 0.373
913.5 159.84060079504408 0.38
917.5 159.84060079504408 0.367
921.5 159.84060079504408 0.36675
925.5 159.84060079504408 0.35324999999999995
929.5 159.84060079504408 0.35275
933.5 159.84060079504408 0.34625
937.5 159.84060079504408 0.34675
941.5 159.84060079504408 0.34400000000000003
945.5 159.84060079504408 0.326
949.5 159.84060079504408 0.3345
953.5 159.84060079504408 0.3165
957.5 159.84060079504408 0.3205
961.5 159.84060079504408 0.31375000000000003
965.5 159.84060079504408 0.304
969.5 159.84060079504408 0.29575
973.5 159.84060079504408 0.2765
977.5 159.84060079504408 0.2825
981.5 159.84060079504408 0.26925
985.5 159.84060079504408 0.261
989.5 159.84060079504408 0.251
993.5 159.84060079504408 0.23975
997.5 159.84060079504408 0.2425
1001.5 159.84060079504408 0.23249999999999998
1005.5 159.84060079504408 0.245
1009.5 159.84060079504408 0.28275
1013.5 159.84060079504408 0.33775
1017.5 159.84060079504408 0.39675
1021.5 159.84060079504408 0.474
1024.0 159.84060079504408 0.485

2.5 167.8326308347963 0.159
5.5 167.8326308347963 0.16175
9.5 167.8326308347963 0.172
13.5 167.8326308347963 0.17924999999999996
17.5 167.8326308347963 0.187
21.5 167.8326308347963 0.199
25.5 167.8326308347963 0.20925
29.5 167.8326308347963 0.2065
33.5 167.8326308347963 0.22025
37.5 167.8326308347963 0.22225
41.5 167.8326308347963 0.23374999999999999
45.5 167.8326308347963 0.23925
49.5 167.8326308347963 0.2475
53.5 167.8326308347963 0.25375000000000003
57.5 167.8326308347963 0.264
61.5 167.8326308347963 0.27949999999999997
65.5 167.8326308347963 0.26575000000000004
69.5 167.8326308347963 0.27749999999999997
73.5 167.8326308347963 0.28275
77.5 167.8326308347963 0.28900000000000003
81.5 167.8326308347963 0.289
85.5 167.8326308347963 0.29874999999999996
89.5 167.8326308347963 0.29400000000000004
93.5 167.8326308347963 0.30525
97.5 167.8326308347963 0.3145
101.5 167.8326308347963 0.311
105.5 167.8326308347963 0.32075
109.5 167.8326308347963 0.31425
113.5 167.8326308347963 0.32875
117.5 167.8326308347963 0.32775
121.5 167.8326308347963 0.3405
125.5 167.8326308347963 0.3265
129.5 167.8326308347963 0.34099999999999997
133.5 167.8326308347963 0.341
137.5 167.8326308347963 0.34
141.5 167.8326308347963 0.34825
145.5 167.8326308347963 0.345
149.5 167.8326308347963 0.3385
153.5 167.8326308347963 0.35050000000000003
157.5 167.8326308347963 0.358
161.5 167.8326308347963 0.35975
165.5 167.8326308347963 0.3685
169.5 167.8326308347963 0.38649999999999995
173.5 167.8326308347963 0.36875
177.5 167.8326308347963 0.38
181.5 167.8326308347963 0.37275
185.5 167.8326308347963 0.37849999999999995
189.5 167.8326308347963 0.37775
193.5 167.8326308347963 0.398
197.5 167.8326308347963 0.38425
201.5 167.8326308347963 0.38725
205.5 167.8326308347963 0.397
209.5 167.8326308347963 0.38675000000000004
213.5 167.8326308347963 0.40625
217.5 167.8326308347963 0.39525
221.5 167.8326308347963 0.382
225.5 167.8326308347963 0.4055
229.5 167.8326308347963 0.40025
233.5 167.8326308347963 0.39599999999999996
237.5 167.8326308347963 0.39925000000000005
241.5 167.8326308347963 0.422
245.5 167.8326308347963 0.4135
249.5 167.8326308347963 0.395
253.5 167.8326308347963 0.40599999999999997
257.5 167.8326308347963 0.40825
261.5 167.8326308347963 0.4155
265.5 167.8326308347963 0.42
269.5 167.8326308347963 0.4325
273.5 167.8326308347963 0.4195
277.5 167.8326308347963 0.40449999999999997
281.5 167.8326308347963 0.42
285.5 167.8326308347963 0.42375
289.5 167.8326308347963 0.42274999999999996
293.5 167.8326308347963 0.42300000000000004
297.5 167.8326308347963 0.4325
301.5 167.8326308347963 0.4245
305.5 167.8326308347963 0.43275
309.5 167.8326308347963 0.42324999999999996
313.5 167.8326308347963 0.42024999999999996
317.5 167.8326308347963 0.42450000000000004
321.5 167.8326308347963 0.42375
325.5 167.8326308347963 0.42
329.5 167.8326308347963 0.4315
333.5 167.8326308347963 0.44125000000000003
337.5 167.8326308347963 0.43825000000000003
341.5 167.8326308347963 0.4345
345.5 167.8326308347963 0.4375
349.5 167.8326308347963 0.44275000000000003
353.5 167.8326308347963 0.43274999999999997
357.5 167.8326308347963 0.43825000000000003
361.5 167.8326308347963 0.44
365.5 167.8326308347963 0.4375
369.5 167.8326308347963 0.44125
373.5 167.8326308347963 0.449
377.5 167.8326308347963 0.4455
381.5 167.8326308347963 0.43925000000000003
385.5 167.8326308347963 0.445
389.5 167.8326308347963 0.45375
393.5 167.8326308347963 0.435
397.5 167.8326308347963 0.44575000000000004
401.5 167.8326308347963 0.46025000000000005
405.5 167.8326308347963 0.45325
409.5 167.8326308347963 0.44675
413.5 167.8326308347963 0.4485
417.5 167.8326308347963 0.4445
421.5 167.8326308347963 0.4585
425.5 167.8326308347963 0.4495
429.5 167.8326308347963 0.42874999999999996
433.5 167.8326308347963 0.4585
437.5 167.8326308347963 0.47450000000000003
441.5 167.8326308347963 0.44975000000000004
445.5 167.8326308347963 0.463
449.5 167.8326308347963 0.44675
453.5 167.8326308347963 0.46
457.5 167.8326308347963 0.45325
461.5 167.8326308347963 0.45624999999999993
465.5 167.8326308347963 0.46199999999999997
469.5 167.8326308347963 0.47475
473.5 167.8326308347963 0.46075000000000005
477.5 167.8326308347963 0.46349999999999997
481.5 167.8326308347963 0.45975
485.5 167.8326308347963 0.4505
489.5 167.8326308347963 0.47025
493.5 167.8326308347963 0.457
497.5 167.8326308347963 0.4645
501.5 167.8326308347963 0.4605
505.5 167.8326308347963 0.46425
509.5 167.8326308347963 0.45375
513.5 167.8326308347963 0.46075000000000005
517.5 167.8326308347963 0.4575
521.5 167.8326308347963 0.439
525.5 167.8326308347963 0.45275
529.5 167.8326308347963 0.461
533.5 167.8326308347963 0.46075
537.5 167.8326308347963 0.46475
541.5 167.8326308347963 0.44875
545.5 167.8326308347963 0.46674999999999994
549.5 167.8326308347963 0.4615
553.5 167.8326308347963 0.47050000000000003
557.5 167.8326308347963 0.4735
561.5 167.8326308347963 0.465
565.5 167.8326308347963 0.45575000000000004
569.5 167.8326308347963 0.46299999999999997
573.5 167.8326308347963 0.476
577.5 167.8326308347963 0.48075
581.5 167.8326308347963 0.46549999999999997
585.5 167.8326308347963 0.45849999999999996
589.5 167.8326308347963 0.454
593.5 167.8326308347963 0.46725
597.5 167.8326308347963 0.4625
601.5 167.8326308347963 0.46425
605.5 167.8326308347963 0.464
609.5 167.8326308347963 0.44475
613.5 167.8326308347963 0.46125
617.5 167.8326308347963 0.46325
621.5 167.8326308347963 0.4805
625.5 167.8326308347963 0.45675000000000004
629.5 167.8326308347963 0.46325
633.5 167.8326308347963 0.47825000000000006
637.5 167.8326308347963 0.467
641.5 167.8326308347963 0.47824999999999995
645.5 167.8326308347963 0.461
649.5 167.8326308347963 0.46775
653.5 167.8326308347963 0.46325
657.5 167.8326308347963 0.452
661.5 167.8326308347963 0.459
665.5 167.8326308347963 0.47675
669.5 167.8326308347963 0.46425
673.5 167.8326308347963 0.445
677.5 167.8326308347963 0.46125
681.5 167.8326308347963 0.4595
685.5 167.8326308347963 0.46225
689.5 167.8326308347963 0.46675
693.5 167.8326308347963 0.44825000000000004
697.5 167.8326308347963 0.45225
701.5 167.8326308347963 0.44975
705.5 167.8326308347963 0.46025
709.5 167.8326308347963 0.447
713.5 167.8326308347963 0.479
717.5 167.8326308347963 0.45675000000000004
721.5 167.8326308347963 0.45749999999999996
725.5 167.8326308347963 0.4515
729.5 167.8326308347963 0.456
733.5 167.8326308347963 0.45
737.5 167.8326308347963 0.444
741.5 167.8326308347963 0.4385
745.5 167.8326308347963 0.4545
749.5 167.8326308347963 0.46625
753.5 167.8326308347963 0.4525
757.5 167.8326308347963 0.45875
761.5 167.8326308347963 0.4435
765.5 167.8326308347963 0.4435
769.5 167.8326308347963 0.44325000000000003
773.5 167.8326308347963 0.43075
777.5 167.8326308347963 0.42875
781.5 167.8326308347963 0.43775000000000003
785.5 167.8326308347963 0.4355
789.5 167.8326308347963 0.43374999999999997
793.5 167.8326308347963 0.42725
797.5 167.8326308347963 0.43825000000000003
801.5 167.8326308347963 0.4295
805.5 167.8326308347963 0.435
809.5 167.8326308347963 0.436
813.5 167.8326308347963 0.41900000000000004
817.5 167.8326308347963 0.437
821.5 167.8326308347963 0.42875
825.5 167.8326308347963 0.415
829.5 167.8326308347963 0.40874999999999995
833.5 167.8326308347963 0.43
837.5 167.8326308347963 0.41075
841.5 167.8326308347963 0.4305
845.5 167.8326308347963 0.40900000000000003
849.5 167.8326308347963 0.421
853.5 167.8326308347963 0.41325
857.5 167.8326308347963 0.41375
861.5 167.8326308347963 0.41274999999999995
865.5 167.8326308347963 0.39475000000000005
869.5 167.8326308347963 0.407
873.5 167.8326308347963 0.39049999999999996
877.5 167.8326308347963 0.39025
881.5 167.8326308347963 0.38775000000000004
885.5 167.8326308347963 0.39375000000000004
889.5 167.8326308347963 0.387
893.5 167.8326308347963 0.385
897.5 167.8326308347963 0.37650000000000006
901.5 167.8326308347963 0.37150000000000005
905.5 167.8326308347963 0.376
909.5 167.8326308347963 0.37
913.5 167.8326308347963 0.367
917.5 167.8326308347963 0.357
921.5 167.8326308347963 0.36124999999999996
925.5 167.8326308347963 0.34349999999999997
929.5 167.8326308347963 0.34550000000000003
933.5 167.8326308347963 0.33849999999999997
937.5 167.8326308347963 0.33125
941.5 167.8326308347963 0.33825
945.5 167.8326308347963 0.32575000000000004
949.5 167.8326308347963 0.32675
953.5 167.8326308347963 0.31425
957.5 167.8326308347963 0.30624999999999997
961.5 167.8326308347963 0.30725
965.5 167.8326308347963 0.29974999999999996
969.5 167.8326308347963 0.29325
973.5 167.8326308347963 0.2695
977.5 167.8326308347963 0.2685
981.5 167.8326308347963 0.26425
985.5 167.8326308347963 0.2505
989.5 167.8326308347963 0.24475
993.5 167.8326308347963 0.2375
997.5 167.8326308347963 0.22725
1001.5 167.8326308347963 0.22775
1005.5 167.8326308347963 0.2345
1009.5 167.8326308347963 0.265
1013.5 167.8326308347963 0.31925
1017.5 167.8326308347963 0.38325
1021.5 167.8326308347963 0.4635
1024.0 167.8326308347963 0.483

2.5 176.22426237653613 0.1575
5.5 176.22426237653613 0.15725
9.5 176.22426237653613 0.16425
13.5 176.22426237653613 0.17049999999999998
17.5 176.22426237653613 0.186
21.5 176.22426237653613 0.18874999999999997
25.5 176.22426237653613 0.198
29.5 176.22426237653613 0.1945
33.5 176.22426237653613 0.21525
37.5 176.22426237653613 0.21825
41.5 176.22426237653613 0.23274999999999998
45.5 176.22426237653613 0.23349999999999999
49.5 176.22426237653613 0.247
53.5 176.22426237653613 0.25125
57.5 176.22426237653613 0.25175000000000003
61.5 176.22426237653613 0.26075000000000004
65.5 176.22426237653613 0.273
69.5 176.22426237653613 0.2775
73.5 176.22426237653613 0.28
77.5 176.22426237653613 0.2775
81.5 176.22426237653613 0.2885
85.5 176.22426237653613 0.2885
89.5 176.22426237653613 0.29000000000000004
93.5 176.22426237653613 0.30024999999999996
97.5 176.22426237653613 0.3125
101.5 176.22426237653613 0.30725
105.5 176.22426237653613 0.3065
109.5 176.22426237653613 0.3095
113.5 176.22426237653613 0.31975
117.5 176.22426237653613 0.315
121.5 176.22426237653613 0.324
125.5 176.22426237653613 0.32875000000000004
129.5 176.22426237653613 0.33
133.5 176.22426237653613 0.34575
137.5 176.22426237653613 0.33175
141.5 176.22426237653613 0.33575
145.5 176.22426237653613 0.348
149.5 176.22426237653613 0.3415
153.5 176.22426237653613 0.34650000000000003
157.5 176.22426237653613 0.34650000000000003
161.5 176.22426237653613 0.35624999999999996
165.5 176.22426237653613 0.3535
169.5 176.22426237653613 0.3705
173.5 176.22426237653613 0.367
177.5 176.22426237653613 0.36624999999999996
181.5 176.22426237653613 0.36474999999999996
185.5 176.22426237653613 0.37324999999999997
189.5 176.22426237653613 0.373
193.5 176.22426237653613 0.36524999999999996
197.5 176.22426237653613 0.3715
201.5 176.22426237653613 0.3755
205.5 176.22426237653613 0.38525
209.5 176.22426237653613 0.38
213.5 176.22426237653613 0.377
217.5 176.22426237653613 0.39449999999999996
221.5 176.22426237653613 0.38325000000000004
225.5 176.22426237653613 0.39349999999999996
229.5 176.22426237653613 0.37474999999999997
233.5 176.22426237653613 0.39325
237.5 176.22426237653613 0.39375000000000004
241.5 176.22426237653613 0.39825000000000005
245.5 176.22426237653613 0.41075
249.5 176.22426237653613 0.39449999999999996
253.5 176.22426237653613 0.40049999999999997
257.5 176.22426237653613 0.4
261.5 176.22426237653613 0.4
265.5 176.22426237653613 0.40325
269.5 176.22426237653613 0.4035
273.5 176.22426237653613 0.40449999999999997
277.5 176.22426237653613 0.41350000000000003
281.5 176.22426237653613 0.40249999999999997
285.5 176.22426237653613 0.41300000000000003
289.5 176.22426237653613 0.40099999999999997
293.5 176.22426237653613 0.40475000000000005
297.5 176.22426237653613 0.41300000000000003
301.5 176.22426237653613 0.41724999999999995
305.5 176.22426237653613 0.427
309.5 176.22426237653613 0.41625
313.5 176.22426237653613 0.40975
317.5 176.22426237653613 0.42825
321.5 176.22426237653613 0.41925
325.5 176.22426237653613 0.4075
329.5 176.22426237653613 0.43474999999999997
333.5 176.22426237653613 0.4285
337.5 176.22426237653613 0.4235
341.5 176.22426237653613 0.43975000000000003
345.5 176.22426237653613 0.42200000000000004
349.5 176.22426237653613 0.43724999999999997
353.5 176.22426237653613 0.436
357.5 176.22426237653613 0.42875
361.5 176.22426237653613 0.4445
365.5 176.22426237653613 0.435
369.5 176.22426237653613 0.42675
373.5 176.22426237653613 0.433
377.5 176.22426237653613 0.431
381.5 176.22426237653613 0.4505
385.5 176.22426237653613 0.437
389.5 176.22426237653613 0.4405
393.5 176.22426237653613 0.43375
397.5 176.22426237653613 0.43725
401.5 176.22426237653613 0.4405
405.5 176.22426237653613 0.44175000000000003
409.5 176.22426237653613 0.45
413.5 176.22426237653613 0.43125
417.5 176.22426237653613 0.446
421.5 176.22426237653613 0.4335
425.5 176.22426237653613 0.43925000000000003
429.5 176.22426237653613 0.4345
433.5 176.22426237653613 0.45575
437.5 176.22426237653613 0.45725000000000005
441.5 176.22426237653613 0.45175
445.5 176.22426237653613 0.4505
449.5 176.22426237653613 0.4345
453.5 176.22426237653613 0.45
457.5 176.22426237653613 0.4585
461.5 176.22426237653613 0.4385
465.5 176.22426237653613 0.44775000000000004
469.5 176.22426237653613 0.44925000000000004
473.5 176.22426237653613 0.44325
477.5 176.22426237653613 0.45075
481.5 176.22426237653613 0.45974999999999994
485.5 176.22426237653613 0.45325000000000004
489.5 176.22426237653613 0.44775
493.5 176.22426237653613 0.437
497.5 176.22426237653613 0.4575
501.5 176.22426237653613 0.44875
505.5 176.22426237653613 0.47075000000000006
509.5 176.22426237653613 0.44525
513.5 176.22426237653613 0.445
517.5 176.22426237653613 0.453
521.5 176.22426237653613 0.44075
525.5 176.22426237653613 0.46675
529.5 176.22426237653613 0.4525
533.5 176.22426237653613 0.44775000000000004
537.5 176.22426237653613 0.462
541.5 176.22426237653613 0.46025
545.5 176.22426237653613 0.459
549.5 176.22426237653613 0.44975
553.5 176.22426237653613 0.46825000000000006
557.5 176.22426237653613 0.46225000000000005
561.5 176.22426237653613 0.46675
565.5 176.22426237653613 0.45525
569.5 176.22426237653613 0.45775
573.5 176.22426237653613 0.45775
577.5 176.22426237653613 0.45475
581.5 176.22426237653613 0.45725000000000005
585.5 176.22426237653613 0.4455
589.5 176.22426237653613 0.45225
593.5 176.22426237653613 0.45
597.5 176.22426237653613 0.45025000000000004
601.5 176.22426237653613 0.46725
605.5 176.22426237653613 0.4585
609.5 176.22426237653613 0.4535
613.5 176.22426237653613 0.44375
617.5 176.22426237653613 0.464
621.5 176.22426237653613 0.46349999999999997
625.5 176.22426237653613 0.4445
629.5 176.22426237653613 0.4545
633.5 176.22426237653613 0.46375
637.5 176.22426237653613 0.464
641.5 176.22426237653613 0.4415
645.5 176.22426237653613 0.45575000000000004
649.5 176.22426237653613 0.4555
653.5 176.22426237653613 0.45025
657.5 176.22426237653613 0.46875
661.5 176.22426237653613 0.44675
665.5 176.22426237653613 0.456
669.5 176.22426237653613 0.45625000000000004
673.5 176.22426237653613 0.4545
677.5 176.22426237653613 0.46125000000000005
681.5 176.22426237653613 0.4545
685.5 176.22426237653613 0.45825
689.5 176.22426237653613 0.46275
693.5 176.22426237653613 0.4505
697.5 176.22426237653613 0.46124999999999994
701.5 176.22426237653613 0.444
705.5 176.22426237653613 0.45275
709.5 176.22426237653613 0.45849999999999996
713.5 176.22426237653613 0.464
717.5 176.22426237653613 0.464
721.5 176.22426237653613 0.45
725.5 176.22426237653613 0.44275
729.5 176.22426237653613 0.448
733.5 176.22426237653613 0.44675
737.5 176.22426237653613 0.444
741.5 176.22426237653613 0.44075
745.5 176.22426237653613 0.45025000000000004
749.5 176.22426237653613 0.45025000000000004
753.5 176.22426237653613 0.46425000000000005
757.5 176.22426237653613 0.44
761.5 176.22426237653613 0.45
765.5 176.22426237653613 0.4505
769.5 176.22426237653613 0.42500000000000004
773.5 176.22426237653613 0.44425000000000003
777.5 176.22426237653613 0.4385
781.5 176.22426237653613 0.4305
785.5 176.22426237653613 0.43125
789.5 176.22426237653613 0.4265
793.5 176.22426237653613 0.42675
797.5 176.22426237653613 0.429
801.5 176.22426237653613 0.43124999999999997
805.5 176.22426237653613 0.426
809.5 176.22426237653613 0.4335
813.5 176.22426237653613 0.412
817.5 176.22426237653613 0.4405
821.5 176.22426237653613 0.41324999999999995
825.5 176.22426237653613 0.41200000000000003
829.5 176.22426237653613 0.41774999999999995
833.5 176.22426237653613 0.414
837.5 176.22426237653613 0.42024999999999996
841.5 176.22426237653613 0.39749999999999996
845.5 176.22426237653613 0.395
849.5 176.22426237653613 0.4
853.5 176.22426237653613 0.40800000000000003
857.5 176.22426237653613 0.415
861.5 176.22426237653613 0.40275000000000005
865.5 176.22426237653613 0.39925
869.5 176.22426237653613 0.40075000000000005
873.5 176.22426237653613 0.38625
877.5 176.22426237653613 0.38975000000000004
881.5 176.22426237653613 0.38275000000000003
885.5 176.22426237653613 0.38375
889.5 176.22426237653613 0.379
893.5 176.22426237653613 0.37650000000000006
897.5 176.22426237653613 0.37124999999999997
901.5 176.22426237653613 0.3685
905.5 176.22426237653613 0.371
909.5 176.22426237653613 0.358
913.5 176.22426237653613 0.366
917.5 176.22426237653613 0.34800000000000003
921.5 176.22426237653613 0.34625
925.5 176.22426237653613 0.34225
929.5 176.22426237653613 0.3355
933.5 176.22426237653613 0.33125
937.5 176.22426237653613 0.326
941.5 176.22426237653613 0.329
945.5 176.22426237653613 0.319
949.5 176.22426237653613 0.3215
953.5 176.22426237653613 0.3085
957.5 176.22426237653613 0.29975
961.5 176.22426237653613 0.29425
965.5 176.22426237653613 0.28824999999999995
969.5 176.22426237653613 0.28
973.5 176.22426237653613 0.26275000000000004
977.5 176.22426237653613 0.26225
981.5 176.22426237653613 0.2555
985.5 176.22426237653613 0.2465
989.5 176.22426237653613 0.238
993.5 176.22426237653613 0.22975
997.5 176.22426237653613 0.223
1001.5 176.22426237653613 0.21825
1005.5 176.22426237653613 0.22075
1009.5 176.22426237653613 0.255
1013.5 176.22426237653613 0.3055
1017.5 176.22426237653613 0.3745
1021.5 176.22426237653613 0.44875
1024.0 176.22426237653613 0.471

2.5 185.03547549536293 0.1405
5.5 185.03547549536293 0.14925
9.5 185.03547549536293 0.1625
13.5 185.03547549536293 0.16775
17.5 185.03547549536293 0.17825000000000002
21.5 185.03547549536293 0.18574999999999997
25.5 185.03547549536293 0.19425000000000003
29.5 185.03547549536293 0.20199999999999999
33.5 185.03547549536293 0.20675
37.5 185.03547549536293 0.21000000000000002
41.5 185.03547549536293 0.22225
45.5 185.03547549536293 0.22574999999999998
49.5 185.03547549536293 0.23099999999999998
53.5 185.03547549536293 0.23825
57.5 185.03547549536293 0.24275
61.5 185.03547549536293 0.24925
65.5 185.03547549536293 0.25825
69.5 185.03547549536293 0.2655
73.5 185.03547549536293 0.26575000000000004
77.5 185.03547549536293 0.27275
81.5 185.03547549536293 0.26475000000000004
85.5 185.03547549536293 0.28374999999999995
89.5 185.03547549536293 0.2885
93.5 185.03547549536293 0.28924999999999995
97.5 185.03547549536293 0.30125
101.5 185.03547549536293 0.29725
105.5 185.03547549536293 0.29824999999999996
109.5 185.03547549536293 0.3005
113.5 185.03547549536293 0.31525
117.5 185.03547549536293 0.31475
121.5 185.03547549536293 0.3235
125.5 185.03547549536293 0.318
129.5 185.03547549536293 0.318
133.5 185.03547549536293 0.326
137.5 185.03547549536293 0.33475000000000005
141.5 185.03547549536293 0.34025
145.5 185.03547549536293 0.335
149.5 185.03547549536293 0.3295
153.5 185.03547549536293 0.33675
157.5 185.03547549536293 0.34525000000000006
161.5 185.03547549536293 0.345
165.5 185.03547549536293 0.36024999999999996
169.5 185.03547549536293 0.35075
173.5 185.03547549536293 0.358
177.5 185.03547549536293 0.36724999999999997
181.5 185.03547549536293 0.35774999999999996
185.5 185.03547549536293 0.37374999999999997
189.5 185.03547549536293 0.353
193.5 185.03547549536293 0.359
197.5 185.03547549536293 0.36325
201.5 185.03547549536293 0.373
205.5 185.03547549536293 0.366
209.5 185.03547549536293 0.38
213.5 185.03547549536293 0.37525
217.5 185.03547549536293 0.39375
221.5 185.03547549536293 0.37249999999999994
225.5 185.03547549536293 0.394
229.5 185.03547549536293 0.37875000000000003
233.5 185.03547549536293 0.39025
237.5 185.03547549536293 0.38075000000000003
241.5 185.03547549536293 0.38775000000000004
245.5 185.03547549536293 0.394
249.5 185.03547549536293 0.3935
253.5 185.03547549536293 0.3895
257.5 185.03547549536293 0.39775
261.5 185.03547549536293 0.397
265.5 185.03547549536293 0.40125
269.5 185.03547549536293 0.40975
273.5 185.03547549536293 0.39575000000000005
277.5 185.03547549536293 0.39425
281.5 185.03547549536293 0.405
285.5 185.03547549536293 0.4125
289.5 185.03547549536293 0.40875
293.5 185.03547549536293 0.40750000000000003
297.5 185.03547549536293 0.405
301.5 185.03547549536293 0.4115
305.5 185.03547549536293 0.423
309.5 185.03547549536293 0.42225
313.5 185.03547549536293 0.4125
317.5 185.03547549536293 0.4205
321.5 185.03547549536293 0.414
325.5 185.03547549536293 0.4125
329.5 185.03547549536293 0.4175
333.5 185.03547549536293 0.41375
337.5 185.03547549536293 0.43024999999999997
341.5 185.03547549536293 0.4195
345.5 185.03547549536293 0.4155
349.5 185.03547549536293 0.4335
353.5 185.03547549536293 0.428
357.5 185.03547549536293 0.41450000000000004
361.5 185.03547549536293 0.4265
365.5 185.03547549536293 0.42525
369.5 185.03547549536293 0.43575
373.5 185.03547549536293 0.42425
377.5 185.03547549536293 0.419
381.5 185.03547549536293 0.44725000000000004
385.5 185.03547549536293 0.41300000000000003
389.5 185.03547549536293 0.428
393.5 185.03547549536293 0.43174999999999997
397.5 185.03547549536293 0.43125
401.5 185.03547549536293 0.43424999999999997
405.5 185.03547549536293 0.4355
409.5 185.03547549536293 0.43174999999999997
413.5 185.03547549536293 0.429
417.5 185.03547549536293 0.44475
421.5 185.03547549536293 0.4285
425.5 185.03547549536293 0.435
429.5 185.03547549536293 0.439
433.5 185.03547549536293 0.449
437.5 185.03547549536293 0.4425
441.5 185.03547549536293 0.43125
445.5 185.03547549536293 0.4515
449.5 185.03547549536293 0.44975000000000004
453.5 185.03547549536293 0.45475
457.5 185.03547549536293 0.444
461.5 185.03547549536293 0.43625
465.5 185.03547549536293 0.4415
469.5 185.03547549536293 0.44425000000000003
473.5 185.03547549536293 0.43975000000000003
477.5 185.03547549536293 0.44475000000000003
481.5 185.03547549536293 0.4405
485.5 185.03547549536293 0.4585
489.5 185.03547549536293 0.44025
493.5 185.03547549536293 0.45125000000000004
497.5 185.03547549536293 0.461
501.5 185.03547549536293 0.43825000000000003
505.5 185.03547549536293 0.45425
509.5 185.03547549536293 0.4425
513.5 185.03547549536293 0.4525
517.5 185.03547549536293 0.45175
521.5 185.03547549536293 0.4405
525.5 185.03547549536293 0.4505
529.5 185.03547549536293 0.447
533.5 185.03547549536293 0.4455
537.5 185.03547549536293 0.4575
541.5 185.03547549536293 0.4455
545.5 185.03547549536293 0.4565
549.5 185.03547549536293 0.46025
553.5 185.03547549536293 0.4645
557.5 185.03547549536293 0.46175000000000005
561.5 185.03547549536293 0.455
565.5 185.03547549536293 0.45975
569.5 185.03547549536293 0.4425
573.5 185.03547549536293 0.46799999999999997
577.5 185.03547549536293 0.4435
581.5 185.03547549536293 0.4425
585.5 185.03547549536293 0.448
589.5 185.03547549536293 0.44125
593.5 185.03547549536293 0.4505
597.5 185.03547549536293 0.442
601.5 185.03547549536293 0.45725
605.5 185.03547549536293 0.4495
609.5 185.03547549536293 0.4355
613.5 185.03547549536293 0.448
617.5 185.03547549536293 0.446
621.5 185.03547549536293 0.446
625.5 185.03547549536293 0.43875000000000003
629.5 185.03547549536293 0.4515
633.5 185.03547549536293 0.459
637.5 185.03547549536293 0.45925
641.5 185.03547549536293 0.4485
645.5 185.03547549536293 0.4525
649.5 185.03547549536293 0.4415
653.5 185.03547549536293 0.4375
657.5 185.03547549536293 0.4405
661.5 185.03547549536293 0.45025000000000004
665.5 185.03547549536293 0.44475000000000003
669.5 185.03547549536293 0.4525
673.5 185.03547549536293 0.43775
677.5 185.03547549536293 0.447
681.5 185.03547549536293 0.44375
685.5 185.03547549536293 0.45875
689.5 185.03547549536293 0.45075
693.5 185.03547549536293 0.44175000000000003
697.5 185.03547549536293 0.4425
701.5 185.03547549536293 0.4325
705.5 185.03547549536293 0.43925
709.5 185.03547549536293 0.44725
713.5 185.03547549536293 0.4475
717.5 185.03547549536293 0.44
721.5 185.03547549536293 0.43525
725.5 185.03547549536293 0.438
729.5 185.03547549536293 0.44325
733.5 185.03547549536293 0.435
737.5 185.03547549536293 0.436
741.5 185.03547549536293 0.4425
745.5 185.03547549536293 0.439
749.5 185.03547549536293 0.4385
753.5 185.03547549536293 0.43574999999999997
757.5 185.03547549536293 0.44575
761.5 185.03547549536293 0.43274999999999997
765.5 185.03547549536293 0.439
769.5 185.03547549536293 0.42625
773.5 185.03547549536293 0.42574999999999996
777.5 185.03547549536293 0.43575
781.5 185.03547549536293 0.42824999999999996
785.5 185.03547549536293 0.4165
789.5 185.03547549536293 0.40675
793.5 185.03547549536293 0.434
797.5 185.03547549536293 0.427
801.5 185.03547549536293 0.42825
805.5 185.03547549536293 0.40625
809.5 185.03547549536293 0.41025
813.5 185.03547549536293 0.40725
817.5 185.03547549536293 0.42725
821.5 185.03547549536293 0.40575
825.5 185.03547549536293 0.41025
829.5 185.03547549536293 0.414
833.5 185.03547549536293 0.40499999999999997
837.5 185.03547549536293 0.4015
841.5 185.03547549536293 0.415
845.5 185.03547549536293 0.398
849.5 185.03547549536293 0.393
853.5 185.03547549536293 0.39225
857.5 185.03547549536293 0.405
861.5 185.03547549536293 0.3965
865.5 185.03547549536293 0.39125000000000004
869.5 185.03547549536293 0.37950000000000006
873.5 185.03547549536293 0.38125
877.5 185.03547549536293 0.38449999999999995
881.5 185.03547549536293 0.36924999999999997
885.5 185.03547549536293 0.373
889.5 185.03547549536293 0.37775
893.5 185.03547549536293 0.37375
897.5 185.03547549536293 0.374
901.5 185.03547549536293 0.35475
905.5 185.03547549536293 0.36450000000000005
909.5 185.03547549536293 0.35749999999999993
913.5 185.03547549536293 0.3565
917.5 185.03547549536293 0.345
921.5 185.03547549536293 0.34175
925.5 185.03547549536293 0.327
929.5 185.03547549536293 0.33125
933.5 185.03547549536293 0.32549999999999996
937.5 185.03547549536293 0.32425
941.5 185.03547549536293 0.32
945.5 185.03547549536293 0.3115
949.5 185.03547549536293 0.31825
953.5 185.03547549536293 0.30374999999999996
957.5 185.03547549536293 0.28900000000000003
961.5 185.03547549536293 0.28675
965.5 185.03547549536293 0.28125
969.5 185.03547549536293 0.27475
973.5 185.03547549536293 0.25575000000000003
977.5 185.03547549536293 0.25675000000000003
981.5 185.03547549536293 0.2455
985.5 185.03547549536293 0.236
989.5 185.03547549536293 0.229
993.5 185.03547549536293 0.21875
997.5 185.03547549536293 0.2185
1001.5 185.03547549536293 0.2085
1005.5 185.03547549536293 0.208
1009.5 185.03547549536293 0.24025
1013.5 185.03547549536293 0.28925
1017.5 185.03547549536293 0.35825000000000007
1021.5 185.03547549536293 0.4335
1024.0 185.03547549536293 0.468

2.5 194.2872492701311 0.137
5.5 194.2872492701311 0.1505
9.5 194.2872492701311 0.15575
13.5 194.2872492701311 0.16275
17.5 194.2872492701311 0.17099999999999999
21.5 194.2872492701311 0.17625000000000002
25.5 194.2872492701311 0.18425000000000002
29.5 194.2872492701311 0.19
33.5 194.2872492701311 0.20174999999999998
37.5 194.2872492701311 0.2105
41.5 194.2872492701311 0.21475
45.5 194.2872492701311 0.2195
49.5 194.2872492701311 0.23099999999999998
53.5 194.2872492701311 0.22475
57.5 194.2872492701311 0.23825
61.5 194.2872492701311 0.25
65.5 194.2872492701311 0.2545
69.5 194.2872492701311 0.2645
73.5 194.2872492701311 0.26675000000000004
77.5 194.2872492701311 0.26175000000000004
81.5 194.2872492701311 0.26925
85.5 194.2872492701311 0.28824999999999995
89.5 194.2872492701311 0.28225
93.5 194.2872492701311 0.2825
97.5 194.2872492701311 0.29324999999999996
101.5 194.2872492701311 0.2885
105.5 194.2872492701311 0.28975
109.5 194.2872492701311 0.29975
113.5 194.2872492701311 0.305
117.5 194.2872492701311 0.2955
121.5 194.2872492701311 0.3105
125.5 194.2872492701311 0.31725
129.5 194.2872492701311 0.31125
133.5 194.2872492701311 0.3205
137.5 194.2872492701311 0.329
141.5 194.2872492701311 0.323
145.5 194.2872492701311 0.33275000000000005
149.5 194.2872492701311 0.333
153.5 194.2872492701311 0.34025000000000005
157.5 194.2872492701311 0.34424999999999994
161.5 194.2872492701311 0.33825
165.5 194.2872492701311 0.3475
169.5 194.2872492701311 0.34925
173.5 194.2872492701311 0.34675
177.5 194.2872492701311 0.36375
181.5 194.2872492701311 0.351
185.5 194.2872492701311 0.35475
189.5 194.2872492701311 0.35275
193.5 194.2872492701311 0.37449999999999994
197.5 194.2872492701311 0.37825
201.5 194.2872492701311 0.362
205.5 194.2872492701311 0.35175
209.5 194.2872492701311 0.37575000000000003
213.5 194.2872492701311 0.37925
217.5 194.2872492701311 0.38
221.5 194.2872492701311 0.36424999999999996
225.5 194.2872492701311 0.37625
229.5 194.2872492701311 0.37424999999999997
233.5 194.2872492701311 0.38450000000000006
237.5 194.2872492701311 0.37225
241.5 194.2872492701311 0.389
245.5 194.2872492701311 0.386
249.5 194.2872492701311 0.387
253.5 194.2872492701311 0.39474999999999993
257.5 194.2872492701311 0.38875000000000004
261.5 194.2872492701311 0.38675000000000004
265.5 194.2872492701311 0.3805
269.5 194.2872492701311 0.392
273.5 194.2872492701311 0.385
277.5 194.2872492701311 0.3945
281.5 194.2872492701311 0.397
285.5 194.2872492701311 0.40900000000000003
289.5 194.2872492701311 0.391
293.5 194.2872492701311 0.40049999999999997
297.5 194.2872492701311 0.40650000000000003
301.5 194.2872492701311 0.40275000000000005
305.5 194.2872492701311 0.40825
309.5 194.2872492701311 0.4065
313.5 194.2872492701311 0.40349999999999997
317.5 194.2872492701311 0.3985
321.5 194.2872492701311 0.40375000000000005
325.5 194.2872492701311 0.40750000000000003
329.5 194.2872492701311 0.41100000000000003
333.5 194.2872492701311 0.4215
337.5 194.2872492701311 0.42175
341.5 194.2872492701311 0.41475
345.5 194.2872492701311 0.40425
349.5 194.2872492701311 0.41974999999999996
353.5 194.2872492701311 0.41224999999999995
357.5 194.2872492701311 0.4155
361.5 194.2872492701311 0.426
365.5 194.2872492701311 0.4225
369.5 194.2872492701311 0.41324999999999995
373.5 194.2872492701311 0.4205
377.5 194.2872492701311 0.41400000000000003
381.5 194.2872492701311 0.42924999999999996
385.5 194.2872492701311 0.42625
389.5 194.2872492701311 0.436
393.5 194.2872492701311 0.42274999999999996
397.5 194.2872492701311 0.42
401.5 194.2872492701311 0.42575
405.5 194.2872492701311 0.431
409.5 194.2872492701311 0.4255
413.5 194.2872492701311 0.4335
417.5 194.2872492701311 0.43175
421.5 194.2872492701311 0.42574999999999996
425.5 194.2872492701311 0.43424999999999997
429.5 194.2872492701311 0.42500000000000004
433.5 194.2872492701311 0.443
437.5 194.2872492701311 0.4375
441.5 194.2872492701311 0.43475
445.5 194.2872492701311 0.42824999999999996
449.5 194.2872492701311 0.44275
453.5 194.2872492701311 0.44275000000000003
457.5 194.2872492701311 0.42075
461.5 194.2872492701311 0.441
465.5 194.2872492701311 0.4355
469.5 194.2872492701311 0.43875000000000003
473.5 194.2872492701311 0.438
477.5 194.2872492701311 0.4305
481.5 194.2872492701311 0.42475
485.5 194.2872492701311 0.449
489.5 194.2872492701311 0.43424999999999997
493.5 194.2872492701311 0.44175
497.5 194.2872492701311 0.43875
501.5 194.2872492701311 0.43525
505.5 194.2872492701311 0.44975
509.5 194.2872492701311 0.44525
513.5 194.2872492701311 0.444
517.5 194.2872492701311 0.44225000000000003
521.5 194.2872492701311 0.425
525.5 194.2872492701311 0.44675
529.5 194.2872492701311 0.433
533.5 194.2872492701311 0.4415
537.5 194.2872492701311 0.433
541.5 194.2872492701311 0.43775000000000003
545.5 194.2872492701311 0.44425
549.5 194.2872492701311 0.434
553.5 194.2872492701311 0.4455
557.5 194.2872492701311 0.4605
561.5 194.2872492701311 0.44025
565.5 194.2872492701311 0.44375000000000003
569.5 194.2872492701311 0.426
573.5 194.2872492701311 0.45
577.5 194.2872492701311 0.4405
581.5 194.2872492701311 0.443
585.5 194.2872492701311 0.43474999999999997
589.5 194.2872492701311 0.447
593.5 194.2872492701311 0.444
597.5 194.2872492701311 0.44225000000000003
601.5 194.2872492701311 0.46425000000000005
605.5 194.2872492701311 0.44425000000000003
609.5 194.2872492701311 0.43675
613.5 194.2872492701311 0.4275
617.5 194.2872492701311 0.44125000000000003
621.5 194.2872492701311 0.45075
625.5 194.2872492701311 0.43374999999999997
629.5 194.2872492701311 0.43525
633.5 194.2872492701311 0.45225
637.5 194.2872492701311 0.44425
641.5 194.2872492701311 0.44475
645.5 194.2872492701311 0.44525000000000003
649.5 194.2872492701311 0.44175
653.5 194.2872492701311 0.44625
657.5 194.2872492701311 0.44025
661.5 194.2872492701311 0.443
665.5 194.2872492701311 0.432
669.5 194.2872492701311 0.43424999999999997
673.5 194.2872492701311 0.4355
677.5 194.2872492701311 0.44849999999999995
681.5 194.2872492701311 0.437
685.5 194.2872492701311 0.433
689.5 194.2872492701311 0.44325000000000003
693.5 194.2872492701311 0.43724999999999997
697.5 194.2872492701311 0.427
701.5 194.2872492701311 0.43025
705.5 194.2872492701311 0.43775000000000003
709.5 194.2872492701311 0.43224999999999997
713.5 194.2872492701311 0.45
717.5 194.2872492701311 0.43175
721.5 194.2872492701311 0.4375
725.5 194.2872492701311 0.4265
729.5 194.2872492701311 0.4285
733.5 194.2872492701311 0.42775
737.5 194.2872492701311 0.42275
741.5 194.2872492701311 0.4295
745.5 194.2872492701311 0.4305
749.5 194.2872492701311 0.4195
753.5 194.2872492701311 0.437
757.5 194.2872492701311 0.42974999999999997
761.5 194.2872492701311 0.4355
765.5 194.2872492701311 0.42075
769.5 194.2872492701311 0.42575
773.5 194.2872492701311 0.42425
777.5 194.2872492701311 0.42025
781.5 194.2872492701311 0.417
785.5 194.2872492701311 0.4215
789.5 194.2872492701311 0.40725
793.5 194.2872492701311 0.4075
797.5 194.2872492701311 0.41025
801.5 194.2872492701311 0.42074999999999996
805.5 194.2872492701311 0.40725
809.5 194.2872492701311 0.41875
813.5 194.2872492701311 0.40249999999999997
817.5 194.2872492701311 0.4005
821.5 194.2872492701311 0.4075
825.5 194.2872492701311 0.40349999999999997
829.5 194.2872492701311 0.407
833.5 194.2872492701311 0.39175000000000004
837.5 194.2872492701311 0.4015
841.5 194.2872492701311 0.387
845.5 194.2872492701311 0.382
849.5 194.2872492701311 0.38825
853.5 194.2872492701311 0.39375
857.5 194.2872492701311 0.38625
861.5 194.2872492701311 0.38025
865.5 194.2872492701311 0.38475000000000004
869.5 194.2872492701311 0.37375
873.5 194.2872492701311 0.37975000000000003
877.5 194.2872492701311 0.37
881.5 194.2872492701311 0.37
885.5 194.2872492701311 0.37725
889.5 194.2872492701311 0.37
893.5 194.2872492701311 0.36449999999999994
897.5 194.2872492701311 0.362
901.5 194.2872492701311 0.35550000000000004
905.5 194.2872492701311 0.35025
909.5 194.2872492701311 0.34574999999999995
913.5 194.2872492701311 0.34825
917.5 194.2872492701311 0.33875
921.5 194.2872492701311 0.331
925.5 194.2872492701311 0.333
929.5 194.2872492701311 0.3245
933.5 194.2872492701311 0.314
937.5 194.2872492701311 0.31275
941.5 194.2872492701311 0.31475
945.5 194.2872492701311 0.30524999999999997
949.5 194.2872492701311 0.3025
953.5 194.2872492701311 0.28850000000000003
957.5 194.2872492701311 0.28525
961.5 194.2872492701311 0.2825
965.5 194.2872492701311 0.27375000000000005
969.5 194.2872492701311 0.267
973.5 194.2872492701311 0.25725
977.5 194.2872492701311 0.2535
981.5 194.2872492701311 0.243
985.5 194.2872492701311 0.23199999999999998
989.5 194.2872492701311 0.22375
993.5 194.2872492701311 0.215
997.5 194.2872492701311 0.21150000000000002
1001.5 194.2872492701311 0.1985
1005.5 194.2872492701311 0.2
1009.5 194.2872492701311 0.2205
1013.5 194.2872492701311 0.2735
1017.5 194.2872492701311 0.34650000000000003
1021.5 194.2872492701311 0.428
1024.0 194.2872492701311 0.448



==> data/perm-3d-2048.txt <==
4.5 1.0 0.1186
11.5 1.0 0.137125
19.5 1.0 0.15337499999999998
27.5 1.0 0.1665
35.5 1.0 0.178625
43.5 1.0 0.19425
51.5 1.0 0.20900000000000002
59.5 1.0 0.21675000000000003
67.5 1.0 0.23
75.5 1.0 0.242
83.5 1.0 0.252
91.5 1.0 0.26687500000000003
99.5 1.0 0.275125
107.5 1.0 0.28262499999999996
115.5 1.0 0.296
123.5 1.0 0.309
131.5 1.0 0.32025000000000003
139.5 1.0 0.32425000000000004
147.5 1.0 0.33375
155.5 1.0 0.33875
163.5 1.0 0.3485
171.5 1.0 0.36325
179.5 1.0 0.36575
187.5 1.0 0.37287499999999996
195.5 1.0 0.3815
203.5 1.0 0.387625
211.5 1.0 0.408125
219.5 1.0 0.407625
227.5 1.0 0.4155
235.5 1.0 0.42562500000000003
243.5 1.0 0.419125
251.5 1.0 0.421125
259.5 1.0 0.44112500000000004
267.5 1.0 0.44299999999999995
275.5 1.0 0.44825
283.5 1.0 0.460875
291.5 1.0 0.46912499999999996
299.5 1.0 0.47462499999999996
307.5 1.0 0.47012499999999996
315.5 1.0 0.48525
323.5 1.0 0.492625
331.5 1.0 0.490625
339.5 1.0 0.5025
347.5 1.0 0.505
355.5 1.0 0.516875
363.5 1.0 0.515
371.5 1.0 0.5211250000000001
379.5 1.0 0.5363750000000002
387.5 1.0 0.525125
395.5 1.0 0.54925
403.5 1.0 0.536625
411.5 1.0 0.5445000000000001
419.5 1.0 0.545625
427.5 1.0 0.5715
435.5 1.0 0.5633750000000001
443.5 1.0 0.55675
451.5 1.0 0.570875
459.5 1.0 0.579
467.5 1.0 0.571375
475.5 1.0 0.5892499999999999
483.5 1.0 0.59
491.5 1.0 0.591375
499.5 1.0 0.59025
507.5 1.0 0.608625
515.5 1.0 0.611
523.5 1.0 0.6064999999999999
531.5 1.0 0.6275
539.5 1.0 0.62975
547.5 1.0 0.633625
555.5 1.0 0.6305
563.5 1.0 0.6295
571.5 1.0 0.651875
579.5 1.0 0.6398750000000001
587.5 1.0 0.6526249999999999
595.5 1.0 0.6472500000000001
603.5 1.0 0.6541250000000001
611.5 1.0 0.65625
619.5 1.0 0.648
627.5 1.0 0.669
635.5 1.0 0.675375
643.5 1.0 0.665125
651.5 1.0 0.6618750000000001
659.5 1.0 0.67875
667.5 1.0 0.67925
675.5 1.0 0.6956249999999999
683.5 1.0 0.693125
691.5 1.0 0.6955
699.5 1.0 0.7070000000000001
707.5 1.0 0.6956249999999999
715.5 1.0 0.702375
723.5 1.0 0.70225
731.5 1.0 0.699625
739.5 1.0 0.709375
747.5 1.0 0.7164999999999999
755.5 1.0 0.7299999999999999
763.5 1.0 0.7209999999999999
771.5 1.0 0.724625
779.5 1.0 0.748
787.5 1.0 0.7511249999999999
795.5 1.0 0.7231249999999999
803.5 1.0 0.749125
811.5 1.0 0.7522500000000001
819.5 1.0 0.7486249999999999
827.5 1.0 0.7847500000000001
835.5 1.0 0.7550000000000001
843.5 1.0 0.7636250000000001
851.5 1.0 0.75475
859.5 1.0 0.763875
867.5 1.0 0.7735000000000001
875.5 1.0 0.7625000000000001
883.5 1.0 0.78475
891.5 1.0 0.7743749999999999
899.5 1.0 0.7767499999999999
907.5 1.0 0.7575000000000001
915.5 1.0 0.771
923.5 1.0 0.7945
931.5 1.0 0.791625
939.5 1.0 0.805125
947.5 1.0 0.8093750000000001
955.5 1.0 0.7956250000000001
963.5 1.0 0.8178749999999999
971.5 1.0 0.80525
979.5 1.0 0.8181249999999999
987.5 1.0 0.8107500000000001
995.5 1.0 0.808875
1003.5 1.0 0.8163750000000001
1011.5 1.0 0.8265
1019.5 1.0 0.8100000000000002
1027.5 1.0 0.8337500000000001
1035.5 1.0 0.818875
1043.5 1.0 0.84575
1051.5 1.0 0.84175
1059.5 1.0 0.831875
1067.5 1.0 0.8462500000000001
1075.5 1.0 0.8442500000000001
1083.5 1.0 0.8390000000000001
1091.5 1.0 0.8387500000000001
1099.5 1.0 0.864125
1107.5 1.0 0.8543749999999999
1115.5 1.0 0.8593749999999999
1123.5 1.0 0.86625
1131.5 1.0 0.8445
1139.5 1.0 0.872875
1147.5 1.0 0.8691250000000001
1155.5 1.0 0.8765
1163.5 1.0 0.8887499999999999
1171.5 1.0 0.8667499999999999
1179.5 1.0 0.873625
1187.5 1.0 0.89775
1195.5 1.0 0.8917499999999999
1203.5 1.0 0.891375
1211.5 1.0 0.8734999999999999
1219.5 1.0 0.9009999999999999
1227.5 1.0 0.923875
1235.5 1.0 0.8907499999999999
1243.5 1.0 0.9013749999999999
1251.5 1.0 0.914125
1259.5 1.0 0.904625
1267.5 1.0 0.922875
1275.5 1.0 0.9301250000000001
1283.5 1.0 0.92025
1291.5 1.0 0.9247500000000001
1299.5 1.0 0.909375
1307.5 1.0 0.94025
1315.5 1.0 0.9326249999999998
1323.5 1.0 0.920125
1331.5 1.0 0.9187500000000001
1339.5 1.0 0.916
1347.5 1.0 0.9237500000000001
1355.5 1.0 0.9272499999999999
1363.5 1.0 0.96375
1371.5 1.0 0.9401250000000002
1379.5 1.0 0.9161250000000001
1387.5 1.0 0.933625
1395.5 1.0 0.9439999999999998
1403.5 1.0 0.9397500000000001
1411.5 1.0 0.925875
1419.5 1.0 0.9371249999999999
1427.5 1.0 0.9623749999999999
1435.5 1.0 0.9490000000000001
1443.5 1.0 0.9687499999999999
1451.5 1.0 0.947375
1459.5 1.0 0.9595
1467.5 1.0 0.9653750000000001
1475.5 1.0 0.956125
1483.5 1.0 0.972125
1491.5 1.0 0.9672499999999999
1499.5 1.0 0.953875
1507.5 1.0 0.974
1515.5 1.0 0.9654999999999999
1523.5 1.0 0.971625
1531.5 1.0 0.95375
1539.5 1.0 0.953875
1547.5 1.0 0.9668749999999999
1555.5 1.0 0.992375
1563.5 1.0 0.9645
1571.5 1.0 0.969375
1579.5 1.0 0.9708749999999999
1587.5 1.0 0.956375
1595.5 1.0 0.9547499999999999
1603.5 1.0 0.9534999999999999
1611.5 1.0 0.967625
1619.5 1.0 0.97675
1627.5 1.0 0.9604999999999999
1635.5 1.0 0.9710000000000001
1643.5 1.0 0.9665
1651.5 1.0 0.96125
1659.5 1.0 0.9635
1667.5 1.0 0.9564999999999999
1675.5 1.0 0.969625
1683.5 1.0 0.9465
1691.5 1.0 0.9498749999999999
1699.5 1.0 0.942625
1707.5 1.0 0.9298749999999999
1715.5 1.0 0.949625
1723.5 1.0 0.9316249999999999
1731.5 1.0 0.9457500000000002
1739.5 1.0 0.9613750000000001
1747.5 1.0 0.94175
1755.5 1.0 0.9325000000000001
1763.5 1.0 0.9155
1771.5 1.0 0.8879999999999999
1779.5 1.0 0.911625
1787.5 1.0 0.897125
1795.5 1.0 0.9198749999999999
1803.5 1.0 0.904625
1811.5 1.0 0.8805000000000001
1819.5 1.0 0.8496250000000001
1827.5 1.0 0.8448749999999999
1835.5 1.0 0.8514999999999999
1843.5 1.0 0.8331249999999999
1851.5 1.0 0.8074999999999999
1859.5 1.0 0.7951250000000001
1867.5 1.0 0.76925
1875.5 1.0 0.7866249999999999
1883.5 1.0 0.75325
1891.5 1.0 0.73675
1899.5 1.0 0.722375
1907.5 1.0 0.699
1915.5 1.0 0.6711250000000001
1923.5 1.0 0.6542499999999999
1931.5 1.0 0.6365
1939.5 1.0 0.609125
1947.5 1.0 0.584
1955.5 1.0 0.555875
1963.5 1.0 0.5168750000000001
1971.5 1.0 0.491875
1979.5 1.0 0.46275
1987.5 1.0 0.41924999999999996
1995.5 1.0 0.37987499999999996
2003.5 1.0 0.34625
2011.5 1.0 0.29475
2019.5 1.0 0.25812499999999994
2027.5 1.0 0.22425000000000003
2035.5 1.0 0.18999999999999997
2043.5 1.0 0.1635
2048.0 1.0 0.149

4.5 1.05 0.11283333333333334
11.5 1.05 0.1345
19.5 1.05 0.15212499999999998
27.5 1.05 0.166625
35.5 1.05 0.176875
43.5 1.05 0.18974999999999997
51.5 1.05 0.200875
59.5 1.05 0.2105
67.5 1.05 0.226875
75.5 1.05 0.23625000000000002
83.5 1.05 0.24712499999999998
91.5 1.05 0.26162500000000005
99.5 1.05 0.26725
107.5 1.05 0.271625
115.5 1.05 0.28037500000000004
123.5 1.05 0.3015
131.5 1.05 0.30987499999999996
139.5 1.05 0.310125
147.5 1.05 0.327875
155.5 1.05 0.33337500000000003
163.5 1.05 0.34562499999999996
171.5 1.05 0.351875
179.5 1.05 0.35275
187.5 1.05 0.362
195.5 1.05 0.37087499999999995
203.5 1.05 0.3812500000000001
211.5 1.05 0.3878750000000001
219.5 1.05 0.394125
227.5 1.05 0.399375
235.5 1.05 0.4105
243.5 1.05 0.41474999999999995
251.5 1.05 0.4255
259.5 1.05 0.42712500000000003
267.5 1.05 0.44125000000000003
275.5 1.05 0.4445
283.5 1.05 0.44475
291.5 1.05 0.463125
299.5 1.05 0.45999999999999996
307.5 1.05 0.46475000000000005
315.5 1.05 0.465625
323.5 1.05 0.47412499999999996
331.5 1.05 0.472875
339.5 1.05 0.49100000000000005
347.5 1.05 0.49374999999999997
355.5 1.05 0.495
363.5 1.05 0.50375
371.5 1.05 0.5051249999999999
379.5 1.05 0.52175
387.5 1.05 0.5045000000000001
395.5 1.05 0.5215000000000001
403.5 1.05 0.522
411.5 1.05 0.52425
419.5 1.05 0.53275
427.5 1.05 0.544625
435.5 1.05 0.5462500000000001
443.5 1.05 0.5591250000000001
451.5 1.05 0.566375
459.5 1.05 0.5599999999999999
467.5 1.05 0.5643750000000001
475.5 1.05 0.5693750000000001
483.5 1.05 0.577375
491.5 1.05 0.567875
499.5 1.05 0.569625
507.5 1.05 0.59525
515.5 1.05 0.593125
523.5 1.05 0.6025
531.5 1.05 0.6014999999999999
539.5 1.05 0.60125
547.5 1.05 0.6228750000000001
555.5 1.05 0.624125
563.5 1.05 0.621625
571.5 1.05 0.625625
579.5 1.05 0.6182500000000001
587.5 1.05 0.641875
595.5 1.05 0.640125
603.5 1.05 0.639625
611.5 1.05 0.650375
619.5 1.05 0.63675
627.5 1.05 0.66825
635.5 1.05 0.64725
643.5 1.05 0.661875
651.5 1.05 0.6605
659.5 1.05 0.6566250000000001
667.5 1.05 0.6632500000000001
675.5 1.05 0.6795
683.5 1.05 0.66525
691.5 1.05 0.667125
699.5 1.05 0.6728749999999999
707.5 1.05 0.6941249999999999
715.5 1.05 0.6915
723.5 1.05 0.6841249999999999
731.5 1.05 0.709
739.5 1.05 0.6950000000000001
747.5 1.05 0.697125
755.5 1.05 0.6930000000000001
763.5 1.05 0.7104999999999999
771.5 1.05 0.70225
779.5 1.05 0.7277500000000001
787.5 1.05 0.7242500000000001
795.5 1.05 0.722375
803.5 1.05 0.728125
811.5 1.05 0.72775
819.5 1.05 0.7304999999999999
827.5 1.05 0.7484999999999999
835.5 1.05 0.755
843.5 1.05 0.7183749999999999
851.5 1.05 0.74475
859.5 1.05 0.7585000000000001
867.5 1.05 0.761
875.5 1.05 0.74175
883.5 1.05 0.75425
891.5 1.05 0.740625
899.5 1.05 0.750125
907.5 1.05 0.758375
915.5 1.05 0.7618750000000001
923.5 1.05 0.7720000000000001
931.5 1.05 0.769875
939.5 1.05 0.790875
947.5 1.05 0.8098750000000001
955.5 1.05 0.781375
963.5 1.05 0.7857500000000001
971.5 1.05 0.7756249999999999
979.5 1.05 0.7811250000000001
987.5 1.05 0.7973750000000001
995.5 1.05 0.804625
1003.5 1.05 0.8026249999999999
1011.5 1.05 0.810625
1019.5 1.05 0.8001250000000001
1027.5 1.05 0.8036250000000001
1035.5 1.05 0.800375
1043.5 1.05 0.8287500000000001
1051.5 1.05 0.812375
1059.5 1.05 0.8286250000000002
1067.5 1.05 0.82975
1075.5 1.05 0.8234999999999999
1083.5 1.05 0.8160000000000001
1091.5 1.05 0.8231249999999999
1099.5 1.05 0.8381249999999999
1107.5 1.05 0.8302499999999999
1115.5 1.05 0.84575
1123.5 1.05 0.8320000000000001
1131.5 1.05 0.848
1139.5 1.05 0.83175
1147.5 1.05 0.83575
1155.5 1.05 0.854
1163.5 1.05 0.843
1171.5 1.05 0.8673749999999998
1179.5 1.05 0.8666249999999999
1187.5 1.05 0.8644999999999999
1195.5 1.05 0.873
1203.5 1.05 0.863625
1211.5 1.05 0.8640000000000001
1219.5 1.05 0.856625
1227.5 1.05 0.873
1235.5 1.05 0.8739999999999999
1243.5 1.05 0.8724999999999999
1251.5 1.05 0.886625
1259.5 1.05 0.8986250000000001
1267.5 1.05 0.865
1275.5 1.05 0.8775000000000001
1283.5 1.05 0.89725
1291.5 1.05 0.8975000000000001
1299.5 1.05 0.882875
1307.5 1.05 0.8878750000000001
1315.5 1.05 0.9021250000000001
1323.5 1.05 0.897
1331.5 1.05 0.8965000000000001
1339.5 1.05 0.9205
1347.5 1.05 0.888625
1355.5 1.05 0.903875
1363.5 1.05 0.930875
1371.5 1.05 0.891
1379.5 1.05 0.908625
1387.5 1.05 0.9257500000000001
1395.5 1.05 0.9228750000000001
1403.5 1.05 0.9217500000000001
1411.5 1.05 0.9308750000000001
1419.5 1.05 0.9098750000000001
1427.5 1.05 0.9395
1435.5 1.05 0.9325
1443.5 1.05 0.9470000000000001
1451.5 1.05 0.94675
1459.5 1.05 0.91425
1467.5 1.05 0.9432499999999999
1475.5 1.05 0.9179999999999999
1483.5 1.05 0.940375
1491.5 1.05 0.9275
1499.5 1.05 0.9296249999999999
1507.5 1.05 0.9313750000000001
1515.5 1.05 0.947125
1523.5 1.05 0.9410000000000001
1531.5 1.05 0.9376249999999999
1539.5 1.05 0.946625
1547.5 1.05 0.9356249999999999
1555.5 1.05 0.9571249999999999
1563.5 1.05 0.938875
1571.5 1.05 0.940125
1579.5 1.05 0.92925
1587.5 1.05 0.9437500000000001
1595.5 1.05 0.951375
1603.5 1.05 0.94175
1611.5 1.05 0.964
1619.5 1.05 0.945
1627.5 1.05 0.9309999999999999
1635.5 1.05 0.9680000000000001
1643.5 1.05 0.9357500000000001
1651.5 1.05 0.9432499999999999
1659.5 1.05 0.9394999999999999
1667.5 1.05 0.9249999999999999
1675.5 1.05 0.9474999999999999
1683.5 1.05 0.93325
1691.5 1.05 0.9343750000000001
1699.5 1.05 0.9249999999999999
1707.5 1.05 0.924375
1715.5 1.05 0.92175
1723.5 1.05 0.932625
1731.5 1.05 0.9091250000000001
1739.5 1.05 0.8971250000000001
1747.5 1.05 0.91125
1755.5 1.05 0.9001250000000001
1763.5 1.05 0.893375
1771.5 1.05 0.887875
1779.5 1.05 0.9042499999999999
1787.5 1.05 0.8704999999999999
1795.5 1.05 0.8715000000000002
1803.5 1.05 0.866625
1811.5 1.05 0.8418749999999999
1819.5 1.05 0.831125
1827.5 1.05 0.8145
1835.5 1.05 0.835125
1843.5 1.05 0.8065000000000001
1851.5 1.05 0.8029999999999999
1859.5 1.05 0.77575
1867.5 1.05 0.768125
1875.5 1.05 0.757
1883.5 1.05 0.7304999999999999
1891.5 1.05 0.731625
1899.5 1.05 0.7067499999999999
1907.5 1.05 0.6735
1915.5 1.05 0.6612500000000001
1923.5 1.05 0.6428750000000001
1931.5 1.05 0.6202500000000001
1939.5 1.05 0.581125
1947.5 1.05 0.554125
1955.5 1.05 0.54425
1963.5 1.05 0.5108750000000001
1971.5 1.05 0.4695000000000001
1979.5 1.05 0.446875
1987.5 1.05 0.402625
1995.5 1.05 0.366375
2003.5 1.05 0.32925
2011.5 1.05 0.293625
2019.5 1.05 0.25025000000000003
2027.5 1.05 0.217
2035.5 1.05 0.180875
2043.5 1.05 0.1545
2048.0 1.05 0.125

4.5 1.1025 0.11075
11.5 1.1025 0.1325
19.5 1.1025 0.14625000000000002
27.5 1.1025 0.160625
35.5 1.1025 0.17262500000000003
43.5 1.1025 0.18787500000000001
51.5 1.1025 0.1965
59.5 1.1025 0.21000000000000002
67.5 1.1025 0.22262500000000002
75.5 1.1025 0.234125
83.5 1.1025 0.240375
91.5 1.1025 0.2525
99.5 1.1025 0.261625
107.5 1.1025 0.26737500000000003
115.5 1.1025 0.28525
123.5 1.1025 0.296
131.5 1.1025 0.29899999999999993
139.5 1.1025 0.3045
147.5 1.1025 0.329125
155.5 1.1025 0.327
163.5 1.1025 0.33775000000000005
171.5 1.1025 0.339625
179.5 1.1025 0.34162499999999996
187.5 1.1025 0.363625
195.5 1.1025 0.36487499999999995
203.5 1.1025 0.3705
211.5 1.1025 0.386
219.5 1.1025 0.384375
227.5 1.1025 0.390125
235.5 1.1025 0.408625
243.5 1.1025 0.40512499999999996
251.5 1.1025 0.415875
259.5 1.1025 0.41825
267.5 1.1025 0.43424999999999997
275.5 1.1025 0.434875
283.5 1.1025 0.433
291.5 1.1025 0.453125
299.5 1.1025 0.446125
307.5 1.1025 0.457125
315.5 1.1025 0.46025000000000005
323.5 1.1025 0.46475
331.5 1.1025 0.48262499999999997
339.5 1.1025 0.47862499999999997
347.5 1.1025 0.48587499999999995
355.5 1.1025 0.48624999999999996
363.5 1.1025 0.48625
371.5 1.1025 0.49737499999999996
379.5 1.1025 0.49687499999999996
387.5 1.1025 0.5037499999999999
395.5 1.1025 0.5106250000000001
403.5 1.1025 0.5191250000000001
411.5 1.1025 0.522625
419.5 1.1025 0.536625
427.5 1.1025 0.537625
435.5 1.1025 0.542375
443.5 1.1025 0.532125
451.5 1.1025 0.55875
459.5 1.1025 0.54625
467.5 1.1025 0.550125
475.5 1.1025 0.554375
483.5 1.1025 0.5613750000000001
491.5 1.1025 0.5785
499.5 1.1025 0.567625
507.5 1.1025 0.559875
515.5 1.1025 0.57925
523.5 1.1025 0.58875
531.5 1.1025 0.594
539.5 1.1025 0.619125
547.5 1.1025 0.611625
555.5 1.1025 0.611625
563.5 1.1025 0.615375
571.5 1.1025 0.624375
579.5 1.1025 0.599375
587.5 1.1025 0.6191250000000001
595.5 1.1025 0.6219999999999999
603.5 1.1025 0.625875
611.5 1.1025 0.6295000000000001
619.5 1.1025 0.64025
627.5 1.1025 0.628625
635.5 1.1025 0.6492500000000001
643.5 1.1025 0.6315
651.5 1.1025 0.649625
659.5 1.1025 0.64925
667.5 1.1025 0.661875
675.5 1.1025 0.6576250000000001
683.5 1.1025 0.6661250000000001
691.5 1.1025 0.66125
699.5 1.1025 0.6692500000000001
707.5 1.1025 0.657
715.5 1.1025 0.6628750000000001
723.5 1.1025 0.664125
731.5 1.1025 0.66425
739.5 1.1025 0.6759999999999999
747.5 1.1025 0.69225
755.5 1.1025 0.6907500000000001
763.5 1.1025 0.7072499999999999
771.5 1.1025 0.688375
779.5 1.1025 0.7021249999999999
787.5 1.1025 0.722
795.5 1.1025 0.69775
803.5 1.1025 0.69825
811.5 1.1025 0.713625
819.5 1.1025 0.724375
827.5 1.1025 0.7233749999999999
835.5 1.1025 0.716125
843.5 1.1025 0.72875
851.5 1.1025 0.7353749999999999
859.5 1.1025 0.7425
867.5 1.1025 0.7196250000000001
875.5 1.1025 0.717625
883.5 1.1025 0.747375
891.5 1.1025 0.731
899.5 1.1025 0.7413750000000001
907.5 1.1025 0.7447499999999999
915.5 1.1025 0.7455
923.5 1.1025 0.7435
931.5 1.1025 0.7499999999999999
939.5 1.1025 0.7574999999999998
947.5 1.1025 0.7748750000000001
955.5 1.1025 0.7798749999999999
963.5 1.1025 0.770875
971.5 1.1025 0.7607499999999999
979.5 1.1025 0.772625
987.5 1.1025 0.76525
995.5 1.1025 0.795625
1003.5 1.1025 0.792125
1011.5 1.1025 0.780375
1019.5 1.1025 0.7771250000000001
1027.5 1.1025 0.8026250000000001
1035.5 1.1025 0.803125
1043.5 1.1025 0.8091250000000001
1051.5 1.1025 0.7971250000000001
1059.5 1.1025 0.805625
1067.5 1.1025 0.8017500000000001
1075.5 1.1025 0.829875
1083.5 1.1025 0.817875
1091.5 1.1025 0.8026249999999999
1099.5 1.1025 0.8192499999999999
1107.5 1.1025 0.81225
1115.5 1.1025 0.8130000000000001
1123.5 1.1025 0.81225
1131.5 1.1025 0.8055
1139.5 1.1025 0.833125
1147.5 1.1025 0.8371249999999999
1155.5 1.1025 0.84075
1163.5 1.1025 0.8368749999999999
1171.5 1.1025 0.871
1179.5 1.1025 0.83175
1187.5 1.1025 0.8465
1195.5 1.1025 0.8531249999999999
1203.5 1.1025 0.8534999999999999
1211.5 1.1025 0.8415
1219.5 1.1025 0.869375
1227.5 1.1025 0.8567499999999999
1235.5 1.1025 0.8568749999999999
1243.5 1.1025 0.849
1251.5 1.1025 0.870875
1259.5 1.1025 0.8554999999999999
1267.5 1.1025 0.862
1275.5 1.1025 0.8688750000000001
1283.5 1.1025 0.8841249999999999
1291.5 1.1025 0.8712500000000001
1299.5 1.1025 0.856
1307.5 1.1025 0.87
1315.5 1.1025 0.88675
1323.5 1.1025 0.8568749999999999
1331.5 1.1025 0.8807499999999999
1339.5 1.1025 0.9028750000000001
1347.5 1.1025 0.88375
1355.5 1.1025 0.9104999999999999
1363.5 1.1025 0.9039999999999999
1371.5 1.1025 0.876375
1379.5 1.1025 0.8883750000000001
1387.5 1.1025 0.87775
1395.5 1.1025 0.92725
1403.5 1.1025 0.8865
1411.5 1.1025 0.8851249999999999
1419.5 1.1025 0.896375
1427.5 1.1025 0.900375
1435.5 1.1025 0.9111250000000001
1443.5 1.1025 0.9143750000000002
1451.5 1.1025 0.9243750000000001
1459.5 1.1025 0.92225
1467.5 1.1025 0.89675
1475.5 1.1025 0.9198750000000001
1483.5 1.1025 0.9065
1491.5 1.1025 0.9099999999999999
1499.5 1.1025 0.918
1507.5 1.1025 0.936375
1515.5 1.1025 0.914125
1523.5 1.1025 0.91825
1531.5 1.1025 0.9115000000000001
1539.5 1.1025 0.8997499999999999
1547.5 1.1025 0.930625
1555.5 1.1025 0.912625
1563.5 1.1025 0.9131249999999999
1571.5 1.1025 0.9294999999999999
1579.5 1.1025 0.9071250000000001
1587.5 1.1025 0.9233750000000001
1595.5 1.1025 0.9251250000000001
1603.5 1.1025 0.9197500000000001
1611.5 1.1025 0.9305
1619.5 1.1025 0.899
1627.5 1.1025 0.907875
1635.5 1.1025 0.9186249999999999
1643.5 1.1025 0.920375
1651.5 1.1025 0.922625
1659.5 1.1025 0.9235
1667.5 1.1025 0.89825
1675.5 1.1025 0.9189999999999999
1683.5 1.1025 0.9152499999999999
1691.5 1.1025 0.9115
1699.5 1.1025 0.9012500000000001
1707.5 1.1025 0.898375
1715.5 1.1025 0.906625
1723.5 1.1025 0.9065000000000001
1731.5 1.1025 0.9002500000000001
1739.5 1.1025 0.9068750000000001
1747.5 1.1025 0.8953750000000001
1755.5 1.1025 0.8855
1763.5 1.1025 0.8668750000000001
1771.5 1.1025 0.85825
1779.5 1.1025 0.878375
1787.5 1.1025 0.8415
1795.5 1.1025 0.856125
1803.5 1.1025 0.8407499999999999
1811.5 1.1025 0.8320000000000001
1819.5 1.1025 0.819375
1827.5 1.1025 0.807
1835.5 1.1025 0.7831250000000001
1843.5 1.1025 0.795625
1851.5 1.1025 0.79025
1859.5 1.1025 0.76875
1867.5 1.1025 0.736125
1875.5 1.1025 0.74325
1883.5 1.1025 0.720875
1891.5 1.1025 0.7098749999999999
1899.5 1.1025 0.687125
1907.5 1.1025 0.6739999999999999
1915.5 1.1025 0.641625
1923.5 1.1025 0.6313749999999999
1931.5 1.1025 0.597
1939.5 1.1025 0.583375
1947.5 1.1025 0.5523750000000001
1955.5 1.1025 0.5288750000000001
1963.5 1.1025 0.49825
1971.5 1.1025 0.46675000000000005
1979.5 1.1025 0.4395
1987.5 1.1025 0.39537500000000003
1995.5 1.1025 0.362625
2003.5 1.1025 0.32825
2011.5 1.1025 0.29274999999999995
2019.5 1.1025 0.25075
2027.5 1.1025 0.21275
2035.5 1.1025 0.18099999999999997
2043.5 1.1025 0.15137499999999998
2048.0 1.1025 0.148

4.5 1.1576250000000001 0.11049999999999999
11.5 1.1576250000000001 0.124875
19.5 1.1576250000000001 0.1465
27.5 1.1576250000000001 0.1565
35.5 1.1576250000000001 0.16887499999999997
43.5 1.1576250000000001 0.18600000000000003
51.5 1.1576250000000001 0.199125
59.5 1.1576250000000001 0.20037499999999997
67.5 1.1576250000000001 0.213625
75.5 1.1576250000000001 0.22312500000000002
83.5 1.1576250000000001 0.23800000000000002
91.5 1.1576250000000001 0.24574999999999997
99.5 1.1576250000000001 0.262125
107.5 1.1576250000000001 0.268
115.5 1.1576250000000001 0.282875
123.5 1.1576250000000001 0.286125
131.5 1.1576250000000001 0.290375
139.5 1.1576250000000001 0.301875
147.5 1.1576250000000001 0.321875
155.5 1.1576250000000001 0.323625
163.5 1.1576250000000001 0.332125
171.5 1.1576250000000001 0.337125
179.5 1.1576250000000001 0.346375
187.5 1.1576250000000001 0.35100000000000003
195.5 1.1576250000000001 0.353375
203.5 1.1576250000000001 0.3685
211.5 1.1576250000000001 0.37212500000000004
219.5 1.1576250000000001 0.37787499999999996
227.5 1.1576250000000001 0.384375
235.5 1.1576250000000001 0.390375
243.5 1.1576250000000001 0.4045
251.5 1.1576250000000001 0.399
259.5 1.1576250000000001 0.412125
267.5 1.1576250000000001 0.41875
275.5 1.1576250000000001 0.42475
283.5 1.1576250000000001 0.431875
291.5 1.1576250000000001 0.446
299.5 1.1576250000000001 0.433625
307.5 1.1576250000000001 0.45
315.5 1.1576250000000001 0.459125
323.5 1.1576250000000001 0.455
331.5 1.1576250000000001 0.46674999999999994
339.5 1.1576250000000001 0.466625
347.5 1.1576250000000001 0.48012499999999997
355.5 1.1576250000000001 0.4765
363.5 1.1576250000000001 0.47875
371.5 1.1576250000000001 0.481625
379.5 1.1576250000000001 0.49525
387.5 1.1576250000000001 0.49275
395.5 1.1576250000000001 0.50275
403.5 1.1576250000000001 0.497875
411.5 1.1576250000000001 0.5247499999999999
419.5 1.1576250000000001 0.5165000000000001
427.5 1.1576250000000001 0.53575
435.5 1.1576250000000001 0.5377500000000001
443.5 1.1576250000000001 0.5333749999999999
451.5 1.1576250000000001 0.5471250000000001
459.5 1.1576250000000001 0.53925
467.5 1.1576250000000001 0.545375
475.5 1.1576250000000001 0.551875
483.5 1.1576250000000001 0.56025
491.5 1.1576250000000001 0.553125
499.5 1.1576250000000001 0.561
507.5 1.1576250000000001 0.589125
515.5 1.1576250000000001 0.579
523.5 1.1576250000000001 0.5724999999999999
531.5 1.1576250000000001 0.581625
539.5 1.1576250000000001 0.5986250000000001
547.5 1.1576250000000001 0.5978749999999999
555.5 1.1576250000000001 0.5989999999999999
563.5 1.1576250000000001 0.600625
571.5 1.1576250000000001 0.606375
579.5 1.1576250000000001 0.608375
587.5 1.1576250000000001 0.61075
595.5 1.1576250000000001 0.606625
603.5 1.1576250000000001 0.63075
611.5 1.1576250000000001 0.60625
619.5 1.1576250000000001 0.62125
627.5 1.1576250000000001 0.62525
635.5 1.1576250000000001 0.629375
643.5 1.1576250000000001 0.6261249999999999
651.5 1.1576250000000001 0.6395
659.5 1.1576250000000001 0.63325
667.5 1.1576250000000001 0.642125
675.5 1.1576250000000001 0.6462500000000001
683.5 1.1576250000000001 0.65125
691.5 1.1576250000000001 0.6457499999999999
699.5 1.1576250000000001 0.652625
707.5 1.1576250000000001 0.637625
715.5 1.1576250000000001 0.666375
723.5 1.1576250000000001 0.6687500000000001
731.5 1.1576250000000001 0.65825
739.5 1.1576250000000001 0.6699999999999999
747.5 1.1576250000000001 0.674
755.5 1.1576250000000001 0.6696249999999999
763.5 1.1576250000000001 0.6849999999999999
771.5 1.1576250000000001 0.68925
779.5 1.1576250000000001 0.6863750000000001
787.5 1.1576250000000001 0.6965
795.5 1.1576250000000001 0.698625
803.5 1.1576250000000001 0.7040000000000001
811.5 1.1576250000000001 0.702
819.5 1.1576250000000001 0.718625
827.5 1.1576250000000001 0.70075
835.5 1.1576250000000001 0.7141249999999999
843.5 1.1576250000000001 0.7352500000000001
851.5 1.1576250000000001 0.7048749999999999
859.5 1.1576250000000001 0.7456250000000001
867.5 1.1576250000000001 0.73175
875.5 1.1576250000000001 0.7122499999999999
883.5 1.1576250000000001 0.7318749999999999
891.5 1.1576250000000001 0.724625
899.5 1.1576250000000001 0.734375
907.5 1.1576250000000001 0.715625
915.5 1.1576250000000001 0.7342500000000001
923.5 1.1576250000000001 0.752625
931.5 1.1576250000000001 0.73975
939.5 1.1576250000000001 0.7487499999999999
947.5 1.1576250000000001 0.75725
955.5 1.1576250000000001 0.752375
963.5 1.1576250000000001 0.752125
971.5 1.1576250000000001 0.75475
979.5 1.1576250000000001 0.762375
987.5 1.1576250000000001 0.7771250000000001
995.5 1.1576250000000001 0.767125
1003.5 1.1576250000000001 0.7617499999999999
1011.5 1.1576250000000001 0.7715
1019.5 1.1576250000000001 0.768375
1027.5 1.1576250000000001 0.7786249999999999
1035.5 1.1576250000000001 0.7765
1043.5 1.1576250000000001 0.7777499999999999
1051.5 1.1576250000000001 0.78575
1059.5 1.1576250000000001 0.7945
1067.5 1.1576250000000001 0.781625
1075.5 1.1576250000000001 0.799875
1083.5 1.1576250000000001 0.79475
1091.5 1.1576250000000001 0.789875
1099.5 1.1576250000000001 0.7895
1107.5 1.1576250000000001 0.789375
1115.5 1.1576250000000001 0.8173750000000001
1123.5 1.1576250000000001 0.8196249999999999
1131.5 1.1576250000000001 0.794125
1139.5 1.1576250000000001 0.80075
1147.5 1.1576250000000001 0.817375
1155.5 1.1576250000000001 0.8161250000000001
1163.5 1.1576250000000001 0.8401249999999999
1171.5 1.1576250000000001 0.820125
1179.5 1.1576250000000001 0.8260000000000001
1187.5 1.1576250000000001 0.8340000000000001
1195.5 1.1576250000000001 0.8345
1203.5 1.1576250000000001 0.837875
1211.5 1.1576250000000001 0.801625
1219.5 1.1576250000000001 0.847
1227.5 1.1576250000000001 0.8461249999999999
1235.5 1.1576250000000001 0.830875
1243.5 1.1576250000000001 0.82475
1251.5 1.1576250000000001 0.819625
1259.5 1.1576250000000001 0.834125
1267.5 1.1576250000000001 0.85675
1275.5 1.1576250000000001 0.851875
1283.5 1.1576250000000001 0.8684999999999999
1291.5 1.1576250000000001 0.84425
1299.5 1.1576250000000001 0.864
1307.5 1.1576250000000001 0.8589999999999999
1315.5 1.1576250000000001 0.8462500000000001
1323.5 1.1576250000000001 0.8613750000000001
1331.5 1.1576250000000001 0.8677499999999999
1339.5 1.1576250000000001 0.8744999999999998
1347.5 1.1576250000000001 0.8707499999999999
1355.5 1.1576250000000001 0.8720000000000001
1363.5 1.1576250000000001 0.87775
1371.5 1.1576250000000001 0.8685
1379.5 1.1576250000000001 0.8895000000000001
1387.5 1.1576250000000001 0.875375
1395.5 1.1576250000000001 0.8815
1403.5 1.1576250000000001 0.882875
1411.5 1.1576250000000001 0.8747500000000001
1419.5 1.1576250000000001 0.899
1427.5 1.1576250000000001 0.8856249999999999
1435.5 1.1576250000000001 0.882
1443.5 1.1576250000000001 0.9193749999999999
1451.5 1.1576250000000001 0.89975
1459.5 1.1576250000000001 0.881125
1467.5 1.1576250000000001 0.90225
1475.5 1.1576250000000001 0.90025
1483.5 1.1576250000000001 0.901625
1491.5 1.1576250000000001 0.908875
1499.5 1.1576250000000001 0.9035
1507.5 1.1576250000000001 0.92225
1515.5 1.1576250000000001 0.91875
1523.5 1.1576250000000001 0.895625
1531.5 1.1576250000000001 0.9099999999999999
1539.5 1.1576250000000001 0.8955000000000001
1547.5 1.1576250000000001 0.8955000000000001
1555.5 1.1576250000000001 0.905625
1563.5 1.1576250000000001 0.901875
1571.5 1.1576250000000001 0.886875
1579.5 1.1576250000000001 0.8990000000000001
1587.5 1.1576250000000001 0.907375
1595.5 1.1576250000000001 0.911375
1603.5 1.1576250000000001 0.90425
1611.5 1.1576250000000001 0.9068750000000001
1619.5 1.1576250000000001 0.8912499999999999
1627.5 1.1576250000000001 0.894375
1635.5 1.1576250000000001 0.89325
1643.5 1.1576250000000001 0.9062500000000001
1651.5 1.1576250000000001 0.9045
1659.5 1.1576250000000001 0.879125
1667.5 1.1576250000000001 0.899875
1675.5 1.1576250000000001 0.89825
1683.5 1.1576250000000001 0.896
1691.5 1.1576250000000001 0.9116250000000001
1699.5 1.1576250000000001 0.88375
1707.5 1.1576250000000001 0.893875
1715.5 1.1576250000000001 0.8855000000000001
1723.5 1.1576250000000001 0.887625
1731.5 1.1576250000000001 0.8915
1739.5 1.1576250000000001 0.87975
1747.5 1.1576250000000001 0.870875
1755.5 1.1576250000000001 0.86925
1763.5 1.1576250000000001 0.853625
1771.5 1.1576250000000001 0.8515
1779.5 1.1576250000000001 0.862125
1787.5 1.1576250000000001 0.834625
1795.5 1.1576250000000001 0.8301250000000001
1803.5 1.1576250000000001 0.8282499999999999
1811.5 1.1576250000000001 0.828625
1819.5 1.1576250000000001 0.7868749999999999
1827.5 1.1576250000000001 0.7878750000000001
1835.5 1.1576250000000001 0.802125
1843.5 1.1576250000000001 0.78825
1851.5 1.1576250000000001 0.77225
1859.5 1.1576250000000001 0.7493750000000001
1867.5 1.1576250000000001 0.741125
1875.5 1.1576250000000001 0.7217500000000001
1883.5 1.1576250000000001 0.703125
1891.5 1.1576250000000001 0.7015
1899.5 1.1576250000000001 0.687
1907.5 1.1576250000000001 0.6641250000000001
1915.5 1.1576250000000001 0.631625
1923.5 1.1576250000000001 0.6038749999999999
1931.5 1.1576250000000001 0.598625
1939.5 1.1576250000000001 0.5627500000000001
1947.5 1.1576250000000001 0.5445
1955.5 1.1576250000000001 0.5145
1963.5 1.1576250000000001 0.475125
1971.5 1.1576250000000001 0.47200000000000003
1979.5 1.1576250000000001 0.42225
1987.5 1.1576250000000001 0.40125
1995.5 1.1576250000000001 0.35662499999999997
2003.5 1.1576250000000001 0.32162500000000005
2011.5 1.1576250000000001 0.2855
2019.5 1.1576250000000001 0.24412499999999998
2027.5 1.1576250000000001 0.204375
2035.5 1.1576250000000001 0.1795
2043.5 1.1576250000000001 0.15025
2048.0 1.1576250000000001 0.142

4.5 1.2155062500000002 0.10965000000000001
11.5 1.2155062500000002 0.12637500000000002
19.5 1.2155062500000002 0.14512499999999998
27.5 1.2155062500000002 0.157
35.5 1.2155062500000002 0.16512500000000002
43.5 1.2155062500000002 0.17725000000000002
51.5 1.2155062500000002 0.19225
59.5 1.2155062500000002 0.201375
67.5 1.2155062500000002 0.21537499999999998
75.5 1.2155062500000002 0.22725
83.5 1.2155062500000002 0.23237500000000003
91.5 1.2155062500000002 0.242375
99.5 1.2155062500000002 0.25925
107.5 1.2155062500000002 0.26225
115.5 1.2155062500000002 0.2735
123.5 1.2155062500000002 0.280375
131.5 1.2155062500000002 0.293375
139.5 1.2155062500000002 0.30025
147.5 1.2155062500000002 0.309875
155.5 1.2155062500000002 0.32087499999999997
163.5 1.2155062500000002 0.3235
171.5 1.2155062500000002 0.32775000000000004
179.5 1.2155062500000002 0.33287500000000003
187.5 1.2155062500000002 0.34324999999999994
195.5 1.2155062500000002 0.351375
203.5 1.2155062500000002 0.36224999999999996
211.5 1.2155062500000002 0.37387500000000007
219.5 1.2155062500000002 0.371
227.5 1.2155062500000002 0.38975
235.5 1.2155062500000002 0.395125
243.5 1.2155062500000002 0.39275000000000004
251.5 1.2155062500000002 0.402
259.5 1.2155062500000002 0.4065
267.5 1.2155062500000002 0.41712499999999997
275.5 1.2155062500000002 0.41075
283.5 1.2155062500000002 0.4295
291.5 1.2155062500000002 0.435875
299.5 1.2155062500000002 0.4415
307.5 1.2155062500000002 0.432375
315.5 1.2155062500000002 0.43875000000000003
323.5 1.2155062500000002 0.451
331.5 1.2155062500000002 0.467125
339.5 1.2155062500000002 0.460125
347.5 1.2155062500000002 0.46762500000000007
355.5 1.2155062500000002 0.4735
363.5 1.2155062500000002 0.48150000000000004
371.5 1.2155062500000002 0.482125
379.5 1.2155062500000002 0.498875
387.5 1.2155062500000002 0.5018750000000001
395.5 1.2155062500000002 0.49899999999999994
403.5 1.2155062500000002 0.49974999999999997
411.5 1.2155062500000002 0.5175000000000001
419.5 1.2155062500000002 0.50225
427.5 1.2155062500000002 0.5275
435.5 1.2155062500000002 0.523375
443.5 1.2155062500000002 0.52375
451.5 1.2155062500000002 0.5367500000000001
459.5 1.2155062500000002 0.545125
467.5 1.2155062500000002 0.5305
475.5 1.2155062500000002 0.5557500000000001
483.5 1.2155062500000002 0.536875
491.5 1.2155062500000002 0.540375
499.5 1.2155062500000002 0.55975
507.5 1.2155062500000002 0.56575
515.5 1.2155062500000002 0.5565
523.5 1.2155062500000002 0.5608749999999999
531.5 1.2155062500000002 0.5733750000000001
539.5 1.2155062500000002 0.590625
547.5 1.2155062500000002 0.57075
555.5 1.2155062500000002 0.5922499999999999
563.5 1.2155062500000002 0.59525
571.5 1.2155062500000002 0.590375
579.5 1.2155062500000002 0.581625
587.5 1.2155062500000002 0.609
595.5 1.2155062500000002 0.59625
603.5 1.2155062500000002 0.6118750000000001
611.5 1.2155062500000002 0.60125
619.5 1.2155062500000002 0.615375
627.5 1.2155062500000002 0.60275
635.5 1.2155062500000002 0.619875
643.5 1.2155062500000002 0.628625
651.5 1.2155062500000002 0.61825
659.5 1.2155062500000002 0.60875
667.5 1.2155062500000002 0.6431250000000001
675.5 1.2155062500000002 0.6345000000000001
683.5 1.2155062500000002 0.6418750000000001
691.5 1.2155062500000002 0.6545
699.5 1.2155062500000002 0.6418750000000001
707.5 1.2155062500000002 0.661375
715.5 1.2155062500000002 0.64825
723.5 1.2155062500000002 0.665
731.5 1.2155062500000002 0.660625
739.5 1.2155062500000002 0.656625
747.5 1.2155062500000002 0.6621250000000001
755.5 1.2155062500000002 0.6777499999999999
763.5 1.2155062500000002 0.6752499999999999
771.5 1.2155062500000002 0.6775
779.5 1.2155062500000002 0.6804999999999999
787.5 1.2155062500000002 0.692625
795.5 1.2155062500000002 0.6863750000000001
803.5 1.2155062500000002 0.684875
811.5 1.2155062500000002 0.68975
819.5 1.2155062500000002 0.707125
827.5 1.2155062500000002 0.694125
835.5 1.2155062500000002 0.7008750000000001
843.5 1.2155062500000002 0.6997500000000001
851.5 1.2155062500000002 0.707
859.5 1.2155062500000002 0.704375
867.5 1.2155062500000002 0.710125
875.5 1.2155062500000002 0.7068749999999999
883.5 1.2155062500000002 0.72675
891.5 1.2155062500000002 0.7026249999999999
899.5 1.2155062500000002 0.709
907.5 1.2155062500000002 0.737375
915.5 1.2155062500000002 0.73275
923.5 1.2155062500000002 0.7185
931.5 1.2155062500000002 0.7558750000000001
939.5 1.2155062500000002 0.7498750000000001
947.5 1.2155062500000002 0.753625
955.5 1.2155062500000002 0.750625
963.5 1.2155062500000002 0.7353750000000001
971.5 1.2155062500000002 0.739
979.5 1.2155062500000002 0.7494999999999999
987.5 1.2155062500000002 0.73075
995.5 1.2155062500000002 0.749625
1003.5 1.2155062500000002 0.738625
1011.5 1.2155062500000002 0.766
1019.5 1.2155062500000002 0.755
1027.5 1.2155062500000002 0.7526249999999999
1035.5 1.2155062500000002 0.782125
1043.5 1.2155062500000002 0.772
1051.5 1.2155062500000002 0.777625
1059.5 1.2155062500000002 0.7775000000000001
1067.5 1.2155062500000002 0.78525
1075.5 1.2155062500000002 0.7731250000000001
1083.5 1.2155062500000002 0.7763749999999999
1091.5 1.2155062500000002 0.76725
1099.5 1.2155062500000002 0.783875
1107.5 1.2155062500000002 0.7895
1115.5 1.2155062500000002 0.802625
1123.5 1.2155062500000002 0.793625
1131.5 1.2155062500000002 0.782375
1139.5 1.2155062500000002 0.797
1147.5 1.2155062500000002 0.800875
1155.5 1.2155062500000002 0.8037500000000001
1163.5 1.2155062500000002 0.8072499999999998
1171.5 1.2155062500000002 0.825875
1179.5 1.2155062500000002 0.817875
1187.5 1.2155062500000002 0.825125
1195.5 1.2155062500000002 0.822125
1203.5 1.2155062500000002 0.8118749999999999
1211.5 1.2155062500000002 0.8220000000000001
1219.5 1.2155062500000002 0.8303750000000001
1227.5 1.2155062500000002 0.827875
1235.5 1.2155062500000002 0.8305
1243.5 1.2155062500000002 0.8297499999999999
1251.5 1.2155062500000002 0.833875
1259.5 1.2155062500000002 0.83025
1267.5 1.2155062500000002 0.838625
1275.5 1.2155062500000002 0.871
1283.5 1.2155062500000002 0.845875
1291.5 1.2155062500000002 0.84075
1299.5 1.2155062500000002 0.836375
1307.5 1.2155062500000002 0.8460000000000001
1315.5 1.2155062500000002 0.857125
1323.5 1.2155062500000002 0.83425
1331.5 1.2155062500000002 0.8775000000000001
1339.5 1.2155062500000002 0.8579999999999999
1347.5 1.2155062500000002 0.8300000000000001
1355.5 1.2155062500000002 0.8566250000000001
1363.5 1.2155062500000002 0.8805
1371.5 1.2155062500000002 0.8661250000000001
1379.5 1.2155062500000002 0.885875
1387.5 1.2155062500000002 0.8542500000000002
1395.5 1.2155062500000002 0.886875
1403.5 1.2155062500000002 0.874625
1411.5 1.2155062500000002 0.8528749999999999
1419.5 1.2155062500000002 0.8852499999999999
1427.5 1.2155062500000002 0.8925
1435.5 1.2155062500000002 0.885375
1443.5 1.2155062500000002 0.8759999999999999
1451.5 1.2155062500000002 0.8787499999999999
1459.5 1.2155062500000002 0.885875
1467.5 1.2155062500000002 0.8981250000000001
1475.5 1.2155062500000002 0.8849999999999999
1483.5 1.2155062500000002 0.8753749999999999
1491.5 1.2155062500000002 0.8707499999999999
1499.5 1.2155062500000002 0.8852499999999999
1507.5 1.2155062500000002 0.886
1515.5 1.2155062500000002 0.8861249999999999
1523.5 1.2155062500000002 0.88025
1531.5 1.2155062500000002 0.886875
1539.5 1.2155062500000002 0.871125
1547.5 1.2155062500000002 0.8921250000000001
1555.5 1.2155062500000002 0.9128750000000001
1563.5 1.2155062500000002 0.9068750000000001
1571.5 1.2155062500000002 0.9032500000000001
1579.5 1.2155062500000002 0.8842500000000001
1587.5 1.2155062500000002 0.905
1595.5 1.2155062500000002 0.8931250000000001
1603.5 1.2155062500000002 0.8875000000000002
1611.5 1.2155062500000002 0.896125
1619.5 1.2155062500000002 0.90325
1627.5 1.2155062500000002 0.8930000000000001
1635.5 1.2155062500000002 0.898
1643.5 1.2155062500000002 0.889875
1651.5 1.2155062500000002 0.87675
1659.5 1.2155062500000002 0.88075
1667.5 1.2155062500000002 0.8777499999999999
1675.5 1.2155062500000002 0.879625
1683.5 1.2155062500000002 0.9045
1691.5 1.2155062500000002 0.8956249999999999
1699.5 1.2155062500000002 0.874
1707.5 1.2155062500000002 0.868
1715.5 1.2155062500000002 0.87375
1723.5 1.2155062500000002 0.895
1731.5 1.2155062500000002 0.8785000000000001
1739.5 1.2155062500000002 0.8795000000000001
1747.5 1.2155062500000002 0.8805000000000001
1755.5 1.2155062500000002 0.855
1763.5 1.2155062500000002 0.8434999999999999
1771.5 1.2155062500000002 0.8320000000000001
1779.5 1.2155062500000002 0.8555
1787.5 1.2155062500000002 0.8242499999999999
1795.5 1.2155062500000002 0.8231249999999999
1803.5 1.2155062500000002 0.8018750000000001
1811.5 1.2155062500000002 0.8147500000000001
1819.5 1.2155062500000002 0.777875
1827.5 1.2155062500000002 0.7646250000000001
1835.5 1.2155062500000002 0.77375
1843.5 1.2155062500000002 0.779875
1851.5 1.2155062500000002 0.7577499999999999
1859.5 1.2155062500000002 0.731375
1867.5 1.2155062500000002 0.715875
1875.5 1.2155062500000002 0.7228749999999999
1883.5 1.2155062500000002 0.6963750000000001
1891.5 1.2155062500000002 0.6983750000000001
1899.5 1.2155062500000002 0.68075
1907.5 1.2155062500000002 0.655625
1915.5 1.2155062500000002 0.6261249999999999
1923.5 1.2155062500000002 0.605375
1931.5 1.2155062500000002 0.5818749999999999
1939.5 1.2155062500000002 0.55825
1947.5 1.2155062500000002 0.541875
1955.5 1.2155062500000002 0.5096249999999999
1963.5 1.2155062500000002 0.48075
1971.5 1.2155062500000002 0.460125
1979.5 1.2155062500000002 0.430125
1987.5 1.2155062500000002 0.38975
1995.5 1.2155062500000002 0.353375
2003.5 1.2155062500000002 0.311375
2011.5 1.2155062500000002 0.27949999999999997
2019.5 1.2155062500000002 0.23800000000000002
2027.5 1.2155062500000002 0.204375
2035.5 1.2155062500000002 0.176125
2043.5 1.2155062500000002 0.14787499999999998
2048.0 1.2155062500000002 0.131

4.5 1.2762815625000004 0.10830000000000001
11.5 1.2762815625000004 0.124125
19.5 1.2762815625000004 0.138
27.5 1.2762815625000004 0.15637500000000001
35.5 1.2762815625000004 0.16537500000000002
43.5 1.2762815625000004 0.176625
51.5 1.2762815625000004 0.19337500000000002
59.5 1.2762815625000004 0.19975
67.5 1.2762815625000004 0.213375
75.5 1.2762815625000004 0.2195
83.5 1.2762815625000004 0.23825000000000005
91.5 1.2762815625000004 0.24575000000000002
99.5 1.2762815625000004 0.252
107.5 1.2762815625000004 0.25675000000000003
115.5 1.2762815625000004 0.270125
123.5 1.2762815625000004 0.280625
131.5 1.2762815625000004 0.28750000000000003
139.5 1.2762815625000004 0.3
147.5 1.2762815625000004 0.308625
155.5 1.2762815625000004 0.31862500000000005
163.5 1.2762815625000004 0.329625
171.5 1.2762815625000004 0.33299999999999996
179.5 1.2762815625000004 0.33
187.5 1.2762815625000004 0.3415
195.5 1.2762815625000004 0.351625
203.5 1.2762815625000004 0.354
211.5 1.2762815625000004 0.36537500000000006
219.5 1.2762815625000004 0.37287500000000007
227.5 1.2762815625000004 0.37525000000000003
235.5 1.2762815625000004 0.39225
243.5 1.2762815625000004 0.387875
251.5 1.2762815625000004 0.39575000000000005
259.5 1.2762815625000004 0.40049999999999997
267.5 1.2762815625000004 0.4111250000000001
275.5 1.2762815625000004 0.411875
283.5 1.2762815625000004 0.42275
291.5 1.2762815625000004 0.429625
299.5 1.2762815625000004 0.42299999999999993
307.5 1.2762815625000004 0.44200000000000006
315.5 1.2762815625000004 0.4485
323.5 1.2762815625000004 0.44037499999999996
331.5 1.2762815625000004 0.459625
339.5 1.2762815625000004 0.452375
347.5 1.2762815625000004 0.4605
355.5 1.2762815625000004 0.458875
363.5 1.2762815625000004 0.465375
371.5 1.2762815625000004 0.47975
379.5 1.2762815625000004 0.48974999999999996
387.5 1.2762815625000004 0.47975
395.5 1.2762815625000004 0.4901249999999999
403.5 1.2762815625000004 0.49025
411.5 1.2762815625000004 0.511125
419.5 1.2762815625000004 0.4982500000000001
427.5 1.2762815625000004 0.5141249999999999
435.5 1.2762815625000004 0.508375
443.5 1.2762815625000004 0.5213750000000001
451.5 1.2762815625000004 0.529625
459.5 1.2762815625000004 0.52675
467.5 1.2762815625000004 0.537375
475.5 1.2762815625000004 0.5371250000000001
483.5 1.2762815625000004 0.5465000000000001
491.5 1.2762815625000004 0.5395000000000001
499.5 1.2762815625000004 0.54875
507.5 1.2762815625000004 0.556625
515.5 1.2762815625000004 0.5622500000000001
523.5 1.2762815625000004 0.5674999999999999
531.5 1.2762815625000004 0.5593750000000001
539.5 1.2762815625000004 0.577125
547.5 1.2762815625000004 0.580375
555.5 1.2762815625000004 0.578125
563.5 1.2762815625000004 0.5876250000000001
571.5 1.2762815625000004 0.57775
579.5 1.2762815625000004 0.57525
587.5 1.2762815625000004 0.589375
595.5 1.2762815625000004 0.5926249999999998
603.5 1.2762815625000004 0.6018749999999999
611.5 1.2762815625000004 0.6038749999999999
619.5 1.2762815625000004 0.60825
627.5 1.2762815625000004 0.60575
635.5 1.2762815625000004 0.606125
643.5 1.2762815625000004 0.614375
651.5 1.2762815625000004 0.60625
659.5 1.2762815625000004 0.620625
667.5 1.2762815625000004 0.63575
675.5 1.2762815625000004 0.6258750000000001
683.5 1.2762815625000004 0.631875
691.5 1.2762815625000004 0.642625
699.5 1.2762815625000004 0.63625
707.5 1.2762815625000004 0.635375
715.5 1.2762815625000004 0.65
723.5 1.2762815625000004 0.6601250000000001
731.5 1.2762815625000004 0.650625
739.5 1.2762815625000004 0.6543749999999999
747.5 1.2762815625000004 0.62675
755.5 1.2762815625000004 0.66525
763.5 1.2762815625000004 0.671
771.5 1.2762815625000004 0.6557499999999999
779.5 1.2762815625000004 0.6827500000000001
787.5 1.2762815625000004 0.6869999999999999
795.5 1.2762815625000004 0.6746249999999999
803.5 1.2762815625000004 0.6777500000000001
811.5 1.2762815625000004 0.668625
819.5 1.2762815625000004 0.686125
827.5 1.2762815625000004 0.715
835.5 1.2762815625000004 0.70725
843.5 1.2762815625000004 0.698125
851.5 1.2762815625000004 0.6975
859.5 1.2762815625000004 0.7060000000000001
867.5 1.2762815625000004 0.7178749999999999
875.5 1.2762815625000004 0.691375
883.5 1.2762815625000004 0.713
891.5 1.2762815625000004 0.697625
899.5 1.2762815625000004 0.694875
907.5 1.2762815625000004 0.71275
915.5 1.2762815625000004 0.713375
923.5 1.2762815625000004 0.72725
931.5 1.2762815625000004 0.7338749999999999
939.5 1.2762815625000004 0.726125
947.5 1.2762815625000004 0.748375
955.5 1.2762815625000004 0.7163750000000001
963.5 1.2762815625000004 0.75325
971.5 1.2762815625000004 0.7341249999999999
979.5 1.2762815625000004 0.724125
987.5 1.2762815625000004 0.741
995.5 1.2762815625000004 0.7517499999999999
1003.5 1.2762815625000004 0.7454999999999999
1011.5 1.2762815625000004 0.7667499999999999
1019.5 1.2762815625000004 0.755125
1027.5 1.2762815625000004 0.76025
1035.5 1.2762815625000004 0.7545000000000001
1043.5 1.2762815625000004 0.76325
1051.5 1.2762815625000004 0.7720000000000001
1059.5 1.2762815625000004 0.7606249999999999
1067.5 1.2762815625000004 0.7738750000000001
1075.5 1.2762815625000004 0.76725
1083.5 1.2762815625000004 0.778875
1091.5 1.2762815625000004 0.7761250000000001
1099.5 1.2762815625000004 0.77425
1107.5 1.2762815625000004 0.76925
1115.5 1.2762815625000004 0.78375
1123.5 1.2762815625000004 0.7870000000000001
1131.5 1.2762815625000004 0.7865000000000001
1139.5 1.2762815625000004 0.8043750000000001
1147.5 1.2762815625000004 0.7888749999999999
1155.5 1.2762815625000004 0.7987500000000001
1163.5 1.2762815625000004 0.802875
1171.5 1.2762815625000004 0.7853749999999999
1179.5 1.2762815625000004 0.784375
1187.5 1.2762815625000004 0.81475
1195.5 1.2762815625000004 0.81425
1203.5 1.2762815625000004 0.806625
1211.5 1.2762815625000004 0.79125
1219.5 1.2762815625000004 0.8
1227.5 1.2762815625000004 0.815125
1235.5 1.2762815625000004 0.813125
1243.5 1.2762815625000004 0.819125
1251.5 1.2762815625000004 0.8325000000000001
1259.5 1.2762815625000004 0.83075
1267.5 1.2762815625000004 0.83375
1275.5 1.2762815625000004 0.8196249999999999
1283.5 1.2762815625000004 0.844875
1291.5 1.2762815625000004 0.8408749999999999
1299.5 1.2762815625000004 0.8327500000000001
1307.5 1.2762815625000004 0.8426250000000001
1315.5 1.2762815625000004 0.8302499999999999
1323.5 1.2762815625000004 0.8421249999999999
1331.5 1.2762815625000004 0.85525
1339.5 1.2762815625000004 0.8641249999999999
1347.5 1.2762815625000004 0.8471249999999999
1355.5 1.2762815625000004 0.85775
1363.5 1.2762815625000004 0.8616250000000002
1371.5 1.2762815625000004 0.85825
1379.5 1.2762815625000004 0.86375
1387.5 1.2762815625000004 0.8543749999999999
1395.5 1.2762815625000004 0.861875
1403.5 1.2762815625000004 0.855375
1411.5 1.2762815625000004 0.85575
1419.5 1.2762815625000004 0.8571249999999999
1427.5 1.2762815625000004 0.8581249999999999
1435.5 1.2762815625000004 0.854125
1443.5 1.2762815625000004 0.8539999999999999
1451.5 1.2762815625000004 0.8774999999999998
1459.5 1.2762815625000004 0.87825
1467.5 1.2762815625000004 0.8708750000000001
1475.5 1.2762815625000004 0.8712500000000001
1483.5 1.2762815625000004 0.8783749999999999
1491.5 1.2762815625000004 0.874625
1499.5 1.2762815625000004 0.875625
1507.5 1.2762815625000004 0.8829999999999999
1515.5 1.2762815625000004 0.8638750000000001
1523.5 1.2762815625000004 0.892625
1531.5 1.2762815625000004 0.8699999999999999
1539.5 1.2762815625000004 0.876
1547.5 1.2762815625000004 0.88175
1555.5 1.2762815625000004 0.870375
1563.5 1.2762815625000004 0.8905
1571.5 1.2762815625000004 0.8857500000000001
1579.5 1.2762815625000004 0.881625
1587.5 1.2762815625000004 0.883375
1595.5 1.2762815625000004 0.8856249999999999
1603.5 1.2762815625000004 0.896125
1611.5 1.2762815625000004 0.884625
1619.5 1.2762815625000004 0.8918750000000001
1627.5 1.2762815625000004 0.8765
1635.5 1.2762815625000004 0.8765000000000001
1643.5 1.2762815625000004 0.861
1651.5 1.2762815625000004 0.8662500000000001
1659.5 1.2762815625000004 0.865625
1667.5 1.2762815625000004 0.862
1675.5 1.2762815625000004 0.873
1683.5 1.2762815625000004 0.8693749999999999
1691.5 1.2762815625000004 0.8714999999999999
1699.5 1.2762815625000004 0.8665
1707.5 1.2762815625000004 0.869625
1715.5 1.2762815625000004 0.859375
1723.5 1.2762815625000004 0.8459999999999999
1731.5 1.2762815625000004 0.8547499999999999
1739.5 1.2762815625000004 0.8561249999999999
1747.5 1.2762815625000004 0.846375
1755.5 1.2762815625000004 0.8498749999999999
1763.5 1.2762815625000004 0.8472500000000001
1771.5 1.2762815625000004 0.8187500000000001
1779.5 1.2762815625000004 0.849
1787.5 1.2762815625000004 0.820125
1795.5 1.2762815625000004 0.836125
1803.5 1.2762815625000004 0.8031250000000001
1811.5 1.2762815625000004 0.8057500000000001
1819.5 1.2762815625000004 0.778125
1827.5 1.2762815625000004 0.779625
1835.5 1.2762815625000004 0.77675
1843.5 1.2762815625000004 0.7533750000000001
1851.5 1.2762815625000004 0.750625
1859.5 1.2762815625000004 0.7215
1867.5 1.2762815625000004 0.71625
1875.5 1.2762815625000004 0.719
1883.5 1.2762815625000004 0.6965
1891.5 1.2762815625000004 0.6881250000000001
1899.5 1.2762815625000004 0.66225
1907.5 1.2762815625000004 0.6172500000000001
1915.5 1.2762815625000004 0.62725
1923.5 1.2762815625000004 0.6105
1931.5 1.2762815625000004 0.5847500000000001
1939.5 1.2762815625000004 0.569625
1947.5 1.2762815625000004 0.5237499999999999
1955.5 1.2762815625000004 0.501
1963.5 1.2762815625000004 0.469125
1971.5 1.2762815625000004 0.452125
1979.5 1.2762815625000004 0.41425
1987.5 1.2762815625000004 0.383625
1995.5 1.2762815625000004 0.35025
2003.5 1.2762815625000004 0.312375
2011.5 1.2762815625000004 0.27749999999999997
2019.5 1.2762815625000004 0.23712500000000003
2027.5 1.2762815625000004 0.204125
2035.5 1.2762815625000004 0.172375
2043.5 1.2762815625000004 0.14837499999999998
2048.0 1.2762815625000004 0.134

4.5 1.3400956406250004 0.10866666666666665
11.5 1.3400956406250004 0.1235
19.5 1.3400956406250004 0.142375
27.5 1.3400956406250004 0.15525
35.5 1.3400956406250004 0.16425
43.5 1.3400956406250004 0.177625
51.5 1.3400956406250004 0.193
59.5 1.3400956406250004 0.19962499999999997
67.5 1.3400956406250004 0.210125
75.5 1.3400956406250004 0.21887500000000004
83.5 1.3400956406250004 0.23249999999999998
91.5 1.3400956406250004 0.23962499999999998
99.5 1.3400956406250004 0.25625
107.5 1.3400956406250004 0.263
115.5 1.3400956406250004 0.279375
123.5 1.3400956406250004 0.27387500000000004
131.5 1.3400956406250004 0.286375
139.5 1.3400956406250004 0.294625
147.5 1.3400956406250004 0.307125
155.5 1.3400956406250004 0.3085
163.5 1.3400956406250004 0.323
171.5 1.3400956406250004 0.329875
179.5 1.3400956406250004 0.34025
187.5 1.3400956406250004 0.34175000000000005
195.5 1.3400956406250004 0.35012499999999996
203.5 1.3400956406250004 0.35112499999999996
211.5 1.3400956406250004 0.363625
219.5 1.3400956406250004 0.36024999999999996
227.5 1.3400956406250004 0.37950000000000006
235.5 1.3400956406250004 0.386125
243.5 1.3400956406250004 0.3990000000000001
251.5 1.3400956406250004 0.392625
259.5 1.3400956406250004 0.4035
267.5 1.3400956406250004 0.414875
275.5 1.3400956406250004 0.412
283.5 1.3400956406250004 0.42599999999999993
291.5 1.3400956406250004 0.42774999999999996
299.5 1.3400956406250004 0.43474999999999997
307.5 1.3400956406250004 0.441875
315.5 1.3400956406250004 0.43975
323.5 1.3400956406250004 0.44199999999999995
331.5 1.3400956406250004 0.4555
339.5 1.3400956406250004 0.456125
347.5 1.3400956406250004 0.46325000000000005
355.5 1.3400956406250004 0.46662499999999996
363.5 1.3400956406250004 0.467125
371.5 1.3400956406250004 0.476
379.5 1.3400956406250004 0.49087499999999995
387.5 1.3400956406250004 0.48425
395.5 1.3400956406250004 0.49374999999999997
403.5 1.3400956406250004 0.491125
411.5 1.3400956406250004 0.495625
419.5 1.3400956406250004 0.50875
427.5 1.3400956406250004 0.520375
435.5 1.3400956406250004 0.505875
443.5 1.3400956406250004 0.500625
451.5 1.3400956406250004 0.526625
459.5 1.3400956406250004 0.528625
467.5 1.3400956406250004 0.5278750000000001
475.5 1.3400956406250004 0.539125
483.5 1.3400956406250004 0.536875
491.5 1.3400956406250004 0.5377500000000001
499.5 1.3400956406250004 0.544375
507.5 1.3400956406250004 0.5529999999999999
515.5 1.3400956406250004 0.55575
523.5 1.3400956406250004 0.54925
531.5 1.3400956406250004 0.563
539.5 1.3400956406250004 0.565625
547.5 1.3400956406250004 0.5735
555.5 1.3400956406250004 0.58575
563.5 1.3400956406250004 0.5866250000000001
571.5 1.3400956406250004 0.590875
579.5 1.3400956406250004 0.58775
587.5 1.3400956406250004 0.5850000000000001
595.5 1.3400956406250004 0.584125
603.5 1.3400956406250004 0.6136250000000001
611.5 1.3400956406250004 0.6033750000000001
619.5 1.3400956406250004 0.602625
627.5 1.3400956406250004 0.625375
635.5 1.3400956406250004 0.618125
643.5 1.3400956406250004 0.6018749999999998
651.5 1.3400956406250004 0.6211249999999999
659.5 1.3400956406250004 0.6179999999999999
667.5 1.3400956406250004 0.62625
675.5 1.3400956406250004 0.629
683.5 1.3400956406250004 0.62675
691.5 1.3400956406250004 0.639125
699.5 1.3400956406250004 0.627375
707.5 1.3400956406250004 0.645875
715.5 1.3400956406250004 0.639375
723.5 1.3400956406250004 0.6366250000000001
731.5 1.3400956406250004 0.656625
739.5 1.3400956406250004 0.6545
747.5 1.3400956406250004 0.633375
755.5 1.3400956406250004 0.63825
763.5 1.3400956406250004 0.654625
771.5 1.3400956406250004 0.662
779.5 1.3400956406250004 0.6685000000000001
787.5 1.3400956406250004 0.6708750000000001
795.5 1.3400956406250004 0.670625
803.5 1.3400956406250004 0.671375
811.5 1.3400956406250004 0.675
819.5 1.3400956406250004 0.67625
827.5 1.3400956406250004 0.6855
835.5 1.3400956406250004 0.6919999999999998
843.5 1.3400956406250004 0.6885
851.5 1.3400956406250004 0.6843750000000001
859.5 1.3400956406250004 0.7051249999999999
867.5 1.3400956406250004 0.7020000000000001
875.5 1.3400956406250004 0.69275
883.5 1.3400956406250004 0.721125
891.5 1.3400956406250004 0.7062499999999999
899.5 1.3400956406250004 0.7028749999999999
907.5 1.3400956406250004 0.7081249999999999
915.5 1.3400956406250004 0.7085000000000001
923.5 1.3400956406250004 0.7177499999999999
931.5 1.3400956406250004 0.717125
939.5 1.3400956406250004 0.7238749999999999
947.5 1.3400956406250004 0.7361249999999999
955.5 1.3400956406250004 0.73275
963.5 1.3400956406250004 0.733625
971.5 1.3400956406250004 0.717875
979.5 1.3400956406250004 0.7284999999999999
987.5 1.3400956406250004 0.7388750000000001
995.5 1.3400956406250004 0.73275
1003.5 1.3400956406250004 0.736625
1011.5 1.3400956406250004 0.76375
1019.5 1.3400956406250004 0.747375
1027.5 1.3400956406250004 0.757375
1035.5 1.3400956406250004 0.7497499999999999
1043.5 1.3400956406250004 0.7466250000000001
1051.5 1.3400956406250004 0.7580000000000001
1059.5 1.3400956406250004 0.7675
1067.5 1.3400956406250004 0.7827500000000001
1075.5 1.3400956406250004 0.7581249999999999
1083.5 1.3400956406250004 0.7655000000000001
1091.5 1.3400956406250004 0.7715000000000001
1099.5 1.3400956406250004 0.7733749999999999
1107.5 1.3400956406250004 0.77025
1115.5 1.3400956406250004 0.7845
1123.5 1.3400956406250004 0.78425
1131.5 1.3400956406250004 0.7732500000000001
1139.5 1.3400956406250004 0.7945
1147.5 1.3400956406250004 0.782
1155.5 1.3400956406250004 0.802875
1163.5 1.3400956406250004 0.797875
1171.5 1.3400956406250004 0.7865000000000001
1179.5 1.3400956406250004 0.776125
1187.5 1.3400956406250004 0.8145
1195.5 1.3400956406250004 0.8041249999999999
1203.5 1.3400956406250004 0.788375
1211.5 1.3400956406250004 0.7886250000000001
1219.5 1.3400956406250004 0.7965
1227.5 1.3400956406250004 0.8134999999999999
1235.5 1.3400956406250004 0.8152499999999999
1243.5 1.3400956406250004 0.807375
1251.5 1.3400956406250004 0.79675
1259.5 1.3400956406250004 0.813625
1267.5 1.3400956406250004 0.8141250000000001
1275.5 1.3400956406250004 0.829875
1283.5 1.3400956406250004 0.8151250000000001
1291.5 1.3400956406250004 0.8315
1299.5 1.3400956406250004 0.80725
1307.5 1.3400956406250004 0.823375
1315.5 1.3400956406250004 0.83125
1323.5 1.3400956406250004 0.848
1331.5 1.3400956406250004 0.8408749999999999
1339.5 1.3400956406250004 0.8413750000000001
1347.5 1.3400956406250004 0.837625
1355.5 1.3400956406250004 0.848875
1363.5 1.3400956406250004 0.837375
1371.5 1.3400956406250004 0.846875
1379.5 1.3400956406250004 0.848625
1387.5 1.3400956406250004 0.83575
1395.5 1.3400956406250004 0.855375
1403.5 1.3400956406250004 0.846625
1411.5 1.3400956406250004 0.8618750000000001
1419.5 1.3400956406250004 0.845125
1427.5 1.3400956406250004 0.860125
1435.5 1.3400956406250004 0.8652500000000001
1443.5 1.3400956406250004 0.836
1451.5 1.3400956406250004 0.8694999999999998
1459.5 1.3400956406250004 0.863
1467.5 1.3400956406250004 0.8776249999999999
1475.5 1.3400956406250004 0.857625
1483.5 1.3400956406250004 0.881875
1491.5 1.3400956406250004 0.85525
1499.5 1.3400956406250004 0.853625
1507.5 1.3400956406250004 0.871375
1515.5 1.3400956406250004 0.8727499999999999
1523.5 1.3400956406250004 0.860125
1531.5 1.3400956406250004 0.8645
1539.5 1.3400956406250004 0.8811249999999999
1547.5 1.3400956406250004 0.8745
1555.5 1.3400956406250004 0.87625
1563.5 1.3400956406250004 0.872125
1571.5 1.3400956406250004 0.8679999999999999
1579.5 1.3400956406250004 0.8747499999999999
1587.5 1.3400956406250004 0.8862500000000001
1595.5 1.3400956406250004 0.872625
1603.5 1.3400956406250004 0.87175
1611.5 1.3400956406250004 0.8825
1619.5 1.3400956406250004 0.874
1627.5 1.3400956406250004 0.8725
1635.5 1.3400956406250004 0.8745
1643.5 1.3400956406250004 0.8732500000000001
1651.5 1.3400956406250004 0.8801249999999999
1659.5 1.3400956406250004 0.86325
1667.5 1.3400956406250004 0.8561249999999998
1675.5 1.3400956406250004 0.8421249999999999
1683.5 1.3400956406250004 0.87475
1691.5 1.3400956406250004 0.8616250000000001
1699.5 1.3400956406250004 0.8576250000000001
1707.5 1.3400956406250004 0.857125
1715.5 1.3400956406250004 0.85175
1723.5 1.3400956406250004 0.8426250000000001
1731.5 1.3400956406250004 0.8487499999999999
1739.5 1.3400956406250004 0.84
1747.5 1.3400956406250004 0.8274999999999999
1755.5 1.3400956406250004 0.844875
1763.5 1.3400956406250004 0.8238750000000001
1771.5 1.3400956406250004 0.812125
1779.5 1.3400956406250004 0.8247500000000001
1787.5 1.3400956406250004 0.81175
1795.5 1.3400956406250004 0.807
1803.5 1.3400956406250004 0.8074999999999999
1811.5 1.3400956406250004 0.7925
1819.5 1.3400956406250004 0.79
1827.5 1.3400956406250004 0.772625
1835.5 1.3400956406250004 0.7675
1843.5 1.3400956406250004 0.7561249999999999
1851.5 1.3400956406250004 0.73575
1859.5 1.3400956406250004 0.72425
1867.5 1.3400956406250004 0.7010000000000001
1875.5 1.3400956406250004 0.6956250000000002
1883.5 1.3400956406250004 0.691125
1891.5 1.3400956406250004 0.6751250000000001
1899.5 1.3400956406250004 0.65125
1907.5 1.3400956406250004 0.6337499999999999
1915.5 1.3400956406250004 0.6152500000000001
1923.5 1.3400956406250004 0.594625
1931.5 1.3400956406250004 0.5803749999999999
1939.5 1.3400956406250004 0.5453749999999999
1947.5 1.3400956406250004 0.521125
1955.5 1.3400956406250004 0.49962499999999993
1963.5 1.3400956406250004 0.467375
1971.5 1.3400956406250004 0.44800000000000006
1979.5 1.3400956406250004 0.423
1987.5 1.3400956406250004 0.38275
1995.5 1.3400956406250004 0.35137500000000005
2003.5 1.3400956406250004 0.31225
2011.5 1.3400956406250004 0.276
2019.5 1.3400956406250004 0.23700000000000002
2027.5 1.3400956406250004 0.20375
2035.5 1.3400956406250004 0.17600000000000002
2043.5 1.3400956406250004 0.145375
2048.0 1.3400956406250004 0.142

4.5 1.4071004226562505 0.10865000000000001
11.5 1.4071004226562505 0.123875
19.5 1.4071004226562505 0.140625
27.5 1.4071004226562505 0.15262499999999998
35.5 1.4071004226562505 0.163
43.5 1.4071004226562505 0.17474999999999996
51.5 1.4071004226562505 0.1955
59.5 1.4071004226562505 0.19575
67.5 1.4071004226562505 0.2125
75.5 1.4071004226562505 0.22187500000000002
83.5 1.4071004226562505 0.23087500000000002
91.5 1.4071004226562505 0.239625
99.5 1.4071004226562505 0.25587499999999996
107.5 1.4071004226562505 0.263
115.5 1.4071004226562505 0.273125
123.5 1.4071004226562505 0.27849999999999997
131.5 1.4071004226562505 0.287
139.5 1.4071004226562505 0.29262499999999997
147.5 1.4071004226562505 0.306875
155.5 1.4071004226562505 0.313
163.5 1.4071004226562505 0.319375
171.5 1.4071004226562505 0.3255
179.5 1.4071004226562505 0.32525
187.5 1.4071004226562505 0.34575
195.5 1.4071004226562505 0.3395
203.5 1.4071004226562505 0.354125
211.5 1.4071004226562505 0.3665
219.5 1.4071004226562505 0.373125
227.5 1.4071004226562505 0.37912500000000005
235.5 1.4071004226562505 0.38125
243.5 1.4071004226562505 0.382
251.5 1.4071004226562505 0.39225
259.5 1.4071004226562505 0.40362499999999996
267.5 1.4071004226562505 0.402125
275.5 1.4071004226562505 0.420875
283.5 1.4071004226562505 0.42175
291.5 1.4071004226562505 0.42487500000000006
299.5 1.4071004226562505 0.43012500000000004
307.5 1.4071004226562505 0.43137499999999995
315.5 1.4071004226562505 0.43612500000000004
323.5 1.4071004226562505 0.444125
331.5 1.4071004226562505 0.4427500000000001
339.5 1.4071004226562505 0.45575
347.5 1.4071004226562505 0.45712499999999995
355.5 1.4071004226562505 0.467375
363.5 1.4071004226562505 0.465125
371.5 1.4071004226562505 0.469
379.5 1.4071004226562505 0.48574999999999996
387.5 1.4071004226562505 0.485125
395.5 1.4071004226562505 0.481625
403.5 1.4071004226562505 0.4895
411.5 1.4071004226562505 0.504875
419.5 1.4071004226562505 0.5078750000000001
427.5 1.4071004226562505 0.503625
435.5 1.4071004226562505 0.519625
443.5 1.4071004226562505 0.508
451.5 1.4071004226562505 0.5257499999999999
459.5 1.4071004226562505 0.519875
467.5 1.4071004226562505 0.521
475.5 1.4071004226562505 0.52925
483.5 1.4071004226562505 0.525625
491.5 1.4071004226562505 0.5265000000000001
499.5 1.4071004226562505 0.54125
507.5 1.4071004226562505 0.5447500000000001
515.5 1.4071004226562505 0.545
523.5 1.4071004226562505 0.5566249999999999
531.5 1.4071004226562505 0.56425
539.5 1.4071004226562505 0.5723750000000001
547.5 1.4071004226562505 0.581125
555.5 1.4071004226562505 0.56875
563.5 1.4071004226562505 0.576375
571.5 1.4071004226562505 0.59725
579.5 1.4071004226562505 0.588625
587.5 1.4071004226562505 0.592
595.5 1.4071004226562505 0.58675
603.5 1.4071004226562505 0.584375
611.5 1.4071004226562505 0.608625
619.5 1.4071004226562505 0.6194999999999999
627.5 1.4071004226562505 0.6168750000000001
635.5 1.4071004226562505 0.610875
643.5 1.4071004226562505 0.61675
651.5 1.4071004226562505 0.6071249999999999
659.5 1.4071004226562505 0.620875
667.5 1.4071004226562505 0.6191249999999999
675.5 1.4071004226562505 0.6340000000000001
683.5 1.4071004226562505 0.638625
691.5 1.4071004226562505 0.6285
699.5 1.4071004226562505 0.627625
707.5 1.4071004226562505 0.6445000000000001
715.5 1.4071004226562505 0.652125
723.5 1.4071004226562505 0.640625
731.5 1.4071004226562505 0.6425
739.5 1.4071004226562505 0.66325
747.5 1.4071004226562505 0.648625
755.5 1.4071004226562505 0.6535000000000001
763.5 1.4071004226562505 0.64025
771.5 1.4071004226562505 0.657375
779.5 1.4071004226562505 0.672
787.5 1.4071004226562505 0.674625
795.5 1.4071004226562505 0.6710000000000002
803.5 1.4071004226562505 0.669375
811.5 1.4071004226562505 0.6708749999999999
819.5 1.4071004226562505 0.6895
827.5 1.4071004226562505 0.6906249999999999
835.5 1.4071004226562505 0.6873750000000001
843.5 1.4071004226562505 0.6792500000000001
851.5 1.4071004226562505 0.6796250000000001
859.5 1.4071004226562505 0.7036250000000001
867.5 1.4071004226562505 0.6853750000000001
875.5 1.4071004226562505 0.7025
883.5 1.4071004226562505 0.699625
891.5 1.4071004226562505 0.70225
899.5 1.4071004226562505 0.6884999999999999
907.5 1.4071004226562505 0.6876249999999999
915.5 1.4071004226562505 0.71225
923.5 1.4071004226562505 0.7053750000000001
931.5 1.4071004226562505 0.7227499999999999
939.5 1.4071004226562505 0.7281249999999999
947.5 1.4071004226562505 0.72875
955.5 1.4071004226562505 0.720625
963.5 1.4071004226562505 0.727125
971.5 1.4071004226562505 0.7153749999999999
979.5 1.4071004226562505 0.730375
987.5 1.4071004226562505 0.757875
995.5 1.4071004226562505 0.7358750000000001
1003.5 1.4071004226562505 0.7345
1011.5 1.4071004226562505 0.741
1019.5 1.4071004226562505 0.761875
1027.5 1.4071004226562505 0.7361249999999999
1035.5 1.4071004226562505 0.740625
1043.5 1.4071004226562505 0.745875
1051.5 1.4071004226562505 0.7578750000000001
1059.5 1.4071004226562505 0.7515
1067.5 1.4071004226562505 0.77225
1075.5 1.4071004226562505 0.7686249999999999
1083.5 1.4071004226562505 0.7592500000000001
1091.5 1.4071004226562505 0.7478750000000001
1099.5 1.4071004226562505 0.7610000000000001
1107.5 1.4071004226562505 0.770875
1115.5 1.4071004226562505 0.7837500000000001
1123.5 1.4071004226562505 0.7800000000000001
1131.5 1.4071004226562505 0.7755000000000001
1139.5 1.4071004226562505 0.779125
1147.5 1.4071004226562505 0.779
1155.5 1.4071004226562505 0.79475
1163.5 1.4071004226562505 0.7905
1171.5 1.4071004226562505 0.773375
1179.5 1.4071004226562505 0.786625
1187.5 1.4071004226562505 0.7775
1195.5 1.4071004226562505 0.800125
1203.5 1.4071004226562505 0.79
1211.5 1.4071004226562505 0.7862500000000001
1219.5 1.4071004226562505 0.7973750000000001
1227.5 1.4071004226562505 0.8147500000000001
1235.5 1.4071004226562505 0.792625
1243.5 1.4071004226562505 0.7985
1251.5 1.4071004226562505 0.79925
1259.5 1.4071004226562505 0.808125
1267.5 1.4071004226562505 0.81725
1275.5 1.4071004226562505 0.8183750000000001
1283.5 1.4071004226562505 0.8177500000000001
1291.5 1.4071004226562505 0.8186249999999999
1299.5 1.4071004226562505 0.8174999999999999
1307.5 1.4071004226562505 0.8260000000000001
1315.5 1.4071004226562505 0.8485
1323.5 1.4071004226562505 0.8334999999999999
1331.5 1.4071004226562505 0.8347500000000001
1339.5 1.4071004226562505 0.854875
1347.5 1.4071004226562505 0.8455
1355.5 1.4071004226562505 0.8508749999999999
1363.5 1.4071004226562505 0.84825
1371.5 1.4071004226562505 0.83225
1379.5 1.4071004226562505 0.839375
1387.5 1.4071004226562505 0.8414999999999999
1395.5 1.4071004226562505 0.8453749999999999
1403.5 1.4071004226562505 0.843375
1411.5 1.4071004226562505 0.830125
1419.5 1.4071004226562505 0.8300000000000001
1427.5 1.4071004226562505 0.837125
1435.5 1.4071004226562505 0.8471249999999999
1443.5 1.4071004226562505 0.8506250000000001
1451.5 1.4071004226562505 0.87025
1459.5 1.4071004226562505 0.8523749999999999
1467.5 1.4071004226562505 0.8583749999999999
1475.5 1.4071004226562505 0.8515
1483.5 1.4071004226562505 0.8635
1491.5 1.4071004226562505 0.86
1499.5 1.4071004226562505 0.84875
1507.5 1.4071004226562505 0.8505
1515.5 1.4071004226562505 0.8835000000000001
1523.5 1.4071004226562505 0.8656250000000001
1531.5 1.4071004226562505 0.869
1539.5 1.4071004226562505 0.8416250000000001
1547.5 1.4071004226562505 0.861
1555.5 1.4071004226562505 0.8653750000000001
1563.5 1.4071004226562505 0.8715
1571.5 1.4071004226562505 0.861625
1579.5 1.4071004226562505 0.854625
1587.5 1.4071004226562505 0.8712499999999999
1595.5 1.4071004226562505 0.859375
1603.5 1.4071004226562505 0.8806250000000001
1611.5 1.4071004226562505 0.865875
1619.5 1.4071004226562505 0.8684999999999998
1627.5 1.4071004226562505 0.8707499999999999
1635.5 1.4071004226562505 0.8624999999999999
1643.5 1.4071004226562505 0.865
1651.5 1.4071004226562505 0.860125
1659.5 1.4071004226562505 0.8476249999999999
1667.5 1.4071004226562505 0.861125
1675.5 1.4071004226562505 0.842
1683.5 1.4071004226562505 0.8588749999999999
1691.5 1.4071004226562505 0.86575
1699.5 1.4071004226562505 0.856125
1707.5 1.4071004226562505 0.8315
1715.5 1.4071004226562505 0.839875
1723.5 1.4071004226562505 0.8504999999999999
1731.5 1.4071004226562505 0.8503750000000001
1739.5 1.4071004226562505 0.8322499999999999
1747.5 1.4071004226562505 0.8377500000000001
1755.5 1.4071004226562505 0.8152499999999999
1763.5 1.4071004226562505 0.8223749999999999
1771.5 1.4071004226562505 0.811625
1779.5 1.4071004226562505 0.8251250000000001
1787.5 1.4071004226562505 0.81325
1795.5 1.4071004226562505 0.8145
1803.5 1.4071004226562505 0.789
1811.5 1.4071004226562505 0.7907500000000001
1819.5 1.4071004226562505 0.773
1827.5 1.4071004226562505 0.76175
1835.5 1.4071004226562505 0.748875
1843.5 1.4071004226562505 0.754625
1851.5 1.4071004226562505 0.71975
1859.5 1.4071004226562505 0.7198749999999999
1867.5 1.4071004226562505 0.7045
1875.5 1.4071004226562505 0.69125
1883.5 1.4071004226562505 0.6880000000000001
1891.5 1.4071004226562505 0.6768749999999999
1899.5 1.4071004226562505 0.646375
1907.5 1.4071004226562505 0.631375
1915.5 1.4071004226562505 0.61425
1923.5 1.4071004226562505 0.599875
1931.5 1.4071004226562505 0.5716249999999999
1939.5 1.4071004226562505 0.543625
1947.5 1.4071004226562505 0.517625
1955.5 1.4071004226562505 0.504125
1963.5 1.4071004226562505 0.463875
1971.5 1.4071004226562505 0.441875
1979.5 1.4071004226562505 0.417
1987.5 1.4071004226562505 0.376625
1995.5 1.4071004226562505 0.35274999999999995
2003.5 1.4071004226562505 0.31549999999999995
2011.5 1.4071004226562505 0.27225
2019.5 1.4071004226562505 0.232
2027.5 1.4071004226562505 0.19874999999999998
2035.5 1.4071004226562505 0.168375
2043.5 1.4071004226562505 0.14450000000000002
2048.0 1.4071004226562505 0.127

4.5 1.477455443789063 0.10918333333333334
11.5 1.477455443789063 0.1265
19.5 1.477455443789063 0.139875
27.5 1.477455443789063 0.153
35.5 1.477455443789063 0.165
43.5 1.477455443789063 0.17775000000000002
51.5 1.477455443789063 0.1945
59.5 1.477455443789063 0.19725000000000004
67.5 1.477455443789063 0.211375
75.5 1.477455443789063 0.222375
83.5 1.477455443789063 0.23212500000000003
91.5 1.477455443789063 0.23824999999999996
99.5 1.477455443789063 0.252
107.5 1.477455443789063 0.260625
115.5 1.477455443789063 0.267625
123.5 1.477455443789063 0.272625
131.5 1.477455443789063 0.29287499999999994
139.5 1.477455443789063 0.2935
147.5 1.477455443789063 0.301375
155.5 1.477455443789063 0.31587499999999996
163.5 1.477455443789063 0.318
171.5 1.477455443789063 0.325875
179.5 1.477455443789063 0.33375000000000005
187.5 1.477455443789063 0.35062499999999996
195.5 1.477455443789063 0.35375
203.5 1.477455443789063 0.34862499999999996
211.5 1.477455443789063 0.372
219.5 1.477455443789063 0.371
227.5 1.477455443789063 0.376875
235.5 1.477455443789063 0.38437499999999997
243.5 1.477455443789063 0.3885
251.5 1.477455443789063 0.39675000000000005
259.5 1.477455443789063 0.40650000000000003
267.5 1.477455443789063 0.40975
275.5 1.477455443789063 0.406625
283.5 1.477455443789063 0.421375
291.5 1.477455443789063 0.43224999999999997
299.5 1.477455443789063 0.42324999999999996
307.5 1.477455443789063 0.43012500000000004
315.5 1.477455443789063 0.44037499999999996
323.5 1.477455443789063 0.43962500000000004
331.5 1.477455443789063 0.456125
339.5 1.477455443789063 0.461625
347.5 1.477455443789063 0.4625
355.5 1.477455443789063 0.466875
363.5 1.477455443789063 0.47375000000000006
371.5 1.477455443789063 0.47875
379.5 1.477455443789063 0.485
387.5 1.477455443789063 0.476875
395.5 1.477455443789063 0.49425
403.5 1.477455443789063 0.49525
411.5 1.477455443789063 0.504875
419.5 1.477455443789063 0.506
427.5 1.477455443789063 0.5178749999999999
435.5 1.477455443789063 0.51225
443.5 1.477455443789063 0.5082500000000001
451.5 1.477455443789063 0.52025
459.5 1.477455443789063 0.5263749999999999
467.5 1.477455443789063 0.5156250000000001
475.5 1.477455443789063 0.54625
483.5 1.477455443789063 0.534375
491.5 1.477455443789063 0.537875
499.5 1.477455443789063 0.5425
507.5 1.477455443789063 0.5535
515.5 1.477455443789063 0.551625
523.5 1.477455443789063 0.546625
531.5 1.477455443789063 0.5605
539.5 1.477455443789063 0.581375
547.5 1.477455443789063 0.5686249999999999
555.5 1.477455443789063 0.566875
563.5 1.477455443789063 0.581625
571.5 1.477455443789063 0.583625
579.5 1.477455443789063 0.572875
587.5 1.477455443789063 0.590125
595.5 1.477455443789063 0.586625
603.5 1.477455443789063 0.606125
611.5 1.477455443789063 0.603
619.5 1.477455443789063 0.61025
627.5 1.477455443789063 0.600625
635.5 1.477455443789063 0.61075
643.5 1.477455443789063 0.6039999999999999
651.5 1.477455443789063 0.6075
659.5 1.477455443789063 0.615625
667.5 1.477455443789063 0.6231249999999999
675.5 1.477455443789063 0.62325
683.5 1.477455443789063 0.63525
691.5 1.477455443789063 0.628625
699.5 1.477455443789063 0.638375
707.5 1.477455443789063 0.6315
715.5 1.477455443789063 0.62975
723.5 1.477455443789063 0.626875
731.5 1.477455443789063 0.625875
739.5 1.477455443789063 0.64425
747.5 1.477455443789063 0.63575
755.5 1.477455443789063 0.644
763.5 1.477455443789063 0.655
771.5 1.477455443789063 0.661625
779.5 1.477455443789063 0.6664999999999999
787.5 1.477455443789063 0.658625
795.5 1.477455443789063 0.68175
803.5 1.477455443789063 0.664
811.5 1.477455443789063 0.6667500000000001
819.5 1.477455443789063 0.68425
827.5 1.477455443789063 0.69025
835.5 1.477455443789063 0.6836249999999999
843.5 1.477455443789063 0.692875
851.5 1.477455443789063 0.689375
859.5 1.477455443789063 0.697
867.5 1.477455443789063 0.700875
875.5 1.477455443789063 0.6847500000000001
883.5 1.477455443789063 0.6814999999999999
891.5 1.477455443789063 0.70475
899.5 1.477455443789063 0.6821250000000001
907.5 1.477455443789063 0.711875
915.5 1.477455443789063 0.702125
923.5 1.477455443789063 0.7051249999999999
931.5 1.477455443789063 0.702125
939.5 1.477455443789063 0.70875
947.5 1.477455443789063 0.7164999999999999
955.5 1.477455443789063 0.69825
963.5 1.477455443789063 0.72725
971.5 1.477455443789063 0.7116250000000001
979.5 1.477455443789063 0.7218749999999999
987.5 1.477455443789063 0.7327499999999999
995.5 1.477455443789063 0.733625
1003.5 1.477455443789063 0.737625
1011.5 1.477455443789063 0.742375
1019.5 1.477455443789063 0.7355
1027.5 1.477455443789063 0.7577499999999999
1035.5 1.477455443789063 0.758
1043.5 1.477455443789063 0.77175
1051.5 1.477455443789063 0.758
1059.5 1.477455443789063 0.7503749999999999
1067.5 1.477455443789063 0.77075
1075.5 1.477455443789063 0.7642500000000001
1083.5 1.477455443789063 0.76075
1091.5 1.477455443789063 0.75675
1099.5 1.477455443789063 0.745625
1107.5 1.477455443789063 0.76225
1115.5 1.477455443789063 0.772875
1123.5 1.477455443789063 0.76325
1131.5 1.477455443789063 0.778875
1139.5 1.477455443789063 0.7828750000000001
1147.5 1.477455443789063 0.775125
1155.5 1.477455443789063 0.7985000000000001
1163.5 1.477455443789063 0.7921249999999999
1171.5 1.477455443789063 0.781625
1179.5 1.477455443789063 0.7736249999999999
1187.5 1.477455443789063 0.7753749999999999
1195.5 1.477455443789063 0.803875
1203.5 1.477455443789063 0.8053750000000001
1211.5 1.477455443789063 0.783625
1219.5 1.477455443789063 0.8063750000000001
1227.5 1.477455443789063 0.81475
1235.5 1.477455443789063 0.7957500000000001
1243.5 1.477455443789063 0.802125
1251.5 1.477455443789063 0.8107499999999999
1259.5 1.477455443789063 0.803875
1267.5 1.477455443789063 0.8156249999999999
1275.5 1.477455443789063 0.839375
1283.5 1.477455443789063 0.813625
1291.5 1.477455443789063 0.831875
1299.5 1.477455443789063 0.8265
1307.5 1.477455443789063 0.8170000000000001
1315.5 1.477455443789063 0.8225
1323.5 1.477455443789063 0.809625
1331.5 1.477455443789063 0.8136249999999999
1339.5 1.477455443789063 0.816
1347.5 1.477455443789063 0.8173750000000001
1355.5 1.477455443789063 0.826125
1363.5 1.477455443789063 0.8356250000000001
1371.5 1.477455443789063 0.825
1379.5 1.477455443789063 0.831875
1387.5 1.477455443789063 0.828125
1395.5 1.477455443789063 0.847375
1403.5 1.477455443789063 0.8328750000000001
1411.5 1.477455443789063 0.850375
1419.5 1.477455443789063 0.8495
1427.5 1.477455443789063 0.83725
1435.5 1.477455443789063 0.8488749999999999
1443.5 1.477455443789063 0.848
1451.5 1.477455443789063 0.8724999999999999
1459.5 1.477455443789063 0.86175
1467.5 1.477455443789063 0.8477499999999999
1475.5 1.477455443789063 0.852875
1483.5 1.477455443789063 0.84975
1491.5 1.477455443789063 0.8452500000000001
1499.5 1.477455443789063 0.8684999999999999
1507.5 1.477455443789063 0.8566250000000001
1515.5 1.477455443789063 0.8565
1523.5 1.477455443789063 0.852625
1531.5 1.477455443789063 0.85375
1539.5 1.477455443789063 0.8390000000000001
1547.5 1.477455443789063 0.8598750000000001
1555.5 1.477455443789063 0.8585
1563.5 1.477455443789063 0.854625
1571.5 1.477455443789063 0.8498750000000002
1579.5 1.477455443789063 0.864125
1587.5 1.477455443789063 0.842
1595.5 1.477455443789063 0.8725
1603.5 1.477455443789063 0.8617499999999999
1611.5 1.477455443789063 0.8542500000000001
1619.5 1.477455443789063 0.8607499999999999
1627.5 1.477455443789063 0.8633749999999999
1635.5 1.477455443789063 0.858625
1643.5 1.477455443789063 0.86925
1651.5 1.477455443789063 0.874875
1659.5 1.477455443789063 0.86125
1667.5 1.477455443789063 0.8408749999999999
1675.5 1.477455443789063 0.8440000000000001
1683.5 1.477455443789063 0.832125
1691.5 1.477455443789063 0.8578749999999999
1699.5 1.477455443789063 0.8301249999999999
1707.5 1.477455443789063 0.8538749999999999
1715.5 1.477455443789063 0.81975
1723.5 1.477455443789063 0.8446250000000001
1731.5 1.477455443789063 0.8235
1739.5 1.477455443789063 0.846125
1747.5 1.477455443789063 0.8194999999999999
1755.5 1.477455443789063 0.826
1763.5 1.477455443789063 0.8188749999999999
1771.5 1.477455443789063 0.8035
1779.5 1.477455443789063 0.82575
1787.5 1.477455443789063 0.7962499999999999
1795.5 1.477455443789063 0.79525
1803.5 1.477455443789063 0.8002500000000001
1811.5 1.477455443789063 0.8003750000000001
1819.5 1.477455443789063 0.766
1827.5 1.477455443789063 0.74225
1835.5 1.477455443789063 0.746375
1843.5 1.477455443789063 0.7446250000000001
1851.5 1.477455443789063 0.7241249999999999
1859.5 1.477455443789063 0.714875
1867.5 1.477455443789063 0.7004999999999999
1875.5 1.477455443789063 0.7012499999999999
1883.5 1.477455443789063 0.6666249999999999
1891.5 1.477455443789063 0.658875
1899.5 1.477455443789063 0.660125
1907.5 1.477455443789063 0.629625
1915.5 1.477455443789063 0.6038749999999999
1923.5 1.477455443789063 0.5938749999999999
1931.5 1.477455443789063 0.571125
1939.5 1.477455443789063 0.551
1947.5 1.477455443789063 0.52
1955.5 1.477455443789063 0.4995
1963.5 1.477455443789063 0.47225
1971.5 1.477455443789063 0.4326249999999999
1979.5 1.477455443789063 0.419375
1987.5 1.477455443789063 0.37775000000000003
1995.5 1.477455443789063 0.344375
2003.5 1.477455443789063 0.30824999999999997
2011.5 1.477455443789063 0.27425
2019.5 1.477455443789063 0.23737500000000003
2027.5 1.477455443789063 0.20024999999999998
2035.5 1.477455443789063 0.173125
2043.5 1.477455443789063 0.142625
2048.0 1.477455443789063 0.14

4.5 1.5513282159785162 0.10918333333333334
11.5 1.5513282159785162 0.12325
19.5 1.5513282159785162 0.14175000000000001
27.5 1.5513282159785162 0.15475
35.5 1.5513282159785162 0.16437500000000002
43.5 1.5513282159785162 0.18012499999999998
51.5 1.5513282159785162 0.18949999999999997
59.5 1.5513282159785162 0.2005
67.5 1.5513282159785162 0.21150000000000002
75.5 1.5513282159785162 0.22487500000000002
83.5 1.5513282159785162 0.23099999999999998
91.5 1.5513282159785162 0.242375
99.5 1.5513282159785162 0.257875
107.5 1.5513282159785162 0.25687499999999996
115.5 1.5513282159785162 0.27512499999999995
123.5 1.5513282159785162 0.28762499999999996
131.5 1.5513282159785162 0.28875
139.5 1.5513282159785162 0.29587499999999994
147.5 1.5513282159785162 0.306625
155.5 1.5513282159785162 0.3135
163.5 1.5513282159785162 0.324625
171.5 1.5513282159785162 0.332375
179.5 1.5513282159785162 0.3395
187.5 1.5513282159785162 0.34387500000000004
195.5 1.5513282159785162 0.34750000000000003
203.5 1.5513282159785162 0.358375
211.5 1.5513282159785162 0.364875
219.5 1.5513282159785162 0.36524999999999996
227.5 1.5513282159785162 0.386
235.5 1.5513282159785162 0.38275000000000003
243.5 1.5513282159785162 0.390625
251.5 1.5513282159785162 0.40525
259.5 1.5513282159785162 0.40512499999999996
267.5 1.5513282159785162 0.40237500000000004
275.5 1.5513282159785162 0.41550000000000004
283.5 1.5513282159785162 0.42574999999999996
291.5 1.5513282159785162 0.428875
299.5 1.5513282159785162 0.42087499999999994
307.5 1.5513282159785162 0.43949999999999995
315.5 1.5513282159785162 0.443
323.5 1.5513282159785162 0.445625
331.5 1.5513282159785162 0.4578749999999999
339.5 1.5513282159785162 0.46425
347.5 1.5513282159785162 0.45575
355.5 1.5513282159785162 0.466875
363.5 1.5513282159785162 0.46225
371.5 1.5513282159785162 0.47637500000000005
379.5 1.5513282159785162 0.49387499999999995
387.5 1.5513282159785162 0.48012499999999997
395.5 1.5513282159785162 0.49325
403.5 1.5513282159785162 0.49274999999999997
411.5 1.5513282159785162 0.49550000000000005
419.5 1.5513282159785162 0.506375
427.5 1.5513282159785162 0.509875
435.5 1.5513282159785162 0.514
443.5 1.5513282159785162 0.526375
451.5 1.5513282159785162 0.524125
459.5 1.5513282159785162 0.534375
467.5 1.5513282159785162 0.5195000000000001
475.5 1.5513282159785162 0.534125
483.5 1.5513282159785162 0.5343750000000002
491.5 1.5513282159785162 0.526125
499.5 1.5513282159785162 0.532375
507.5 1.5513282159785162 0.555625
515.5 1.5513282159785162 0.554
523.5 1.5513282159785162 0.552
531.5 1.5513282159785162 0.556
539.5 1.5513282159785162 0.5756249999999999
547.5 1.5513282159785162 0.575625
555.5 1.5513282159785162 0.585375
563.5 1.5513282159785162 0.5838749999999999
571.5 1.5513282159785162 0.58875
579.5 1.5513282159785162 0.575875
587.5 1.5513282159785162 0.581375
595.5 1.5513282159785162 0.587125
603.5 1.5513282159785162 0.591625
611.5 1.5513282159785162 0.5994999999999999
619.5 1.5513282159785162 0.5992499999999998
627.5 1.5513282159785162 0.61175
635.5 1.5513282159785162 0.6127499999999999
643.5 1.5513282159785162 0.6104999999999999
651.5 1.5513282159785162 0.60125
659.5 1.5513282159785162 0.6132500000000001
667.5 1.5513282159785162 0.6171249999999999
675.5 1.5513282159785162 0.6213749999999999
683.5 1.5513282159785162 0.619125
691.5 1.5513282159785162 0.632125
699.5 1.5513282159785162 0.631
707.5 1.5513282159785162 0.639375
715.5 1.5513282159785162 0.628875
723.5 1.5513282159785162 0.6385
731.5 1.5513282159785162 0.6560000000000001
739.5 1.5513282159785162 0.6607500000000001
747.5 1.5513282159785162 0.6471250000000001
755.5 1.5513282159785162 0.6545000000000001
763.5 1.5513282159785162 0.6668750000000001
771.5 1.5513282159785162 0.662375
779.5 1.5513282159785162 0.678125
787.5 1.5513282159785162 0.661
795.5 1.5513282159785162 0.662375
803.5 1.5513282159785162 0.6735
811.5 1.5513282159785162 0.6591250000000001
819.5 1.5513282159785162 0.683375
827.5 1.5513282159785162 0.683
835.5 1.5513282159785162 0.67575
843.5 1.5513282159785162 0.677375
851.5 1.5513282159785162 0.682375
859.5 1.5513282159785162 0.697
867.5 1.5513282159785162 0.7026249999999999
875.5 1.5513282159785162 0.6976249999999999
883.5 1.5513282159785162 0.70325
891.5 1.5513282159785162 0.6681250000000001
899.5 1.5513282159785162 0.703875
907.5 1.5513282159785162 0.7063750000000001
915.5 1.5513282159785162 0.6953750000000001
923.5 1.5513282159785162 0.711125
931.5 1.5513282159785162 0.7078749999999999
939.5 1.5513282159785162 0.71725
947.5 1.5513282159785162 0.71325
955.5 1.5513282159785162 0.713375
963.5 1.5513282159785162 0.7090000000000001
971.5 1.5513282159785162 0.7178749999999999
979.5 1.5513282159785162 0.735875
987.5 1.5513282159785162 0.726125
995.5 1.5513282159785162 0.7407500000000001
1003.5 1.5513282159785162 0.728375
1011.5 1.5513282159785162 0.74375
1019.5 1.5513282159785162 0.727625
1027.5 1.5513282159785162 0.7289999999999999
1035.5 1.5513282159785162 0.743
1043.5 1.5513282159785162 0.7497499999999999
1051.5 1.5513282159785162 0.747375
1059.5 1.5513282159785162 0.7596250000000001
1067.5 1.5513282159785162 0.759625
1075.5 1.5513282159785162 0.7625000000000001
1083.5 1.5513282159785162 0.7627499999999999
1091.5 1.5513282159785162 0.7522500000000001
1099.5 1.5513282159785162 0.751
1107.5 1.5513282159785162 0.77075
1115.5 1.5513282159785162 0.761875
1123.5 1.5513282159785162 0.777625
1131.5 1.5513282159785162 0.7662500000000001
1139.5 1.5513282159785162 0.76775
1147.5 1.5513282159785162 0.763625
1155.5 1.5513282159785162 0.768125
1163.5 1.5513282159785162 0.7648750000000001
1171.5 1.5513282159785162 0.786625
1179.5 1.5513282159785162 0.79225
1187.5 1.5513282159785162 0.77775
1195.5 1.5513282159785162 0.7806250000000001
1203.5 1.5513282159785162 0.78225
1211.5 1.5513282159785162 0.7708750000000001
1219.5 1.5513282159785162 0.7873749999999999
1227.5 1.5513282159785162 0.792125
1235.5 1.5513282159785162 0.80075
1243.5 1.5513282159785162 0.7782499999999999
1251.5 1.5513282159785162 0.794375
1259.5 1.5513282159785162 0.8091249999999999
1267.5 1.5513282159785162 0.809125
1275.5 1.5513282159785162 0.8287500000000001
1283.5 1.5513282159785162 0.8128749999999999
1291.5 1.5513282159785162 0.8198750000000001
1299.5 1.5513282159785162 0.8148749999999999
1307.5 1.5513282159785162 0.813625
1315.5 1.5513282159785162 0.8185
1323.5 1.5513282159785162 0.819375
1331.5 1.5513282159785162 0.827875
1339.5 1.5513282159785162 0.8297499999999999
1347.5 1.5513282159785162 0.8281250000000001
1355.5 1.5513282159785162 0.825125
1363.5 1.5513282159785162 0.861375
1371.5 1.5513282159785162 0.826875
1379.5 1.5513282159785162 0.8360000000000001
1387.5 1.5513282159785162 0.8215
1395.5 1.5513282159785162 0.844
1403.5 1.5513282159785162 0.8335000000000001
1411.5 1.5513282159785162 0.8274999999999999
1419.5 1.5513282159785162 0.8285
1427.5 1.5513282159785162 0.826
1435.5 1.5513282159785162 0.8374999999999999
1443.5 1.5513282159785162 0.844625
1451.5 1.5513282159785162 0.8500000000000001
1459.5 1.5513282159785162 0.8474999999999999
1467.5 1.5513282159785162 0.831375
1475.5 1.5513282159785162 0.850375
1483.5 1.5513282159785162 0.84575
1491.5 1.5513282159785162 0.8416250000000001
1499.5 1.5513282159785162 0.86525
1507.5 1.5513282159785162 0.846375
1515.5 1.5513282159785162 0.85425
1523.5 1.5513282159785162 0.8604999999999999
1531.5 1.5513282159785162 0.8411249999999999
1539.5 1.5513282159785162 0.85275
1547.5 1.5513282159785162 0.85675
1555.5 1.5513282159785162 0.8692500000000001
1563.5 1.5513282159785162 0.8551249999999999
1571.5 1.5513282159785162 0.8533750000000001
1579.5 1.5513282159785162 0.8455000000000001
1587.5 1.5513282159785162 0.86825
1595.5 1.5513282159785162 0.8550000000000001
1603.5 1.5513282159785162 0.86875
1611.5 1.5513282159785162 0.8587499999999999
1619.5 1.5513282159785162 0.860375
1627.5 1.5513282159785162 0.859625
1635.5 1.5513282159785162 0.8521249999999999
1643.5 1.5513282159785162 0.8456250000000001
1651.5 1.5513282159785162 0.8439999999999999
1659.5 1.5513282159785162 0.8297499999999999
1667.5 1.5513282159785162 0.8351250000000001
1675.5 1.5513282159785162 0.8476250000000001
1683.5 1.5513282159785162 0.8470000000000001
1691.5 1.5513282159785162 0.839625
1699.5 1.5513282159785162 0.8523750000000001
1707.5 1.5513282159785162 0.84675
1715.5 1.5513282159785162 0.831
1723.5 1.5513282159785162 0.8221249999999999
1731.5 1.5513282159785162 0.82975
1739.5 1.5513282159785162 0.8363750000000001
1747.5 1.5513282159785162 0.805
1755.5 1.5513282159785162 0.8036249999999999
1763.5 1.5513282159785162 0.8166249999999999
1771.5 1.5513282159785162 0.794875
1779.5 1.5513282159785162 0.822
1787.5 1.5513282159785162 0.798125
1795.5 1.5513282159785162 0.787375
1803.5 1.5513282159785162 0.78
1811.5 1.5513282159785162 0.7766250000000001
1819.5 1.5513282159785162 0.758875
1827.5 1.5513282159785162 0.750125
1835.5 1.5513282159785162 0.7526249999999999
1843.5 1.5513282159785162 0.7372500000000001
1851.5 1.5513282159785162 0.732625
1859.5 1.5513282159785162 0.70475
1867.5 1.5513282159785162 0.68475
1875.5 1.5513282159785162 0.6842499999999999
1883.5 1.5513282159785162 0.6843750000000001
1891.5 1.5513282159785162 0.661
1899.5 1.5513282159785162 0.65625
1907.5 1.5513282159785162 0.617375
1915.5 1.5513282159785162 0.624375
1923.5 1.5513282159785162 0.578
1931.5 1.5513282159785162 0.5782499999999999
1939.5 1.5513282159785162 0.547375
1947.5 1.5513282159785162 0.510625
1955.5 1.5513282159785162 0.49024999999999996
1963.5 1.5513282159785162 0.46062499999999995
1971.5 1.5513282159785162 0.445125
1979.5 1.5513282159785162 0.41762499999999997
1987.5 1.5513282159785162 0.382625
1995.5 1.5513282159785162 0.35362499999999997
2003.5 1.5513282159785162 0.311
2011.5 1.5513282159785162 0.270125
2019.5 1.5513282159785162 0.235125
2027.5 1.5513282159785162 0.19924999999999998
2035.5 1.5513282159785162 0.17262500000000003
2043.5 1.5513282159785162 0.14487499999999998
2048.0 1.5513282159785162 0.133

4.5 1.628894626777442 0.11359999999999999
11.5 1.628894626777442 0.12825
19.5 1.628894626777442 0.143
27.5 1.628894626777442 0.15462499999999998
35.5 1.628894626777442 0.16437500000000002
43.5 1.628894626777442 0.17887499999999998
51.5 1.628894626777442 0.19774999999999998
59.5 1.628894626777442 0.20225
67.5 1.628894626777442 0.21200000000000002
75.5 1.628894626777442 0.22699999999999998
83.5 1.628894626777442 0.237375
91.5 1.628894626777442 0.24487499999999998
99.5 1.628894626777442 0.254625
107.5 1.628894626777442 0.26225
115.5 1.628894626777442 0.278
123.5 1.628894626777442 0.285875
131.5 1.628894626777442 0.291
139.5 1.628894626777442 0.29725
147.5 1.628894626777442 0.31124999999999997
155.5 1.628894626777442 0.315875
163.5 1.628894626777442 0.32799999999999996
171.5 1.628894626777442 0.33425
179.5 1.628894626777442 0.340875
187.5 1.628894626777442 0.34912499999999996
195.5 1.628894626777442 0.354125
203.5 1.628894626777442 0.35774999999999996
211.5 1.628894626777442 0.375375
219.5 1.628894626777442 0.37537499999999996
227.5 1.628894626777442 0.38675
235.5 1.628894626777442 0.39175
243.5 1.628894626777442 0.396125
251.5 1.628894626777442 0.394125
259.5 1.628894626777442 0.412875
267.5 1.628894626777442 0.409875
275.5 1.628894626777442 0.4161249999999999
283.5 1.628894626777442 0.42875
291.5 1.628894626777442 0.435125
299.5 1.628894626777442 0.435
307.5 1.628894626777442 0.44025000000000003
315.5 1.628894626777442 0.43799999999999994
323.5 1.628894626777442 0.442875
331.5 1.628894626777442 0.45175
339.5 1.628894626777442 0.465
347.5 1.628894626777442 0.47974999999999995
355.5 1.628894626777442 0.474625
363.5 1.628894626777442 0.46499999999999997
371.5 1.628894626777442 0.474875
379.5 1.628894626777442 0.48687500000000006
387.5 1.628894626777442 0.48587500000000006
395.5 1.628894626777442 0.4962500000000001
403.5 1.628894626777442 0.49225
411.5 1.628894626777442 0.507875
419.5 1.628894626777442 0.5120000000000001
427.5 1.628894626777442 0.5191250000000001
435.5 1.628894626777442 0.516
443.5 1.628894626777442 0.511625
451.5 1.628894626777442 0.5371250000000001
459.5 1.628894626777442 0.526
467.5 1.628894626777442 0.5345000000000001
475.5 1.628894626777442 0.548875
483.5 1.628894626777442 0.535625
491.5 1.628894626777442 0.5455000000000001
499.5 1.628894626777442 0.5422500000000001
507.5 1.628894626777442 0.5545
515.5 1.628894626777442 0.562375
523.5 1.628894626777442 0.553125
531.5 1.628894626777442 0.567125
539.5 1.628894626777442 0.5788749999999999
547.5 1.628894626777442 0.5826250000000001
555.5 1.628894626777442 0.587
563.5 1.628894626777442 0.5873750000000001
571.5 1.628894626777442 0.588625
579.5 1.628894626777442 0.5912499999999999
587.5 1.628894626777442 0.5877499999999999
595.5 1.628894626777442 0.60625
603.5 1.628894626777442 0.610625
611.5 1.628894626777442 0.5972500000000001
619.5 1.628894626777442 0.614125
627.5 1.628894626777442 0.6085
635.5 1.628894626777442 0.612375
643.5 1.628894626777442 0.6136250000000001
651.5 1.628894626777442 0.61125
659.5 1.628894626777442 0.6092500000000001
667.5 1.628894626777442 0.62425
675.5 1.628894626777442 0.63375
683.5 1.628894626777442 0.6255
691.5 1.628894626777442 0.636
699.5 1.628894626777442 0.6319999999999999
707.5 1.628894626777442 0.628125
715.5 1.628894626777442 0.634375
723.5 1.628894626777442 0.641125
731.5 1.628894626777442 0.646375
739.5 1.628894626777442 0.657125
747.5 1.628894626777442 0.6471250000000001
755.5 1.628894626777442 0.6496250000000001
763.5 1.628894626777442 0.6636249999999999
771.5 1.628894626777442 0.652125
779.5 1.628894626777442 0.661875
787.5 1.628894626777442 0.6488750000000001
795.5 1.628894626777442 0.676375
803.5 1.628894626777442 0.665125
811.5 1.628894626777442 0.6593749999999999
819.5 1.628894626777442 0.6811250000000001
827.5 1.628894626777442 0.690125
835.5 1.628894626777442 0.684625
843.5 1.628894626777442 0.67625
851.5 1.628894626777442 0.6798750000000001
859.5 1.628894626777442 0.6988749999999999
867.5 1.628894626777442 0.692375
875.5 1.628894626777442 0.6885
883.5 1.628894626777442 0.7035
891.5 1.628894626777442 0.688625
899.5 1.628894626777442 0.66975
907.5 1.628894626777442 0.7088749999999999
915.5 1.628894626777442 0.711
923.5 1.628894626777442 0.7203749999999999
931.5 1.628894626777442 0.7181249999999999
939.5 1.628894626777442 0.7164999999999999
947.5 1.628894626777442 0.741
955.5 1.628894626777442 0.71225
963.5 1.628894626777442 0.728375
971.5 1.628894626777442 0.714375
979.5 1.628894626777442 0.7288749999999999
987.5 1.628894626777442 0.7250000000000001
995.5 1.628894626777442 0.732125
1003.5 1.628894626777442 0.709125
1011.5 1.628894626777442 0.7343749999999999
1019.5 1.628894626777442 0.73475
1027.5 1.628894626777442 0.738125
1035.5 1.628894626777442 0.740375
1043.5 1.628894626777442 0.74
1051.5 1.628894626777442 0.735
1059.5 1.628894626777442 0.74325
1067.5 1.628894626777442 0.7536250000000001
1075.5 1.628894626777442 0.744
1083.5 1.628894626777442 0.751625
1091.5 1.628894626777442 0.7542500000000001
1099.5 1.628894626777442 0.753875
1107.5 1.628894626777442 0.7653749999999999
1115.5 1.628894626777442 0.771625
1123.5 1.628894626777442 0.763875
1131.5 1.628894626777442 0.77325
1139.5 1.628894626777442 0.778625
1147.5 1.628894626777442 0.762625
1155.5 1.628894626777442 0.78975
1163.5 1.628894626777442 0.7908750000000001
1171.5 1.628894626777442 0.787375
1179.5 1.628894626777442 0.780375
1187.5 1.628894626777442 0.7934999999999999
1195.5 1.628894626777442 0.802625
1203.5 1.628894626777442 0.8031250000000001
1211.5 1.628894626777442 0.803875
1219.5 1.628894626777442 0.8086249999999999
1227.5 1.628894626777442 0.8025
1235.5 1.628894626777442 0.79125
1243.5 1.628894626777442 0.7865000000000001
1251.5 1.628894626777442 0.799625
1259.5 1.628894626777442 0.797625
1267.5 1.628894626777442 0.801875
1275.5 1.628894626777442 0.8196249999999999
1283.5 1.628894626777442 0.805625
1291.5 1.628894626777442 0.7865
1299.5 1.628894626777442 0.82675
1307.5 1.628894626777442 0.822125
1315.5 1.628894626777442 0.804125
1323.5 1.628894626777442 0.8307499999999999
1331.5 1.628894626777442 0.824
1339.5 1.628894626777442 0.8226249999999999
1347.5 1.628894626777442 0.832
1355.5 1.628894626777442 0.83125
1363.5 1.628894626777442 0.84275
1371.5 1.628894626777442 0.8203750000000001
1379.5 1.628894626777442 0.831625
1387.5 1.628894626777442 0.83125
1395.5 1.628894626777442 0.829625
1403.5 1.628894626777442 0.822875
1411.5 1.628894626777442 0.8316250000000001
1419.5 1.628894626777442 0.827625
1427.5 1.628894626777442 0.837
1435.5 1.628894626777442 0.83975
1443.5 1.628894626777442 0.837125
1451.5 1.628894626777442 0.8459999999999999
1459.5 1.628894626777442 0.841125
1467.5 1.628894626777442 0.8426250000000001
1475.5 1.628894626777442 0.8524999999999999
1483.5 1.628894626777442 0.8370000000000001
1491.5 1.628894626777442 0.8368749999999999
1499.5 1.628894626777442 0.85825
1507.5 1.628894626777442 0.8422499999999999
1515.5 1.628894626777442 0.8548749999999999
1523.5 1.628894626777442 0.8426250000000001
1531.5 1.628894626777442 0.858625
1539.5 1.628894626777442 0.8440000000000001
1547.5 1.628894626777442 0.8578749999999999
1555.5 1.628894626777442 0.8574999999999999
1563.5 1.628894626777442 0.857625
1571.5 1.628894626777442 0.8456249999999998
1579.5 1.628894626777442 0.8658750000000002
1587.5 1.628894626777442 0.84625
1595.5 1.628894626777442 0.865125
1603.5 1.628894626777442 0.8685
1611.5 1.628894626777442 0.848875
1619.5 1.628894626777442 0.8441249999999999
1627.5 1.628894626777442 0.848
1635.5 1.628894626777442 0.866375
1643.5 1.628894626777442 0.8657499999999999
1651.5 1.628894626777442 0.860875
1659.5 1.628894626777442 0.8514999999999999
1667.5 1.628894626777442 0.82375
1675.5 1.628894626777442 0.833375
1683.5 1.628894626777442 0.849
1691.5 1.628894626777442 0.8561249999999999
1699.5 1.628894626777442 0.8516250000000001
1707.5 1.628894626777442 0.84425
1715.5 1.628894626777442 0.813875
1723.5 1.628894626777442 0.8183750000000001
1731.5 1.628894626777442 0.8454999999999999
1739.5 1.628894626777442 0.8405
1747.5 1.628894626777442 0.8242499999999999
1755.5 1.628894626777442 0.82075
1763.5 1.628894626777442 0.7998750000000001
1771.5 1.628894626777442 0.802875
1779.5 1.628894626777442 0.813875
1787.5 1.628894626777442 0.783875
1795.5 1.628894626777442 0.7963749999999999
1803.5 1.628894626777442 0.7867500000000001
1811.5 1.628894626777442 0.76725
1819.5 1.628894626777442 0.7598750000000001
1827.5 1.628894626777442 0.7432500000000002
1835.5 1.628894626777442 0.736875
1843.5 1.628894626777442 0.739375
1851.5 1.628894626777442 0.7273749999999999
1859.5 1.628894626777442 0.6984999999999999
1867.5 1.628894626777442 0.694625
1875.5 1.628894626777442 0.698875
1883.5 1.628894626777442 0.6793750000000001
1891.5 1.628894626777442 0.655
1899.5 1.628894626777442 0.65475
1907.5 1.628894626777442 0.61675
1915.5 1.628894626777442 0.6051249999999999
1923.5 1.628894626777442 0.584
1931.5 1.628894626777442 0.569125
1939.5 1.628894626777442 0.5511250000000001
1947.5 1.628894626777442 0.5211250000000001
1955.5 1.628894626777442 0.50025
1963.5 1.628894626777442 0.47250000000000003
1971.5 1.628894626777442 0.441125
1979.5 1.628894626777442 0.410625
1987.5 1.628894626777442 0.375375
1995.5 1.628894626777442 0.34662499999999996
2003.5 1.628894626777442 0.30874999999999997
2011.5 1.628894626777442 0.27287500000000003
2019.5 1.628894626777442 0.22762500000000002
2027.5 1.628894626777442 0.19762499999999997
2035.5 1.628894626777442 0.17225
2043.5 1.628894626777442 0.14375
2048.0 1.628894626777442 0.132

4.5 1.7103393581163142 0.1113
11.5 1.7103393581163142 0.13175
19.5 1.7103393581163142 0.146625
27.5 1.7103393581163142 0.15475
35.5 1.7103393581163142 0.1725
43.5 1.7103393581163142 0.185375
51.5 1.7103393581163142 0.19725
59.5 1.7103393581163142 0.20375000000000001
67.5 1.7103393581163142 0.22175
75.5 1.7103393581163142 0.22725
83.5 1.7103393581163142 0.23812500000000003
91.5 1.7103393581163142 0.248875
99.5 1.7103393581163142 0.261375
107.5 1.7103393581163142 0.268
115.5 1.7103393581163142 0.2805
123.5 1.7103393581163142 0.287375
131.5 1.7103393581163142 0.29362499999999997
139.5 1.7103393581163142 0.306125
147.5 1.7103393581163142 0.31575000000000003
155.5 1.7103393581163142 0.325125
163.5 1.7103393581163142 0.32225000000000004
171.5 1.7103393581163142 0.336625
179.5 1.7103393581163142 0.346875
187.5 1.7103393581163142 0.34475000000000006
195.5 1.7103393581163142 0.35487500000000005
203.5 1.7103393581163142 0.3671249999999999
211.5 1.7103393581163142 0.381
219.5 1.7103393581163142 0.376
227.5 1.7103393581163142 0.387375
235.5 1.7103393581163142 0.39462499999999995
243.5 1.7103393581163142 0.39962500000000006
251.5 1.7103393581163142 0.4072499999999999
259.5 1.7103393581163142 0.412375
267.5 1.7103393581163142 0.416
275.5 1.7103393581163142 0.41650000000000004
283.5 1.7103393581163142 0.437875
291.5 1.7103393581163142 0.44425000000000003
299.5 1.7103393581163142 0.44437499999999996
307.5 1.7103393581163142 0.453125
315.5 1.7103393581163142 0.45237499999999997
323.5 1.7103393581163142 0.45437500000000003
331.5 1.7103393581163142 0.455375
339.5 1.7103393581163142 0.47324999999999995
347.5 1.7103393581163142 0.46262500000000006
355.5 1.7103393581163142 0.4705
363.5 1.7103393581163142 0.474875
371.5 1.7103393581163142 0.48724999999999996
379.5 1.7103393581163142 0.48275
387.5 1.7103393581163142 0.4965
395.5 1.7103393581163142 0.49112500000000003
403.5 1.7103393581163142 0.5027499999999999
411.5 1.7103393581163142 0.5135000000000001
419.5 1.7103393581163142 0.51375
427.5 1.7103393581163142 0.521625
435.5 1.7103393581163142 0.519
443.5 1.7103393581163142 0.52325
451.5 1.7103393581163142 0.537375
459.5 1.7103393581163142 0.530375
467.5 1.7103393581163142 0.5378750000000001
475.5 1.7103393581163142 0.5513750000000001
483.5 1.7103393581163142 0.557375
491.5 1.7103393581163142 0.54025
499.5 1.7103393581163142 0.5543750000000001
507.5 1.7103393581163142 0.55325
515.5 1.7103393581163142 0.5602499999999999
523.5 1.7103393581163142 0.563625
531.5 1.7103393581163142 0.58275
539.5 1.7103393581163142 0.580125
547.5 1.7103393581163142 0.58775
555.5 1.7103393581163142 0.5988749999999999
563.5 1.7103393581163142 0.5907499999999999
571.5 1.7103393581163142 0.604125
579.5 1.7103393581163142 0.5965
587.5 1.7103393581163142 0.5940000000000001
595.5 1.7103393581163142 0.606875
603.5 1.7103393581163142 0.6043750000000001
611.5 1.7103393581163142 0.6041249999999999
619.5 1.7103393581163142 0.6198750000000001
627.5 1.7103393581163142 0.6146249999999999
635.5 1.7103393581163142 0.6225
643.5 1.7103393581163142 0.612875
651.5 1.7103393581163142 0.628
659.5 1.7103393581163142 0.627625
667.5 1.7103393581163142 0.6323749999999999
675.5 1.7103393581163142 0.619875
683.5 1.7103393581163142 0.6234999999999999
691.5 1.7103393581163142 0.6316249999999999
699.5 1.7103393581163142 0.6368750000000001
707.5 1.7103393581163142 0.6265
715.5 1.7103393581163142 0.64825
723.5 1.7103393581163142 0.6403749999999999
731.5 1.7103393581163142 0.652625
739.5 1.7103393581163142 0.6489999999999999
747.5 1.7103393581163142 0.65225
755.5 1.7103393581163142 0.639625
763.5 1.7103393581163142 0.664625
771.5 1.7103393581163142 0.6612500000000001
779.5 1.7103393581163142 0.66375
787.5 1.7103393581163142 0.673
795.5 1.7103393581163142 0.6726249999999999
803.5 1.7103393581163142 0.675875
811.5 1.7103393581163142 0.6755000000000001
819.5 1.7103393581163142 0.681
827.5 1.7103393581163142 0.69775
835.5 1.7103393581163142 0.6737500000000001
843.5 1.7103393581163142 0.691875
851.5 1.7103393581163142 0.697125
859.5 1.7103393581163142 0.7048749999999999
867.5 1.7103393581163142 0.7066250000000001
875.5 1.7103393581163142 0.690625
883.5 1.7103393581163142 0.7073750000000001
891.5 1.7103393581163142 0.6888749999999999
899.5 1.7103393581163142 0.6859999999999999
907.5 1.7103393581163142 0.7042499999999999
915.5 1.7103393581163142 0.723875
923.5 1.7103393581163142 0.713
931.5 1.7103393581163142 0.7307499999999999
939.5 1.7103393581163142 0.7258749999999999
947.5 1.7103393581163142 0.7300000000000001
955.5 1.7103393581163142 0.715125
963.5 1.7103393581163142 0.720375
971.5 1.7103393581163142 0.727625
979.5 1.7103393581163142 0.73975
987.5 1.7103393581163142 0.7227499999999999
995.5 1.7103393581163142 0.73275
1003.5 1.7103393581163142 0.740375
1011.5 1.7103393581163142 0.753875
1019.5 1.7103393581163142 0.740625
1027.5 1.7103393581163142 0.744875
1035.5 1.7103393581163142 0.755375
1043.5 1.7103393581163142 0.73275
1051.5 1.7103393581163142 0.756875
1059.5 1.7103393581163142 0.747125
1067.5 1.7103393581163142 0.7402500000000001
1075.5 1.7103393581163142 0.7763749999999999
1083.5 1.7103393581163142 0.7426250000000001
1091.5 1.7103393581163142 0.7531249999999999
1099.5 1.7103393581163142 0.759625
1107.5 1.7103393581163142 0.7649999999999999
1115.5 1.7103393581163142 0.771625
1123.5 1.7103393581163142 0.774625
1131.5 1.7103393581163142 0.765625
1139.5 1.7103393581163142 0.785875
1147.5 1.7103393581163142 0.772125
1155.5 1.7103393581163142 0.7678750000000001
1163.5 1.7103393581163142 0.7733750000000001
1171.5 1.7103393581163142 0.785625
1179.5 1.7103393581163142 0.7805
1187.5 1.7103393581163142 0.796125
1195.5 1.7103393581163142 0.802375
1203.5 1.7103393581163142 0.8002500000000001
1211.5 1.7103393581163142 0.7701250000000002
1219.5 1.7103393581163142 0.8225
1227.5 1.7103393581163142 0.7914999999999999
1235.5 1.7103393581163142 0.781
1243.5 1.7103393581163142 0.7886250000000001
1251.5 1.7103393581163142 0.8007500000000001
1259.5 1.7103393581163142 0.803625
1267.5 1.7103393581163142 0.824875
1275.5 1.7103393581163142 0.817375
1283.5 1.7103393581163142 0.8122499999999999
1291.5 1.7103393581163142 0.8143750000000001
1299.5 1.7103393581163142 0.799375
1307.5 1.7103393581163142 0.815
1315.5 1.7103393581163142 0.82775
1323.5 1.7103393581163142 0.808125
1331.5 1.7103393581163142 0.8227499999999999
1339.5 1.7103393581163142 0.8322499999999999
1347.5 1.7103393581163142 0.8143750000000001
1355.5 1.7103393581163142 0.830125
1363.5 1.7103393581163142 0.8433749999999999
1371.5 1.7103393581163142 0.824875
1379.5 1.7103393581163142 0.8091250000000001
1387.5 1.7103393581163142 0.8311249999999999
1395.5 1.7103393581163142 0.832375
1403.5 1.7103393581163142 0.82325
1411.5 1.7103393581163142 0.8206249999999999
1419.5 1.7103393581163142 0.850875
1427.5 1.7103393581163142 0.842625
1435.5 1.7103393581163142 0.8260000000000001
1443.5 1.7103393581163142 0.823
1451.5 1.7103393581163142 0.840875
1459.5 1.7103393581163142 0.814875
1467.5 1.7103393581163142 0.858625
1475.5 1.7103393581163142 0.8494999999999999
1483.5 1.7103393581163142 0.8353749999999999
1491.5 1.7103393581163142 0.8404999999999999
1499.5 1.7103393581163142 0.851375
1507.5 1.7103393581163142 0.856875
1515.5 1.7103393581163142 0.87275
1523.5 1.7103393581163142 0.8532500000000001
1531.5 1.7103393581163142 0.8438749999999998
1539.5 1.7103393581163142 0.8553749999999999
1547.5 1.7103393581163142 0.85375
1555.5 1.7103393581163142 0.85775
1563.5 1.7103393581163142 0.8431249999999999
1571.5 1.7103393581163142 0.8358750000000001
1579.5 1.7103393581163142 0.8505
1587.5 1.7103393581163142 0.843625
1595.5 1.7103393581163142 0.84125
1603.5 1.7103393581163142 0.8466250000000001
1611.5 1.7103393581163142 0.854875
1619.5 1.7103393581163142 0.859625
1627.5 1.7103393581163142 0.8250000000000001
1635.5 1.7103393581163142 0.846625
1643.5 1.7103393581163142 0.851625
1651.5 1.7103393581163142 0.84575
1659.5 1.7103393581163142 0.8337500000000001
1667.5 1.7103393581163142 0.8382499999999999
1675.5 1.7103393581163142 0.8347499999999999
1683.5 1.7103393581163142 0.840625
1691.5 1.7103393581163142 0.839
1699.5 1.7103393581163142 0.8482500000000001
1707.5 1.7103393581163142 0.832625
1715.5 1.7103393581163142 0.835
1723.5 1.7103393581163142 0.835625
1731.5 1.7103393581163142 0.8270000000000001
1739.5 1.7103393581163142 0.8170000000000001
1747.5 1.7103393581163142 0.81375
1755.5 1.7103393581163142 0.8088749999999999
1763.5 1.7103393581163142 0.80075
1771.5 1.7103393581163142 0.7989999999999999
1779.5 1.7103393581163142 0.8072499999999999
1787.5 1.7103393581163142 0.791625
1795.5 1.7103393581163142 0.777125
1803.5 1.7103393581163142 0.770125
1811.5 1.7103393581163142 0.7732500000000001
1819.5 1.7103393581163142 0.7502500000000001
1827.5 1.7103393581163142 0.7384999999999999
1835.5 1.7103393581163142 0.747375
1843.5 1.7103393581163142 0.73775
1851.5 1.7103393581163142 0.729125
1859.5 1.7103393581163142 0.731875
1867.5 1.7103393581163142 0.6925
1875.5 1.7103393581163142 0.67875
1883.5 1.7103393581163142 0.678875
1891.5 1.7103393581163142 0.657125
1899.5 1.7103393581163142 0.6498750000000001
1907.5 1.7103393581163142 0.625375
1915.5 1.7103393581163142 0.6098750000000001
1923.5 1.7103393581163142 0.5875
1931.5 1.7103393581163142 0.584
1939.5 1.7103393581163142 0.542875
1947.5 1.7103393581163142 0.513625
1955.5 1.7103393581163142 0.493625
1963.5 1.7103393581163142 0.4595
1971.5 1.7103393581163142 0.44225
1979.5 1.7103393581163142 0.4105
1987.5 1.7103393581163142 0.381
1995.5 1.7103393581163142 0.35037500000000005
2003.5 1.7103393581163142 0.3115
2011.5 1.7103393581163142 0.27437500000000004
2019.5 1.7103393581163142 0.23600000000000002
2027.5 1.7103393581163142 0.20237500000000003
2035.5 1.7103393581163142 0.173625
2043.5 1.7103393581163142 0.14887499999999998
2048.0 1.7103393581163142 0.131

4.5 1.79585632602213 0.11245
11.5 1.79585632602213 0.12975
19.5 1.79585632602213 0.149875
27.5 1.79585632602213 0.15975
35.5 1.79585632602213 0.17087499999999997
43.5 1.79585632602213 0.187625
51.5 1.79585632602213 0.203125
59.5 1.79585632602213 0.210125
67.5 1.79585632602213 0.22299999999999998
75.5 1.79585632602213 0.2345
83.5 1.79585632602213 0.242
91.5 1.79585632602213 0.24912499999999999
99.5 1.79585632602213 0.2605
107.5 1.79585632602213 0.27249999999999996
115.5 1.79585632602213 0.278625
123.5 1.79585632602213 0.291625
131.5 1.79585632602213 0.29812500000000003
139.5 1.79585632602213 0.303625
147.5 1.79585632602213 0.31975000000000003
155.5 1.79585632602213 0.33
163.5 1.79585632602213 0.325625
171.5 1.79585632602213 0.340875
179.5 1.79585632602213 0.34687500000000004
187.5 1.79585632602213 0.34962499999999996
195.5 1.79585632602213 0.363125
203.5 1.79585632602213 0.373625
211.5 1.79585632602213 0.38199999999999995
219.5 1.79585632602213 0.383875
227.5 1.79585632602213 0.39
235.5 1.79585632602213 0.404375
243.5 1.79585632602213 0.40387499999999993
251.5 1.79585632602213 0.41137499999999994
259.5 1.79585632602213 0.4205
267.5 1.79585632602213 0.42825
275.5 1.79585632602213 0.42649999999999993
283.5 1.79585632602213 0.434375
291.5 1.79585632602213 0.44962500000000005
299.5 1.79585632602213 0.44525000000000003
307.5 1.79585632602213 0.4545
315.5 1.79585632602213 0.451375
323.5 1.79585632602213 0.4605
331.5 1.79585632602213 0.469125
339.5 1.79585632602213 0.47387500000000005
347.5 1.79585632602213 0.481
355.5 1.79585632602213 0.482875
363.5 1.79585632602213 0.48737499999999995
371.5 1.79585632602213 0.489625
379.5 1.79585632602213 0.501125
387.5 1.79585632602213 0.49887499999999996
395.5 1.79585632602213 0.506
403.5 1.79585632602213 0.508875
411.5 1.79585632602213 0.51475
419.5 1.79585632602213 0.528875
427.5 1.79585632602213 0.526
435.5 1.79585632602213 0.5305
443.5 1.79585632602213 0.5381250000000001
451.5 1.79585632602213 0.536625
459.5 1.79585632602213 0.538
467.5 1.79585632602213 0.54025
475.5 1.79585632602213 0.54475
483.5 1.79585632602213 0.54925
491.5 1.79585632602213 0.563375
499.5 1.79585632602213 0.5546249999999999
507.5 1.79585632602213 0.5664999999999999
515.5 1.79585632602213 0.564125
523.5 1.79585632602213 0.570625
531.5 1.79585632602213 0.586
539.5 1.79585632602213 0.5954999999999999
547.5 1.79585632602213 0.5884999999999999
555.5 1.79585632602213 0.586375
563.5 1.79585632602213 0.599625
571.5 1.79585632602213 0.603375
579.5 1.79585632602213 0.595375
587.5 1.79585632602213 0.5988749999999999
595.5 1.79585632602213 0.598625
603.5 1.79585632602213 0.611375
611.5 1.79585632602213 0.608375
619.5 1.79585632602213 0.6152499999999999
627.5 1.79585632602213 0.630125
635.5 1.79585632602213 0.62425
643.5 1.79585632602213 0.6118750000000001
651.5 1.79585632602213 0.637
659.5 1.79585632602213 0.611125
667.5 1.79585632602213 0.638375
675.5 1.79585632602213 0.62975
683.5 1.79585632602213 0.6411250000000001
691.5 1.79585632602213 0.6345
699.5 1.79585632602213 0.637375
707.5 1.79585632602213 0.639625
715.5 1.79585632602213 0.666
723.5 1.79585632602213 0.66175
731.5 1.79585632602213 0.641375
739.5 1.79585632602213 0.6421250000000001
747.5 1.79585632602213 0.648625
755.5 1.79585632602213 0.6616249999999999
763.5 1.79585632602213 0.674125
771.5 1.79585632602213 0.680375
779.5 1.79585632602213 0.6746250000000001
787.5 1.79585632602213 0.67825
795.5 1.79585632602213 0.6841250000000001
803.5 1.79585632602213 0.692375
811.5 1.79585632602213 0.6859999999999999
819.5 1.79585632602213 0.690875
827.5 1.79585632602213 0.7028749999999999
835.5 1.79585632602213 0.7051249999999999
843.5 1.79585632602213 0.678375
851.5 1.79585632602213 0.7040000000000001
859.5 1.79585632602213 0.7062500000000002
867.5 1.79585632602213 0.701875
875.5 1.79585632602213 0.68775
883.5 1.79585632602213 0.7046250000000001
891.5 1.79585632602213 0.708
899.5 1.79585632602213 0.6956249999999999
907.5 1.79585632602213 0.7033750000000001
915.5 1.79585632602213 0.724125
923.5 1.79585632602213 0.7230000000000001
931.5 1.79585632602213 0.71925
939.5 1.79585632602213 0.7262500000000001
947.5 1.79585632602213 0.7259999999999999
955.5 1.79585632602213 0.724375
963.5 1.79585632602213 0.732375
971.5 1.79585632602213 0.7357499999999999
979.5 1.79585632602213 0.72325
987.5 1.79585632602213 0.736
995.5 1.79585632602213 0.73
1003.5 1.79585632602213 0.7391249999999999
1011.5 1.79585632602213 0.7481249999999999
1019.5 1.79585632602213 0.7533749999999999
1027.5 1.79585632602213 0.735375
1035.5 1.79585632602213 0.755625
1043.5 1.79585632602213 0.7525000000000002
1051.5 1.79585632602213 0.762
1059.5 1.79585632602213 0.732375
1067.5 1.79585632602213 0.761875
1075.5 1.79585632602213 0.746625
1083.5 1.79585632602213 0.7691250000000001
1091.5 1.79585632602213 0.7590000000000001
1099.5 1.79585632602213 0.75775
1107.5 1.79585632602213 0.7517499999999999
1115.5 1.79585632602213 0.768
1123.5 1.79585632602213 0.7697499999999999
1131.5 1.79585632602213 0.7508750000000001
1139.5 1.79585632602213 0.771625
1147.5 1.79585632602213 0.7645000000000001
1155.5 1.79585632602213 0.7866250000000001
1163.5 1.79585632602213 0.784
1171.5 1.79585632602213 0.782
1179.5 1.79585632602213 0.785
1187.5 1.79585632602213 0.7903749999999999
1195.5 1.79585632602213 0.7828749999999999
1203.5 1.79585632602213 0.80925
1211.5 1.79585632602213 0.7828749999999999
1219.5 1.79585632602213 0.8023750000000002
1227.5 1.79585632602213 0.8055000000000001
1235.5 1.79585632602213 0.807375
1243.5 1.79585632602213 0.8137500000000001
1251.5 1.79585632602213 0.790875
1259.5 1.79585632602213 0.8133750000000001
1267.5 1.79585632602213 0.794125
1275.5 1.79585632602213 0.8077500000000001
1283.5 1.79585632602213 0.7972499999999999
1291.5 1.79585632602213 0.8052499999999999
1299.5 1.79585632602213 0.814125
1307.5 1.79585632602213 0.817375
1315.5 1.79585632602213 0.8280000000000001
1323.5 1.79585632602213 0.79875
1331.5 1.79585632602213 0.8101250000000001
1339.5 1.79585632602213 0.8223750000000001
1347.5 1.79585632602213 0.816625
1355.5 1.79585632602213 0.8356250000000001
1363.5 1.79585632602213 0.8345
1371.5 1.79585632602213 0.8062499999999999
1379.5 1.79585632602213 0.8398749999999999
1387.5 1.79585632602213 0.8225
1395.5 1.79585632602213 0.8435
1403.5 1.79585632602213 0.816125
1411.5 1.79585632602213 0.8414999999999999
1419.5 1.79585632602213 0.8335
1427.5 1.79585632602213 0.8452500000000001
1435.5 1.79585632602213 0.844
1443.5 1.79585632602213 0.8246249999999999
1451.5 1.79585632602213 0.8593749999999999
1459.5 1.79585632602213 0.8312499999999999
1467.5 1.79585632602213 0.8468749999999999
1475.5 1.79585632602213 0.8355000000000001
1483.5 1.79585632602213 0.841
1491.5 1.79585632602213 0.840625
1499.5 1.79585632602213 0.8532500000000001
1507.5 1.79585632602213 0.8494999999999999
1515.5 1.79585632602213 0.85275
1523.5 1.79585632602213 0.8449999999999999
1531.5 1.79585632602213 0.8325
1539.5 1.79585632602213 0.854875
1547.5 1.79585632602213 0.8398749999999999
1555.5 1.79585632602213 0.860375
1563.5 1.79585632602213 0.8637499999999999
1571.5 1.79585632602213 0.869625
1579.5 1.79585632602213 0.83725
1587.5 1.79585632602213 0.8516250000000001
1595.5 1.79585632602213 0.843
1603.5 1.79585632602213 0.855875
1611.5 1.79585632602213 0.846125
1619.5 1.79585632602213 0.864375
1627.5 1.79585632602213 0.841875
1635.5 1.79585632602213 0.865875
1643.5 1.79585632602213 0.86325
1651.5 1.79585632602213 0.8353749999999999
1659.5 1.79585632602213 0.851375
1667.5 1.79585632602213 0.8245
1675.5 1.79585632602213 0.832375
1683.5 1.79585632602213 0.84125
1691.5 1.79585632602213 0.847
1699.5 1.79585632602213 0.847375
1707.5 1.79585632602213 0.846875
1715.5 1.79585632602213 0.8146249999999999
1723.5 1.79585632602213 0.8315
1731.5 1.79585632602213 0.8275
1739.5 1.79585632602213 0.8263749999999999
1747.5 1.79585632602213 0.840375
1755.5 1.79585632602213 0.8166249999999999
1763.5 1.79585632602213 0.820375
1771.5 1.79585632602213 0.8065000000000001
1779.5 1.79585632602213 0.8158749999999999
1787.5 1.79585632602213 0.7978749999999999
1795.5 1.79585632602213 0.788625
1803.5 1.79585632602213 0.7775000000000001
1811.5 1.79585632602213 0.773125
1819.5 1.79585632602213 0.752125
1827.5 1.79585632602213 0.7427499999999999
1835.5 1.79585632602213 0.7526250000000001
1843.5 1.79585632602213 0.7400000000000001
1851.5 1.79585632602213 0.735375
1859.5 1.79585632602213 0.719
1867.5 1.79585632602213 0.698875
1875.5 1.79585632602213 0.689625
1883.5 1.79585632602213 0.673625
1891.5 1.79585632602213 0.66025
1899.5 1.79585632602213 0.6505
1907.5 1.79585632602213 0.629875
1915.5 1.79585632602213 0.620375
1923.5 1.79585632602213 0.5850000000000001
1931.5 1.79585632602213 0.573625
1939.5 1.79585632602213 0.552875
1947.5 1.79585632602213 0.522875
1955.5 1.79585632602213 0.49724999999999997
1963.5 1.79585632602213 0.46649999999999997
1971.5 1.79585632602213 0.455375
1979.5 1.79585632602213 0.41262499999999996
1987.5 1.79585632602213 0.38775
1995.5 1.79585632602213 0.35062499999999996
2003.5 1.79585632602213 0.314375
2011.5 1.79585632602213 0.27225
2019.5 1.79585632602213 0.24175
2027.5 1.79585632602213 0.19912500000000002
2035.5 1.79585632602213 0.17637499999999998
2043.5 1.79585632602213 0.1465
2048.0 1.79585632602213 0.131

4.5 1.8856491423232367 0.11270000000000001
11.5 1.8856491423232367 0.13575
19.5 1.8856491423232367 0.14925
27.5 1.8856491423232367 0.16137500000000002
35.5 1.8856491423232367 0.17450000000000002
43.5 1.8856491423232367 0.1905
51.5 1.8856491423232367 0.203375
59.5 1.8856491423232367 0.212
67.5 1.8856491423232367 0.22625000000000003
75.5 1.8856491423232367 0.235375
83.5 1.8856491423232367 0.248875
91.5 1.8856491423232367 0.256
99.5 1.8856491423232367 0.26849999999999996
107.5 1.8856491423232367 0.27025
115.5 1.8856491423232367 0.287375
123.5 1.8856491423232367 0.29374999999999996
131.5 1.8856491423232367 0.305375
139.5 1.8856491423232367 0.31037500000000007
147.5 1.8856491423232367 0.3285
155.5 1.8856491423232367 0.334375
163.5 1.8856491423232367 0.34237499999999993
171.5 1.8856491423232367 0.346875
179.5 1.8856491423232367 0.35375
187.5 1.8856491423232367 0.363
195.5 1.8856491423232367 0.3665
203.5 1.8856491423232367 0.382125
211.5 1.8856491423232367 0.3925
219.5 1.8856491423232367 0.386
227.5 1.8856491423232367 0.398625
235.5 1.8856491423232367 0.40712500000000007
243.5 1.8856491423232367 0.41350000000000003
251.5 1.8856491423232367 0.4149999999999999
259.5 1.8856491423232367 0.42650000000000005
267.5 1.8856491423232367 0.440125
275.5 1.8856491423232367 0.43075
283.5 1.8856491423232367 0.444125
291.5 1.8856491423232367 0.457125
299.5 1.8856491423232367 0.449875
307.5 1.8856491423232367 0.45925
315.5 1.8856491423232367 0.469625
323.5 1.8856491423232367 0.46525
331.5 1.8856491423232367 0.47625000000000006
339.5 1.8856491423232367 0.48375
347.5 1.8856491423232367 0.48562500000000003
355.5 1.8856491423232367 0.490875
363.5 1.8856491423232367 0.488375
371.5 1.8856491423232367 0.48137499999999994
379.5 1.8856491423232367 0.511
387.5 1.8856491423232367 0.50575
395.5 1.8856491423232367 0.52125
403.5 1.8856491423232367 0.51525
411.5 1.8856491423232367 0.523125
419.5 1.8856491423232367 0.512625
427.5 1.8856491423232367 0.5405
435.5 1.8856491423232367 0.544125
443.5 1.8856491423232367 0.54075
451.5 1.8856491423232367 0.54325
459.5 1.8856491423232367 0.5475000000000001
467.5 1.8856491423232367 0.55575
475.5 1.8856491423232367 0.560375
483.5 1.8856491423232367 0.5587500000000001
491.5 1.8856491423232367 0.556125
499.5 1.8856491423232367 0.581375
507.5 1.8856491423232367 0.572625
515.5 1.8856491423232367 0.578625
523.5 1.8856491423232367 0.573
531.5 1.8856491423232367 0.5923750000000001
539.5 1.8856491423232367 0.5938749999999999
547.5 1.8856491423232367 0.602625
555.5 1.8856491423232367 0.6205
563.5 1.8856491423232367 0.601875
571.5 1.8856491423232367 0.5998749999999999
579.5 1.8856491423232367 0.6031249999999999
587.5 1.8856491423232367 0.6227499999999999
595.5 1.8856491423232367 0.623875
603.5 1.8856491423232367 0.6196250000000001
611.5 1.8856491423232367 0.6203749999999999
619.5 1.8856491423232367 0.62625
627.5 1.8856491423232367 0.63075
635.5 1.8856491423232367 0.625375
643.5 1.8856491423232367 0.625125
651.5 1.8856491423232367 0.6395
659.5 1.8856491423232367 0.6342500000000001
667.5 1.8856491423232367 0.6385
675.5 1.8856491423232367 0.63575
683.5 1.8856491423232367 0.658625
691.5 1.8856491423232367 0.6475000000000001
699.5 1.8856491423232367 0.6511250000000001
707.5 1.8856491423232367 0.65325
715.5 1.8856491423232367 0.653625
723.5 1.8856491423232367 0.655375
731.5 1.8856491423232367 0.664125
739.5 1.8856491423232367 0.662625
747.5 1.8856491423232367 0.659375
755.5 1.8856491423232367 0.669125
763.5 1.8856491423232367 0.6685000000000001
771.5 1.8856491423232367 0.687875
779.5 1.8856491423232367 0.6807500000000001
787.5 1.8856491423232367 0.667375
795.5 1.8856491423232367 0.6903750000000001
803.5 1.8856491423232367 0.6873749999999998
811.5 1.8856491423232367 0.69475
819.5 1.8856491423232367 0.69025
827.5 1.8856491423232367 0.7036250000000001
835.5 1.8856491423232367 0.724625
843.5 1.8856491423232367 0.695
851.5 1.8856491423232367 0.6965
859.5 1.8856491423232367 0.7
867.5 1.8856491423232367 0.7185
875.5 1.8856491423232367 0.685125
883.5 1.8856491423232367 0.715625
891.5 1.8856491423232367 0.704625
899.5 1.8856491423232367 0.718625
907.5 1.8856491423232367 0.7138749999999999
915.5 1.8856491423232367 0.7298749999999999
923.5 1.8856491423232367 0.7418750000000001
931.5 1.8856491423232367 0.7217500000000001
939.5 1.8856491423232367 0.7314999999999999
947.5 1.8856491423232367 0.74975
955.5 1.8856491423232367 0.732875
963.5 1.8856491423232367 0.7317500000000001
971.5 1.8856491423232367 0.7316249999999999
979.5 1.8856491423232367 0.7366250000000001
987.5 1.8856491423232367 0.728375
995.5 1.8856491423232367 0.73325
1003.5 1.8856491423232367 0.7498750000000001
1011.5 1.8856491423232367 0.754875
1019.5 1.8856491423232367 0.748625
1027.5 1.8856491423232367 0.749
1035.5 1.8856491423232367 0.7460000000000001
1043.5 1.8856491423232367 0.78
1051.5 1.8856491423232367 0.773625
1059.5 1.8856491423232367 0.754375
1067.5 1.8856491423232367 0.7580000000000001
1075.5 1.8856491423232367 0.7785
1083.5 1.8856491423232367 0.752
1091.5 1.8856491423232367 0.75675
1099.5 1.8856491423232367 0.776125
1107.5 1.8856491423232367 0.7802500000000001
1115.5 1.8856491423232367 0.7806250000000001
1123.5 1.8856491423232367 0.758
1131.5 1.8856491423232367 0.7845
1139.5 1.8856491423232367 0.7772500000000001
1147.5 1.8856491423232367 0.78525
1155.5 1.8856491423232367 0.788625
1163.5 1.8856491423232367 0.785375
1171.5 1.8856491423232367 0.7910000000000001
1179.5 1.8856491423232367 0.7825000000000001
1187.5 1.8856491423232367 0.790375
1195.5 1.8856491423232367 0.81525
1203.5 1.8856491423232367 0.7981249999999999
1211.5 1.8856491423232367 0.808625
1219.5 1.8856491423232367 0.8082499999999999
1227.5 1.8856491423232367 0.7972499999999999
1235.5 1.8856491423232367 0.7863749999999999
1243.5 1.8856491423232367 0.81025
1251.5 1.8856491423232367 0.8047500000000001
1259.5 1.8856491423232367 0.820125
1267.5 1.8856491423232367 0.811375
1275.5 1.8856491423232367 0.8219999999999998
1283.5 1.8856491423232367 0.80825
1291.5 1.8856491423232367 0.8216249999999998
1299.5 1.8856491423232367 0.80425
1307.5 1.8856491423232367 0.8106249999999999
1315.5 1.8856491423232367 0.8245
1323.5 1.8856491423232367 0.819375
1331.5 1.8856491423232367 0.8182499999999999
1339.5 1.8856491423232367 0.8220000000000001
1347.5 1.8856491423232367 0.8213750000000001
1355.5 1.8856491423232367 0.8368749999999999
1363.5 1.8856491423232367 0.833125
1371.5 1.8856491423232367 0.822875
1379.5 1.8856491423232367 0.8164999999999999
1387.5 1.8856491423232367 0.838125
1395.5 1.8856491423232367 0.837375
1403.5 1.8856491423232367 0.8347500000000001
1411.5 1.8856491423232367 0.8396249999999998
1419.5 1.8856491423232367 0.8256249999999999
1427.5 1.8856491423232367 0.835375
1435.5 1.8856491423232367 0.841125
1443.5 1.8856491423232367 0.8398749999999999
1451.5 1.8856491423232367 0.84075
1459.5 1.8856491423232367 0.8481249999999999
1467.5 1.8856491423232367 0.835375
1475.5 1.8856491423232367 0.8338749999999999
1483.5 1.8856491423232367 0.845
1491.5 1.8856491423232367 0.847625
1499.5 1.8856491423232367 0.856875
1507.5 1.8856491423232367 0.8323750000000001
1515.5 1.8856491423232367 0.8476249999999999
1523.5 1.8856491423232367 0.8583750000000001
1531.5 1.8856491423232367 0.848
1539.5 1.8856491423232367 0.858125
1547.5 1.8856491423232367 0.8476250000000001
1555.5 1.8856491423232367 0.8420000000000001
1563.5 1.8856491423232367 0.860625
1571.5 1.8856491423232367 0.8426250000000001
1579.5 1.8856491423232367 0.843875
1587.5 1.8856491423232367 0.870375
1595.5 1.8856491423232367 0.8631249999999999
1603.5 1.8856491423232367 0.83075
1611.5 1.8856491423232367 0.8353749999999999
1619.5 1.8856491423232367 0.848375
1627.5 1.8856491423232367 0.848125
1635.5 1.8856491423232367 0.8507499999999999
1643.5 1.8856491423232367 0.84625
1651.5 1.8856491423232367 0.8371249999999999
1659.5 1.8856491423232367 0.84
1667.5 1.8856491423232367 0.833375
1675.5 1.8856491423232367 0.8216249999999999
1683.5 1.8856491423232367 0.8339999999999999
1691.5 1.8856491423232367 0.83725
1699.5 1.8856491423232367 0.8454999999999999
1707.5 1.8856491423232367 0.8273750000000001
1715.5 1.8856491423232367 0.832625
1723.5 1.8856491423232367 0.842125
1731.5 1.8856491423232367 0.8393749999999999
1739.5 1.8856491423232367 0.8112499999999999
1747.5 1.8856491423232367 0.8169999999999998
1755.5 1.8856491423232367 0.8182499999999999
1763.5 1.8856491423232367 0.8220000000000001
1771.5 1.8856491423232367 0.8117500000000001
1779.5 1.8856491423232367 0.80775
1787.5 1.8856491423232367 0.79575
1795.5 1.8856491423232367 0.78325
1803.5 1.8856491423232367 0.779
1811.5 1.8856491423232367 0.7879999999999999
1819.5 1.8856491423232367 0.766
1827.5 1.8856491423232367 0.73925
1835.5 1.8856491423232367 0.753125
1843.5 1.8856491423232367 0.752375
1851.5 1.8856491423232367 0.7281249999999999
1859.5 1.8856491423232367 0.7165
1867.5 1.8856491423232367 0.690625
1875.5 1.8856491423232367 0.692625
1883.5 1.8856491423232367 0.680625
1891.5 1.8856491423232367 0.64875
1899.5 1.8856491423232367 0.651375
1907.5 1.8856491423232367 0.61425
1915.5 1.8856491423232367 0.60625
1923.5 1.8856491423232367 0.5981249999999999
1931.5 1.8856491423232367 0.5725
1939.5 1.8856491423232367 0.559875
1947.5 1.8856491423232367 0.521625
1955.5 1.8856491423232367 0.505375
1963.5 1.8856491423232367 0.46712499999999996
1971.5 1.8856491423232367 0.4485
1979.5 1.8856491423232367 0.415
1987.5 1.8856491423232367 0.379375
1995.5 1.8856491423232367 0.35462499999999997
2003.5 1.8856491423232367 0.3175
2011.5 1.8856491423232367 0.27725000000000005
2019.5 1.8856491423232367 0.23850000000000002
2027.5 1.8856491423232367 0.19949999999999998
2035.5 1.8856491423232367 0.174625
2043.5 1.8856491423232367 0.1495
2048.0 1.8856491423232367 0.129

4.5 1.9799315994393987 0.11833333333333333
11.5 1.9799315994393987 0.138125
19.5 1.9799315994393987 0.15287499999999998
27.5 1.9799315994393987 0.16625
35.5 1.9799315994393987 0.177125
43.5 1.9799315994393987 0.19475
51.5 1.9799315994393987 0.20750000000000002
59.5 1.9799315994393987 0.21575000000000003
67.5 1.9799315994393987 0.23074999999999998
75.5 1.9799315994393987 0.24187499999999998
83.5 1.9799315994393987 0.25162500000000004
91.5 1.9799315994393987 0.25950000000000006
99.5 1.9799315994393987 0.268625
107.5 1.9799315994393987 0.2815
115.5 1.9799315994393987 0.28775
123.5 1.9799315994393987 0.30375
131.5 1.9799315994393987 0.307625
139.5 1.9799315994393987 0.3145
147.5 1.9799315994393987 0.33475000000000005
155.5 1.9799315994393987 0.34049999999999997
163.5 1.9799315994393987 0.342625
171.5 1.9799315994393987 0.3515
179.5 1.9799315994393987 0.366
187.5 1.9799315994393987 0.376125
195.5 1.9799315994393987 0.3875
203.5 1.9799315994393987 0.3862500000000001
211.5 1.9799315994393987 0.39775
219.5 1.9799315994393987 0.399125
227.5 1.9799315994393987 0.41150000000000003
235.5 1.9799315994393987 0.420875
243.5 1.9799315994393987 0.424125
251.5 1.9799315994393987 0.42974999999999997
259.5 1.9799315994393987 0.43275
267.5 1.9799315994393987 0.44612500000000005
275.5 1.9799315994393987 0.435625
283.5 1.9799315994393987 0.45824999999999994
291.5 1.9799315994393987 0.46799999999999997
299.5 1.9799315994393987 0.46425
307.5 1.9799315994393987 0.4665
315.5 1.9799315994393987 0.4735
323.5 1.9799315994393987 0.47012499999999996
331.5 1.9799315994393987 0.48724999999999996
339.5 1.9799315994393987 0.49125
347.5 1.9799315994393987 0.491625
355.5 1.9799315994393987 0.493625
363.5 1.9799315994393987 0.500125
371.5 1.9799315994393987 0.5078750000000001
379.5 1.9799315994393987 0.511125
387.5 1.9799315994393987 0.516875
395.5 1.9799315994393987 0.525375
403.5 1.9799315994393987 0.519875
411.5 1.9799315994393987 0.5293749999999999
419.5 1.9799315994393987 0.532125
427.5 1.9799315994393987 0.541375
435.5 1.9799315994393987 0.550875
443.5 1.9799315994393987 0.5431250000000001
451.5 1.9799315994393987 0.5692499999999999
459.5 1.9799315994393987 0.57575
467.5 1.9799315994393987 0.567
475.5 1.9799315994393987 0.56875
483.5 1.9799315994393987 0.57875
491.5 1.9799315994393987 0.5727500000000001
499.5 1.9799315994393987 0.5848749999999999
507.5 1.9799315994393987 0.59875
515.5 1.9799315994393987 0.581125
523.5 1.9799315994393987 0.585375
531.5 1.9799315994393987 0.598875
539.5 1.9799315994393987 0.601
547.5 1.9799315994393987 0.6083749999999999
555.5 1.9799315994393987 0.607375
563.5 1.9799315994393987 0.611
571.5 1.9799315994393987 0.609625
579.5 1.9799315994393987 0.59625
587.5 1.9799315994393987 0.612375
595.5 1.9799315994393987 0.61825
603.5 1.9799315994393987 0.6321249999999999
611.5 1.9799315994393987 0.6253749999999999
619.5 1.9799315994393987 0.64
627.5 1.9799315994393987 0.642625
635.5 1.9799315994393987 0.64775
643.5 1.9799315994393987 0.633625
651.5 1.9799315994393987 0.65175
659.5 1.9799315994393987 0.652125
667.5 1.9799315994393987 0.661375
675.5 1.9799315994393987 0.65775
683.5 1.9799315994393987 0.6578750000000001
691.5 1.9799315994393987 0.6567500000000001
699.5 1.9799315994393987 0.6585000000000001
707.5 1.9799315994393987 0.6636249999999999
715.5 1.9799315994393987 0.6696249999999999
723.5 1.9799315994393987 0.664875
731.5 1.9799315994393987 0.66975
739.5 1.9799315994393987 0.68525
747.5 1.9799315994393987 0.6716249999999999
755.5 1.9799315994393987 0.670875
763.5 1.9799315994393987 0.6760000000000002
771.5 1.9799315994393987 0.677875
779.5 1.9799315994393987 0.7025000000000001
787.5 1.9799315994393987 0.6990000000000001
795.5 1.9799315994393987 0.6806249999999999
803.5 1.9799315994393987 0.7068750000000001
811.5 1.9799315994393987 0.694375
819.5 1.9799315994393987 0.709125
827.5 1.9799315994393987 0.7234999999999999
835.5 1.9799315994393987 0.711125
843.5 1.9799315994393987 0.70475
851.5 1.9799315994393987 0.7020000000000001
859.5 1.9799315994393987 0.7120000000000001
867.5 1.9799315994393987 0.712375
875.5 1.9799315994393987 0.7075
883.5 1.9799315994393987 0.7214999999999999
891.5 1.9799315994393987 0.71075
899.5 1.9799315994393987 0.71875
907.5 1.9799315994393987 0.71025
915.5 1.9799315994393987 0.729625
923.5 1.9799315994393987 0.736375
931.5 1.9799315994393987 0.73025
939.5 1.9799315994393987 0.748
947.5 1.9799315994393987 0.7408750000000001
955.5 1.9799315994393987 0.7276250000000001
963.5 1.9799315994393987 0.739125
971.5 1.9799315994393987 0.7405
979.5 1.9799315994393987 0.731125
987.5 1.9799315994393987 0.7571249999999999
995.5 1.9799315994393987 0.7466249999999999
1003.5 1.9799315994393987 0.7477500000000001
1011.5 1.9799315994393987 0.764875
1019.5 1.9799315994393987 0.748375
1027.5 1.9799315994393987 0.7615
1035.5 1.9799315994393987 0.767875
1043.5 1.9799315994393987 0.795375
1051.5 1.9799315994393987 0.752625
1059.5 1.9799315994393987 0.7666250000000001
1067.5 1.9799315994393987 0.7585000000000001
1075.5 1.9799315994393987 0.7692500000000001
1083.5 1.9799315994393987 0.7735000000000001
1091.5 1.9799315994393987 0.767375
1099.5 1.9799315994393987 0.779
1107.5 1.9799315994393987 0.76225
1115.5 1.9799315994393987 0.782375
1123.5 1.9799315994393987 0.788
1131.5 1.9799315994393987 0.7772500000000001
1139.5 1.9799315994393987 0.7795000000000001
1147.5 1.9799315994393987 0.785625
1155.5 1.9799315994393987 0.7951249999999999
1163.5 1.9799315994393987 0.7771250000000001
1171.5 1.9799315994393987 0.7878750000000001
1179.5 1.9799315994393987 0.7982499999999999
1187.5 1.9799315994393987 0.788
1195.5 1.9799315994393987 0.801125
1203.5 1.9799315994393987 0.8003750000000001
1211.5 1.9799315994393987 0.7965
1219.5 1.9799315994393987 0.803875
1227.5 1.9799315994393987 0.8118750000000001
1235.5 1.9799315994393987 0.797
1243.5 1.9799315994393987 0.80125
1251.5 1.9799315994393987 0.8176249999999999
1259.5 1.9799315994393987 0.8095
1267.5 1.9799315994393987 0.798375
1275.5 1.9799315994393987 0.830625
1283.5 1.9799315994393987 0.8113750000000001
1291.5 1.9799315994393987 0.8185
1299.5 1.9799315994393987 0.8116249999999999
1307.5 1.9799315994393987 0.835625
1315.5 1.9799315994393987 0.8236249999999998
1323.5 1.9799315994393987 0.834125
1331.5 1.9799315994393987 0.83825
1339.5 1.9799315994393987 0.8462500000000001
1347.5 1.9799315994393987 0.8215000000000001
1355.5 1.9799315994393987 0.8318749999999999
1363.5 1.9799315994393987 0.844625
1371.5 1.9799315994393987 0.8274999999999999
1379.5 1.9799315994393987 0.8302500000000002
1387.5 1.9799315994393987 0.859
1395.5 1.9799315994393987 0.8611249999999999
1403.5 1.9799315994393987 0.8344999999999999
1411.5 1.9799315994393987 0.84475
1419.5 1.9799315994393987 0.83675
1427.5 1.9799315994393987 0.845
1435.5 1.9799315994393987 0.843375
1443.5 1.9799315994393987 0.839375
1451.5 1.9799315994393987 0.877875
1459.5 1.9799315994393987 0.843375
1467.5 1.9799315994393987 0.8640000000000001
1475.5 1.9799315994393987 0.8395
1483.5 1.9799315994393987 0.868625
1491.5 1.9799315994393987 0.852875
1499.5 1.9799315994393987 0.86275
1507.5 1.9799315994393987 0.8684999999999999
1515.5 1.9799315994393987 0.8507499999999999
1523.5 1.9799315994393987 0.8581249999999999
1531.5 1.9799315994393987 0.843
1539.5 1.9799315994393987 0.84275
1547.5 1.9799315994393987 0.86
1555.5 1.9799315994393987 0.87625
1563.5 1.9799315994393987 0.8783749999999999
1571.5 1.9799315994393987 0.8501249999999999
1579.5 1.9799315994393987 0.841125
1587.5 1.9799315994393987 0.8578749999999999
1595.5 1.9799315994393987 0.84175
1603.5 1.9799315994393987 0.85625
1611.5 1.9799315994393987 0.8426250000000001
1619.5 1.9799315994393987 0.832375
1627.5 1.9799315994393987 0.85375
1635.5 1.9799315994393987 0.85975
1643.5 1.9799315994393987 0.845125
1651.5 1.9799315994393987 0.8475
1659.5 1.9799315994393987 0.8365
1667.5 1.9799315994393987 0.8383750000000001
1675.5 1.9799315994393987 0.8476249999999999
1683.5 1.9799315994393987 0.860375
1691.5 1.9799315994393987 0.8515
1699.5 1.9799315994393987 0.84825
1707.5 1.9799315994393987 0.8230000000000001
1715.5 1.9799315994393987 0.8222499999999999
1723.5 1.9799315994393987 0.8345
1731.5 1.9799315994393987 0.8260000000000001
1739.5 1.9799315994393987 0.825375
1747.5 1.9799315994393987 0.81675
1755.5 1.9799315994393987 0.8205
1763.5 1.9799315994393987 0.8150000000000001
1771.5 1.9799315994393987 0.7905
1779.5 1.9799315994393987 0.83575
1787.5 1.9799315994393987 0.79225
1795.5 1.9799315994393987 0.793875
1803.5 1.9799315994393987 0.7881250000000001
1811.5 1.9799315994393987 0.7958749999999999
1819.5 1.9799315994393987 0.7782500000000001
1827.5 1.9799315994393987 0.752625
1835.5 1.9799315994393987 0.757625
1843.5 1.9799315994393987 0.74525
1851.5 1.9799315994393987 0.72675
1859.5 1.9799315994393987 0.72825
1867.5 1.9799315994393987 0.6978749999999999
1875.5 1.9799315994393987 0.69675
1883.5 1.9799315994393987 0.687875
1891.5 1.9799315994393987 0.674625
1899.5 1.9799315994393987 0.6627500000000001
1907.5 1.9799315994393987 0.6276250000000001
1915.5 1.9799315994393987 0.6195
1923.5 1.9799315994393987 0.6031249999999999
1931.5 1.9799315994393987 0.577125
1939.5 1.9799315994393987 0.546375
1947.5 1.9799315994393987 0.5293749999999999
1955.5 1.9799315994393987 0.5112500000000001
1963.5 1.9799315994393987 0.474125
1971.5 1.9799315994393987 0.45512500000000006
1979.5 1.9799315994393987 0.42325
1987.5 1.9799315994393987 0.38525000000000004
1995.5 1.9799315994393987 0.35912499999999997
2003.5 1.9799315994393987 0.31925000000000003
2011.5 1.9799315994393987 0.280875
2019.5 1.9799315994393987 0.24012500000000003
2027.5 1.9799315994393987 0.20575000000000002
2035.5 1.9799315994393987 0.175
2043.5 1.9799315994393987 0.151
2048.0 1.9799315994393987 0.14

4.5 2.0789281794113688 0.12008333333333333
11.5 2.0789281794113688 0.13875
19.5 2.0789281794113688 0.15412499999999998
27.5 2.0789281794113688 0.167875
35.5 2.0789281794113688 0.18050000000000002
43.5 2.0789281794113688 0.19550000000000003
51.5 2.0789281794113688 0.21312499999999998
59.5 2.0789281794113688 0.222
67.5 2.0789281794113688 0.23600000000000002
75.5 2.0789281794113688 0.24112499999999998
83.5 2.0789281794113688 0.25612500000000005
91.5 2.0789281794113688 0.261875
99.5 2.0789281794113688 0.28075
107.5 2.0789281794113688 0.28837500000000005
115.5 2.0789281794113688 0.29787499999999995
123.5 2.0789281794113688 0.311125
131.5 2.0789281794113688 0.316
139.5 2.0789281794113688 0.32875000000000004
147.5 2.0789281794113688 0.34387500000000004
155.5 2.0789281794113688 0.34600000000000003
163.5 2.0789281794113688 0.34987500000000005
171.5 2.0789281794113688 0.36624999999999996
179.5 2.0789281794113688 0.367125
187.5 2.0789281794113688 0.3855
195.5 2.0789281794113688 0.377375
203.5 2.0789281794113688 0.39662500000000006
211.5 2.0789281794113688 0.40862499999999996
219.5 2.0789281794113688 0.397625
227.5 2.0789281794113688 0.40974999999999995
235.5 2.0789281794113688 0.42875
243.5 2.0789281794113688 0.43625
251.5 2.0789281794113688 0.434625
259.5 2.0789281794113688 0.44800000000000006
267.5 2.0789281794113688 0.45075
275.5 2.0789281794113688 0.45600000000000007
283.5 2.0789281794113688 0.467125
291.5 2.0789281794113688 0.46499999999999997
299.5 2.0789281794113688 0.460625
307.5 2.0789281794113688 0.47512499999999996
315.5 2.0789281794113688 0.482625
323.5 2.0789281794113688 0.49087499999999995
331.5 2.0789281794113688 0.490125
339.5 2.0789281794113688 0.500125
347.5 2.0789281794113688 0.504375
355.5 2.0789281794113688 0.5075000000000001
363.5 2.0789281794113688 0.512375
371.5 2.0789281794113688 0.516625
379.5 2.0789281794113688 0.541
387.5 2.0789281794113688 0.525625
395.5 2.0789281794113688 0.526
403.5 2.0789281794113688 0.541625
411.5 2.0789281794113688 0.54275
419.5 2.0789281794113688 0.548375
427.5 2.0789281794113688 0.554
435.5 2.0789281794113688 0.5552499999999999
443.5 2.0789281794113688 0.551625
451.5 2.0789281794113688 0.5721250000000001
459.5 2.0789281794113688 0.566125
467.5 2.0789281794113688 0.5673750000000001
475.5 2.0789281794113688 0.578375
483.5 2.0789281794113688 0.576125
491.5 2.0789281794113688 0.5685
499.5 2.0789281794113688 0.593375
507.5 2.0789281794113688 0.584625
515.5 2.0789281794113688 0.5902499999999999
523.5 2.0789281794113688 0.5979999999999999
531.5 2.0789281794113688 0.6081249999999999
539.5 2.0789281794113688 0.6194999999999999
547.5 2.0789281794113688 0.6081249999999999
555.5 2.0789281794113688 0.6231249999999999
563.5 2.0789281794113688 0.622375
571.5 2.0789281794113688 0.626375
579.5 2.0789281794113688 0.627375
587.5 2.0789281794113688 0.6333749999999999
595.5 2.0789281794113688 0.6398750000000001
603.5 2.0789281794113688 0.645375
611.5 2.0789281794113688 0.6235
619.5 2.0789281794113688 0.6412500000000001
627.5 2.0789281794113688 0.6392500000000001
635.5 2.0789281794113688 0.6311249999999999
643.5 2.0789281794113688 0.649
651.5 2.0789281794113688 0.645375
659.5 2.0789281794113688 0.6606250000000001
667.5 2.0789281794113688 0.6495
675.5 2.0789281794113688 0.671
683.5 2.0789281794113688 0.6737500000000001
691.5 2.0789281794113688 0.6687500000000001
699.5 2.0789281794113688 0.660875
707.5 2.0789281794113688 0.653625
715.5 2.0789281794113688 0.67875
723.5 2.0789281794113688 0.667875
731.5 2.0789281794113688 0.6787500000000001
739.5 2.0789281794113688 0.675125
747.5 2.0789281794113688 0.659375
755.5 2.0789281794113688 0.667875
763.5 2.0789281794113688 0.68825
771.5 2.0789281794113688 0.692125
779.5 2.0789281794113688 0.7123750000000001
787.5 2.0789281794113688 0.7028749999999999
795.5 2.0789281794113688 0.711
803.5 2.0789281794113688 0.702375
811.5 2.0789281794113688 0.6990000000000001
819.5 2.0789281794113688 0.7302499999999998
827.5 2.0789281794113688 0.70075
835.5 2.0789281794113688 0.71625
843.5 2.0789281794113688 0.717875
851.5 2.0789281794113688 0.723
859.5 2.0789281794113688 0.722375
867.5 2.0789281794113688 0.71325
875.5 2.0789281794113688 0.701875
883.5 2.0789281794113688 0.72825
891.5 2.0789281794113688 0.7042499999999999
899.5 2.0789281794113688 0.7341250000000001
907.5 2.0789281794113688 0.73425
915.5 2.0789281794113688 0.752875
923.5 2.0789281794113688 0.7367499999999999
931.5 2.0789281794113688 0.7453750000000001
939.5 2.0789281794113688 0.7345
947.5 2.0789281794113688 0.7655
955.5 2.0789281794113688 0.7411249999999999
963.5 2.0789281794113688 0.734125
971.5 2.0789281794113688 0.742625
979.5 2.0789281794113688 0.754
987.5 2.0789281794113688 0.74625
995.5 2.0789281794113688 0.759875
1003.5 2.0789281794113688 0.756375
1011.5 2.0789281794113688 0.7670000000000001
1019.5 2.0789281794113688 0.7622500000000001
1027.5 2.0789281794113688 0.766125
1035.5 2.0789281794113688 0.76175
1043.5 2.0789281794113688 0.7611249999999999
1051.5 2.0789281794113688 0.773875
1059.5 2.0789281794113688 0.7697499999999999
1067.5 2.0789281794113688 0.79225
1075.5 2.0789281794113688 0.78725
1083.5 2.0789281794113688 0.7731250000000002
1091.5 2.0789281794113688 0.7587499999999999
1099.5 2.0789281794113688 0.77675
1107.5 2.0789281794113688 0.7705000000000001
1115.5 2.0789281794113688 0.7923749999999999
1123.5 2.0789281794113688 0.7927500000000001
1131.5 2.0789281794113688 0.77225
1139.5 2.0789281794113688 0.7815000000000001
1147.5 2.0789281794113688 0.797375
1155.5 2.0789281794113688 0.7915000000000001
1163.5 2.0789281794113688 0.7887500000000001
1171.5 2.0789281794113688 0.8119999999999999
1179.5 2.0789281794113688 0.7929999999999999
1187.5 2.0789281794113688 0.793
1195.5 2.0789281794113688 0.824625
1203.5 2.0789281794113688 0.806
1211.5 2.0789281794113688 0.8055
1219.5 2.0789281794113688 0.80975
1227.5 2.0789281794113688 0.8180000000000001
1235.5 2.0789281794113688 0.821875
1243.5 2.0789281794113688 0.8119999999999999
1251.5 2.0789281794113688 0.8193749999999999
1259.5 2.0789281794113688 0.81375
1267.5 2.0789281794113688 0.8158749999999999
1275.5 2.0789281794113688 0.8241249999999999
1283.5 2.0789281794113688 0.8238749999999999
1291.5 2.0789281794113688 0.832625
1299.5 2.0789281794113688 0.81825
1307.5 2.0789281794113688 0.8146249999999999
1315.5 2.0789281794113688 0.8287499999999999
1323.5 2.0789281794113688 0.82825
1331.5 2.0789281794113688 0.829
1339.5 2.0789281794113688 0.84275
1347.5 2.0789281794113688 0.82025
1355.5 2.0789281794113688 0.84575
1363.5 2.0789281794113688 0.844125
1371.5 2.0789281794113688 0.8480000000000001
1379.5 2.0789281794113688 0.83825
1387.5 2.0789281794113688 0.824875
1395.5 2.0789281794113688 0.8537499999999999
1403.5 2.0789281794113688 0.8301249999999999
1411.5 2.0789281794113688 0.8425000000000001
1419.5 2.0789281794113688 0.8258749999999999
1427.5 2.0789281794113688 0.849375
1435.5 2.0789281794113688 0.8321249999999999
1443.5 2.0789281794113688 0.8398749999999999
1451.5 2.0789281794113688 0.8574999999999999
1459.5 2.0789281794113688 0.8638750000000001
1467.5 2.0789281794113688 0.8634999999999999
1475.5 2.0789281794113688 0.85625
1483.5 2.0789281794113688 0.846875
1491.5 2.0789281794113688 0.85425
1499.5 2.0789281794113688 0.8607499999999999
1507.5 2.0789281794113688 0.8704999999999999
1515.5 2.0789281794113688 0.8673749999999999
1523.5 2.0789281794113688 0.8517499999999999
1531.5 2.0789281794113688 0.8667499999999999
1539.5 2.0789281794113688 0.852125
1547.5 2.0789281794113688 0.851125
1555.5 2.0789281794113688 0.867375
1563.5 2.0789281794113688 0.8543749999999999
1571.5 2.0789281794113688 0.8492500000000001
1579.5 2.0789281794113688 0.8538749999999999
1587.5 2.0789281794113688 0.867875
1595.5 2.0789281794113688 0.8546250000000001
1603.5 2.0789281794113688 0.852625
1611.5 2.0789281794113688 0.846875
1619.5 2.0789281794113688 0.8474999999999999
1627.5 2.0789281794113688 0.857875
1635.5 2.0789281794113688 0.862125
1643.5 2.0789281794113688 0.85175
1651.5 2.0789281794113688 0.836125
1659.5 2.0789281794113688 0.8578749999999999
1667.5 2.0789281794113688 0.8359999999999999
1675.5 2.0789281794113688 0.8465
1683.5 2.0789281794113688 0.86225
1691.5 2.0789281794113688 0.8421249999999999
1699.5 2.0789281794113688 0.8272499999999999
1707.5 2.0789281794113688 0.84075
1715.5 2.0789281794113688 0.8251250000000001
1723.5 2.0789281794113688 0.8522499999999998
1731.5 2.0789281794113688 0.8367500000000001
1739.5 2.0789281794113688 0.82675
1747.5 2.0789281794113688 0.8237500000000001
1755.5 2.0789281794113688 0.808
1763.5 2.0789281794113688 0.8130000000000001
1771.5 2.0789281794113688 0.8005
1779.5 2.0789281794113688 0.8129999999999998
1787.5 2.0789281794113688 0.79625
1795.5 2.0789281794113688 0.7985
1803.5 2.0789281794113688 0.795875
1811.5 2.0789281794113688 0.7955
1819.5 2.0789281794113688 0.754625
1827.5 2.0789281794113688 0.746125
1835.5 2.0789281794113688 0.752625
1843.5 2.0789281794113688 0.7575000000000001
1851.5 2.0789281794113688 0.720125
1859.5 2.0789281794113688 0.7301249999999999
1867.5 2.0789281794113688 0.6933750000000001
1875.5 2.0789281794113688 0.7045
1883.5 2.0789281794113688 0.702875
1891.5 2.0789281794113688 0.665625
1899.5 2.0789281794113688 0.6485000000000001
1907.5 2.0789281794113688 0.631875
1915.5 2.0789281794113688 0.626375
1923.5 2.0789281794113688 0.60575
1931.5 2.0789281794113688 0.57725
1939.5 2.0789281794113688 0.5537500000000001
1947.5 2.0789281794113688 0.519
1955.5 2.0789281794113688 0.5122499999999999
1963.5 2.0789281794113688 0.47150000000000003
1971.5 2.0789281794113688 0.451
1979.5 2.0789281794113688 0.41712499999999997
1987.5 2.0789281794113688 0.38875000000000004
1995.5 2.0789281794113688 0.353875
2003.5 2.0789281794113688 0.31475000000000003
2011.5 2.0789281794113688 0.28275000000000006
2019.5 2.0789281794113688 0.24299999999999997
2027.5 2.0789281794113688 0.210125
2035.5 2.0789281794113688 0.179
2043.5 2.0789281794113688 0.155625
2048.0 2.0789281794113688 0.139

4.5 2.182874588381937 0.12091666666666667
11.5 2.182874588381937 0.142125
19.5 2.182874588381937 0.163125
27.5 2.182874588381937 0.173375
35.5 2.182874588381937 0.18662499999999999
43.5 2.182874588381937 0.20200000000000004
51.5 2.182874588381937 0.216
59.5 2.182874588381937 0.223625
67.5 2.182874588381937 0.2365
75.5 2.182874588381937 0.25912499999999994
83.5 2.182874588381937 0.25975000000000004
91.5 2.182874588381937 0.27037500000000003
99.5 2.182874588381937 0.282625
107.5 2.182874588381937 0.29187499999999994
115.5 2.182874588381937 0.29849999999999993
123.5 2.182874588381937 0.314
131.5 2.182874588381937 0.316875
139.5 2.182874588381937 0.33487500000000003
147.5 2.182874588381937 0.343
155.5 2.182874588381937 0.34362500000000007
163.5 2.182874588381937 0.3595
171.5 2.182874588381937 0.37487499999999996
179.5 2.182874588381937 0.3665
187.5 2.182874588381937 0.37925000000000003
195.5 2.182874588381937 0.39775000000000005
203.5 2.182874588381937 0.407625
211.5 2.182874588381937 0.41187500000000005
219.5 2.182874588381937 0.41650000000000004
227.5 2.182874588381937 0.40774999999999995
235.5 2.182874588381937 0.431875
243.5 2.182874588381937 0.433875
251.5 2.182874588381937 0.441125
259.5 2.182874588381937 0.45237499999999997
267.5 2.182874588381937 0.44487499999999996
275.5 2.182874588381937 0.45612499999999995
283.5 2.182874588381937 0.46074999999999994
291.5 2.182874588381937 0.48650000000000004
299.5 2.182874588381937 0.484125
307.5 2.182874588381937 0.48137500000000005
315.5 2.182874588381937 0.481125
323.5 2.182874588381937 0.491625
331.5 2.182874588381937 0.4965
339.5 2.182874588381937 0.504875
347.5 2.182874588381937 0.50775
355.5 2.182874588381937 0.515875
363.5 2.182874588381937 0.5085000000000001
371.5 2.182874588381937 0.521625
379.5 2.182874588381937 0.5411250000000001
387.5 2.182874588381937 0.53625
395.5 2.182874588381937 0.532125
403.5 2.182874588381937 0.54425
411.5 2.182874588381937 0.5625
419.5 2.182874588381937 0.557625
427.5 2.182874588381937 0.566
435.5 2.182874588381937 0.577125
443.5 2.182874588381937 0.560875
451.5 2.182874588381937 0.562375
459.5 2.182874588381937 0.572
467.5 2.182874588381937 0.581
475.5 2.182874588381937 0.581375
483.5 2.182874588381937 0.586625
491.5 2.182874588381937 0.581
499.5 2.182874588381937 0.585
507.5 2.182874588381937 0.6060000000000001
515.5 2.182874588381937 0.6027499999999999
523.5 2.182874588381937 0.60725
531.5 2.182874588381937 0.612875
539.5 2.182874588381937 0.6085
547.5 2.182874588381937 0.6203749999999999
555.5 2.182874588381937 0.6386249999999999
563.5 2.182874588381937 0.620625
571.5 2.182874588381937 0.6418750000000001
579.5 2.182874588381937 0.645
587.5 2.182874588381937 0.630875
595.5 2.182874588381937 0.644375
603.5 2.182874588381937 0.63475
611.5 2.182874588381937 0.6527499999999999
619.5 2.182874588381937 0.6532500000000001
627.5 2.182874588381937 0.661375
635.5 2.182874588381937 0.661
643.5 2.182874588381937 0.65175
651.5 2.182874588381937 0.6645000000000001
659.5 2.182874588381937 0.66025
667.5 2.182874588381937 0.6647500000000001
675.5 2.182874588381937 0.6665000000000001
683.5 2.182874588381937 0.68575
691.5 2.182874588381937 0.66575
699.5 2.182874588381937 0.66925
707.5 2.182874588381937 0.681625
715.5 2.182874588381937 0.6803750000000001
723.5 2.182874588381937 0.684625
731.5 2.182874588381937 0.7038749999999999
739.5 2.182874588381937 0.6888749999999999
747.5 2.182874588381937 0.679125
755.5 2.182874588381937 0.687125
763.5 2.182874588381937 0.70225
771.5 2.182874588381937 0.69575
779.5 2.182874588381937 0.7061249999999999
787.5 2.182874588381937 0.6839999999999999
795.5 2.182874588381937 0.710875
803.5 2.182874588381937 0.7090000000000001
811.5 2.182874588381937 0.701125
819.5 2.182874588381937 0.7301249999999999
827.5 2.182874588381937 0.726
835.5 2.182874588381937 0.7275
843.5 2.182874588381937 0.73875
851.5 2.182874588381937 0.7337499999999999
859.5 2.182874588381937 0.7235
867.5 2.182874588381937 0.7241249999999999
875.5 2.182874588381937 0.7301250000000001
883.5 2.182874588381937 0.7381249999999999
891.5 2.182874588381937 0.7165
899.5 2.182874588381937 0.727125
907.5 2.182874588381937 0.7355
915.5 2.182874588381937 0.73925
923.5 2.182874588381937 0.7402499999999999
931.5 2.182874588381937 0.744125
939.5 2.182874588381937 0.737375
947.5 2.182874588381937 0.7492500000000001
955.5 2.182874588381937 0.7485
963.5 2.182874588381937 0.7496249999999999
971.5 2.182874588381937 0.746625
979.5 2.182874588381937 0.7635000000000001
987.5 2.182874588381937 0.7626250000000001
995.5 2.182874588381937 0.762125
1003.5 2.182874588381937 0.7711250000000001
1011.5 2.182874588381937 0.7598750000000001
1019.5 2.182874588381937 0.7655000000000002
1027.5 2.182874588381937 0.7679999999999999
1035.5 2.182874588381937 0.757
1043.5 2.182874588381937 0.782125
1051.5 2.182874588381937 0.7581249999999999
1059.5 2.182874588381937 0.7803749999999999
1067.5 2.182874588381937 0.7823750000000002
1075.5 2.182874588381937 0.7785000000000001
1083.5 2.182874588381937 0.784875
1091.5 2.182874588381937 0.782375
1099.5 2.182874588381937 0.7906249999999999
1107.5 2.182874588381937 0.7735
1115.5 2.182874588381937 0.7985000000000001
1123.5 2.182874588381937 0.8027499999999999
1131.5 2.182874588381937 0.798125
1139.5 2.182874588381937 0.8047500000000001
1147.5 2.182874588381937 0.7892499999999999
1155.5 2.182874588381937 0.797875
1163.5 2.182874588381937 0.81075
1171.5 2.182874588381937 0.819625
1179.5 2.182874588381937 0.8091249999999999
1187.5 2.182874588381937 0.7968750000000001
1195.5 2.182874588381937 0.793
1203.5 2.182874588381937 0.8118749999999999
1211.5 2.182874588381937 0.7876250000000001
1219.5 2.182874588381937 0.8017499999999999
1227.5 2.182874588381937 0.81775
1235.5 2.182874588381937 0.828875
1243.5 2.182874588381937 0.8193750000000001
1251.5 2.182874588381937 0.81125
1259.5 2.182874588381937 0.825125
1267.5 2.182874588381937 0.8366250000000001
1275.5 2.182874588381937 0.838
1283.5 2.182874588381937 0.8284999999999999
1291.5 2.182874588381937 0.837125
1299.5 2.182874588381937 0.823375
1307.5 2.182874588381937 0.831625
1315.5 2.182874588381937 0.8415
1323.5 2.182874588381937 0.81975
1331.5 2.182874588381937 0.8396250000000001
1339.5 2.182874588381937 0.83325
1347.5 2.182874588381937 0.8413749999999999
1355.5 2.182874588381937 0.841125
1363.5 2.182874588381937 0.8385
1371.5 2.182874588381937 0.8416250000000001
1379.5 2.182874588381937 0.842375
1387.5 2.182874588381937 0.8462500000000001
1395.5 2.182874588381937 0.8380000000000001
1403.5 2.182874588381937 0.8294999999999999
1411.5 2.182874588381937 0.850625
1419.5 2.182874588381937 0.835375
1427.5 2.182874588381937 0.8409999999999999
1435.5 2.182874588381937 0.854875
1443.5 2.182874588381937 0.849625
1451.5 2.182874588381937 0.853625
1459.5 2.182874588381937 0.8355
1467.5 2.182874588381937 0.8556249999999999
1475.5 2.182874588381937 0.85675
1483.5 2.182874588381937 0.8505
1491.5 2.182874588381937 0.8506250000000001
1499.5 2.182874588381937 0.87175
1507.5 2.182874588381937 0.866875
1515.5 2.182874588381937 0.845
1523.5 2.182874588381937 0.8473749999999999
1531.5 2.182874588381937 0.854
1539.5 2.182874588381937 0.8625
1547.5 2.182874588381937 0.847125
1555.5 2.182874588381937 0.8403750000000001
1563.5 2.182874588381937 0.850125
1571.5 2.182874588381937 0.851
1579.5 2.182874588381937 0.84625
1587.5 2.182874588381937 0.863875
1595.5 2.182874588381937 0.838625
1603.5 2.182874588381937 0.8548749999999999
1611.5 2.182874588381937 0.8546250000000001
1619.5 2.182874588381937 0.8554999999999999
1627.5 2.182874588381937 0.835375
1635.5 2.182874588381937 0.8356249999999998
1643.5 2.182874588381937 0.8502500000000001
1651.5 2.182874588381937 0.841875
1659.5 2.182874588381937 0.861375
1667.5 2.182874588381937 0.842
1675.5 2.182874588381937 0.838375
1683.5 2.182874588381937 0.8367499999999999
1691.5 2.182874588381937 0.862625
1699.5 2.182874588381937 0.8578749999999999
1707.5 2.182874588381937 0.8398749999999999
1715.5 2.182874588381937 0.8302499999999999
1723.5 2.182874588381937 0.8335
1731.5 2.182874588381937 0.8525
1739.5 2.182874588381937 0.843625
1747.5 2.182874588381937 0.8145000000000001
1755.5 2.182874588381937 0.82375
1763.5 2.182874588381937 0.808875
1771.5 2.182874588381937 0.7941249999999999
1779.5 2.182874588381937 0.8055
1787.5 2.182874588381937 0.796375
1795.5 2.182874588381937 0.7985
1803.5 2.182874588381937 0.7822499999999999
1811.5 2.182874588381937 0.7865000000000001
1819.5 2.182874588381937 0.782875
1827.5 2.182874588381937 0.769
1835.5 2.182874588381937 0.7615
1843.5 2.182874588381937 0.75975
1851.5 2.182874588381937 0.735125
1859.5 2.182874588381937 0.6932499999999999
1867.5 2.182874588381937 0.7065
1875.5 2.182874588381937 0.6884999999999999
1883.5 2.182874588381937 0.6900000000000001
1891.5 2.182874588381937 0.6895
1899.5 2.182874588381937 0.6542500000000001
1907.5 2.182874588381937 0.6342500000000001
1915.5 2.182874588381937 0.61425
1923.5 2.182874588381937 0.6111249999999999
1931.5 2.182874588381937 0.57375
1939.5 2.182874588381937 0.55975
1947.5 2.182874588381937 0.539125
1955.5 2.182874588381937 0.51775
1963.5 2.182874588381937 0.4871250000000001
1971.5 2.182874588381937 0.46637500000000004
1979.5 2.182874588381937 0.425625
1987.5 2.182874588381937 0.39812500000000006
1995.5 2.182874588381937 0.36325
2003.5 2.182874588381937 0.3173750000000001
2011.5 2.182874588381937 0.28575
2019.5 2.182874588381937 0.24874999999999997
2027.5 2.182874588381937 0.21150000000000002
2035.5 2.182874588381937 0.18075000000000002
2043.5 2.182874588381937 0.15825
2048.0 2.182874588381937 0.139

4.5 2.292018317801034 0.12473333333333335
11.5 2.292018317801034 0.143125
19.5 2.292018317801034 0.16125
27.5 2.292018317801034 0.176
35.5 2.292018317801034 0.19274999999999998
43.5 2.292018317801034 0.20537499999999997
51.5 2.292018317801034 0.21912500000000001
59.5 2.292018317801034 0.22862500000000002
67.5 2.292018317801034 0.25312500000000004
75.5 2.292018317801034 0.256625
83.5 2.292018317801034 0.264875
91.5 2.292018317801034 0.272375
99.5 2.292018317801034 0.284375
107.5 2.292018317801034 0.299875
115.5 2.292018317801034 0.30487499999999995
123.5 2.292018317801034 0.317
131.5 2.292018317801034 0.32625000000000004
139.5 2.292018317801034 0.33975
147.5 2.292018317801034 0.3555
155.5 2.292018317801034 0.36224999999999996
163.5 2.292018317801034 0.37024999999999997
171.5 2.292018317801034 0.37762499999999993
179.5 2.292018317801034 0.37687499999999996
187.5 2.292018317801034 0.39837500000000003
195.5 2.292018317801034 0.40387500000000004
203.5 2.292018317801034 0.4065
211.5 2.292018317801034 0.419
219.5 2.292018317801034 0.4195
227.5 2.292018317801034 0.44412500000000005
235.5 2.292018317801034 0.44075000000000003
243.5 2.292018317801034 0.45325
251.5 2.292018317801034 0.44412500000000005
259.5 2.292018317801034 0.46425
267.5 2.292018317801034 0.45912499999999995
275.5 2.292018317801034 0.47662499999999997
283.5 2.292018317801034 0.474125
291.5 2.292018317801034 0.5005
299.5 2.292018317801034 0.48775
307.5 2.292018317801034 0.490375
315.5 2.292018317801034 0.49974999999999997
323.5 2.292018317801034 0.5035000000000001
331.5 2.292018317801034 0.5158750000000001
339.5 2.292018317801034 0.514625
347.5 2.292018317801034 0.515375
355.5 2.292018317801034 0.533
363.5 2.292018317801034 0.528
371.5 2.292018317801034 0.536
379.5 2.292018317801034 0.5493750000000001
387.5 2.292018317801034 0.5345
395.5 2.292018317801034 0.556125
403.5 2.292018317801034 0.55
411.5 2.292018317801034 0.5587500000000001
419.5 2.292018317801034 0.57575
427.5 2.292018317801034 0.566125
435.5 2.292018317801034 0.5616249999999999
443.5 2.292018317801034 0.576625
451.5 2.292018317801034 0.5726249999999999
459.5 2.292018317801034 0.5896250000000001
467.5 2.292018317801034 0.586125
475.5 2.292018317801034 0.593375
483.5 2.292018317801034 0.592125
491.5 2.292018317801034 0.5895
499.5 2.292018317801034 0.6205
507.5 2.292018317801034 0.6063749999999999
515.5 2.292018317801034 0.6153749999999999
523.5 2.292018317801034 0.629875
531.5 2.292018317801034 0.622625
539.5 2.292018317801034 0.6305000000000001
547.5 2.292018317801034 0.63775
555.5 2.292018317801034 0.646625
563.5 2.292018317801034 0.649
571.5 2.292018317801034 0.639625
579.5 2.292018317801034 0.6405000000000001
587.5 2.292018317801034 0.641375
595.5 2.292018317801034 0.6567500000000001
603.5 2.292018317801034 0.6461250000000001
611.5 2.292018317801034 0.64825
619.5 2.292018317801034 0.6525
627.5 2.292018317801034 0.6684999999999999
635.5 2.292018317801034 0.6705000000000001
643.5 2.292018317801034 0.66725
651.5 2.292018317801034 0.6648750000000001
659.5 2.292018317801034 0.6718750000000001
667.5 2.292018317801034 0.6712499999999999
675.5 2.292018317801034 0.665
683.5 2.292018317801034 0.6847500000000001
691.5 2.292018317801034 0.6792499999999999
699.5 2.292018317801034 0.6872499999999999
707.5 2.292018317801034 0.6981249999999999
715.5 2.292018317801034 0.6817500000000001
723.5 2.292018317801034 0.68875
731.5 2.292018317801034 0.690125
739.5 2.292018317801034 0.709
747.5 2.292018317801034 0.6845
755.5 2.292018317801034 0.689125
763.5 2.292018317801034 0.6935
771.5 2.292018317801034 0.7157499999999999
779.5 2.292018317801034 0.714
787.5 2.292018317801034 0.7068749999999999
795.5 2.292018317801034 0.701125
803.5 2.292018317801034 0.7078749999999999
811.5 2.292018317801034 0.7133750000000001
819.5 2.292018317801034 0.725
827.5 2.292018317801034 0.7394999999999999
835.5 2.292018317801034 0.74425
843.5 2.292018317801034 0.716
851.5 2.292018317801034 0.7232500000000001
859.5 2.292018317801034 0.73125
867.5 2.292018317801034 0.742375
875.5 2.292018317801034 0.719375
883.5 2.292018317801034 0.742375
891.5 2.292018317801034 0.717
899.5 2.292018317801034 0.726625
907.5 2.292018317801034 0.7364999999999999
915.5 2.292018317801034 0.7397499999999999
923.5 2.292018317801034 0.7345
931.5 2.292018317801034 0.7521249999999999
939.5 2.292018317801034 0.748
947.5 2.292018317801034 0.771125
955.5 2.292018317801034 0.74225
963.5 2.292018317801034 0.7526250000000001
971.5 2.292018317801034 0.7525000000000002
979.5 2.292018317801034 0.7483750000000001
987.5 2.292018317801034 0.7649999999999999
995.5 2.292018317801034 0.7542500000000001
1003.5 2.292018317801034 0.7634999999999998
1011.5 2.292018317801034 0.7805000000000001
1019.5 2.292018317801034 0.763375
1027.5 2.292018317801034 0.7862500000000001
1035.5 2.292018317801034 0.76525
1043.5 2.292018317801034 0.781
1051.5 2.292018317801034 0.7861250000000001
1059.5 2.292018317801034 0.779
1067.5 2.292018317801034 0.786375
1075.5 2.292018317801034 0.7883749999999999
1083.5 2.292018317801034 0.7815
1091.5 2.292018317801034 0.7823749999999999
1099.5 2.292018317801034 0.772125
1107.5 2.292018317801034 0.77625
1115.5 2.292018317801034 0.7946250000000001
1123.5 2.292018317801034 0.8019999999999999
1131.5 2.292018317801034 0.78475
1139.5 2.292018317801034 0.79025
1147.5 2.292018317801034 0.7913749999999999
1155.5 2.292018317801034 0.821375
1163.5 2.292018317801034 0.80775
1171.5 2.292018317801034 0.807125
1179.5 2.292018317801034 0.806625
1187.5 2.292018317801034 0.809875
1195.5 2.292018317801034 0.8105
1203.5 2.292018317801034 0.813875
1211.5 2.292018317801034 0.7995
1219.5 2.292018317801034 0.8134999999999999
1227.5 2.292018317801034 0.8105
1235.5 2.292018317801034 0.815625
1243.5 2.292018317801034 0.810125
1251.5 2.292018317801034 0.8207500000000001
1259.5 2.292018317801034 0.8164999999999999
1267.5 2.292018317801034 0.802375
1275.5 2.292018317801034 0.84425
1283.5 2.292018317801034 0.8242499999999999
1291.5 2.292018317801034 0.8392499999999999
1299.5 2.292018317801034 0.814375
1307.5 2.292018317801034 0.8252499999999999
1315.5 2.292018317801034 0.8291249999999999
1323.5 2.292018317801034 0.84325
1331.5 2.292018317801034 0.8335
1339.5 2.292018317801034 0.8452500000000001
1347.5 2.292018317801034 0.8311249999999999
1355.5 2.292018317801034 0.8468749999999998
1363.5 2.292018317801034 0.8432499999999999
1371.5 2.292018317801034 0.825625
1379.5 2.292018317801034 0.83975
1387.5 2.292018317801034 0.8260000000000001
1395.5 2.292018317801034 0.855375
1403.5 2.292018317801034 0.8418749999999999
1411.5 2.292018317801034 0.847875
1419.5 2.292018317801034 0.8322499999999999
1427.5 2.292018317801034 0.8681249999999999
1435.5 2.292018317801034 0.8533749999999999
1443.5 2.292018317801034 0.8485
1451.5 2.292018317801034 0.86675
1459.5 2.292018317801034 0.8215000000000001
1467.5 2.292018317801034 0.84475
1475.5 2.292018317801034 0.8402499999999999
1483.5 2.292018317801034 0.8538749999999999
1491.5 2.292018317801034 0.8508749999999999
1499.5 2.292018317801034 0.857375
1507.5 2.292018317801034 0.85975
1515.5 2.292018317801034 0.864375
1523.5 2.292018317801034 0.8504999999999999
1531.5 2.292018317801034 0.8488749999999999
1539.5 2.292018317801034 0.8339999999999999
1547.5 2.292018317801034 0.8571249999999999
1555.5 2.292018317801034 0.86125
1563.5 2.292018317801034 0.869875
1571.5 2.292018317801034 0.854375
1579.5 2.292018317801034 0.8331249999999999
1587.5 2.292018317801034 0.84775
1595.5 2.292018317801034 0.838125
1603.5 2.292018317801034 0.865375
1611.5 2.292018317801034 0.8698750000000001
1619.5 2.292018317801034 0.8411249999999999
1627.5 2.292018317801034 0.8282499999999999
1635.5 2.292018317801034 0.8572500000000001
1643.5 2.292018317801034 0.8558749999999999
1651.5 2.292018317801034 0.851125
1659.5 2.292018317801034 0.8483749999999999
1667.5 2.292018317801034 0.839625
1675.5 2.292018317801034 0.835625
1683.5 2.292018317801034 0.8523750000000001
1691.5 2.292018317801034 0.8584999999999999
1699.5 2.292018317801034 0.8406250000000001
1707.5 2.292018317801034 0.8540000000000001
1715.5 2.292018317801034 0.8250000000000001
1723.5 2.292018317801034 0.8377500000000001
1731.5 2.292018317801034 0.84075
1739.5 2.292018317801034 0.8216249999999999
1747.5 2.292018317801034 0.8233750000000001
1755.5 2.292018317801034 0.819375
1763.5 2.292018317801034 0.811625
1771.5 2.292018317801034 0.789625
1779.5 2.292018317801034 0.825375
1787.5 2.292018317801034 0.805875
1795.5 2.292018317801034 0.80275
1803.5 2.292018317801034 0.781875
1811.5 2.292018317801034 0.8126249999999999
1819.5 2.292018317801034 0.7655
1827.5 2.292018317801034 0.76325
1835.5 2.292018317801034 0.752
1843.5 2.292018317801034 0.75525
1851.5 2.292018317801034 0.746
1859.5 2.292018317801034 0.727625
1867.5 2.292018317801034 0.69675
1875.5 2.292018317801034 0.7266250000000001
1883.5 2.292018317801034 0.692125
1891.5 2.292018317801034 0.682375
1899.5 2.292018317801034 0.6709999999999999
1907.5 2.292018317801034 0.6355
1915.5 2.292018317801034 0.62925
1923.5 2.292018317801034 0.613125
1931.5 2.292018317801034 0.598125
1939.5 2.292018317801034 0.57025
1947.5 2.292018317801034 0.5315
1955.5 2.292018317801034 0.5166249999999999
1963.5 2.292018317801034 0.49824999999999997
1971.5 2.292018317801034 0.46962499999999996
1979.5 2.292018317801034 0.431375
1987.5 2.292018317801034 0.403375
1995.5 2.292018317801034 0.37124999999999997
2003.5 2.292018317801034 0.323375
2011.5 2.292018317801034 0.29562499999999997
2019.5 2.292018317801034 0.25037499999999996
2027.5 2.292018317801034 0.20975000000000002
2035.5 2.292018317801034 0.18612499999999998
2043.5 2.292018317801034 0.157875
2048.0 2.292018317801034 0.149

4.5 2.4066192336910857 0.12966666666666668
11.5 2.4066192336910857 0.15075
19.5 2.4066192336910857 0.166125
27.5 2.4066192336910857 0.17950000000000002
35.5 2.4066192336910857 0.195
43.5 2.4066192336910857 0.208375
51.5 2.4066192336910857 0.22725
59.5 2.4066192336910857 0.23424999999999996
67.5 2.4066192336910857 0.24512499999999998
75.5 2.4066192336910857 0.26175000000000004
83.5 2.4066192336910857 0.27449999999999997
91.5 2.4066192336910857 0.2825
99.5 2.4066192336910857 0.303375
107.5 2.4066192336910857 0.304625
115.5 2.4066192336910857 0.317625
123.5 2.4066192336910857 0.335125
131.5 2.4066192336910857 0.33825
139.5 2.4066192336910857 0.34737500000000004
147.5 2.4066192336910857 0.366
155.5 2.4066192336910857 0.364875
163.5 2.4066192336910857 0.377875
171.5 2.4066192336910857 0.380125
179.5 2.4066192336910857 0.387
187.5 2.4066192336910857 0.40075000000000005
195.5 2.4066192336910857 0.40975
203.5 2.4066192336910857 0.42287499999999995
211.5 2.4066192336910857 0.41850000000000004
219.5 2.4066192336910857 0.42924999999999996
227.5 2.4066192336910857 0.4495
235.5 2.4066192336910857 0.452
243.5 2.4066192336910857 0.45825
251.5 2.4066192336910857 0.46637500000000004
259.5 2.4066192336910857 0.469
267.5 2.4066192336910857 0.47525
275.5 2.4066192336910857 0.46924999999999994
283.5 2.4066192336910857 0.486625
291.5 2.4066192336910857 0.5005000000000001
299.5 2.4066192336910857 0.5073749999999999
307.5 2.4066192336910857 0.499625
315.5 2.4066192336910857 0.5195000000000001
323.5 2.4066192336910857 0.505875
331.5 2.4066192336910857 0.510375
339.5 2.4066192336910857 0.5155000000000001
347.5 2.4066192336910857 0.5195000000000001
355.5 2.4066192336910857 0.54575
363.5 2.4066192336910857 0.5311250000000001
371.5 2.4066192336910857 0.549125
379.5 2.4066192336910857 0.549125
387.5 2.4066192336910857 0.559125
395.5 2.4066192336910857 0.56975
403.5 2.4066192336910857 0.5535
411.5 2.4066192336910857 0.578375
419.5 2.4066192336910857 0.566125
427.5 2.4066192336910857 0.58425
435.5 2.4066192336910857 0.57925
443.5 2.4066192336910857 0.5870000000000001
451.5 2.4066192336910857 0.5808749999999999
459.5 2.4066192336910857 0.60175
467.5 2.4066192336910857 0.58675
475.5 2.4066192336910857 0.602375
483.5 2.4066192336910857 0.60375
491.5 2.4066192336910857 0.590375
499.5 2.4066192336910857 0.6045
507.5 2.4066192336910857 0.6315000000000001
515.5 2.4066192336910857 0.6194999999999999
523.5 2.4066192336910857 0.6255000000000001
531.5 2.4066192336910857 0.6206249999999999
539.5 2.4066192336910857 0.625375
547.5 2.4066192336910857 0.640875
555.5 2.4066192336910857 0.651875
563.5 2.4066192336910857 0.6521250000000001
571.5 2.4066192336910857 0.66
579.5 2.4066192336910857 0.6463749999999999
587.5 2.4066192336910857 0.65325
595.5 2.4066192336910857 0.6592500000000001
603.5 2.4066192336910857 0.670625
611.5 2.4066192336910857 0.661625
619.5 2.4066192336910857 0.6685
627.5 2.4066192336910857 0.6737500000000001
635.5 2.4066192336910857 0.6636250000000001
643.5 2.4066192336910857 0.6925
651.5 2.4066192336910857 0.684125
659.5 2.4066192336910857 0.6903750000000001
667.5 2.4066192336910857 0.685
675.5 2.4066192336910857 0.6875
683.5 2.4066192336910857 0.6735
691.5 2.4066192336910857 0.6983750000000001
699.5 2.4066192336910857 0.6933749999999999
707.5 2.4066192336910857 0.6957500000000001
715.5 2.4066192336910857 0.7156250000000001
723.5 2.4066192336910857 0.70025
731.5 2.4066192336910857 0.681625
739.5 2.4066192336910857 0.728375
747.5 2.4066192336910857 0.7027500000000001
755.5 2.4066192336910857 0.70625
763.5 2.4066192336910857 0.7001250000000001
771.5 2.4066192336910857 0.7295
779.5 2.4066192336910857 0.724125
787.5 2.4066192336910857 0.7174999999999999
795.5 2.4066192336910857 0.7177500000000001
803.5 2.4066192336910857 0.7169999999999999
811.5 2.4066192336910857 0.728125
819.5 2.4066192336910857 0.731375
827.5 2.4066192336910857 0.7365
835.5 2.4066192336910857 0.7334999999999999
843.5 2.4066192336910857 0.74
851.5 2.4066192336910857 0.731375
859.5 2.4066192336910857 0.7555000000000001
867.5 2.4066192336910857 0.7477499999999999
875.5 2.4066192336910857 0.7285
883.5 2.4066192336910857 0.763125
891.5 2.4066192336910857 0.7343749999999999
899.5 2.4066192336910857 0.74575
907.5 2.4066192336910857 0.745875
915.5 2.4066192336910857 0.777625
923.5 2.4066192336910857 0.7695000000000001
931.5 2.4066192336910857 0.7682500000000001
939.5 2.4066192336910857 0.766125
947.5 2.4066192336910857 0.76075
955.5 2.4066192336910857 0.75225
963.5 2.4066192336910857 0.7642500000000001
971.5 2.4066192336910857 0.7522500000000001
979.5 2.4066192336910857 0.75725
987.5 2.4066192336910857 0.7745000000000001
995.5 2.4066192336910857 0.79275
1003.5 2.4066192336910857 0.7705000000000001
1011.5 2.4066192336910857 0.7595000000000001
1019.5 2.4066192336910857 0.76425
1027.5 2.4066192336910857 0.7715
1035.5 2.4066192336910857 0.79425
1043.5 2.4066192336910857 0.7855
1051.5 2.4066192336910857 0.7866250000000001
1059.5 2.4066192336910857 0.782
1067.5 2.4066192336910857 0.79125
1075.5 2.4066192336910857 0.7906250000000001
1083.5 2.4066192336910857 0.7855000000000001
1091.5 2.4066192336910857 0.79125
1099.5 2.4066192336910857 0.8128749999999999
1107.5 2.4066192336910857 0.7886249999999999
1115.5 2.4066192336910857 0.808375
1123.5 2.4066192336910857 0.8021250000000001
1131.5 2.4066192336910857 0.79975
1139.5 2.4066192336910857 0.8048750000000001
1147.5 2.4066192336910857 0.8054999999999999
1155.5 2.4066192336910857 0.8126249999999999
1163.5 2.4066192336910857 0.8139999999999998
1171.5 2.4066192336910857 0.8277500000000001
1179.5 2.4066192336910857 0.812125
1187.5 2.4066192336910857 0.799625
1195.5 2.4066192336910857 0.82675
1203.5 2.4066192336910857 0.82775
1211.5 2.4066192336910857 0.8056250000000001
1219.5 2.4066192336910857 0.8135
1227.5 2.4066192336910857 0.829
1235.5 2.4066192336910857 0.82125
1243.5 2.4066192336910857 0.8212499999999999
1251.5 2.4066192336910857 0.8319999999999999
1259.5 2.4066192336910857 0.81575
1267.5 2.4066192336910857 0.816125
1275.5 2.4066192336910857 0.830375
1283.5 2.4066192336910857 0.8182500000000001
1291.5 2.4066192336910857 0.834
1299.5 2.4066192336910857 0.8382499999999999
1307.5 2.4066192336910857 0.8283749999999999
1315.5 2.4066192336910857 0.8391249999999999
1323.5 2.4066192336910857 0.8291249999999999
1331.5 2.4066192336910857 0.8296250000000001
1339.5 2.4066192336910857 0.861125
1347.5 2.4066192336910857 0.84875
1355.5 2.4066192336910857 0.85475
1363.5 2.4066192336910857 0.8367499999999999
1371.5 2.4066192336910857 0.8173750000000001
1379.5 2.4066192336910857 0.830875
1387.5 2.4066192336910857 0.8446249999999998
1395.5 2.4066192336910857 0.8490000000000001
1403.5 2.4066192336910857 0.844
1411.5 2.4066192336910857 0.850375
1419.5 2.4066192336910857 0.8401249999999999
1427.5 2.4066192336910857 0.8517500000000001
1435.5 2.4066192336910857 0.8360000000000001
1443.5 2.4066192336910857 0.8489999999999999
1451.5 2.4066192336910857 0.8666249999999999
1459.5 2.4066192336910857 0.851125
1467.5 2.4066192336910857 0.850125
1475.5 2.4066192336910857 0.8596249999999999
1483.5 2.4066192336910857 0.8459999999999999
1491.5 2.4066192336910857 0.844375
1499.5 2.4066192336910857 0.849875
1507.5 2.4066192336910857 0.8765
1515.5 2.4066192336910857 0.877
1523.5 2.4066192336910857 0.8462500000000001
1531.5 2.4066192336910857 0.8455
1539.5 2.4066192336910857 0.838625
1547.5 2.4066192336910857 0.857375
1555.5 2.4066192336910857 0.86125
1563.5 2.4066192336910857 0.864
1571.5 2.4066192336910857 0.8638750000000001
1579.5 2.4066192336910857 0.857125
1587.5 2.4066192336910857 0.8505
1595.5 2.4066192336910857 0.8703749999999999
1603.5 2.4066192336910857 0.8726250000000001
1611.5 2.4066192336910857 0.863375
1619.5 2.4066192336910857 0.86975
1627.5 2.4066192336910857 0.84825
1635.5 2.4066192336910857 0.836375
1643.5 2.4066192336910857 0.856875
1651.5 2.4066192336910857 0.8641249999999999
1659.5 2.4066192336910857 0.844
1667.5 2.4066192336910857 0.8545
1675.5 2.4066192336910857 0.840875
1683.5 2.4066192336910857 0.851125
1691.5 2.4066192336910857 0.84925
1699.5 2.4066192336910857 0.8512500000000001
1707.5 2.4066192336910857 0.8518749999999999
1715.5 2.4066192336910857 0.84575
1723.5 2.4066192336910857 0.82675
1731.5 2.4066192336910857 0.8499999999999999
1739.5 2.4066192336910857 0.839625
1747.5 2.4066192336910857 0.822375
1755.5 2.4066192336910857 0.832875
1763.5 2.4066192336910857 0.82775
1771.5 2.4066192336910857 0.8061250000000001
1779.5 2.4066192336910857 0.8370000000000001
1787.5 2.4066192336910857 0.810125
1795.5 2.4066192336910857 0.793
1803.5 2.4066192336910857 0.802625
1811.5 2.4066192336910857 0.792375
1819.5 2.4066192336910857 0.7758749999999999
1827.5 2.4066192336910857 0.763125
1835.5 2.4066192336910857 0.759375
1843.5 2.4066192336910857 0.7658750000000001
1851.5 2.4066192336910857 0.7541250000000002
1859.5 2.4066192336910857 0.7424999999999999
1867.5 2.4066192336910857 0.71225
1875.5 2.4066192336910857 0.7022499999999999
1883.5 2.4066192336910857 0.68825
1891.5 2.4066192336910857 0.683
1899.5 2.4066192336910857 0.6792500000000001
1907.5 2.4066192336910857 0.6475000000000001
1915.5 2.4066192336910857 0.63625
1923.5 2.4066192336910857 0.618375
1931.5 2.4066192336910857 0.5962500000000001
1939.5 2.4066192336910857 0.56075
1947.5 2.4066192336910857 0.546
1955.5 2.4066192336910857 0.5301250000000001
1963.5 2.4066192336910857 0.4885
1971.5 2.4066192336910857 0.47175
1979.5 2.4066192336910857 0.441375
1987.5 2.4066192336910857 0.400125
1995.5 2.4066192336910857 0.36924999999999997
2003.5 2.4066192336910857 0.336
2011.5 2.4066192336910857 0.29824999999999996
2019.5 2.4066192336910857 0.257625
2027.5 2.4066192336910857 0.217
2035.5 2.4066192336910857 0.18849999999999997
2043.5 2.4066192336910857 0.16212500000000002
2048.0 2.4066192336910857 0.141

4.5 2.5269501953756404 0.12810000000000002
11.5 2.5269501953756404 0.1545
19.5 2.5269501953756404 0.16975
27.5 2.5269501953756404 0.18537500000000004
35.5 2.5269501953756404 0.19825
43.5 2.5269501953756404 0.21925000000000003
51.5 2.5269501953756404 0.23550000000000004
59.5 2.5269501953756404 0.23775000000000002
67.5 2.5269501953756404 0.254625
75.5 2.5269501953756404 0.264625
83.5 2.5269501953756404 0.27975000000000005
91.5 2.5269501953756404 0.291625
99.5 2.5269501953756404 0.304625
107.5 2.5269501953756404 0.31112500000000004
115.5 2.5269501953756404 0.324125
123.5 2.5269501953756404 0.346375
131.5 2.5269501953756404 0.34424999999999994
139.5 2.5269501953756404 0.357125
147.5 2.5269501953756404 0.374125
155.5 2.5269501953756404 0.3825
163.5 2.5269501953756404 0.38075000000000003
171.5 2.5269501953756404 0.39749999999999996
179.5 2.5269501953756404 0.41125
187.5 2.5269501953756404 0.41250000000000003
195.5 2.5269501953756404 0.4201249999999999
203.5 2.5269501953756404 0.42025
211.5 2.5269501953756404 0.4415
219.5 2.5269501953756404 0.44625
227.5 2.5269501953756404 0.44562500000000005
235.5 2.5269501953756404 0.466375
243.5 2.5269501953756404 0.465625
251.5 2.5269501953756404 0.472
259.5 2.5269501953756404 0.48875
267.5 2.5269501953756404 0.48124999999999996
275.5 2.5269501953756404 0.4995
283.5 2.5269501953756404 0.4990000000000001
291.5 2.5269501953756404 0.5132500000000001
299.5 2.5269501953756404 0.503
307.5 2.5269501953756404 0.5135000000000001
315.5 2.5269501953756404 0.52325
323.5 2.5269501953756404 0.529375
331.5 2.5269501953756404 0.5257499999999999
339.5 2.5269501953756404 0.5427500000000001
347.5 2.5269501953756404 0.5335000000000001
355.5 2.5269501953756404 0.5582499999999999
363.5 2.5269501953756404 0.547125
371.5 2.5269501953756404 0.558375
379.5 2.5269501953756404 0.571625
387.5 2.5269501953756404 0.557375
395.5 2.5269501953756404 0.5676249999999999
403.5 2.5269501953756404 0.5761249999999999
411.5 2.5269501953756404 0.5841249999999999
419.5 2.5269501953756404 0.5842499999999999
427.5 2.5269501953756404 0.591
435.5 2.5269501953756404 0.600125
443.5 2.5269501953756404 0.5953749999999999
451.5 2.5269501953756404 0.6112500000000001
459.5 2.5269501953756404 0.600875
467.5 2.5269501953756404 0.6023749999999999
475.5 2.5269501953756404 0.6188750000000001
483.5 2.5269501953756404 0.6211249999999999
491.5 2.5269501953756404 0.617125
499.5 2.5269501953756404 0.6255
507.5 2.5269501953756404 0.637125
515.5 2.5269501953756404 0.639
523.5 2.5269501953756404 0.6345000000000001
531.5 2.5269501953756404 0.643375
539.5 2.5269501953756404 0.65925
547.5 2.5269501953756404 0.672125
555.5 2.5269501953756404 0.6536250000000001
563.5 2.5269501953756404 0.6695
571.5 2.5269501953756404 0.675625
579.5 2.5269501953756404 0.659875
587.5 2.5269501953756404 0.666
595.5 2.5269501953756404 0.664125
603.5 2.5269501953756404 0.6685000000000001
611.5 2.5269501953756404 0.67275
619.5 2.5269501953756404 0.67725
627.5 2.5269501953756404 0.6997500000000001
635.5 2.5269501953756404 0.665375
643.5 2.5269501953756404 0.677875
651.5 2.5269501953756404 0.696625
659.5 2.5269501953756404 0.688125
667.5 2.5269501953756404 0.6990000000000001
675.5 2.5269501953756404 0.7023750000000001
683.5 2.5269501953756404 0.689625
691.5 2.5269501953756404 0.6975
699.5 2.5269501953756404 0.7077499999999999
707.5 2.5269501953756404 0.68625
715.5 2.5269501953756404 0.6966249999999999
723.5 2.5269501953756404 0.707375
731.5 2.5269501953756404 0.7078749999999999
739.5 2.5269501953756404 0.7137499999999999
747.5 2.5269501953756404 0.7162499999999999
755.5 2.5269501953756404 0.7196250000000001
763.5 2.5269501953756404 0.726625
771.5 2.5269501953756404 0.7316250000000001
779.5 2.5269501953756404 0.74025
787.5 2.5269501953756404 0.735
795.5 2.5269501953756404 0.74475
803.5 2.5269501953756404 0.72975
811.5 2.5269501953756404 0.72925
819.5 2.5269501953756404 0.73125
827.5 2.5269501953756404 0.732125
835.5 2.5269501953756404 0.736375
843.5 2.5269501953756404 0.73475
851.5 2.5269501953756404 0.741
859.5 2.5269501953756404 0.756375
867.5 2.5269501953756404 0.7471249999999999
875.5 2.5269501953756404 0.7497499999999999
883.5 2.5269501953756404 0.7637499999999999
891.5 2.5269501953756404 0.7469999999999999
899.5 2.5269501953756404 0.736125
907.5 2.5269501953756404 0.748
915.5 2.5269501953756404 0.768
923.5 2.5269501953756404 0.757625
931.5 2.5269501953756404 0.755125
939.5 2.5269501953756404 0.776
947.5 2.5269501953756404 0.7805000000000001
955.5 2.5269501953756404 0.7671250000000001
963.5 2.5269501953756404 0.7807499999999999
971.5 2.5269501953756404 0.767
979.5 2.5269501953756404 0.771625
987.5 2.5269501953756404 0.7738750000000001
995.5 2.5269501953756404 0.770625
1003.5 2.5269501953756404 0.7949999999999999
1011.5 2.5269501953756404 0.8035
1019.5 2.5269501953756404 0.792125
1027.5 2.5269501953756404 0.8078750000000001
1035.5 2.5269501953756404 0.7925000000000001
1043.5 2.5269501953756404 0.7778750000000001
1051.5 2.5269501953756404 0.788875
1059.5 2.5269501953756404 0.7927500000000001
1067.5 2.5269501953756404 0.7897500000000001
1075.5 2.5269501953756404 0.8063750000000002
1083.5 2.5269501953756404 0.805875
1091.5 2.5269501953756404 0.80675
1099.5 2.5269501953756404 0.7952499999999999
1107.5 2.5269501953756404 0.810875
1115.5 2.5269501953756404 0.8034999999999999
1123.5 2.5269501953756404 0.797375
1131.5 2.5269501953756404 0.784875
1139.5 2.5269501953756404 0.7891250000000001
1147.5 2.5269501953756404 0.813375
1155.5 2.5269501953756404 0.8125
1163.5 2.5269501953756404 0.8271249999999999
1171.5 2.5269501953756404 0.8089999999999999
1179.5 2.5269501953756404 0.8085
1187.5 2.5269501953756404 0.8214999999999999
1195.5 2.5269501953756404 0.8142499999999999
1203.5 2.5269501953756404 0.8262499999999999
1211.5 2.5269501953756404 0.806125
1219.5 2.5269501953756404 0.836125
1227.5 2.5269501953756404 0.8383749999999999
1235.5 2.5269501953756404 0.833
1243.5 2.5269501953756404 0.828125
1251.5 2.5269501953756404 0.8255
1259.5 2.5269501953756404 0.8136249999999999
1267.5 2.5269501953756404 0.811125
1275.5 2.5269501953756404 0.8312499999999999
1283.5 2.5269501953756404 0.8617499999999999
1291.5 2.5269501953756404 0.850125
1299.5 2.5269501953756404 0.829125
1307.5 2.5269501953756404 0.8436250000000001
1315.5 2.5269501953756404 0.8438749999999999
1323.5 2.5269501953756404 0.8178749999999999
1331.5 2.5269501953756404 0.8248749999999999
1339.5 2.5269501953756404 0.834375
1347.5 2.5269501953756404 0.8558749999999999
1355.5 2.5269501953756404 0.844625
1363.5 2.5269501953756404 0.8574999999999999
1371.5 2.5269501953756404 0.851625
1379.5 2.5269501953756404 0.8395000000000001
1387.5 2.5269501953756404 0.848375
1395.5 2.5269501953756404 0.847875
1403.5 2.5269501953756404 0.851625
1411.5 2.5269501953756404 0.853625
1419.5 2.5269501953756404 0.86175
1427.5 2.5269501953756404 0.861
1435.5 2.5269501953756404 0.856875
1443.5 2.5269501953756404 0.8538749999999999
1451.5 2.5269501953756404 0.8657499999999998
1459.5 2.5269501953756404 0.8583749999999999
1467.5 2.5269501953756404 0.8628750000000001
1475.5 2.5269501953756404 0.8487499999999999
1483.5 2.5269501953756404 0.8642500000000001
1491.5 2.5269501953756404 0.8452500000000001
1499.5 2.5269501953756404 0.86475
1507.5 2.5269501953756404 0.8492500000000001
1515.5 2.5269501953756404 0.8532500000000001
1523.5 2.5269501953756404 0.8586250000000001
1531.5 2.5269501953756404 0.843375
1539.5 2.5269501953756404 0.8607499999999999
1547.5 2.5269501953756404 0.87275
1555.5 2.5269501953756404 0.8543750000000001
1563.5 2.5269501953756404 0.8763749999999999
1571.5 2.5269501953756404 0.853
1579.5 2.5269501953756404 0.867125
1587.5 2.5269501953756404 0.859375
1595.5 2.5269501953756404 0.859375
1603.5 2.5269501953756404 0.874625
1611.5 2.5269501953756404 0.862125
1619.5 2.5269501953756404 0.8544999999999999
1627.5 2.5269501953756404 0.86125
1635.5 2.5269501953756404 0.8626250000000001
1643.5 2.5269501953756404 0.867
1651.5 2.5269501953756404 0.866375
1659.5 2.5269501953756404 0.85225
1667.5 2.5269501953756404 0.8456250000000001
1675.5 2.5269501953756404 0.85225
1683.5 2.5269501953756404 0.8568749999999999
1691.5 2.5269501953756404 0.855125
1699.5 2.5269501953756404 0.8475
1707.5 2.5269501953756404 0.8389999999999999
1715.5 2.5269501953756404 0.819875
1723.5 2.5269501953756404 0.8262499999999999
1731.5 2.5269501953756404 0.8647500000000001
1739.5 2.5269501953756404 0.8323750000000001
1747.5 2.5269501953756404 0.8297500000000001
1755.5 2.5269501953756404 0.8314999999999999
1763.5 2.5269501953756404 0.831375
1771.5 2.5269501953756404 0.800125
1779.5 2.5269501953756404 0.8258749999999999
1787.5 2.5269501953756404 0.8118750000000001
1795.5 2.5269501953756404 0.794625
1803.5 2.5269501953756404 0.8085
1811.5 2.5269501953756404 0.773375
1819.5 2.5269501953756404 0.76
1827.5 2.5269501953756404 0.773625
1835.5 2.5269501953756404 0.764625
1843.5 2.5269501953756404 0.769875
1851.5 2.5269501953756404 0.749
1859.5 2.5269501953756404 0.7335
1867.5 2.5269501953756404 0.72025
1875.5 2.5269501953756404 0.7045
1883.5 2.5269501953756404 0.698875
1891.5 2.5269501953756404 0.691375
1899.5 2.5269501953756404 0.686125
1907.5 2.5269501953756404 0.6576249999999999
1915.5 2.5269501953756404 0.6337499999999999
1923.5 2.5269501953756404 0.6180000000000001
1931.5 2.5269501953756404 0.6001249999999999
1939.5 2.5269501953756404 0.5752499999999999
1947.5 2.5269501953756404 0.543375
1955.5 2.5269501953756404 0.5261250000000001
1963.5 2.5269501953756404 0.49875
1971.5 2.5269501953756404 0.48550000000000004
1979.5 2.5269501953756404 0.445125
1987.5 2.5269501953756404 0.40775
1995.5 2.5269501953756404 0.371875
2003.5 2.5269501953756404 0.335375
2011.5 2.5269501953756404 0.303125
2019.5 2.5269501953756404 0.26025000000000004
2027.5 2.5269501953756404 0.21925
2035.5 2.5269501953756404 0.189625
2043.5 2.5269501953756404 0.166625
2048.0 2.5269501953756404 0.149

4.5 2.653297705144422 0.1355
11.5 2.653297705144422 0.15662500000000001
19.5 2.653297705144422 0.176625
27.5 2.653297705144422 0.191875
35.5 2.653297705144422 0.20787500000000003
43.5 2.653297705144422 0.22275
51.5 2.653297705144422 0.24175
59.5 2.653297705144422 0.246125
67.5 2.653297705144422 0.266625
75.5 2.653297705144422 0.278125
83.5 2.653297705144422 0.29262499999999997
91.5 2.653297705144422 0.304125
99.5 2.653297705144422 0.31825
107.5 2.653297705144422 0.321625
115.5 2.653297705144422 0.331
123.5 2.653297705144422 0.35250000000000004
131.5 2.653297705144422 0.35525
139.5 2.653297705144422 0.375625
147.5 2.653297705144422 0.38725
155.5 2.653297705144422 0.3903749999999999
163.5 2.653297705144422 0.39975000000000005
171.5 2.653297705144422 0.40262499999999996
179.5 2.653297705144422 0.41925
187.5 2.653297705144422 0.43187499999999995
195.5 2.653297705144422 0.43787499999999996
203.5 2.653297705144422 0.44225
211.5 2.653297705144422 0.45275
219.5 2.653297705144422 0.45175000000000004
227.5 2.653297705144422 0.476375
235.5 2.653297705144422 0.475125
243.5 2.653297705144422 0.479
251.5 2.653297705144422 0.489625
259.5 2.653297705144422 0.49075
267.5 2.653297705144422 0.5071249999999999
275.5 2.653297705144422 0.4956250000000001
283.5 2.653297705144422 0.52175
291.5 2.653297705144422 0.519125
299.5 2.653297705144422 0.52075
307.5 2.653297705144422 0.5411250000000001
315.5 2.653297705144422 0.526
323.5 2.653297705144422 0.540125
331.5 2.653297705144422 0.55075
339.5 2.653297705144422 0.5507500000000001
347.5 2.653297705144422 0.54825
355.5 2.653297705144422 0.553875
363.5 2.653297705144422 0.55925
371.5 2.653297705144422 0.573125
379.5 2.653297705144422 0.587
387.5 2.653297705144422 0.584375
395.5 2.653297705144422 0.5916250000000001
403.5 2.653297705144422 0.56925
411.5 2.653297705144422 0.5989999999999999
419.5 2.653297705144422 0.5991250000000001
427.5 2.653297705144422 0.6048749999999999
435.5 2.653297705144422 0.598625
443.5 2.653297705144422 0.622125
451.5 2.653297705144422 0.61425
459.5 2.653297705144422 0.624375
467.5 2.653297705144422 0.63225
475.5 2.653297705144422 0.63925
483.5 2.653297705144422 0.6362500000000001
491.5 2.653297705144422 0.6275
499.5 2.653297705144422 0.639875
507.5 2.653297705144422 0.6355000000000001
515.5 2.653297705144422 0.66
523.5 2.653297705144422 0.65125
531.5 2.653297705144422 0.658
539.5 2.653297705144422 0.668375
547.5 2.653297705144422 0.670625
555.5 2.653297705144422 0.668875
563.5 2.653297705144422 0.684125
571.5 2.653297705144422 0.673
579.5 2.653297705144422 0.674375
587.5 2.653297705144422 0.671
595.5 2.653297705144422 0.6891250000000001
603.5 2.653297705144422 0.693125
611.5 2.653297705144422 0.679125
619.5 2.653297705144422 0.6843750000000001
627.5 2.653297705144422 0.7021249999999999
635.5 2.653297705144422 0.6955
643.5 2.653297705144422 0.6903750000000001
651.5 2.653297705144422 0.6993750000000001
659.5 2.653297705144422 0.6987499999999999
667.5 2.653297705144422 0.7088749999999999
675.5 2.653297705144422 0.7052499999999999
683.5 2.653297705144422 0.70675
691.5 2.653297705144422 0.708125
699.5 2.653297705144422 0.708875
707.5 2.653297705144422 0.698125
715.5 2.653297705144422 0.7188749999999999
723.5 2.653297705144422 0.7322500000000001
731.5 2.653297705144422 0.7085
739.5 2.653297705144422 0.74325
747.5 2.653297705144422 0.728125
755.5 2.653297705144422 0.723625
763.5 2.653297705144422 0.7345
771.5 2.653297705144422 0.751
779.5 2.653297705144422 0.7526250000000001
787.5 2.653297705144422 0.7400000000000001
795.5 2.653297705144422 0.749125
803.5 2.653297705144422 0.7473750000000001
811.5 2.653297705144422 0.740875
819.5 2.653297705144422 0.746875
827.5 2.653297705144422 0.7527499999999999
835.5 2.653297705144422 0.760375
843.5 2.653297705144422 0.75
851.5 2.653297705144422 0.7500000000000001
859.5 2.653297705144422 0.7751250000000001
867.5 2.653297705144422 0.75825
875.5 2.653297705144422 0.752375
883.5 2.653297705144422 0.761375
891.5 2.653297705144422 0.7529999999999999
899.5 2.653297705144422 0.757125
907.5 2.653297705144422 0.7601249999999999
915.5 2.653297705144422 0.747625
923.5 2.653297705144422 0.794875
931.5 2.653297705144422 0.7751250000000001
939.5 2.653297705144422 0.7855000000000001
947.5 2.653297705144422 0.772875
955.5 2.653297705144422 0.766625
963.5 2.653297705144422 0.7855
971.5 2.653297705144422 0.7578750000000001
979.5 2.653297705144422 0.7865
987.5 2.653297705144422 0.7695
995.5 2.653297705144422 0.7711250000000001
1003.5 2.653297705144422 0.794875
1011.5 2.653297705144422 0.80125
1019.5 2.653297705144422 0.7781250000000001
1027.5 2.653297705144422 0.7925
1035.5 2.653297705144422 0.7983750000000001
1043.5 2.653297705144422 0.782625
1051.5 2.653297705144422 0.796875
1059.5 2.653297705144422 0.786875
1067.5 2.653297705144422 0.81575
1075.5 2.653297705144422 0.81625
1083.5 2.653297705144422 0.816875
1091.5 2.653297705144422 0.799625
1099.5 2.653297705144422 0.8012499999999999
1107.5 2.653297705144422 0.8215000000000001
1115.5 2.653297705144422 0.8226249999999999
1123.5 2.653297705144422 0.8128749999999999
1131.5 2.653297705144422 0.811375
1139.5 2.653297705144422 0.819125
1147.5 2.653297705144422 0.818
1155.5 2.653297705144422 0.8162499999999999
1163.5 2.653297705144422 0.8115
1171.5 2.653297705144422 0.8099999999999999
1179.5 2.653297705144422 0.81575
1187.5 2.653297705144422 0.828625
1195.5 2.653297705144422 0.8290000000000001
1203.5 2.653297705144422 0.8292499999999998
1211.5 2.653297705144422 0.830375
1219.5 2.653297705144422 0.8268749999999999
1227.5 2.653297705144422 0.828625
1235.5 2.653297705144422 0.843875
1243.5 2.653297705144422 0.8266249999999999
1251.5 2.653297705144422 0.8192499999999999
1259.5 2.653297705144422 0.82975
1267.5 2.653297705144422 0.8406250000000001
1275.5 2.653297705144422 0.839125
1283.5 2.653297705144422 0.828125
1291.5 2.653297705144422 0.8492500000000001
1299.5 2.653297705144422 0.837125
1307.5 2.653297705144422 0.835
1315.5 2.653297705144422 0.85325
1323.5 2.653297705144422 0.8345
1331.5 2.653297705144422 0.8326250000000001
1339.5 2.653297705144422 0.846375
1347.5 2.653297705144422 0.84575
1355.5 2.653297705144422 0.8583749999999999
1363.5 2.653297705144422 0.865125
1371.5 2.653297705144422 0.84725
1379.5 2.653297705144422 0.870375
1387.5 2.653297705144422 0.849625
1395.5 2.653297705144422 0.88025
1403.5 2.653297705144422 0.8527499999999999
1411.5 2.653297705144422 0.8476250000000001
1419.5 2.653297705144422 0.870125
1427.5 2.653297705144422 0.86725
1435.5 2.653297705144422 0.8548749999999999
1443.5 2.653297705144422 0.8424999999999999
1451.5 2.653297705144422 0.8883750000000001
1459.5 2.653297705144422 0.83825
1467.5 2.653297705144422 0.8711250000000001
1475.5 2.653297705144422 0.8523749999999999
1483.5 2.653297705144422 0.8645
1491.5 2.653297705144422 0.8501249999999999
1499.5 2.653297705144422 0.856875
1507.5 2.653297705144422 0.8684999999999999
1515.5 2.653297705144422 0.8532499999999998
1523.5 2.653297705144422 0.8535
1531.5 2.653297705144422 0.8470000000000001
1539.5 2.653297705144422 0.8548749999999998
1547.5 2.653297705144422 0.8518749999999999
1555.5 2.653297705144422 0.871875
1563.5 2.653297705144422 0.877
1571.5 2.653297705144422 0.8643749999999999
1579.5 2.653297705144422 0.836875
1587.5 2.653297705144422 0.869375
1595.5 2.653297705144422 0.8686250000000001
1603.5 2.653297705144422 0.863875
1611.5 2.653297705144422 0.8534999999999999
1619.5 2.653297705144422 0.8569999999999999
1627.5 2.653297705144422 0.8626250000000001
1635.5 2.653297705144422 0.85625
1643.5 2.653297705144422 0.86425
1651.5 2.653297705144422 0.8588749999999999
1659.5 2.653297705144422 0.8727499999999999
1667.5 2.653297705144422 0.85875
1675.5 2.653297705144422 0.84225
1683.5 2.653297705144422 0.86025
1691.5 2.653297705144422 0.8745
1699.5 2.653297705144422 0.846
1707.5 2.653297705144422 0.8427500000000001
1715.5 2.653297705144422 0.8459999999999999
1723.5 2.653297705144422 0.8360000000000001
1731.5 2.653297705144422 0.844125
1739.5 2.653297705144422 0.8431249999999999
1747.5 2.653297705144422 0.8525
1755.5 2.653297705144422 0.838
1763.5 2.653297705144422 0.8405
1771.5 2.653297705144422 0.8133750000000001
1779.5 2.653297705144422 0.837125
1787.5 2.653297705144422 0.810875
1795.5 2.653297705144422 0.8196249999999998
1803.5 2.653297705144422 0.8001250000000001
1811.5 2.653297705144422 0.7967500000000001
1819.5 2.653297705144422 0.7847500000000001
1827.5 2.653297705144422 0.7819999999999999
1835.5 2.653297705144422 0.776375
1843.5 2.653297705144422 0.776125
1851.5 2.653297705144422 0.7797499999999999
1859.5 2.653297705144422 0.7384999999999999
1867.5 2.653297705144422 0.73725
1875.5 2.653297705144422 0.7153749999999999
1883.5 2.653297705144422 0.7043750000000001
1891.5 2.653297705144422 0.7010000000000001
1899.5 2.653297705144422 0.67175
1907.5 2.653297705144422 0.6686249999999998
1915.5 2.653297705144422 0.64875
1923.5 2.653297705144422 0.6283749999999999
1931.5 2.653297705144422 0.612125
1939.5 2.653297705144422 0.577875
1947.5 2.653297705144422 0.560375
1955.5 2.653297705144422 0.537875
1963.5 2.653297705144422 0.5078750000000001
1971.5 2.653297705144422 0.481
1979.5 2.653297705144422 0.45337500000000003
1987.5 2.653297705144422 0.41650000000000004
1995.5 2.653297705144422 0.378625
2003.5 2.653297705144422 0.34987499999999994
2011.5 2.653297705144422 0.309375
2019.5 2.653297705144422 0.265375
2027.5 2.653297705144422 0.22275000000000003
2035.5 2.653297705144422 0.194
2043.5 2.653297705144422 0.16874999999999998
2048.0 2.653297705144422 0.163

4.5 2.7859625904016436 0.13933333333333334
11.5 2.7859625904016436 0.164
19.5 2.7859625904016436 0.184125
27.5 2.7859625904016436 0.20112500000000003
35.5 2.7859625904016436 0.209125
43.5 2.7859625904016436 0.23112500000000002
51.5 2.7859625904016436 0.24862499999999998
59.5 2.7859625904016436 0.254375
67.5 2.7859625904016436 0.27537500000000004
75.5 2.7859625904016436 0.28225
83.5 2.7859625904016436 0.30075
91.5 2.7859625904016436 0.314
99.5 2.7859625904016436 0.32750000000000007
107.5 2.7859625904016436 0.33387500000000003
115.5 2.7859625904016436 0.34800000000000003
123.5 2.7859625904016436 0.363375
131.5 2.7859625904016436 0.35975
139.5 2.7859625904016436 0.37425
147.5 2.7859625904016436 0.39612500000000006
155.5 2.7859625904016436 0.40287500000000004
163.5 2.7859625904016436 0.4105
171.5 2.7859625904016436 0.42237499999999994
179.5 2.7859625904016436 0.41250000000000003
187.5 2.7859625904016436 0.443375
195.5 2.7859625904016436 0.45062500000000005
203.5 2.7859625904016436 0.4505
211.5 2.7859625904016436 0.47062499999999996
219.5 2.7859625904016436 0.461875
227.5 2.7859625904016436 0.475
235.5 2.7859625904016436 0.49825
243.5 2.7859625904016436 0.49187499999999995
251.5 2.7859625904016436 0.500375
259.5 2.7859625904016436 0.5008750000000001
267.5 2.7859625904016436 0.504625
275.5 2.7859625904016436 0.515375
283.5 2.7859625904016436 0.52675
291.5 2.7859625904016436 0.543
299.5 2.7859625904016436 0.541875
307.5 2.7859625904016436 0.546375
315.5 2.7859625904016436 0.548
323.5 2.7859625904016436 0.5546249999999999
331.5 2.7859625904016436 0.5575
339.5 2.7859625904016436 0.560125
347.5 2.7859625904016436 0.573875
355.5 2.7859625904016436 0.578125
363.5 2.7859625904016436 0.567125
371.5 2.7859625904016436 0.56875
379.5 2.7859625904016436 0.6042500000000001
387.5 2.7859625904016436 0.5848749999999999
395.5 2.7859625904016436 0.601375
403.5 2.7859625904016436 0.5934999999999999
411.5 2.7859625904016436 0.606875
419.5 2.7859625904016436 0.6145
427.5 2.7859625904016436 0.635
435.5 2.7859625904016436 0.6183749999999999
443.5 2.7859625904016436 0.6359999999999999
451.5 2.7859625904016436 0.6492499999999999
459.5 2.7859625904016436 0.6268750000000001
467.5 2.7859625904016436 0.637625
475.5 2.7859625904016436 0.6517499999999999
483.5 2.7859625904016436 0.634375
491.5 2.7859625904016436 0.6323750000000001
499.5 2.7859625904016436 0.6536250000000001
507.5 2.7859625904016436 0.672875
515.5 2.7859625904016436 0.6603749999999999
523.5 2.7859625904016436 0.6528750000000001
531.5 2.7859625904016436 0.6695
539.5 2.7859625904016436 0.680125
547.5 2.7859625904016436 0.6772500000000001
555.5 2.7859625904016436 0.697375
563.5 2.7859625904016436 0.695125
571.5 2.7859625904016436 0.704875
579.5 2.7859625904016436 0.673375
587.5 2.7859625904016436 0.6905
595.5 2.7859625904016436 0.705625
603.5 2.7859625904016436 0.7129999999999999
611.5 2.7859625904016436 0.697375
619.5 2.7859625904016436 0.70425
627.5 2.7859625904016436 0.710125
635.5 2.7859625904016436 0.71475
643.5 2.7859625904016436 0.70675
651.5 2.7859625904016436 0.708125
659.5 2.7859625904016436 0.70875
667.5 2.7859625904016436 0.727
675.5 2.7859625904016436 0.734625
683.5 2.7859625904016436 0.723125
691.5 2.7859625904016436 0.7245000000000001
699.5 2.7859625904016436 0.7295
707.5 2.7859625904016436 0.71725
715.5 2.7859625904016436 0.756625
723.5 2.7859625904016436 0.738375
731.5 2.7859625904016436 0.7295
739.5 2.7859625904016436 0.7441249999999999
747.5 2.7859625904016436 0.7232500000000001
755.5 2.7859625904016436 0.7419999999999999
763.5 2.7859625904016436 0.7382500000000001
771.5 2.7859625904016436 0.750625
779.5 2.7859625904016436 0.7575
787.5 2.7859625904016436 0.756
795.5 2.7859625904016436 0.7625000000000001
803.5 2.7859625904016436 0.746375
811.5 2.7859625904016436 0.75325
819.5 2.7859625904016436 0.775625
827.5 2.7859625904016436 0.7761250000000001
835.5 2.7859625904016436 0.7761250000000001
843.5 2.7859625904016436 0.7691250000000001
851.5 2.7859625904016436 0.762
859.5 2.7859625904016436 0.76025
867.5 2.7859625904016436 0.7771250000000001
875.5 2.7859625904016436 0.7555
883.5 2.7859625904016436 0.76525
891.5 2.7859625904016436 0.76425
899.5 2.7859625904016436 0.776375
907.5 2.7859625904016436 0.7765
915.5 2.7859625904016436 0.78675
923.5 2.7859625904016436 0.7786249999999999
931.5 2.7859625904016436 0.7797500000000002
939.5 2.7859625904016436 0.787875
947.5 2.7859625904016436 0.7905
955.5 2.7859625904016436 0.78125
963.5 2.7859625904016436 0.806
971.5 2.7859625904016436 0.7967500000000001
979.5 2.7859625904016436 0.7815000000000001
987.5 2.7859625904016436 0.808875
995.5 2.7859625904016436 0.79225
1003.5 2.7859625904016436 0.796
1011.5 2.7859625904016436 0.813
1019.5 2.7859625904016436 0.79825
1027.5 2.7859625904016436 0.8109999999999999
1035.5 2.7859625904016436 0.8173750000000001
1043.5 2.7859625904016436 0.8151250000000001
1051.5 2.7859625904016436 0.8127499999999999
1059.5 2.7859625904016436 0.8021250000000001
1067.5 2.7859625904016436 0.808375
1075.5 2.7859625904016436 0.8398749999999999
1083.5 2.7859625904016436 0.818
1091.5 2.7859625904016436 0.8114999999999999
1099.5 2.7859625904016436 0.806125
1107.5 2.7859625904016436 0.8143750000000001
1115.5 2.7859625904016436 0.82725
1123.5 2.7859625904016436 0.820375
1131.5 2.7859625904016436 0.8171250000000001
1139.5 2.7859625904016436 0.8190000000000001
1147.5 2.7859625904016436 0.8180000000000001
1155.5 2.7859625904016436 0.832
1163.5 2.7859625904016436 0.814875
1171.5 2.7859625904016436 0.842125
1179.5 2.7859625904016436 0.8133750000000001
1187.5 2.7859625904016436 0.826875
1195.5 2.7859625904016436 0.8216249999999999
1203.5 2.7859625904016436 0.8435
1211.5 2.7859625904016436 0.833375
1219.5 2.7859625904016436 0.833375
1227.5 2.7859625904016436 0.84525
1235.5 2.7859625904016436 0.8173750000000001
1243.5 2.7859625904016436 0.8511250000000001
1251.5 2.7859625904016436 0.8459999999999999
1259.5 2.7859625904016436 0.8405
1267.5 2.7859625904016436 0.841
1275.5 2.7859625904016436 0.8599999999999999
1283.5 2.7859625904016436 0.85725
1291.5 2.7859625904016436 0.8478749999999999
1299.5 2.7859625904016436 0.83175
1307.5 2.7859625904016436 0.8391250000000001
1315.5 2.7859625904016436 0.856
1323.5 2.7859625904016436 0.837625
1331.5 2.7859625904016436 0.8532499999999998
1339.5 2.7859625904016436 0.860375
1347.5 2.7859625904016436 0.8440000000000001
1355.5 2.7859625904016436 0.862375
1363.5 2.7859625904016436 0.8801249999999999
1371.5 2.7859625904016436 0.8551249999999999
1379.5 2.7859625904016436 0.85825
1387.5 2.7859625904016436 0.8476250000000001
1395.5 2.7859625904016436 0.8704999999999999
1403.5 2.7859625904016436 0.8515
1411.5 2.7859625904016436 0.848125
1419.5 2.7859625904016436 0.853625
1427.5 2.7859625904016436 0.8611250000000001
1435.5 2.7859625904016436 0.8632499999999999
1443.5 2.7859625904016436 0.863625
1451.5 2.7859625904016436 0.8765000000000001
1459.5 2.7859625904016436 0.882625
1467.5 2.7859625904016436 0.8777500000000001
1475.5 2.7859625904016436 0.86175
1483.5 2.7859625904016436 0.8655
1491.5 2.7859625904016436 0.8591249999999999
1499.5 2.7859625904016436 0.855375
1507.5 2.7859625904016436 0.8583750000000001
1515.5 2.7859625904016436 0.877375
1523.5 2.7859625904016436 0.8693749999999999
1531.5 2.7859625904016436 0.8770000000000001
1539.5 2.7859625904016436 0.8833749999999999
1547.5 2.7859625904016436 0.863125
1555.5 2.7859625904016436 0.884
1563.5 2.7859625904016436 0.8668750000000001
1571.5 2.7859625904016436 0.879625
1579.5 2.7859625904016436 0.8654999999999999
1587.5 2.7859625904016436 0.876375
1595.5 2.7859625904016436 0.8541249999999999
1603.5 2.7859625904016436 0.86675
1611.5 2.7859625904016436 0.8752500000000001
1619.5 2.7859625904016436 0.8527499999999999
1627.5 2.7859625904016436 0.8591250000000001
1635.5 2.7859625904016436 0.86375
1643.5 2.7859625904016436 0.857375
1651.5 2.7859625904016436 0.865625
1659.5 2.7859625904016436 0.865125
1667.5 2.7859625904016436 0.8656250000000001
1675.5 2.7859625904016436 0.8458749999999999
1683.5 2.7859625904016436 0.8566249999999999
1691.5 2.7859625904016436 0.86275
1699.5 2.7859625904016436 0.856125
1707.5 2.7859625904016436 0.856375
1715.5 2.7859625904016436 0.8494999999999999
1723.5 2.7859625904016436 0.848
1731.5 2.7859625904016436 0.8463750000000001
1739.5 2.7859625904016436 0.8356250000000001
1747.5 2.7859625904016436 0.85475
1755.5 2.7859625904016436 0.8348749999999999
1763.5 2.7859625904016436 0.84925
1771.5 2.7859625904016436 0.831875
1779.5 2.7859625904016436 0.852125
1787.5 2.7859625904016436 0.81075
1795.5 2.7859625904016436 0.8312499999999999
1803.5 2.7859625904016436 0.820375
1811.5 2.7859625904016436 0.8081249999999999
1819.5 2.7859625904016436 0.779625
1827.5 2.7859625904016436 0.781625
1835.5 2.7859625904016436 0.7866250000000001
1843.5 2.7859625904016436 0.7735000000000001
1851.5 2.7859625904016436 0.759125
1859.5 2.7859625904016436 0.76375
1867.5 2.7859625904016436 0.7376250000000001
1875.5 2.7859625904016436 0.7344999999999999
1883.5 2.7859625904016436 0.7248749999999999
1891.5 2.7859625904016436 0.712
1899.5 2.7859625904016436 0.6915
1907.5 2.7859625904016436 0.6657500000000002
1915.5 2.7859625904016436 0.65925
1923.5 2.7859625904016436 0.63625
1931.5 2.7859625904016436 0.6149999999999999
1939.5 2.7859625904016436 0.595875
1947.5 2.7859625904016436 0.57375
1955.5 2.7859625904016436 0.5417500000000001
1963.5 2.7859625904016436 0.516
1971.5 2.7859625904016436 0.4895
1979.5 2.7859625904016436 0.463625
1987.5 2.7859625904016436 0.41574999999999995
1995.5 2.7859625904016436 0.39249999999999996
2003.5 2.7859625904016436 0.35750000000000004
2011.5 2.7859625904016436 0.311
2019.5 2.7859625904016436 0.27499999999999997
2027.5 2.7859625904016436 0.22849999999999998
2035.5 2.7859625904016436 0.19774999999999998
2043.5 2.7859625904016436 0.17087499999999997
2048.0 2.7859625904016436 0.16

4.5 2.925260719921726 0.14283333333333334
11.5 2.925260719921726 0.167
19.5 2.925260719921726 0.18925
27.5 2.925260719921726 0.208125
35.5 2.925260719921726 0.21525
43.5 2.925260719921726 0.235
51.5 2.925260719921726 0.25750000000000006
59.5 2.925260719921726 0.265375
67.5 2.925260719921726 0.28575
75.5 2.925260719921726 0.298125
83.5 2.925260719921726 0.309375
91.5 2.925260719921726 0.32275
99.5 2.925260719921726 0.33662500000000006
107.5 2.925260719921726 0.344
115.5 2.925260719921726 0.34862499999999996
123.5 2.925260719921726 0.372625
131.5 2.925260719921726 0.377
139.5 2.925260719921726 0.388
147.5 2.925260719921726 0.407625
155.5 2.925260719921726 0.415375
163.5 2.925260719921726 0.434375
171.5 2.925260719921726 0.438875
179.5 2.925260719921726 0.44325000000000003
187.5 2.925260719921726 0.45999999999999996
195.5 2.925260719921726 0.45787500000000003
203.5 2.925260719921726 0.464625
211.5 2.925260719921726 0.47624999999999995
219.5 2.925260719921726 0.481125
227.5 2.925260719921726 0.49725
235.5 2.925260719921726 0.498875
243.5 2.925260719921726 0.51475
251.5 2.925260719921726 0.51375
259.5 2.925260719921726 0.5262500000000001
267.5 2.925260719921726 0.535875
275.5 2.925260719921726 0.542
283.5 2.925260719921726 0.5493750000000001
291.5 2.925260719921726 0.552
299.5 2.925260719921726 0.5545
307.5 2.925260719921726 0.560875
315.5 2.925260719921726 0.570375
323.5 2.925260719921726 0.5666249999999999
331.5 2.925260719921726 0.579125
339.5 2.925260719921726 0.5885
347.5 2.925260719921726 0.592625
355.5 2.925260719921726 0.5916250000000001
363.5 2.925260719921726 0.589125
371.5 2.925260719921726 0.6045
379.5 2.925260719921726 0.619375
387.5 2.925260719921726 0.602875
395.5 2.925260719921726 0.6229999999999999
403.5 2.925260719921726 0.62025
411.5 2.925260719921726 0.6415
419.5 2.925260719921726 0.6351249999999999
427.5 2.925260719921726 0.6452500000000001
435.5 2.925260719921726 0.650375
443.5 2.925260719921726 0.6398750000000001
451.5 2.925260719921726 0.6571250000000001
459.5 2.925260719921726 0.645625
467.5 2.925260719921726 0.6455
475.5 2.925260719921726 0.6733750000000001
483.5 2.925260719921726 0.667125
491.5 2.925260719921726 0.6721250000000002
499.5 2.925260719921726 0.658
507.5 2.925260719921726 0.679875
515.5 2.925260719921726 0.6873750000000001
523.5 2.925260719921726 0.669375
531.5 2.925260719921726 0.684
539.5 2.925260719921726 0.6985000000000001
547.5 2.925260719921726 0.7078749999999999
555.5 2.925260719921726 0.7006249999999999
563.5 2.925260719921726 0.7035
571.5 2.925260719921726 0.7015000000000001
579.5 2.925260719921726 0.694875
587.5 2.925260719921726 0.7039999999999998
595.5 2.925260719921726 0.7041249999999999
603.5 2.925260719921726 0.725875
611.5 2.925260719921726 0.7404999999999999
619.5 2.925260719921726 0.7096250000000001
627.5 2.925260719921726 0.7129999999999999
635.5 2.925260719921726 0.724375
643.5 2.925260719921726 0.722375
651.5 2.925260719921726 0.7302500000000001
659.5 2.925260719921726 0.72425
667.5 2.925260719921726 0.73975
675.5 2.925260719921726 0.74875
683.5 2.925260719921726 0.73725
691.5 2.925260719921726 0.7471249999999999
699.5 2.925260719921726 0.738125
707.5 2.925260719921726 0.7337500000000001
715.5 2.925260719921726 0.751
723.5 2.925260719921726 0.756375
731.5 2.925260719921726 0.75075
739.5 2.925260719921726 0.749
747.5 2.925260719921726 0.738375
755.5 2.925260719921726 0.762375
763.5 2.925260719921726 0.764
771.5 2.925260719921726 0.7589999999999999
779.5 2.925260719921726 0.769375
787.5 2.925260719921726 0.767625
795.5 2.925260719921726 0.761375
803.5 2.925260719921726 0.783
811.5 2.925260719921726 0.769125
819.5 2.925260719921726 0.785625
827.5 2.925260719921726 0.7966249999999999
835.5 2.925260719921726 0.7661250000000001
843.5 2.925260719921726 0.8036249999999999
851.5 2.925260719921726 0.789375
859.5 2.925260719921726 0.7851249999999999
867.5 2.925260719921726 0.784625
875.5 2.925260719921726 0.775
883.5 2.925260719921726 0.7923749999999999
891.5 2.925260719921726 0.773625
899.5 2.925260719921726 0.7855
907.5 2.925260719921726 0.7817500000000001
915.5 2.925260719921726 0.8142499999999999
923.5 2.925260719921726 0.799375
931.5 2.925260719921726 0.7952499999999999
939.5 2.925260719921726 0.8107499999999999
947.5 2.925260719921726 0.808875
955.5 2.925260719921726 0.7907500000000001
963.5 2.925260719921726 0.79425
971.5 2.925260719921726 0.78725
979.5 2.925260719921726 0.815125
987.5 2.925260719921726 0.8022500000000001
995.5 2.925260719921726 0.7913749999999999
1003.5 2.925260719921726 0.80225
1011.5 2.925260719921726 0.816625
1019.5 2.925260719921726 0.8075
1027.5 2.925260719921726 0.806
1035.5 2.925260719921726 0.8227500000000001
1043.5 2.925260719921726 0.81825
1051.5 2.925260719921726 0.8218749999999999
1059.5 2.925260719921726 0.81775
1067.5 2.925260719921726 0.81075
1075.5 2.925260719921726 0.825
1083.5 2.925260719921726 0.824125
1091.5 2.925260719921726 0.8240000000000001
1099.5 2.925260719921726 0.821375
1107.5 2.925260719921726 0.820625
1115.5 2.925260719921726 0.8323750000000001
1123.5 2.925260719921726 0.828875
1131.5 2.925260719921726 0.82925
1139.5 2.925260719921726 0.846125
1147.5 2.925260719921726 0.8415
1155.5 2.925260719921726 0.8405
1163.5 2.925260719921726 0.845125
1171.5 2.925260719921726 0.8468749999999999
1179.5 2.925260719921726 0.83275
1187.5 2.925260719921726 0.845125
1195.5 2.925260719921726 0.8439999999999999
1203.5 2.925260719921726 0.84625
1211.5 2.925260719921726 0.8431250000000001
1219.5 2.925260719921726 0.84575
1227.5 2.925260719921726 0.8480000000000001
1235.5 2.925260719921726 0.825625
1243.5 2.925260719921726 0.84275
1251.5 2.925260719921726 0.8544999999999999
1259.5 2.925260719921726 0.85475
1267.5 2.925260719921726 0.84875
1275.5 2.925260719921726 0.8785000000000001
1283.5 2.925260719921726 0.8514999999999999
1291.5 2.925260719921726 0.8405000000000001
1299.5 2.925260719921726 0.8531249999999999
1307.5 2.925260719921726 0.8425
1315.5 2.925260719921726 0.8538749999999999
1323.5 2.925260719921726 0.8462499999999998
1331.5 2.925260719921726 0.8645
1339.5 2.925260719921726 0.8785000000000001
1347.5 2.925260719921726 0.851625
1355.5 2.925260719921726 0.8467499999999999
1363.5 2.925260719921726 0.863375
1371.5 2.925260719921726 0.855875
1379.5 2.925260719921726 0.8602499999999998
1387.5 2.925260719921726 0.85725
1395.5 2.925260719921726 0.8775
1403.5 2.925260719921726 0.86225
1411.5 2.925260719921726 0.86325
1419.5 2.925260719921726 0.8598750000000001
1427.5 2.925260719921726 0.8807500000000001
1435.5 2.925260719921726 0.866625
1443.5 2.925260719921726 0.866625
1451.5 2.925260719921726 0.887375
1459.5 2.925260719921726 0.861
1467.5 2.925260719921726 0.867375
1475.5 2.925260719921726 0.882625
1483.5 2.925260719921726 0.87975
1491.5 2.925260719921726 0.8823750000000001
1499.5 2.925260719921726 0.890875
1507.5 2.925260719921726 0.881625
1515.5 2.925260719921726 0.8805000000000001
1523.5 2.925260719921726 0.885125
1531.5 2.925260719921726 0.880625
1539.5 2.925260719921726 0.8588749999999999
1547.5 2.925260719921726 0.8738750000000001
1555.5 2.925260719921726 0.8659999999999999
1563.5 2.925260719921726 0.872
1571.5 2.925260719921726 0.883375
1579.5 2.925260719921726 0.8715
1587.5 2.925260719921726 0.87475
1595.5 2.925260719921726 0.875125
1603.5 2.925260719921726 0.8981250000000001
1611.5 2.925260719921726 0.875
1619.5 2.925260719921726 0.875125
1627.5 2.925260719921726 0.8556250000000001
1635.5 2.925260719921726 0.8699999999999999
1643.5 2.925260719921726 0.8836249999999999
1651.5 2.925260719921726 0.8678750000000001
1659.5 2.925260719921726 0.8692499999999999
1667.5 2.925260719921726 0.866
1675.5 2.925260719921726 0.87
1683.5 2.925260719921726 0.8809999999999999
1691.5 2.925260719921726 0.8772500000000001
1699.5 2.925260719921726 0.863625
1707.5 2.925260719921726 0.8631249999999999
1715.5 2.925260719921726 0.8587500000000001
1723.5 2.925260719921726 0.8653750000000001
1731.5 2.925260719921726 0.8675
1739.5 2.925260719921726 0.878375
1747.5 2.925260719921726 0.8515
1755.5 2.925260719921726 0.855375
1763.5 2.925260719921726 0.82625
1771.5 2.925260719921726 0.83125
1779.5 2.925260719921726 0.856375
1787.5 2.925260719921726 0.8265
1795.5 2.925260719921726 0.8286250000000001
1803.5 2.925260719921726 0.8095
1811.5 2.925260719921726 0.8011250000000001
1819.5 2.925260719921726 0.786375
1827.5 2.925260719921726 0.78275
1835.5 2.925260719921726 0.791875
1843.5 2.925260719921726 0.795625
1851.5 2.925260719921726 0.780125
1859.5 2.925260719921726 0.764375
1867.5 2.925260719921726 0.7512499999999999
1875.5 2.925260719921726 0.73825
1883.5 2.925260719921726 0.742875
1891.5 2.925260719921726 0.7145
1899.5 2.925260719921726 0.70375
1907.5 2.925260719921726 0.681375
1915.5 2.925260719921726 0.6565000000000001
1923.5 2.925260719921726 0.642875
1931.5 2.925260719921726 0.6405000000000001
1939.5 2.925260719921726 0.596125
1947.5 2.925260719921726 0.58575
1955.5 2.925260719921726 0.5575
1963.5 2.925260719921726 0.532875
1971.5 2.925260719921726 0.498625
1979.5 2.925260719921726 0.47150000000000003
1987.5 2.925260719921726 0.438125
1995.5 2.925260719921726 0.402125
2003.5 2.925260719921726 0.358625
2011.5 2.925260719921726 0.31750000000000006
2019.5 2.925260719921726 0.281875
2027.5 2.925260719921726 0.236125
2035.5 2.925260719921726 0.206375
2043.5 2.925260719921726 0.177
2048.0 2.925260719921726 0.163

4.5 3.0715237559178123 0.15366666666666667
11.5 3.0715237559178123 0.175
19.5 3.0715237559178123 0.1895
27.5 3.0715237559178123 0.212625
35.5 3.0715237559178123 0.22662500000000002
43.5 3.0715237559178123 0.24537499999999998
51.5 3.0715237559178123 0.261
59.5 3.0715237559178123 0.269125
67.5 3.0715237559178123 0.29412499999999997
75.5 3.0715237559178123 0.30612500000000004
83.5 3.0715237559178123 0.31962500000000005
91.5 3.0715237559178123 0.33112499999999995
99.5 3.0715237559178123 0.34075000000000005
107.5 3.0715237559178123 0.35524999999999995
115.5 3.0715237559178123 0.365375
123.5 3.0715237559178123 0.39012499999999994
131.5 3.0715237559178123 0.390125
139.5 3.0715237559178123 0.40687500000000004
147.5 3.0715237559178123 0.4205
155.5 3.0715237559178123 0.42475
163.5 3.0715237559178123 0.436
171.5 3.0715237559178123 0.44625000000000004
179.5 3.0715237559178123 0.448625
187.5 3.0715237559178123 0.465875
195.5 3.0715237559178123 0.46987500000000004
203.5 3.0715237559178123 0.47162499999999996
211.5 3.0715237559178123 0.49762499999999993
219.5 3.0715237559178123 0.503875
227.5 3.0715237559178123 0.504
235.5 3.0715237559178123 0.518
243.5 3.0715237559178123 0.52325
251.5 3.0715237559178123 0.522625
259.5 3.0715237559178123 0.538625
267.5 3.0715237559178123 0.527375
275.5 3.0715237559178123 0.547375
283.5 3.0715237559178123 0.5667500000000001
291.5 3.0715237559178123 0.566625
299.5 3.0715237559178123 0.5713750000000001
307.5 3.0715237559178123 0.581
315.5 3.0715237559178123 0.587
323.5 3.0715237559178123 0.5862499999999999
331.5 3.0715237559178123 0.579375
339.5 3.0715237559178123 0.60475
347.5 3.0715237559178123 0.6018749999999999
355.5 3.0715237559178123 0.613625
363.5 3.0715237559178123 0.6105
371.5 3.0715237559178123 0.6188750000000001
379.5 3.0715237559178123 0.6403749999999999
387.5 3.0715237559178123 0.627125
395.5 3.0715237559178123 0.6431250000000001
403.5 3.0715237559178123 0.63775
411.5 3.0715237559178123 0.6498750000000001
419.5 3.0715237559178123 0.6572500000000001
427.5 3.0715237559178123 0.6561250000000001
435.5 3.0715237559178123 0.655625
443.5 3.0715237559178123 0.6602499999999999
451.5 3.0715237559178123 0.67175
459.5 3.0715237559178123 0.67475
467.5 3.0715237559178123 0.66325
475.5 3.0715237559178123 0.6841250000000001
483.5 3.0715237559178123 0.6709999999999999
491.5 3.0715237559178123 0.679125
499.5 3.0715237559178123 0.6825
507.5 3.0715237559178123 0.6975
515.5 3.0715237559178123 0.7041249999999999
523.5 3.0715237559178123 0.7014999999999999
531.5 3.0715237559178123 0.7038749999999999
539.5 3.0715237559178123 0.7042499999999999
547.5 3.0715237559178123 0.6990000000000001
555.5 3.0715237559178123 0.7095
563.5 3.0715237559178123 0.7198749999999998
571.5 3.0715237559178123 0.727625
579.5 3.0715237559178123 0.7145
587.5 3.0715237559178123 0.7178749999999999
595.5 3.0715237559178123 0.73175
603.5 3.0715237559178123 0.737
611.5 3.0715237559178123 0.7374999999999999
619.5 3.0715237559178123 0.724625
627.5 3.0715237559178123 0.742875
635.5 3.0715237559178123 0.7384999999999999
643.5 3.0715237559178123 0.7390000000000001
651.5 3.0715237559178123 0.7562500000000001
659.5 3.0715237559178123 0.748375
667.5 3.0715237559178123 0.737
675.5 3.0715237559178123 0.7575
683.5 3.0715237559178123 0.762125
691.5 3.0715237559178123 0.7522500000000001
699.5 3.0715237559178123 0.755625
707.5 3.0715237559178123 0.758875
715.5 3.0715237559178123 0.749375
723.5 3.0715237559178123 0.7525000000000002
731.5 3.0715237559178123 0.766375
739.5 3.0715237559178123 0.760375
747.5 3.0715237559178123 0.769625
755.5 3.0715237559178123 0.771875
763.5 3.0715237559178123 0.77
771.5 3.0715237559178123 0.774
779.5 3.0715237559178123 0.7869999999999999
787.5 3.0715237559178123 0.788375
795.5 3.0715237559178123 0.798
803.5 3.0715237559178123 0.778375
811.5 3.0715237559178123 0.7881250000000001
819.5 3.0715237559178123 0.8031250000000001
827.5 3.0715237559178123 0.79825
835.5 3.0715237559178123 0.79625
843.5 3.0715237559178123 0.787875
851.5 3.0715237559178123 0.79
859.5 3.0715237559178123 0.808
867.5 3.0715237559178123 0.8139999999999998
875.5 3.0715237559178123 0.7797499999999999
883.5 3.0715237559178123 0.80075
891.5 3.0715237559178123 0.7819999999999999
899.5 3.0715237559178123 0.796875
907.5 3.0715237559178123 0.8
915.5 3.0715237559178123 0.8081250000000001
923.5 3.0715237559178123 0.816375
931.5 3.0715237559178123 0.8136250000000002
939.5 3.0715237559178123 0.8119999999999999
947.5 3.0715237559178123 0.824375
955.5 3.0715237559178123 0.804125
963.5 3.0715237559178123 0.8173750000000002
971.5 3.0715237559178123 0.8045
979.5 3.0715237559178123 0.823125
987.5 3.0715237559178123 0.81775
995.5 3.0715237559178123 0.823
1003.5 3.0715237559178123 0.8194999999999999
1011.5 3.0715237559178123 0.841625
1019.5 3.0715237559178123 0.8147500000000001
1027.5 3.0715237559178123 0.82175
1035.5 3.0715237559178123 0.8263750000000001
1043.5 3.0715237559178123 0.849625
1051.5 3.0715237559178123 0.8195000000000001
1059.5 3.0715237559178123 0.83325
1067.5 3.0715237559178123 0.84325
1075.5 3.0715237559178123 0.8247499999999999
1083.5 3.0715237559178123 0.827875
1091.5 3.0715237559178123 0.826375
1099.5 3.0715237559178123 0.832875
1107.5 3.0715237559178123 0.8392499999999999
1115.5 3.0715237559178123 0.838625
1123.5 3.0715237559178123 0.8331249999999999
1131.5 3.0715237559178123 0.830125
1139.5 3.0715237559178123 0.8307500000000001
1147.5 3.0715237559178123 0.8435
1155.5 3.0715237559178123 0.857
1163.5 3.0715237559178123 0.844375
1171.5 3.0715237559178123 0.854625
1179.5 3.0715237559178123 0.848625
1187.5 3.0715237559178123 0.8467499999999999
1195.5 3.0715237559178123 0.86275
1203.5 3.0715237559178123 0.854875
1211.5 3.0715237559178123 0.832
1219.5 3.0715237559178123 0.8658750000000001
1227.5 3.0715237559178123 0.86075
1235.5 3.0715237559178123 0.865
1243.5 3.0715237559178123 0.8455
1251.5 3.0715237559178123 0.8588749999999999
1259.5 3.0715237559178123 0.8508749999999999
1267.5 3.0715237559178123 0.8445
1275.5 3.0715237559178123 0.8598750000000001
1283.5 3.0715237559178123 0.8592500000000001
1291.5 3.0715237559178123 0.8605
1299.5 3.0715237559178123 0.8426250000000001
1307.5 3.0715237559178123 0.873
1315.5 3.0715237559178123 0.869625
1323.5 3.0715237559178123 0.853375
1331.5 3.0715237559178123 0.8704999999999999
1339.5 3.0715237559178123 0.863125
1347.5 3.0715237559178123 0.863
1355.5 3.0715237559178123 0.880875
1363.5 3.0715237559178123 0.8702500000000002
1371.5 3.0715237559178123 0.8705
1379.5 3.0715237559178123 0.876125
1387.5 3.0715237559178123 0.8602500000000001
1395.5 3.0715237559178123 0.885375
1403.5 3.0715237559178123 0.885375
1411.5 3.0715237559178123 0.888375
1419.5 3.0715237559178123 0.865375
1427.5 3.0715237559178123 0.865625
1435.5 3.0715237559178123 0.873625
1443.5 3.0715237559178123 0.863
1451.5 3.0715237559178123 0.88475
1459.5 3.0715237559178123 0.877625
1467.5 3.0715237559178123 0.8850000000000001
1475.5 3.0715237559178123 0.8831249999999999
1483.5 3.0715237559178123 0.884625
1491.5 3.0715237559178123 0.8717499999999999
1499.5 3.0715237559178123 0.8881249999999998
1507.5 3.0715237559178123 0.8530000000000001
1515.5 3.0715237559178123 0.8744999999999999
1523.5 3.0715237559178123 0.870375
1531.5 3.0715237559178123 0.8726249999999999
1539.5 3.0715237559178123 0.88425
1547.5 3.0715237559178123 0.8856249999999999
1555.5 3.0715237559178123 0.877375
1563.5 3.0715237559178123 0.890625
1571.5 3.0715237559178123 0.892625
1579.5 3.0715237559178123 0.85725
1587.5 3.0715237559178123 0.876125
1595.5 3.0715237559178123 0.884875
1603.5 3.0715237559178123 0.885375
1611.5 3.0715237559178123 0.893
1619.5 3.0715237559178123 0.87225
1627.5 3.0715237559178123 0.879125
1635.5 3.0715237559178123 0.88025
1643.5 3.0715237559178123 0.8909999999999999
1651.5 3.0715237559178123 0.871375
1659.5 3.0715237559178123 0.85825
1667.5 3.0715237559178123 0.865375
1675.5 3.0715237559178123 0.88425
1683.5 3.0715237559178123 0.873875
1691.5 3.0715237559178123 0.88475
1699.5 3.0715237559178123 0.8575
1707.5 3.0715237559178123 0.8727499999999999
1715.5 3.0715237559178123 0.8336250000000001
1723.5 3.0715237559178123 0.8652500000000001
1731.5 3.0715237559178123 0.8623749999999999
1739.5 3.0715237559178123 0.8788750000000001
1747.5 3.0715237559178123 0.8493749999999999
1755.5 3.0715237559178123 0.83625
1763.5 3.0715237559178123 0.851625
1771.5 3.0715237559178123 0.832125
1779.5 3.0715237559178123 0.8532500000000002
1787.5 3.0715237559178123 0.8240000000000001
1795.5 3.0715237559178123 0.8468749999999999
1803.5 3.0715237559178123 0.83975
1811.5 3.0715237559178123 0.83575
1819.5 3.0715237559178123 0.8095
1827.5 3.0715237559178123 0.787625
1835.5 3.0715237559178123 0.8006250000000001
1843.5 3.0715237559178123 0.8032499999999999
1851.5 3.0715237559178123 0.77625
1859.5 3.0715237559178123 0.76525
1867.5 3.0715237559178123 0.7552500000000001
1875.5 3.0715237559178123 0.7507499999999999
1883.5 3.0715237559178123 0.7362500000000001
1891.5 3.0715237559178123 0.7136249999999998
1899.5 3.0715237559178123 0.704625
1907.5 3.0715237559178123 0.6825
1915.5 3.0715237559178123 0.6797500000000001
1923.5 3.0715237559178123 0.667625
1931.5 3.0715237559178123 0.6421250000000001
1939.5 3.0715237559178123 0.6118750000000001
1947.5 3.0715237559178123 0.5842499999999999
1955.5 3.0715237559178123 0.565875
1963.5 3.0715237559178123 0.5341250000000001
1971.5 3.0715237559178123 0.5041249999999999
1979.5 3.0715237559178123 0.476625
1987.5 3.0715237559178123 0.44375
1995.5 3.0715237559178123 0.40725
2003.5 3.0715237559178123 0.372375
2011.5 3.0715237559178123 0.326875
2019.5 3.0715237559178123 0.28600000000000003
2027.5 3.0715237559178123 0.241
2035.5 3.0715237559178123 0.209125
2043.5 3.0715237559178123 0.18125
2048.0 3.0715237559178123 0.166

4.5 3.225099943713703 0.1526666666666667
11.5 3.225099943713703 0.18125000000000002
19.5 3.225099943713703 0.200875
27.5 3.225099943713703 0.215125
35.5 3.225099943713703 0.23224999999999996
43.5 3.225099943713703 0.25425000000000003
51.5 3.225099943713703 0.27525000000000005
59.5 3.225099943713703 0.28537500000000005
67.5 3.225099943713703 0.298625
75.5 3.225099943713703 0.31500000000000006
83.5 3.225099943713703 0.333
91.5 3.225099943713703 0.34225
99.5 3.225099943713703 0.35912499999999997
107.5 3.225099943713703 0.3695
115.5 3.225099943713703 0.38025
123.5 3.225099943713703 0.402875
131.5 3.225099943713703 0.413
139.5 3.225099943713703 0.41674999999999995
147.5 3.225099943713703 0.427125
155.5 3.225099943713703 0.44400000000000006
163.5 3.225099943713703 0.444875
171.5 3.225099943713703 0.46012499999999995
179.5 3.225099943713703 0.47550000000000003
187.5 3.225099943713703 0.48225
195.5 3.225099943713703 0.49249999999999994
203.5 3.225099943713703 0.5032500000000001
211.5 3.225099943713703 0.510125
219.5 3.225099943713703 0.5178750000000001
227.5 3.225099943713703 0.5175000000000001
235.5 3.225099943713703 0.537375
243.5 3.225099943713703 0.542
251.5 3.225099943713703 0.5437500000000001
259.5 3.225099943713703 0.5638749999999999
267.5 3.225099943713703 0.5472500000000001
275.5 3.225099943713703 0.562875
283.5 3.225099943713703 0.573625
291.5 3.225099943713703 0.581375
299.5 3.225099943713703 0.58675
307.5 3.225099943713703 0.594625
315.5 3.225099943713703 0.5902499999999999
323.5 3.225099943713703 0.596625
331.5 3.225099943713703 0.60725
339.5 3.225099943713703 0.6094999999999999
347.5 3.225099943713703 0.621875
355.5 3.225099943713703 0.6295
363.5 3.225099943713703 0.608625
371.5 3.225099943713703 0.64525
379.5 3.225099943713703 0.6375
387.5 3.225099943713703 0.634375
395.5 3.225099943713703 0.647875
403.5 3.225099943713703 0.6368750000000001
411.5 3.225099943713703 0.6641250000000001
419.5 3.225099943713703 0.6528750000000001
427.5 3.225099943713703 0.6728750000000001
435.5 3.225099943713703 0.670625
443.5 3.225099943713703 0.6681250000000001
451.5 3.225099943713703 0.67825
459.5 3.225099943713703 0.689875
467.5 3.225099943713703 0.702
475.5 3.225099943713703 0.700875
483.5 3.225099943713703 0.6794999999999999
491.5 3.225099943713703 0.68025
499.5 3.225099943713703 0.7
507.5 3.225099943713703 0.692625
515.5 3.225099943713703 0.7027500000000001
523.5 3.225099943713703 0.7224999999999999
531.5 3.225099943713703 0.7175
539.5 3.225099943713703 0.72775
547.5 3.225099943713703 0.7275
555.5 3.225099943713703 0.744125
563.5 3.225099943713703 0.733125
571.5 3.225099943713703 0.73475
579.5 3.225099943713703 0.73275
587.5 3.225099943713703 0.7222500000000001
595.5 3.225099943713703 0.7395
603.5 3.225099943713703 0.750125
611.5 3.225099943713703 0.7478750000000001
619.5 3.225099943713703 0.7500000000000001
627.5 3.225099943713703 0.748875
635.5 3.225099943713703 0.7535000000000001
643.5 3.225099943713703 0.7682499999999999
651.5 3.225099943713703 0.76325
659.5 3.225099943713703 0.7581250000000002
667.5 3.225099943713703 0.7498749999999998
675.5 3.225099943713703 0.77175
683.5 3.225099943713703 0.7695000000000001
691.5 3.225099943713703 0.771
699.5 3.225099943713703 0.7602500000000001
707.5 3.225099943713703 0.7771250000000001
715.5 3.225099943713703 0.755875
723.5 3.225099943713703 0.7725000000000001
731.5 3.225099943713703 0.773875
739.5 3.225099943713703 0.778
747.5 3.225099943713703 0.762
755.5 3.225099943713703 0.7695
763.5 3.225099943713703 0.790375
771.5 3.225099943713703 0.80225
779.5 3.225099943713703 0.799375
787.5 3.225099943713703 0.779375
795.5 3.225099943713703 0.7954999999999999
803.5 3.225099943713703 0.7861250000000001
811.5 3.225099943713703 0.79325
819.5 3.225099943713703 0.8069999999999999
827.5 3.225099943713703 0.8119999999999999
835.5 3.225099943713703 0.79375
843.5 3.225099943713703 0.800625
851.5 3.225099943713703 0.8032499999999999
859.5 3.225099943713703 0.815125
867.5 3.225099943713703 0.8130000000000001
875.5 3.225099943713703 0.7897500000000001
883.5 3.225099943713703 0.817375
891.5 3.225099943713703 0.8138750000000001
899.5 3.225099943713703 0.8051250000000001
907.5 3.225099943713703 0.792625
915.5 3.225099943713703 0.8107500000000001
923.5 3.225099943713703 0.8316250000000001
931.5 3.225099943713703 0.831125
939.5 3.225099943713703 0.8311249999999999
947.5 3.225099943713703 0.8181249999999999
955.5 3.225099943713703 0.81675
963.5 3.225099943713703 0.809125
971.5 3.225099943713703 0.7993750000000001
979.5 3.225099943713703 0.8143750000000001
987.5 3.225099943713703 0.8195000000000001
995.5 3.225099943713703 0.8218749999999999
1003.5 3.225099943713703 0.827625
1011.5 3.225099943713703 0.827625
1019.5 3.225099943713703 0.838375
1027.5 3.225099943713703 0.8283749999999999
1035.5 3.225099943713703 0.8339999999999999
1043.5 3.225099943713703 0.8351249999999999
1051.5 3.225099943713703 0.833875
1059.5 3.225099943713703 0.833625
1067.5 3.225099943713703 0.8336250000000001
1075.5 3.225099943713703 0.8277500000000001
1083.5 3.225099943713703 0.83775
1091.5 3.225099943713703 0.8266249999999999
1099.5 3.225099943713703 0.835125
1107.5 3.225099943713703 0.849875
1115.5 3.225099943713703 0.8533749999999999
1123.5 3.225099943713703 0.839625
1131.5 3.225099943713703 0.8396250000000001
1139.5 3.225099943713703 0.8277499999999999
1147.5 3.225099943713703 0.8491250000000001
1155.5 3.225099943713703 0.8459999999999999
1163.5 3.225099943713703 0.852875
1171.5 3.225099943713703 0.85125
1179.5 3.225099943713703 0.853
1187.5 3.225099943713703 0.868625
1195.5 3.225099943713703 0.87175
1203.5 3.225099943713703 0.8467500000000001
1211.5 3.225099943713703 0.8445
1219.5 3.225099943713703 0.8792500000000001
1227.5 3.225099943713703 0.86125
1235.5 3.225099943713703 0.8624999999999999
1243.5 3.225099943713703 0.853625
1251.5 3.225099943713703 0.8708750000000001
1259.5 3.225099943713703 0.842
1267.5 3.225099943713703 0.8825000000000001
1275.5 3.225099943713703 0.877625
1283.5 3.225099943713703 0.864125
1291.5 3.225099943713703 0.875375
1299.5 3.225099943713703 0.855
1307.5 3.225099943713703 0.880375
1315.5 3.225099943713703 0.8815000000000001
1323.5 3.225099943713703 0.853
1331.5 3.225099943713703 0.8807499999999999
1339.5 3.225099943713703 0.886875
1347.5 3.225099943713703 0.862375
1355.5 3.225099943713703 0.87275
1363.5 3.225099943713703 0.88175
1371.5 3.225099943713703 0.866875
1379.5 3.225099943713703 0.877625
1387.5 3.225099943713703 0.871375
1395.5 3.225099943713703 0.88975
1403.5 3.225099943713703 0.8572499999999998
1411.5 3.225099943713703 0.878125
1419.5 3.225099943713703 0.872625
1427.5 3.225099943713703 0.9
1435.5 3.225099943713703 0.8781249999999999
1443.5 3.225099943713703 0.8707499999999999
1451.5 3.225099943713703 0.895875
1459.5 3.225099943713703 0.891625
1467.5 3.225099943713703 0.8765
1475.5 3.225099943713703 0.874125
1483.5 3.225099943713703 0.8748750000000001
1491.5 3.225099943713703 0.8935000000000001
1499.5 3.225099943713703 0.882
1507.5 3.225099943713703 0.885125
1515.5 3.225099943713703 0.877625
1523.5 3.225099943713703 0.8892500000000001
1531.5 3.225099943713703 0.887375
1539.5 3.225099943713703 0.8953749999999999
1547.5 3.225099943713703 0.887875
1555.5 3.225099943713703 0.8817499999999999
1563.5 3.225099943713703 0.8858750000000001
1571.5 3.225099943713703 0.89975
1579.5 3.225099943713703 0.872875
1587.5 3.225099943713703 0.8923750000000001
1595.5 3.225099943713703 0.893625
1603.5 3.225099943713703 0.8887499999999999
1611.5 3.225099943713703 0.8785000000000001
1619.5 3.225099943713703 0.8835
1627.5 3.225099943713703 0.871
1635.5 3.225099943713703 0.885875
1643.5 3.225099943713703 0.865
1651.5 3.225099943713703 0.8931250000000001
1659.5 3.225099943713703 0.875125
1667.5 3.225099943713703 0.8860000000000001
1675.5 3.225099943713703 0.8547499999999999
1683.5 3.225099943713703 0.8825
1691.5 3.225099943713703 0.8982499999999999
1699.5 3.225099943713703 0.8912500000000001
1707.5 3.225099943713703 0.8782500000000001
1715.5 3.225099943713703 0.8515
1723.5 3.225099943713703 0.8654999999999999
1731.5 3.225099943713703 0.8694999999999999
1739.5 3.225099943713703 0.8728750000000001
1747.5 3.225099943713703 0.84975
1755.5 3.225099943713703 0.8628750000000001
1763.5 3.225099943713703 0.8362499999999999
1771.5 3.225099943713703 0.8393750000000001
1779.5 3.225099943713703 0.87125
1787.5 3.225099943713703 0.847625
1795.5 3.225099943713703 0.833875
1803.5 3.225099943713703 0.835625
1811.5 3.225099943713703 0.8336250000000001
1819.5 3.225099943713703 0.8181250000000001
1827.5 3.225099943713703 0.80275
1835.5 3.225099943713703 0.7973750000000002
1843.5 3.225099943713703 0.8075000000000001
1851.5 3.225099943713703 0.804875
1859.5 3.225099943713703 0.7835
1867.5 3.225099943713703 0.774375
1875.5 3.225099943713703 0.7577499999999999
1883.5 3.225099943713703 0.74175
1891.5 3.225099943713703 0.7431249999999999
1899.5 3.225099943713703 0.722375
1907.5 3.225099943713703 0.6910000000000001
1915.5 3.225099943713703 0.685375
1923.5 3.225099943713703 0.6582500000000001
1931.5 3.225099943713703 0.656
1939.5 3.225099943713703 0.62875
1947.5 3.225099943713703 0.5890000000000001
1955.5 3.225099943713703 0.579875
1963.5 3.225099943713703 0.52825
1971.5 3.225099943713703 0.5227499999999999
1979.5 3.225099943713703 0.4885
1987.5 3.225099943713703 0.43875000000000003
1995.5 3.225099943713703 0.41262499999999996
2003.5 3.225099943713703 0.37512500000000004
2011.5 3.225099943713703 0.331625
2019.5 3.225099943713703 0.28812499999999996
2027.5 3.225099943713703 0.24974999999999997
2035.5 3.225099943713703 0.211625
2043.5 3.225099943713703 0.1865
2048.0 3.225099943713703 0.158

4.5 3.3863549408993885 0.16116666666666668
11.5 3.3863549408993885 0.188
19.5 3.3863549408993885 0.20937499999999998
27.5 3.3863549408993885 0.227
35.5 3.3863549408993885 0.237375
43.5 3.3863549408993885 0.267
51.5 3.3863549408993885 0.28575
59.5 3.3863549408993885 0.28762499999999996
67.5 3.3863549408993885 0.30974999999999997
75.5 3.3863549408993885 0.3215
83.5 3.3863549408993885 0.338875
91.5 3.3863549408993885 0.35287499999999994
99.5 3.3863549408993885 0.36887499999999995
107.5 3.3863549408993885 0.381
115.5 3.3863549408993885 0.39737500000000003
123.5 3.3863549408993885 0.40925
131.5 3.3863549408993885 0.42575
139.5 3.3863549408993885 0.43
147.5 3.3863549408993885 0.44062500000000004
155.5 3.3863549408993885 0.4548749999999999
163.5 3.3863549408993885 0.463875
171.5 3.3863549408993885 0.475
179.5 3.3863549408993885 0.483125
187.5 3.3863549408993885 0.4987500000000001
195.5 3.3863549408993885 0.5105
203.5 3.3863549408993885 0.5168750000000001
211.5 3.3863549408993885 0.5325
219.5 3.3863549408993885 0.5211250000000001
227.5 3.3863549408993885 0.53125
235.5 3.3863549408993885 0.5464999999999999
243.5 3.3863549408993885 0.54375
251.5 3.3863549408993885 0.556625
259.5 3.3863549408993885 0.5794999999999999
267.5 3.3863549408993885 0.570125
275.5 3.3863549408993885 0.5767499999999999
283.5 3.3863549408993885 0.5965
291.5 3.3863549408993885 0.5887500000000001
299.5 3.3863549408993885 0.602125
307.5 3.3863549408993885 0.6142500000000001
315.5 3.3863549408993885 0.607375
323.5 3.3863549408993885 0.609875
331.5 3.3863549408993885 0.6332500000000001
339.5 3.3863549408993885 0.6165
347.5 3.3863549408993885 0.6258750000000001
355.5 3.3863549408993885 0.655375
363.5 3.3863549408993885 0.626375
371.5 3.3863549408993885 0.639
379.5 3.3863549408993885 0.6636250000000001
387.5 3.3863549408993885 0.640125
395.5 3.3863549408993885 0.6662500000000001
403.5 3.3863549408993885 0.646
411.5 3.3863549408993885 0.671
419.5 3.3863549408993885 0.675625
427.5 3.3863549408993885 0.6853750000000001
435.5 3.3863549408993885 0.684
443.5 3.3863549408993885 0.685
451.5 3.3863549408993885 0.685875
459.5 3.3863549408993885 0.6879999999999998
467.5 3.3863549408993885 0.6872500000000001
475.5 3.3863549408993885 0.706125
483.5 3.3863549408993885 0.7008749999999999
491.5 3.3863549408993885 0.7134999999999999
499.5 3.3863549408993885 0.710375
507.5 3.3863549408993885 0.7288749999999999
515.5 3.3863549408993885 0.73
523.5 3.3863549408993885 0.7194999999999999
531.5 3.3863549408993885 0.7308749999999999
539.5 3.3863549408993885 0.7335
547.5 3.3863549408993885 0.737625
555.5 3.3863549408993885 0.74825
563.5 3.3863549408993885 0.73875
571.5 3.3863549408993885 0.7484999999999999
579.5 3.3863549408993885 0.7368750000000001
587.5 3.3863549408993885 0.74275
595.5 3.3863549408993885 0.75875
603.5 3.3863549408993885 0.7390000000000001
611.5 3.3863549408993885 0.73925
619.5 3.3863549408993885 0.7484999999999999
627.5 3.3863549408993885 0.7735
635.5 3.3863549408993885 0.7676249999999999
643.5 3.3863549408993885 0.7498750000000001
651.5 3.3863549408993885 0.7641249999999999
659.5 3.3863549408993885 0.7645000000000001
667.5 3.3863549408993885 0.7743749999999999
675.5 3.3863549408993885 0.749625
683.5 3.3863549408993885 0.791
691.5 3.3863549408993885 0.7805
699.5 3.3863549408993885 0.7879999999999999
707.5 3.3863549408993885 0.7711250000000001
715.5 3.3863549408993885 0.7801250000000001
723.5 3.3863549408993885 0.772625
731.5 3.3863549408993885 0.7952500000000001
739.5 3.3863549408993885 0.8011250000000001
747.5 3.3863549408993885 0.787625
755.5 3.3863549408993885 0.7837500000000001
763.5 3.3863549408993885 0.784375
771.5 3.3863549408993885 0.7912499999999999
779.5 3.3863549408993885 0.8113750000000002
787.5 3.3863549408993885 0.7912500000000001
795.5 3.3863549408993885 0.8025000000000001
803.5 3.3863549408993885 0.80425
811.5 3.3863549408993885 0.80275
819.5 3.3863549408993885 0.813875
827.5 3.3863549408993885 0.817625
835.5 3.3863549408993885 0.7952500000000001
843.5 3.3863549408993885 0.824125
851.5 3.3863549408993885 0.8050000000000002
859.5 3.3863549408993885 0.823125
867.5 3.3863549408993885 0.80475
875.5 3.3863549408993885 0.7995000000000001
883.5 3.3863549408993885 0.8286250000000001
891.5 3.3863549408993885 0.803625
899.5 3.3863549408993885 0.795875
907.5 3.3863549408993885 0.81325
915.5 3.3863549408993885 0.82375
923.5 3.3863549408993885 0.824375
931.5 3.3863549408993885 0.840625
939.5 3.3863549408993885 0.8227499999999999
947.5 3.3863549408993885 0.8351249999999999
955.5 3.3863549408993885 0.829875
963.5 3.3863549408993885 0.848625
971.5 3.3863549408993885 0.8172499999999998
979.5 3.3863549408993885 0.833375
987.5 3.3863549408993885 0.8432499999999998
995.5 3.3863549408993885 0.828125
1003.5 3.3863549408993885 0.82575
1011.5 3.3863549408993885 0.84575
1019.5 3.3863549408993885 0.84775
1027.5 3.3863549408993885 0.828625
1035.5 3.3863549408993885 0.8395
1043.5 3.3863549408993885 0.830875
1051.5 3.3863549408993885 0.8515
1059.5 3.3863549408993885 0.8377499999999999
1067.5 3.3863549408993885 0.83025
1075.5 3.3863549408993885 0.8516249999999999
1083.5 3.3863549408993885 0.843375
1091.5 3.3863549408993885 0.833625
1099.5 3.3863549408993885 0.8395000000000001
1107.5 3.3863549408993885 0.840625
1115.5 3.3863549408993885 0.8443750000000001
1123.5 3.3863549408993885 0.85075
1131.5 3.3863549408993885 0.85425
1139.5 3.3863549408993885 0.85025
1147.5 3.3863549408993885 0.8421249999999999
1155.5 3.3863549408993885 0.8435000000000001
1163.5 3.3863549408993885 0.8538749999999999
1171.5 3.3863549408993885 0.85475
1179.5 3.3863549408993885 0.8674999999999999
1187.5 3.3863549408993885 0.845625
1195.5 3.3863549408993885 0.856125
1203.5 3.3863549408993885 0.8551249999999999
1211.5 3.3863549408993885 0.8594999999999999
1219.5 3.3863549408993885 0.88125
1227.5 3.3863549408993885 0.86625
1235.5 3.3863549408993885 0.8566250000000001
1243.5 3.3863549408993885 0.8677499999999999
1251.5 3.3863549408993885 0.8518749999999999
1259.5 3.3863549408993885 0.876625
1267.5 3.3863549408993885 0.865875
1275.5 3.3863549408993885 0.8930000000000001
1283.5 3.3863549408993885 0.8721249999999999
1291.5 3.3863549408993885 0.86825
1299.5 3.3863549408993885 0.8747499999999999
1307.5 3.3863549408993885 0.866375
1315.5 3.3863549408993885 0.8633749999999999
1323.5 3.3863549408993885 0.8859999999999999
1331.5 3.3863549408993885 0.8823749999999999
1339.5 3.3863549408993885 0.8663749999999999
1347.5 3.3863549408993885 0.8846249999999999
1355.5 3.3863549408993885 0.8694999999999999
1363.5 3.3863549408993885 0.8843749999999999
1371.5 3.3863549408993885 0.8933749999999999
1379.5 3.3863549408993885 0.8694999999999999
1387.5 3.3863549408993885 0.8785000000000002
1395.5 3.3863549408993885 0.873
1403.5 3.3863549408993885 0.86925
1411.5 3.3863549408993885 0.886875
1419.5 3.3863549408993885 0.8601249999999999
1427.5 3.3863549408993885 0.8926250000000001
1435.5 3.3863549408993885 0.876375
1443.5 3.3863549408993885 0.8799999999999999
1451.5 3.3863549408993885 0.879
1459.5 3.3863549408993885 0.8767499999999999
1467.5 3.3863549408993885 0.89425
1475.5 3.3863549408993885 0.8775
1483.5 3.3863549408993885 0.8791249999999999
1491.5 3.3863549408993885 0.8736250000000001
1499.5 3.3863549408993885 0.88225
1507.5 3.3863549408993885 0.8681249999999999
1515.5 3.3863549408993885 0.8940000000000001
1523.5 3.3863549408993885 0.882625
1531.5 3.3863549408993885 0.8808750000000001
1539.5 3.3863549408993885 0.8699999999999999
1547.5 3.3863549408993885 0.89475
1555.5 3.3863549408993885 0.88825
1563.5 3.3863549408993885 0.9017499999999998
1571.5 3.3863549408993885 0.8825
1579.5 3.3863549408993885 0.8745
1587.5 3.3863549408993885 0.8865000000000001
1595.5 3.3863549408993885 0.8936249999999999
1603.5 3.3863549408993885 0.90325
1611.5 3.3863549408993885 0.8679999999999999
1619.5 3.3863549408993885 0.8918750000000001
1627.5 3.3863549408993885 0.8677499999999999
1635.5 3.3863549408993885 0.890875
1643.5 3.3863549408993885 0.881375
1651.5 3.3863549408993885 0.8974999999999999
1659.5 3.3863549408993885 0.8771249999999999
1667.5 3.3863549408993885 0.864125
1675.5 3.3863549408993885 0.870375
1683.5 3.3863549408993885 0.8855000000000001
1691.5 3.3863549408993885 0.8811250000000002
1699.5 3.3863549408993885 0.892875
1707.5 3.3863549408993885 0.8712500000000001
1715.5 3.3863549408993885 0.88475
1723.5 3.3863549408993885 0.8675
1731.5 3.3863549408993885 0.87075
1739.5 3.3863549408993885 0.8734999999999999
1747.5 3.3863549408993885 0.8775
1755.5 3.3863549408993885 0.878625
1763.5 3.3863549408993885 0.857875
1771.5 3.3863549408993885 0.8356250000000001
1779.5 3.3863549408993885 0.867625
1787.5 3.3863549408993885 0.8385
1795.5 3.3863549408993885 0.852375
1803.5 3.3863549408993885 0.83325
1811.5 3.3863549408993885 0.841375
1819.5 3.3863549408993885 0.81975
1827.5 3.3863549408993885 0.7993750000000001
1835.5 3.3863549408993885 0.824
1843.5 3.3863549408993885 0.8155
1851.5 3.3863549408993885 0.7825
1859.5 3.3863549408993885 0.7725
1867.5 3.3863549408993885 0.774
1875.5 3.3863549408993885 0.7773749999999999
1883.5 3.3863549408993885 0.7505
1891.5 3.3863549408993885 0.7536249999999999
1899.5 3.3863549408993885 0.7166250000000001
1907.5 3.3863549408993885 0.7032499999999999
1915.5 3.3863549408993885 0.69475
1923.5 3.3863549408993885 0.6762500000000001
1931.5 3.3863549408993885 0.662
1939.5 3.3863549408993885 0.6266250000000001
1947.5 3.3863549408993885 0.588125
1955.5 3.3863549408993885 0.589375
1963.5 3.3863549408993885 0.5625
1971.5 3.3863549408993885 0.534375
1979.5 3.3863549408993885 0.50075
1987.5 3.3863549408993885 0.45875
1995.5 3.3863549408993885 0.42325
2003.5 3.3863549408993885 0.392125
2011.5 3.3863549408993885 0.334375
2019.5 3.3863549408993885 0.2895
2027.5 3.3863549408993885 0.257375
2035.5 3.3863549408993885 0.22187500000000002
2043.5 3.3863549408993885 0.191375
2048.0 3.3863549408993885 0.18

4.5 3.555672687944358 0.171
11.5 3.555672687944358 0.195125
19.5 3.555672687944358 0.215875
27.5 3.555672687944358 0.23775000000000002
35.5 3.555672687944358 0.252
43.5 3.555672687944358 0.274125
51.5 3.555672687944358 0.30075
59.5 3.555672687944358 0.310125
67.5 3.555672687944358 0.323875
75.5 3.555672687944358 0.341375
83.5 3.555672687944358 0.356
91.5 3.555672687944358 0.36912500000000004
99.5 3.555672687944358 0.38625
107.5 3.555672687944358 0.4015
115.5 3.555672687944358 0.41525
123.5 3.555672687944358 0.419875
131.5 3.555672687944358 0.439625
139.5 3.555672687944358 0.44125
147.5 3.555672687944358 0.46575000000000005
155.5 3.555672687944358 0.47562499999999996
163.5 3.555672687944358 0.47887500000000005
171.5 3.555672687944358 0.4915
179.5 3.555672687944358 0.5026250000000001
187.5 3.555672687944358 0.5105
195.5 3.555672687944358 0.5245
203.5 3.555672687944358 0.540125
211.5 3.555672687944358 0.53925
219.5 3.555672687944358 0.5457500000000001
227.5 3.555672687944358 0.538875
235.5 3.555672687944358 0.567
243.5 3.555672687944358 0.583375
251.5 3.555672687944358 0.5743749999999999
259.5 3.555672687944358 0.5874999999999999
267.5 3.555672687944358 0.585
275.5 3.555672687944358 0.5983749999999999
283.5 3.555672687944358 0.6083749999999999
291.5 3.555672687944358 0.620375
299.5 3.555672687944358 0.6067499999999999
307.5 3.555672687944358 0.615375
315.5 3.555672687944358 0.634
323.5 3.555672687944358 0.638875
331.5 3.555672687944358 0.6426249999999999
339.5 3.555672687944358 0.6511250000000001
347.5 3.555672687944358 0.6575000000000001
355.5 3.555672687944358 0.669875
363.5 3.555672687944358 0.6479999999999999
371.5 3.555672687944358 0.67125
379.5 3.555672687944358 0.676875
387.5 3.555672687944358 0.6785
395.5 3.555672687944358 0.6753750000000001
403.5 3.555672687944358 0.6771250000000001
411.5 3.555672687944358 0.6975
419.5 3.555672687944358 0.6986249999999998
427.5 3.555672687944358 0.6893750000000001
435.5 3.555672687944358 0.70575
443.5 3.555672687944358 0.6888749999999999
451.5 3.555672687944358 0.7138749999999999
459.5 3.555672687944358 0.7113749999999999
467.5 3.555672687944358 0.7065
475.5 3.555672687944358 0.7308749999999999
483.5 3.555672687944358 0.7298749999999999
491.5 3.555672687944358 0.711125
499.5 3.555672687944358 0.73425
507.5 3.555672687944358 0.74025
515.5 3.555672687944358 0.740875
523.5 3.555672687944358 0.748875
531.5 3.555672687944358 0.745375
539.5 3.555672687944358 0.7591249999999999
547.5 3.555672687944358 0.761125
555.5 3.555672687944358 0.766125
563.5 3.555672687944358 0.7655
571.5 3.555672687944358 0.76725
579.5 3.555672687944358 0.75275
587.5 3.555672687944358 0.766
595.5 3.555672687944358 0.77625
603.5 3.555672687944358 0.768375
611.5 3.555672687944358 0.7608750000000001
619.5 3.555672687944358 0.784
627.5 3.555672687944358 0.7795
635.5 3.555672687944358 0.76425
643.5 3.555672687944358 0.7694999999999999
651.5 3.555672687944358 0.783
659.5 3.555672687944358 0.77925
667.5 3.555672687944358 0.7968749999999999
675.5 3.555672687944358 0.7809999999999999
683.5 3.555672687944358 0.7971250000000001
691.5 3.555672687944358 0.788375
699.5 3.555672687944358 0.79825
707.5 3.555672687944358 0.778875
715.5 3.555672687944358 0.799375
723.5 3.555672687944358 0.792875
731.5 3.555672687944358 0.790375
739.5 3.555672687944358 0.7959999999999999
747.5 3.555672687944358 0.7789999999999999
755.5 3.555672687944358 0.793375
763.5 3.555672687944358 0.8036249999999999
771.5 3.555672687944358 0.809625
779.5 3.555672687944358 0.8234999999999999
787.5 3.555672687944358 0.7981249999999999
795.5 3.555672687944358 0.799125
803.5 3.555672687944358 0.8127500000000001
811.5 3.555672687944358 0.807625
819.5 3.555672687944358 0.8196249999999998
827.5 3.555672687944358 0.8180000000000001
835.5 3.555672687944358 0.8254999999999999
843.5 3.555672687944358 0.82125
851.5 3.555672687944358 0.82925
859.5 3.555672687944358 0.82275
867.5 3.555672687944358 0.817875
875.5 3.555672687944358 0.818875
883.5 3.555672687944358 0.8422499999999999
891.5 3.555672687944358 0.822125
899.5 3.555672687944358 0.835
907.5 3.555672687944358 0.8222499999999999
915.5 3.555672687944358 0.83175
923.5 3.555672687944358 0.85675
931.5 3.555672687944358 0.82775
939.5 3.555672687944358 0.84375
947.5 3.555672687944358 0.842625
955.5 3.555672687944358 0.826625
963.5 3.555672687944358 0.83975
971.5 3.555672687944358 0.8384999999999999
979.5 3.555672687944358 0.8266249999999999
987.5 3.555672687944358 0.822125
995.5 3.555672687944358 0.8545
1003.5 3.555672687944358 0.849875
1011.5 3.555672687944358 0.8432499999999999
1019.5 3.555672687944358 0.854375
1027.5 3.555672687944358 0.870875
1035.5 3.555672687944358 0.8677499999999999
1043.5 3.555672687944358 0.8691249999999999
1051.5 3.555672687944358 0.8541249999999999
1059.5 3.555672687944358 0.8547499999999999
1067.5 3.555672687944358 0.847625
1075.5 3.555672687944358 0.8486249999999999
1083.5 3.555672687944358 0.864875
1091.5 3.555672687944358 0.849
1099.5 3.555672687944358 0.856
1107.5 3.555672687944358 0.86225
1115.5 3.555672687944358 0.868
1123.5 3.555672687944358 0.8486249999999999
1131.5 3.555672687944358 0.83725
1139.5 3.555672687944358 0.8492500000000001
1147.5 3.555672687944358 0.8735
1155.5 3.555672687944358 0.8683750000000001
1163.5 3.555672687944358 0.8617499999999999
1171.5 3.555672687944358 0.8818750000000001
1179.5 3.555672687944358 0.854625
1187.5 3.555672687944358 0.872875
1195.5 3.555672687944358 0.8746249999999999
1203.5 3.555672687944358 0.8687500000000001
1211.5 3.555672687944358 0.8729999999999999
1219.5 3.555672687944358 0.876625
1227.5 3.555672687944358 0.87325
1235.5 3.555672687944358 0.8770000000000001
1243.5 3.555672687944358 0.8665
1251.5 3.555672687944358 0.881875
1259.5 3.555672687944358 0.849375
1267.5 3.555672687944358 0.866
1275.5 3.555672687944358 0.8805
1283.5 3.555672687944358 0.87875
1291.5 3.555672687944358 0.873
1299.5 3.555672687944358 0.8771249999999999
1307.5 3.555672687944358 0.878
1315.5 3.555672687944358 0.8813749999999999
1323.5 3.555672687944358 0.850875
1331.5 3.555672687944358 0.8932499999999999
1339.5 3.555672687944358 0.875375
1347.5 3.555672687944358 0.8701249999999999
1355.5 3.555672687944358 0.887375
1363.5 3.555672687944358 0.88925
1371.5 3.555672687944358 0.874875
1379.5 3.555672687944358 0.886125
1387.5 3.555672687944358 0.8688750000000001
1395.5 3.555672687944358 0.8915000000000001
1403.5 3.555672687944358 0.88325
1411.5 3.555672687944358 0.90075
1419.5 3.555672687944358 0.873125
1427.5 3.555672687944358 0.8932500000000001
1435.5 3.555672687944358 0.8857499999999999
1443.5 3.555672687944358 0.8956249999999999
1451.5 3.555672687944358 0.9001250000000001
1459.5 3.555672687944358 0.8772499999999999
1467.5 3.555672687944358 0.892625
1475.5 3.555672687944358 0.8832500000000001
1483.5 3.555672687944358 0.886
1491.5 3.555672687944358 0.88125
1499.5 3.555672687944358 0.87825
1507.5 3.555672687944358 0.9065
1515.5 3.555672687944358 0.91575
1523.5 3.555672687944358 0.904875
1531.5 3.555672687944358 0.885125
1539.5 3.555672687944358 0.8915
1547.5 3.555672687944358 0.88575
1555.5 3.555672687944358 0.883125
1563.5 3.555672687944358 0.886
1571.5 3.555672687944358 0.8923750000000001
1579.5 3.555672687944358 0.893125
1587.5 3.555672687944358 0.887
1595.5 3.555672687944358 0.8955
1603.5 3.555672687944358 0.89675
1611.5 3.555672687944358 0.892875
1619.5 3.555672687944358 0.874
1627.5 3.555672687944358 0.8923749999999999
1635.5 3.555672687944358 0.89475
1643.5 3.555672687944358 0.879875
1651.5 3.555672687944358 0.8837500000000001
1659.5 3.555672687944358 0.879125
1667.5 3.555672687944358 0.864125
1675.5 3.555672687944358 0.8912500000000001
1683.5 3.555672687944358 0.8911250000000001
1691.5 3.555672687944358 0.8976250000000001
1699.5 3.555672687944358 0.872
1707.5 3.555672687944358 0.8649999999999999
1715.5 3.555672687944358 0.88225
1723.5 3.555672687944358 0.873875
1731.5 3.555672687944358 0.8835
1739.5 3.555672687944358 0.88325
1747.5 3.555672687944358 0.873125
1755.5 3.555672687944358 0.855
1763.5 3.555672687944358 0.8775
1771.5 3.555672687944358 0.8466250000000001
1779.5 3.555672687944358 0.886375
1787.5 3.555672687944358 0.8456250000000001
1795.5 3.555672687944358 0.8645
1803.5 3.555672687944358 0.8554999999999999
1811.5 3.555672687944358 0.85525
1819.5 3.555672687944358 0.82375
1827.5 3.555672687944358 0.824625
1835.5 3.555672687944358 0.8266249999999999
1843.5 3.555672687944358 0.809375
1851.5 3.555672687944358 0.8091250000000001
1859.5 3.555672687944358 0.7909999999999999
1867.5 3.555672687944358 0.769
1875.5 3.555672687944358 0.7782500000000001
1883.5 3.555672687944358 0.755375
1891.5 3.555672687944358 0.756625
1899.5 3.555672687944358 0.743
1907.5 3.555672687944358 0.7177499999999999
1915.5 3.555672687944358 0.6945
1923.5 3.555672687944358 0.68675
1931.5 3.555672687944358 0.6647500000000001
1939.5 3.555672687944358 0.6460000000000001
1947.5 3.555672687944358 0.60975
1955.5 3.555672687944358 0.597375
1963.5 3.555672687944358 0.565625
1971.5 3.555672687944358 0.541625
1979.5 3.555672687944358 0.5055000000000001
1987.5 3.555672687944358 0.46437500000000004
1995.5 3.555672687944358 0.43525
2003.5 3.555672687944358 0.388
2011.5 3.555672687944358 0.35312499999999997
2019.5 3.555672687944358 0.30387499999999995
2027.5 3.555672687944358 0.26375
2035.5 3.555672687944358 0.2275
2043.5 3.555672687944358 0.19525
2048.0 3.555672687944358 0.197

4.5 3.733456322341576 0.17350000000000002
11.5 3.733456322341576 0.19499999999999998
19.5 3.733456322341576 0.223625
27.5 3.733456322341576 0.24312500000000004
35.5 3.733456322341576 0.2625
43.5 3.733456322341576 0.27875
51.5 3.733456322341576 0.305375
59.5 3.733456322341576 0.318625
67.5 3.733456322341576 0.337
75.5 3.733456322341576 0.35387499999999994
83.5 3.733456322341576 0.360625
91.5 3.733456322341576 0.38212500000000005
99.5 3.733456322341576 0.39537500000000003
107.5 3.733456322341576 0.408375
115.5 3.733456322341576 0.42412500000000003
123.5 3.733456322341576 0.442
131.5 3.733456322341576 0.44575000000000004
139.5 3.733456322341576 0.47162499999999996
147.5 3.733456322341576 0.48124999999999996
155.5 3.733456322341576 0.501875
163.5 3.733456322341576 0.49900000000000005
171.5 3.733456322341576 0.5145
179.5 3.733456322341576 0.519375
187.5 3.733456322341576 0.53625
195.5 3.733456322341576 0.540625
203.5 3.733456322341576 0.5489999999999999
211.5 3.733456322341576 0.561125
219.5 3.733456322341576 0.563875
227.5 3.733456322341576 0.56775
235.5 3.733456322341576 0.586875
243.5 3.733456322341576 0.5875000000000001
251.5 3.733456322341576 0.5895
259.5 3.733456322341576 0.6194999999999999
267.5 3.733456322341576 0.6018749999999999
275.5 3.733456322341576 0.6191249999999999
283.5 3.733456322341576 0.623625
291.5 3.733456322341576 0.64
299.5 3.733456322341576 0.622625
307.5 3.733456322341576 0.649375
315.5 3.733456322341576 0.6345000000000001
323.5 3.733456322341576 0.6496249999999999
331.5 3.733456322341576 0.6582500000000001
339.5 3.733456322341576 0.660125
347.5 3.733456322341576 0.6575
355.5 3.733456322341576 0.672875
363.5 3.733456322341576 0.6893750000000001
371.5 3.733456322341576 0.69375
379.5 3.733456322341576 0.6755
387.5 3.733456322341576 0.694875
395.5 3.733456322341576 0.7008750000000001
403.5 3.733456322341576 0.688125
411.5 3.733456322341576 0.703125
419.5 3.733456322341576 0.706625
427.5 3.733456322341576 0.724375
435.5 3.733456322341576 0.7144999999999999
443.5 3.733456322341576 0.7165
451.5 3.733456322341576 0.7158749999999999
459.5 3.733456322341576 0.7353749999999999
467.5 3.733456322341576 0.7173750000000001
475.5 3.733456322341576 0.751375
483.5 3.733456322341576 0.7325
491.5 3.733456322341576 0.741625
499.5 3.733456322341576 0.7374999999999999
507.5 3.733456322341576 0.7577499999999999
515.5 3.733456322341576 0.7409999999999999
523.5 3.733456322341576 0.758875
531.5 3.733456322341576 0.77725
539.5 3.733456322341576 0.770875
547.5 3.733456322341576 0.7653750000000001
555.5 3.733456322341576 0.7792499999999999
563.5 3.733456322341576 0.782125
571.5 3.733456322341576 0.761625
579.5 3.733456322341576 0.774
587.5 3.733456322341576 0.791375
595.5 3.733456322341576 0.789625
603.5 3.733456322341576 0.768875
611.5 3.733456322341576 0.7785
619.5 3.733456322341576 0.7915000000000001
627.5 3.733456322341576 0.7845
635.5 3.733456322341576 0.80175
643.5 3.733456322341576 0.780375
651.5 3.733456322341576 0.7769999999999999
659.5 3.733456322341576 0.78425
667.5 3.733456322341576 0.7947500000000001
675.5 3.733456322341576 0.79125
683.5 3.733456322341576 0.811125
691.5 3.733456322341576 0.8109999999999999
699.5 3.733456322341576 0.8095
707.5 3.733456322341576 0.805
715.5 3.733456322341576 0.8207500000000001
723.5 3.733456322341576 0.8109999999999999
731.5 3.733456322341576 0.80075
739.5 3.733456322341576 0.84
747.5 3.733456322341576 0.8011250000000001
755.5 3.733456322341576 0.7942500000000001
763.5 3.733456322341576 0.7979999999999999
771.5 3.733456322341576 0.8205
779.5 3.733456322341576 0.8347499999999999
787.5 3.733456322341576 0.82925
795.5 3.733456322341576 0.8287499999999999
803.5 3.733456322341576 0.7948749999999999
811.5 3.733456322341576 0.822125
819.5 3.733456322341576 0.8458749999999999
827.5 3.733456322341576 0.8358749999999999
835.5 3.733456322341576 0.8326250000000001
843.5 3.733456322341576 0.8235
851.5 3.733456322341576 0.8434999999999999
859.5 3.733456322341576 0.8578749999999999
867.5 3.733456322341576 0.831625
875.5 3.733456322341576 0.822375
883.5 3.733456322341576 0.840125
891.5 3.733456322341576 0.824875
899.5 3.733456322341576 0.8306250000000001
907.5 3.733456322341576 0.8462500000000001
915.5 3.733456322341576 0.82475
923.5 3.733456322341576 0.8332499999999999
931.5 3.733456322341576 0.86675
939.5 3.733456322341576 0.847125
947.5 3.733456322341576 0.861875
955.5 3.733456322341576 0.8325
963.5 3.733456322341576 0.831875
971.5 3.733456322341576 0.835875
979.5 3.733456322341576 0.8550000000000001
987.5 3.733456322341576 0.8484999999999999
995.5 3.733456322341576 0.8470000000000001
1003.5 3.733456322341576 0.8579999999999999
1011.5 3.733456322341576 0.8505
1019.5 3.733456322341576 0.866625
1027.5 3.733456322341576 0.8654999999999999
1035.5 3.733456322341576 0.865375
1043.5 3.733456322341576 0.858625
1051.5 3.733456322341576 0.8563749999999999
1059.5 3.733456322341576 0.8564999999999999
1067.5 3.733456322341576 0.8648750000000001
1075.5 3.733456322341576 0.857
1083.5 3.733456322341576 0.87225
1091.5 3.733456322341576 0.8258749999999999
1099.5 3.733456322341576 0.8502500000000001
1107.5 3.733456322341576 0.85925
1115.5 3.733456322341576 0.8707499999999999
1123.5 3.733456322341576 0.8462500000000001
1131.5 3.733456322341576 0.8588749999999999
1139.5 3.733456322341576 0.8821250000000002
1147.5 3.733456322341576 0.8707499999999999
1155.5 3.733456322341576 0.8552500000000001
1163.5 3.733456322341576 0.875375
1171.5 3.733456322341576 0.878625
1179.5 3.733456322341576 0.8593749999999999
1187.5 3.733456322341576 0.873
1195.5 3.733456322341576 0.883625
1203.5 3.733456322341576 0.883625
1211.5 3.733456322341576 0.8724999999999999
1219.5 3.733456322341576 0.9055
1227.5 3.733456322341576 0.8812499999999999
1235.5 3.733456322341576 0.8789999999999999
1243.5 3.733456322341576 0.850875
1251.5 3.733456322341576 0.884625
1259.5 3.733456322341576 0.87575
1267.5 3.733456322341576 0.872625
1275.5 3.733456322341576 0.889375
1283.5 3.733456322341576 0.873
1291.5 3.733456322341576 0.8832499999999999
1299.5 3.733456322341576 0.8781250000000002
1307.5 3.733456322341576 0.8815
1315.5 3.733456322341576 0.894625
1323.5 3.733456322341576 0.873
1331.5 3.733456322341576 0.88175
1339.5 3.733456322341576 0.88475
1347.5 3.733456322341576 0.878625
1355.5 3.733456322341576 0.88275
1363.5 3.733456322341576 0.8967500000000002
1371.5 3.733456322341576 0.89025
1379.5 3.733456322341576 0.8928750000000001
1387.5 3.733456322341576 0.8963749999999999
1395.5 3.733456322341576 0.8803749999999999
1403.5 3.733456322341576 0.8978749999999999
1411.5 3.733456322341576 0.9106250000000001
1419.5 3.733456322341576 0.8714999999999999
1427.5 3.733456322341576 0.8867499999999999
1435.5 3.733456322341576 0.895625
1443.5 3.733456322341576 0.8828750000000001
1451.5 3.733456322341576 0.902875
1459.5 3.733456322341576 0.8877499999999999
1467.5 3.733456322341576 0.9025000000000001
1475.5 3.733456322341576 0.902125
1483.5 3.733456322341576 0.88975
1491.5 3.733456322341576 0.8776249999999999
1499.5 3.733456322341576 0.9
1507.5 3.733456322341576 0.888375
1515.5 3.733456322341576 0.8941250000000001
1523.5 3.733456322341576 0.9037499999999999
1531.5 3.733456322341576 0.89925
1539.5 3.733456322341576 0.8983750000000001
1547.5 3.733456322341576 0.8812500000000001
1555.5 3.733456322341576 0.9093749999999999
1563.5 3.733456322341576 0.9142499999999999
1571.5 3.733456322341576 0.8967499999999999
1579.5 3.733456322341576 0.8907499999999999
1587.5 3.733456322341576 0.918625
1595.5 3.733456322341576 0.8963749999999999
1603.5 3.733456322341576 0.8987499999999999
1611.5 3.733456322341576 0.8940000000000001
1619.5 3.733456322341576 0.89675
1627.5 3.733456322341576 0.9021250000000001
1635.5 3.733456322341576 0.895
1643.5 3.733456322341576 0.8995
1651.5 3.733456322341576 0.8917499999999999
1659.5 3.733456322341576 0.90175
1667.5 3.733456322341576 0.8758750000000001
1675.5 3.733456322341576 0.884
1683.5 3.733456322341576 0.9025
1691.5 3.733456322341576 0.887375
1699.5 3.733456322341576 0.896375
1707.5 3.733456322341576 0.8710000000000001
1715.5 3.733456322341576 0.853
1723.5 3.733456322341576 0.8997499999999999
1731.5 3.733456322341576 0.8998750000000001
1739.5 3.733456322341576 0.881375
1747.5 3.733456322341576 0.8671249999999999
1755.5 3.733456322341576 0.858125
1763.5 3.733456322341576 0.8799999999999999
1771.5 3.733456322341576 0.859
1779.5 3.733456322341576 0.87925
1787.5 3.733456322341576 0.878375
1795.5 3.733456322341576 0.8605
1803.5 3.733456322341576 0.847
1811.5 3.733456322341576 0.8556250000000001
1819.5 3.733456322341576 0.829
1827.5 3.733456322341576 0.817125
1835.5 3.733456322341576 0.827125
1843.5 3.733456322341576 0.817625
1851.5 3.733456322341576 0.83275
1859.5 3.733456322341576 0.8
1867.5 3.733456322341576 0.7781250000000001
1875.5 3.733456322341576 0.7925000000000001
1883.5 3.733456322341576 0.76025
1891.5 3.733456322341576 0.7598750000000001
1899.5 3.733456322341576 0.74925
1907.5 3.733456322341576 0.71575
1915.5 3.733456322341576 0.7282499999999998
1923.5 3.733456322341576 0.69
1931.5 3.733456322341576 0.685375
1939.5 3.733456322341576 0.655125
1947.5 3.733456322341576 0.627375
1955.5 3.733456322341576 0.616
1963.5 3.733456322341576 0.56825
1971.5 3.733456322341576 0.5531250000000001
1979.5 3.733456322341576 0.5230000000000001
1987.5 3.733456322341576 0.480625
1995.5 3.733456322341576 0.44125000000000003
2003.5 3.733456322341576 0.409875
2011.5 3.733456322341576 0.37074999999999997
2019.5 3.733456322341576 0.3205
2027.5 3.733456322341576 0.27337500000000003
2035.5 3.733456322341576 0.2395
2043.5 3.733456322341576 0.204125
2048.0 3.733456322341576 0.199

4.5 3.920129138458655 0.1805
11.5 3.920129138458655 0.205875
19.5 3.920129138458655 0.23199999999999998
27.5 3.920129138458655 0.257875
35.5 3.920129138458655 0.26975
43.5 3.920129138458655 0.2965
51.5 3.920129138458655 0.3145
59.5 3.920129138458655 0.3265
67.5 3.920129138458655 0.347875
75.5 3.920129138458655 0.365
83.5 3.920129138458655 0.383125
91.5 3.920129138458655 0.39649999999999996
99.5 3.920129138458655 0.414375
107.5 3.920129138458655 0.43375
115.5 3.920129138458655 0.447
123.5 3.920129138458655 0.45625000000000004
131.5 3.920129138458655 0.473375
139.5 3.920129138458655 0.48525000000000007
147.5 3.920129138458655 0.49412500000000004
155.5 3.920129138458655 0.5141249999999999
163.5 3.920129138458655 0.5257499999999999
171.5 3.920129138458655 0.5261250000000001
179.5 3.920129138458655 0.5409999999999999
187.5 3.920129138458655 0.55125
195.5 3.920129138458655 0.551
203.5 3.920129138458655 0.5758749999999999
211.5 3.920129138458655 0.588625
219.5 3.920129138458655 0.5915
227.5 3.920129138458655 0.587375
235.5 3.920129138458655 0.5997499999999999
243.5 3.920129138458655 0.602125
251.5 3.920129138458655 0.620375
259.5 3.920129138458655 0.6422499999999999
267.5 3.920129138458655 0.638875
275.5 3.920129138458655 0.6312500000000001
283.5 3.920129138458655 0.6435
291.5 3.920129138458655 0.6596250000000001
299.5 3.920129138458655 0.6472500000000001
307.5 3.920129138458655 0.66225
315.5 3.920129138458655 0.6613749999999999
323.5 3.920129138458655 0.659625
331.5 3.920129138458655 0.6767500000000002
339.5 3.920129138458655 0.683125
347.5 3.920129138458655 0.690875
355.5 3.920129138458655 0.702625
363.5 3.920129138458655 0.701125
371.5 3.920129138458655 0.702
379.5 3.920129138458655 0.703125
387.5 3.920129138458655 0.69775
395.5 3.920129138458655 0.7248749999999999
403.5 3.920129138458655 0.7213750000000001
411.5 3.920129138458655 0.7405
419.5 3.920129138458655 0.7235
427.5 3.920129138458655 0.743875
435.5 3.920129138458655 0.7415
443.5 3.920129138458655 0.7426250000000001
451.5 3.920129138458655 0.75725
459.5 3.920129138458655 0.75125
467.5 3.920129138458655 0.759375
475.5 3.920129138458655 0.7655000000000001
483.5 3.920129138458655 0.7527499999999999
491.5 3.920129138458655 0.7468750000000001
499.5 3.920129138458655 0.7491249999999999
507.5 3.920129138458655 0.768125
515.5 3.920129138458655 0.7653750000000001
523.5 3.920129138458655 0.773
531.5 3.920129138458655 0.778375
539.5 3.920129138458655 0.7866250000000001
547.5 3.920129138458655 0.79025
555.5 3.920129138458655 0.79075
563.5 3.920129138458655 0.80775
571.5 3.920129138458655 0.7777499999999999
579.5 3.920129138458655 0.792
587.5 3.920129138458655 0.790125
595.5 3.920129138458655 0.7905000000000001
603.5 3.920129138458655 0.78575
611.5 3.920129138458655 0.8075000000000001
619.5 3.920129138458655 0.8174999999999999
627.5 3.920129138458655 0.82225
635.5 3.920129138458655 0.8009999999999999
643.5 3.920129138458655 0.804875
651.5 3.920129138458655 0.79775
659.5 3.920129138458655 0.823
667.5 3.920129138458655 0.8213750000000001
675.5 3.920129138458655 0.81225
683.5 3.920129138458655 0.8215
691.5 3.920129138458655 0.812375
699.5 3.920129138458655 0.8176249999999998
707.5 3.920129138458655 0.8181249999999999
715.5 3.920129138458655 0.8098750000000001
723.5 3.920129138458655 0.8220000000000001
731.5 3.920129138458655 0.8017500000000001
739.5 3.920129138458655 0.8280000000000002
747.5 3.920129138458655 0.80375
755.5 3.920129138458655 0.812
763.5 3.920129138458655 0.8315
771.5 3.920129138458655 0.8293750000000001
779.5 3.920129138458655 0.865125
787.5 3.920129138458655 0.8181250000000001
795.5 3.920129138458655 0.847375
803.5 3.920129138458655 0.821625
811.5 3.920129138458655 0.8276249999999998
819.5 3.920129138458655 0.8453749999999999
827.5 3.920129138458655 0.8692500000000001
835.5 3.920129138458655 0.8554999999999999
843.5 3.920129138458655 0.8444999999999999
851.5 3.920129138458655 0.835375
859.5 3.920129138458655 0.83575
867.5 3.920129138458655 0.8490000000000001
875.5 3.920129138458655 0.838875
883.5 3.920129138458655 0.860625
891.5 3.920129138458655 0.8525
899.5 3.920129138458655 0.84075
907.5 3.920129138458655 0.85125
915.5 3.920129138458655 0.8626250000000001
923.5 3.920129138458655 0.87125
931.5 3.920129138458655 0.856875
939.5 3.920129138458655 0.8732500000000001
947.5 3.920129138458655 0.8608750000000001
955.5 3.920129138458655 0.8484999999999999
963.5 3.920129138458655 0.8326250000000001
971.5 3.920129138458655 0.840625
979.5 3.920129138458655 0.863
987.5 3.920129138458655 0.8573749999999999
995.5 3.920129138458655 0.861625
1003.5 3.920129138458655 0.8667499999999999
1011.5 3.920129138458655 0.85325
1019.5 3.920129138458655 0.855875
1027.5 3.920129138458655 0.8765
1035.5 3.920129138458655 0.877
1043.5 3.920129138458655 0.8685
1051.5 3.920129138458655 0.8846249999999999
1059.5 3.920129138458655 0.8667500000000001
1067.5 3.920129138458655 0.877625
1075.5 3.920129138458655 0.8605
1083.5 3.920129138458655 0.891125
1091.5 3.920129138458655 0.87825
1099.5 3.920129138458655 0.8604999999999999
1107.5 3.920129138458655 0.8634999999999999
1115.5 3.920129138458655 0.88775
1123.5 3.920129138458655 0.9015
1131.5 3.920129138458655 0.8771249999999999
1139.5 3.920129138458655 0.8839999999999999
1147.5 3.920129138458655 0.884125
1155.5 3.920129138458655 0.8689999999999999
1163.5 3.920129138458655 0.875875
1171.5 3.920129138458655 0.885125
1179.5 3.920129138458655 0.8935000000000001
1187.5 3.920129138458655 0.9040000000000001
1195.5 3.920129138458655 0.893625
1203.5 3.920129138458655 0.8863750000000001
1211.5 3.920129138458655 0.8671249999999999
1219.5 3.920129138458655 0.8905
1227.5 3.920129138458655 0.900875
1235.5 3.920129138458655 0.866
1243.5 3.920129138458655 0.8852499999999999
1251.5 3.920129138458655 0.8997499999999999
1259.5 3.920129138458655 0.883625
1267.5 3.920129138458655 0.894125
1275.5 3.920129138458655 0.886125
1283.5 3.920129138458655 0.8891250000000002
1291.5 3.920129138458655 0.87525
1299.5 3.920129138458655 0.895125
1307.5 3.920129138458655 0.91425
1315.5 3.920129138458655 0.8912499999999999
1323.5 3.920129138458655 0.889375
1331.5 3.920129138458655 0.8925
1339.5 3.920129138458655 0.893
1347.5 3.920129138458655 0.890625
1355.5 3.920129138458655 0.9094999999999999
1363.5 3.920129138458655 0.902875
1371.5 3.920129138458655 0.9162500000000001
1379.5 3.920129138458655 0.8976249999999999
1387.5 3.920129138458655 0.892875
1395.5 3.920129138458655 0.9161250000000001
1403.5 3.920129138458655 0.8867499999999999
1411.5 3.920129138458655 0.8996249999999999
1419.5 3.920129138458655 0.8888749999999999
1427.5 3.920129138458655 0.904
1435.5 3.920129138458655 0.9065
1443.5 3.920129138458655 0.8809999999999999
1451.5 3.920129138458655 0.9195
1459.5 3.920129138458655 0.9075
1467.5 3.920129138458655 0.907625
1475.5 3.920129138458655 0.9075
1483.5 3.920129138458655 0.9061250000000001
1491.5 3.920129138458655 0.9128750000000001
1499.5 3.920129138458655 0.8857499999999999
1507.5 3.920129138458655 0.9185
1515.5 3.920129138458655 0.9017500000000002
1523.5 3.920129138458655 0.917
1531.5 3.920129138458655 0.894375
1539.5 3.920129138458655 0.898875
1547.5 3.920129138458655 0.91775
1555.5 3.920129138458655 0.9183749999999999
1563.5 3.920129138458655 0.9136249999999999
1571.5 3.920129138458655 0.898
1579.5 3.920129138458655 0.882625
1587.5 3.920129138458655 0.8975000000000001
1595.5 3.920129138458655 0.9106249999999999
1603.5 3.920129138458655 0.903375
1611.5 3.920129138458655 0.89375
1619.5 3.920129138458655 0.9205
1627.5 3.920129138458655 0.92325
1635.5 3.920129138458655 0.891375
1643.5 3.920129138458655 0.8937499999999999
1651.5 3.920129138458655 0.916875
1659.5 3.920129138458655 0.89725
1667.5 3.920129138458655 0.9098750000000001
1675.5 3.920129138458655 0.8873750000000001
1683.5 3.920129138458655 0.9103749999999999
1691.5 3.920129138458655 0.907125
1699.5 3.920129138458655 0.883125
1707.5 3.920129138458655 0.91225
1715.5 3.920129138458655 0.8815
1723.5 3.920129138458655 0.889125
1731.5 3.920129138458655 0.882125
1739.5 3.920129138458655 0.891125
1747.5 3.920129138458655 0.898
1755.5 3.920129138458655 0.89225
1763.5 3.920129138458655 0.865375
1771.5 3.920129138458655 0.8846249999999999
1779.5 3.920129138458655 0.886875
1787.5 3.920129138458655 0.8717499999999999
1795.5 3.920129138458655 0.8811249999999999
1803.5 3.920129138458655 0.858875
1811.5 3.920129138458655 0.873375
1819.5 3.920129138458655 0.83325
1827.5 3.920129138458655 0.83325
1835.5 3.920129138458655 0.846625
1843.5 3.920129138458655 0.8347499999999999
1851.5 3.920129138458655 0.817
1859.5 3.920129138458655 0.8079999999999999
1867.5 3.920129138458655 0.8164999999999999
1875.5 3.920129138458655 0.7859999999999999
1883.5 3.920129138458655 0.774375
1891.5 3.920129138458655 0.7755000000000001
1899.5 3.920129138458655 0.76275
1907.5 3.920129138458655 0.7261249999999999
1915.5 3.920129138458655 0.7411250000000001
1923.5 3.920129138458655 0.6922499999999999
1931.5 3.920129138458655 0.6972500000000001
1939.5 3.920129138458655 0.665
1947.5 3.920129138458655 0.6318750000000001
1955.5 3.920129138458655 0.6144999999999999
1963.5 3.920129138458655 0.592125
1971.5 3.920129138458655 0.5705
1979.5 3.920129138458655 0.528375
1987.5 3.920129138458655 0.48874999999999996
1995.5 3.920129138458655 0.44487499999999996
2003.5 3.920129138458655 0.4205
2011.5 3.920129138458655 0.37225
2019.5 3.920129138458655 0.32625000000000004
2027.5 3.920129138458655 0.27975
2035.5 3.920129138458655 0.244
2043.5 3.920129138458655 0.211
2048.0 3.920129138458655 0.185

4.5 4.116135595381588 0.18716666666666668
11.5 4.116135595381588 0.21300000000000002
19.5 4.116135595381588 0.24324999999999997
27.5 4.116135595381588 0.26
35.5 4.116135595381588 0.280125
43.5 4.116135595381588 0.310875
51.5 4.116135595381588 0.332625
59.5 4.116135595381588 0.34725
67.5 4.116135595381588 0.3651249999999999
75.5 4.116135595381588 0.37037499999999995
83.5 4.116135595381588 0.403875
91.5 4.116135595381588 0.41112499999999996
99.5 4.116135595381588 0.43525
107.5 4.116135595381588 0.45312499999999994
115.5 4.116135595381588 0.46575
123.5 4.116135595381588 0.48287500000000005
131.5 4.116135595381588 0.4855
139.5 4.116135595381588 0.49400000000000005
147.5 4.116135595381588 0.5335000000000001
155.5 4.116135595381588 0.538375
163.5 4.116135595381588 0.5508750000000001
171.5 4.116135595381588 0.5449999999999999
179.5 4.116135595381588 0.5542500000000001
187.5 4.116135595381588 0.559125
195.5 4.116135595381588 0.588
203.5 4.116135595381588 0.5842499999999999
211.5 4.116135595381588 0.597375
219.5 4.116135595381588 0.592625
227.5 4.116135595381588 0.62175
235.5 4.116135595381588 0.6216250000000001
243.5 4.116135595381588 0.63375
251.5 4.116135595381588 0.636125
259.5 4.116135595381588 0.6458750000000001
267.5 4.116135595381588 0.6460000000000001
275.5 4.116135595381588 0.64575
283.5 4.116135595381588 0.6675
291.5 4.116135595381588 0.6813750000000001
299.5 4.116135595381588 0.673125
307.5 4.116135595381588 0.671875
315.5 4.116135595381588 0.6863750000000001
323.5 4.116135595381588 0.693875
331.5 4.116135595381588 0.701625
339.5 4.116135595381588 0.6933750000000001
347.5 4.116135595381588 0.7215
355.5 4.116135595381588 0.717125
363.5 4.116135595381588 0.7075
371.5 4.116135595381588 0.73275
379.5 4.116135595381588 0.7324999999999999
387.5 4.116135595381588 0.7291250000000001
395.5 4.116135595381588 0.73475
403.5 4.116135595381588 0.7277500000000001
411.5 4.116135595381588 0.753625
419.5 4.116135595381588 0.742625
427.5 4.116135595381588 0.7523749999999999
435.5 4.116135595381588 0.7655000000000001
443.5 4.116135595381588 0.7670000000000001
451.5 4.116135595381588 0.7618749999999999
459.5 4.116135595381588 0.746375
467.5 4.116135595381588 0.7562500000000001
475.5 4.116135595381588 0.784375
483.5 4.116135595381588 0.773625
491.5 4.116135595381588 0.780375
499.5 4.116135595381588 0.773
507.5 4.116135595381588 0.7832499999999999
515.5 4.116135595381588 0.7813749999999999
523.5 4.116135595381588 0.7935
531.5 4.116135595381588 0.7952499999999999
539.5 4.116135595381588 0.807375
547.5 4.116135595381588 0.79425
555.5 4.116135595381588 0.8162499999999999
563.5 4.116135595381588 0.7995000000000001
571.5 4.116135595381588 0.822625
579.5 4.116135595381588 0.8190000000000001
587.5 4.116135595381588 0.817375
595.5 4.116135595381588 0.8151250000000001
603.5 4.116135595381588 0.83125
611.5 4.116135595381588 0.826875
619.5 4.116135595381588 0.80875
627.5 4.116135595381588 0.824625
635.5 4.116135595381588 0.819125
643.5 4.116135595381588 0.8157499999999999
651.5 4.116135595381588 0.8204999999999999
659.5 4.116135595381588 0.82175
667.5 4.116135595381588 0.853875
675.5 4.116135595381588 0.8392499999999999
683.5 4.116135595381588 0.852625
691.5 4.116135595381588 0.8393750000000001
699.5 4.116135595381588 0.8150000000000001
707.5 4.116135595381588 0.8232499999999999
715.5 4.116135595381588 0.838
723.5 4.116135595381588 0.82175
731.5 4.116135595381588 0.839375
739.5 4.116135595381588 0.8273750000000001
747.5 4.116135595381588 0.8223750000000001
755.5 4.116135595381588 0.827625
763.5 4.116135595381588 0.8522500000000002
771.5 4.116135595381588 0.843
779.5 4.116135595381588 0.8647500000000001
787.5 4.116135595381588 0.8308749999999999
795.5 4.116135595381588 0.862
803.5 4.116135595381588 0.8531250000000001
811.5 4.116135595381588 0.838125
819.5 4.116135595381588 0.862375
827.5 4.116135595381588 0.876
835.5 4.116135595381588 0.8791249999999999
843.5 4.116135595381588 0.875125
851.5 4.116135595381588 0.8532500000000001
859.5 4.116135595381588 0.884875
867.5 4.116135595381588 0.8785000000000001
875.5 4.116135595381588 0.848125
883.5 4.116135595381588 0.8727499999999999
891.5 4.116135595381588 0.839375
899.5 4.116135595381588 0.8647499999999999
907.5 4.116135595381588 0.848875
915.5 4.116135595381588 0.865375
923.5 4.116135595381588 0.853875
931.5 4.116135595381588 0.8720000000000001
939.5 4.116135595381588 0.867375
947.5 4.116135595381588 0.8775000000000001
955.5 4.116135595381588 0.8631249999999999
963.5 4.116135595381588 0.8691249999999999
971.5 4.116135595381588 0.8648750000000001
979.5 4.116135595381588 0.861125
987.5 4.116135595381588 0.8620000000000001
995.5 4.116135595381588 0.8636249999999999
1003.5 4.116135595381588 0.88225
1011.5 4.116135595381588 0.886
1019.5 4.116135595381588 0.8852499999999999
1027.5 4.116135595381588 0.87075
1035.5 4.116135595381588 0.8677499999999998
1043.5 4.116135595381588 0.8771249999999999
1051.5 4.116135595381588 0.8996250000000001
1059.5 4.116135595381588 0.8825000000000001
1067.5 4.116135595381588 0.873875
1075.5 4.116135595381588 0.877375
1083.5 4.116135595381588 0.8763749999999999
1091.5 4.116135595381588 0.8783749999999999
1099.5 4.116135595381588 0.8871249999999999
1107.5 4.116135595381588 0.8828750000000001
1115.5 4.116135595381588 0.876
1123.5 4.116135595381588 0.89525
1131.5 4.116135595381588 0.870125
1139.5 4.116135595381588 0.8873749999999999
1147.5 4.116135595381588 0.879375
1155.5 4.116135595381588 0.9028750000000001
1163.5 4.116135595381588 0.8860000000000001
1171.5 4.116135595381588 0.8762499999999999
1179.5 4.116135595381588 0.8826250000000001
1187.5 4.116135595381588 0.90575
1195.5 4.116135595381588 0.888125
1203.5 4.116135595381588 0.9028750000000001
1211.5 4.116135595381588 0.887375
1219.5 4.116135595381588 0.8972500000000001
1227.5 4.116135595381588 0.8895000000000001
1235.5 4.116135595381588 0.888375
1243.5 4.116135595381588 0.8853749999999999
1251.5 4.116135595381588 0.8975000000000001
1259.5 4.116135595381588 0.897625
1267.5 4.116135595381588 0.9045
1275.5 4.116135595381588 0.9165
1283.5 4.116135595381588 0.8798750000000001
1291.5 4.116135595381588 0.902
1299.5 4.116135595381588 0.892875
1307.5 4.116135595381588 0.918125
1315.5 4.116135595381588 0.893625
1323.5 4.116135595381588 0.893625
1331.5 4.116135595381588 0.897125
1339.5 4.116135595381588 0.9236249999999999
1347.5 4.116135595381588 0.8850000000000001
1355.5 4.116135595381588 0.887
1363.5 4.116135595381588 0.9298750000000001
1371.5 4.116135595381588 0.889
1379.5 4.116135595381588 0.8983750000000001
1387.5 4.116135595381588 0.894875
1395.5 4.116135595381588 0.910625
1403.5 4.116135595381588 0.9009999999999999
1411.5 4.116135595381588 0.922875
1419.5 4.116135595381588 0.884
1427.5 4.116135595381588 0.916375
1435.5 4.116135595381588 0.9104999999999999
1443.5 4.116135595381588 0.9068750000000001
1451.5 4.116135595381588 0.920875
1459.5 4.116135595381588 0.932625
1467.5 4.116135595381588 0.9132500000000001
1475.5 4.116135595381588 0.9011250000000002
1483.5 4.116135595381588 0.8921250000000002
1491.5 4.116135595381588 0.905875
1499.5 4.116135595381588 0.9115
1507.5 4.116135595381588 0.921375
1515.5 4.116135595381588 0.90725
1523.5 4.116135595381588 0.90025
1531.5 4.116135595381588 0.913875
1539.5 4.116135595381588 0.889
1547.5 4.116135595381588 0.895
1555.5 4.116135595381588 0.921875
1563.5 4.116135595381588 0.9032500000000001
1571.5 4.116135595381588 0.9137500000000001
1579.5 4.116135595381588 0.8992500000000001
1587.5 4.116135595381588 0.9128750000000001
1595.5 4.116135595381588 0.89975
1603.5 4.116135595381588 0.915
1611.5 4.116135595381588 0.91
1619.5 4.116135595381588 0.9083749999999999
1627.5 4.116135595381588 0.920875
1635.5 4.116135595381588 0.9175
1643.5 4.116135595381588 0.9276249999999999
1651.5 4.116135595381588 0.9199999999999999
1659.5 4.116135595381588 0.9022500000000001
1667.5 4.116135595381588 0.9019999999999999
1675.5 4.116135595381588 0.898875
1683.5 4.116135595381588 0.908375
1691.5 4.116135595381588 0.923125
1699.5 4.116135595381588 0.89125
1707.5 4.116135595381588 0.9111250000000001
1715.5 4.116135595381588 0.91275
1723.5 4.116135595381588 0.9065
1731.5 4.116135595381588 0.9126249999999999
1739.5 4.116135595381588 0.89925
1747.5 4.116135595381588 0.88775
1755.5 4.116135595381588 0.89225
1763.5 4.116135595381588 0.8845
1771.5 4.116135595381588 0.889375
1779.5 4.116135595381588 0.8948750000000001
1787.5 4.116135595381588 0.870625
1795.5 4.116135595381588 0.8855
1803.5 4.116135595381588 0.87625
1811.5 4.116135595381588 0.8911250000000001
1819.5 4.116135595381588 0.866375
1827.5 4.116135595381588 0.848125
1835.5 4.116135595381588 0.8480000000000001
1843.5 4.116135595381588 0.847125
1851.5 4.116135595381588 0.820125
1859.5 4.116135595381588 0.825125
1867.5 4.116135595381588 0.812125
1875.5 4.116135595381588 0.7957500000000001
1883.5 4.116135595381588 0.796125
1891.5 4.116135595381588 0.782
1899.5 4.116135595381588 0.78325
1907.5 4.116135595381588 0.7589999999999999
1915.5 4.116135595381588 0.742375
1923.5 4.116135595381588 0.71625
1931.5 4.116135595381588 0.7038749999999999
1939.5 4.116135595381588 0.6925
1947.5 4.116135595381588 0.6719999999999999
1955.5 4.116135595381588 0.6505000000000001
1963.5 4.116135595381588 0.602375
1971.5 4.116135595381588 0.579625
1979.5 4.116135595381588 0.5477500000000001
1987.5 4.116135595381588 0.5107499999999999
1995.5 4.116135595381588 0.478
2003.5 4.116135595381588 0.4315
2011.5 4.116135595381588 0.38025
2019.5 4.116135595381588 0.337625
2027.5 4.116135595381588 0.291
2035.5 4.116135595381588 0.253
2043.5 4.116135595381588 0.217875
2048.0 4.116135595381588 0.198

4.5 4.321942375150668 0.19149999999999998
11.5 4.321942375150668 0.22187500000000002
19.5 4.321942375150668 0.25625
27.5 4.321942375150668 0.277625
35.5 4.321942375150668 0.296375
43.5 4.321942375150668 0.32275000000000004
51.5 4.321942375150668 0.351375
59.5 4.321942375150668 0.3635
67.5 4.321942375150668 0.37662499999999993
75.5 4.321942375150668 0.39325000000000004
83.5 4.321942375150668 0.41624999999999995
91.5 4.321942375150668 0.4159999999999999
99.5 4.321942375150668 0.459375
107.5 4.321942375150668 0.46575
115.5 4.321942375150668 0.476375
123.5 4.321942375150668 0.490875
131.5 4.321942375150668 0.506125
139.5 4.321942375150668 0.5231250000000001
147.5 4.321942375150668 0.55025
155.5 4.321942375150668 0.5465
163.5 4.321942375150668 0.555
171.5 4.321942375150668 0.5767500000000001
179.5 4.321942375150668 0.57075
187.5 4.321942375150668 0.6031250000000001
195.5 4.321942375150668 0.598375
203.5 4.321942375150668 0.6075
211.5 4.321942375150668 0.6173749999999999
219.5 4.321942375150668 0.6202500000000001
227.5 4.321942375150668 0.626125
235.5 4.321942375150668 0.6415000000000001
243.5 4.321942375150668 0.644625
251.5 4.321942375150668 0.656
259.5 4.321942375150668 0.674
267.5 4.321942375150668 0.672875
275.5 4.321942375150668 0.6612500000000001
283.5 4.321942375150668 0.689625
291.5 4.321942375150668 0.7044999999999999
299.5 4.321942375150668 0.69325
307.5 4.321942375150668 0.6907500000000001
315.5 4.321942375150668 0.69575
323.5 4.321942375150668 0.715625
331.5 4.321942375150668 0.724125
339.5 4.321942375150668 0.7213750000000001
347.5 4.321942375150668 0.7218749999999999
355.5 4.321942375150668 0.7418750000000001
363.5 4.321942375150668 0.742625
371.5 4.321942375150668 0.741625
379.5 4.321942375150668 0.7385
387.5 4.321942375150668 0.735625
395.5 4.321942375150668 0.7441249999999999
403.5 4.321942375150668 0.7468750000000001
411.5 4.321942375150668 0.75875
419.5 4.321942375150668 0.7615
427.5 4.321942375150668 0.776
435.5 4.321942375150668 0.764375
443.5 4.321942375150668 0.7715000000000001
451.5 4.321942375150668 0.767875
459.5 4.321942375150668 0.774375
467.5 4.321942375150668 0.7892500000000001
475.5 4.321942375150668 0.80025
483.5 4.321942375150668 0.78925
491.5 4.321942375150668 0.7745
499.5 4.321942375150668 0.7898750000000001
507.5 4.321942375150668 0.7961250000000001
515.5 4.321942375150668 0.8035
523.5 4.321942375150668 0.793875
531.5 4.321942375150668 0.7975
539.5 4.321942375150668 0.8241249999999999
547.5 4.321942375150668 0.8277499999999999
555.5 4.321942375150668 0.8426250000000002
563.5 4.321942375150668 0.81675
571.5 4.321942375150668 0.8354999999999999
579.5 4.321942375150668 0.810375
587.5 4.321942375150668 0.825125
595.5 4.321942375150668 0.815875
603.5 4.321942375150668 0.831875
611.5 4.321942375150668 0.813375
619.5 4.321942375150668 0.8300000000000001
627.5 4.321942375150668 0.8379999999999999
635.5 4.321942375150668 0.8178750000000001
643.5 4.321942375150668 0.8562500000000001
651.5 4.321942375150668 0.8276249999999999
659.5 4.321942375150668 0.8285
667.5 4.321942375150668 0.83425
675.5 4.321942375150668 0.840125
683.5 4.321942375150668 0.8525000000000001
691.5 4.321942375150668 0.831875
699.5 4.321942375150668 0.8386249999999998
707.5 4.321942375150668 0.8465
715.5 4.321942375150668 0.857125
723.5 4.321942375150668 0.85625
731.5 4.321942375150668 0.8271250000000001
739.5 4.321942375150668 0.86275
747.5 4.321942375150668 0.8334999999999999
755.5 4.321942375150668 0.83675
763.5 4.321942375150668 0.8612499999999998
771.5 4.321942375150668 0.836875
779.5 4.321942375150668 0.8598750000000001
787.5 4.321942375150668 0.854
795.5 4.321942375150668 0.8721250000000002
803.5 4.321942375150668 0.8448749999999999
811.5 4.321942375150668 0.860875
819.5 4.321942375150668 0.8574999999999999
827.5 4.321942375150668 0.8825000000000001
835.5 4.321942375150668 0.8673749999999999
843.5 4.321942375150668 0.85475
851.5 4.321942375150668 0.858625
859.5 4.321942375150668 0.871875
867.5 4.321942375150668 0.8697500000000001
875.5 4.321942375150668 0.8413749999999999
883.5 4.321942375150668 0.89575
891.5 4.321942375150668 0.8455000000000001
899.5 4.321942375150668 0.86625
907.5 4.321942375150668 0.85725
915.5 4.321942375150668 0.85925
923.5 4.321942375150668 0.8919999999999999
931.5 4.321942375150668 0.868375
939.5 4.321942375150668 0.848125
947.5 4.321942375150668 0.8895
955.5 4.321942375150668 0.8583750000000001
963.5 4.321942375150668 0.882625
971.5 4.321942375150668 0.847875
979.5 4.321942375150668 0.869375
987.5 4.321942375150668 0.8752500000000001
995.5 4.321942375150668 0.8775000000000001
1003.5 4.321942375150668 0.8772500000000001
1011.5 4.321942375150668 0.8789999999999999
1019.5 4.321942375150668 0.879875
1027.5 4.321942375150668 0.890625
1035.5 4.321942375150668 0.8822499999999999
1043.5 4.321942375150668 0.901125
1051.5 4.321942375150668 0.8875000000000001
1059.5 4.321942375150668 0.8746249999999999
1067.5 4.321942375150668 0.8805000000000001
1075.5 4.321942375150668 0.874125
1083.5 4.321942375150668 0.86875
1091.5 4.321942375150668 0.8807499999999999
1099.5 4.321942375150668 0.871
1107.5 4.321942375150668 0.8743749999999999
1115.5 4.321942375150668 0.897875
1123.5 4.321942375150668 0.9
1131.5 4.321942375150668 0.8751249999999999
1139.5 4.321942375150668 0.9017499999999999
1147.5 4.321942375150668 0.8723750000000001
1155.5 4.321942375150668 0.907875
1163.5 4.321942375150668 0.8773749999999999
1171.5 4.321942375150668 0.8779999999999999
1179.5 4.321942375150668 0.889375
1187.5 4.321942375150668 0.8908750000000001
1195.5 4.321942375150668 0.8921250000000001
1203.5 4.321942375150668 0.8811249999999999
1211.5 4.321942375150668 0.89075
1219.5 4.321942375150668 0.91875
1227.5 4.321942375150668 0.8875000000000001
1235.5 4.321942375150668 0.9025
1243.5 4.321942375150668 0.89775
1251.5 4.321942375150668 0.89725
1259.5 4.321942375150668 0.88975
1267.5 4.321942375150668 0.883875
1275.5 4.321942375150668 0.896
1283.5 4.321942375150668 0.904
1291.5 4.321942375150668 0.8976250000000001
1299.5 4.321942375150668 0.9047499999999999
1307.5 4.321942375150668 0.901125
1315.5 4.321942375150668 0.90625
1323.5 4.321942375150668 0.8911250000000001
1331.5 4.321942375150668 0.899875
1339.5 4.321942375150668 0.9000000000000001
1347.5 4.321942375150668 0.894
1355.5 4.321942375150668 0.9025000000000001
1363.5 4.321942375150668 0.911375
1371.5 4.321942375150668 0.898875
1379.5 4.321942375150668 0.901
1387.5 4.321942375150668 0.89775
1395.5 4.321942375150668 0.9071250000000001
1403.5 4.321942375150668 0.90175
1411.5 4.321942375150668 0.92825
1419.5 4.321942375150668 0.8791249999999999
1427.5 4.321942375150668 0.9118750000000001
1435.5 4.321942375150668 0.9142500000000002
1443.5 4.321942375150668 0.9152499999999999
1451.5 4.321942375150668 0.9197500000000001
1459.5 4.321942375150668 0.90225
1467.5 4.321942375150668 0.9245
1475.5 4.321942375150668 0.91325
1483.5 4.321942375150668 0.9012500000000001
1491.5 4.321942375150668 0.9237500000000001
1499.5 4.321942375150668 0.9246249999999999
1507.5 4.321942375150668 0.9157500000000001
1515.5 4.321942375150668 0.90525
1523.5 4.321942375150668 0.910125
1531.5 4.321942375150668 0.917875
1539.5 4.321942375150668 0.9081250000000001
1547.5 4.321942375150668 0.8995000000000001
1555.5 4.321942375150668 0.8923749999999999
1563.5 4.321942375150668 0.9179999999999999
1571.5 4.321942375150668 0.900875
1579.5 4.321942375150668 0.8961250000000001
1587.5 4.321942375150668 0.9264999999999999
1595.5 4.321942375150668 0.9157500000000001
1603.5 4.321942375150668 0.910875
1611.5 4.321942375150668 0.907
1619.5 4.321942375150668 0.9172500000000001
1627.5 4.321942375150668 0.8994999999999999
1635.5 4.321942375150668 0.904375
1643.5 4.321942375150668 0.91225
1651.5 4.321942375150668 0.9022500000000001
1659.5 4.321942375150668 0.918375
1667.5 4.321942375150668 0.896375
1675.5 4.321942375150668 0.9113749999999999
1683.5 4.321942375150668 0.9355
1691.5 4.321942375150668 0.931125
1699.5 4.321942375150668 0.8979999999999999
1707.5 4.321942375150668 0.899875
1715.5 4.321942375150668 0.894375
1723.5 4.321942375150668 0.91225
1731.5 4.321942375150668 0.92825
1739.5 4.321942375150668 0.9145000000000001
1747.5 4.321942375150668 0.895625
1755.5 4.321942375150668 0.8953750000000001
1763.5 4.321942375150668 0.8736250000000001
1771.5 4.321942375150668 0.88225
1779.5 4.321942375150668 0.918875
1787.5 4.321942375150668 0.8917500000000002
1795.5 4.321942375150668 0.866625
1803.5 4.321942375150668 0.871375
1811.5 4.321942375150668 0.879125
1819.5 4.321942375150668 0.8467500000000001
1827.5 4.321942375150668 0.845375
1835.5 4.321942375150668 0.868875
1843.5 4.321942375150668 0.86575
1851.5 4.321942375150668 0.840875
1859.5 4.321942375150668 0.8406250000000001
1867.5 4.321942375150668 0.814875
1875.5 4.321942375150668 0.8178749999999999
1883.5 4.321942375150668 0.8147500000000001
1891.5 4.321942375150668 0.78675
1899.5 4.321942375150668 0.7825000000000001
1907.5 4.321942375150668 0.7498749999999998
1915.5 4.321942375150668 0.7593750000000001
1923.5 4.321942375150668 0.74225
1931.5 4.321942375150668 0.7302499999999998
1939.5 4.321942375150668 0.70025
1947.5 4.321942375150668 0.6737500000000001
1955.5 4.321942375150668 0.6491250000000001
1963.5 4.321942375150668 0.6102500000000001
1971.5 4.321942375150668 0.5953750000000001
1979.5 4.321942375150668 0.5607500000000001
1987.5 4.321942375150668 0.5201250000000001
1995.5 4.321942375150668 0.483
2003.5 4.321942375150668 0.439
2011.5 4.321942375150668 0.390875
2019.5 4.321942375150668 0.3486250000000001
2027.5 4.321942375150668 0.29987499999999995
2035.5 4.321942375150668 0.25787499999999997
2043.5 4.321942375150668 0.22899999999999998
2048.0 4.321942375150668 0.206

4.5 4.538039493908201 0.1991666666666667
11.5 4.538039493908201 0.233375
19.5 4.538039493908201 0.265125
27.5 4.538039493908201 0.289125
35.5 4.538039493908201 0.30387499999999995
43.5 4.538039493908201 0.33462499999999995
51.5 4.538039493908201 0.35937500000000006
59.5 4.538039493908201 0.37437499999999996
67.5 4.538039493908201 0.3975
75.5 4.538039493908201 0.41412499999999997
83.5 4.538039493908201 0.43237500000000006
91.5 4.538039493908201 0.44675
99.5 4.538039493908201 0.47287500000000005
107.5 4.538039493908201 0.47825000000000006
115.5 4.538039493908201 0.5001249999999999
123.5 4.538039493908201 0.52125
131.5 4.538039493908201 0.526125
139.5 4.538039493908201 0.5378750000000001
147.5 4.538039493908201 0.5671250000000001
155.5 4.538039493908201 0.568
163.5 4.538039493908201 0.56575
171.5 4.538039493908201 0.577625
179.5 4.538039493908201 0.5875
187.5 4.538039493908201 0.6058749999999999
195.5 4.538039493908201 0.619375
203.5 4.538039493908201 0.6356249999999999
211.5 4.538039493908201 0.6558750000000001
219.5 4.538039493908201 0.625625
227.5 4.538039493908201 0.669125
235.5 4.538039493908201 0.6545000000000001
243.5 4.538039493908201 0.6782499999999999
251.5 4.538039493908201 0.6755000000000001
259.5 4.538039493908201 0.6887500000000001
267.5 4.538039493908201 0.6938750000000001
275.5 4.538039493908201 0.685375
283.5 4.538039493908201 0.709125
291.5 4.538039493908201 0.7191249999999999
299.5 4.538039493908201 0.7112499999999999
307.5 4.538039493908201 0.7201249999999999
315.5 4.538039493908201 0.7251249999999999
323.5 4.538039493908201 0.7407500000000001
331.5 4.538039493908201 0.7374999999999999
339.5 4.538039493908201 0.7364999999999999
347.5 4.538039493908201 0.7490000000000001
355.5 4.538039493908201 0.751125
363.5 4.538039493908201 0.749875
371.5 4.538039493908201 0.7590000000000001
379.5 4.538039493908201 0.7679999999999999
387.5 4.538039493908201 0.7605
395.5 4.538039493908201 0.7688750000000001
403.5 4.538039493908201 0.748125
411.5 4.538039493908201 0.7867500000000001
419.5 4.538039493908201 0.785625
427.5 4.538039493908201 0.802125
435.5 4.538039493908201 0.794625
443.5 4.538039493908201 0.788
451.5 4.538039493908201 0.7888750000000001
459.5 4.538039493908201 0.8031250000000001
467.5 4.538039493908201 0.80075
475.5 4.538039493908201 0.81475
483.5 4.538039493908201 0.79525
491.5 4.538039493908201 0.7823750000000002
499.5 4.538039493908201 0.82475
507.5 4.538039493908201 0.81125
515.5 4.538039493908201 0.8122500000000001
523.5 4.538039493908201 0.81675
531.5 4.538039493908201 0.821375
539.5 4.538039493908201 0.8314999999999999
547.5 4.538039493908201 0.82825
555.5 4.538039493908201 0.837625
563.5 4.538039493908201 0.8265
571.5 4.538039493908201 0.843125
579.5 4.538039493908201 0.834875
587.5 4.538039493908201 0.8344999999999999
595.5 4.538039493908201 0.8377500000000001
603.5 4.538039493908201 0.8450000000000001
611.5 4.538039493908201 0.8305
619.5 4.538039493908201 0.8297499999999999
627.5 4.538039493908201 0.847875
635.5 4.538039493908201 0.8331249999999999
643.5 4.538039493908201 0.856125
651.5 4.538039493908201 0.8383749999999999
659.5 4.538039493908201 0.8312499999999999
667.5 4.538039493908201 0.853375
675.5 4.538039493908201 0.8596250000000001
683.5 4.538039493908201 0.861375
691.5 4.538039493908201 0.868125
699.5 4.538039493908201 0.8440000000000001
707.5 4.538039493908201 0.84275
715.5 4.538039493908201 0.88375
723.5 4.538039493908201 0.8503750000000001
731.5 4.538039493908201 0.8498749999999999
739.5 4.538039493908201 0.8633749999999999
747.5 4.538039493908201 0.866
755.5 4.538039493908201 0.846125
763.5 4.538039493908201 0.8843749999999999
771.5 4.538039493908201 0.8676250000000001
779.5 4.538039493908201 0.8827499999999999
787.5 4.538039493908201 0.8733749999999999
795.5 4.538039493908201 0.8725
803.5 4.538039493908201 0.8737499999999999
811.5 4.538039493908201 0.8713750000000001
819.5 4.538039493908201 0.87425
827.5 4.538039493908201 0.874
835.5 4.538039493908201 0.8711250000000001
843.5 4.538039493908201 0.872625
851.5 4.538039493908201 0.8712500000000001
859.5 4.538039493908201 0.8861249999999999
867.5 4.538039493908201 0.8732500000000001
875.5 4.538039493908201 0.8724999999999999
883.5 4.538039493908201 0.8704999999999999
891.5 4.538039493908201 0.8728749999999998
899.5 4.538039493908201 0.87425
907.5 4.538039493908201 0.88675
915.5 4.538039493908201 0.8736250000000001
923.5 4.538039493908201 0.882125
931.5 4.538039493908201 0.8767499999999999
939.5 4.538039493908201 0.886875
947.5 4.538039493908201 0.9085
955.5 4.538039493908201 0.8767500000000001
963.5 4.538039493908201 0.9126249999999999
971.5 4.538039493908201 0.871875
979.5 4.538039493908201 0.8698750000000001
987.5 4.538039493908201 0.8723750000000001
995.5 4.538039493908201 0.8816249999999999
1003.5 4.538039493908201 0.875625
1011.5 4.538039493908201 0.914875
1019.5 4.538039493908201 0.8816250000000001
1027.5 4.538039493908201 0.8774999999999998
1035.5 4.538039493908201 0.8988750000000001
1043.5 4.538039493908201 0.8925
1051.5 4.538039493908201 0.89825
1059.5 4.538039493908201 0.8936249999999999
1067.5 4.538039493908201 0.9078750000000001
1075.5 4.538039493908201 0.9012500000000001
1083.5 4.538039493908201 0.8993749999999999
1091.5 4.538039493908201 0.868125
1099.5 4.538039493908201 0.88675
1107.5 4.538039493908201 0.8895
1115.5 4.538039493908201 0.8798750000000001
1123.5 4.538039493908201 0.8911250000000001
1131.5 4.538039493908201 0.885125
1139.5 4.538039493908201 0.892
1147.5 4.538039493908201 0.8897499999999999
1155.5 4.538039493908201 0.893
1163.5 4.538039493908201 0.8981250000000001
1171.5 4.538039493908201 0.8920000000000001
1179.5 4.538039493908201 0.895875
1187.5 4.538039493908201 0.913375
1195.5 4.538039493908201 0.9237500000000001
1203.5 4.538039493908201 0.921125
1211.5 4.538039493908201 0.8998750000000001
1219.5 4.538039493908201 0.9048750000000001
1227.5 4.538039493908201 0.919375
1235.5 4.538039493908201 0.888375
1243.5 4.538039493908201 0.88725
1251.5 4.538039493908201 0.926375
1259.5 4.538039493908201 0.9111250000000001
1267.5 4.538039493908201 0.89775
1275.5 4.538039493908201 0.9021250000000001
1283.5 4.538039493908201 0.9117500000000001
1291.5 4.538039493908201 0.9236249999999999
1299.5 4.538039493908201 0.9072500000000001
1307.5 4.538039493908201 0.901625
1315.5 4.538039493908201 0.910875
1323.5 4.538039493908201 0.8908749999999999
1331.5 4.538039493908201 0.9172499999999999
1339.5 4.538039493908201 0.9027499999999999
1347.5 4.538039493908201 0.907875
1355.5 4.538039493908201 0.9050000000000001
1363.5 4.538039493908201 0.9216249999999999
1371.5 4.538039493908201 0.8908750000000001
1379.5 4.538039493908201 0.94575
1387.5 4.538039493908201 0.9102500000000001
1395.5 4.538039493908201 0.919375
1403.5 4.538039493908201 0.914
1411.5 4.538039493908201 0.9141250000000001
1419.5 4.538039493908201 0.899875
1427.5 4.538039493908201 0.905875
1435.5 4.538039493908201 0.9235
1443.5 4.538039493908201 0.9242500000000001
1451.5 4.538039493908201 0.923
1459.5 4.538039493908201 0.9083749999999999
1467.5 4.538039493908201 0.923125
1475.5 4.538039493908201 0.9072500000000001
1483.5 4.538039493908201 0.91075
1491.5 4.538039493908201 0.91825
1499.5 4.538039493908201 0.912625
1507.5 4.538039493908201 0.918875
1515.5 4.538039493908201 0.9259999999999999
1523.5 4.538039493908201 0.908375
1531.5 4.538039493908201 0.9161250000000001
1539.5 4.538039493908201 0.9235000000000001
1547.5 4.538039493908201 0.915625
1555.5 4.538039493908201 0.92375
1563.5 4.538039493908201 0.9215
1571.5 4.538039493908201 0.931
1579.5 4.538039493908201 0.907625
1587.5 4.538039493908201 0.909375
1595.5 4.538039493908201 0.91275
1603.5 4.538039493908201 0.948125
1611.5 4.538039493908201 0.906125
1619.5 4.538039493908201 0.917625
1627.5 4.538039493908201 0.91575
1635.5 4.538039493908201 0.9210000000000002
1643.5 4.538039493908201 0.91825
1651.5 4.538039493908201 0.931375
1659.5 4.538039493908201 0.9142499999999999
1667.5 4.538039493908201 0.9031250000000001
1675.5 4.538039493908201 0.9135
1683.5 4.538039493908201 0.914375
1691.5 4.538039493908201 0.925875
1699.5 4.538039493908201 0.9298749999999999
1707.5 4.538039493908201 0.9201250000000002
1715.5 4.538039493908201 0.9171250000000002
1723.5 4.538039493908201 0.93075
1731.5 4.538039493908201 0.92425
1739.5 4.538039493908201 0.9238750000000001
1747.5 4.538039493908201 0.923
1755.5 4.538039493908201 0.91
1763.5 4.538039493908201 0.8969999999999999
1771.5 4.538039493908201 0.88925
1779.5 4.538039493908201 0.93175
1787.5 4.538039493908201 0.8901249999999999
1795.5 4.538039493908201 0.8892500000000002
1803.5 4.538039493908201 0.895
1811.5 4.538039493908201 0.8912500000000001
1819.5 4.538039493908201 0.87125
1827.5 4.538039493908201 0.865
1835.5 4.538039493908201 0.8885000000000001
1843.5 4.538039493908201 0.8577499999999999
1851.5 4.538039493908201 0.851375
1859.5 4.538039493908201 0.8444999999999999
1867.5 4.538039493908201 0.827625
1875.5 4.538039493908201 0.836875
1883.5 4.538039493908201 0.82
1891.5 4.538039493908201 0.7937500000000001
1899.5 4.538039493908201 0.8085
1907.5 4.538039493908201 0.7675000000000001
1915.5 4.538039493908201 0.771625
1923.5 4.538039493908201 0.750875
1931.5 4.538039493908201 0.7241250000000001
1939.5 4.538039493908201 0.7375
1947.5 4.538039493908201 0.686875
1955.5 4.538039493908201 0.6814999999999999
1963.5 4.538039493908201 0.6186250000000001
1971.5 4.538039493908201 0.607125
1979.5 4.538039493908201 0.56775
1987.5 4.538039493908201 0.53075
1995.5 4.538039493908201 0.505125
2003.5 4.538039493908201 0.44525000000000003
2011.5 4.538039493908201 0.398625
2019.5 4.538039493908201 0.35562499999999997
2027.5 4.538039493908201 0.313125
2035.5 4.538039493908201 0.26749999999999996
2043.5 4.538039493908201 0.23049999999999998
2048.0 4.538039493908201 0.21

4.5 4.764941468603611 0.21616666666666665
11.5 4.764941468603611 0.250125
19.5 4.764941468603611 0.275
27.5 4.764941468603611 0.29612499999999997
35.5 4.764941468603611 0.32512500000000005
43.5 4.764941468603611 0.35175
51.5 4.764941468603611 0.37349999999999994
59.5 4.764941468603611 0.38225
67.5 4.764941468603611 0.41224999999999995
75.5 4.764941468603611 0.43162500000000004
83.5 4.764941468603611 0.4595
91.5 4.764941468603611 0.4685
99.5 4.764941468603611 0.490625
107.5 4.764941468603611 0.500875
115.5 4.764941468603611 0.499875
123.5 4.764941468603611 0.5377500000000001
131.5 4.764941468603611 0.5403750000000002
139.5 4.764941468603611 0.561
147.5 4.764941468603611 0.5723750000000001
155.5 4.764941468603611 0.5967499999999999
163.5 4.764941468603611 0.6004999999999999
171.5 4.764941468603611 0.612
179.5 4.764941468603611 0.619
187.5 4.764941468603611 0.6326250000000001
195.5 4.764941468603611 0.6498750000000001
203.5 4.764941468603611 0.6501250000000001
211.5 4.764941468603611 0.657
219.5 4.764941468603611 0.66
227.5 4.764941468603611 0.6845
235.5 4.764941468603611 0.682125
243.5 4.764941468603611 0.6875
251.5 4.764941468603611 0.695125
259.5 4.764941468603611 0.70075
267.5 4.764941468603611 0.70175
275.5 4.764941468603611 0.7201250000000001
283.5 4.764941468603611 0.718
291.5 4.764941468603611 0.73725
299.5 4.764941468603611 0.726
307.5 4.764941468603611 0.74225
315.5 4.764941468603611 0.7622500000000001
323.5 4.764941468603611 0.7553749999999999
331.5 4.764941468603611 0.75725
339.5 4.764941468603611 0.7558750000000001
347.5 4.764941468603611 0.7618750000000001
355.5 4.764941468603611 0.7655000000000001
363.5 4.764941468603611 0.7715000000000001
371.5 4.764941468603611 0.7735
379.5 4.764941468603611 0.776375
387.5 4.764941468603611 0.784625
395.5 4.764941468603611 0.7765000000000001
403.5 4.764941468603611 0.785125
411.5 4.764941468603611 0.7973750000000002
419.5 4.764941468603611 0.810875
427.5 4.764941468603611 0.80925
435.5 4.764941468603611 0.8162499999999999
443.5 4.764941468603611 0.797125
451.5 4.764941468603611 0.807625
459.5 4.764941468603611 0.81175
467.5 4.764941468603611 0.81875
475.5 4.764941468603611 0.815625
483.5 4.764941468603611 0.819875
491.5 4.764941468603611 0.8182499999999999
499.5 4.764941468603611 0.823125
507.5 4.764941468603611 0.8456250000000001
515.5 4.764941468603611 0.8376250000000001
523.5 4.764941468603611 0.821
531.5 4.764941468603611 0.8325
539.5 4.764941468603611 0.85525
547.5 4.764941468603611 0.8368749999999999
555.5 4.764941468603611 0.84025
563.5 4.764941468603611 0.84125
571.5 4.764941468603611 0.844625
579.5 4.764941468603611 0.83325
587.5 4.764941468603611 0.85675
595.5 4.764941468603611 0.85875
603.5 4.764941468603611 0.847625
611.5 4.764941468603611 0.842875
619.5 4.764941468603611 0.87675
627.5 4.764941468603611 0.8584999999999999
635.5 4.764941468603611 0.864625
643.5 4.764941468603611 0.86325
651.5 4.764941468603611 0.8815000000000001
659.5 4.764941468603611 0.851375
667.5 4.764941468603611 0.861875
675.5 4.764941468603611 0.8511250000000001
683.5 4.764941468603611 0.87
691.5 4.764941468603611 0.85825
699.5 4.764941468603611 0.858875
707.5 4.764941468603611 0.858125
715.5 4.764941468603611 0.880625
723.5 4.764941468603611 0.8626250000000001
731.5 4.764941468603611 0.872625
739.5 4.764941468603611 0.8981250000000001
747.5 4.764941468603611 0.8538749999999999
755.5 4.764941468603611 0.86025
763.5 4.764941468603611 0.8685
771.5 4.764941468603611 0.8670000000000001
779.5 4.764941468603611 0.90825
787.5 4.764941468603611 0.86625
795.5 4.764941468603611 0.878
803.5 4.764941468603611 0.8835000000000001
811.5 4.764941468603611 0.8815
819.5 4.764941468603611 0.878625
827.5 4.764941468603611 0.8942500000000001
835.5 4.764941468603611 0.881
843.5 4.764941468603611 0.8860000000000001
851.5 4.764941468603611 0.88675
859.5 4.764941468603611 0.887125
867.5 4.764941468603611 0.89725
875.5 4.764941468603611 0.8816250000000001
883.5 4.764941468603611 0.899125
891.5 4.764941468603611 0.8800000000000001
899.5 4.764941468603611 0.883375
907.5 4.764941468603611 0.8765000000000001
915.5 4.764941468603611 0.8953750000000001
923.5 4.764941468603611 0.8978750000000001
931.5 4.764941468603611 0.88575
939.5 4.764941468603611 0.87975
947.5 4.764941468603611 0.90875
955.5 4.764941468603611 0.894875
963.5 4.764941468603611 0.89325
971.5 4.764941468603611 0.8877499999999999
979.5 4.764941468603611 0.90075
987.5 4.764941468603611 0.893
995.5 4.764941468603611 0.8892499999999999
1003.5 4.764941468603611 0.8724999999999999
1011.5 4.764941468603611 0.897375
1019.5 4.764941468603611 0.9015
1027.5 4.764941468603611 0.899125
1035.5 4.764941468603611 0.8956249999999999
1043.5 4.764941468603611 0.91225
1051.5 4.764941468603611 0.923375
1059.5 4.764941468603611 0.8981250000000001
1067.5 4.764941468603611 0.905125
1075.5 4.764941468603611 0.885875
1083.5 4.764941468603611 0.8935
1091.5 4.764941468603611 0.9068750000000001
1099.5 4.764941468603611 0.9061250000000001
1107.5 4.764941468603611 0.8983749999999999
1115.5 4.764941468603611 0.896625
1123.5 4.764941468603611 0.905
1131.5 4.764941468603611 0.899625
1139.5 4.764941468603611 0.92225
1147.5 4.764941468603611 0.90875
1155.5 4.764941468603611 0.9179999999999999
1163.5 4.764941468603611 0.92675
1171.5 4.764941468603611 0.912
1179.5 4.764941468603611 0.919
1187.5 4.764941468603611 0.9013749999999999
1195.5 4.764941468603611 0.911
1203.5 4.764941468603611 0.906375
1211.5 4.764941468603611 0.9012500000000001
1219.5 4.764941468603611 0.8996249999999999
1227.5 4.764941468603611 0.911625
1235.5 4.764941468603611 0.921875
1243.5 4.764941468603611 0.9132499999999999
1251.5 4.764941468603611 0.910875
1259.5 4.764941468603611 0.9199999999999999
1267.5 4.764941468603611 0.902625
1275.5 4.764941468603611 0.90125
1283.5 4.764941468603611 0.9061249999999998
1291.5 4.764941468603611 0.932
1299.5 4.764941468603611 0.922
1307.5 4.764941468603611 0.9155
1315.5 4.764941468603611 0.9072500000000001
1323.5 4.764941468603611 0.895375
1331.5 4.764941468603611 0.8980000000000001
1339.5 4.764941468603611 0.9225000000000001
1347.5 4.764941468603611 0.922125
1355.5 4.764941468603611 0.918875
1363.5 4.764941468603611 0.92275
1371.5 4.764941468603611 0.918125
1379.5 4.764941468603611 0.9163749999999999
1387.5 4.764941468603611 0.90275
1395.5 4.764941468603611 0.9333749999999998
1403.5 4.764941468603611 0.894625
1411.5 4.764941468603611 0.9158750000000001
1419.5 4.764941468603611 0.90975
1427.5 4.764941468603611 0.924375
1435.5 4.764941468603611 0.9169999999999999
1443.5 4.764941468603611 0.9061250000000001
1451.5 4.764941468603611 0.919
1459.5 4.764941468603611 0.922
1467.5 4.764941468603611 0.9436249999999999
1475.5 4.764941468603611 0.937625
1483.5 4.764941468603611 0.9218749999999999
1491.5 4.764941468603611 0.916
1499.5 4.764941468603611 0.9189999999999999
1507.5 4.764941468603611 0.94225
1515.5 4.764941468603611 0.9225
1523.5 4.764941468603611 0.8966250000000001
1531.5 4.764941468603611 0.9171250000000001
1539.5 4.764941468603611 0.9402500000000001
1547.5 4.764941468603611 0.932
1555.5 4.764941468603611 0.937
1563.5 4.764941468603611 0.9228749999999999
1571.5 4.764941468603611 0.914625
1579.5 4.764941468603611 0.913375
1587.5 4.764941468603611 0.9127500000000002
1595.5 4.764941468603611 0.929875
1603.5 4.764941468603611 0.94775
1611.5 4.764941468603611 0.9252499999999999
1619.5 4.764941468603611 0.9115
1627.5 4.764941468603611 0.9378749999999999
1635.5 4.764941468603611 0.9306249999999999
1643.5 4.764941468603611 0.924375
1651.5 4.764941468603611 0.9445000000000001
1659.5 4.764941468603611 0.917
1667.5 4.764941468603611 0.915375
1675.5 4.764941468603611 0.8966250000000001
1683.5 4.764941468603611 0.9353750000000001
1691.5 4.764941468603611 0.928875
1699.5 4.764941468603611 0.914375
1707.5 4.764941468603611 0.903125
1715.5 4.764941468603611 0.9132500000000001
1723.5 4.764941468603611 0.9207500000000001
1731.5 4.764941468603611 0.9273750000000001
1739.5 4.764941468603611 0.9203749999999999
1747.5 4.764941468603611 0.899625
1755.5 4.764941468603611 0.908125
1763.5 4.764941468603611 0.903375
1771.5 4.764941468603611 0.8963749999999999
1779.5 4.764941468603611 0.926375
1787.5 4.764941468603611 0.891375
1795.5 4.764941468603611 0.8941250000000001
1803.5 4.764941468603611 0.8962500000000001
1811.5 4.764941468603611 0.9155000000000001
1819.5 4.764941468603611 0.8813749999999999
1827.5 4.764941468603611 0.9036250000000001
1835.5 4.764941468603611 0.869375
1843.5 4.764941468603611 0.8853749999999999
1851.5 4.764941468603611 0.87425
1859.5 4.764941468603611 0.8532500000000001
1867.5 4.764941468603611 0.839875
1875.5 4.764941468603611 0.830375
1883.5 4.764941468603611 0.834
1891.5 4.764941468603611 0.8355
1899.5 4.764941468603611 0.8068750000000001
1907.5 4.764941468603611 0.789625
1915.5 4.764941468603611 0.7876249999999999
1923.5 4.764941468603611 0.76025
1931.5 4.764941468603611 0.7475
1939.5 4.764941468603611 0.741375
1947.5 4.764941468603611 0.70875
1955.5 4.764941468603611 0.6853750000000001
1963.5 4.764941468603611 0.648625
1971.5 4.764941468603611 0.618
1979.5 4.764941468603611 0.593625
1987.5 4.764941468603611 0.558625
1995.5 4.764941468603611 0.5095000000000001
2003.5 4.764941468603611 0.47075
2011.5 4.764941468603611 0.417875
2019.5 4.764941468603611 0.37137499999999996
2027.5 4.764941468603611 0.325375
2035.5 4.764941468603611 0.281375
2043.5 4.764941468603611 0.24962499999999999
2048.0 4.764941468603611 0.228

4.5 5.003188542033792 0.2223333333333333
11.5 5.003188542033792 0.25725
19.5 5.003188542033792 0.28375
27.5 5.003188542033792 0.318
35.5 5.003188542033792 0.33925
43.5 5.003188542033792 0.368875
51.5 5.003188542033792 0.39562500000000006
59.5 5.003188542033792 0.40912499999999996
67.5 5.003188542033792 0.428
75.5 5.003188542033792 0.44825000000000004
83.5 5.003188542033792 0.471875
91.5 5.003188542033792 0.487625
99.5 5.003188542033792 0.505
107.5 5.003188542033792 0.528
115.5 5.003188542033792 0.543375
123.5 5.003188542033792 0.5478750000000001
131.5 5.003188542033792 0.563875
139.5 5.003188542033792 0.593375
147.5 5.003188542033792 0.6065
155.5 5.003188542033792 0.6110000000000001
163.5 5.003188542033792 0.6212500000000001
171.5 5.003188542033792 0.62075
179.5 5.003188542033792 0.644625
187.5 5.003188542033792 0.653
195.5 5.003188542033792 0.6632499999999999
203.5 5.003188542033792 0.6746249999999999
211.5 5.003188542033792 0.697125
219.5 5.003188542033792 0.68425
227.5 5.003188542033792 0.6839999999999999
235.5 5.003188542033792 0.7043750000000001
243.5 5.003188542033792 0.719625
251.5 5.003188542033792 0.708
259.5 5.003188542033792 0.7255
267.5 5.003188542033792 0.7377500000000001
275.5 5.003188542033792 0.721875
283.5 5.003188542033792 0.7340000000000002
291.5 5.003188542033792 0.7585
299.5 5.003188542033792 0.755375
307.5 5.003188542033792 0.755875
315.5 5.003188542033792 0.764625
323.5 5.003188542033792 0.7646250000000001
331.5 5.003188542033792 0.779875
339.5 5.003188542033792 0.7901250000000001
347.5 5.003188542033792 0.781875
355.5 5.003188542033792 0.78525
363.5 5.003188542033792 0.788
371.5 5.003188542033792 0.7996250000000001
379.5 5.003188542033792 0.808
387.5 5.003188542033792 0.7786249999999999
395.5 5.003188542033792 0.8122499999999999
403.5 5.003188542033792 0.8226249999999999
411.5 5.003188542033792 0.79975
419.5 5.003188542033792 0.802875
427.5 5.003188542033792 0.815125
435.5 5.003188542033792 0.812375
443.5 5.003188542033792 0.8324999999999999
451.5 5.003188542033792 0.8180000000000001
459.5 5.003188542033792 0.8291250000000001
467.5 5.003188542033792 0.8383750000000001
475.5 5.003188542033792 0.8522500000000001
483.5 5.003188542033792 0.833
491.5 5.003188542033792 0.8223750000000001
499.5 5.003188542033792 0.8375
507.5 5.003188542033792 0.856625
515.5 5.003188542033792 0.844
523.5 5.003188542033792 0.8488749999999999
531.5 5.003188542033792 0.848625
539.5 5.003188542033792 0.8665
547.5 5.003188542033792 0.8576250000000001
555.5 5.003188542033792 0.8596250000000001
563.5 5.003188542033792 0.8727500000000001
571.5 5.003188542033792 0.865125
579.5 5.003188542033792 0.859375
587.5 5.003188542033792 0.8616249999999999
595.5 5.003188542033792 0.8957499999999999
603.5 5.003188542033792 0.8834999999999998
611.5 5.003188542033792 0.8860000000000001
619.5 5.003188542033792 0.898875
627.5 5.003188542033792 0.871
635.5 5.003188542033792 0.8765
643.5 5.003188542033792 0.860625
651.5 5.003188542033792 0.8736250000000001
659.5 5.003188542033792 0.8849999999999999
667.5 5.003188542033792 0.885
675.5 5.003188542033792 0.8992500000000001
683.5 5.003188542033792 0.88575
691.5 5.003188542033792 0.87575
699.5 5.003188542033792 0.86875
707.5 5.003188542033792 0.8737499999999999
715.5 5.003188542033792 0.8995
723.5 5.003188542033792 0.86175
731.5 5.003188542033792 0.87575
739.5 5.003188542033792 0.8851249999999999
747.5 5.003188542033792 0.872375
755.5 5.003188542033792 0.876
763.5 5.003188542033792 0.8859999999999999
771.5 5.003188542033792 0.89475
779.5 5.003188542033792 0.895625
787.5 5.003188542033792 0.886875
795.5 5.003188542033792 0.905625
803.5 5.003188542033792 0.8845000000000001
811.5 5.003188542033792 0.8809999999999999
819.5 5.003188542033792 0.8955
827.5 5.003188542033792 0.905875
835.5 5.003188542033792 0.909375
843.5 5.003188542033792 0.8927499999999999
851.5 5.003188542033792 0.9006250000000001
859.5 5.003188542033792 0.8845
867.5 5.003188542033792 0.9038750000000001
875.5 5.003188542033792 0.881875
883.5 5.003188542033792 0.888625
891.5 5.003188542033792 0.8966249999999999
899.5 5.003188542033792 0.8845000000000001
907.5 5.003188542033792 0.8796249999999999
915.5 5.003188542033792 0.895375
923.5 5.003188542033792 0.901125
931.5 5.003188542033792 0.9295000000000001
939.5 5.003188542033792 0.916125
947.5 5.003188542033792 0.897625
955.5 5.003188542033792 0.9038750000000001
963.5 5.003188542033792 0.920625
971.5 5.003188542033792 0.8892500000000001
979.5 5.003188542033792 0.904
987.5 5.003188542033792 0.922125
995.5 5.003188542033792 0.907625
1003.5 5.003188542033792 0.898875
1011.5 5.003188542033792 0.93725
1019.5 5.003188542033792 0.9040000000000001
1027.5 5.003188542033792 0.9211250000000001
1035.5 5.003188542033792 0.9272499999999999
1043.5 5.003188542033792 0.918625
1051.5 5.003188542033792 0.9109999999999999
1059.5 5.003188542033792 0.900875
1067.5 5.003188542033792 0.9177499999999998
1075.5 5.003188542033792 0.9283750000000001
1083.5 5.003188542033792 0.8895000000000001
1091.5 5.003188542033792 0.9204999999999999
1099.5 5.003188542033792 0.90625
1107.5 5.003188542033792 0.9055
1115.5 5.003188542033792 0.932375
1123.5 5.003188542033792 0.906625
1131.5 5.003188542033792 0.906
1139.5 5.003188542033792 0.9125
1147.5 5.003188542033792 0.9353750000000001
1155.5 5.003188542033792 0.934875
1163.5 5.003188542033792 0.910125
1171.5 5.003188542033792 0.923875
1179.5 5.003188542033792 0.9305000000000001
1187.5 5.003188542033792 0.92575
1195.5 5.003188542033792 0.932875
1203.5 5.003188542033792 0.9215
1211.5 5.003188542033792 0.8978750000000001
1219.5 5.003188542033792 0.9425
1227.5 5.003188542033792 0.923875
1235.5 5.003188542033792 0.937625
1243.5 5.003188542033792 0.9022499999999999
1251.5 5.003188542033792 0.917125
1259.5 5.003188542033792 0.923
1267.5 5.003188542033792 0.919625
1275.5 5.003188542033792 0.9229999999999999
1283.5 5.003188542033792 0.9295
1291.5 5.003188542033792 0.9265
1299.5 5.003188542033792 0.91375
1307.5 5.003188542033792 0.92425
1315.5 5.003188542033792 0.9336250000000001
1323.5 5.003188542033792 0.9201250000000001
1331.5 5.003188542033792 0.921125
1339.5 5.003188542033792 0.92275
1347.5 5.003188542033792 0.9332500000000001
1355.5 5.003188542033792 0.919875
1363.5 5.003188542033792 0.9461250000000001
1371.5 5.003188542033792 0.94425
1379.5 5.003188542033792 0.9572499999999999
1387.5 5.003188542033792 0.9128750000000001
1395.5 5.003188542033792 0.933125
1403.5 5.003188542033792 0.9118750000000001
1411.5 5.003188542033792 0.921625
1419.5 5.003188542033792 0.9345
1427.5 5.003188542033792 0.918375
1435.5 5.003188542033792 0.94025
1443.5 5.003188542033792 0.9118750000000002
1451.5 5.003188542033792 0.948125
1459.5 5.003188542033792 0.9333750000000001
1467.5 5.003188542033792 0.9337500000000001
1475.5 5.003188542033792 0.9206250000000001
1483.5 5.003188542033792 0.941
1491.5 5.003188542033792 0.9086250000000001
1499.5 5.003188542033792 0.937375
1507.5 5.003188542033792 0.9171250000000001
1515.5 5.003188542033792 0.925375
1523.5 5.003188542033792 0.91125
1531.5 5.003188542033792 0.9337500000000001
1539.5 5.003188542033792 0.926875
1547.5 5.003188542033792 0.9377499999999999
1555.5 5.003188542033792 0.9093749999999999
1563.5 5.003188542033792 0.9246249999999999
1571.5 5.003188542033792 0.93675
1579.5 5.003188542033792 0.913875
1587.5 5.003188542033792 0.928375
1595.5 5.003188542033792 0.9115
1603.5 5.003188542033792 0.9195
1611.5 5.003188542033792 0.947375
1619.5 5.003188542033792 0.9241250000000001
1627.5 5.003188542033792 0.9288749999999999
1635.5 5.003188542033792 0.9214999999999999
1643.5 5.003188542033792 0.95025
1651.5 5.003188542033792 0.927125
1659.5 5.003188542033792 0.934875
1667.5 5.003188542033792 0.910875
1675.5 5.003188542033792 0.930875
1683.5 5.003188542033792 0.9293750000000001
1691.5 5.003188542033792 0.9487500000000001
1699.5 5.003188542033792 0.9311249999999999
1707.5 5.003188542033792 0.9288750000000001
1715.5 5.003188542033792 0.9390000000000001
1723.5 5.003188542033792 0.939875
1731.5 5.003188542033792 0.925
1739.5 5.003188542033792 0.9245000000000001
1747.5 5.003188542033792 0.942625
1755.5 5.003188542033792 0.9248749999999999
1763.5 5.003188542033792 0.908
1771.5 5.003188542033792 0.8947499999999999
1779.5 5.003188542033792 0.932
1787.5 5.003188542033792 0.9165
1795.5 5.003188542033792 0.9105
1803.5 5.003188542033792 0.9114999999999999
1811.5 5.003188542033792 0.908375
1819.5 5.003188542033792 0.8647499999999999
1827.5 5.003188542033792 0.8835
1835.5 5.003188542033792 0.8828750000000001
1843.5 5.003188542033792 0.896
1851.5 5.003188542033792 0.8728750000000001
1859.5 5.003188542033792 0.8503750000000001
1867.5 5.003188542033792 0.8728750000000001
1875.5 5.003188542033792 0.870375
1883.5 5.003188542033792 0.833375
1891.5 5.003188542033792 0.8237500000000001
1899.5 5.003188542033792 0.8398749999999999
1907.5 5.003188542033792 0.8145
1915.5 5.003188542033792 0.798125
1923.5 5.003188542033792 0.7842500000000001
1931.5 5.003188542033792 0.76325
1939.5 5.003188542033792 0.7376249999999999
1947.5 5.003188542033792 0.7169999999999999
1955.5 5.003188542033792 0.701875
1963.5 5.003188542033792 0.65675
1971.5 5.003188542033792 0.6309999999999999
1979.5 5.003188542033792 0.6105
1987.5 5.003188542033792 0.567125
1995.5 5.003188542033792 0.5258750000000001
2003.5 5.003188542033792 0.4885
2011.5 5.003188542033792 0.431
2019.5 5.003188542033792 0.39075
2027.5 5.003188542033792 0.33175
2035.5 5.003188542033792 0.2925
2043.5 5.003188542033792 0.2525
2048.0 5.003188542033792 0.26

4.5 5.253347969135482 0.23033333333333336
11.5 5.253347969135482 0.27249999999999996
19.5 5.253347969135482 0.300125
27.5 5.253347969135482 0.329875
35.5 5.253347969135482 0.35187499999999994
43.5 5.253347969135482 0.38212500000000005
51.5 5.253347969135482 0.414375
59.5 5.253347969135482 0.41912499999999997
67.5 5.253347969135482 0.44725000000000004
75.5 5.253347969135482 0.47262499999999996
83.5 5.253347969135482 0.485375
91.5 5.253347969135482 0.507
99.5 5.253347969135482 0.535375
107.5 5.253347969135482 0.55
115.5 5.253347969135482 0.572625
123.5 5.253347969135482 0.587375
131.5 5.253347969135482 0.5934999999999999
139.5 5.253347969135482 0.6038749999999999
147.5 5.253347969135482 0.622375
155.5 5.253347969135482 0.625375
163.5 5.253347969135482 0.6475
171.5 5.253347969135482 0.6542499999999999
179.5 5.253347969135482 0.66225
187.5 5.253347969135482 0.687875
195.5 5.253347969135482 0.6905000000000001
203.5 5.253347969135482 0.686
211.5 5.253347969135482 0.7
219.5 5.253347969135482 0.6985000000000001
227.5 5.253347969135482 0.729375
235.5 5.253347969135482 0.720625
243.5 5.253347969135482 0.733625
251.5 5.253347969135482 0.73825
259.5 5.253347969135482 0.74675
267.5 5.253347969135482 0.76125
275.5 5.253347969135482 0.75125
283.5 5.253347969135482 0.7681250000000001
291.5 5.253347969135482 0.78175
299.5 5.253347969135482 0.7635
307.5 5.253347969135482 0.7799999999999999
315.5 5.253347969135482 0.7955000000000001
323.5 5.253347969135482 0.803625
331.5 5.253347969135482 0.7935000000000001
339.5 5.253347969135482 0.806875
347.5 5.253347969135482 0.792
355.5 5.253347969135482 0.821125
363.5 5.253347969135482 0.8075
371.5 5.253347969135482 0.8063750000000001
379.5 5.253347969135482 0.819875
387.5 5.253347969135482 0.8191249999999999
395.5 5.253347969135482 0.8322499999999999
403.5 5.253347969135482 0.828125
411.5 5.253347969135482 0.8366250000000001
419.5 5.253347969135482 0.832375
427.5 5.253347969135482 0.85375
435.5 5.253347969135482 0.839625
443.5 5.253347969135482 0.848875
451.5 5.253347969135482 0.8451249999999999
459.5 5.253347969135482 0.84875
467.5 5.253347969135482 0.845
475.5 5.253347969135482 0.8667499999999999
483.5 5.253347969135482 0.84225
491.5 5.253347969135482 0.837875
499.5 5.253347969135482 0.84875
507.5 5.253347969135482 0.858375
515.5 5.253347969135482 0.8632500000000001
523.5 5.253347969135482 0.864125
531.5 5.253347969135482 0.886
539.5 5.253347969135482 0.8812500000000001
547.5 5.253347969135482 0.8841249999999999
555.5 5.253347969135482 0.890125
563.5 5.253347969135482 0.877
571.5 5.253347969135482 0.891
579.5 5.253347969135482 0.8689999999999999
587.5 5.253347969135482 0.87025
595.5 5.253347969135482 0.8876249999999999
603.5 5.253347969135482 0.8732500000000001
611.5 5.253347969135482 0.86025
619.5 5.253347969135482 0.891125
627.5 5.253347969135482 0.889375
635.5 5.253347969135482 0.880625
643.5 5.253347969135482 0.87925
651.5 5.253347969135482 0.89025
659.5 5.253347969135482 0.859875
667.5 5.253347969135482 0.886625
675.5 5.253347969135482 0.8968749999999999
683.5 5.253347969135482 0.8865000000000001
691.5 5.253347969135482 0.892
699.5 5.253347969135482 0.8788750000000001
707.5 5.253347969135482 0.892375
715.5 5.253347969135482 0.8988749999999999
723.5 5.253347969135482 0.8995
731.5 5.253347969135482 0.90125
739.5 5.253347969135482 0.90325
747.5 5.253347969135482 0.8587500000000001
755.5 5.253347969135482 0.899
763.5 5.253347969135482 0.898375
771.5 5.253347969135482 0.888375
779.5 5.253347969135482 0.9031250000000001
787.5 5.253347969135482 0.8902500000000001
795.5 5.253347969135482 0.8952500000000002
803.5 5.253347969135482 0.92125
811.5 5.253347969135482 0.915
819.5 5.253347969135482 0.921
827.5 5.253347969135482 0.9223750000000001
835.5 5.253347969135482 0.8902500000000002
843.5 5.253347969135482 0.90575
851.5 5.253347969135482 0.889875
859.5 5.253347969135482 0.9165
867.5 5.253347969135482 0.9112500000000001
875.5 5.253347969135482 0.8902500000000001
883.5 5.253347969135482 0.906375
891.5 5.253347969135482 0.888125
899.5 5.253347969135482 0.901875
907.5 5.253347969135482 0.895875
915.5 5.253347969135482 0.8898750000000001
923.5 5.253347969135482 0.911875
931.5 5.253347969135482 0.921625
939.5 5.253347969135482 0.9147500000000001
947.5 5.253347969135482 0.91675
955.5 5.253347969135482 0.90825
963.5 5.253347969135482 0.925375
971.5 5.253347969135482 0.8865
979.5 5.253347969135482 0.8979999999999999
987.5 5.253347969135482 0.932625
995.5 5.253347969135482 0.9233750000000001
1003.5 5.253347969135482 0.895375
1011.5 5.253347969135482 0.9442500000000001
1019.5 5.253347969135482 0.9217500000000001
1027.5 5.253347969135482 0.9048750000000001
1035.5 5.253347969135482 0.9323750000000002
1043.5 5.253347969135482 0.921
1051.5 5.253347969135482 0.918625
1059.5 5.253347969135482 0.9066249999999998
1067.5 5.253347969135482 0.9175000000000001
1075.5 5.253347969135482 0.9196249999999999
1083.5 5.253347969135482 0.9160000000000001
1091.5 5.253347969135482 0.9085
1099.5 5.253347969135482 0.9115
1107.5 5.253347969135482 0.929
1115.5 5.253347969135482 0.9161250000000001
1123.5 5.253347969135482 0.9185000000000001
1131.5 5.253347969135482 0.916125
1139.5 5.253347969135482 0.919125
1147.5 5.253347969135482 0.9195000000000001
1155.5 5.253347969135482 0.9359999999999999
1163.5 5.253347969135482 0.93225
1171.5 5.253347969135482 0.9157500000000001
1179.5 5.253347969135482 0.8883749999999999
1187.5 5.253347969135482 0.913
1195.5 5.253347969135482 0.9047499999999999
1203.5 5.253347969135482 0.927375
1211.5 5.253347969135482 0.908
1219.5 5.253347969135482 0.94775
1227.5 5.253347969135482 0.9355
1235.5 5.253347969135482 0.9387500000000001
1243.5 5.253347969135482 0.927375
1251.5 5.253347969135482 0.91
1259.5 5.253347969135482 0.9195000000000001
1267.5 5.253347969135482 0.936375
1275.5 5.253347969135482 0.932
1283.5 5.253347969135482 0.9476249999999999
1291.5 5.253347969135482 0.9235000000000001
1299.5 5.253347969135482 0.9077500000000001
1307.5 5.253347969135482 0.9125000000000001
1315.5 5.253347969135482 0.9313750000000001
1323.5 5.253347969135482 0.9135
1331.5 5.253347969135482 0.9383749999999998
1339.5 5.253347969135482 0.91525
1347.5 5.253347969135482 0.9068750000000001
1355.5 5.253347969135482 0.9277500000000001
1363.5 5.253347969135482 0.9485
1371.5 5.253347969135482 0.9207500000000001
1379.5 5.253347969135482 0.9512499999999999
1387.5 5.253347969135482 0.909375
1395.5 5.253347969135482 0.9401250000000001
1403.5 5.253347969135482 0.914625
1411.5 5.253347969135482 0.913875
1419.5 5.253347969135482 0.9240000000000002
1427.5 5.253347969135482 0.94175
1435.5 5.253347969135482 0.926375
1443.5 5.253347969135482 0.932375
1451.5 5.253347969135482 0.92325
1459.5 5.253347969135482 0.9467500000000001
1467.5 5.253347969135482 0.9335000000000001
1475.5 5.253347969135482 0.9275
1483.5 5.253347969135482 0.925875
1491.5 5.253347969135482 0.9287499999999999
1499.5 5.253347969135482 0.9383750000000001
1507.5 5.253347969135482 0.937875
1515.5 5.253347969135482 0.913125
1523.5 5.253347969135482 0.939375
1531.5 5.253347969135482 0.921875
1539.5 5.253347969135482 0.9326249999999998
1547.5 5.253347969135482 0.932625
1555.5 5.253347969135482 0.922375
1563.5 5.253347969135482 0.927875
1571.5 5.253347969135482 0.9187500000000002
1579.5 5.253347969135482 0.906375
1587.5 5.253347969135482 0.92375
1595.5 5.253347969135482 0.938125
1603.5 5.253347969135482 0.93625
1611.5 5.253347969135482 0.9354999999999999
1619.5 5.253347969135482 0.921125
1627.5 5.253347969135482 0.929
1635.5 5.253347969135482 0.92475
1643.5 5.253347969135482 0.9311250000000001
1651.5 5.253347969135482 0.956375
1659.5 5.253347969135482 0.93325
1667.5 5.253347969135482 0.9301250000000001
1675.5 5.253347969135482 0.946125
1683.5 5.253347969135482 0.9400000000000001
1691.5 5.253347969135482 0.9446249999999999
1699.5 5.253347969135482 0.89625
1707.5 5.253347969135482 0.9198750000000001
1715.5 5.253347969135482 0.920125
1723.5 5.253347969135482 0.9217500000000001
1731.5 5.253347969135482 0.9239999999999999
1739.5 5.253347969135482 0.961625
1747.5 5.253347969135482 0.932625
1755.5 5.253347969135482 0.924625
1763.5 5.253347969135482 0.91975
1771.5 5.253347969135482 0.9091250000000002
1779.5 5.253347969135482 0.9222499999999999
1787.5 5.253347969135482 0.9175
1795.5 5.253347969135482 0.9102500000000001
1803.5 5.253347969135482 0.9097500000000001
1811.5 5.253347969135482 0.9185
1819.5 5.253347969135482 0.908875
1827.5 5.253347969135482 0.91475
1835.5 5.253347969135482 0.9006249999999999
1843.5 5.253347969135482 0.913
1851.5 5.253347969135482 0.889375
1859.5 5.253347969135482 0.864
1867.5 5.253347969135482 0.85925
1875.5 5.253347969135482 0.885625
1883.5 5.253347969135482 0.84675
1891.5 5.253347969135482 0.8525000000000001
1899.5 5.253347969135482 0.853625
1907.5 5.253347969135482 0.8227500000000001
1915.5 5.253347969135482 0.806125
1923.5 5.253347969135482 0.8045
1931.5 5.253347969135482 0.784875
1939.5 5.253347969135482 0.7415
1947.5 5.253347969135482 0.7230000000000002
1955.5 5.253347969135482 0.7225
1963.5 5.253347969135482 0.671625
1971.5 5.253347969135482 0.659
1979.5 5.253347969135482 0.64075
1987.5 5.253347969135482 0.586375
1995.5 5.253347969135482 0.5546249999999999
2003.5 5.253347969135482 0.509375
2011.5 5.253347969135482 0.45725
2019.5 5.253347969135482 0.40299999999999997
2027.5 5.253347969135482 0.34049999999999997
2035.5 5.253347969135482 0.302125
2043.5 5.253347969135482 0.265375
2048.0 5.253347969135482 0.246

4.5 5.5160153675922565 0.2386666666666667
11.5 5.5160153675922565 0.27875
19.5 5.5160153675922565 0.322625
27.5 5.5160153675922565 0.34587499999999993
35.5 5.5160153675922565 0.37087499999999995
43.5 5.5160153675922565 0.407625
51.5 5.5160153675922565 0.42724999999999996
59.5 5.5160153675922565 0.447375
67.5 5.5160153675922565 0.47025
75.5 5.5160153675922565 0.491625
83.5 5.5160153675922565 0.5117499999999999
91.5 5.5160153675922565 0.539375
99.5 5.5160153675922565 0.5563750000000001
107.5 5.5160153675922565 0.5707499999999999
115.5 5.5160153675922565 0.57475
123.5 5.5160153675922565 0.597875
131.5 5.5160153675922565 0.605375
139.5 5.5160153675922565 0.625125
147.5 5.5160153675922565 0.635875
155.5 5.5160153675922565 0.65425
163.5 5.5160153675922565 0.6732499999999999
171.5 5.5160153675922565 0.6793750000000001
179.5 5.5160153675922565 0.679875
187.5 5.5160153675922565 0.7072499999999999
195.5 5.5160153675922565 0.708125
203.5 5.5160153675922565 0.7177499999999999
211.5 5.5160153675922565 0.7381249999999999
219.5 5.5160153675922565 0.7255
227.5 5.5160153675922565 0.7461249999999999
235.5 5.5160153675922565 0.7622499999999999
243.5 5.5160153675922565 0.741125
251.5 5.5160153675922565 0.7428750000000001
259.5 5.5160153675922565 0.7755000000000001
267.5 5.5160153675922565 0.784875
275.5 5.5160153675922565 0.774125
283.5 5.5160153675922565 0.794125
291.5 5.5160153675922565 0.7919999999999999
299.5 5.5160153675922565 0.77175
307.5 5.5160153675922565 0.79925
315.5 5.5160153675922565 0.81125
323.5 5.5160153675922565 0.797375
331.5 5.5160153675922565 0.81775
339.5 5.5160153675922565 0.8243750000000001
347.5 5.5160153675922565 0.8203750000000001
355.5 5.5160153675922565 0.8225
363.5 5.5160153675922565 0.8196249999999998
371.5 5.5160153675922565 0.823625
379.5 5.5160153675922565 0.8403750000000001
387.5 5.5160153675922565 0.8477499999999999
395.5 5.5160153675922565 0.842625
403.5 5.5160153675922565 0.8486250000000001
411.5 5.5160153675922565 0.844875
419.5 5.5160153675922565 0.846625
427.5 5.5160153675922565 0.864625
435.5 5.5160153675922565 0.8661249999999999
443.5 5.5160153675922565 0.848625
451.5 5.5160153675922565 0.859125
459.5 5.5160153675922565 0.8735
467.5 5.5160153675922565 0.8469999999999999
475.5 5.5160153675922565 0.8635
483.5 5.5160153675922565 0.86925
491.5 5.5160153675922565 0.8686249999999999
499.5 5.5160153675922565 0.851625
507.5 5.5160153675922565 0.878
515.5 5.5160153675922565 0.883625
523.5 5.5160153675922565 0.881375
531.5 5.5160153675922565 0.87425
539.5 5.5160153675922565 0.883625
547.5 5.5160153675922565 0.881375
555.5 5.5160153675922565 0.8935000000000001
563.5 5.5160153675922565 0.8820000000000001
571.5 5.5160153675922565 0.892125
579.5 5.5160153675922565 0.899125
587.5 5.5160153675922565 0.90575
595.5 5.5160153675922565 0.903125
603.5 5.5160153675922565 0.897875
611.5 5.5160153675922565 0.8895000000000001
619.5 5.5160153675922565 0.89375
627.5 5.5160153675922565 0.908125
635.5 5.5160153675922565 0.882125
643.5 5.5160153675922565 0.8892500000000001
651.5 5.5160153675922565 0.9018750000000001
659.5 5.5160153675922565 0.89425
667.5 5.5160153675922565 0.9232499999999999
675.5 5.5160153675922565 0.899625
683.5 5.5160153675922565 0.91725
691.5 5.5160153675922565 0.908
699.5 5.5160153675922565 0.8873750000000001
707.5 5.5160153675922565 0.889875
715.5 5.5160153675922565 0.91425
723.5 5.5160153675922565 0.8995000000000001
731.5 5.5160153675922565 0.88025
739.5 5.5160153675922565 0.9212499999999999
747.5 5.5160153675922565 0.9105
755.5 5.5160153675922565 0.9038749999999999
763.5 5.5160153675922565 0.899375
771.5 5.5160153675922565 0.8927499999999999
779.5 5.5160153675922565 0.9061249999999998
787.5 5.5160153675922565 0.907625
795.5 5.5160153675922565 0.912375
803.5 5.5160153675922565 0.9178750000000001
811.5 5.5160153675922565 0.895625
819.5 5.5160153675922565 0.90425
827.5 5.5160153675922565 0.929625
835.5 5.5160153675922565 0.8775
843.5 5.5160153675922565 0.903875
851.5 5.5160153675922565 0.917375
859.5 5.5160153675922565 0.9159999999999999
867.5 5.5160153675922565 0.907875
875.5 5.5160153675922565 0.88025
883.5 5.5160153675922565 0.93325
891.5 5.5160153675922565 0.891375
899.5 5.5160153675922565 0.911375
907.5 5.5160153675922565 0.90275
915.5 5.5160153675922565 0.93175
923.5 5.5160153675922565 0.918375
931.5 5.5160153675922565 0.9172499999999999
939.5 5.5160153675922565 0.919
947.5 5.5160153675922565 0.919
955.5 5.5160153675922565 0.900375
963.5 5.5160153675922565 0.9380000000000001
971.5 5.5160153675922565 0.90975
979.5 5.5160153675922565 0.909375
987.5 5.5160153675922565 0.902625
995.5 5.5160153675922565 0.9048750000000001
1003.5 5.5160153675922565 0.90975
1011.5 5.5160153675922565 0.919625
1019.5 5.5160153675922565 0.9335
1027.5 5.5160153675922565 0.9115
1035.5 5.5160153675922565 0.9327499999999999
1043.5 5.5160153675922565 0.93425
1051.5 5.5160153675922565 0.9167500000000001
1059.5 5.5160153675922565 0.9205
1067.5 5.5160153675922565 0.9256249999999999
1075.5 5.5160153675922565 0.9035000000000001
1083.5 5.5160153675922565 0.939625
1091.5 5.5160153675922565 0.9072500000000001
1099.5 5.5160153675922565 0.908875
1107.5 5.5160153675922565 0.902625
1115.5 5.5160153675922565 0.9323750000000001
1123.5 5.5160153675922565 0.914625
1131.5 5.5160153675922565 0.915
1139.5 5.5160153675922565 0.9432500000000001
1147.5 5.5160153675922565 0.9233750000000001
1155.5 5.5160153675922565 0.9378750000000001
1163.5 5.5160153675922565 0.9286249999999999
1171.5 5.5160153675922565 0.925875
1179.5 5.5160153675922565 0.921
1187.5 5.5160153675922565 0.9323750000000001
1195.5 5.5160153675922565 0.924625
1203.5 5.5160153675922565 0.93775
1211.5 5.5160153675922565 0.905
1219.5 5.5160153675922565 0.9323749999999998
1227.5 5.5160153675922565 0.9197500000000001
1235.5 5.5160153675922565 0.91975
1243.5 5.5160153675922565 0.9237500000000001
1251.5 5.5160153675922565 0.9289999999999999
1259.5 5.5160153675922565 0.9348750000000001
1267.5 5.5160153675922565 0.92925
1275.5 5.5160153675922565 0.9345
1283.5 5.5160153675922565 0.9352499999999999
1291.5 5.5160153675922565 0.935375
1299.5 5.5160153675922565 0.9302500000000001
1307.5 5.5160153675922565 0.93875
1315.5 5.5160153675922565 0.91825
1323.5 5.5160153675922565 0.9363750000000001
1331.5 5.5160153675922565 0.9287499999999999
1339.5 5.5160153675922565 0.935875
1347.5 5.5160153675922565 0.9382499999999999
1355.5 5.5160153675922565 0.915375
1363.5 5.5160153675922565 0.9497500000000001
1371.5 5.5160153675922565 0.92725
1379.5 5.5160153675922565 0.928375
1387.5 5.5160153675922565 0.9344999999999999
1395.5 5.5160153675922565 0.91675
1403.5 5.5160153675922565 0.919
1411.5 5.5160153675922565 0.927
1419.5 5.5160153675922565 0.92975
1427.5 5.5160153675922565 0.9355000000000001
1435.5 5.5160153675922565 0.9431250000000001
1443.5 5.5160153675922565 0.9317499999999999
1451.5 5.5160153675922565 0.9552499999999999
1459.5 5.5160153675922565 0.9303750000000001
1467.5 5.5160153675922565 0.9476249999999999
1475.5 5.5160153675922565 0.92875
1483.5 5.5160153675922565 0.9373750000000001
1491.5 5.5160153675922565 0.9325
1499.5 5.5160153675922565 0.9283750000000001
1507.5 5.5160153675922565 0.946
1515.5 5.5160153675922565 0.9465
1523.5 5.5160153675922565 0.9195
1531.5 5.5160153675922565 0.9328750000000001
1539.5 5.5160153675922565 0.9253750000000001
1547.5 5.5160153675922565 0.9356249999999999
1555.5 5.5160153675922565 0.963625
1563.5 5.5160153675922565 0.92275
1571.5 5.5160153675922565 0.951125
1579.5 5.5160153675922565 0.907625
1587.5 5.5160153675922565 0.9463749999999999
1595.5 5.5160153675922565 0.9284999999999999
1603.5 5.5160153675922565 0.951875
1611.5 5.5160153675922565 0.924125
1619.5 5.5160153675922565 0.9133749999999998
1627.5 5.5160153675922565 0.941125
1635.5 5.5160153675922565 0.939875
1643.5 5.5160153675922565 0.9179999999999999
1651.5 5.5160153675922565 0.93275
1659.5 5.5160153675922565 0.9490000000000001
1667.5 5.5160153675922565 0.9238749999999999
1675.5 5.5160153675922565 0.92625
1683.5 5.5160153675922565 0.943125
1691.5 5.5160153675922565 0.9572499999999999
1699.5 5.5160153675922565 0.92125
1707.5 5.5160153675922565 0.9340000000000002
1715.5 5.5160153675922565 0.940375
1723.5 5.5160153675922565 0.91775
1731.5 5.5160153675922565 0.941375
1739.5 5.5160153675922565 0.94975
1747.5 5.5160153675922565 0.941125
1755.5 5.5160153675922565 0.9313750000000001
1763.5 5.5160153675922565 0.914875
1771.5 5.5160153675922565 0.9186249999999999
1779.5 5.5160153675922565 0.9336249999999999
1787.5 5.5160153675922565 0.929125
1795.5 5.5160153675922565 0.920375
1803.5 5.5160153675922565 0.9335
1811.5 5.5160153675922565 0.9065
1819.5 5.5160153675922565 0.9055
1827.5 5.5160153675922565 0.9121250000000001
1835.5 5.5160153675922565 0.91025
1843.5 5.5160153675922565 0.9035
1851.5 5.5160153675922565 0.908375
1859.5 5.5160153675922565 0.878625
1867.5 5.5160153675922565 0.8957499999999999
1875.5 5.5160153675922565 0.8889999999999999
1883.5 5.5160153675922565 0.873375
1891.5 5.5160153675922565 0.8571249999999999
1899.5 5.5160153675922565 0.86775
1907.5 5.5160153675922565 0.828
1915.5 5.5160153675922565 0.828125
1923.5 5.5160153675922565 0.815125
1931.5 5.5160153675922565 0.7861250000000001
1939.5 5.5160153675922565 0.7788749999999999
1947.5 5.5160153675922565 0.755375
1955.5 5.5160153675922565 0.733625
1963.5 5.5160153675922565 0.70875
1971.5 5.5160153675922565 0.6832499999999999
1979.5 5.5160153675922565 0.6389999999999999
1987.5 5.5160153675922565 0.594125
1995.5 5.5160153675922565 0.5625
2003.5 5.5160153675922565 0.5123749999999999
2011.5 5.5160153675922565 0.46525000000000005
2019.5 5.5160153675922565 0.41575
2027.5 5.5160153675922565 0.36512500000000003
2035.5 5.5160153675922565 0.319625
2043.5 5.5160153675922565 0.272625
2048.0 5.5160153675922565 0.258

4.5 5.791816135971869 0.2541666666666667
11.5 5.791816135971869 0.297875
19.5 5.791816135971869 0.337
27.5 5.791816135971869 0.36024999999999996
35.5 5.791816135971869 0.3835
43.5 5.791816135971869 0.42424999999999996
51.5 5.791816135971869 0.450875
59.5 5.791816135971869 0.46575
67.5 5.791816135971869 0.5030000000000001
75.5 5.791816135971869 0.515875
83.5 5.791816135971869 0.53975
91.5 5.791816135971869 0.5493750000000001
99.5 5.791816135971869 0.572875
107.5 5.791816135971869 0.5827500000000001
115.5 5.791816135971869 0.601875
123.5 5.791816135971869 0.61175
131.5 5.791816135971869 0.6318750000000001
139.5 5.791816135971869 0.656
147.5 5.791816135971869 0.670875
155.5 5.791816135971869 0.696875
163.5 5.791816135971869 0.7055
171.5 5.791816135971869 0.6982499999999999
179.5 5.791816135971869 0.71875
187.5 5.791816135971869 0.715125
195.5 5.791816135971869 0.724625
203.5 5.791816135971869 0.741
211.5 5.791816135971869 0.750625
219.5 5.791816135971869 0.7576250000000001
227.5 5.791816135971869 0.749875
235.5 5.791816135971869 0.7972499999999999
243.5 5.791816135971869 0.781875
251.5 5.791816135971869 0.78375
259.5 5.791816135971869 0.811625
267.5 5.791816135971869 0.79125
275.5 5.791816135971869 0.7855
283.5 5.791816135971869 0.8022500000000001
291.5 5.791816135971869 0.8335
299.5 5.791816135971869 0.8143750000000001
307.5 5.791816135971869 0.8076250000000001
315.5 5.791816135971869 0.80775
323.5 5.791816135971869 0.8330000000000001
331.5 5.791816135971869 0.8418749999999999
339.5 5.791816135971869 0.841125
347.5 5.791816135971869 0.850125
355.5 5.791816135971869 0.8581249999999999
363.5 5.791816135971869 0.8432499999999999
371.5 5.791816135971869 0.850125
379.5 5.791816135971869 0.86175
387.5 5.791816135971869 0.8340000000000001
395.5 5.791816135971869 0.8506250000000001
403.5 5.791816135971869 0.835
411.5 5.791816135971869 0.8608750000000001
419.5 5.791816135971869 0.8728750000000001
427.5 5.791816135971869 0.8751249999999999
435.5 5.791816135971869 0.8723750000000001
443.5 5.791816135971869 0.872
451.5 5.791816135971869 0.8634999999999998
459.5 5.791816135971869 0.872
467.5 5.791816135971869 0.8753750000000001
475.5 5.791816135971869 0.881875
483.5 5.791816135971869 0.8731249999999999
491.5 5.791816135971869 0.863
499.5 5.791816135971869 0.8880000000000001
507.5 5.791816135971869 0.899375
515.5 5.791816135971869 0.8825000000000001
523.5 5.791816135971869 0.8723749999999999
531.5 5.791816135971869 0.887
539.5 5.791816135971869 0.8999999999999999
547.5 5.791816135971869 0.904375
555.5 5.791816135971869 0.9085
563.5 5.791816135971869 0.890375
571.5 5.791816135971869 0.903625
579.5 5.791816135971869 0.889375
587.5 5.791816135971869 0.9118749999999999
595.5 5.791816135971869 0.903
603.5 5.791816135971869 0.9163749999999999
611.5 5.791816135971869 0.8875000000000001
619.5 5.791816135971869 0.910125
627.5 5.791816135971869 0.907625
635.5 5.791816135971869 0.928625
643.5 5.791816135971869 0.8985000000000001
651.5 5.791816135971869 0.90775
659.5 5.791816135971869 0.894375
667.5 5.791816135971869 0.91625
675.5 5.791816135971869 0.9075000000000001
683.5 5.791816135971869 0.922625
691.5 5.791816135971869 0.9335
699.5 5.791816135971869 0.912875
707.5 5.791816135971869 0.9025
715.5 5.791816135971869 0.9125
723.5 5.791816135971869 0.9032500000000001
731.5 5.791816135971869 0.9068750000000002
739.5 5.791816135971869 0.92025
747.5 5.791816135971869 0.8965000000000001
755.5 5.791816135971869 0.9205
763.5 5.791816135971869 0.9048749999999999
771.5 5.791816135971869 0.9095
779.5 5.791816135971869 0.9278750000000001
787.5 5.791816135971869 0.905
795.5 5.791816135971869 0.9107500000000001
803.5 5.791816135971869 0.9197500000000001
811.5 5.791816135971869 0.9136249999999999
819.5 5.791816135971869 0.9245000000000001
827.5 5.791816135971869 0.9194999999999999
835.5 5.791816135971869 0.9157500000000001
843.5 5.791816135971869 0.9281250000000001
851.5 5.791816135971869 0.9195
859.5 5.791816135971869 0.9476249999999999
867.5 5.791816135971869 0.91525
875.5 5.791816135971869 0.9051250000000001
883.5 5.791816135971869 0.9473750000000001
891.5 5.791816135971869 0.897875
899.5 5.791816135971869 0.9084999999999999
907.5 5.791816135971869 0.929125
915.5 5.791816135971869 0.9113749999999999
923.5 5.791816135971869 0.91275
931.5 5.791816135971869 0.9410000000000002
939.5 5.791816135971869 0.91475
947.5 5.791816135971869 0.9503750000000001
955.5 5.791816135971869 0.9035
963.5 5.791816135971869 0.921375
971.5 5.791816135971869 0.906875
979.5 5.791816135971869 0.91875
987.5 5.791816135971869 0.9289999999999999
995.5 5.791816135971869 0.919125
1003.5 5.791816135971869 0.905
1011.5 5.791816135971869 0.9291249999999999
1019.5 5.791816135971869 0.919
1027.5 5.791816135971869 0.9236249999999999
1035.5 5.791816135971869 0.929875
1043.5 5.791816135971869 0.91275
1051.5 5.791816135971869 0.936
1059.5 5.791816135971869 0.905125
1067.5 5.791816135971869 0.91975
1075.5 5.791816135971869 0.9398749999999999
1083.5 5.791816135971869 0.9279999999999999
1091.5 5.791816135971869 0.927125
1099.5 5.791816135971869 0.9223750000000001
1107.5 5.791816135971869 0.9133750000000002
1115.5 5.791816135971869 0.9465
1123.5 5.791816135971869 0.9161250000000001
1131.5 5.791816135971869 0.926
1139.5 5.791816135971869 0.9415
1147.5 5.791816135971869 0.9372499999999999
1155.5 5.791816135971869 0.938625
1163.5 5.791816135971869 0.93675
1171.5 5.791816135971869 0.9403750000000001
1179.5 5.791816135971869 0.9443750000000001
1187.5 5.791816135971869 0.9225
1195.5 5.791816135971869 0.9253750000000001
1203.5 5.791816135971869 0.935375
1211.5 5.791816135971869 0.9185
1219.5 5.791816135971869 0.935375
1227.5 5.791816135971869 0.94425
1235.5 5.791816135971869 0.9466249999999999
1243.5 5.791816135971869 0.925
1251.5 5.791816135971869 0.92325
1259.5 5.791816135971869 0.9303750000000001
1267.5 5.791816135971869 0.9065
1275.5 5.791816135971869 0.94
1283.5 5.791816135971869 0.928375
1291.5 5.791816135971869 0.921125
1299.5 5.791816135971869 0.929875
1307.5 5.791816135971869 0.9376249999999999
1315.5 5.791816135971869 0.9337500000000001
1323.5 5.791816135971869 0.9223750000000001
1331.5 5.791816135971869 0.9228750000000001
1339.5 5.791816135971869 0.9356249999999999
1347.5 5.791816135971869 0.9332499999999999
1355.5 5.791816135971869 0.9518749999999999
1363.5 5.791816135971869 0.939875
1371.5 5.791816135971869 0.9471249999999999
1379.5 5.791816135971869 0.9313750000000001
1387.5 5.791816135971869 0.9181250000000001
1395.5 5.791816135971869 0.933625
1403.5 5.791816135971869 0.9356249999999999
1411.5 5.791816135971869 0.9315
1419.5 5.791816135971869 0.92875
1427.5 5.791816135971869 0.9305
1435.5 5.791816135971869 0.9254999999999999
1443.5 5.791816135971869 0.9418749999999999
1451.5 5.791816135971869 0.950625
1459.5 5.791816135971869 0.9253750000000001
1467.5 5.791816135971869 0.9467499999999999
1475.5 5.791816135971869 0.9205000000000001
1483.5 5.791816135971869 0.9512499999999998
1491.5 5.791816135971869 0.919625
1499.5 5.791816135971869 0.939625
1507.5 5.791816135971869 0.9525
1515.5 5.791816135971869 0.9455
1523.5 5.791816135971869 0.955
1531.5 5.791816135971869 0.9106249999999999
1539.5 5.791816135971869 0.9547499999999999
1547.5 5.791816135971869 0.923625
1555.5 5.791816135971869 0.93625
1563.5 5.791816135971869 0.9375000000000001
1571.5 5.791816135971869 0.95625
1579.5 5.791816135971869 0.94225
1587.5 5.791816135971869 0.9221249999999999
1595.5 5.791816135971869 0.929
1603.5 5.791816135971869 0.9443749999999999
1611.5 5.791816135971869 0.9279999999999999
1619.5 5.791816135971869 0.938125
1627.5 5.791816135971869 0.936625
1635.5 5.791816135971869 0.9405
1643.5 5.791816135971869 0.9311250000000001
1651.5 5.791816135971869 0.951875
1659.5 5.791816135971869 0.943625
1667.5 5.791816135971869 0.9146250000000001
1675.5 5.791816135971869 0.9495
1683.5 5.791816135971869 0.94525
1691.5 5.791816135971869 0.9495000000000001
1699.5 5.791816135971869 0.9238750000000001
1707.5 5.791816135971869 0.9410000000000001
1715.5 5.791816135971869 0.923125
1723.5 5.791816135971869 0.943375
1731.5 5.791816135971869 0.94425
1739.5 5.791816135971869 0.947125
1747.5 5.791816135971869 0.935
1755.5 5.791816135971869 0.917125
1763.5 5.791816135971869 0.936625
1771.5 5.791816135971869 0.9185
1779.5 5.791816135971869 0.94175
1787.5 5.791816135971869 0.9181250000000001
1795.5 5.791816135971869 0.9222500000000001
1803.5 5.791816135971869 0.9496249999999999
1811.5 5.791816135971869 0.9356250000000002
1819.5 5.791816135971869 0.9055
1827.5 5.791816135971869 0.9023749999999998
1835.5 5.791816135971869 0.918
1843.5 5.791816135971869 0.918875
1851.5 5.791816135971869 0.912125
1859.5 5.791816135971869 0.8917500000000002
1867.5 5.791816135971869 0.894125
1875.5 5.791816135971869 0.891875
1883.5 5.791816135971869 0.8853749999999999
1891.5 5.791816135971869 0.8734999999999999
1899.5 5.791816135971869 0.8685
1907.5 5.791816135971869 0.8709999999999999
1915.5 5.791816135971869 0.85475
1923.5 5.791816135971869 0.8321250000000001
1931.5 5.791816135971869 0.8065
1939.5 5.791816135971869 0.7702499999999999
1947.5 5.791816135971869 0.7615
1955.5 5.791816135971869 0.7412500000000001
1963.5 5.791816135971869 0.720125
1971.5 5.791816135971869 0.693
1979.5 5.791816135971869 0.669875
1987.5 5.791816135971869 0.6094999999999999
1995.5 5.791816135971869 0.586875
2003.5 5.791816135971869 0.5287499999999999
2011.5 5.791816135971869 0.47925
2019.5 5.791816135971869 0.42974999999999997
2027.5 5.791816135971869 0.36987499999999995
2035.5 5.791816135971869 0.324375
2043.5 5.791816135971869 0.29
2048.0 5.791816135971869 0.249

4.5 6.081406942770463 0.2641666666666666
11.5 6.081406942770463 0.316875
19.5 6.081406942770463 0.348
27.5 6.081406942770463 0.37912500000000005
35.5 6.081406942770463 0.408375
43.5 6.081406942770463 0.43962500000000004
51.5 6.081406942770463 0.47462499999999996
59.5 6.081406942770463 0.47925
67.5 6.081406942770463 0.5262500000000001
75.5 6.081406942770463 0.54025
83.5 6.081406942770463 0.55325
91.5 6.081406942770463 0.59175
99.5 6.081406942770463 0.604375
107.5 6.081406942770463 0.6215
115.5 6.081406942770463 0.62975
123.5 6.081406942770463 0.64675
131.5 6.081406942770463 0.667125
139.5 6.081406942770463 0.6675
147.5 6.081406942770463 0.696875
155.5 6.081406942770463 0.7169999999999999
163.5 6.081406942770463 0.717625
171.5 6.081406942770463 0.736875
179.5 6.081406942770463 0.734
187.5 6.081406942770463 0.7535
195.5 6.081406942770463 0.760875
203.5 6.081406942770463 0.76125
211.5 6.081406942770463 0.7770000000000001
219.5 6.081406942770463 0.7601249999999999
227.5 6.081406942770463 0.773375
235.5 6.081406942770463 0.7957500000000001
243.5 6.081406942770463 0.7982500000000001
251.5 6.081406942770463 0.8009999999999999
259.5 6.081406942770463 0.816875
267.5 6.081406942770463 0.8185
275.5 6.081406942770463 0.7981250000000002
283.5 6.081406942770463 0.8424999999999998
291.5 6.081406942770463 0.80875
299.5 6.081406942770463 0.8290000000000001
307.5 6.081406942770463 0.84275
315.5 6.081406942770463 0.838875
323.5 6.081406942770463 0.8397500000000001
331.5 6.081406942770463 0.8475
339.5 6.081406942770463 0.8618750000000001
347.5 6.081406942770463 0.8656249999999999
355.5 6.081406942770463 0.86725
363.5 6.081406942770463 0.8635000000000002
371.5 6.081406942770463 0.8592499999999998
379.5 6.081406942770463 0.86575
387.5 6.081406942770463 0.8543750000000001
395.5 6.081406942770463 0.880125
403.5 6.081406942770463 0.87675
411.5 6.081406942770463 0.8865
419.5 6.081406942770463 0.88875
427.5 6.081406942770463 0.87975
435.5 6.081406942770463 0.8816249999999999
443.5 6.081406942770463 0.869875
451.5 6.081406942770463 0.8846250000000001
459.5 6.081406942770463 0.8773749999999999
467.5 6.081406942770463 0.8875
475.5 6.081406942770463 0.8895000000000001
483.5 6.081406942770463 0.885125
491.5 6.081406942770463 0.8766250000000001
499.5 6.081406942770463 0.8956250000000001
507.5 6.081406942770463 0.901875
515.5 6.081406942770463 0.8928750000000001
523.5 6.081406942770463 0.908875
531.5 6.081406942770463 0.9123750000000002
539.5 6.081406942770463 0.900625
547.5 6.081406942770463 0.915
555.5 6.081406942770463 0.9145000000000001
563.5 6.081406942770463 0.9125
571.5 6.081406942770463 0.925875
579.5 6.081406942770463 0.912375
587.5 6.081406942770463 0.9137500000000002
595.5 6.081406942770463 0.9218750000000001
603.5 6.081406942770463 0.9115
611.5 6.081406942770463 0.9347500000000001
619.5 6.081406942770463 0.9164999999999999
627.5 6.081406942770463 0.92275
635.5 6.081406942770463 0.9157500000000001
643.5 6.081406942770463 0.90975
651.5 6.081406942770463 0.905875
659.5 6.081406942770463 0.92225
667.5 6.081406942770463 0.9268749999999999
675.5 6.081406942770463 0.9170000000000001
683.5 6.081406942770463 0.9157499999999998
691.5 6.081406942770463 0.9177500000000001
699.5 6.081406942770463 0.9073750000000002
707.5 6.081406942770463 0.9197500000000001
715.5 6.081406942770463 0.9021250000000001
723.5 6.081406942770463 0.934625
731.5 6.081406942770463 0.908
739.5 6.081406942770463 0.92625
747.5 6.081406942770463 0.9076249999999999
755.5 6.081406942770463 0.903
763.5 6.081406942770463 0.9317500000000001
771.5 6.081406942770463 0.916125
779.5 6.081406942770463 0.94675
787.5 6.081406942770463 0.8997499999999999
795.5 6.081406942770463 0.9109999999999999
803.5 6.081406942770463 0.9277500000000002
811.5 6.081406942770463 0.91725
819.5 6.081406942770463 0.9445000000000001
827.5 6.081406942770463 0.9450000000000001
835.5 6.081406942770463 0.9424999999999999
843.5 6.081406942770463 0.939125
851.5 6.081406942770463 0.938625
859.5 6.081406942770463 0.9313750000000001
867.5 6.081406942770463 0.9415000000000001
875.5 6.081406942770463 0.9123749999999999
883.5 6.081406942770463 0.93625
891.5 6.081406942770463 0.9005
899.5 6.081406942770463 0.91325
907.5 6.081406942770463 0.9201250000000001
915.5 6.081406942770463 0.9357499999999999
923.5 6.081406942770463 0.919125
931.5 6.081406942770463 0.905
939.5 6.081406942770463 0.936125
947.5 6.081406942770463 0.9516249999999998
955.5 6.081406942770463 0.9219999999999999
963.5 6.081406942770463 0.9438749999999999
971.5 6.081406942770463 0.9142499999999999
979.5 6.081406942770463 0.9286250000000001
987.5 6.081406942770463 0.9358749999999999
995.5 6.081406942770463 0.9246249999999999
1003.5 6.081406942770463 0.91775
1011.5 6.081406942770463 0.936625
1019.5 6.081406942770463 0.9431249999999999
1027.5 6.081406942770463 0.9355
1035.5 6.081406942770463 0.942375
1043.5 6.081406942770463 0.9455
1051.5 6.081406942770463 0.933625
1059.5 6.081406942770463 0.932625
1067.5 6.081406942770463 0.9325
1075.5 6.081406942770463 0.961125
1083.5 6.081406942770463 0.9356249999999999
1091.5 6.081406942770463 0.929125
1099.5 6.081406942770463 0.92375
1107.5 6.081406942770463 0.925125
1115.5 6.081406942770463 0.9418750000000001
1123.5 6.081406942770463 0.93975
1131.5 6.081406942770463 0.929125
1139.5 6.081406942770463 0.94225
1147.5 6.081406942770463 0.930875
1155.5 6.081406942770463 0.945125
1163.5 6.081406942770463 0.926625
1171.5 6.081406942770463 0.9313750000000001
1179.5 6.081406942770463 0.930625
1187.5 6.081406942770463 0.953125
1195.5 6.081406942770463 0.9282500000000001
1203.5 6.081406942770463 0.9412499999999999
1211.5 6.081406942770463 0.919375
1219.5 6.081406942770463 0.9431250000000001
1227.5 6.081406942770463 0.94425
1235.5 6.081406942770463 0.94
1243.5 6.081406942770463 0.9241250000000001
1251.5 6.081406942770463 0.93475
1259.5 6.081406942770463 0.9375
1267.5 6.081406942770463 0.939375
1275.5 6.081406942770463 0.9277500000000001
1283.5 6.081406942770463 0.9319999999999999
1291.5 6.081406942770463 0.94375
1299.5 6.081406942770463 0.9371249999999999
1307.5 6.081406942770463 0.9508750000000001
1315.5 6.081406942770463 0.939125
1323.5 6.081406942770463 0.922
1331.5 6.081406942770463 0.9495
1339.5 6.081406942770463 0.938375
1347.5 6.081406942770463 0.9393750000000001
1355.5 6.081406942770463 0.9618749999999998
1363.5 6.081406942770463 0.9638749999999999
1371.5 6.081406942770463 0.9247500000000001
1379.5 6.081406942770463 0.938375
1387.5 6.081406942770463 0.9295000000000001
1395.5 6.081406942770463 0.9503750000000001
1403.5 6.081406942770463 0.936125
1411.5 6.081406942770463 0.934
1419.5 6.081406942770463 0.9213749999999999
1427.5 6.081406942770463 0.94925
1435.5 6.081406942770463 0.94675
1443.5 6.081406942770463 0.9402499999999999
1451.5 6.081406942770463 0.944125
1459.5 6.081406942770463 0.9383750000000001
1467.5 6.081406942770463 0.946
1475.5 6.081406942770463 0.947875
1483.5 6.081406942770463 0.9237500000000001
1491.5 6.081406942770463 0.9488749999999999
1499.5 6.081406942770463 0.9488749999999999
1507.5 6.081406942770463 0.962
1515.5 6.081406942770463 0.9365000000000001
1523.5 6.081406942770463 0.9425
1531.5 6.081406942770463 0.945125
1539.5 6.081406942770463 0.936
1547.5 6.081406942770463 0.928
1555.5 6.081406942770463 0.9411249999999999
1563.5 6.081406942770463 0.931875
1571.5 6.081406942770463 0.9348749999999999
1579.5 6.081406942770463 0.925125
1587.5 6.081406942770463 0.9237500000000001
1595.5 6.081406942770463 0.944625
1603.5 6.081406942770463 0.9488749999999999
1611.5 6.081406942770463 0.9411249999999999
1619.5 6.081406942770463 0.9328750000000001
1627.5 6.081406942770463 0.94725
1635.5 6.081406942770463 0.9450000000000001
1643.5 6.081406942770463 0.9442499999999999
1651.5 6.081406942770463 0.95325
1659.5 6.081406942770463 0.9388749999999999
1667.5 6.081406942770463 0.9450000000000001
1675.5 6.081406942770463 0.938375
1683.5 6.081406942770463 0.939125
1691.5 6.081406942770463 0.9646249999999998
1699.5 6.081406942770463 0.9481250000000001
1707.5 6.081406942770463 0.95375
1715.5 6.081406942770463 0.936875
1723.5 6.081406942770463 0.936125
1731.5 6.081406942770463 0.94575
1739.5 6.081406942770463 0.9535
1747.5 6.081406942770463 0.9355000000000001
1755.5 6.081406942770463 0.934625
1763.5 6.081406942770463 0.9352500000000001
1771.5 6.081406942770463 0.9218750000000001
1779.5 6.081406942770463 0.9525
1787.5 6.081406942770463 0.9426249999999999
1795.5 6.081406942770463 0.946125
1803.5 6.081406942770463 0.939625
1811.5 6.081406942770463 0.9404999999999999
1819.5 6.081406942770463 0.908125
1827.5 6.081406942770463 0.91125
1835.5 6.081406942770463 0.9348750000000001
1843.5 6.081406942770463 0.9232500000000001
1851.5 6.081406942770463 0.921
1859.5 6.081406942770463 0.9103749999999999
1867.5 6.081406942770463 0.8873750000000001
1875.5 6.081406942770463 0.9065000000000001
1883.5 6.081406942770463 0.8963749999999999
1891.5 6.081406942770463 0.8819999999999999
1899.5 6.081406942770463 0.897375
1907.5 6.081406942770463 0.855375
1915.5 6.081406942770463 0.8442500000000001
1923.5 6.081406942770463 0.8496250000000001
1931.5 6.081406942770463 0.81925
1939.5 6.081406942770463 0.81525
1947.5 6.081406942770463 0.7752500000000001
1955.5 6.081406942770463 0.7688750000000001
1963.5 6.081406942770463 0.7361250000000001
1971.5 6.081406942770463 0.709375
1979.5 6.081406942770463 0.6842499999999999
1987.5 6.081406942770463 0.6245
1995.5 6.081406942770463 0.5928749999999999
2003.5 6.081406942770463 0.5477500000000001
2011.5 6.081406942770463 0.493
2019.5 6.081406942770463 0.455875
2027.5 6.081406942770463 0.38999999999999996
2035.5 6.081406942770463 0.34812499999999996
2043.5 6.081406942770463 0.3025
2048.0 6.081406942770463 0.314

4.5 6.385477289908986 0.2843333333333333
11.5 6.385477289908986 0.314375
19.5 6.385477289908986 0.3685
27.5 6.385477289908986 0.39350000000000007
35.5 6.385477289908986 0.42825
43.5 6.385477289908986 0.45987500000000003
51.5 6.385477289908986 0.48237499999999994
59.5 6.385477289908986 0.504
67.5 6.385477289908986 0.5327500000000001
75.5 6.385477289908986 0.5638749999999999
83.5 6.385477289908986 0.5875
91.5 6.385477289908986 0.606625
99.5 6.385477289908986 0.6247500000000001
107.5 6.385477289908986 0.6310000000000001
115.5 6.385477289908986 0.660375
123.5 6.385477289908986 0.670625
131.5 6.385477289908986 0.697375
139.5 6.385477289908986 0.7006249999999999
147.5 6.385477289908986 0.726625
155.5 6.385477289908986 0.72525
163.5 6.385477289908986 0.73725
171.5 6.385477289908986 0.74975
179.5 6.385477289908986 0.76
187.5 6.385477289908986 0.77125
195.5 6.385477289908986 0.78575
203.5 6.385477289908986 0.79425
211.5 6.385477289908986 0.8055
219.5 6.385477289908986 0.7822500000000001
227.5 6.385477289908986 0.796375
235.5 6.385477289908986 0.8281249999999999
243.5 6.385477289908986 0.8225
251.5 6.385477289908986 0.807
259.5 6.385477289908986 0.82975
267.5 6.385477289908986 0.833
275.5 6.385477289908986 0.839125
283.5 6.385477289908986 0.819125
291.5 6.385477289908986 0.8401250000000001
299.5 6.385477289908986 0.842375
307.5 6.385477289908986 0.8451249999999999
315.5 6.385477289908986 0.87175
323.5 6.385477289908986 0.855125
331.5 6.385477289908986 0.8721249999999999
339.5 6.385477289908986 0.8772500000000001
347.5 6.385477289908986 0.8721249999999999
355.5 6.385477289908986 0.899875
363.5 6.385477289908986 0.859
371.5 6.385477289908986 0.855375
379.5 6.385477289908986 0.878375
387.5 6.385477289908986 0.8628749999999998
395.5 6.385477289908986 0.8785
403.5 6.385477289908986 0.8887499999999998
411.5 6.385477289908986 0.898
419.5 6.385477289908986 0.907375
427.5 6.385477289908986 0.91625
435.5 6.385477289908986 0.89525
443.5 6.385477289908986 0.8893750000000001
451.5 6.385477289908986 0.9037499999999999
459.5 6.385477289908986 0.9159999999999999
467.5 6.385477289908986 0.895
475.5 6.385477289908986 0.9145000000000001
483.5 6.385477289908986 0.9056249999999999
491.5 6.385477289908986 0.87875
499.5 6.385477289908986 0.8692500000000001
507.5 6.385477289908986 0.910875
515.5 6.385477289908986 0.9163749999999999
523.5 6.385477289908986 0.9135000000000001
531.5 6.385477289908986 0.911125
539.5 6.385477289908986 0.9145
547.5 6.385477289908986 0.9192500000000001
555.5 6.385477289908986 0.9095
563.5 6.385477289908986 0.947875
571.5 6.385477289908986 0.9356249999999999
579.5 6.385477289908986 0.9045
587.5 6.385477289908986 0.92525
595.5 6.385477289908986 0.9283750000000001
603.5 6.385477289908986 0.919
611.5 6.385477289908986 0.9132500000000001
619.5 6.385477289908986 0.91725
627.5 6.385477289908986 0.92825
635.5 6.385477289908986 0.9013749999999999
643.5 6.385477289908986 0.8979999999999999
651.5 6.385477289908986 0.9433750000000001
659.5 6.385477289908986 0.919
667.5 6.385477289908986 0.928875
675.5 6.385477289908986 0.928875
683.5 6.385477289908986 0.9343750000000001
691.5 6.385477289908986 0.9347500000000001
699.5 6.385477289908986 0.9198750000000001
707.5 6.385477289908986 0.9307499999999999
715.5 6.385477289908986 0.933375
723.5 6.385477289908986 0.926375
731.5 6.385477289908986 0.9188749999999999
739.5 6.385477289908986 0.922875
747.5 6.385477289908986 0.901875
755.5 6.385477289908986 0.93075
763.5 6.385477289908986 0.931875
771.5 6.385477289908986 0.9215
779.5 6.385477289908986 0.936875
787.5 6.385477289908986 0.92075
795.5 6.385477289908986 0.9095000000000001
803.5 6.385477289908986 0.924625
811.5 6.385477289908986 0.9316249999999999
819.5 6.385477289908986 0.933375
827.5 6.385477289908986 0.955125
835.5 6.385477289908986 0.93975
843.5 6.385477289908986 0.93325
851.5 6.385477289908986 0.93425
859.5 6.385477289908986 0.94125
867.5 6.385477289908986 0.9376249999999999
875.5 6.385477289908986 0.9153749999999999
883.5 6.385477289908986 0.927375
891.5 6.385477289908986 0.935875
899.5 6.385477289908986 0.9292499999999999
907.5 6.385477289908986 0.9421250000000001
915.5 6.385477289908986 0.931
923.5 6.385477289908986 0.9404999999999999
931.5 6.385477289908986 0.95675
939.5 6.385477289908986 0.9381250000000001
947.5 6.385477289908986 0.943125
955.5 6.385477289908986 0.9535
963.5 6.385477289908986 0.9426249999999999
971.5 6.385477289908986 0.9202499999999999
979.5 6.385477289908986 0.909
987.5 6.385477289908986 0.932125
995.5 6.385477289908986 0.941875
1003.5 6.385477289908986 0.936875
1011.5 6.385477289908986 0.942625
1019.5 6.385477289908986 0.939
1027.5 6.385477289908986 0.944375
1035.5 6.385477289908986 0.9582499999999998
1043.5 6.385477289908986 0.947875
1051.5 6.385477289908986 0.9455
1059.5 6.385477289908986 0.941
1067.5 6.385477289908986 0.9380000000000001
1075.5 6.385477289908986 0.9319999999999999
1083.5 6.385477289908986 0.9406250000000002
1091.5 6.385477289908986 0.9223750000000001
1099.5 6.385477289908986 0.9415
1107.5 6.385477289908986 0.923875
1115.5 6.385477289908986 0.9305000000000001
1123.5 6.385477289908986 0.93275
1131.5 6.385477289908986 0.92275
1139.5 6.385477289908986 0.93475
1147.5 6.385477289908986 0.950125
1155.5 6.385477289908986 0.9624999999999999
1163.5 6.385477289908986 0.937875
1171.5 6.385477289908986 0.9403750000000001
1179.5 6.385477289908986 0.9369999999999998
1187.5 6.385477289908986 0.9319999999999999
1195.5 6.385477289908986 0.941125
1203.5 6.385477289908986 0.9426249999999998
1211.5 6.385477289908986 0.9388749999999999
1219.5 6.385477289908986 0.9243750000000001
1227.5 6.385477289908986 0.9561249999999999
1235.5 6.385477289908986 0.946625
1243.5 6.385477289908986 0.930625
1251.5 6.385477289908986 0.939375
1259.5 6.385477289908986 0.9435
1267.5 6.385477289908986 0.93275
1275.5 6.385477289908986 0.947
1283.5 6.385477289908986 0.929125
1291.5 6.385477289908986 0.950625
1299.5 6.385477289908986 0.939125
1307.5 6.385477289908986 0.964875
1315.5 6.385477289908986 0.9381249999999999
1323.5 6.385477289908986 0.927
1331.5 6.385477289908986 0.958875
1339.5 6.385477289908986 0.9512499999999999
1347.5 6.385477289908986 0.9343750000000001
1355.5 6.385477289908986 0.94625
1363.5 6.385477289908986 0.967
1371.5 6.385477289908986 0.932375
1379.5 6.385477289908986 0.925125
1387.5 6.385477289908986 0.9395000000000001
1395.5 6.385477289908986 0.9456249999999998
1403.5 6.385477289908986 0.9161250000000001
1411.5 6.385477289908986 0.9336249999999999
1419.5 6.385477289908986 0.938375
1427.5 6.385477289908986 0.9315
1435.5 6.385477289908986 0.9566249999999998
1443.5 6.385477289908986 0.94325
1451.5 6.385477289908986 0.961875
1459.5 6.385477289908986 0.943
1467.5 6.385477289908986 0.95225
1475.5 6.385477289908986 0.939625
1483.5 6.385477289908986 0.942
1491.5 6.385477289908986 0.9485000000000001
1499.5 6.385477289908986 0.93575
1507.5 6.385477289908986 0.9400000000000001
1515.5 6.385477289908986 0.958
1523.5 6.385477289908986 0.961375
1531.5 6.385477289908986 0.9355
1539.5 6.385477289908986 0.93925
1547.5 6.385477289908986 0.9452499999999999
1555.5 6.385477289908986 0.9534999999999999
1563.5 6.385477289908986 0.9472499999999999
1571.5 6.385477289908986 0.9339999999999999
1579.5 6.385477289908986 0.9295000000000001
1587.5 6.385477289908986 0.9384999999999999
1595.5 6.385477289908986 0.93325
1603.5 6.385477289908986 0.962375
1611.5 6.385477289908986 0.92975
1619.5 6.385477289908986 0.951
1627.5 6.385477289908986 0.9380000000000001
1635.5 6.385477289908986 0.9396249999999999
1643.5 6.385477289908986 0.9403750000000001
1651.5 6.385477289908986 0.942
1659.5 6.385477289908986 0.93575
1667.5 6.385477289908986 0.9375000000000001
1675.5 6.385477289908986 0.9179999999999999
1683.5 6.385477289908986 0.941625
1691.5 6.385477289908986 0.9422499999999999
1699.5 6.385477289908986 0.9359999999999999
1707.5 6.385477289908986 0.944375
1715.5 6.385477289908986 0.9445000000000001
1723.5 6.385477289908986 0.948125
1731.5 6.385477289908986 0.9468749999999999
1739.5 6.385477289908986 0.9365
1747.5 6.385477289908986 0.9435000000000001
1755.5 6.385477289908986 0.9457499999999999
1763.5 6.385477289908986 0.9382499999999999
1771.5 6.385477289908986 0.927875
1779.5 6.385477289908986 0.9647499999999999
1787.5 6.385477289908986 0.9557499999999999
1795.5 6.385477289908986 0.9407500000000001
1803.5 6.385477289908986 0.9285
1811.5 6.385477289908986 0.9443750000000001
1819.5 6.385477289908986 0.9400000000000001
1827.5 6.385477289908986 0.924625
1835.5 6.385477289908986 0.9450000000000001
1843.5 6.385477289908986 0.939625
1851.5 6.385477289908986 0.9213749999999999
1859.5 6.385477289908986 0.91325
1867.5 6.385477289908986 0.9088750000000001
1875.5 6.385477289908986 0.9118750000000001
1883.5 6.385477289908986 0.915125
1891.5 6.385477289908986 0.9217500000000001
1899.5 6.385477289908986 0.9028750000000001
1907.5 6.385477289908986 0.8636250000000001
1915.5 6.385477289908986 0.85575
1923.5 6.385477289908986 0.856375
1931.5 6.385477289908986 0.8488749999999998
1939.5 6.385477289908986 0.826
1947.5 6.385477289908986 0.7918749999999999
1955.5 6.385477289908986 0.795
1963.5 6.385477289908986 0.746625
1971.5 6.385477289908986 0.7221249999999999
1979.5 6.385477289908986 0.703125
1987.5 6.385477289908986 0.6437499999999999
1995.5 6.385477289908986 0.602
2003.5 6.385477289908986 0.5698749999999999
2011.5 6.385477289908986 0.519625
2019.5 6.385477289908986 0.471125
2027.5 6.385477289908986 0.39775
2035.5 6.385477289908986 0.363875
2043.5 6.385477289908986 0.31525
2048.0 6.385477289908986 0.313

4.5 6.704751154404436 0.29783333333333334
11.5 6.704751154404436 0.34087500000000004
19.5 6.704751154404436 0.3885
27.5 6.704751154404436 0.412625
35.5 6.704751154404436 0.45087499999999997
43.5 6.704751154404436 0.477375
51.5 6.704751154404436 0.532625
59.5 6.704751154404436 0.537
67.5 6.704751154404436 0.55575
75.5 6.704751154404436 0.579625
83.5 6.704751154404436 0.6064999999999999
91.5 6.704751154404436 0.630875
99.5 6.704751154404436 0.649
107.5 6.704751154404436 0.6743750000000001
115.5 6.704751154404436 0.6862499999999999
123.5 6.704751154404436 0.702625
131.5 6.704751154404436 0.7205
139.5 6.704751154404436 0.7178749999999999
147.5 6.704751154404436 0.7575
155.5 6.704751154404436 0.7517499999999999
163.5 6.704751154404436 0.767375
171.5 6.704751154404436 0.7665
179.5 6.704751154404436 0.752375
187.5 6.704751154404436 0.7760000000000001
195.5 6.704751154404436 0.7887500000000001
203.5 6.704751154404436 0.80075
211.5 6.704751154404436 0.8211249999999999
219.5 6.704751154404436 0.8124999999999999
227.5 6.704751154404436 0.829625
235.5 6.704751154404436 0.8546250000000001
243.5 6.704751154404436 0.82425
251.5 6.704751154404436 0.828
259.5 6.704751154404436 0.8631250000000001
267.5 6.704751154404436 0.84725
275.5 6.704751154404436 0.854
283.5 6.704751154404436 0.865125
291.5 6.704751154404436 0.85475
299.5 6.704751154404436 0.856125
307.5 6.704751154404436 0.873625
315.5 6.704751154404436 0.8956249999999999
323.5 6.704751154404436 0.868
331.5 6.704751154404436 0.88725
339.5 6.704751154404436 0.896875
347.5 6.704751154404436 0.89175
355.5 6.704751154404436 0.8923749999999999
363.5 6.704751154404436 0.8687500000000001
371.5 6.704751154404436 0.8997499999999999
379.5 6.704751154404436 0.89575
387.5 6.704751154404436 0.873
395.5 6.704751154404436 0.8795000000000001
403.5 6.704751154404436 0.885375
411.5 6.704751154404436 0.9045
419.5 6.704751154404436 0.9088749999999999
427.5 6.704751154404436 0.9225000000000001
435.5 6.704751154404436 0.9105000000000001
443.5 6.704751154404436 0.9101250000000001
451.5 6.704751154404436 0.9166249999999999
459.5 6.704751154404436 0.916625
467.5 6.704751154404436 0.9369999999999999
475.5 6.704751154404436 0.9123749999999999
483.5 6.704751154404436 0.906625
491.5 6.704751154404436 0.897
499.5 6.704751154404436 0.923875
507.5 6.704751154404436 0.930125
515.5 6.704751154404436 0.93625
523.5 6.704751154404436 0.9254999999999999
531.5 6.704751154404436 0.9329999999999999
539.5 6.704751154404436 0.932125
547.5 6.704751154404436 0.9502499999999999
555.5 6.704751154404436 0.919375
563.5 6.704751154404436 0.927875
571.5 6.704751154404436 0.950875
579.5 6.704751154404436 0.90725
587.5 6.704751154404436 0.9225000000000001
595.5 6.704751154404436 0.9273750000000001
603.5 6.704751154404436 0.91275
611.5 6.704751154404436 0.90925
619.5 6.704751154404436 0.9138750000000001
627.5 6.704751154404436 0.942875
635.5 6.704751154404436 0.941375
643.5 6.704751154404436 0.9298749999999999
651.5 6.704751154404436 0.932375
659.5 6.704751154404436 0.9277499999999999
667.5 6.704751154404436 0.934375
675.5 6.704751154404436 0.9045
683.5 6.704751154404436 0.9278749999999999
691.5 6.704751154404436 0.932125
699.5 6.704751154404436 0.912875
707.5 6.704751154404436 0.932625
715.5 6.704751154404436 0.9445
723.5 6.704751154404436 0.924375
731.5 6.704751154404436 0.9475
739.5 6.704751154404436 0.9390000000000001
747.5 6.704751154404436 0.9175
755.5 6.704751154404436 0.932875
763.5 6.704751154404436 0.937625
771.5 6.704751154404436 0.93675
779.5 6.704751154404436 0.949375
787.5 6.704751154404436 0.92425
795.5 6.704751154404436 0.9368749999999999
803.5 6.704751154404436 0.9492500000000001
811.5 6.704751154404436 0.9434999999999999
819.5 6.704751154404436 0.9343750000000001
827.5 6.704751154404436 0.9376249999999999
835.5 6.704751154404436 0.931
843.5 6.704751154404436 0.9595
851.5 6.704751154404436 0.9395
859.5 6.704751154404436 0.949
867.5 6.704751154404436 0.9127500000000001
875.5 6.704751154404436 0.923125
883.5 6.704751154404436 0.9396250000000002
891.5 6.704751154404436 0.922875
899.5 6.704751154404436 0.9193749999999999
907.5 6.704751154404436 0.922
915.5 6.704751154404436 0.9490000000000001
923.5 6.704751154404436 0.942125
931.5 6.704751154404436 0.9540000000000001
939.5 6.704751154404436 0.926875
947.5 6.704751154404436 0.942125
955.5 6.704751154404436 0.9203750000000002
963.5 6.704751154404436 0.9377499999999999
971.5 6.704751154404436 0.921625
979.5 6.704751154404436 0.93475
987.5 6.704751154404436 0.92875
995.5 6.704751154404436 0.934625
1003.5 6.704751154404436 0.93975
1011.5 6.704751154404436 0.95475
1019.5 6.704751154404436 0.93525
1027.5 6.704751154404436 0.9273750000000001
1035.5 6.704751154404436 0.9432499999999999
1043.5 6.704751154404436 0.9540000000000001
1051.5 6.704751154404436 0.955125
1059.5 6.704751154404436 0.940375
1067.5 6.704751154404436 0.939125
1075.5 6.704751154404436 0.94275
1083.5 6.704751154404436 0.9366249999999998
1091.5 6.704751154404436 0.94225
1099.5 6.704751154404436 0.942
1107.5 6.704751154404436 0.938875
1115.5 6.704751154404436 0.9475000000000001
1123.5 6.704751154404436 0.966
1131.5 6.704751154404436 0.96575
1139.5 6.704751154404436 0.944375
1147.5 6.704751154404436 0.9433750000000001
1155.5 6.704751154404436 0.954125
1163.5 6.704751154404436 0.9576250000000001
1171.5 6.704751154404436 0.934
1179.5 6.704751154404436 0.9175
1187.5 6.704751154404436 0.9425
1195.5 6.704751154404436 0.93375
1203.5 6.704751154404436 0.9506249999999999
1211.5 6.704751154404436 0.9215
1219.5 6.704751154404436 0.9554999999999999
1227.5 6.704751154404436 0.9570000000000001
1235.5 6.704751154404436 0.935
1243.5 6.704751154404436 0.93475
1251.5 6.704751154404436 0.958125
1259.5 6.704751154404436 0.943625
1267.5 6.704751154404436 0.917
1275.5 6.704751154404436 0.9673750000000001
1283.5 6.704751154404436 0.9232500000000001
1291.5 6.704751154404436 0.9305000000000001
1299.5 6.704751154404436 0.9453750000000001
1307.5 6.704751154404436 0.9487500000000001
1315.5 6.704751154404436 0.9386249999999999
1323.5 6.704751154404436 0.9330000000000002
1331.5 6.704751154404436 0.939125
1339.5 6.704751154404436 0.953875
1347.5 6.704751154404436 0.9403750000000001
1355.5 6.704751154404436 0.949
1363.5 6.704751154404436 0.94525
1371.5 6.704751154404436 0.9362499999999999
1379.5 6.704751154404436 0.9455
1387.5 6.704751154404436 0.931375
1395.5 6.704751154404436 0.949875
1403.5 6.704751154404436 0.94125
1411.5 6.704751154404436 0.9395
1419.5 6.704751154404436 0.9279999999999999
1427.5 6.704751154404436 0.95725
1435.5 6.704751154404436 0.93475
1443.5 6.704751154404436 0.9387500000000001
1451.5 6.704751154404436 0.943375
1459.5 6.704751154404436 0.94925
1467.5 6.704751154404436 0.934875
1475.5 6.704751154404436 0.94175
1483.5 6.704751154404436 0.9502499999999999
1491.5 6.704751154404436 0.9425000000000001
1499.5 6.704751154404436 0.9474999999999999
1507.5 6.704751154404436 0.96475
1515.5 6.704751154404436 0.9478749999999999
1523.5 6.704751154404436 0.969625
1531.5 6.704751154404436 0.967375
1539.5 6.704751154404436 0.9448750000000001
1547.5 6.704751154404436 0.9445000000000001
1555.5 6.704751154404436 0.944375
1563.5 6.704751154404436 0.93725
1571.5 6.704751154404436 0.9500000000000001
1579.5 6.704751154404436 0.92325
1587.5 6.704751154404436 0.941375
1595.5 6.704751154404436 0.947375
1603.5 6.704751154404436 0.955
1611.5 6.704751154404436 0.9424999999999999
1619.5 6.704751154404436 0.936125
1627.5 6.704751154404436 0.931875
1635.5 6.704751154404436 0.94275
1643.5 6.704751154404436 0.9357500000000001
1651.5 6.704751154404436 0.93425
1659.5 6.704751154404436 0.920625
1667.5 6.704751154404436 0.95275
1675.5 6.704751154404436 0.9398749999999999
1683.5 6.704751154404436 0.9457500000000001
1691.5 6.704751154404436 0.9577500000000001
1699.5 6.704751154404436 0.933125
1707.5 6.704751154404436 0.94375
1715.5 6.704751154404436 0.9293750000000001
1723.5 6.704751154404436 0.965
1731.5 6.704751154404436 0.94875
1739.5 6.704751154404436 0.951875
1747.5 6.704751154404436 0.947
1755.5 6.704751154404436 0.963625
1763.5 6.704751154404436 0.941625
1771.5 6.704751154404436 0.9191249999999999
1779.5 6.704751154404436 0.9504999999999999
1787.5 6.704751154404436 0.937125
1795.5 6.704751154404436 0.954
1803.5 6.704751154404436 0.9528749999999999
1811.5 6.704751154404436 0.9430000000000001
1819.5 6.704751154404436 0.9245
1827.5 6.704751154404436 0.917875
1835.5 6.704751154404436 0.9245000000000001
1843.5 6.704751154404436 0.9490000000000001
1851.5 6.704751154404436 0.9245
1859.5 6.704751154404436 0.8926250000000001
1867.5 6.704751154404436 0.9055
1875.5 6.704751154404436 0.9205000000000001
1883.5 6.704751154404436 0.906
1891.5 6.704751154404436 0.9247500000000001
1899.5 6.704751154404436 0.911625
1907.5 6.704751154404436 0.8591249999999999
1915.5 6.704751154404436 0.868625
1923.5 6.704751154404436 0.8734999999999999
1931.5 6.704751154404436 0.86075
1939.5 6.704751154404436 0.8227499999999999
1947.5 6.704751154404436 0.805125
1955.5 6.704751154404436 0.8117499999999999
1963.5 6.704751154404436 0.7827500000000001
1971.5 6.704751154404436 0.73625
1979.5 6.704751154404436 0.7258749999999999
1987.5 6.704751154404436 0.6811249999999999
1995.5 6.704751154404436 0.64025
2003.5 6.704751154404436 0.587875
2011.5 6.704751154404436 0.5318750000000001
2019.5 6.704751154404436 0.4897499999999999
2027.5 6.704751154404436 0.418875
2035.5 6.704751154404436 0.37312499999999993
2043.5 6.704751154404436 0.32387499999999997
2048.0 6.704751154404436 0.291

4.5 7.039988712124658 0.31583333333333335
11.5 7.039988712124658 0.35662499999999997
19.5 7.039988712124658 0.41112499999999996
27.5 7.039988712124658 0.43500000000000005
35.5 7.039988712124658 0.46175
43.5 7.039988712124658 0.495375
51.5 7.039988712124658 0.530625
59.5 7.039988712124658 0.55525
67.5 7.039988712124658 0.5845
75.5 7.039988712124658 0.619625
83.5 7.039988712124658 0.621125
91.5 7.039988712124658 0.656125
99.5 7.039988712124658 0.667625
107.5 7.039988712124658 0.69
115.5 7.039988712124658 0.7030000000000001
123.5 7.039988712124658 0.7252500000000001
131.5 7.039988712124658 0.748875
139.5 7.039988712124658 0.734125
147.5 7.039988712124658 0.784125
155.5 7.039988712124658 0.777
163.5 7.039988712124658 0.77975
171.5 7.039988712124658 0.793875
179.5 7.039988712124658 0.796375
187.5 7.039988712124658 0.8262499999999999
195.5 7.039988712124658 0.824125
203.5 7.039988712124658 0.823125
211.5 7.039988712124658 0.8372499999999999
219.5 7.039988712124658 0.8303749999999999
227.5 7.039988712124658 0.85425
235.5 7.039988712124658 0.862875
243.5 7.039988712124658 0.8533750000000001
251.5 7.039988712124658 0.8636250000000001
259.5 7.039988712124658 0.87325
267.5 7.039988712124658 0.874125
275.5 7.039988712124658 0.8608750000000001
283.5 7.039988712124658 0.8775
291.5 7.039988712124658 0.8627499999999999
299.5 7.039988712124658 0.8616250000000001
307.5 7.039988712124658 0.892
315.5 7.039988712124658 0.8827499999999999
323.5 7.039988712124658 0.89375
331.5 7.039988712124658 0.87125
339.5 7.039988712124658 0.892125
347.5 7.039988712124658 0.9046249999999999
355.5 7.039988712124658 0.908625
363.5 7.039988712124658 0.8785
371.5 7.039988712124658 0.9109999999999999
379.5 7.039988712124658 0.9257500000000001
387.5 7.039988712124658 0.8765000000000001
395.5 7.039988712124658 0.9111250000000001
403.5 7.039988712124658 0.8956249999999999
411.5 7.039988712124658 0.9117500000000001
419.5 7.039988712124658 0.893375
427.5 7.039988712124658 0.925
435.5 7.039988712124658 0.9091250000000001
443.5 7.039988712124658 0.9188750000000001
451.5 7.039988712124658 0.9318749999999999
459.5 7.039988712124658 0.9122499999999999
467.5 7.039988712124658 0.89625
475.5 7.039988712124658 0.9252500000000001
483.5 7.039988712124658 0.9075000000000001
491.5 7.039988712124658 0.8993749999999999
499.5 7.039988712124658 0.9131250000000001
507.5 7.039988712124658 0.9072500000000001
515.5 7.039988712124658 0.925625
523.5 7.039988712124658 0.935
531.5 7.039988712124658 0.93425
539.5 7.039988712124658 0.9357500000000001
547.5 7.039988712124658 0.9192499999999999
555.5 7.039988712124658 0.94125
563.5 7.039988712124658 0.949375
571.5 7.039988712124658 0.9465
579.5 7.039988712124658 0.936875
587.5 7.039988712124658 0.92575
595.5 7.039988712124658 0.9277500000000001
603.5 7.039988712124658 0.9335
611.5 7.039988712124658 0.93125
619.5 7.039988712124658 0.94225
627.5 7.039988712124658 0.93975
635.5 7.039988712124658 0.9366249999999998
643.5 7.039988712124658 0.957125
651.5 7.039988712124658 0.923375
659.5 7.039988712124658 0.92725
667.5 7.039988712124658 0.92425
675.5 7.039988712124658 0.9456250000000002
683.5 7.039988712124658 0.937375
691.5 7.039988712124658 0.9325000000000001
699.5 7.039988712124658 0.9293750000000001
707.5 7.039988712124658 0.91825
715.5 7.039988712124658 0.942
723.5 7.039988712124658 0.9512499999999999
731.5 7.039988712124658 0.9196249999999999
739.5 7.039988712124658 0.946875
747.5 7.039988712124658 0.930125
755.5 7.039988712124658 0.9418749999999999
763.5 7.039988712124658 0.9654999999999999
771.5 7.039988712124658 0.9380000000000001
779.5 7.039988712124658 0.950875
787.5 7.039988712124658 0.9476249999999999
795.5 7.039988712124658 0.964125
803.5 7.039988712124658 0.9521249999999999
811.5 7.039988712124658 0.95775
819.5 7.039988712124658 0.9647500000000001
827.5 7.039988712124658 0.95075
835.5 7.039988712124658 0.9535
843.5 7.039988712124658 0.9528749999999999
851.5 7.039988712124658 0.93925
859.5 7.039988712124658 0.9484999999999999
867.5 7.039988712124658 0.95225
875.5 7.039988712124658 0.953125
883.5 7.039988712124658 0.9469999999999998
891.5 7.039988712124658 0.933
899.5 7.039988712124658 0.912125
907.5 7.039988712124658 0.943625
915.5 7.039988712124658 0.947375
923.5 7.039988712124658 0.93375
931.5 7.039988712124658 0.9478749999999999
939.5 7.039988712124658 0.9575
947.5 7.039988712124658 0.950875
955.5 7.039988712124658 0.952
963.5 7.039988712124658 0.9265000000000001
971.5 7.039988712124658 0.92625
979.5 7.039988712124658 0.94175
987.5 7.039988712124658 0.94425
995.5 7.039988712124658 0.9521249999999999
1003.5 7.039988712124658 0.9610000000000001
1011.5 7.039988712124658 0.9475
1019.5 7.039988712124658 0.976125
1027.5 7.039988712124658 0.9336249999999999
1035.5 7.039988712124658 0.96275
1043.5 7.039988712124658 0.9575000000000001
1051.5 7.039988712124658 0.9600000000000001
1059.5 7.039988712124658 0.9403750000000001
1067.5 7.039988712124658 0.95775
1075.5 7.039988712124658 0.94175
1083.5 7.039988712124658 0.9481249999999999
1091.5 7.039988712124658 0.944625
1099.5 7.039988712124658 0.948375
1107.5 7.039988712124658 0.9544999999999999
1115.5 7.039988712124658 0.955
1123.5 7.039988712124658 0.9441249999999999
1131.5 7.039988712124658 0.9435
1139.5 7.039988712124658 0.94425
1147.5 7.039988712124658 0.952875
1155.5 7.039988712124658 0.9490000000000001
1163.5 7.039988712124658 0.9410000000000001
1171.5 7.039988712124658 0.932375
1179.5 7.039988712124658 0.96575
1187.5 7.039988712124658 0.943125
1195.5 7.039988712124658 0.9603750000000001
1203.5 7.039988712124658 0.9381249999999999
1211.5 7.039988712124658 0.9400000000000001
1219.5 7.039988712124658 0.9375
1227.5 7.039988712124658 0.933875
1235.5 7.039988712124658 0.964
1243.5 7.039988712124658 0.96325
1251.5 7.039988712124658 0.9332499999999999
1259.5 7.039988712124658 0.9400000000000001
1267.5 7.039988712124658 0.94625
1275.5 7.039988712124658 0.9444999999999999
1283.5 7.039988712124658 0.9601249999999999
1291.5 7.039988712124658 0.95975
1299.5 7.039988712124658 0.933875
1307.5 7.039988712124658 0.9488749999999999
1315.5 7.039988712124658 0.955125
1323.5 7.039988712124658 0.9298750000000001
1331.5 7.039988712124658 0.9530000000000001
1339.5 7.039988712124658 0.9582499999999999
1347.5 7.039988712124658 0.956625
1355.5 7.039988712124658 0.9543750000000001
1363.5 7.039988712124658 0.9608749999999999
1371.5 7.039988712124658 0.92325
1379.5 7.039988712124658 0.940375
1387.5 7.039988712124658 0.9519999999999998
1395.5 7.039988712124658 0.956
1403.5 7.039988712124658 0.946375
1411.5 7.039988712124658 0.950125
1419.5 7.039988712124658 0.943
1427.5 7.039988712124658 0.933125
1435.5 7.039988712124658 0.935875
1443.5 7.039988712124658 0.945625
1451.5 7.039988712124658 0.9561249999999999
1459.5 7.039988712124658 0.965125
1467.5 7.039988712124658 0.9430000000000001
1475.5 7.039988712124658 0.931875
1483.5 7.039988712124658 0.9436249999999999
1491.5 7.039988712124658 0.919
1499.5 7.039988712124658 0.9365000000000001
1507.5 7.039988712124658 0.9442499999999999
1515.5 7.039988712124658 0.96925
1523.5 7.039988712124658 0.946625
1531.5 7.039988712124658 0.9592499999999998
1539.5 7.039988712124658 0.9495
1547.5 7.039988712124658 0.944125
1555.5 7.039988712124658 0.939875
1563.5 7.039988712124658 0.9573750000000001
1571.5 7.039988712124658 0.948
1579.5 7.039988712124658 0.94775
1587.5 7.039988712124658 0.962625
1595.5 7.039988712124658 0.946125
1603.5 7.039988712124658 0.9212499999999999
1611.5 7.039988712124658 0.9518750000000001
1619.5 7.039988712124658 0.943125
1627.5 7.039988712124658 0.9291250000000001
1635.5 7.039988712124658 0.9435
1643.5 7.039988712124658 0.9380000000000002
1651.5 7.039988712124658 0.9311250000000001
1659.5 7.039988712124658 0.937125
1667.5 7.039988712124658 0.94525
1675.5 7.039988712124658 0.9435000000000001
1683.5 7.039988712124658 0.958
1691.5 7.039988712124658 0.95225
1699.5 7.039988712124658 0.9642499999999998
1707.5 7.039988712124658 0.9538749999999999
1715.5 7.039988712124658 0.94675
1723.5 7.039988712124658 0.9545
1731.5 7.039988712124658 0.962875
1739.5 7.039988712124658 0.962875
1747.5 7.039988712124658 0.94025
1755.5 7.039988712124658 0.9400000000000001
1763.5 7.039988712124658 0.9512499999999999
1771.5 7.039988712124658 0.9175
1779.5 7.039988712124658 0.960625
1787.5 7.039988712124658 0.9501250000000001
1795.5 7.039988712124658 0.951875
1803.5 7.039988712124658 0.9572499999999999
1811.5 7.039988712124658 0.9513750000000001
1819.5 7.039988712124658 0.9357500000000001
1827.5 7.039988712124658 0.944375
1835.5 7.039988712124658 0.9476249999999999
1843.5 7.039988712124658 0.9602499999999999
1851.5 7.039988712124658 0.9315
1859.5 7.039988712124658 0.936625
1867.5 7.039988712124658 0.9319999999999999
1875.5 7.039988712124658 0.918375
1883.5 7.039988712124658 0.92125
1891.5 7.039988712124658 0.9215000000000001
1899.5 7.039988712124658 0.89175
1907.5 7.039988712124658 0.9081250000000001
1915.5 7.039988712124658 0.90025
1923.5 7.039988712124658 0.8792500000000001
1931.5 7.039988712124658 0.88075
1939.5 7.039988712124658 0.849125
1947.5 7.039988712124658 0.827375
1955.5 7.039988712124658 0.8186249999999998
1963.5 7.039988712124658 0.7801250000000001
1971.5 7.039988712124658 0.75925
1979.5 7.039988712124658 0.7389999999999999
1987.5 7.039988712124658 0.701875
1995.5 7.039988712124658 0.662
2003.5 7.039988712124658 0.611375
2011.5 7.039988712124658 0.5475
2019.5 7.039988712124658 0.500625
2027.5 7.039988712124658 0.436375
2035.5 7.039988712124658 0.39012499999999994
2043.5 7.039988712124658 0.34162500000000007
2048.0 7.039988712124658 0.33

4.5 7.391988147730891 0.33116666666666666
11.5 7.391988147730891 0.38
19.5 7.391988147730891 0.42137499999999994
27.5 7.391988147730891 0.456875
35.5 7.391988147730891 0.484875
43.5 7.391988147730891 0.531
51.5 7.391988147730891 0.5756249999999999
59.5 7.391988147730891 0.5812499999999999
67.5 7.391988147730891 0.6115
75.5 7.391988147730891 0.6379999999999999
83.5 7.391988147730891 0.64825
91.5 7.391988147730891 0.679625
99.5 7.391988147730891 0.697625
107.5 7.391988147730891 0.713125
115.5 7.391988147730891 0.743
123.5 7.391988147730891 0.754625
131.5 7.391988147730891 0.742875
139.5 7.391988147730891 0.7713749999999999
147.5 7.391988147730891 0.7980000000000002
155.5 7.391988147730891 0.7929999999999999
163.5 7.391988147730891 0.81425
171.5 7.391988147730891 0.804125
179.5 7.391988147730891 0.8226249999999999
187.5 7.391988147730891 0.8344999999999999
195.5 7.391988147730891 0.829625
203.5 7.391988147730891 0.83675
211.5 7.391988147730891 0.8656249999999999
219.5 7.391988147730891 0.8500000000000001
227.5 7.391988147730891 0.8625
235.5 7.391988147730891 0.8728750000000001
243.5 7.391988147730891 0.8588749999999999
251.5 7.391988147730891 0.8644999999999999
259.5 7.391988147730891 0.8755000000000001
267.5 7.391988147730891 0.895375
275.5 7.391988147730891 0.9015
283.5 7.391988147730891 0.9005000000000001
291.5 7.391988147730891 0.8898750000000001
299.5 7.391988147730891 0.8797499999999998
307.5 7.391988147730891 0.905125
315.5 7.391988147730891 0.908875
323.5 7.391988147730891 0.887125
331.5 7.391988147730891 0.8965000000000001
339.5 7.391988147730891 0.8988750000000001
347.5 7.391988147730891 0.90625
355.5 7.391988147730891 0.915125
363.5 7.391988147730891 0.9061250000000001
371.5 7.391988147730891 0.92025
379.5 7.391988147730891 0.9309999999999999
387.5 7.391988147730891 0.900875
395.5 7.391988147730891 0.92875
403.5 7.391988147730891 0.9023749999999999
411.5 7.391988147730891 0.9123749999999999
419.5 7.391988147730891 0.928125
427.5 7.391988147730891 0.92525
435.5 7.391988147730891 0.919375
443.5 7.391988147730891 0.9035
451.5 7.391988147730891 0.92225
459.5 7.391988147730891 0.9341250000000001
467.5 7.391988147730891 0.9378749999999999
475.5 7.391988147730891 0.94875
483.5 7.391988147730891 0.9163749999999999
491.5 7.391988147730891 0.924125
499.5 7.391988147730891 0.9388749999999999
507.5 7.391988147730891 0.9392500000000001
515.5 7.391988147730891 0.9422499999999999
523.5 7.391988147730891 0.9381250000000001
531.5 7.391988147730891 0.95925
539.5 7.391988147730891 0.9289999999999999
547.5 7.391988147730891 0.945125
555.5 7.391988147730891 0.931875
563.5 7.391988147730891 0.9493750000000001
571.5 7.391988147730891 0.93425
579.5 7.391988147730891 0.906
587.5 7.391988147730891 0.941125
595.5 7.391988147730891 0.940125
603.5 7.391988147730891 0.955125
611.5 7.391988147730891 0.9276249999999999
619.5 7.391988147730891 0.97525
627.5 7.391988147730891 0.9532499999999999
635.5 7.391988147730891 0.92575
643.5 7.391988147730891 0.9317499999999999
651.5 7.391988147730891 0.94375
659.5 7.391988147730891 0.9363749999999998
667.5 7.391988147730891 0.93825
675.5 7.391988147730891 0.9457500000000001
683.5 7.391988147730891 0.949625
691.5 7.391988147730891 0.9405
699.5 7.391988147730891 0.9366249999999999
707.5 7.391988147730891 0.936125
715.5 7.391988147730891 0.9342499999999999
723.5 7.391988147730891 0.9473750000000001
731.5 7.391988147730891 0.9315
739.5 7.391988147730891 0.9435
747.5 7.391988147730891 0.9410000000000001
755.5 7.391988147730891 0.9407500000000001
763.5 7.391988147730891 0.929375
771.5 7.391988147730891 0.9377500000000001
779.5 7.391988147730891 0.952875
787.5 7.391988147730891 0.9431250000000001
795.5 7.391988147730891 0.9428749999999999
803.5 7.391988147730891 0.9438749999999999
811.5 7.391988147730891 0.947875
819.5 7.391988147730891 0.93625
827.5 7.391988147730891 0.952375
835.5 7.391988147730891 0.93975
843.5 7.391988147730891 0.9463750000000001
851.5 7.391988147730891 0.9281250000000001
859.5 7.391988147730891 0.9721249999999999
867.5 7.391988147730891 0.9435
875.5 7.391988147730891 0.9363750000000001
883.5 7.391988147730891 0.95925
891.5 7.391988147730891 0.918625
899.5 7.391988147730891 0.93275
907.5 7.391988147730891 0.94775
915.5 7.391988147730891 0.957125
923.5 7.391988147730891 0.94525
931.5 7.391988147730891 0.944375
939.5 7.391988147730891 0.951875
947.5 7.391988147730891 0.94875
955.5 7.391988147730891 0.938
963.5 7.391988147730891 0.946125
971.5 7.391988147730891 0.93875
979.5 7.391988147730891 0.9507500000000001
987.5 7.391988147730891 0.9541250000000001
995.5 7.391988147730891 0.943875
1003.5 7.391988147730891 0.9657500000000001
1011.5 7.391988147730891 0.936375
1019.5 7.391988147730891 0.95375
1027.5 7.391988147730891 0.953875
1035.5 7.391988147730891 0.962
1043.5 7.391988147730891 0.960125
1051.5 7.391988147730891 0.96475
1059.5 7.391988147730891 0.941875
1067.5 7.391988147730891 0.9530000000000001
1075.5 7.391988147730891 0.9544999999999999
1083.5 7.391988147730891 0.943
1091.5 7.391988147730891 0.947
1099.5 7.391988147730891 0.946625
1107.5 7.391988147730891 0.955375
1115.5 7.391988147730891 0.95625
1123.5 7.391988147730891 0.9665
1131.5 7.391988147730891 0.9386249999999999
1139.5 7.391988147730891 0.960625
1147.5 7.391988147730891 0.950375
1155.5 7.391988147730891 0.9396249999999999
1163.5 7.391988147730891 0.93275
1171.5 7.391988147730891 0.93775
1179.5 7.391988147730891 0.9437500000000001
1187.5 7.391988147730891 0.9581250000000001
1195.5 7.391988147730891 0.956125
1203.5 7.391988147730891 0.943125
1211.5 7.391988147730891 0.953875
1219.5 7.391988147730891 0.9518749999999998
1227.5 7.391988147730891 0.95725
1235.5 7.391988147730891 0.95225
1243.5 7.391988147730891 0.95275
1251.5 7.391988147730891 0.9533749999999999
1259.5 7.391988147730891 0.9525
1267.5 7.391988147730891 0.937125
1275.5 7.391988147730891 0.959625
1283.5 7.391988147730891 0.9520000000000001
1291.5 7.391988147730891 0.946375
1299.5 7.391988147730891 0.94475
1307.5 7.391988147730891 0.9403750000000001
1315.5 7.391988147730891 0.9475
1323.5 7.391988147730891 0.918625
1331.5 7.391988147730891 0.955625
1339.5 7.391988147730891 0.96025
1347.5 7.391988147730891 0.94475
1355.5 7.391988147730891 0.942875
1363.5 7.391988147730891 0.96025
1371.5 7.391988147730891 0.95525
1379.5 7.391988147730891 0.95675
1387.5 7.391988147730891 0.9475
1395.5 7.391988147730891 0.96025
1403.5 7.391988147730891 0.93275
1411.5 7.391988147730891 0.93775
1419.5 7.391988147730891 0.939
1427.5 7.391988147730891 0.93925
1435.5 7.391988147730891 0.9484999999999998
1443.5 7.391988147730891 0.951625
1451.5 7.391988147730891 0.94125
1459.5 7.391988147730891 0.927125
1467.5 7.391988147730891 0.94
1475.5 7.391988147730891 0.949
1483.5 7.391988147730891 0.9163749999999999
1491.5 7.391988147730891 0.950875
1499.5 7.391988147730891 0.93275
1507.5 7.391988147730891 0.930375
1515.5 7.391988147730891 0.9577500000000001
1523.5 7.391988147730891 0.950375
1531.5 7.391988147730891 0.9352499999999999
1539.5 7.391988147730891 0.9578749999999998
1547.5 7.391988147730891 0.9386249999999999
1555.5 7.391988147730891 0.952875
1563.5 7.391988147730891 0.9625
1571.5 7.391988147730891 0.93925
1579.5 7.391988147730891 0.941375
1587.5 7.391988147730891 0.9446249999999999
1595.5 7.391988147730891 0.9269999999999999
1603.5 7.391988147730891 0.9605
1611.5 7.391988147730891 0.948375
1619.5 7.391988147730891 0.9156249999999999
1627.5 7.391988147730891 0.9473749999999999
1635.5 7.391988147730891 0.9448749999999999
1643.5 7.391988147730891 0.928625
1651.5 7.391988147730891 0.95475
1659.5 7.391988147730891 0.94275
1667.5 7.391988147730891 0.944375
1675.5 7.391988147730891 0.955375
1683.5 7.391988147730891 0.944875
1691.5 7.391988147730891 0.956625
1699.5 7.391988147730891 0.95225
1707.5 7.391988147730891 0.962625
1715.5 7.391988147730891 0.932875
1723.5 7.391988147730891 0.95275
1731.5 7.391988147730891 0.96225
1739.5 7.391988147730891 0.953625
1747.5 7.391988147730891 0.956125
1755.5 7.391988147730891 0.961625
1763.5 7.391988147730891 0.967375
1771.5 7.391988147730891 0.943875
1779.5 7.391988147730891 0.97075
1787.5 7.391988147730891 0.944375
1795.5 7.391988147730891 0.965375
1803.5 7.391988147730891 0.9584999999999999
1811.5 7.391988147730891 0.94875
1819.5 7.391988147730891 0.967125
1827.5 7.391988147730891 0.94575
1835.5 7.391988147730891 0.941125
1843.5 7.391988147730891 0.9488750000000001
1851.5 7.391988147730891 0.948
1859.5 7.391988147730891 0.9252499999999999
1867.5 7.391988147730891 0.9349999999999999
1875.5 7.391988147730891 0.92975
1883.5 7.391988147730891 0.9152499999999999
1891.5 7.391988147730891 0.918875
1899.5 7.391988147730891 0.921625
1907.5 7.391988147730891 0.9111250000000001
1915.5 7.391988147730891 0.9025000000000001
1923.5 7.391988147730891 0.8971250000000001
1931.5 7.391988147730891 0.886375
1939.5 7.391988147730891 0.8766250000000001
1947.5 7.391988147730891 0.8518749999999999
1955.5 7.391988147730891 0.8238750000000001
1963.5 7.391988147730891 0.8017500000000001
1971.5 7.391988147730891 0.7907500000000001
1979.5 7.391988147730891 0.756
1987.5 7.391988147730891 0.6988749999999999
1995.5 7.391988147730891 0.6817500000000001
2003.5 7.391988147730891 0.6287499999999999
2011.5 7.391988147730891 0.5744999999999999
2019.5 7.391988147730891 0.5113749999999999
2027.5 7.391988147730891 0.45412499999999995
2035.5 7.391988147730891 0.395
2043.5 7.391988147730891 0.356625
2048.0 7.391988147730891 0.349

4.5 7.761587555117436 0.33283333333333326
11.5 7.761587555117436 0.39799999999999996
19.5 7.761587555117436 0.454
27.5 7.761587555117436 0.476875
35.5 7.761587555117436 0.5071249999999999
43.5 7.761587555117436 0.5485000000000001
51.5 7.761587555117436 0.5780000000000001
59.5 7.761587555117436 0.611625
67.5 7.761587555117436 0.6405
75.5 7.761587555117436 0.675875
83.5 7.761587555117436 0.69825
91.5 7.761587555117436 0.70825
99.5 7.761587555117436 0.7201249999999999
107.5 7.761587555117436 0.7336250000000001
115.5 7.761587555117436 0.7718750000000001
123.5 7.761587555117436 0.78
131.5 7.761587555117436 0.785375
139.5 7.761587555117436 0.789
147.5 7.761587555117436 0.8322499999999999
155.5 7.761587555117436 0.822625
163.5 7.761587555117436 0.8304999999999999
171.5 7.761587555117436 0.8456250000000001
179.5 7.761587555117436 0.841875
187.5 7.761587555117436 0.86025
195.5 7.761587555117436 0.859375
203.5 7.761587555117436 0.8726249999999999
211.5 7.761587555117436 0.8738750000000001
219.5 7.761587555117436 0.8426250000000001
227.5 7.761587555117436 0.8687499999999999
235.5 7.761587555117436 0.88575
243.5 7.761587555117436 0.89075
251.5 7.761587555117436 0.8849999999999999
259.5 7.761587555117436 0.9069999999999999
267.5 7.761587555117436 0.91125
275.5 7.761587555117436 0.8916250000000001
283.5 7.761587555117436 0.904
291.5 7.761587555117436 0.8996249999999999
299.5 7.761587555117436 0.917375
307.5 7.761587555117436 0.9168750000000001
315.5 7.761587555117436 0.905125
323.5 7.761587555117436 0.9142500000000001
331.5 7.761587555117436 0.908875
339.5 7.761587555117436 0.909625
347.5 7.761587555117436 0.9011250000000001
355.5 7.761587555117436 0.9092500000000001
363.5 7.761587555117436 0.913625
371.5 7.761587555117436 0.9080000000000001
379.5 7.761587555117436 0.9323750000000001
387.5 7.761587555117436 0.9277500000000001
395.5 7.761587555117436 0.925
403.5 7.761587555117436 0.935875
411.5 7.761587555117436 0.9309999999999999
419.5 7.761587555117436 0.939875
427.5 7.761587555117436 0.943125
435.5 7.761587555117436 0.930625
443.5 7.761587555117436 0.920625
451.5 7.761587555117436 0.9275
459.5 7.761587555117436 0.918375
467.5 7.761587555117436 0.94075
475.5 7.761587555117436 0.937125
483.5 7.761587555117436 0.9268749999999999
491.5 7.761587555117436 0.91475
499.5 7.761587555117436 0.9648749999999999
507.5 7.761587555117436 0.9564999999999999
515.5 7.761587555117436 0.929875
523.5 7.761587555117436 0.9628750000000001
531.5 7.761587555117436 0.935
539.5 7.761587555117436 0.955125
547.5 7.761587555117436 0.950625
555.5 7.761587555117436 0.941875
563.5 7.761587555117436 0.944
571.5 7.761587555117436 0.9434999999999999
579.5 7.761587555117436 0.9404999999999999
587.5 7.761587555117436 0.961875
595.5 7.761587555117436 0.97
603.5 7.761587555117436 0.9333749999999998
611.5 7.761587555117436 0.9432499999999999
619.5 7.761587555117436 0.93925
627.5 7.761587555117436 0.9757500000000001
635.5 7.761587555117436 0.9301249999999999
643.5 7.761587555117436 0.94425
651.5 7.761587555117436 0.94225
659.5 7.761587555117436 0.9317500000000001
667.5 7.761587555117436 0.943625
675.5 7.761587555117436 0.9633750000000001
683.5 7.761587555117436 0.950375
691.5 7.761587555117436 0.9505000000000001
699.5 7.761587555117436 0.949
707.5 7.761587555117436 0.9294999999999999
715.5 7.761587555117436 0.9445000000000001
723.5 7.761587555117436 0.957625
731.5 7.761587555117436 0.938875
739.5 7.761587555117436 0.96575
747.5 7.761587555117436 0.934875
755.5 7.761587555117436 0.9511250000000001
763.5 7.761587555117436 0.9505
771.5 7.761587555117436 0.9351250000000001
779.5 7.761587555117436 0.962625
787.5 7.761587555117436 0.954875
795.5 7.761587555117436 0.9465000000000001
803.5 7.761587555117436 0.96
811.5 7.761587555117436 0.9380000000000001
819.5 7.761587555117436 0.95175
827.5 7.761587555117436 0.9672499999999999
835.5 7.761587555117436 0.947125
843.5 7.761587555117436 0.94
851.5 7.761587555117436 0.9644999999999999
859.5 7.761587555117436 0.97025
867.5 7.761587555117436 0.952125
875.5 7.761587555117436 0.9496249999999999
883.5 7.761587555117436 0.960875
891.5 7.761587555117436 0.93075
899.5 7.761587555117436 0.93625
907.5 7.761587555117436 0.937125
915.5 7.761587555117436 0.9427500000000001
923.5 7.761587555117436 0.9588749999999999
931.5 7.761587555117436 0.951125
939.5 7.761587555117436 0.9595
947.5 7.761587555117436 0.9488749999999999
955.5 7.761587555117436 0.958625
963.5 7.761587555117436 0.953125
971.5 7.761587555117436 0.937375
979.5 7.761587555117436 0.94575
987.5 7.761587555117436 0.96825
995.5 7.761587555117436 0.93725
1003.5 7.761587555117436 0.9317500000000001
1011.5 7.761587555117436 0.9412499999999999
1019.5 7.761587555117436 0.9426249999999999
1027.5 7.761587555117436 0.9598749999999999
1035.5 7.761587555117436 0.9484999999999999
1043.5 7.761587555117436 0.9675
1051.5 7.761587555117436 0.9602499999999998
1059.5 7.761587555117436 0.9612499999999998
1067.5 7.761587555117436 0.957
1075.5 7.761587555117436 0.9553749999999999
1083.5 7.761587555117436 0.9495
1091.5 7.761587555117436 0.9609999999999999
1099.5 7.761587555117436 0.946625
1107.5 7.761587555117436 0.9534999999999999
1115.5 7.761587555117436 0.9380000000000001
1123.5 7.761587555117436 0.9353750000000001
1131.5 7.761587555117436 0.9349999999999999
1139.5 7.761587555117436 0.922
1147.5 7.761587555117436 0.934625
1155.5 7.761587555117436 0.9436249999999999
1163.5 7.761587555117436 0.960125
1171.5 7.761587555117436 0.944125
1179.5 7.761587555117436 0.9508749999999999
1187.5 7.761587555117436 0.9748749999999999
1195.5 7.761587555117436 0.967125
1203.5 7.761587555117436 0.959125
1211.5 7.761587555117436 0.9453750000000001
1219.5 7.761587555117436 0.9393750000000001
1227.5 7.761587555117436 0.9640000000000001
1235.5 7.761587555117436 0.9644999999999999
1243.5 7.761587555117436 0.967875
1251.5 7.761587555117436 0.968875
1259.5 7.761587555117436 0.9448749999999999
1267.5 7.761587555117436 0.9375
1275.5 7.761587555117436 0.9465
1283.5 7.761587555117436 0.9546250000000001
1291.5 7.761587555117436 0.9441249999999999
1299.5 7.761587555117436 0.9506249999999999
1307.5 7.761587555117436 0.9465
1315.5 7.761587555117436 0.958125
1323.5 7.761587555117436 0.946375
1331.5 7.761587555117436 0.9460000000000001
1339.5 7.761587555117436 0.96275
1347.5 7.761587555117436 0.9401249999999999
1355.5 7.761587555117436 0.9575
1363.5 7.761587555117436 0.955
1371.5 7.761587555117436 0.9155
1379.5 7.761587555117436 0.946875
1387.5 7.761587555117436 0.95075
1395.5 7.761587555117436 0.963625
1403.5 7.761587555117436 0.953625
1411.5 7.761587555117436 0.935625
1419.5 7.761587555117436 0.9347500000000001
1427.5 7.761587555117436 0.933
1435.5 7.761587555117436 0.9357500000000001
1443.5 7.761587555117436 0.9415000000000001
1451.5 7.761587555117436 0.9662499999999999
1459.5 7.761587555117436 0.9448749999999999
1467.5 7.761587555117436 0.9565
1475.5 7.761587555117436 0.9456249999999999
1483.5 7.761587555117436 0.9477499999999999
1491.5 7.761587555117436 0.9611250000000001
1499.5 7.761587555117436 0.9622499999999999
1507.5 7.761587555117436 0.951125
1515.5 7.761587555117436 0.9359999999999999
1523.5 7.761587555117436 0.9403750000000001
1531.5 7.761587555117436 0.956
1539.5 7.761587555117436 0.945625
1547.5 7.761587555117436 0.947375
1555.5 7.761587555117436 0.946625
1563.5 7.761587555117436 0.9430000000000001
1571.5 7.761587555117436 0.9656250000000001
1579.5 7.761587555117436 0.942125
1587.5 7.761587555117436 0.943
1595.5 7.761587555117436 0.9453750000000001
1603.5 7.761587555117436 0.9524999999999999
1611.5 7.761587555117436 0.955625
1619.5 7.761587555117436 0.942
1627.5 7.761587555117436 0.940375
1635.5 7.761587555117436 0.966625
1643.5 7.761587555117436 0.953125
1651.5 7.761587555117436 0.964125
1659.5 7.761587555117436 0.952375
1667.5 7.761587555117436 0.937875
1675.5 7.761587555117436 0.946125
1683.5 7.761587555117436 0.9697499999999999
1691.5 7.761587555117436 0.9696249999999998
1699.5 7.761587555117436 0.9617500000000001
1707.5 7.761587555117436 0.9403750000000001
1715.5 7.761587555117436 0.944625
1723.5 7.761587555117436 0.961125
1731.5 7.761587555117436 0.9620000000000001
1739.5 7.761587555117436 0.94675
1747.5 7.761587555117436 0.962375
1755.5 7.761587555117436 0.9618749999999999
1763.5 7.761587555117436 0.946
1771.5 7.761587555117436 0.9387500000000001
1779.5 7.761587555117436 0.9641249999999999
1787.5 7.761587555117436 0.9408749999999999
1795.5 7.761587555117436 0.9721249999999999
1803.5 7.761587555117436 0.95675
1811.5 7.761587555117436 0.956125
1819.5 7.761587555117436 0.942875
1827.5 7.761587555117436 0.9505000000000001
1835.5 7.761587555117436 0.94325
1843.5 7.761587555117436 0.952875
1851.5 7.761587555117436 0.9640000000000001
1859.5 7.761587555117436 0.951625
1867.5 7.761587555117436 0.9587499999999999
1875.5 7.761587555117436 0.9365
1883.5 7.761587555117436 0.946125
1891.5 7.761587555117436 0.935375
1899.5 7.761587555117436 0.9425
1907.5 7.761587555117436 0.9092500000000001
1915.5 7.761587555117436 0.9197500000000001
1923.5 7.761587555117436 0.9116249999999999
1931.5 7.761587555117436 0.918875
1939.5 7.761587555117436 0.8857499999999998
1947.5 7.761587555117436 0.877875
1955.5 7.761587555117436 0.85625
1963.5 7.761587555117436 0.82625
1971.5 7.761587555117436 0.809125
1979.5 7.761587555117436 0.769625
1987.5 7.761587555117436 0.741375
1995.5 7.761587555117436 0.7088749999999999
2003.5 7.761587555117436 0.6407499999999999
2011.5 7.761587555117436 0.58325
2019.5 7.761587555117436 0.5287499999999999
2027.5 7.761587555117436 0.47675
2035.5 7.761587555117436 0.43062500000000004
2043.5 7.761587555117436 0.368875
2048.0 7.761587555117436 0.36

4.5 8.14966693287331 0.3655
11.5 8.14966693287331 0.41325
19.5 8.14966693287331 0.467125
27.5 8.14966693287331 0.495125
35.5 8.14966693287331 0.527875
43.5 8.14966693287331 0.573125
51.5 8.14966693287331 0.620625
59.5 8.14966693287331 0.630375
67.5 8.14966693287331 0.6653749999999999
75.5 8.14966693287331 0.693125
83.5 8.14966693287331 0.72175
91.5 8.14966693287331 0.7159999999999999
99.5 8.14966693287331 0.759
107.5 8.14966693287331 0.7567499999999999
115.5 8.14966693287331 0.774875
123.5 8.14966693287331 0.7953749999999999
131.5 8.14966693287331 0.79975
139.5 8.14966693287331 0.79275
147.5 8.14966693287331 0.835125
155.5 8.14966693287331 0.8666249999999999
163.5 8.14966693287331 0.8541249999999999
171.5 8.14966693287331 0.87775
179.5 8.14966693287331 0.86875
187.5 8.14966693287331 0.8668750000000001
195.5 8.14966693287331 0.889375
203.5 8.14966693287331 0.8734999999999999
211.5 8.14966693287331 0.9033749999999999
219.5 8.14966693287331 0.8796250000000001
227.5 8.14966693287331 0.89375
235.5 8.14966693287331 0.903875
243.5 8.14966693287331 0.909625
251.5 8.14966693287331 0.9212500000000001
259.5 8.14966693287331 0.921375
267.5 8.14966693287331 0.907375
275.5 8.14966693287331 0.902125
283.5 8.14966693287331 0.8948749999999999
291.5 8.14966693287331 0.9237500000000001
299.5 8.14966693287331 0.9101249999999999
307.5 8.14966693287331 0.92275
315.5 8.14966693287331 0.9336249999999999
323.5 8.14966693287331 0.9317499999999999
331.5 8.14966693287331 0.91925
339.5 8.14966693287331 0.914
347.5 8.14966693287331 0.9196249999999999
355.5 8.14966693287331 0.932125
363.5 8.14966693287331 0.92325
371.5 8.14966693287331 0.910875
379.5 8.14966693287331 0.93025
387.5 8.14966693287331 0.920875
395.5 8.14966693287331 0.9333750000000001
403.5 8.14966693287331 0.9305
411.5 8.14966693287331 0.943875
419.5 8.14966693287331 0.9445
427.5 8.14966693287331 0.9681249999999999
435.5 8.14966693287331 0.9454999999999999
443.5 8.14966693287331 0.928125
451.5 8.14966693287331 0.944
459.5 8.14966693287331 0.9382499999999999
467.5 8.14966693287331 0.933125
475.5 8.14966693287331 0.944875
483.5 8.14966693287331 0.9460000000000001
491.5 8.14966693287331 0.942
499.5 8.14966693287331 0.921875
507.5 8.14966693287331 0.946625
515.5 8.14966693287331 0.9415
523.5 8.14966693287331 0.9516249999999999
531.5 8.14966693287331 0.950375
539.5 8.14966693287331 0.965125
547.5 8.14966693287331 0.96475
555.5 8.14966693287331 0.9678749999999999
563.5 8.14966693287331 0.9491250000000001
571.5 8.14966693287331 0.9592500000000002
579.5 8.14966693287331 0.9396250000000002
587.5 8.14966693287331 0.95825
595.5 8.14966693287331 0.96625
603.5 8.14966693287331 0.954375
611.5 8.14966693287331 0.9696250000000001
619.5 8.14966693287331 0.966
627.5 8.14966693287331 0.946125
635.5 8.14966693287331 0.9578749999999999
643.5 8.14966693287331 0.9492499999999999
651.5 8.14966693287331 0.9676250000000001
659.5 8.14966693287331 0.957125
667.5 8.14966693287331 0.960375
675.5 8.14966693287331 0.948125
683.5 8.14966693287331 0.967
691.5 8.14966693287331 0.9615
699.5 8.14966693287331 0.93375
707.5 8.14966693287331 0.956875
715.5 8.14966693287331 0.949
723.5 8.14966693287331 0.94175
731.5 8.14966693287331 0.9482499999999999
739.5 8.14966693287331 0.9505000000000001
747.5 8.14966693287331 0.942125
755.5 8.14966693287331 0.96025
763.5 8.14966693287331 0.9525
771.5 8.14966693287331 0.9592499999999999
779.5 8.14966693287331 0.9472499999999999
787.5 8.14966693287331 0.9348750000000001
795.5 8.14966693287331 0.9622499999999999
803.5 8.14966693287331 0.9528749999999999
811.5 8.14966693287331 0.95425
819.5 8.14966693287331 0.9329999999999999
827.5 8.14966693287331 0.956875
835.5 8.14966693287331 0.9396249999999999
843.5 8.14966693287331 0.9659999999999999
851.5 8.14966693287331 0.96825
859.5 8.14966693287331 0.9635
867.5 8.14966693287331 0.94225
875.5 8.14966693287331 0.905375
883.5 8.14966693287331 0.941875
891.5 8.14966693287331 0.95875
899.5 8.14966693287331 0.952875
907.5 8.14966693287331 0.9417500000000001
915.5 8.14966693287331 0.9837499999999999
923.5 8.14966693287331 0.94575
931.5 8.14966693287331 0.9517499999999999
939.5 8.14966693287331 0.964
947.5 8.14966693287331 0.976125
955.5 8.14966693287331 0.948875
963.5 8.14966693287331 0.9621249999999999
971.5 8.14966693287331 0.951
979.5 8.14966693287331 0.959
987.5 8.14966693287331 0.94875
995.5 8.14966693287331 0.9468749999999999
1003.5 8.14966693287331 0.94725
1011.5 8.14966693287331 0.97125
1019.5 8.14966693287331 0.945875
1027.5 8.14966693287331 0.9548749999999999
1035.5 8.14966693287331 0.9507499999999999
1043.5 8.14966693287331 0.945
1051.5 8.14966693287331 0.948
1059.5 8.14966693287331 0.9435
1067.5 8.14966693287331 0.9588750000000001
1075.5 8.14966693287331 0.945875
1083.5 8.14966693287331 0.9524999999999999
1091.5 8.14966693287331 0.9295
1099.5 8.14966693287331 0.9347499999999999
1107.5 8.14966693287331 0.9279999999999999
1115.5 8.14966693287331 0.953
1123.5 8.14966693287331 0.9552499999999999
1131.5 8.14966693287331 0.952
1139.5 8.14966693287331 0.92875
1147.5 8.14966693287331 0.949875
1155.5 8.14966693287331 0.957125
1163.5 8.14966693287331 0.9438749999999999
1171.5 8.14966693287331 0.9666250000000001
1179.5 8.14966693287331 0.9345
1187.5 8.14966693287331 0.962875
1195.5 8.14966693287331 0.9461249999999999
1203.5 8.14966693287331 0.964125
1211.5 8.14966693287331 0.9155
1219.5 8.14966693287331 0.967
1227.5 8.14966693287331 0.953125
1235.5 8.14966693287331 0.949125
1243.5 8.14966693287331 0.9362499999999999
1251.5 8.14966693287331 0.9531249999999999
1259.5 8.14966693287331 0.9482499999999999
1267.5 8.14966693287331 0.9522499999999999
1275.5 8.14966693287331 0.9381249999999999
1283.5 8.14966693287331 0.950125
1291.5 8.14966693287331 0.95025
1299.5 8.14966693287331 0.9704999999999999
1307.5 8.14966693287331 0.956875
1315.5 8.14966693287331 0.9440000000000001
1323.5 8.14966693287331 0.9495
1331.5 8.14966693287331 0.932375
1339.5 8.14966693287331 0.94775
1347.5 8.14966693287331 0.946875
1355.5 8.14966693287331 0.973125
1363.5 8.14966693287331 0.9702500000000001
1371.5 8.14966693287331 0.9592499999999999
1379.5 8.14966693287331 0.93875
1387.5 8.14966693287331 0.9540000000000001
1395.5 8.14966693287331 0.950375
1403.5 8.14966693287331 0.962375
1411.5 8.14966693287331 0.94775
1419.5 8.14966693287331 0.95075
1427.5 8.14966693287331 0.9748749999999999
1435.5 8.14966693287331 0.9440000000000001
1443.5 8.14966693287331 0.9513750000000001
1451.5 8.14966693287331 0.944125
1459.5 8.14966693287331 0.947375
1467.5 8.14966693287331 0.963
1475.5 8.14966693287331 0.9572499999999999
1483.5 8.14966693287331 0.9380000000000002
1491.5 8.14966693287331 0.9636250000000001
1499.5 8.14966693287331 0.9333750000000001
1507.5 8.14966693287331 0.948
1515.5 8.14966693287331 0.944
1523.5 8.14966693287331 0.9512499999999999
1531.5 8.14966693287331 0.9296249999999999
1539.5 8.14966693287331 0.955875
1547.5 8.14966693287331 0.922625
1555.5 8.14966693287331 0.9635
1563.5 8.14966693287331 0.950375
1571.5 8.14966693287331 0.9326249999999999
1579.5 8.14966693287331 0.9677499999999999
1587.5 8.14966693287331 0.948625
1595.5 8.14966693287331 0.9634999999999999
1603.5 8.14966693287331 0.959625
1611.5 8.14966693287331 0.9590000000000001
1619.5 8.14966693287331 0.9521250000000001
1627.5 8.14966693287331 0.9492500000000001
1635.5 8.14966693287331 0.946625
1643.5 8.14966693287331 0.95675
1651.5 8.14966693287331 0.942
1659.5 8.14966693287331 0.932125
1667.5 8.14966693287331 0.9489999999999998
1675.5 8.14966693287331 0.9347500000000001
1683.5 8.14966693287331 0.943875
1691.5 8.14966693287331 0.957375
1699.5 8.14966693287331 0.9328749999999999
1707.5 8.14966693287331 0.9513750000000001
1715.5 8.14966693287331 0.951125
1723.5 8.14966693287331 0.966
1731.5 8.14966693287331 0.9495
1739.5 8.14966693287331 0.95275
1747.5 8.14966693287331 0.9470000000000001
1755.5 8.14966693287331 0.9428750000000001
1763.5 8.14966693287331 0.9475
1771.5 8.14966693287331 0.95575
1779.5 8.14966693287331 0.957125
1787.5 8.14966693287331 0.9597500000000001
1795.5 8.14966693287331 0.94725
1803.5 8.14966693287331 0.9533749999999999
1811.5 8.14966693287331 0.928125
1819.5 8.14966693287331 0.9484999999999999
1827.5 8.14966693287331 0.94275
1835.5 8.14966693287331 0.958625
1843.5 8.14966693287331 0.9626250000000001
1851.5 8.14966693287331 0.9493749999999999
1859.5 8.14966693287331 0.945375
1867.5 8.14966693287331 0.9337500000000001
1875.5 8.14966693287331 0.955625
1883.5 8.14966693287331 0.9340000000000002
1891.5 8.14966693287331 0.9417499999999999
1899.5 8.14966693287331 0.9568749999999999
1907.5 8.14966693287331 0.9272499999999999
1915.5 8.14966693287331 0.9255
1923.5 8.14966693287331 0.901875
1931.5 8.14966693287331 0.901625
1939.5 8.14966693287331 0.8856249999999999
1947.5 8.14966693287331 0.875
1955.5 8.14966693287331 0.874375
1963.5 8.14966693287331 0.8226249999999999
1971.5 8.14966693287331 0.8158750000000001
1979.5 8.14966693287331 0.7963749999999998
1987.5 8.14966693287331 0.7601249999999999
1995.5 8.14966693287331 0.70725
2003.5 8.14966693287331 0.677125
2011.5 8.14966693287331 0.6171249999999999
2019.5 8.14966693287331 0.553
2027.5 8.14966693287331 0.48824999999999996
2035.5 8.14966693287331 0.446
2043.5 8.14966693287331 0.388
2048.0 8.14966693287331 0.374

4.5 8.557150279516975 0.383
11.5 8.557150279516975 0.42775
19.5 8.557150279516975 0.49125
27.5 8.557150279516975 0.5255000000000001
35.5 8.557150279516975 0.566875
43.5 8.557150279516975 0.5938750000000002
51.5 8.557150279516975 0.645375
59.5 8.557150279516975 0.6556249999999999
67.5 8.557150279516975 0.68975
75.5 8.557150279516975 0.7182499999999999
83.5 8.557150279516975 0.731875
91.5 8.557150279516975 0.7557499999999999
99.5 8.557150279516975 0.777125
107.5 8.557150279516975 0.7818750000000001
115.5 8.557150279516975 0.8112499999999999
123.5 8.557150279516975 0.811125
131.5 8.557150279516975 0.826125
139.5 8.557150279516975 0.8266249999999998
147.5 8.557150279516975 0.858625
155.5 8.557150279516975 0.86175
163.5 8.557150279516975 0.870875
171.5 8.557150279516975 0.8895000000000001
179.5 8.557150279516975 0.87575
187.5 8.557150279516975 0.88875
195.5 8.557150279516975 0.889125
203.5 8.557150279516975 0.8835000000000001
211.5 8.557150279516975 0.898875
219.5 8.557150279516975 0.880625
227.5 8.557150279516975 0.9044999999999999
235.5 8.557150279516975 0.9410000000000001
243.5 8.557150279516975 0.922875
251.5 8.557150279516975 0.907875
259.5 8.557150279516975 0.93125
267.5 8.557150279516975 0.9165000000000001
275.5 8.557150279516975 0.924625
283.5 8.557150279516975 0.9323750000000001
291.5 8.557150279516975 0.9355
299.5 8.557150279516975 0.9121249999999999
307.5 8.557150279516975 0.9245
315.5 8.557150279516975 0.936375
323.5 8.557150279516975 0.92725
331.5 8.557150279516975 0.939375
339.5 8.557150279516975 0.9412499999999999
347.5 8.557150279516975 0.931875
355.5 8.557150279516975 0.9620000000000001
363.5 8.557150279516975 0.9203749999999998
371.5 8.557150279516975 0.93375
379.5 8.557150279516975 0.9262499999999999
387.5 8.557150279516975 0.9208749999999999
395.5 8.557150279516975 0.9308749999999999
403.5 8.557150279516975 0.927875
411.5 8.557150279516975 0.9665
419.5 8.557150279516975 0.9601249999999999
427.5 8.557150279516975 0.941125
435.5 8.557150279516975 0.9405000000000001
443.5 8.557150279516975 0.943625
451.5 8.557150279516975 0.947125
459.5 8.557150279516975 0.9396249999999999
467.5 8.557150279516975 0.932375
475.5 8.557150279516975 0.9435
483.5 8.557150279516975 0.9472499999999999
491.5 8.557150279516975 0.9376249999999999
499.5 8.557150279516975 0.9427500000000001
507.5 8.557150279516975 0.9632499999999999
515.5 8.557150279516975 0.94475
523.5 8.557150279516975 0.9574999999999999
531.5 8.557150279516975 0.9492499999999999
539.5 8.557150279516975 0.958375
547.5 8.557150279516975 0.9566250000000001
555.5 8.557150279516975 0.957375
563.5 8.557150279516975 0.9575
571.5 8.557150279516975 0.96325
579.5 8.557150279516975 0.938
587.5 8.557150279516975 0.9452499999999999
595.5 8.557150279516975 0.9650000000000001
603.5 8.557150279516975 0.97
611.5 8.557150279516975 0.94
619.5 8.557150279516975 0.9426249999999999
627.5 8.557150279516975 0.9510000000000001
635.5 8.557150279516975 0.958375
643.5 8.557150279516975 0.947625
651.5 8.557150279516975 0.96275
659.5 8.557150279516975 0.9467500000000001
667.5 8.557150279516975 0.960625
675.5 8.557150279516975 0.935875
683.5 8.557150279516975 0.9516249999999999
691.5 8.557150279516975 0.961625
699.5 8.557150279516975 0.9266249999999999
707.5 8.557150279516975 0.9503750000000001
715.5 8.557150279516975 0.942375
723.5 8.557150279516975 0.932875
731.5 8.557150279516975 0.923
739.5 8.557150279516975 0.963875
747.5 8.557150279516975 0.9455
755.5 8.557150279516975 0.954375
763.5 8.557150279516975 0.9481249999999999
771.5 8.557150279516975 0.950375
779.5 8.557150279516975 0.9591249999999999
787.5 8.557150279516975 0.934875
795.5 8.557150279516975 0.956125
803.5 8.557150279516975 0.950125
811.5 8.557150279516975 0.957
819.5 8.557150279516975 0.95325
827.5 8.557150279516975 0.97375
835.5 8.557150279516975 0.9596250000000001
843.5 8.557150279516975 0.9385
851.5 8.557150279516975 0.953125
859.5 8.557150279516975 0.959625
867.5 8.557150279516975 0.9607500000000001
875.5 8.557150279516975 0.9372499999999999
883.5 8.557150279516975 0.9461249999999999
891.5 8.557150279516975 0.932625
899.5 8.557150279516975 0.93125
907.5 8.557150279516975 0.955125
915.5 8.557150279516975 0.950625
923.5 8.557150279516975 0.961125
931.5 8.557150279516975 0.9550000000000001
939.5 8.557150279516975 0.9546250000000001
947.5 8.557150279516975 0.95875
955.5 8.557150279516975 0.947375
963.5 8.557150279516975 0.9477499999999999
971.5 8.557150279516975 0.9457500000000001
979.5 8.557150279516975 0.93825
987.5 8.557150279516975 0.943125
995.5 8.557150279516975 0.96
1003.5 8.557150279516975 0.953375
1011.5 8.557150279516975 0.9592499999999999
1019.5 8.557150279516975 0.9557499999999999
1027.5 8.557150279516975 0.95025
1035.5 8.557150279516975 0.9573750000000001
1043.5 8.557150279516975 0.9477500000000001
1051.5 8.557150279516975 0.95025
1059.5 8.557150279516975 0.9535
1067.5 8.557150279516975 0.962375
1075.5 8.557150279516975 0.9305000000000001
1083.5 8.557150279516975 0.96425
1091.5 8.557150279516975 0.93775
1099.5 8.557150279516975 0.96
1107.5 8.557150279516975 0.9252499999999999
1115.5 8.557150279516975 0.96
1123.5 8.557150279516975 0.940375
1131.5 8.557150279516975 0.94125
1139.5 8.557150279516975 0.94425
1147.5 8.557150279516975 0.9605
1155.5 8.557150279516975 0.9617500000000001
1163.5 8.557150279516975 0.9436249999999999
1171.5 8.557150279516975 0.944125
1179.5 8.557150279516975 0.9264999999999999
1187.5 8.557150279516975 0.953375
1195.5 8.557150279516975 0.9385000000000001
1203.5 8.557150279516975 0.9482500000000001
1211.5 8.557150279516975 0.9349999999999999
1219.5 8.557150279516975 0.951875
1227.5 8.557150279516975 0.93725
1235.5 8.557150279516975 0.955
1243.5 8.557150279516975 0.95375
1251.5 8.557150279516975 0.945875
1259.5 8.557150279516975 0.956375
1267.5 8.557150279516975 0.9328749999999999
1275.5 8.557150279516975 0.96625
1283.5 8.557150279516975 0.9528749999999999
1291.5 8.557150279516975 0.952625
1299.5 8.557150279516975 0.9528749999999998
1307.5 8.557150279516975 0.940625
1315.5 8.557150279516975 0.9470000000000001
1323.5 8.557150279516975 0.9376249999999999
1331.5 8.557150279516975 0.93975
1339.5 8.557150279516975 0.957
1347.5 8.557150279516975 0.947875
1355.5 8.557150279516975 0.9413750000000001
1363.5 8.557150279516975 0.9496249999999999
1371.5 8.557150279516975 0.9635
1379.5 8.557150279516975 0.943125
1387.5 8.557150279516975 0.9594999999999999
1395.5 8.557150279516975 0.951125
1403.5 8.557150279516975 0.9440000000000001
1411.5 8.557150279516975 0.928
1419.5 8.557150279516975 0.9363750000000001
1427.5 8.557150279516975 0.9567499999999999
1435.5 8.557150279516975 0.9383750000000001
1443.5 8.557150279516975 0.9615
1451.5 8.557150279516975 0.944375
1459.5 8.557150279516975 0.947625
1467.5 8.557150279516975 0.9702499999999998
1475.5 8.557150279516975 0.957625
1483.5 8.557150279516975 0.9373750000000001
1491.5 8.557150279516975 0.963125
1499.5 8.557150279516975 0.936875
1507.5 8.557150279516975 0.9528749999999999
1515.5 8.557150279516975 0.9356249999999999
1523.5 8.557150279516975 0.9397499999999999
1531.5 8.557150279516975 0.929
1539.5 8.557150279516975 0.9646250000000001
1547.5 8.557150279516975 0.928125
1555.5 8.557150279516975 0.946
1563.5 8.557150279516975 0.9450000000000001
1571.5 8.557150279516975 0.9378749999999999
1579.5 8.557150279516975 0.9196249999999999
1587.5 8.557150279516975 0.938625
1595.5 8.557150279516975 0.959875
1603.5 8.557150279516975 0.958875
1611.5 8.557150279516975 0.938625
1619.5 8.557150279516975 0.9407499999999999
1627.5 8.557150279516975 0.9440000000000002
1635.5 8.557150279516975 0.943125
1643.5 8.557150279516975 0.9463750000000001
1651.5 8.557150279516975 0.968375
1659.5 8.557150279516975 0.929125
1667.5 8.557150279516975 0.9465000000000001
1675.5 8.557150279516975 0.949125
1683.5 8.557150279516975 0.964
1691.5 8.557150279516975 0.95575
1699.5 8.557150279516975 0.9436249999999999
1707.5 8.557150279516975 0.96925
1715.5 8.557150279516975 0.9340000000000002
1723.5 8.557150279516975 0.9654999999999999
1731.5 8.557150279516975 0.943625
1739.5 8.557150279516975 0.9386249999999999
1747.5 8.557150279516975 0.9508749999999999
1755.5 8.557150279516975 0.9541249999999999
1763.5 8.557150279516975 0.95825
1771.5 8.557150279516975 0.9688749999999999
1779.5 8.557150279516975 0.9646249999999998
1787.5 8.557150279516975 0.9655
1795.5 8.557150279516975 0.9594999999999999
1803.5 8.557150279516975 0.95325
1811.5 8.557150279516975 0.955625
1819.5 8.557150279516975 0.935125
1827.5 8.557150279516975 0.96275
1835.5 8.557150279516975 0.961
1843.5 8.557150279516975 0.9545
1851.5 8.557150279516975 0.97125
1859.5 8.557150279516975 0.9410000000000001
1867.5 8.557150279516975 0.9387499999999999
1875.5 8.557150279516975 0.947
1883.5 8.557150279516975 0.95
1891.5 8.557150279516975 0.94175
1899.5 8.557150279516975 0.943125
1907.5 8.557150279516975 0.950125
1915.5 8.557150279516975 0.9095000000000001
1923.5 8.557150279516975 0.941125
1931.5 8.557150279516975 0.9231250000000002
1939.5 8.557150279516975 0.9083749999999999
1947.5 8.557150279516975 0.9123750000000002
1955.5 8.557150279516975 0.868375
1963.5 8.557150279516975 0.8675
1971.5 8.557150279516975 0.838375
1979.5 8.557150279516975 0.8235
1987.5 8.557150279516975 0.763
1995.5 8.557150279516975 0.743875
2003.5 8.557150279516975 0.6841250000000001
2011.5 8.557150279516975 0.630625
2019.5 8.557150279516975 0.5665
2027.5 8.557150279516975 0.514375
2035.5 8.557150279516975 0.45775
2043.5 8.557150279516975 0.406625
2048.0 8.557150279516975 0.375

4.5 8.985007793492823 0.3965
11.5 8.985007793492823 0.457875
19.5 8.985007793492823 0.51175
27.5 8.985007793492823 0.553875
35.5 8.985007793492823 0.601
43.5 8.985007793492823 0.63675
51.5 8.985007793492823 0.66675
59.5 8.985007793492823 0.6941250000000001
67.5 8.985007793492823 0.7131249999999999
75.5 8.985007793492823 0.7420000000000001
83.5 8.985007793492823 0.7636250000000001
91.5 8.985007793492823 0.7729999999999999
99.5 8.985007793492823 0.80175
107.5 8.985007793492823 0.814875
115.5 8.985007793492823 0.8185
123.5 8.985007793492823 0.8731249999999999
131.5 8.985007793492823 0.860875
139.5 8.985007793492823 0.8547499999999999
147.5 8.985007793492823 0.8746250000000001
155.5 8.985007793492823 0.872625
163.5 8.985007793492823 0.905125
171.5 8.985007793492823 0.8985
179.5 8.985007793492823 0.897625
187.5 8.985007793492823 0.9089999999999999
195.5 8.985007793492823 0.9055000000000001
203.5 8.985007793492823 0.8965
211.5 8.985007793492823 0.92425
219.5 8.985007793492823 0.91
227.5 8.985007793492823 0.921875
235.5 8.985007793492823 0.9293750000000001
243.5 8.985007793492823 0.9222499999999999
251.5 8.985007793492823 0.9021250000000001
259.5 8.985007793492823 0.935875
267.5 8.985007793492823 0.92725
275.5 8.985007793492823 0.9162500000000001
283.5 8.985007793492823 0.9555
291.5 8.985007793492823 0.957125
299.5 8.985007793492823 0.941125
307.5 8.985007793492823 0.9482499999999999
315.5 8.985007793492823 0.9166249999999999
323.5 8.985007793492823 0.923
331.5 8.985007793492823 0.9406249999999999
339.5 8.985007793492823 0.9339999999999999
347.5 8.985007793492823 0.934875
355.5 8.985007793492823 0.937375
363.5 8.985007793492823 0.94275
371.5 8.985007793492823 0.941875
379.5 8.985007793492823 0.9365
387.5 8.985007793492823 0.9661250000000001
395.5 8.985007793492823 0.9508749999999999
403.5 8.985007793492823 0.9317500000000001
411.5 8.985007793492823 0.960125
419.5 8.985007793492823 0.9405
427.5 8.985007793492823 0.95625
435.5 8.985007793492823 0.954125
443.5 8.985007793492823 0.957
451.5 8.985007793492823 0.9606249999999998
459.5 8.985007793492823 0.96
467.5 8.985007793492823 0.9434999999999999
475.5 8.985007793492823 0.9536250000000001
483.5 8.985007793492823 0.9558749999999999
491.5 8.985007793492823 0.93775
499.5 8.985007793492823 0.9305000000000001
507.5 8.985007793492823 0.950625
515.5 8.985007793492823 0.9535
523.5 8.985007793492823 0.9611250000000001
531.5 8.985007793492823 0.9521250000000001
539.5 8.985007793492823 0.9582499999999998
547.5 8.985007793492823 0.9578749999999999
555.5 8.985007793492823 0.943625
563.5 8.985007793492823 0.950625
571.5 8.985007793492823 0.946625
579.5 8.985007793492823 0.9676250000000001
587.5 8.985007793492823 0.9412500000000001
595.5 8.985007793492823 0.96875
603.5 8.985007793492823 0.966125
611.5 8.985007793492823 0.9737500000000001
619.5 8.985007793492823 0.927875
627.5 8.985007793492823 0.9568749999999999
635.5 8.985007793492823 0.9567500000000001
643.5 8.985007793492823 0.948625
651.5 8.985007793492823 0.96375
659.5 8.985007793492823 0.9637499999999999
667.5 8.985007793492823 0.9702500000000001
675.5 8.985007793492823 0.9468750000000001
683.5 8.985007793492823 0.9455
691.5 8.985007793492823 0.953875
699.5 8.985007793492823 0.9606250000000001
707.5 8.985007793492823 0.95225
715.5 8.985007793492823 0.9406249999999999
723.5 8.985007793492823 0.9525000000000001
731.5 8.985007793492823 0.945
739.5 8.985007793492823 0.9401249999999999
747.5 8.985007793492823 0.9525
755.5 8.985007793492823 0.9613750000000001
763.5 8.985007793492823 0.946625
771.5 8.985007793492823 0.9587499999999999
779.5 8.985007793492823 0.952875
787.5 8.985007793492823 0.9427500000000001
795.5 8.985007793492823 0.9636250000000001
803.5 8.985007793492823 0.9357500000000001
811.5 8.985007793492823 0.947
819.5 8.985007793492823 0.96775
827.5 8.985007793492823 0.960375
835.5 8.985007793492823 0.9337499999999999
843.5 8.985007793492823 0.9501250000000001
851.5 8.985007793492823 0.9689999999999999
859.5 8.985007793492823 0.943125
867.5 8.985007793492823 0.9598749999999999
875.5 8.985007793492823 0.92925
883.5 8.985007793492823 0.9537500000000001
891.5 8.985007793492823 0.94625
899.5 8.985007793492823 0.934875
907.5 8.985007793492823 0.9343750000000002
915.5 8.985007793492823 0.959625
923.5 8.985007793492823 0.95375
931.5 8.985007793492823 0.9725
939.5 8.985007793492823 0.9676250000000001
947.5 8.985007793492823 0.965375
955.5 8.985007793492823 0.94075
963.5 8.985007793492823 0.9601249999999999
971.5 8.985007793492823 0.957375
979.5 8.985007793492823 0.9468749999999998
987.5 8.985007793492823 0.93225
995.5 8.985007793492823 0.9635
1003.5 8.985007793492823 0.95475
1011.5 8.985007793492823 0.955125
1019.5 8.985007793492823 0.9530000000000001
1027.5 8.985007793492823 0.9532500000000002
1035.5 8.985007793492823 0.9515
1043.5 8.985007793492823 0.9535
1051.5 8.985007793492823 0.9484999999999999
1059.5 8.985007793492823 0.951125
1067.5 8.985007793492823 0.954
1075.5 8.985007793492823 0.9557500000000001
1083.5 8.985007793492823 0.9516249999999999
1091.5 8.985007793492823 0.9353750000000001
1099.5 8.985007793492823 0.955375
1107.5 8.985007793492823 0.9513750000000001
1115.5 8.985007793492823 0.962
1123.5 8.985007793492823 0.9325
1131.5 8.985007793492823 0.9535000000000001
1139.5 8.985007793492823 0.9505000000000001
1147.5 8.985007793492823 0.95275
1155.5 8.985007793492823 0.9555
1163.5 8.985007793492823 0.939375
1171.5 8.985007793492823 0.948875
1179.5 8.985007793492823 0.9359999999999999
1187.5 8.985007793492823 0.9474999999999999
1195.5 8.985007793492823 0.965625
1203.5 8.985007793492823 0.9528749999999999
1211.5 8.985007793492823 0.931875
1219.5 8.985007793492823 0.972125
1227.5 8.985007793492823 0.9672499999999999
1235.5 8.985007793492823 0.957625
1243.5 8.985007793492823 0.9428749999999999
1251.5 8.985007793492823 0.955625
1259.5 8.985007793492823 0.953375
1267.5 8.985007793492823 0.945875
1275.5 8.985007793492823 0.9545000000000001
1283.5 8.985007793492823 0.95025
1291.5 8.985007793492823 0.9562499999999999
1299.5 8.985007793492823 0.9622499999999999
1307.5 8.985007793492823 0.950125
1315.5 8.985007793492823 0.9515
1323.5 8.985007793492823 0.9355
1331.5 8.985007793492823 0.942375
1339.5 8.985007793492823 0.94075
1347.5 8.985007793492823 0.94875
1355.5 8.985007793492823 0.956875
1363.5 8.985007793492823 0.9564999999999999
1371.5 8.985007793492823 0.9430000000000001
1379.5 8.985007793492823 0.95225
1387.5 8.985007793492823 0.9425
1395.5 8.985007793492823 0.94875
1403.5 8.985007793492823 0.9496249999999999
1411.5 8.985007793492823 0.957625
1419.5 8.985007793492823 0.9575
1427.5 8.985007793492823 0.9464999999999999
1435.5 8.985007793492823 0.9630000000000001
1443.5 8.985007793492823 0.946875
1451.5 8.985007793492823 0.961625
1459.5 8.985007793492823 0.9438749999999999
1467.5 8.985007793492823 0.9544999999999999
1475.5 8.985007793492823 0.95275
1483.5 8.985007793492823 0.942375
1491.5 8.985007793492823 0.9406249999999999
1499.5 8.985007793492823 0.934625
1507.5 8.985007793492823 0.957625
1515.5 8.985007793492823 0.9542499999999999
1523.5 8.985007793492823 0.955875
1531.5 8.985007793492823 0.93425
1539.5 8.985007793492823 0.9412499999999999
1547.5 8.985007793492823 0.9473750000000001
1555.5 8.985007793492823 0.9411250000000001
1563.5 8.985007793492823 0.954
1571.5 8.985007793492823 0.95075
1579.5 8.985007793492823 0.9192500000000001
1587.5 8.985007793492823 0.950625
1595.5 8.985007793492823 0.956125
1603.5 8.985007793492823 0.9541250000000001
1611.5 8.985007793492823 0.9373750000000001
1619.5 8.985007793492823 0.9550000000000001
1627.5 8.985007793492823 0.930625
1635.5 8.985007793492823 0.9221250000000001
1643.5 8.985007793492823 0.9476249999999999
1651.5 8.985007793492823 0.948625
1659.5 8.985007793492823 0.9480000000000001
1667.5 8.985007793492823 0.925875
1675.5 8.985007793492823 0.92975
1683.5 8.985007793492823 0.9472500000000001
1691.5 8.985007793492823 0.94625
1699.5 8.985007793492823 0.979625
1707.5 8.985007793492823 0.9490000000000001
1715.5 8.985007793492823 0.924875
1723.5 8.985007793492823 0.9367500000000001
1731.5 8.985007793492823 0.9578749999999999
1739.5 8.985007793492823 0.962
1747.5 8.985007793492823 0.9458749999999999
1755.5 8.985007793492823 0.9313750000000001
1763.5 8.985007793492823 0.9531249999999999
1771.5 8.985007793492823 0.9528749999999999
1779.5 8.985007793492823 0.95425
1787.5 8.985007793492823 0.9542499999999999
1795.5 8.985007793492823 0.9558749999999999
1803.5 8.985007793492823 0.9608749999999999
1811.5 8.985007793492823 0.9634999999999999
1819.5 8.985007793492823 0.94225
1827.5 8.985007793492823 0.9392499999999999
1835.5 8.985007793492823 0.9643750000000001
1843.5 8.985007793492823 0.9762500000000001
1851.5 8.985007793492823 0.95
1859.5 8.985007793492823 0.944625
1867.5 8.985007793492823 0.9400000000000001
1875.5 8.985007793492823 0.95475
1883.5 8.985007793492823 0.954
1891.5 8.985007793492823 0.9423750000000001
1899.5 8.985007793492823 0.971625
1907.5 8.985007793492823 0.9255
1915.5 8.985007793492823 0.957375
1923.5 8.985007793492823 0.921125
1931.5 8.985007793492823 0.9321250000000001
1939.5 8.985007793492823 0.917125
1947.5 8.985007793492823 0.8943749999999999
1955.5 8.985007793492823 0.8935000000000001
1963.5 8.985007793492823 0.8776250000000001
1971.5 8.985007793492823 0.857
1979.5 8.985007793492823 0.8236249999999999
1987.5 8.985007793492823 0.779375
1995.5 8.985007793492823 0.7653749999999999
2003.5 8.985007793492823 0.719625
2011.5 8.985007793492823 0.65675
2019.5 8.985007793492823 0.58475
2027.5 8.985007793492823 0.523625
2035.5 8.985007793492823 0.471625
2043.5 8.985007793492823 0.42512500000000003
2048.0 8.985007793492823 0.45

4.5 9.434258183167465 0.4096666666666667
11.5 9.434258183167465 0.47287500000000005
19.5 9.434258183167465 0.5488750000000001
27.5 9.434258183167465 0.579375
35.5 9.434258183167465 0.6186250000000001
43.5 9.434258183167465 0.6601250000000001
51.5 9.434258183167465 0.6905
59.5 9.434258183167465 0.711875
67.5 9.434258183167465 0.7536250000000001
75.5 9.434258183167465 0.7672500000000001
83.5 9.434258183167465 0.806875
91.5 9.434258183167465 0.813625
99.5 9.434258183167465 0.824375
107.5 9.434258183167465 0.8282499999999999
115.5 9.434258183167465 0.84125
123.5 9.434258183167465 0.862875
131.5 9.434258183167465 0.8607499999999999
139.5 9.434258183167465 0.8843749999999999
147.5 9.434258183167465 0.89575
155.5 9.434258183167465 0.8998750000000001
163.5 9.434258183167465 0.9246249999999998
171.5 9.434258183167465 0.908875
179.5 9.434258183167465 0.9235
187.5 9.434258183167465 0.8943749999999999
195.5 9.434258183167465 0.930625
203.5 9.434258183167465 0.91825
211.5 9.434258183167465 0.94725
219.5 9.434258183167465 0.9211250000000001
227.5 9.434258183167465 0.924125
235.5 9.434258183167465 0.9483750000000001
243.5 9.434258183167465 0.9226249999999999
251.5 9.434258183167465 0.95
259.5 9.434258183167465 0.9403750000000001
267.5 9.434258183167465 0.9274999999999999
275.5 9.434258183167465 0.9217499999999998
283.5 9.434258183167465 0.9532499999999999
291.5 9.434258183167465 0.919625
299.5 9.434258183167465 0.933625
307.5 9.434258183167465 0.929375
315.5 9.434258183167465 0.938625
323.5 9.434258183167465 0.9453750000000001
331.5 9.434258183167465 0.94875
339.5 9.434258183167465 0.945625
347.5 9.434258183167465 0.9392499999999999
355.5 9.434258183167465 0.9486249999999999
363.5 9.434258183167465 0.9580000000000001
371.5 9.434258183167465 0.9407500000000001
379.5 9.434258183167465 0.9545000000000001
387.5 9.434258183167465 0.9416249999999999
395.5 9.434258183167465 0.963125
403.5 9.434258183167465 0.940125
411.5 9.434258183167465 0.9525000000000001
419.5 9.434258183167465 0.9550000000000001
427.5 9.434258183167465 0.9547499999999999
435.5 9.434258183167465 0.9472499999999999
443.5 9.434258183167465 0.950875
451.5 9.434258183167465 0.956375
459.5 9.434258183167465 0.9388749999999999
467.5 9.434258183167465 0.9541249999999999
475.5 9.434258183167465 0.9576250000000001
483.5 9.434258183167465 0.9611250000000001
491.5 9.434258183167465 0.9412499999999999
499.5 9.434258183167465 0.949125
507.5 9.434258183167465 0.95
515.5 9.434258183167465 0.9554999999999999
523.5 9.434258183167465 0.947625
531.5 9.434258183167465 0.9312499999999999
539.5 9.434258183167465 0.9488750000000001
547.5 9.434258183167465 0.955375
555.5 9.434258183167465 0.9688749999999999
563.5 9.434258183167465 0.9569999999999999
571.5 9.434258183167465 0.96675
579.5 9.434258183167465 0.9646249999999998
587.5 9.434258183167465 0.9536250000000001
595.5 9.434258183167465 0.95
603.5 9.434258183167465 0.9562499999999999
611.5 9.434258183167465 0.9513750000000001
619.5 9.434258183167465 0.95275
627.5 9.434258183167465 0.960125
635.5 9.434258183167465 0.94825
643.5 9.434258183167465 0.97025
651.5 9.434258183167465 0.9552499999999999
659.5 9.434258183167465 0.943
667.5 9.434258183167465 0.9578749999999999
675.5 9.434258183167465 0.9435
683.5 9.434258183167465 0.9545
691.5 9.434258183167465 0.945875
699.5 9.434258183167465 0.9482500000000001
707.5 9.434258183167465 0.9298750000000001
715.5 9.434258183167465 0.95225
723.5 9.434258183167465 0.94525
731.5 9.434258183167465 0.94275
739.5 9.434258183167465 0.97175
747.5 9.434258183167465 0.9460000000000001
755.5 9.434258183167465 0.939625
763.5 9.434258183167465 0.9423750000000001
771.5 9.434258183167465 0.9480000000000001
779.5 9.434258183167465 0.9743749999999999
787.5 9.434258183167465 0.952125
795.5 9.434258183167465 0.9549999999999998
803.5 9.434258183167465 0.958125
811.5 9.434258183167465 0.95075
819.5 9.434258183167465 0.967
827.5 9.434258183167465 0.9772500000000001
835.5 9.434258183167465 0.9525000000000001
843.5 9.434258183167465 0.956
851.5 9.434258183167465 0.969875
859.5 9.434258183167465 0.96175
867.5 9.434258183167465 0.9591249999999999
875.5 9.434258183167465 0.9366250000000002
883.5 9.434258183167465 0.96325
891.5 9.434258183167465 0.9465
899.5 9.434258183167465 0.952375
907.5 9.434258183167465 0.9467500000000001
915.5 9.434258183167465 0.94275
923.5 9.434258183167465 0.9518749999999999
931.5 9.434258183167465 0.9473750000000001
939.5 9.434258183167465 0.9628749999999999
947.5 9.434258183167465 0.9573750000000001
955.5 9.434258183167465 0.9361250000000001
963.5 9.434258183167465 0.9335
971.5 9.434258183167465 0.9470000000000001
979.5 9.434258183167465 0.94325
987.5 9.434258183167465 0.9412499999999999
995.5 9.434258183167465 0.95175
1003.5 9.434258183167465 0.9593749999999999
1011.5 9.434258183167465 0.9615
1019.5 9.434258183167465 0.9069999999999999
1027.5 9.434258183167465 0.968375
1035.5 9.434258183167465 0.96025
1043.5 9.434258183167465 0.950125
1051.5 9.434258183167465 0.945375
1059.5 9.434258183167465 0.946
1067.5 9.434258183167465 0.94125
1075.5 9.434258183167465 0.966
1083.5 9.434258183167465 0.9547499999999999
1091.5 9.434258183167465 0.9635
1099.5 9.434258183167465 0.95025
1107.5 9.434258183167465 0.9313750000000001
1115.5 9.434258183167465 0.9589999999999999
1123.5 9.434258183167465 0.9416249999999999
1131.5 9.434258183167465 0.9395
1139.5 9.434258183167465 0.953875
1147.5 9.434258183167465 0.9455
1155.5 9.434258183167465 0.9632499999999999
1163.5 9.434258183167465 0.960625
1171.5 9.434258183167465 0.9481249999999999
1179.5 9.434258183167465 0.94925
1187.5 9.434258183167465 0.957
1195.5 9.434258183167465 0.963125
1203.5 9.434258183167465 0.9323750000000001
1211.5 9.434258183167465 0.9292499999999999
1219.5 9.434258183167465 0.962375
1227.5 9.434258183167465 0.951125
1235.5 9.434258183167465 0.9452499999999999
1243.5 9.434258183167465 0.944375
1251.5 9.434258183167465 0.9585
1259.5 9.434258183167465 0.9427499999999999
1267.5 9.434258183167465 0.9349999999999999
1275.5 9.434258183167465 0.955125
1283.5 9.434258183167465 0.9665
1291.5 9.434258183167465 0.950875
1299.5 9.434258183167465 0.9452499999999999
1307.5 9.434258183167465 0.9275
1315.5 9.434258183167465 0.946875
1323.5 9.434258183167465 0.942625
1331.5 9.434258183167465 0.9610000000000001
1339.5 9.434258183167465 0.93925
1347.5 9.434258183167465 0.9380000000000001
1355.5 9.434258183167465 0.922125
1363.5 9.434258183167465 0.957625
1371.5 9.434258183167465 0.93325
1379.5 9.434258183167465 0.9662499999999999
1387.5 9.434258183167465 0.92125
1395.5 9.434258183167465 0.9457499999999999
1403.5 9.434258183167465 0.93975
1411.5 9.434258183167465 0.9356250000000002
1419.5 9.434258183167465 0.9384999999999999
1427.5 9.434258183167465 0.9401249999999999
1435.5 9.434258183167465 0.942125
1443.5 9.434258183167465 0.9518749999999999
1451.5 9.434258183167465 0.96075
1459.5 9.434258183167465 0.945875
1467.5 9.434258183167465 0.9555000000000001
1475.5 9.434258183167465 0.943375
1483.5 9.434258183167465 0.95
1491.5 9.434258183167465 0.9436249999999999
1499.5 9.434258183167465 0.9418749999999999
1507.5 9.434258183167465 0.94625
1515.5 9.434258183167465 0.936625
1523.5 9.434258183167465 0.9371250000000001
1531.5 9.434258183167465 0.939625
1539.5 9.434258183167465 0.9275
1547.5 9.434258183167465 0.9288749999999999
1555.5 9.434258183167465 0.936875
1563.5 9.434258183167465 0.9408750000000001
1571.5 9.434258183167465 0.9327499999999999
1579.5 9.434258183167465 0.9235000000000001
1587.5 9.434258183167465 0.9353750000000001
1595.5 9.434258183167465 0.947875
1603.5 9.434258183167465 0.93125
1611.5 9.434258183167465 0.961875
1619.5 9.434258183167465 0.9296249999999999
1627.5 9.434258183167465 0.911875
1635.5 9.434258183167465 0.9433750000000001
1643.5 9.434258183167465 0.96475
1651.5 9.434258183167465 0.9468749999999999
1659.5 9.434258183167465 0.9343750000000001
1667.5 9.434258183167465 0.92075
1675.5 9.434258183167465 0.91975
1683.5 9.434258183167465 0.93225
1691.5 9.434258183167465 0.9566250000000001
1699.5 9.434258183167465 0.933875
1707.5 9.434258183167465 0.9108750000000001
1715.5 9.434258183167465 0.948875
1723.5 9.434258183167465 0.935875
1731.5 9.434258183167465 0.9383750000000001
1739.5 9.434258183167465 0.954375
1747.5 9.434258183167465 0.95075
1755.5 9.434258183167465 0.9325
1763.5 9.434258183167465 0.946625
1771.5 9.434258183167465 0.934875
1779.5 9.434258183167465 0.95975
1787.5 9.434258183167465 0.9464999999999999
1795.5 9.434258183167465 0.9671250000000001
1803.5 9.434258183167465 0.95375
1811.5 9.434258183167465 0.96075
1819.5 9.434258183167465 0.955625
1827.5 9.434258183167465 0.954875
1835.5 9.434258183167465 0.97
1843.5 9.434258183167465 0.9446249999999999
1851.5 9.434258183167465 0.9498749999999999
1859.5 9.434258183167465 0.9185
1867.5 9.434258183167465 0.9653749999999999
1875.5 9.434258183167465 0.953875
1883.5 9.434258183167465 0.959625
1891.5 9.434258183167465 0.9599999999999999
1899.5 9.434258183167465 0.96
1907.5 9.434258183167465 0.926875
1915.5 9.434258183167465 0.945625
1923.5 9.434258183167465 0.927875
1931.5 9.434258183167465 0.9389999999999998
1939.5 9.434258183167465 0.9326250000000001
1947.5 9.434258183167465 0.9174999999999999
1955.5 9.434258183167465 0.8975
1963.5 9.434258183167465 0.8917499999999999
1971.5 9.434258183167465 0.8855000000000001
1979.5 9.434258183167465 0.8321249999999999
1987.5 9.434258183167465 0.8055
1995.5 9.434258183167465 0.775875
2003.5 9.434258183167465 0.723125
2011.5 9.434258183167465 0.67425
2019.5 9.434258183167465 0.604125
2027.5 9.434258183167465 0.552125
2035.5 9.434258183167465 0.496875
2043.5 9.434258183167465 0.43475
2048.0 9.434258183167465 0.429

4.5 9.905971092325839 0.42050000000000004
11.5 9.905971092325839 0.5035
19.5 9.905971092325839 0.56375
27.5 9.905971092325839 0.6142500000000001
35.5 9.905971092325839 0.64225
43.5 9.905971092325839 0.7001249999999999
51.5 9.905971092325839 0.727375
59.5 9.905971092325839 0.738375
67.5 9.905971092325839 0.7783749999999999
75.5 9.905971092325839 0.796375
83.5 9.905971092325839 0.8006250000000001
91.5 9.905971092325839 0.834625
99.5 9.905971092325839 0.8374999999999999
107.5 9.905971092325839 0.862875
115.5 9.905971092325839 0.8648749999999998
123.5 9.905971092325839 0.8756249999999999
131.5 9.905971092325839 0.89625
139.5 9.905971092325839 0.867375
147.5 9.905971092325839 0.891625
155.5 9.905971092325839 0.9061250000000001
163.5 9.905971092325839 0.929375
171.5 9.905971092325839 0.921375
179.5 9.905971092325839 0.929
187.5 9.905971092325839 0.9292499999999999
195.5 9.905971092325839 0.943125
203.5 9.905971092325839 0.921125
211.5 9.905971092325839 0.9530000000000001
219.5 9.905971092325839 0.9223750000000001
227.5 9.905971092325839 0.9324999999999999
235.5 9.905971092325839 0.9488749999999999
243.5 9.905971092325839 0.9545
251.5 9.905971092325839 0.944375
259.5 9.905971092325839 0.93725
267.5 9.905971092325839 0.966625
275.5 9.905971092325839 0.92875
283.5 9.905971092325839 0.936
291.5 9.905971092325839 0.9602499999999998
299.5 9.905971092325839 0.9665000000000001
307.5 9.905971092325839 0.9542499999999999
315.5 9.905971092325839 0.939
323.5 9.905971092325839 0.958125
331.5 9.905971092325839 0.9481250000000001
339.5 9.905971092325839 0.9568749999999999
347.5 9.905971092325839 0.9426249999999999
355.5 9.905971092325839 0.9466249999999999
363.5 9.905971092325839 0.935125
371.5 9.905971092325839 0.955
379.5 9.905971092325839 0.9536250000000001
387.5 9.905971092325839 0.9395
395.5 9.905971092325839 0.951625
403.5 9.905971092325839 0.9466249999999999
411.5 9.905971092325839 0.9765
419.5 9.905971092325839 0.9425
427.5 9.905971092325839 0.96425
435.5 9.905971092325839 0.9571249999999999
443.5 9.905971092325839 0.95125
451.5 9.905971092325839 0.9532499999999999
459.5 9.905971092325839 0.9435
467.5 9.905971092325839 0.9503750000000001
475.5 9.905971092325839 0.9505
483.5 9.905971092325839 0.9523750000000002
491.5 9.905971092325839 0.94975
499.5 9.905971092325839 0.953875
507.5 9.905971092325839 0.936375
515.5 9.905971092325839 0.976
523.5 9.905971092325839 0.9355
531.5 9.905971092325839 0.96075
539.5 9.905971092325839 0.970125
547.5 9.905971092325839 0.9595
555.5 9.905971092325839 0.947125
563.5 9.905971092325839 0.9586250000000001
571.5 9.905971092325839 0.954875
579.5 9.905971092325839 0.94325
587.5 9.905971092325839 0.940625
595.5 9.905971092325839 0.9574999999999999
603.5 9.905971092325839 0.9632500000000002
611.5 9.905971092325839 0.9609999999999999
619.5 9.905971092325839 0.947625
627.5 9.905971092325839 0.9612499999999999
635.5 9.905971092325839 0.95
643.5 9.905971092325839 0.93775
651.5 9.905971092325839 0.9364999999999999
659.5 9.905971092325839 0.960625
667.5 9.905971092325839 0.97075
675.5 9.905971092325839 0.9448749999999999
683.5 9.905971092325839 0.9646250000000001
691.5 9.905971092325839 0.9375
699.5 9.905971092325839 0.955125
707.5 9.905971092325839 0.96475
715.5 9.905971092325839 0.966125
723.5 9.905971092325839 0.93725
731.5 9.905971092325839 0.935
739.5 9.905971092325839 0.94675
747.5 9.905971092325839 0.9503749999999999
755.5 9.905971092325839 0.933875
763.5 9.905971092325839 0.945375
771.5 9.905971092325839 0.9642499999999999
779.5 9.905971092325839 0.949375
787.5 9.905971092325839 0.9405
795.5 9.905971092325839 0.9676249999999998
803.5 9.905971092325839 0.943625
811.5 9.905971092325839 0.954625
819.5 9.905971092325839 0.9637500000000001
827.5 9.905971092325839 0.964
835.5 9.905971092325839 0.942625
843.5 9.905971092325839 0.944875
851.5 9.905971092325839 0.95825
859.5 9.905971092325839 0.973125
867.5 9.905971092325839 0.9472499999999999
875.5 9.905971092325839 0.9596250000000001
883.5 9.905971092325839 0.9472499999999999
891.5 9.905971092325839 0.9497500000000001
899.5 9.905971092325839 0.9461249999999999
907.5 9.905971092325839 0.943125
915.5 9.905971092325839 0.9562499999999999
923.5 9.905971092325839 0.962625
931.5 9.905971092325839 0.9605
939.5 9.905971092325839 0.9468750000000001
947.5 9.905971092325839 0.962375
955.5 9.905971092325839 0.9825
963.5 9.905971092325839 0.9592499999999999
971.5 9.905971092325839 0.94225
979.5 9.905971092325839 0.9353750000000001
987.5 9.905971092325839 0.9473750000000001
995.5 9.905971092325839 0.942625
1003.5 9.905971092325839 0.948125
1011.5 9.905971092325839 0.9510000000000001
1019.5 9.905971092325839 0.94075
1027.5 9.905971092325839 0.93525
1035.5 9.905971092325839 0.9592499999999999
1043.5 9.905971092325839 0.9456249999999999
1051.5 9.905971092325839 0.94575
1059.5 9.905971092325839 0.920875
1067.5 9.905971092325839 0.955875
1075.5 9.905971092325839 0.95425
1083.5 9.905971092325839 0.9495
1091.5 9.905971092325839 0.937625
1099.5 9.905971092325839 0.9397500000000001
1107.5 9.905971092325839 0.9348749999999999
1115.5 9.905971092325839 0.955375
1123.5 9.905971092325839 0.9652499999999999
1131.5 9.905971092325839 0.9455
1139.5 9.905971092325839 0.948125
1147.5 9.905971092325839 0.95
1155.5 9.905971092325839 0.942
1163.5 9.905971092325839 0.94375
1171.5 9.905971092325839 0.965375
1179.5 9.905971092325839 0.9392499999999999
1187.5 9.905971092325839 0.9423750000000001
1195.5 9.905971092325839 0.947875
1203.5 9.905971092325839 0.936625
1211.5 9.905971092325839 0.9531250000000001
1219.5 9.905971092325839 0.936125
1227.5 9.905971092325839 0.936125
1235.5 9.905971092325839 0.92925
1243.5 9.905971092325839 0.94525
1251.5 9.905971092325839 0.951125
1259.5 9.905971092325839 0.936125
1267.5 9.905971092325839 0.9326249999999999
1275.5 9.905971092325839 0.9377500000000001
1283.5 9.905971092325839 0.943625
1291.5 9.905971092325839 0.92825
1299.5 9.905971092325839 0.9390000000000001
1307.5 9.905971092325839 0.94225
1315.5 9.905971092325839 0.9442499999999999
1323.5 9.905971092325839 0.9555
1331.5 9.905971092325839 0.928375
1339.5 9.905971092325839 0.9601250000000001
1347.5 9.905971092325839 0.942
1355.5 9.905971092325839 0.92225
1363.5 9.905971092325839 0.951875
1371.5 9.905971092325839 0.928
1379.5 9.905971092325839 0.9508749999999999
1387.5 9.905971092325839 0.962625
1395.5 9.905971092325839 0.955375
1403.5 9.905971092325839 0.9451249999999999
1411.5 9.905971092325839 0.948375
1419.5 9.905971092325839 0.9369999999999999
1427.5 9.905971092325839 0.9376250000000002
1435.5 9.905971092325839 0.9297500000000001
1443.5 9.905971092325839 0.9313749999999998
1451.5 9.905971092325839 0.94
1459.5 9.905971092325839 0.934875
1467.5 9.905971092325839 0.95
1475.5 9.905971092325839 0.9353749999999998
1483.5 9.905971092325839 0.931125
1491.5 9.905971092325839 0.9406249999999999
1499.5 9.905971092325839 0.93675
1507.5 9.905971092325839 0.9345
1515.5 9.905971092325839 0.942375
1523.5 9.905971092325839 0.947125
1531.5 9.905971092325839 0.9145000000000001
1539.5 9.905971092325839 0.926875
1547.5 9.905971092325839 0.936125
1555.5 9.905971092325839 0.9285
1563.5 9.905971092325839 0.9463750000000001
1571.5 9.905971092325839 0.946125
1579.5 9.905971092325839 0.9319999999999999
1587.5 9.905971092325839 0.934625
1595.5 9.905971092325839 0.9256249999999999
1603.5 9.905971092325839 0.93125
1611.5 9.905971092325839 0.9335
1619.5 9.905971092325839 0.94025
1627.5 9.905971092325839 0.941375
1635.5 9.905971092325839 0.9405
1643.5 9.905971092325839 0.94075
1651.5 9.905971092325839 0.947
1659.5 9.905971092325839 0.934625
1667.5 9.905971092325839 0.9297499999999999
1675.5 9.905971092325839 0.925125
1683.5 9.905971092325839 0.9232499999999999
1691.5 9.905971092325839 0.9380000000000001
1699.5 9.905971092325839 0.94175
1707.5 9.905971092325839 0.9464999999999999
1715.5 9.905971092325839 0.9301250000000001
1723.5 9.905971092325839 0.952875
1731.5 9.905971092325839 0.9411250000000001
1739.5 9.905971092325839 0.9298749999999999
1747.5 9.905971092325839 0.93875
1755.5 9.905971092325839 0.952125
1763.5 9.905971092325839 0.945625
1771.5 9.905971092325839 0.950875
1779.5 9.905971092325839 0.93725
1787.5 9.905971092325839 0.9544999999999999
1795.5 9.905971092325839 0.95825
1803.5 9.905971092325839 0.95525
1811.5 9.905971092325839 0.9520000000000001
1819.5 9.905971092325839 0.93725
1827.5 9.905971092325839 0.9478749999999999
1835.5 9.905971092325839 0.9592499999999999
1843.5 9.905971092325839 0.9558749999999999
1851.5 9.905971092325839 0.9625
1859.5 9.905971092325839 0.9706250000000001
1867.5 9.905971092325839 0.929375
1875.5 9.905971092325839 0.94175
1883.5 9.905971092325839 0.9633750000000001
1891.5 9.905971092325839 0.9644999999999999
1899.5 9.905971092325839 0.9652499999999999
1907.5 9.905971092325839 0.935375
1915.5 9.905971092325839 0.9658749999999999
1923.5 9.905971092325839 0.9457499999999999
1931.5 9.905971092325839 0.95075
1939.5 9.905971092325839 0.944875
1947.5 9.905971092325839 0.9231249999999999
1955.5 9.905971092325839 0.9209999999999999
1963.5 9.905971092325839 0.89375
1971.5 9.905971092325839 0.899375
1979.5 9.905971092325839 0.8756250000000001
1987.5 9.905971092325839 0.8282499999999999
1995.5 9.905971092325839 0.7946249999999999
2003.5 9.905971092325839 0.7402500000000001
2011.5 9.905971092325839 0.7033750000000001
2019.5 9.905971092325839 0.622375
2027.5 9.905971092325839 0.561625
2035.5 9.905971092325839 0.5078750000000001
2043.5 9.905971092325839 0.45862500000000006
2048.0 9.905971092325839 0.47

4.5 10.401269646942131 0.45399999999999996
11.5 10.401269646942131 0.523
19.5 10.401269646942131 0.5742499999999999
27.5 10.401269646942131 0.6332500000000001
35.5 10.401269646942131 0.6615
43.5 10.401269646942131 0.7243749999999999
51.5 10.401269646942131 0.7462500000000001
59.5 10.401269646942131 0.7622500000000001
67.5 10.401269646942131 0.781875
75.5 10.401269646942131 0.801875
83.5 10.401269646942131 0.8316250000000001
91.5 10.401269646942131 0.844375
99.5 10.401269646942131 0.8696249999999999
107.5 10.401269646942131 0.8808750000000001
115.5 10.401269646942131 0.9007499999999999
123.5 10.401269646942131 0.9067500000000001
131.5 10.401269646942131 0.893875
139.5 10.401269646942131 0.8979999999999999
147.5 10.401269646942131 0.9145000000000001
155.5 10.401269646942131 0.9225
163.5 10.401269646942131 0.9339999999999999
171.5 10.401269646942131 0.9419999999999998
179.5 10.401269646942131 0.9146250000000001
187.5 10.401269646942131 0.9396249999999999
195.5 10.401269646942131 0.9416249999999999
203.5 10.401269646942131 0.92825
211.5 10.401269646942131 0.93825
219.5 10.401269646942131 0.92
227.5 10.401269646942131 0.94
235.5 10.401269646942131 0.9601250000000001
243.5 10.401269646942131 0.9758749999999999
251.5 10.401269646942131 0.935
259.5 10.401269646942131 0.9616250000000001
267.5 10.401269646942131 0.9436249999999999
275.5 10.401269646942131 0.970125
283.5 10.401269646942131 0.9558750000000001
291.5 10.401269646942131 0.9515
299.5 10.401269646942131 0.94975
307.5 10.401269646942131 0.98175
315.5 10.401269646942131 0.979625
323.5 10.401269646942131 0.948875
331.5 10.401269646942131 0.944875
339.5 10.401269646942131 0.957375
347.5 10.401269646942131 0.9464999999999999
355.5 10.401269646942131 0.9668749999999999
363.5 10.401269646942131 0.9478750000000001
371.5 10.401269646942131 0.9421250000000001
379.5 10.401269646942131 0.9589999999999999
387.5 10.401269646942131 0.94325
395.5 10.401269646942131 0.947875
403.5 10.401269646942131 0.94625
411.5 10.401269646942131 0.951625
419.5 10.401269646942131 0.9638749999999999
427.5 10.401269646942131 0.9683750000000001
435.5 10.401269646942131 0.9570000000000001
443.5 10.401269646942131 0.9526249999999998
451.5 10.401269646942131 0.952875
459.5 10.401269646942131 0.9635
467.5 10.401269646942131 0.9500000000000001
475.5 10.401269646942131 0.96025
483.5 10.401269646942131 0.9578750000000001
491.5 10.401269646942131 0.934375
499.5 10.401269646942131 0.9437500000000001
507.5 10.401269646942131 0.9470000000000001
515.5 10.401269646942131 0.951125
523.5 10.401269646942131 0.953875
531.5 10.401269646942131 0.96225
539.5 10.401269646942131 0.9681249999999999
547.5 10.401269646942131 0.9818749999999999
555.5 10.401269646942131 0.95475
563.5 10.401269646942131 0.961125
571.5 10.401269646942131 0.960125
579.5 10.401269646942131 0.97375
587.5 10.401269646942131 0.9554999999999999
595.5 10.401269646942131 0.9556250000000001
603.5 10.401269646942131 0.9458749999999999
611.5 10.401269646942131 0.95825
619.5 10.401269646942131 0.9488749999999999
627.5 10.401269646942131 0.965
635.5 10.401269646942131 0.9556250000000001
643.5 10.401269646942131 0.933875
651.5 10.401269646942131 0.9329999999999999
659.5 10.401269646942131 0.9284999999999999
667.5 10.401269646942131 0.9574999999999999
675.5 10.401269646942131 0.932125
683.5 10.401269646942131 0.958125
691.5 10.401269646942131 0.9423750000000001
699.5 10.401269646942131 0.94725
707.5 10.401269646942131 0.9205
715.5 10.401269646942131 0.9552499999999999
723.5 10.401269646942131 0.9540000000000001
731.5 10.401269646942131 0.946125
739.5 10.401269646942131 0.95475
747.5 10.401269646942131 0.92725
755.5 10.401269646942131 0.9436249999999999
763.5 10.401269646942131 0.9453750000000001
771.5 10.401269646942131 0.955625
779.5 10.401269646942131 0.9644999999999999
787.5 10.401269646942131 0.9673750000000001
795.5 10.401269646942131 0.938375
803.5 10.401269646942131 0.9521250000000001
811.5 10.401269646942131 0.964
819.5 10.401269646942131 0.9576249999999998
827.5 10.401269646942131 0.9495
835.5 10.401269646942131 0.942875
843.5 10.401269646942131 0.9496249999999999
851.5 10.401269646942131 0.942125
859.5 10.401269646942131 0.944
867.5 10.401269646942131 0.944375
875.5 10.401269646942131 0.946625
883.5 10.401269646942131 0.9384999999999999
891.5 10.401269646942131 0.9415000000000001
899.5 10.401269646942131 0.9407500000000001
907.5 10.401269646942131 0.948375
915.5 10.401269646942131 0.9487500000000001
923.5 10.401269646942131 0.94525
931.5 10.401269646942131 0.95225
939.5 10.401269646942131 0.9393750000000001
947.5 10.401269646942131 0.976125
955.5 10.401269646942131 0.92875
963.5 10.401269646942131 0.9464999999999999
971.5 10.401269646942131 0.9228750000000001
979.5 10.401269646942131 0.952125
987.5 10.401269646942131 0.9428749999999999
995.5 10.401269646942131 0.9381249999999999
1003.5 10.401269646942131 0.944375
1011.5 10.401269646942131 0.9496249999999999
1019.5 10.401269646942131 0.9378749999999999
1027.5 10.401269646942131 0.946375
1035.5 10.401269646942131 0.951375
1043.5 10.401269646942131 0.9475
1051.5 10.401269646942131 0.945625
1059.5 10.401269646942131 0.933875
1067.5 10.401269646942131 0.9329999999999998
1075.5 10.401269646942131 0.93175
1083.5 10.401269646942131 0.93175
1091.5 10.401269646942131 0.9372499999999999
1099.5 10.401269646942131 0.946125
1107.5 10.401269646942131 0.94
1115.5 10.401269646942131 0.9456249999999999
1123.5 10.401269646942131 0.959875
1131.5 10.401269646942131 0.950125
1139.5 10.401269646942131 0.9460000000000001
1147.5 10.401269646942131 0.9496249999999999
1155.5 10.401269646942131 0.947875
1163.5 10.401269646942131 0.9446249999999999
1171.5 10.401269646942131 0.9396250000000002
1179.5 10.401269646942131 0.9195000000000001
1187.5 10.401269646942131 0.94575
1195.5 10.401269646942131 0.9472499999999999
1203.5 10.401269646942131 0.95975
1211.5 10.401269646942131 0.9395
1219.5 10.401269646942131 0.9446249999999999
1227.5 10.401269646942131 0.9423750000000001
1235.5 10.401269646942131 0.9325000000000001
1243.5 10.401269646942131 0.9321250000000001
1251.5 10.401269646942131 0.9463750000000001
1259.5 10.401269646942131 0.9412500000000001
1267.5 10.401269646942131 0.934125
1275.5 10.401269646942131 0.9442499999999999
1283.5 10.401269646942131 0.940125
1291.5 10.401269646942131 0.9259999999999999
1299.5 10.401269646942131 0.9487500000000001
1307.5 10.401269646942131 0.93975
1315.5 10.401269646942131 0.963625
1323.5 10.401269646942131 0.9334999999999999
1331.5 10.401269646942131 0.93975
1339.5 10.401269646942131 0.9290000000000002
1347.5 10.401269646942131 0.925375
1355.5 10.401269646942131 0.952875
1363.5 10.401269646942131 0.9557499999999999
1371.5 10.401269646942131 0.9440000000000002
1379.5 10.401269646942131 0.937625
1387.5 10.401269646942131 0.9281250000000001
1395.5 10.401269646942131 0.9425
1403.5 10.401269646942131 0.9331250000000001
1411.5 10.401269646942131 0.9256249999999999
1419.5 10.401269646942131 0.9440000000000001
1427.5 10.401269646942131 0.951625
1435.5 10.401269646942131 0.953375
1443.5 10.401269646942131 0.921875
1451.5 10.401269646942131 0.9475
1459.5 10.401269646942131 0.94225
1467.5 10.401269646942131 0.9466249999999999
1475.5 10.401269646942131 0.965125
1483.5 10.401269646942131 0.9323750000000001
1491.5 10.401269646942131 0.939125
1499.5 10.401269646942131 0.9208750000000001
1507.5 10.401269646942131 0.9391250000000001
1515.5 10.401269646942131 0.92925
1523.5 10.401269646942131 0.92775
1531.5 10.401269646942131 0.93275
1539.5 10.401269646942131 0.926375
1547.5 10.401269646942131 0.9245
1555.5 10.401269646942131 0.9199999999999999
1563.5 10.401269646942131 0.93675
1571.5 10.401269646942131 0.92
1579.5 10.401269646942131 0.9208750000000001
1587.5 10.401269646942131 0.9278750000000001
1595.5 10.401269646942131 0.9225
1603.5 10.401269646942131 0.93175
1611.5 10.401269646942131 0.9336249999999999
1619.5 10.401269646942131 0.921625
1627.5 10.401269646942131 0.939125
1635.5 10.401269646942131 0.9227500000000001
1643.5 10.401269646942131 0.9435
1651.5 10.401269646942131 0.9119999999999999
1659.5 10.401269646942131 0.93375
1667.5 10.401269646942131 0.90925
1675.5 10.401269646942131 0.934
1683.5 10.401269646942131 0.917875
1691.5 10.401269646942131 0.940375
1699.5 10.401269646942131 0.952625
1707.5 10.401269646942131 0.9063749999999999
1715.5 10.401269646942131 0.9347500000000001
1723.5 10.401269646942131 0.9403750000000001
1731.5 10.401269646942131 0.936375
1739.5 10.401269646942131 0.95625
1747.5 10.401269646942131 0.946625
1755.5 10.401269646942131 0.9416249999999999
1763.5 10.401269646942131 0.933
1771.5 10.401269646942131 0.9366249999999999
1779.5 10.401269646942131 0.9450000000000001
1787.5 10.401269646942131 0.9450000000000001
1795.5 10.401269646942131 0.9500000000000001
1803.5 10.401269646942131 0.936375
1811.5 10.401269646942131 0.9494999999999999
1819.5 10.401269646942131 0.93175
1827.5 10.401269646942131 0.93475
1835.5 10.401269646942131 0.9401250000000001
1843.5 10.401269646942131 0.9305
1851.5 10.401269646942131 0.966625
1859.5 10.401269646942131 0.952875
1867.5 10.401269646942131 0.9337500000000001
1875.5 10.401269646942131 0.9463750000000001
1883.5 10.401269646942131 0.918125
1891.5 10.401269646942131 0.95375
1899.5 10.401269646942131 0.967625
1907.5 10.401269646942131 0.938
1915.5 10.401269646942131 0.950625
1923.5 10.401269646942131 0.936625
1931.5 10.401269646942131 0.93425
1939.5 10.401269646942131 0.925875
1947.5 10.401269646942131 0.9277499999999999
1955.5 10.401269646942131 0.9249999999999998
1963.5 10.401269646942131 0.907
1971.5 10.401269646942131 0.898625
1979.5 10.401269646942131 0.8724999999999999
1987.5 10.401269646942131 0.8625000000000002
1995.5 10.401269646942131 0.814375
2003.5 10.401269646942131 0.7596250000000001
2011.5 10.401269646942131 0.7212500000000001
2019.5 10.401269646942131 0.6503749999999999
2027.5 10.401269646942131 0.5853750000000001
2035.5 10.401269646942131 0.5198750000000001
2043.5 10.401269646942131 0.47974999999999995
2048.0 10.401269646942131 0.461

4.5 10.921333129289238 0.4796666666666667
11.5 10.921333129289238 0.558375
19.5 10.921333129289238 0.635375
27.5 10.921333129289238 0.665
35.5 10.921333129289238 0.6945
43.5 10.921333129289238 0.736125
51.5 10.921333129289238 0.7898750000000001
59.5 10.921333129289238 0.7913749999999999
67.5 10.921333129289238 0.821375
75.5 10.921333129289238 0.847875
83.5 10.921333129289238 0.87075
91.5 10.921333129289238 0.87975
99.5 10.921333129289238 0.896625
107.5 10.921333129289238 0.892125
115.5 10.921333129289238 0.9298749999999999
123.5 10.921333129289238 0.9083749999999999
131.5 10.921333129289238 0.91475
139.5 10.921333129289238 0.910625
147.5 10.921333129289238 0.9283750000000001
155.5 10.921333129289238 0.944625
163.5 10.921333129289238 0.93025
171.5 10.921333129289238 0.9298749999999999
179.5 10.921333129289238 0.931
187.5 10.921333129289238 0.9442499999999999
195.5 10.921333129289238 0.946375
203.5 10.921333129289238 0.936
211.5 10.921333129289238 0.9472499999999999
219.5 10.921333129289238 0.948875
227.5 10.921333129289238 0.9622499999999999
235.5 10.921333129289238 0.9630000000000001
243.5 10.921333129289238 0.9593749999999999
251.5 10.921333129289238 0.958375
259.5 10.921333129289238 0.9543750000000001
267.5 10.921333129289238 0.9762500000000001
275.5 10.921333129289238 0.927375
283.5 10.921333129289238 0.942
291.5 10.921333129289238 0.9598749999999999
299.5 10.921333129289238 0.9534999999999999
307.5 10.921333129289238 0.9468749999999999
315.5 10.921333129289238 0.95425
323.5 10.921333129289238 0.963
331.5 10.921333129289238 0.9548749999999999
339.5 10.921333129289238 0.947
347.5 10.921333129289238 0.9645
355.5 10.921333129289238 0.95775
363.5 10.921333129289238 0.9552499999999999
371.5 10.921333129289238 0.958875
379.5 10.921333129289238 0.9611250000000001
387.5 10.921333129289238 0.9407499999999999
395.5 10.921333129289238 0.961875
403.5 10.921333129289238 0.9530000000000001
411.5 10.921333129289238 0.9632499999999999
419.5 10.921333129289238 0.957
427.5 10.921333129289238 0.951
435.5 10.921333129289238 0.9517500000000001
443.5 10.921333129289238 0.95275
451.5 10.921333129289238 0.95425
459.5 10.921333129289238 0.9597499999999999
467.5 10.921333129289238 0.9215
475.5 10.921333129289238 0.961625
483.5 10.921333129289238 0.9460000000000001
491.5 10.921333129289238 0.93975
499.5 10.921333129289238 0.9550000000000001
507.5 10.921333129289238 0.964
515.5 10.921333129289238 0.9565000000000001
523.5 10.921333129289238 0.9440000000000001
531.5 10.921333129289238 0.9538749999999999
539.5 10.921333129289238 0.948125
547.5 10.921333129289238 0.9525
555.5 10.921333129289238 0.956
563.5 10.921333129289238 0.971
571.5 10.921333129289238 0.9604999999999999
579.5 10.921333129289238 0.9466249999999999
587.5 10.921333129289238 0.964125
595.5 10.921333129289238 0.973625
603.5 10.921333129289238 0.942625
611.5 10.921333129289238 0.932125
619.5 10.921333129289238 0.9555000000000001
627.5 10.921333129289238 0.95475
635.5 10.921333129289238 0.94
643.5 10.921333129289238 0.9515
651.5 10.921333129289238 0.9538749999999999
659.5 10.921333129289238 0.9374999999999999
667.5 10.921333129289238 0.938
675.5 10.921333129289238 0.9537500000000001
683.5 10.921333129289238 0.9461249999999999
691.5 10.921333129289238 0.932375
699.5 10.921333129289238 0.9252500000000001
707.5 10.921333129289238 0.935
715.5 10.921333129289238 0.9421249999999999
723.5 10.921333129289238 0.936625
731.5 10.921333129289238 0.938375
739.5 10.921333129289238 0.952125
747.5 10.921333129289238 0.93225
755.5 10.921333129289238 0.9472499999999999
763.5 10.921333129289238 0.9547500000000001
771.5 10.921333129289238 0.9400000000000001
779.5 10.921333129289238 0.9522499999999999
787.5 10.921333129289238 0.9385
795.5 10.921333129289238 0.9465
803.5 10.921333129289238 0.932125
811.5 10.921333129289238 0.9405
819.5 10.921333129289238 0.955
827.5 10.921333129289238 0.955875
835.5 10.921333129289238 0.947
843.5 10.921333129289238 0.928625
851.5 10.921333129289238 0.9442500000000001
859.5 10.921333129289238 0.9504999999999999
867.5 10.921333129289238 0.948125
875.5 10.921333129289238 0.9532499999999999
883.5 10.921333129289238 0.938375
891.5 10.921333129289238 0.935875
899.5 10.921333129289238 0.9333750000000001
907.5 10.921333129289238 0.948
915.5 10.921333129289238 0.949375
923.5 10.921333129289238 0.936625
931.5 10.921333129289238 0.9467500000000001
939.5 10.921333129289238 0.92525
947.5 10.921333129289238 0.967125
955.5 10.921333129289238 0.930375
963.5 10.921333129289238 0.948375
971.5 10.921333129289238 0.9410000000000001
979.5 10.921333129289238 0.9245000000000001
987.5 10.921333129289238 0.9468750000000001
995.5 10.921333129289238 0.9415000000000001
1003.5 10.921333129289238 0.935875
1011.5 10.921333129289238 0.9467500000000001
1019.5 10.921333129289238 0.929375
1027.5 10.921333129289238 0.94875
1035.5 10.921333129289238 0.9298750000000001
1043.5 10.921333129289238 0.9371250000000001
1051.5 10.921333129289238 0.935
1059.5 10.921333129289238 0.936
1067.5 10.921333129289238 0.935
1075.5 10.921333129289238 0.9598749999999999
1083.5 10.921333129289238 0.95025
1091.5 10.921333129289238 0.94425
1099.5 10.921333129289238 0.942125
1107.5 10.921333129289238 0.9321249999999999
1115.5 10.921333129289238 0.927
1123.5 10.921333129289238 0.9472499999999999
1131.5 10.921333129289238 0.9243750000000001
1139.5 10.921333129289238 0.9337500000000001
1147.5 10.921333129289238 0.9465
1155.5 10.921333129289238 0.939625
1163.5 10.921333129289238 0.9384999999999999
1171.5 10.921333129289238 0.9536250000000001
1179.5 10.921333129289238 0.920375
1187.5 10.921333129289238 0.936625
1195.5 10.921333129289238 0.961375
1203.5 10.921333129289238 0.936125
1211.5 10.921333129289238 0.945375
1219.5 10.921333129289238 0.9336249999999999
1227.5 10.921333129289238 0.93525
1235.5 10.921333129289238 0.9301250000000001
1243.5 10.921333129289238 0.9411249999999999
1251.5 10.921333129289238 0.9577499999999999
1259.5 10.921333129289238 0.947
1267.5 10.921333129289238 0.9415
1275.5 10.921333129289238 0.9458749999999999
1283.5 10.921333129289238 0.948125
1291.5 10.921333129289238 0.9400000000000001
1299.5 10.921333129289238 0.9373750000000001
1307.5 10.921333129289238 0.94725
1315.5 10.921333129289238 0.955125
1323.5 10.921333129289238 0.9577500000000001
1331.5 10.921333129289238 0.9505
1339.5 10.921333129289238 0.940375
1347.5 10.921333129289238 0.9346249999999999
1355.5 10.921333129289238 0.9312500000000001
1363.5 10.921333129289238 0.9209999999999999
1371.5 10.921333129289238 0.9400000000000001
1379.5 10.921333129289238 0.9463750000000001
1387.5 10.921333129289238 0.92475
1395.5 10.921333129289238 0.9292500000000001
1403.5 10.921333129289238 0.9426249999999999
1411.5 10.921333129289238 0.92625
1419.5 10.921333129289238 0.9493749999999999
1427.5 10.921333129289238 0.9265000000000001
1435.5 10.921333129289238 0.9288749999999999
1443.5 10.921333129289238 0.93525
1451.5 10.921333129289238 0.9487499999999999
1459.5 10.921333129289238 0.9305
1467.5 10.921333129289238 0.940625
1475.5 10.921333129289238 0.93075
1483.5 10.921333129289238 0.921375
1491.5 10.921333129289238 0.9207500000000001
1499.5 10.921333129289238 0.934875
1507.5 10.921333129289238 0.939875
1515.5 10.921333129289238 0.949125
1523.5 10.921333129289238 0.9410000000000002
1531.5 10.921333129289238 0.9130000000000001
1539.5 10.921333129289238 0.9229999999999999
1547.5 10.921333129289238 0.9315
1555.5 10.921333129289238 0.939875
1563.5 10.921333129289238 0.9335
1571.5 10.921333129289238 0.91925
1579.5 10.921333129289238 0.90925
1587.5 10.921333129289238 0.9335000000000001
1595.5 10.921333129289238 0.9199999999999999
1603.5 10.921333129289238 0.9225000000000001
1611.5 10.921333129289238 0.920375
1619.5 10.921333129289238 0.923
1627.5 10.921333129289238 0.9237500000000001
1635.5 10.921333129289238 0.921875
1643.5 10.921333129289238 0.930875
1651.5 10.921333129289238 0.912
1659.5 10.921333129289238 0.9163749999999999
1667.5 10.921333129289238 0.9168750000000001
1675.5 10.921333129289238 0.9236249999999999
1683.5 10.921333129289238 0.9373749999999998
1691.5 10.921333129289238 0.9175000000000001
1699.5 10.921333129289238 0.9258750000000001
1707.5 10.921333129289238 0.910125
1715.5 10.921333129289238 0.91
1723.5 10.921333129289238 0.9297500000000001
1731.5 10.921333129289238 0.930625
1739.5 10.921333129289238 0.9288749999999999
1747.5 10.921333129289238 0.92875
1755.5 10.921333129289238 0.9475
1763.5 10.921333129289238 0.918125
1771.5 10.921333129289238 0.926125
1779.5 10.921333129289238 0.96125
1787.5 10.921333129289238 0.940875
1795.5 10.921333129289238 0.9321250000000001
1803.5 10.921333129289238 0.9405
1811.5 10.921333129289238 0.9385
1819.5 10.921333129289238 0.939
1827.5 10.921333129289238 0.955625
1835.5 10.921333129289238 0.944375
1843.5 10.921333129289238 0.9578749999999999
1851.5 10.921333129289238 0.9501250000000001
1859.5 10.921333129289238 0.940625
1867.5 10.921333129289238 0.939625
1875.5 10.921333129289238 0.95675
1883.5 10.921333129289238 0.935375
1891.5 10.921333129289238 0.9545
1899.5 10.921333129289238 0.951125
1907.5 10.921333129289238 0.9626250000000001
1915.5 10.921333129289238 0.9549999999999998
1923.5 10.921333129289238 0.9447500000000001
1931.5 10.921333129289238 0.963125
1939.5 10.921333129289238 0.9592499999999999
1947.5 10.921333129289238 0.9476249999999999
1955.5 10.921333129289238 0.925875
1963.5 10.921333129289238 0.9358750000000001
1971.5 10.921333129289238 0.9284999999999999
1979.5 10.921333129289238 0.90425
1987.5 10.921333129289238 0.863125
1995.5 10.921333129289238 0.8397499999999999
2003.5 10.921333129289238 0.7733749999999999
2011.5 10.921333129289238 0.7315
2019.5 10.921333129289238 0.678875
2027.5 10.921333129289238 0.6145
2035.5 10.921333129289238 0.54625
2043.5 10.921333129289238 0.50425
2048.0 10.921333129289238 0.49

4.5 11.4673997857537 0.5030000000000001
11.5 11.4673997857537 0.585375
19.5 11.4673997857537 0.637
27.5 11.4673997857537 0.7046250000000001
35.5 11.4673997857537 0.730375
43.5 11.4673997857537 0.786
51.5 11.4673997857537 0.8122499999999999
59.5 11.4673997857537 0.810625
67.5 11.4673997857537 0.841875
75.5 11.4673997857537 0.882875
83.5 11.4673997857537 0.8775000000000001
91.5 11.4673997857537 0.883875
99.5 11.4673997857537 0.89825
107.5 11.4673997857537 0.9176250000000001
115.5 11.4673997857537 0.93075
123.5 11.4673997857537 0.947
131.5 11.4673997857537 0.9173749999999999
139.5 11.4673997857537 0.940625
147.5 11.4673997857537 0.96075
155.5 11.4673997857537 0.94025
163.5 11.4673997857537 0.937125
171.5 11.4673997857537 0.9613750000000001
179.5 11.4673997857537 0.949625
187.5 11.4673997857537 0.948875
195.5 11.4673997857537 0.9335
203.5 11.4673997857537 0.970875
211.5 11.4673997857537 0.9586250000000001
219.5 11.4673997857537 0.955625
227.5 11.4673997857537 0.96375
235.5 11.4673997857537 0.9458749999999999
243.5 11.4673997857537 0.9637499999999999
251.5 11.4673997857537 0.966375
259.5 11.4673997857537 0.960125
267.5 11.4673997857537 0.94725
275.5 11.4673997857537 0.94025
283.5 11.4673997857537 0.9655
291.5 11.4673997857537 0.9524999999999998
299.5 11.4673997857537 0.953625
307.5 11.4673997857537 0.94875
315.5 11.4673997857537 0.960125
323.5 11.4673997857537 0.95725
331.5 11.4673997857537 0.9573749999999999
339.5 11.4673997857537 0.9475
347.5 11.4673997857537 0.951125
355.5 11.4673997857537 0.960125
363.5 11.4673997857537 0.9355
371.5 11.4673997857537 0.9719999999999999
379.5 11.4673997857537 0.965625
387.5 11.4673997857537 0.956125
395.5 11.4673997857537 0.9487500000000001
403.5 11.4673997857537 0.9544999999999999
411.5 11.4673997857537 0.940625
419.5 11.4673997857537 0.94025
427.5 11.4673997857537 0.970375
435.5 11.4673997857537 0.947
443.5 11.4673997857537 0.9443750000000001
451.5 11.4673997857537 0.956
459.5 11.4673997857537 0.9356250000000002
467.5 11.4673997857537 0.9446249999999999
475.5 11.4673997857537 0.9518749999999998
483.5 11.4673997857537 0.944875
491.5 11.4673997857537 0.9428749999999999
499.5 11.4673997857537 0.935875
507.5 11.4673997857537 0.967375
515.5 11.4673997857537 0.9327500000000001
523.5 11.4673997857537 0.95175
531.5 11.4673997857537 0.9455
539.5 11.4673997857537 0.9632499999999999
547.5 11.4673997857537 0.93025
555.5 11.4673997857537 0.96025
563.5 11.4673997857537 0.969875
571.5 11.4673997857537 0.941375
579.5 11.4673997857537 0.935125
587.5 11.4673997857537 0.94475
595.5 11.4673997857537 0.9512499999999999
603.5 11.4673997857537 0.9664999999999999
611.5 11.4673997857537 0.94975
619.5 11.4673997857537 0.954875
627.5 11.4673997857537 0.9587500000000001
635.5 11.4673997857537 0.9263750000000001
643.5 11.4673997857537 0.952
651.5 11.4673997857537 0.945875
659.5 11.4673997857537 0.931875
667.5 11.4673997857537 0.95525
675.5 11.4673997857537 0.948
683.5 11.4673997857537 0.9411249999999999
691.5 11.4673997857537 0.9418749999999999
699.5 11.4673997857537 0.9501250000000001
707.5 11.4673997857537 0.937
715.5 11.4673997857537 0.9391250000000001
723.5 11.4673997857537 0.9257500000000001
731.5 11.4673997857537 0.9430000000000001
739.5 11.4673997857537 0.9327500000000001
747.5 11.4673997857537 0.9231250000000001
755.5 11.4673997857537 0.9238749999999999
763.5 11.4673997857537 0.9408750000000001
771.5 11.4673997857537 0.9492499999999999
779.5 11.4673997857537 0.9552499999999999
787.5 11.4673997857537 0.9294999999999999
795.5 11.4673997857537 0.9341250000000001
803.5 11.4673997857537 0.941875
811.5 11.4673997857537 0.944625
819.5 11.4673997857537 0.956375
827.5 11.4673997857537 0.9231250000000001
835.5 11.4673997857537 0.942375
843.5 11.4673997857537 0.9490000000000001
851.5 11.4673997857537 0.926375
859.5 11.4673997857537 0.9295000000000001
867.5 11.4673997857537 0.93175
875.5 11.4673997857537 0.9196250000000001
883.5 11.4673997857537 0.9383750000000001
891.5 11.4673997857537 0.9229999999999998
899.5 11.4673997857537 0.920125
907.5 11.4673997857537 0.940875
915.5 11.4673997857537 0.9318749999999999
923.5 11.4673997857537 0.957
931.5 11.4673997857537 0.933875
939.5 11.4673997857537 0.9524999999999999
947.5 11.4673997857537 0.9468750000000001
955.5 11.4673997857537 0.9188750000000001
963.5 11.4673997857537 0.951125
971.5 11.4673997857537 0.9273750000000001
979.5 11.4673997857537 0.925
987.5 11.4673997857537 0.934125
995.5 11.4673997857537 0.9414999999999999
1003.5 11.4673997857537 0.9368749999999999
1011.5 11.4673997857537 0.948375
1019.5 11.4673997857537 0.9116250000000001
1027.5 11.4673997857537 0.931
1035.5 11.4673997857537 0.917375
1043.5 11.4673997857537 0.938375
1051.5 11.4673997857537 0.945375
1059.5 11.4673997857537 0.9327500000000001
1067.5 11.4673997857537 0.92225
1075.5 11.4673997857537 0.931875
1083.5 11.4673997857537 0.9326249999999998
1091.5 11.4673997857537 0.954375
1099.5 11.4673997857537 0.930875
1107.5 11.4673997857537 0.94725
1115.5 11.4673997857537 0.9354999999999999
1123.5 11.4673997857537 0.9195
1131.5 11.4673997857537 0.9386249999999999
1139.5 11.4673997857537 0.9395
1147.5 11.4673997857537 0.9366249999999999
1155.5 11.4673997857537 0.921375
1163.5 11.4673997857537 0.9292499999999999
1171.5 11.4673997857537 0.9432499999999999
1179.5 11.4673997857537 0.9175000000000001
1187.5 11.4673997857537 0.9296249999999999
1195.5 11.4673997857537 0.9406249999999999
1203.5 11.4673997857537 0.94225
1211.5 11.4673997857537 0.9113749999999999
1219.5 11.4673997857537 0.9380000000000001
1227.5 11.4673997857537 0.932625
1235.5 11.4673997857537 0.91925
1243.5 11.4673997857537 0.9273750000000001
1251.5 11.4673997857537 0.8986249999999999
1259.5 11.4673997857537 0.91375
1267.5 11.4673997857537 0.9341250000000001
1275.5 11.4673997857537 0.9502499999999999
1283.5 11.4673997857537 0.9325
1291.5 11.4673997857537 0.9296250000000001
1299.5 11.4673997857537 0.9241250000000001
1307.5 11.4673997857537 0.9456249999999999
1315.5 11.4673997857537 0.9410000000000001
1323.5 11.4673997857537 0.9115
1331.5 11.4673997857537 0.9501250000000001
1339.5 11.4673997857537 0.9306249999999999
1347.5 11.4673997857537 0.917625
1355.5 11.4673997857537 0.936625
1363.5 11.4673997857537 0.9265
1371.5 11.4673997857537 0.937
1379.5 11.4673997857537 0.940625
1387.5 11.4673997857537 0.92575
1395.5 11.4673997857537 0.924125
1403.5 11.4673997857537 0.9272499999999999
1411.5 11.4673997857537 0.925
1419.5 11.4673997857537 0.91025
1427.5 11.4673997857537 0.9179999999999999
1435.5 11.4673997857537 0.912625
1443.5 11.4673997857537 0.926125
1451.5 11.4673997857537 0.91325
1459.5 11.4673997857537 0.925125
1467.5 11.4673997857537 0.939375
1475.5 11.4673997857537 0.9207500000000001
1483.5 11.4673997857537 0.9093749999999999
1491.5 11.4673997857537 0.9240000000000002
1499.5 11.4673997857537 0.9233750000000002
1507.5 11.4673997857537 0.936375
1515.5 11.4673997857537 0.9217500000000001
1523.5 11.4673997857537 0.9165
1531.5 11.4673997857537 0.914375
1539.5 11.4673997857537 0.9162500000000001
1547.5 11.4673997857537 0.9173749999999999
1555.5 11.4673997857537 0.9141250000000002
1563.5 11.4673997857537 0.9305
1571.5 11.4673997857537 0.91925
1579.5 11.4673997857537 0.9102500000000001
1587.5 11.4673997857537 0.9266250000000001
1595.5 11.4673997857537 0.9227500000000001
1603.5 11.4673997857537 0.9098749999999999
1611.5 11.4673997857537 0.9203749999999999
1619.5 11.4673997857537 0.904625
1627.5 11.4673997857537 0.9215
1635.5 11.4673997857537 0.951125
1643.5 11.4673997857537 0.91825
1651.5 11.4673997857537 0.9161250000000001
1659.5 11.4673997857537 0.9078750000000002
1667.5 11.4673997857537 0.91475
1675.5 11.4673997857537 0.9071250000000001
1683.5 11.4673997857537 0.9256250000000001
1691.5 11.4673997857537 0.9376250000000002
1699.5 11.4673997857537 0.9162499999999999
1707.5 11.4673997857537 0.9161250000000001
1715.5 11.4673997857537 0.9318749999999999
1723.5 11.4673997857537 0.934125
1731.5 11.4673997857537 0.9201250000000001
1739.5 11.4673997857537 0.9265
1747.5 11.4673997857537 0.9209999999999999
1755.5 11.4673997857537 0.9315
1763.5 11.4673997857537 0.929
1771.5 11.4673997857537 0.942
1779.5 11.4673997857537 0.921
1787.5 11.4673997857537 0.939
1795.5 11.4673997857537 0.9242499999999999
1803.5 11.4673997857537 0.9312499999999999
1811.5 11.4673997857537 0.947875
1819.5 11.4673997857537 0.9343750000000001
1827.5 11.4673997857537 0.927375
1835.5 11.4673997857537 0.9237500000000001
1843.5 11.4673997857537 0.947875
1851.5 11.4673997857537 0.9365
1859.5 11.4673997857537 0.9227500000000001
1867.5 11.4673997857537 0.931125
1875.5 11.4673997857537 0.97325
1883.5 11.4673997857537 0.9421249999999999
1891.5 11.4673997857537 0.9581249999999999
1899.5 11.4673997857537 0.9481249999999999
1907.5 11.4673997857537 0.95125
1915.5 11.4673997857537 0.960375
1923.5 11.4673997857537 0.972375
1931.5 11.4673997857537 0.9452499999999999
1939.5 11.4673997857537 0.9386249999999999
1947.5 11.4673997857537 0.9546250000000001
1955.5 11.4673997857537 0.9676249999999998
1963.5 11.4673997857537 0.9186249999999999
1971.5 11.4673997857537 0.9136249999999999
1979.5 11.4673997857537 0.91625
1987.5 11.4673997857537 0.8743750000000001
1995.5 11.4673997857537 0.8615
2003.5 11.4673997857537 0.8138749999999998
2011.5 11.4673997857537 0.75275
2019.5 11.4673997857537 0.7001249999999999
2027.5 11.4673997857537 0.639375
2035.5 11.4673997857537 0.5811249999999999
2043.5 11.4673997857537 0.523625
2048.0 11.4673997857537 0.542

4.5 12.040769775041387 0.541
11.5 12.040769775041387 0.6172500000000001
19.5 12.040769775041387 0.671625
27.5 12.040769775041387 0.7082499999999999
35.5 12.040769775041387 0.77425
43.5 12.040769775041387 0.79325
51.5 12.040769775041387 0.8405
59.5 12.040769775041387 0.8406250000000001
67.5 12.040769775041387 0.864
75.5 12.040769775041387 0.8833749999999999
83.5 12.040769775041387 0.9039999999999999
91.5 12.040769775041387 0.8768750000000001
99.5 12.040769775041387 0.91775
107.5 12.040769775041387 0.9236249999999999
115.5 12.040769775041387 0.932875
123.5 12.040769775041387 0.952125
131.5 12.040769775041387 0.9163749999999999
139.5 12.040769775041387 0.9455
147.5 12.040769775041387 0.949
155.5 12.040769775041387 0.93125
163.5 12.040769775041387 0.9566250000000001
171.5 12.040769775041387 0.959625
179.5 12.040769775041387 0.9604999999999999
187.5 12.040769775041387 0.97375
195.5 12.040769775041387 0.9626250000000001
203.5 12.040769775041387 0.9585
211.5 12.040769775041387 0.940625
219.5 12.040769775041387 0.957125
227.5 12.040769775041387 0.940625
235.5 12.040769775041387 0.9756250000000001
243.5 12.040769775041387 0.9526249999999999
251.5 12.040769775041387 0.9484999999999999
259.5 12.040769775041387 0.94925
267.5 12.040769775041387 0.961625
275.5 12.040769775041387 0.9577500000000001
283.5 12.040769775041387 0.952375
291.5 12.040769775041387 0.981
299.5 12.040769775041387 0.9445
307.5 12.040769775041387 0.95575
315.5 12.040769775041387 0.9411250000000001
323.5 12.040769775041387 0.9694999999999999
331.5 12.040769775041387 0.959625
339.5 12.040769775041387 0.9513750000000001
347.5 12.040769775041387 0.9377500000000001
355.5 12.040769775041387 0.957
363.5 12.040769775041387 0.939875
371.5 12.040769775041387 0.9332499999999999
379.5 12.040769775041387 0.9575
387.5 12.040769775041387 0.9398749999999999
395.5 12.040769775041387 0.94075
403.5 12.040769775041387 0.9480000000000001
411.5 12.040769775041387 0.9455
419.5 12.040769775041387 0.9380000000000001
427.5 12.040769775041387 0.9536250000000001
435.5 12.040769775041387 0.933125
443.5 12.040769775041387 0.955
451.5 12.040769775041387 0.93125
459.5 12.040769775041387 0.9605
467.5 12.040769775041387 0.936625
475.5 12.040769775041387 0.9558749999999999
483.5 12.040769775041387 0.9596250000000001
491.5 12.040769775041387 0.929125
499.5 12.040769775041387 0.93125
507.5 12.040769775041387 0.952375
515.5 12.040769775041387 0.9335
523.5 12.040769775041387 0.9488749999999999
531.5 12.040769775041387 0.9507500000000001
539.5 12.040769775041387 0.960875
547.5 12.040769775041387 0.9508750000000001
555.5 12.040769775041387 0.9387500000000001
563.5 12.040769775041387 0.944
571.5 12.040769775041387 0.940625
579.5 12.040769775041387 0.945875
587.5 12.040769775041387 0.9532499999999999
595.5 12.040769775041387 0.9425000000000001
603.5 12.040769775041387 0.9369999999999998
611.5 12.040769775041387 0.9601249999999999
619.5 12.040769775041387 0.94675
627.5 12.040769775041387 0.950375
635.5 12.040769775041387 0.9292499999999999
643.5 12.040769775041387 0.92
651.5 12.040769775041387 0.9339999999999999
659.5 12.040769775041387 0.9339999999999998
667.5 12.040769775041387 0.936
675.5 12.040769775041387 0.9438749999999999
683.5 12.040769775041387 0.9438749999999999
691.5 12.040769775041387 0.9400000000000001
699.5 12.040769775041387 0.9263750000000001
707.5 12.040769775041387 0.95175
715.5 12.040769775041387 0.9436249999999999
723.5 12.040769775041387 0.9205000000000001
731.5 12.040769775041387 0.926125
739.5 12.040769775041387 0.9365
747.5 12.040769775041387 0.9315000000000001
755.5 12.040769775041387 0.946625
763.5 12.040769775041387 0.94525
771.5 12.040769775041387 0.953
779.5 12.040769775041387 0.9484999999999999
787.5 12.040769775041387 0.933875
795.5 12.040769775041387 0.9398749999999999
803.5 12.040769775041387 0.9574999999999999
811.5 12.040769775041387 0.9188749999999999
819.5 12.040769775041387 0.92575
827.5 12.040769775041387 0.9528749999999999
835.5 12.040769775041387 0.94425
843.5 12.040769775041387 0.9400000000000001
851.5 12.040769775041387 0.9347500000000002
859.5 12.040769775041387 0.935
867.5 12.040769775041387 0.9326249999999999
875.5 12.040769775041387 0.9101250000000001
883.5 12.040769775041387 0.969375
891.5 12.040769775041387 0.926125
899.5 12.040769775041387 0.890125
907.5 12.040769775041387 0.936875
915.5 12.040769775041387 0.9334999999999999
923.5 12.040769775041387 0.9372499999999999
931.5 12.040769775041387 0.927625
939.5 12.040769775041387 0.9215000000000001
947.5 12.040769775041387 0.9416249999999999
955.5 12.040769775041387 0.9319999999999999
963.5 12.040769775041387 0.926875
971.5 12.040769775041387 0.9293750000000001
979.5 12.040769775041387 0.91075
987.5 12.040769775041387 0.93225
995.5 12.040769775041387 0.9252500000000001
1003.5 12.040769775041387 0.92875
1011.5 12.040769775041387 0.9490000000000001
1019.5 12.040769775041387 0.9271249999999999
1027.5 12.040769775041387 0.9213749999999999
1035.5 12.040769775041387 0.9428749999999999
1043.5 12.040769775041387 0.93675
1051.5 12.040769775041387 0.9235
1059.5 12.040769775041387 0.9488749999999999
1067.5 12.040769775041387 0.94875
1075.5 12.040769775041387 0.917375
1083.5 12.040769775041387 0.9380000000000001
1091.5 12.040769775041387 0.9158750000000001
1099.5 12.040769775041387 0.92675
1107.5 12.040769775041387 0.934625
1115.5 12.040769775041387 0.931125
1123.5 12.040769775041387 0.902625
1131.5 12.040769775041387 0.925375
1139.5 12.040769775041387 0.9301249999999999
1147.5 12.040769775041387 0.919125
1155.5 12.040769775041387 0.9390000000000002
1163.5 12.040769775041387 0.921875
1171.5 12.040769775041387 0.931
1179.5 12.040769775041387 0.9072500000000001
1187.5 12.040769775041387 0.9570000000000001
1195.5 12.040769775041387 0.9335000000000001
1203.5 12.040769775041387 0.928125
1211.5 12.040769775041387 0.910875
1219.5 12.040769775041387 0.940125
1227.5 12.040769775041387 0.937375
1235.5 12.040769775041387 0.9321249999999999
1243.5 12.040769775041387 0.9263750000000001
1251.5 12.040769775041387 0.9210000000000002
1259.5 12.040769775041387 0.9293750000000001
1267.5 12.040769775041387 0.9112500000000001
1275.5 12.040769775041387 0.956375
1283.5 12.040769775041387 0.9309999999999999
1291.5 12.040769775041387 0.92725
1299.5 12.040769775041387 0.9261249999999999
1307.5 12.040769775041387 0.9227500000000001
1315.5 12.040769775041387 0.930875
1323.5 12.040769775041387 0.926375
1331.5 12.040769775041387 0.921375
1339.5 12.040769775041387 0.9303750000000001
1347.5 12.040769775041387 0.939
1355.5 12.040769775041387 0.9207500000000001
1363.5 12.040769775041387 0.9463749999999999
1371.5 12.040769775041387 0.926625
1379.5 12.040769775041387 0.94325
1387.5 12.040769775041387 0.92675
1395.5 12.040769775041387 0.9495000000000001
1403.5 12.040769775041387 0.916
1411.5 12.040769775041387 0.92175
1419.5 12.040769775041387 0.93075
1427.5 12.040769775041387 0.938625
1435.5 12.040769775041387 0.9176249999999999
1443.5 12.040769775041387 0.9196249999999999
1451.5 12.040769775041387 0.9507499999999999
1459.5 12.040769775041387 0.9265
1467.5 12.040769775041387 0.936375
1475.5 12.040769775041387 0.92625
1483.5 12.040769775041387 0.914125
1491.5 12.040769775041387 0.9241250000000001
1499.5 12.040769775041387 0.92225
1507.5 12.040769775041387 0.9197500000000001
1515.5 12.040769775041387 0.92875
1523.5 12.040769775041387 0.899125
1531.5 12.040769775041387 0.9131249999999999
1539.5 12.040769775041387 0.9228750000000001
1547.5 12.040769775041387 0.9306249999999999
1555.5 12.040769775041387 0.917125
1563.5 12.040769775041387 0.8968750000000001
1571.5 12.040769775041387 0.925125
1579.5 12.040769775041387 0.9035
1587.5 12.040769775041387 0.9165
1595.5 12.040769775041387 0.910375
1603.5 12.040769775041387 0.925625
1611.5 12.040769775041387 0.9086249999999999
1619.5 12.040769775041387 0.9269999999999999
1627.5 12.040769775041387 0.9225
1635.5 12.040769775041387 0.925625
1643.5 12.040769775041387 0.92525
1651.5 12.040769775041387 0.903
1659.5 12.040769775041387 0.9225000000000001
1667.5 12.040769775041387 0.908625
1675.5 12.040769775041387 0.91125
1683.5 12.040769775041387 0.8995000000000001
1691.5 12.040769775041387 0.9145
1699.5 12.040769775041387 0.91225
1707.5 12.040769775041387 0.9191250000000001
1715.5 12.040769775041387 0.916
1723.5 12.040769775041387 0.9172499999999999
1731.5 12.040769775041387 0.915375
1739.5 12.040769775041387 0.9218749999999999
1747.5 12.040769775041387 0.9201250000000001
1755.5 12.040769775041387 0.9077500000000001
1763.5 12.040769775041387 0.917
1771.5 12.040769775041387 0.9165
1779.5 12.040769775041387 0.9397499999999999
1787.5 12.040769775041387 0.9125000000000001
1795.5 12.040769775041387 0.9175000000000001
1803.5 12.040769775041387 0.925625
1811.5 12.040769775041387 0.925875
1819.5 12.040769775041387 0.93175
1827.5 12.040769775041387 0.921125
1835.5 12.040769775041387 0.9359999999999999
1843.5 12.040769775041387 0.93425
1851.5 12.040769775041387 0.92925
1859.5 12.040769775041387 0.927375
1867.5 12.040769775041387 0.9409999999999998
1875.5 12.040769775041387 0.9529999999999998
1883.5 12.040769775041387 0.9412499999999999
1891.5 12.040769775041387 0.9351249999999999
1899.5 12.040769775041387 0.947875
1907.5 12.040769775041387 0.9368750000000001
1915.5 12.040769775041387 0.9413750000000001
1923.5 12.040769775041387 0.9537499999999999
1931.5 12.040769775041387 0.965625
1939.5 12.040769775041387 0.9586250000000001
1947.5 12.040769775041387 0.9396249999999999
1955.5 12.040769775041387 0.944625
1963.5 12.040769775041387 0.948125
1971.5 12.040769775041387 0.935625
1979.5 12.040769775041387 0.8995000000000001
1987.5 12.040769775041387 0.895875
1995.5 12.040769775041387 0.865875
2003.5 12.040769775041387 0.836
2011.5 12.040769775041387 0.77925
2019.5 12.040769775041387 0.7181249999999999
2027.5 12.040769775041387 0.6451250000000001
2035.5 12.040769775041387 0.598
2043.5 12.040769775041387 0.55725
2048.0 12.040769775041387 0.5

4.5 12.642808263793455 0.5526666666666666
11.5 12.642808263793455 0.6355
19.5 12.642808263793455 0.6937499999999999
27.5 12.642808263793455 0.756625
35.5 12.642808263793455 0.77325
43.5 12.642808263793455 0.82
51.5 12.642808263793455 0.8632500000000001
59.5 12.642808263793455 0.8591249999999999
67.5 12.642808263793455 0.887
75.5 12.642808263793455 0.891125
83.5 12.642808263793455 0.9059999999999999
91.5 12.642808263793455 0.9235
99.5 12.642808263793455 0.929625
107.5 12.642808263793455 0.923125
115.5 12.642808263793455 0.928
123.5 12.642808263793455 0.9433750000000001
131.5 12.642808263793455 0.9251250000000002
139.5 12.642808263793455 0.9379999999999998
147.5 12.642808263793455 0.965125
155.5 12.642808263793455 0.9578749999999999
163.5 12.642808263793455 0.9624999999999999
171.5 12.642808263793455 0.9593749999999999
179.5 12.642808263793455 0.94125
187.5 12.642808263793455 0.9602499999999999
195.5 12.642808263793455 0.946125
203.5 12.642808263793455 0.9625
211.5 12.642808263793455 0.95875
219.5 12.642808263793455 0.9463750000000001
227.5 12.642808263793455 0.9426249999999999
235.5 12.642808263793455 0.95275
243.5 12.642808263793455 0.955375
251.5 12.642808263793455 0.9666250000000001
259.5 12.642808263793455 0.970375
267.5 12.642808263793455 0.9602499999999999
275.5 12.642808263793455 0.955375
283.5 12.642808263793455 0.9486249999999999
291.5 12.642808263793455 0.954875
299.5 12.642808263793455 0.9420000000000001
307.5 12.642808263793455 0.97675
315.5 12.642808263793455 0.9445
323.5 12.642808263793455 0.9191250000000001
331.5 12.642808263793455 0.944375
339.5 12.642808263793455 0.954125
347.5 12.642808263793455 0.95775
355.5 12.642808263793455 0.942875
363.5 12.642808263793455 0.9315
371.5 12.642808263793455 0.954625
379.5 12.642808263793455 0.9315
387.5 12.642808263793455 0.93
395.5 12.642808263793455 0.95675
403.5 12.642808263793455 0.939125
411.5 12.642808263793455 0.9445
419.5 12.642808263793455 0.942875
427.5 12.642808263793455 0.9546250000000001
435.5 12.642808263793455 0.935
443.5 12.642808263793455 0.95
451.5 12.642808263793455 0.932375
459.5 12.642808263793455 0.9278749999999999
467.5 12.642808263793455 0.9395
475.5 12.642808263793455 0.9493750000000001
483.5 12.642808263793455 0.9347500000000002
491.5 12.642808263793455 0.9254999999999999
499.5 12.642808263793455 0.935
507.5 12.642808263793455 0.9345
515.5 12.642808263793455 0.9531249999999999
523.5 12.642808263793455 0.930375
531.5 12.642808263793455 0.961125
539.5 12.642808263793455 0.9471250000000001
547.5 12.642808263793455 0.94425
555.5 12.642808263793455 0.947875
563.5 12.642808263793455 0.946
571.5 12.642808263793455 0.944375
579.5 12.642808263793455 0.939
587.5 12.642808263793455 0.9494999999999999
595.5 12.642808263793455 0.944875
603.5 12.642808263793455 0.9510000000000001
611.5 12.642808263793455 0.943625
619.5 12.642808263793455 0.9524999999999999
627.5 12.642808263793455 0.9357500000000001
635.5 12.642808263793455 0.9402499999999999
643.5 12.642808263793455 0.9376249999999999
651.5 12.642808263793455 0.92925
659.5 12.642808263793455 0.9298749999999999
667.5 12.642808263793455 0.93125
675.5 12.642808263793455 0.9223750000000001
683.5 12.642808263793455 0.94475
691.5 12.642808263793455 0.9418749999999999
699.5 12.642808263793455 0.9339999999999999
707.5 12.642808263793455 0.95025
715.5 12.642808263793455 0.912125
723.5 12.642808263793455 0.9204999999999999
731.5 12.642808263793455 0.94225
739.5 12.642808263793455 0.9326249999999999
747.5 12.642808263793455 0.91975
755.5 12.642808263793455 0.9152500000000001
763.5 12.642808263793455 0.9145000000000001
771.5 12.642808263793455 0.9232499999999999
779.5 12.642808263793455 0.9424999999999999
787.5 12.642808263793455 0.936875
795.5 12.642808263793455 0.917
803.5 12.642808263793455 0.92425
811.5 12.642808263793455 0.93675
819.5 12.642808263793455 0.94475
827.5 12.642808263793455 0.95375
835.5 12.642808263793455 0.9356249999999999
843.5 12.642808263793455 0.921875
851.5 12.642808263793455 0.936875
859.5 12.642808263793455 0.9331249999999999
867.5 12.642808263793455 0.922875
875.5 12.642808263793455 0.919
883.5 12.642808263793455 0.9546250000000001
891.5 12.642808263793455 0.9223750000000001
899.5 12.642808263793455 0.9145
907.5 12.642808263793455 0.9312500000000001
915.5 12.642808263793455 0.9259999999999999
923.5 12.642808263793455 0.938
931.5 12.642808263793455 0.920875
939.5 12.642808263793455 0.9355
947.5 12.642808263793455 0.939625
955.5 12.642808263793455 0.918875
963.5 12.642808263793455 0.93025
971.5 12.642808263793455 0.9135
979.5 12.642808263793455 0.929875
987.5 12.642808263793455 0.93625
995.5 12.642808263793455 0.9164999999999999
1003.5 12.642808263793455 0.9261250000000001
1011.5 12.642808263793455 0.960375
1019.5 12.642808263793455 0.932875
1027.5 12.642808263793455 0.92875
1035.5 12.642808263793455 0.91675
1043.5 12.642808263793455 0.9371249999999999
1051.5 12.642808263793455 0.940875
1059.5 12.642808263793455 0.9403750000000001
1067.5 12.642808263793455 0.9108750000000001
1075.5 12.642808263793455 0.91525
1083.5 12.642808263793455 0.9165000000000001
1091.5 12.642808263793455 0.909375
1099.5 12.642808263793455 0.921
1107.5 12.642808263793455 0.9079999999999999
1115.5 12.642808263793455 0.9438749999999999
1123.5 12.642808263793455 0.933625
1131.5 12.642808263793455 0.94025
1139.5 12.642808263793455 0.92875
1147.5 12.642808263793455 0.923
1155.5 12.642808263793455 0.9353749999999998
1163.5 12.642808263793455 0.9235
1171.5 12.642808263793455 0.9450000000000001
1179.5 12.642808263793455 0.9308749999999999
1187.5 12.642808263793455 0.9292499999999999
1195.5 12.642808263793455 0.9239999999999999
1203.5 12.642808263793455 0.9355
1211.5 12.642808263793455 0.932125
1219.5 12.642808263793455 0.93275
1227.5 12.642808263793455 0.9058750000000001
1235.5 12.642808263793455 0.919375
1243.5 12.642808263793455 0.9224999999999999
1251.5 12.642808263793455 0.9246249999999999
1259.5 12.642808263793455 0.9023750000000001
1267.5 12.642808263793455 0.917
1275.5 12.642808263793455 0.9287499999999999
1283.5 12.642808263793455 0.9358749999999999
1291.5 12.642808263793455 0.9235000000000001
1299.5 12.642808263793455 0.9133749999999999
1307.5 12.642808263793455 0.92975
1315.5 12.642808263793455 0.9267500000000001
1323.5 12.642808263793455 0.9113749999999999
1331.5 12.642808263793455 0.9162499999999999
1339.5 12.642808263793455 0.929875
1347.5 12.642808263793455 0.9293749999999998
1355.5 12.642808263793455 0.9285
1363.5 12.642808263793455 0.92825
1371.5 12.642808263793455 0.933875
1379.5 12.642808263793455 0.919375
1387.5 12.642808263793455 0.92125
1395.5 12.642808263793455 0.9351249999999999
1403.5 12.642808263793455 0.915125
1411.5 12.642808263793455 0.906
1419.5 12.642808263793455 0.91875
1427.5 12.642808263793455 0.91825
1435.5 12.642808263793455 0.916625
1443.5 12.642808263793455 0.9065
1451.5 12.642808263793455 0.9151250000000001
1459.5 12.642808263793455 0.90875
1467.5 12.642808263793455 0.9315
1475.5 12.642808263793455 0.9143749999999999
1483.5 12.642808263793455 0.925
1491.5 12.642808263793455 0.904625
1499.5 12.642808263793455 0.9301249999999999
1507.5 12.642808263793455 0.9005000000000001
1515.5 12.642808263793455 0.9366250000000002
1523.5 12.642808263793455 0.906625
1531.5 12.642808263793455 0.914625
1539.5 12.642808263793455 0.911125
1547.5 12.642808263793455 0.930625
1555.5 12.642808263793455 0.923875
1563.5 12.642808263793455 0.926875
1571.5 12.642808263793455 0.9212500000000001
1579.5 12.642808263793455 0.89525
1587.5 12.642808263793455 0.8979999999999999
1595.5 12.642808263793455 0.8988750000000001
1603.5 12.642808263793455 0.914625
1611.5 12.642808263793455 0.912625
1619.5 12.642808263793455 0.9145000000000001
1627.5 12.642808263793455 0.8934999999999998
1635.5 12.642808263793455 0.9121250000000001
1643.5 12.642808263793455 0.909
1651.5 12.642808263793455 0.90975
1659.5 12.642808263793455 0.90425
1667.5 12.642808263793455 0.9055
1675.5 12.642808263793455 0.8866249999999999
1683.5 12.642808263793455 0.9035
1691.5 12.642808263793455 0.9058750000000001
1699.5 12.642808263793455 0.918375
1707.5 12.642808263793455 0.9127500000000001
1715.5 12.642808263793455 0.9110000000000001
1723.5 12.642808263793455 0.91
1731.5 12.642808263793455 0.923125
1739.5 12.642808263793455 0.913125
1747.5 12.642808263793455 0.9256249999999999
1755.5 12.642808263793455 0.926375
1763.5 12.642808263793455 0.896625
1771.5 12.642808263793455 0.9091250000000001
1779.5 12.642808263793455 0.933
1787.5 12.642808263793455 0.9031250000000001
1795.5 12.642808263793455 0.9392499999999999
1803.5 12.642808263793455 0.935625
1811.5 12.642808263793455 0.9105
1819.5 12.642808263793455 0.9012499999999999
1827.5 12.642808263793455 0.9277500000000001
1835.5 12.642808263793455 0.941625
1843.5 12.642808263793455 0.935875
1851.5 12.642808263793455 0.925
1859.5 12.642808263793455 0.918
1867.5 12.642808263793455 0.91
1875.5 12.642808263793455 0.931375
1883.5 12.642808263793455 0.942625
1891.5 12.642808263793455 0.9555
1899.5 12.642808263793455 0.953875
1907.5 12.642808263793455 0.9646250000000001
1915.5 12.642808263793455 0.9552500000000002
1923.5 12.642808263793455 0.9315
1931.5 12.642808263793455 0.957125
1939.5 12.642808263793455 0.9637499999999999
1947.5 12.642808263793455 0.9516249999999999
1955.5 12.642808263793455 0.948875
1963.5 12.642808263793455 0.9520000000000001
1971.5 12.642808263793455 0.9255
1979.5 12.642808263793455 0.9368750000000001
1987.5 12.642808263793455 0.9157500000000001
1995.5 12.642808263793455 0.8812500000000001
2003.5 12.642808263793455 0.836
2011.5 12.642808263793455 0.8069999999999999
2019.5 12.642808263793455 0.725375
2027.5 12.642808263793455 0.6657500000000002
2035.5 12.642808263793455 0.622125
2043.5 12.642808263793455 0.5736249999999999
2048.0 12.642808263793455 0.591

4.5 13.27494867698313 0.581
11.5 13.27494867698313 0.676125
19.5 13.27494867698313 0.745
27.5 13.27494867698313 0.78725
35.5 13.27494867698313 0.829
43.5 13.27494867698313 0.85575
51.5 13.27494867698313 0.8828749999999999
59.5 13.27494867698313 0.862375
67.5 13.27494867698313 0.8968750000000001
75.5 13.27494867698313 0.917875
83.5 13.27494867698313 0.9205
91.5 13.27494867698313 0.9444999999999999
99.5 13.27494867698313 0.9385000000000001
107.5 13.27494867698313 0.95525
115.5 13.27494867698313 0.953375
123.5 13.27494867698313 0.9417499999999999
131.5 13.27494867698313 0.944875
139.5 13.27494867698313 0.9577499999999999
147.5 13.27494867698313 0.9372499999999999
155.5 13.27494867698313 0.9691249999999999
163.5 13.27494867698313 0.9670000000000001
171.5 13.27494867698313 0.9520000000000001
179.5 13.27494867698313 0.9715
187.5 13.27494867698313 0.93525
195.5 13.27494867698313 0.9437500000000001
203.5 13.27494867698313 0.9421250000000001
211.5 13.27494867698313 0.961875
219.5 13.27494867698313 0.9433750000000001
227.5 13.27494867698313 0.955125
235.5 13.27494867698313 0.9540000000000001
243.5 13.27494867698313 0.9554999999999999
251.5 13.27494867698313 0.9484999999999999
259.5 13.27494867698313 0.937125
267.5 13.27494867698313 0.9436249999999999
275.5 13.27494867698313 0.954375
283.5 13.27494867698313 0.9291249999999999
291.5 13.27494867698313 0.9465
299.5 13.27494867698313 0.9366249999999999
307.5 13.27494867698313 0.94775
315.5 13.27494867698313 0.9613750000000001
323.5 13.27494867698313 0.927125
331.5 13.27494867698313 0.9522499999999999
339.5 13.27494867698313 0.9476249999999999
347.5 13.27494867698313 0.94325
355.5 13.27494867698313 0.945875
363.5 13.27494867698313 0.942125
371.5 13.27494867698313 0.9355
379.5 13.27494867698313 0.9468749999999999
387.5 13.27494867698313 0.924875
395.5 13.27494867698313 0.9532499999999999
403.5 13.27494867698313 0.9238749999999999
411.5 13.27494867698313 0.94
419.5 13.27494867698313 0.9454999999999998
427.5 13.27494867698313 0.9391249999999999
435.5 13.27494867698313 0.9488749999999999
443.5 13.27494867698313 0.935625
451.5 13.27494867698313 0.925875
459.5 13.27494867698313 0.947
467.5 13.27494867698313 0.918875
475.5 13.27494867698313 0.9532499999999999
483.5 13.27494867698313 0.9555
491.5 13.27494867698313 0.9325000000000001
499.5 13.27494867698313 0.91575
507.5 13.27494867698313 0.94725
515.5 13.27494867698313 0.921875
523.5 13.27494867698313 0.936375
531.5 13.27494867698313 0.94375
539.5 13.27494867698313 0.946625
547.5 13.27494867698313 0.938
555.5 13.27494867698313 0.93825
563.5 13.27494867698313 0.936875
571.5 13.27494867698313 0.9395
579.5 13.27494867698313 0.9257500000000001
587.5 13.27494867698313 0.9243750000000001
595.5 13.27494867698313 0.94625
603.5 13.27494867698313 0.9422499999999999
611.5 13.27494867698313 0.935125
619.5 13.27494867698313 0.933875
627.5 13.27494867698313 0.939375
635.5 13.27494867698313 0.93375
643.5 13.27494867698313 0.9408749999999999
651.5 13.27494867698313 0.922375
659.5 13.27494867698313 0.9372500000000001
667.5 13.27494867698313 0.923125
675.5 13.27494867698313 0.9341249999999999
683.5 13.27494867698313 0.9369999999999998
691.5 13.27494867698313 0.9369999999999999
699.5 13.27494867698313 0.919875
707.5 13.27494867698313 0.9416249999999999
715.5 13.27494867698313 0.9353750000000001
723.5 13.27494867698313 0.9163749999999999
731.5 13.27494867698313 0.92625
739.5 13.27494867698313 0.9355
747.5 13.27494867698313 0.9276249999999999
755.5 13.27494867698313 0.901
763.5 13.27494867698313 0.919875
771.5 13.27494867698313 0.9216250000000001
779.5 13.27494867698313 0.94375
787.5 13.27494867698313 0.930125
795.5 13.27494867698313 0.9193749999999999
803.5 13.27494867698313 0.918625
811.5 13.27494867698313 0.918
819.5 13.27494867698313 0.946
827.5 13.27494867698313 0.9345
835.5 13.27494867698313 0.9302500000000001
843.5 13.27494867698313 0.9141250000000001
851.5 13.27494867698313 0.923125
859.5 13.27494867698313 0.942
867.5 13.27494867698313 0.923125
875.5 13.27494867698313 0.8945
883.5 13.27494867698313 0.9269999999999999
891.5 13.27494867698313 0.9101250000000001
899.5 13.27494867698313 0.909625
907.5 13.27494867698313 0.922
915.5 13.27494867698313 0.9374999999999999
923.5 13.27494867698313 0.9298750000000001
931.5 13.27494867698313 0.9111250000000001
939.5 13.27494867698313 0.9137500000000001
947.5 13.27494867698313 0.9434999999999999
955.5 13.27494867698313 0.8927499999999999
963.5 13.27494867698313 0.933125
971.5 13.27494867698313 0.9095
979.5 13.27494867698313 0.9312499999999999
987.5 13.27494867698313 0.92825
995.5 13.27494867698313 0.91575
1003.5 13.27494867698313 0.9075
1011.5 13.27494867698313 0.945
1019.5 13.27494867698313 0.91825
1027.5 13.27494867698313 0.9255000000000002
1035.5 13.27494867698313 0.9319999999999999
1043.5 13.27494867698313 0.936125
1051.5 13.27494867698313 0.911875
1059.5 13.27494867698313 0.9195000000000001
1067.5 13.27494867698313 0.917625
1075.5 13.27494867698313 0.923125
1083.5 13.27494867698313 0.91475
1091.5 13.27494867698313 0.910125
1099.5 13.27494867698313 0.905875
1107.5 13.27494867698313 0.929125
1115.5 13.27494867698313 0.9237500000000001
1123.5 13.27494867698313 0.8999999999999999
1131.5 13.27494867698313 0.916
1139.5 13.27494867698313 0.91625
1147.5 13.27494867698313 0.9191250000000001
1155.5 13.27494867698313 0.9178749999999999
1163.5 13.27494867698313 0.9178750000000001
1171.5 13.27494867698313 0.92325
1179.5 13.27494867698313 0.922625
1187.5 13.27494867698313 0.9433750000000001
1195.5 13.27494867698313 0.9188750000000001
1203.5 13.27494867698313 0.9346250000000002
1211.5 13.27494867698313 0.894875
1219.5 13.27494867698313 0.91725
1227.5 13.27494867698313 0.9396249999999999
1235.5 13.27494867698313 0.9184999999999999
1243.5 13.27494867698313 0.9223750000000001
1251.5 13.27494867698313 0.9012500000000001
1259.5 13.27494867698313 0.9196249999999999
1267.5 13.27494867698313 0.9105
1275.5 13.27494867698313 0.9177500000000001
1283.5 13.27494867698313 0.9199999999999999
1291.5 13.27494867698313 0.9275
1299.5 13.27494867698313 0.899875
1307.5 13.27494867698313 0.91275
1315.5 13.27494867698313 0.9129999999999999
1323.5 13.27494867698313 0.908375
1331.5 13.27494867698313 0.9196249999999999
1339.5 13.27494867698313 0.9312499999999999
1347.5 13.27494867698313 0.910125
1355.5 13.27494867698313 0.931125
1363.5 13.27494867698313 0.945375
1371.5 13.27494867698313 0.9026250000000001
1379.5 13.27494867698313 0.9279999999999999
1387.5 13.27494867698313 0.9108750000000001
1395.5 13.27494867698313 0.901125
1403.5 13.27494867698313 0.9195
1411.5 13.27494867698313 0.9075
1419.5 13.27494867698313 0.896125
1427.5 13.27494867698313 0.9158749999999999
1435.5 13.27494867698313 0.9131250000000001
1443.5 13.27494867698313 0.903875
1451.5 13.27494867698313 0.902375
1459.5 13.27494867698313 0.909
1467.5 13.27494867698313 0.9269999999999999
1475.5 13.27494867698313 0.921625
1483.5 13.27494867698313 0.887
1491.5 13.27494867698313 0.90225
1499.5 13.27494867698313 0.9025
1507.5 13.27494867698313 0.8985000000000001
1515.5 13.27494867698313 0.885375
1523.5 13.27494867698313 0.912375
1531.5 13.27494867698313 0.89925
1539.5 13.27494867698313 0.9095000000000001
1547.5 13.27494867698313 0.905375
1555.5 13.27494867698313 0.9185
1563.5 13.27494867698313 0.940625
1571.5 13.27494867698313 0.8997499999999999
1579.5 13.27494867698313 0.89525
1587.5 13.27494867698313 0.9066250000000001
1595.5 13.27494867698313 0.91625
1603.5 13.27494867698313 0.918375
1611.5 13.27494867698313 0.8976249999999999
1619.5 13.27494867698313 0.90425
1627.5 13.27494867698313 0.9035
1635.5 13.27494867698313 0.8992499999999999
1643.5 13.27494867698313 0.91125
1651.5 13.27494867698313 0.9103749999999999
1659.5 13.27494867698313 0.89975
1667.5 13.27494867698313 0.8902500000000001
1675.5 13.27494867698313 0.89625
1683.5 13.27494867698313 0.905375
1691.5 13.27494867698313 0.9167500000000001
1699.5 13.27494867698313 0.9058750000000001
1707.5 13.27494867698313 0.8785
1715.5 13.27494867698313 0.90925
1723.5 13.27494867698313 0.89025
1731.5 13.27494867698313 0.8975
1739.5 13.27494867698313 0.8916249999999999
1747.5 13.27494867698313 0.904625
1755.5 13.27494867698313 0.9065000000000001
1763.5 13.27494867698313 0.9094999999999999
1771.5 13.27494867698313 0.8915000000000001
1779.5 13.27494867698313 0.9145000000000001
1787.5 13.27494867698313 0.902
1795.5 13.27494867698313 0.928375
1803.5 13.27494867698313 0.8987499999999999
1811.5 13.27494867698313 0.9
1819.5 13.27494867698313 0.8902500000000001
1827.5 13.27494867698313 0.8992500000000001
1835.5 13.27494867698313 0.9058749999999999
1843.5 13.27494867698313 0.9296249999999999
1851.5 13.27494867698313 0.937625
1859.5 13.27494867698313 0.9139999999999999
1867.5 13.27494867698313 0.930375
1875.5 13.27494867698313 0.9249999999999999
1883.5 13.27494867698313 0.9179999999999999
1891.5 13.27494867698313 0.94875
1899.5 13.27494867698313 0.934625
1907.5 13.27494867698313 0.9447500000000001
1915.5 13.27494867698313 0.9302499999999999
1923.5 13.27494867698313 0.9676249999999998
1931.5 13.27494867698313 0.9605
1939.5 13.27494867698313 0.95625
1947.5 13.27494867698313 0.9545000000000001
1955.5 13.27494867698313 0.9667500000000001
1963.5 13.27494867698313 0.951125
1971.5 13.27494867698313 0.9512499999999999
1979.5 13.27494867698313 0.9458749999999999
1987.5 13.27494867698313 0.9135
1995.5 13.27494867698313 0.909625
2003.5 13.27494867698313 0.8773749999999999
2011.5 13.27494867698313 0.81325
2019.5 13.27494867698313 0.751625
2027.5 13.27494867698313 0.695125
2035.5 13.27494867698313 0.6421250000000001
2043.5 13.27494867698313 0.6
2048.0 13.27494867698313 0.572

4.5 13.938696110832286 0.6158333333333333
11.5 13.938696110832286 0.6992499999999999
19.5 13.938696110832286 0.754125
27.5 13.938696110832286 0.8089999999999999
35.5 13.938696110832286 0.8356250000000001
43.5 13.938696110832286 0.8575
51.5 13.938696110832286 0.91275
59.5 13.938696110832286 0.9098750000000001
67.5 13.938696110832286 0.9253750000000001
75.5 13.938696110832286 0.9246249999999999
83.5 13.938696110832286 0.928625
91.5 13.938696110832286 0.9625
99.5 13.938696110832286 0.9485
107.5 13.938696110832286 0.941
115.5 13.938696110832286 0.949125
123.5 13.938696110832286 0.961125
131.5 13.938696110832286 0.9517500000000001
139.5 13.938696110832286 0.9507499999999999
147.5 13.938696110832286 0.9575
155.5 13.938696110832286 0.9652499999999999
163.5 13.938696110832286 0.947625
171.5 13.938696110832286 0.96075
179.5 13.938696110832286 0.953375
187.5 13.938696110832286 0.9540000000000001
195.5 13.938696110832286 0.968625
203.5 13.938696110832286 0.9622499999999999
211.5 13.938696110832286 0.9633749999999999
219.5 13.938696110832286 0.957375
227.5 13.938696110832286 0.942875
235.5 13.938696110832286 0.9400000000000001
243.5 13.938696110832286 0.9701249999999999
251.5 13.938696110832286 0.954125
259.5 13.938696110832286 0.945875
267.5 13.938696110832286 0.9646250000000001
275.5 13.938696110832286 0.9452499999999999
283.5 13.938696110832286 0.9646250000000001
291.5 13.938696110832286 0.9357500000000001
299.5 13.938696110832286 0.9334999999999999
307.5 13.938696110832286 0.929
315.5 13.938696110832286 0.94425
323.5 13.938696110832286 0.94425
331.5 13.938696110832286 0.919375
339.5 13.938696110832286 0.9519999999999998
347.5 13.938696110832286 0.942375
355.5 13.938696110832286 0.9401250000000001
363.5 13.938696110832286 0.91625
371.5 13.938696110832286 0.9114999999999999
379.5 13.938696110832286 0.956125
387.5 13.938696110832286 0.9150000000000001
395.5 13.938696110832286 0.934375
403.5 13.938696110832286 0.9425
411.5 13.938696110832286 0.9275000000000001
419.5 13.938696110832286 0.92075
427.5 13.938696110832286 0.936125
435.5 13.938696110832286 0.9437499999999999
443.5 13.938696110832286 0.9155
451.5 13.938696110832286 0.9312500000000001
459.5 13.938696110832286 0.925875
467.5 13.938696110832286 0.9255
475.5 13.938696110832286 0.9316249999999999
483.5 13.938696110832286 0.925
491.5 13.938696110832286 0.8941250000000001
499.5 13.938696110832286 0.9214999999999999
507.5 13.938696110832286 0.9225
515.5 13.938696110832286 0.9053749999999999
523.5 13.938696110832286 0.9159999999999999
531.5 13.938696110832286 0.92825
539.5 13.938696110832286 0.9289999999999999
547.5 13.938696110832286 0.932625
555.5 13.938696110832286 0.926
563.5 13.938696110832286 0.93825
571.5 13.938696110832286 0.9288749999999999
579.5 13.938696110832286 0.9255000000000001
587.5 13.938696110832286 0.9376249999999999
595.5 13.938696110832286 0.9367499999999999
603.5 13.938696110832286 0.91675
611.5 13.938696110832286 0.9205
619.5 13.938696110832286 0.9133749999999999
627.5 13.938696110832286 0.9372499999999999
635.5 13.938696110832286 0.9325000000000001
643.5 13.938696110832286 0.928375
651.5 13.938696110832286 0.903625
659.5 13.938696110832286 0.904625
667.5 13.938696110832286 0.91625
675.5 13.938696110832286 0.9366250000000002
683.5 13.938696110832286 0.9249999999999999
691.5 13.938696110832286 0.9206249999999999
699.5 13.938696110832286 0.918875
707.5 13.938696110832286 0.918375
715.5 13.938696110832286 0.9257499999999999
723.5 13.938696110832286 0.927
731.5 13.938696110832286 0.90925
739.5 13.938696110832286 0.92175
747.5 13.938696110832286 0.909625
755.5 13.938696110832286 0.91475
763.5 13.938696110832286 0.9075000000000001
771.5 13.938696110832286 0.924625
779.5 13.938696110832286 0.9313749999999998
787.5 13.938696110832286 0.9207500000000002
795.5 13.938696110832286 0.918875
803.5 13.938696110832286 0.921625
811.5 13.938696110832286 0.921875
819.5 13.938696110832286 0.9233750000000001
827.5 13.938696110832286 0.9207500000000001
835.5 13.938696110832286 0.9353750000000001
843.5 13.938696110832286 0.92275
851.5 13.938696110832286 0.92125
859.5 13.938696110832286 0.9276249999999999
867.5 13.938696110832286 0.9402499999999999
875.5 13.938696110832286 0.917625
883.5 13.938696110832286 0.9103749999999999
891.5 13.938696110832286 0.88225
899.5 13.938696110832286 0.8950000000000001
907.5 13.938696110832286 0.9172499999999999
915.5 13.938696110832286 0.91425
923.5 13.938696110832286 0.909125
931.5 13.938696110832286 0.9078750000000001
939.5 13.938696110832286 0.923875
947.5 13.938696110832286 0.93425
955.5 13.938696110832286 0.9098750000000001
963.5 13.938696110832286 0.913
971.5 13.938696110832286 0.90425
979.5 13.938696110832286 0.938625
987.5 13.938696110832286 0.913875
995.5 13.938696110832286 0.9198749999999999
1003.5 13.938696110832286 0.911125
1011.5 13.938696110832286 0.9092499999999999
1019.5 13.938696110832286 0.9165000000000001
1027.5 13.938696110832286 0.926625
1035.5 13.938696110832286 0.9214999999999999
1043.5 13.938696110832286 0.92875
1051.5 13.938696110832286 0.9195
1059.5 13.938696110832286 0.91
1067.5 13.938696110832286 0.9101250000000001
1075.5 13.938696110832286 0.904375
1083.5 13.938696110832286 0.9043749999999999
1091.5 13.938696110832286 0.903375
1099.5 13.938696110832286 0.9121250000000001
1107.5 13.938696110832286 0.913
1115.5 13.938696110832286 0.9368749999999999
1123.5 13.938696110832286 0.91525
1131.5 13.938696110832286 0.9086249999999999
1139.5 13.938696110832286 0.8982500000000001
1147.5 13.938696110832286 0.911625
1155.5 13.938696110832286 0.9127500000000001
1163.5 13.938696110832286 0.908375
1171.5 13.938696110832286 0.9121250000000001
1179.5 13.938696110832286 0.911625
1187.5 13.938696110832286 0.9082500000000001
1195.5 13.938696110832286 0.91125
1203.5 13.938696110832286 0.9231249999999999
1211.5 13.938696110832286 0.91525
1219.5 13.938696110832286 0.910875
1227.5 13.938696110832286 0.9168749999999999
1235.5 13.938696110832286 0.914625
1243.5 13.938696110832286 0.8993749999999999
1251.5 13.938696110832286 0.912125
1259.5 13.938696110832286 0.90425
1267.5 13.938696110832286 0.906375
1275.5 13.938696110832286 0.9196249999999999
1283.5 13.938696110832286 0.91025
1291.5 13.938696110832286 0.9043750000000002
1299.5 13.938696110832286 0.903
1307.5 13.938696110832286 0.905
1315.5 13.938696110832286 0.9195
1323.5 13.938696110832286 0.918
1331.5 13.938696110832286 0.9067500000000001
1339.5 13.938696110832286 0.9275
1347.5 13.938696110832286 0.8963749999999999
1355.5 13.938696110832286 0.908125
1363.5 13.938696110832286 0.9015
1371.5 13.938696110832286 0.9078750000000001
1379.5 13.938696110832286 0.891625
1387.5 13.938696110832286 0.90675
1395.5 13.938696110832286 0.9112499999999999
1403.5 13.938696110832286 0.9008750000000001
1411.5 13.938696110832286 0.9261250000000001
1419.5 13.938696110832286 0.892875
1427.5 13.938696110832286 0.9027499999999999
1435.5 13.938696110832286 0.919875
1443.5 13.938696110832286 0.915375
1451.5 13.938696110832286 0.92425
1459.5 13.938696110832286 0.911875
1467.5 13.938696110832286 0.907375
1475.5 13.938696110832286 0.912
1483.5 13.938696110832286 0.895
1491.5 13.938696110832286 0.897125
1499.5 13.938696110832286 0.8911250000000001
1507.5 13.938696110832286 0.8845
1515.5 13.938696110832286 0.90325
1523.5 13.938696110832286 0.8901249999999999
1531.5 13.938696110832286 0.90525
1539.5 13.938696110832286 0.9141250000000001
1547.5 13.938696110832286 0.9050000000000001
1555.5 13.938696110832286 0.908375
1563.5 13.938696110832286 0.8899999999999999
1571.5 13.938696110832286 0.88575
1579.5 13.938696110832286 0.8935000000000001
1587.5 13.938696110832286 0.8895
1595.5 13.938696110832286 0.877125
1603.5 13.938696110832286 0.8905000000000001
1611.5 13.938696110832286 0.8892500000000001
1619.5 13.938696110832286 0.8945
1627.5 13.938696110832286 0.87825
1635.5 13.938696110832286 0.8901249999999999
1643.5 13.938696110832286 0.9111250000000001
1651.5 13.938696110832286 0.886625
1659.5 13.938696110832286 0.890875
1667.5 13.938696110832286 0.885625
1675.5 13.938696110832286 0.8939999999999999
1683.5 13.938696110832286 0.8943749999999998
1691.5 13.938696110832286 0.88325
1699.5 13.938696110832286 0.8969999999999999
1707.5 13.938696110832286 0.8825000000000001
1715.5 13.938696110832286 0.89375
1723.5 13.938696110832286 0.9025000000000001
1731.5 13.938696110832286 0.8923749999999999
1739.5 13.938696110832286 0.8960000000000001
1747.5 13.938696110832286 0.9167500000000001
1755.5 13.938696110832286 0.905125
1763.5 13.938696110832286 0.8995
1771.5 13.938696110832286 0.8895000000000001
1779.5 13.938696110832286 0.9267500000000001
1787.5 13.938696110832286 0.91225
1795.5 13.938696110832286 0.9178750000000001
1803.5 13.938696110832286 0.910375
1811.5 13.938696110832286 0.9092499999999999
1819.5 13.938696110832286 0.9025000000000001
1827.5 13.938696110832286 0.87975
1835.5 13.938696110832286 0.9048750000000001
1843.5 13.938696110832286 0.9256250000000001
1851.5 13.938696110832286 0.9222500000000001
1859.5 13.938696110832286 0.8972500000000001
1867.5 13.938696110832286 0.9005
1875.5 13.938696110832286 0.9161250000000001
1883.5 13.938696110832286 0.9343750000000001
1891.5 13.938696110832286 0.91825
1899.5 13.938696110832286 0.935375
1907.5 13.938696110832286 0.9158750000000001
1915.5 13.938696110832286 0.9431250000000001
1923.5 13.938696110832286 0.9531249999999999
1931.5 13.938696110832286 0.959625
1939.5 13.938696110832286 0.9301250000000001
1947.5 13.938696110832286 0.9576250000000001
1955.5 13.938696110832286 0.9422499999999999
1963.5 13.938696110832286 0.970875
1971.5 13.938696110832286 0.9472499999999999
1979.5 13.938696110832286 0.94025
1987.5 13.938696110832286 0.9175
1995.5 13.938696110832286 0.888625
2003.5 13.938696110832286 0.869
2011.5 13.938696110832286 0.83625
2019.5 13.938696110832286 0.7743750000000001
2027.5 13.938696110832286 0.719375
2035.5 13.938696110832286 0.6675000000000001
2043.5 13.938696110832286 0.609375
2048.0 13.938696110832286 0.589

4.5 14.6356309163739 0.646
11.5 14.6356309163739 0.7171249999999999
19.5 14.6356309163739 0.810125
27.5 14.6356309163739 0.8352499999999998
35.5 14.6356309163739 0.867
43.5 14.6356309163739 0.9183749999999999
51.5 14.6356309163739 0.9205000000000001
59.5 14.6356309163739 0.922875
67.5 14.6356309163739 0.9458749999999999
75.5 14.6356309163739 0.9191250000000001
83.5 14.6356309163739 0.9378749999999999
91.5 14.6356309163739 0.9517499999999999
99.5 14.6356309163739 0.940125
107.5 14.6356309163739 0.9606250000000001
115.5 14.6356309163739 0.9572499999999999
123.5 14.6356309163739 0.962625
131.5 14.6356309163739 0.935625
139.5 14.6356309163739 0.948875
147.5 14.6356309163739 0.9572499999999999
155.5 14.6356309163739 0.976375
163.5 14.6356309163739 0.96
171.5 14.6356309163739 0.9612499999999999
179.5 14.6356309163739 0.947
187.5 14.6356309163739 0.936375
195.5 14.6356309163739 0.931375
203.5 14.6356309163739 0.95625
211.5 14.6356309163739 0.9655
219.5 14.6356309163739 0.928375
227.5 14.6356309163739 0.95425
235.5 14.6356309163739 0.94325
243.5 14.6356309163739 0.953375
251.5 14.6356309163739 0.9456249999999999
259.5 14.6356309163739 0.9555
267.5 14.6356309163739 0.9355000000000001
275.5 14.6356309163739 0.933125
283.5 14.6356309163739 0.9385000000000001
291.5 14.6356309163739 0.9521250000000001
299.5 14.6356309163739 0.947875
307.5 14.6356309163739 0.936375
315.5 14.6356309163739 0.92975
323.5 14.6356309163739 0.9393750000000001
331.5 14.6356309163739 0.9293750000000001
339.5 14.6356309163739 0.923125
347.5 14.6356309163739 0.9367500000000001
355.5 14.6356309163739 0.936375
363.5 14.6356309163739 0.8945000000000001
371.5 14.6356309163739 0.9309999999999999
379.5 14.6356309163739 0.95025
387.5 14.6356309163739 0.91125
395.5 14.6356309163739 0.919875
403.5 14.6356309163739 0.9346249999999999
411.5 14.6356309163739 0.9281250000000001
419.5 14.6356309163739 0.92825
427.5 14.6356309163739 0.943
435.5 14.6356309163739 0.924125
443.5 14.6356309163739 0.92325
451.5 14.6356309163739 0.92475
459.5 14.6356309163739 0.9365000000000001
467.5 14.6356309163739 0.908375
475.5 14.6356309163739 0.906625
483.5 14.6356309163739 0.914625
491.5 14.6356309163739 0.899625
499.5 14.6356309163739 0.9068749999999999
507.5 14.6356309163739 0.93475
515.5 14.6356309163739 0.915125
523.5 14.6356309163739 0.928
531.5 14.6356309163739 0.9395
539.5 14.6356309163739 0.93575
547.5 14.6356309163739 0.9278750000000001
555.5 14.6356309163739 0.94025
563.5 14.6356309163739 0.937
571.5 14.6356309163739 0.931125
579.5 14.6356309163739 0.933125
587.5 14.6356309163739 0.919875
595.5 14.6356309163739 0.9355000000000001
603.5 14.6356309163739 0.931125
611.5 14.6356309163739 0.9315
619.5 14.6356309163739 0.9277500000000001
627.5 14.6356309163739 0.9205
635.5 14.6356309163739 0.913125
643.5 14.6356309163739 0.9063749999999999
651.5 14.6356309163739 0.933375
659.5 14.6356309163739 0.9069999999999999
667.5 14.6356309163739 0.9195
675.5 14.6356309163739 0.9208750000000001
683.5 14.6356309163739 0.914375
691.5 14.6356309163739 0.9144999999999999
699.5 14.6356309163739 0.9008750000000001
707.5 14.6356309163739 0.907125
715.5 14.6356309163739 0.9296249999999999
723.5 14.6356309163739 0.8871250000000002
731.5 14.6356309163739 0.8928750000000001
739.5 14.6356309163739 0.9259999999999999
747.5 14.6356309163739 0.902375
755.5 14.6356309163739 0.9031250000000001
763.5 14.6356309163739 0.899375
771.5 14.6356309163739 0.913875
779.5 14.6356309163739 0.945125
787.5 14.6356309163739 0.8986249999999999
795.5 14.6356309163739 0.904
803.5 14.6356309163739 0.893625
811.5 14.6356309163739 0.90025
819.5 14.6356309163739 0.936375
827.5 14.6356309163739 0.9176250000000001
835.5 14.6356309163739 0.9068750000000001
843.5 14.6356309163739 0.909375
851.5 14.6356309163739 0.9120000000000001
859.5 14.6356309163739 0.9141250000000001
867.5 14.6356309163739 0.9101250000000001
875.5 14.6356309163739 0.912125
883.5 14.6356309163739 0.920875
891.5 14.6356309163739 0.882
899.5 14.6356309163739 0.9015
907.5 14.6356309163739 0.9148750000000001
915.5 14.6356309163739 0.8977499999999999
923.5 14.6356309163739 0.9145
931.5 14.6356309163739 0.9146249999999999
939.5 14.6356309163739 0.9325
947.5 14.6356309163739 0.9159999999999999
955.5 14.6356309163739 0.878875
963.5 14.6356309163739 0.9118750000000001
971.5 14.6356309163739 0.888
979.5 14.6356309163739 0.898875
987.5 14.6356309163739 0.9073749999999999
995.5 14.6356309163739 0.899875
1003.5 14.6356309163739 0.8939999999999999
1011.5 14.6356309163739 0.908625
1019.5 14.6356309163739 0.8942500000000001
1027.5 14.6356309163739 0.9031250000000001
1035.5 14.6356309163739 0.9167500000000001
1043.5 14.6356309163739 0.912125
1051.5 14.6356309163739 0.914375
1059.5 14.6356309163739 0.8976250000000001
1067.5 14.6356309163739 0.9222500000000001
1075.5 14.6356309163739 0.9165
1083.5 14.6356309163739 0.9258749999999999
1091.5 14.6356309163739 0.8865000000000001
1099.5 14.6356309163739 0.907625
1107.5 14.6356309163739 0.9186249999999999
1115.5 14.6356309163739 0.9053749999999999
1123.5 14.6356309163739 0.9151250000000001
1131.5 14.6356309163739 0.9117500000000001
1139.5 14.6356309163739 0.91275
1147.5 14.6356309163739 0.8805000000000001
1155.5 14.6356309163739 0.8915
1163.5 14.6356309163739 0.9003749999999999
1171.5 14.6356309163739 0.909125
1179.5 14.6356309163739 0.90675
1187.5 14.6356309163739 0.91375
1195.5 14.6356309163739 0.9035000000000001
1203.5 14.6356309163739 0.918375
1211.5 14.6356309163739 0.9044999999999999
1219.5 14.6356309163739 0.909375
1227.5 14.6356309163739 0.922125
1235.5 14.6356309163739 0.8902500000000001
1243.5 14.6356309163739 0.8899999999999999
1251.5 14.6356309163739 0.9035
1259.5 14.6356309163739 0.90375
1267.5 14.6356309163739 0.901375
1275.5 14.6356309163739 0.8947500000000002
1283.5 14.6356309163739 0.8905
1291.5 14.6356309163739 0.9000000000000001
1299.5 14.6356309163739 0.899875
1307.5 14.6356309163739 0.8898750000000001
1315.5 14.6356309163739 0.908125
1323.5 14.6356309163739 0.899875
1331.5 14.6356309163739 0.9086249999999999
1339.5 14.6356309163739 0.8957499999999999
1347.5 14.6356309163739 0.884125
1355.5 14.6356309163739 0.8921250000000001
1363.5 14.6356309163739 0.8842499999999999
1371.5 14.6356309163739 0.886375
1379.5 14.6356309163739 0.8918750000000001
1387.5 14.6356309163739 0.908625
1395.5 14.6356309163739 0.9167500000000001
1403.5 14.6356309163739 0.873125
1411.5 14.6356309163739 0.894
1419.5 14.6356309163739 0.888625
1427.5 14.6356309163739 0.884375
1435.5 14.6356309163739 0.898
1443.5 14.6356309163739 0.8871249999999999
1451.5 14.6356309163739 0.8986250000000001
1459.5 14.6356309163739 0.885125
1467.5 14.6356309163739 0.906625
1475.5 14.6356309163739 0.896
1483.5 14.6356309163739 0.9093750000000002
1491.5 14.6356309163739 0.8908749999999999
1499.5 14.6356309163739 0.8901249999999999
1507.5 14.6356309163739 0.90825
1515.5 14.6356309163739 0.8901249999999998
1523.5 14.6356309163739 0.9205
1531.5 14.6356309163739 0.90375
1539.5 14.6356309163739 0.884625
1547.5 14.6356309163739 0.896625
1555.5 14.6356309163739 0.8931250000000001
1563.5 14.6356309163739 0.914625
1571.5 14.6356309163739 0.904375
1579.5 14.6356309163739 0.86625
1587.5 14.6356309163739 0.8985000000000001
1595.5 14.6356309163739 0.8895000000000001
1603.5 14.6356309163739 0.88375
1611.5 14.6356309163739 0.8761249999999999
1619.5 14.6356309163739 0.886875
1627.5 14.6356309163739 0.8889999999999999
1635.5 14.6356309163739 0.877
1643.5 14.6356309163739 0.889625
1651.5 14.6356309163739 0.896375
1659.5 14.6356309163739 0.8913749999999999
1667.5 14.6356309163739 0.876
1675.5 14.6356309163739 0.8616250000000001
1683.5 14.6356309163739 0.866
1691.5 14.6356309163739 0.8983749999999999
1699.5 14.6356309163739 0.8863749999999999
1707.5 14.6356309163739 0.876
1715.5 14.6356309163739 0.892625
1723.5 14.6356309163739 0.88225
1731.5 14.6356309163739 0.886125
1739.5 14.6356309163739 0.893
1747.5 14.6356309163739 0.8795
1755.5 14.6356309163739 0.8985000000000001
1763.5 14.6356309163739 0.885625
1771.5 14.6356309163739 0.8696250000000001
1779.5 14.6356309163739 0.9015
1787.5 14.6356309163739 0.8920000000000001
1795.5 14.6356309163739 0.8797500000000001
1803.5 14.6356309163739 0.881875
1811.5 14.6356309163739 0.9048750000000002
1819.5 14.6356309163739 0.8719999999999999
1827.5 14.6356309163739 0.90025
1835.5 14.6356309163739 0.8915000000000001
1843.5 14.6356309163739 0.917625
1851.5 14.6356309163739 0.917
1859.5 14.6356309163739 0.877
1867.5 14.6356309163739 0.9027499999999999
1875.5 14.6356309163739 0.902375
1883.5 14.6356309163739 0.8985000000000001
1891.5 14.6356309163739 0.92125
1899.5 14.6356309163739 0.9272500000000001
1907.5 14.6356309163739 0.9215
1915.5 14.6356309163739 0.939875
1923.5 14.6356309163739 0.9577499999999999
1931.5 14.6356309163739 0.9561249999999999
1939.5 14.6356309163739 0.9422499999999999
1947.5 14.6356309163739 0.948125
1955.5 14.6356309163739 0.9487500000000001
1963.5 14.6356309163739 0.9543750000000001
1971.5 14.6356309163739 0.9430000000000001
1979.5 14.6356309163739 0.948875
1987.5 14.6356309163739 0.943
1995.5 14.6356309163739 0.9195000000000001
2003.5 14.6356309163739 0.8915000000000001
2011.5 14.6356309163739 0.85975
2019.5 14.6356309163739 0.794375
2027.5 14.6356309163739 0.734625
2035.5 14.6356309163739 0.679375
2043.5 14.6356309163739 0.634875
2048.0 14.6356309163739 0.639

4.5 15.367412462192597 0.6643333333333333
11.5 15.367412462192597 0.7561249999999998
19.5 15.367412462192597 0.8354999999999999
27.5 15.367412462192597 0.86875
35.5 15.367412462192597 0.8960000000000001
43.5 15.367412462192597 0.92975
51.5 15.367412462192597 0.9268750000000001
59.5 15.367412462192597 0.9181250000000001
67.5 15.367412462192597 0.928625
75.5 15.367412462192597 0.9542499999999998
83.5 15.367412462192597 0.965625
91.5 15.367412462192597 0.96875
99.5 15.367412462192597 0.9595
107.5 15.367412462192597 0.9515
115.5 15.367412462192597 0.9572499999999999
123.5 15.367412462192597 0.9445
131.5 15.367412462192597 0.9852499999999998
139.5 15.367412462192597 0.969875
147.5 15.367412462192597 0.9641249999999999
155.5 15.367412462192597 0.9477500000000001
163.5 15.367412462192597 0.9661249999999999
171.5 15.367412462192597 0.947375
179.5 15.367412462192597 0.94875
187.5 15.367412462192597 0.9535
195.5 15.367412462192597 0.962875
203.5 15.367412462192597 0.9438749999999999
211.5 15.367412462192597 0.9547500000000001
219.5 15.367412462192597 0.9268750000000001
227.5 15.367412462192597 0.960875
235.5 15.367412462192597 0.944625
243.5 15.367412462192597 0.956875
251.5 15.367412462192597 0.93425
259.5 15.367412462192597 0.9312499999999999
267.5 15.367412462192597 0.938
275.5 15.367412462192597 0.9291250000000001
283.5 15.367412462192597 0.9413750000000001
291.5 15.367412462192597 0.9377499999999999
299.5 15.367412462192597 0.93275
307.5 15.367412462192597 0.92325
315.5 15.367412462192597 0.923125
323.5 15.367412462192597 0.928875
331.5 15.367412462192597 0.9127500000000001
339.5 15.367412462192597 0.9261250000000001
347.5 15.367412462192597 0.914
355.5 15.367412462192597 0.92425
363.5 15.367412462192597 0.91975
371.5 15.367412462192597 0.90725
379.5 15.367412462192597 0.9421249999999999
387.5 15.367412462192597 0.8819999999999999
395.5 15.367412462192597 0.9233750000000001
403.5 15.367412462192597 0.9198749999999999
411.5 15.367412462192597 0.9231250000000001
419.5 15.367412462192597 0.91175
427.5 15.367412462192597 0.933625
435.5 15.367412462192597 0.92275
443.5 15.367412462192597 0.90875
451.5 15.367412462192597 0.926125
459.5 15.367412462192597 0.9059999999999999
467.5 15.367412462192597 0.9015000000000001
475.5 15.367412462192597 0.916125
483.5 15.367412462192597 0.8942500000000001
491.5 15.367412462192597 0.8959999999999999
499.5 15.367412462192597 0.914125
507.5 15.367412462192597 0.9159999999999998
515.5 15.367412462192597 0.89875
523.5 15.367412462192597 0.9187500000000001
531.5 15.367412462192597 0.9118750000000001
539.5 15.367412462192597 0.9141249999999999
547.5 15.367412462192597 0.9302499999999999
555.5 15.367412462192597 0.940625
563.5 15.367412462192597 0.9056250000000001
571.5 15.367412462192597 0.916625
579.5 15.367412462192597 0.921125
587.5 15.367412462192597 0.91225
595.5 15.367412462192597 0.9076249999999999
603.5 15.367412462192597 0.9170000000000001
611.5 15.367412462192597 0.9141250000000001
619.5 15.367412462192597 0.9157500000000001
627.5 15.367412462192597 0.93275
635.5 15.367412462192597 0.9126249999999999
643.5 15.367412462192597 0.9174999999999999
651.5 15.367412462192597 0.91375
659.5 15.367412462192597 0.896125
667.5 15.367412462192597 0.93
675.5 15.367412462192597 0.9011250000000001
683.5 15.367412462192597 0.905875
691.5 15.367412462192597 0.8955000000000001
699.5 15.367412462192597 0.90975
707.5 15.367412462192597 0.9023749999999999
715.5 15.367412462192597 0.9185
723.5 15.367412462192597 0.901125
731.5 15.367412462192597 0.8982500000000001
739.5 15.367412462192597 0.923375
747.5 15.367412462192597 0.901375
755.5 15.367412462192597 0.89825
763.5 15.367412462192597 0.8947499999999999
771.5 15.367412462192597 0.9073750000000002
779.5 15.367412462192597 0.9102499999999999
787.5 15.367412462192597 0.8997499999999999
795.5 15.367412462192597 0.884125
803.5 15.367412462192597 0.9143749999999999
811.5 15.367412462192597 0.894
819.5 15.367412462192597 0.92075
827.5 15.367412462192597 0.912625
835.5 15.367412462192597 0.9130000000000001
843.5 15.367412462192597 0.9236249999999999
851.5 15.367412462192597 0.8895000000000001
859.5 15.367412462192597 0.913875
867.5 15.367412462192597 0.9082500000000001
875.5 15.367412462192597 0.8876250000000001
883.5 15.367412462192597 0.9175
891.5 15.367412462192597 0.89175
899.5 15.367412462192597 0.8845
907.5 15.367412462192597 0.8925000000000001
915.5 15.367412462192597 0.8985
923.5 15.367412462192597 0.9027499999999999
931.5 15.367412462192597 0.8996249999999999
939.5 15.367412462192597 0.920625
947.5 15.367412462192597 0.9218750000000001
955.5 15.367412462192597 0.89825
963.5 15.367412462192597 0.914375
971.5 15.367412462192597 0.8945000000000001
979.5 15.367412462192597 0.89525
987.5 15.367412462192597 0.8895
995.5 15.367412462192597 0.889375
1003.5 15.367412462192597 0.892
1011.5 15.367412462192597 0.914
1019.5 15.367412462192597 0.9061250000000001
1027.5 15.367412462192597 0.89575
1035.5 15.367412462192597 0.9037499999999999
1043.5 15.367412462192597 0.9076249999999999
1051.5 15.367412462192597 0.9039999999999999
1059.5 15.367412462192597 0.8946249999999999
1067.5 15.367412462192597 0.9015
1075.5 15.367412462192597 0.892625
1083.5 15.367412462192597 0.894875
1091.5 15.367412462192597 0.89625
1099.5 15.367412462192597 0.906125
1107.5 15.367412462192597 0.9167500000000001
1115.5 15.367412462192597 0.9059999999999999
1123.5 15.367412462192597 0.905375
1131.5 15.367412462192597 0.8991250000000001
1139.5 15.367412462192597 0.9011250000000001
1147.5 15.367412462192597 0.88975
1155.5 15.367412462192597 0.9193749999999999
1163.5 15.367412462192597 0.8971250000000001
1171.5 15.367412462192597 0.903
1179.5 15.367412462192597 0.9057499999999999
1187.5 15.367412462192597 0.8920000000000001
1195.5 15.367412462192597 0.8936250000000001
1203.5 15.367412462192597 0.9057499999999999
1211.5 15.367412462192597 0.8969999999999999
1219.5 15.367412462192597 0.8912500000000001
1227.5 15.367412462192597 0.8953749999999999
1235.5 15.367412462192597 0.9080000000000001
1243.5 15.367412462192597 0.885125
1251.5 15.367412462192597 0.8915
1259.5 15.367412462192597 0.8943749999999999
1267.5 15.367412462192597 0.8886250000000001
1275.5 15.367412462192597 0.9148749999999999
1283.5 15.367412462192597 0.89625
1291.5 15.367412462192597 0.871625
1299.5 15.367412462192597 0.8837499999999999
1307.5 15.367412462192597 0.90675
1315.5 15.367412462192597 0.910125
1323.5 15.367412462192597 0.88875
1331.5 15.367412462192597 0.9086249999999999
1339.5 15.367412462192597 0.9034999999999999
1347.5 15.367412462192597 0.9037499999999999
1355.5 15.367412462192597 0.894375
1363.5 15.367412462192597 0.9090000000000001
1371.5 15.367412462192597 0.8842500000000001
1379.5 15.367412462192597 0.91575
1387.5 15.367412462192597 0.89025
1395.5 15.367412462192597 0.9087500000000001
1403.5 15.367412462192597 0.886
1411.5 15.367412462192597 0.8979999999999999
1419.5 15.367412462192597 0.8955000000000002
1427.5 15.367412462192597 0.8860000000000001
1435.5 15.367412462192597 0.9015
1443.5 15.367412462192597 0.893625
1451.5 15.367412462192597 0.8815
1459.5 15.367412462192597 0.893
1467.5 15.367412462192597 0.8871249999999999
1475.5 15.367412462192597 0.87775
1483.5 15.367412462192597 0.86625
1491.5 15.367412462192597 0.8886250000000001
1499.5 15.367412462192597 0.89475
1507.5 15.367412462192597 0.8938750000000001
1515.5 15.367412462192597 0.88175
1523.5 15.367412462192597 0.89025
1531.5 15.367412462192597 0.887125
1539.5 15.367412462192597 0.885375
1547.5 15.367412462192597 0.8674999999999999
1555.5 15.367412462192597 0.8945000000000001
1563.5 15.367412462192597 0.899875
1571.5 15.367412462192597 0.88125
1579.5 15.367412462192597 0.8682499999999999
1587.5 15.367412462192597 0.8744999999999998
1595.5 15.367412462192597 0.8645
1603.5 15.367412462192597 0.883875
1611.5 15.367412462192597 0.8875000000000001
1619.5 15.367412462192597 0.8666250000000001
1627.5 15.367412462192597 0.875
1635.5 15.367412462192597 0.894625
1643.5 15.367412462192597 0.87425
1651.5 15.367412462192597 0.883875
1659.5 15.367412462192597 0.8737500000000001
1667.5 15.367412462192597 0.864125
1675.5 15.367412462192597 0.8785000000000001
1683.5 15.367412462192597 0.8875
1691.5 15.367412462192597 0.8794999999999998
1699.5 15.367412462192597 0.8805
1707.5 15.367412462192597 0.863375
1715.5 15.367412462192597 0.8664999999999999
1723.5 15.367412462192597 0.8656250000000001
1731.5 15.367412462192597 0.8776249999999999
1739.5 15.367412462192597 0.88225
1747.5 15.367412462192597 0.8771249999999999
1755.5 15.367412462192597 0.872375
1763.5 15.367412462192597 0.878625
1771.5 15.367412462192597 0.8615
1779.5 15.367412462192597 0.88325
1787.5 15.367412462192597 0.8778750000000001
1795.5 15.367412462192597 0.8831249999999999
1803.5 15.367412462192597 0.852375
1811.5 15.367412462192597 0.9038750000000001
1819.5 15.367412462192597 0.8727499999999999
1827.5 15.367412462192597 0.8825
1835.5 15.367412462192597 0.8702500000000001
1843.5 15.367412462192597 0.88625
1851.5 15.367412462192597 0.9023749999999999
1859.5 15.367412462192597 0.8925000000000001
1867.5 15.367412462192597 0.8916249999999999
1875.5 15.367412462192597 0.8957499999999999
1883.5 15.367412462192597 0.8943750000000001
1891.5 15.367412462192597 0.9195
1899.5 15.367412462192597 0.922875
1907.5 15.367412462192597 0.896875
1915.5 15.367412462192597 0.9253750000000001
1923.5 15.367412462192597 0.933625
1931.5 15.367412462192597 0.9417500000000002
1939.5 15.367412462192597 0.937875
1947.5 15.367412462192597 0.9362499999999999
1955.5 15.367412462192597 0.9570000000000001
1963.5 15.367412462192597 0.9396249999999999
1971.5 15.367412462192597 0.9623750000000002
1979.5 15.367412462192597 0.9496249999999999
1987.5 15.367412462192597 0.94975
1995.5 15.367412462192597 0.92425
2003.5 15.367412462192597 0.9242499999999999
2011.5 15.367412462192597 0.8625
2019.5 15.367412462192597 0.824
2027.5 15.367412462192597 0.7629999999999999
2035.5 15.367412462192597 0.7006249999999999
2043.5 15.367412462192597 0.6670000000000001
2048.0 15.367412462192597 0.666

4.5 16.135783085302226 0.6898333333333334
11.5 16.135783085302226 0.78375
19.5 16.135783085302226 0.8548749999999999
27.5 16.135783085302226 0.886875
35.5 16.135783085302226 0.9133750000000002
43.5 16.135783085302226 0.951875
51.5 16.135783085302226 0.963375
59.5 16.135783085302226 0.94325
67.5 16.135783085302226 0.9352499999999999
75.5 16.135783085302226 0.9691249999999999
83.5 16.135783085302226 0.949375
91.5 16.135783085302226 0.964125
99.5 16.135783085302226 0.9567500000000001
107.5 16.135783085302226 0.954
115.5 16.135783085302226 0.971875
123.5 16.135783085302226 0.9495
131.5 16.135783085302226 0.9292499999999999
139.5 16.135783085302226 0.964125
147.5 16.135783085302226 0.95425
155.5 16.135783085302226 0.9491249999999999
163.5 16.135783085302226 0.951875
171.5 16.135783085302226 0.9569999999999999
179.5 16.135783085302226 0.932875
187.5 16.135783085302226 0.9452499999999999
195.5 16.135783085302226 0.923
203.5 16.135783085302226 0.93525
211.5 16.135783085302226 0.9313750000000001
219.5 16.135783085302226 0.9325
227.5 16.135783085302226 0.9363750000000001
235.5 16.135783085302226 0.94275
243.5 16.135783085302226 0.9532499999999999
251.5 16.135783085302226 0.9205000000000001
259.5 16.135783085302226 0.92625
267.5 16.135783085302226 0.94625
275.5 16.135783085302226 0.9221250000000001
283.5 16.135783085302226 0.9205
291.5 16.135783085302226 0.9261250000000001
299.5 16.135783085302226 0.9302499999999999
307.5 16.135783085302226 0.9201250000000001
315.5 16.135783085302226 0.922125
323.5 16.135783085302226 0.930875
331.5 16.135783085302226 0.932625
339.5 16.135783085302226 0.9367500000000001
347.5 16.135783085302226 0.9178750000000001
355.5 16.135783085302226 0.915125
363.5 16.135783085302226 0.9192500000000001
371.5 16.135783085302226 0.921875
379.5 16.135783085302226 0.9267500000000001
387.5 16.135783085302226 0.894875
395.5 16.135783085302226 0.91325
403.5 16.135783085302226 0.9141250000000001
411.5 16.135783085302226 0.904875
419.5 16.135783085302226 0.9201250000000001
427.5 16.135783085302226 0.9258750000000001
435.5 16.135783085302226 0.9038749999999999
443.5 16.135783085302226 0.8982500000000001
451.5 16.135783085302226 0.8995000000000001
459.5 16.135783085302226 0.907
467.5 16.135783085302226 0.9103749999999999
475.5 16.135783085302226 0.907375
483.5 16.135783085302226 0.9065000000000001
491.5 16.135783085302226 0.883625
499.5 16.135783085302226 0.9095
507.5 16.135783085302226 0.897
515.5 16.135783085302226 0.904375
523.5 16.135783085302226 0.897125
531.5 16.135783085302226 0.9089999999999999
539.5 16.135783085302226 0.901875
547.5 16.135783085302226 0.91325
555.5 16.135783085302226 0.9196249999999999
563.5 16.135783085302226 0.9184999999999999
571.5 16.135783085302226 0.899
579.5 16.135783085302226 0.8971250000000001
587.5 16.135783085302226 0.9138750000000001
595.5 16.135783085302226 0.8975
603.5 16.135783085302226 0.9035000000000001
611.5 16.135783085302226 0.90575
619.5 16.135783085302226 0.909875
627.5 16.135783085302226 0.9132500000000001
635.5 16.135783085302226 0.893125
643.5 16.135783085302226 0.8995
651.5 16.135783085302226 0.891125
659.5 16.135783085302226 0.8780000000000001
667.5 16.135783085302226 0.9047499999999999
675.5 16.135783085302226 0.925875
683.5 16.135783085302226 0.9022499999999999
691.5 16.135783085302226 0.90025
699.5 16.135783085302226 0.895375
707.5 16.135783085302226 0.8975000000000001
715.5 16.135783085302226 0.890875
723.5 16.135783085302226 0.8981250000000001
731.5 16.135783085302226 0.886625
739.5 16.135783085302226 0.919375
747.5 16.135783085302226 0.89
755.5 16.135783085302226 0.899
763.5 16.135783085302226 0.8806250000000001
771.5 16.135783085302226 0.91425
779.5 16.135783085302226 0.915375
787.5 16.135783085302226 0.89525
795.5 16.135783085302226 0.8876250000000001
803.5 16.135783085302226 0.885875
811.5 16.135783085302226 0.891
819.5 16.135783085302226 0.906125
827.5 16.135783085302226 0.9058750000000001
835.5 16.135783085302226 0.90025
843.5 16.135783085302226 0.921
851.5 16.135783085302226 0.9016249999999999
859.5 16.135783085302226 0.9157499999999998
867.5 16.135783085302226 0.9015
875.5 16.135783085302226 0.89225
883.5 16.135783085302226 0.9058750000000001
891.5 16.135783085302226 0.8658750000000001
899.5 16.135783085302226 0.885375
907.5 16.135783085302226 0.8993749999999999
915.5 16.135783085302226 0.896625
923.5 16.135783085302226 0.909625
931.5 16.135783085302226 0.91325
939.5 16.135783085302226 0.9203749999999999
947.5 16.135783085302226 0.9013749999999999
955.5 16.135783085302226 0.879625
963.5 16.135783085302226 0.8742500000000001
971.5 16.135783085302226 0.889375
979.5 16.135783085302226 0.8996250000000001
987.5 16.135783085302226 0.9001250000000001
995.5 16.135783085302226 0.88725
1003.5 16.135783085302226 0.887875
1011.5 16.135783085302226 0.9017499999999999
1019.5 16.135783085302226 0.9033750000000002
1027.5 16.135783085302226 0.8955000000000002
1035.5 16.135783085302226 0.88775
1043.5 16.135783085302226 0.9074999999999999
1051.5 16.135783085302226 0.9195000000000001
1059.5 16.135783085302226 0.883875
1067.5 16.135783085302226 0.89375
1075.5 16.135783085302226 0.9000000000000001
1083.5 16.135783085302226 0.8822500000000001
1091.5 16.135783085302226 0.8727499999999999
1099.5 16.135783085302226 0.8908750000000002
1107.5 16.135783085302226 0.909875
1115.5 16.135783085302226 0.9066249999999999
1123.5 16.135783085302226 0.8888750000000001
1131.5 16.135783085302226 0.87475
1139.5 16.135783085302226 0.9040000000000001
1147.5 16.135783085302226 0.8925000000000001
1155.5 16.135783085302226 0.903125
1163.5 16.135783085302226 0.88525
1171.5 16.135783085302226 0.9073750000000002
1179.5 16.135783085302226 0.8885000000000001
1187.5 16.135783085302226 0.9017499999999999
1195.5 16.135783085302226 0.8983750000000001
1203.5 16.135783085302226 0.8822500000000001
1211.5 16.135783085302226 0.8775000000000001
1219.5 16.135783085302226 0.872125
1227.5 16.135783085302226 0.885625
1235.5 16.135783085302226 0.8777499999999999
1243.5 16.135783085302226 0.8835000000000001
1251.5 16.135783085302226 0.884
1259.5 16.135783085302226 0.897125
1267.5 16.135783085302226 0.8963750000000001
1275.5 16.135783085302226 0.895625
1283.5 16.135783085302226 0.894875
1291.5 16.135783085302226 0.8981250000000001
1299.5 16.135783085302226 0.8755
1307.5 16.135783085302226 0.8713749999999999
1315.5 16.135783085302226 0.87825
1323.5 16.135783085302226 0.8817499999999999
1331.5 16.135783085302226 0.8723750000000001
1339.5 16.135783085302226 0.889875
1347.5 16.135783085302226 0.8866250000000001
1355.5 16.135783085302226 0.887375
1363.5 16.135783085302226 0.9035000000000001
1371.5 16.135783085302226 0.9177500000000001
1379.5 16.135783085302226 0.8711249999999999
1387.5 16.135783085302226 0.8851249999999999
1395.5 16.135783085302226 0.896375
1403.5 16.135783085302226 0.886125
1411.5 16.135783085302226 0.8715
1419.5 16.135783085302226 0.8793750000000001
1427.5 16.135783085302226 0.885
1435.5 16.135783085302226 0.8953750000000001
1443.5 16.135783085302226 0.8892500000000001
1451.5 16.135783085302226 0.90025
1459.5 16.135783085302226 0.87575
1467.5 16.135783085302226 0.893
1475.5 16.135783085302226 0.88725
1483.5 16.135783085302226 0.86725
1491.5 16.135783085302226 0.8865
1499.5 16.135783085302226 0.8822500000000001
1507.5 16.135783085302226 0.8722499999999999
1515.5 16.135783085302226 0.8760000000000001
1523.5 16.135783085302226 0.870875
1531.5 16.135783085302226 0.8733750000000001
1539.5 16.135783085302226 0.869375
1547.5 16.135783085302226 0.884625
1555.5 16.135783085302226 0.8977499999999999
1563.5 16.135783085302226 0.894875
1571.5 16.135783085302226 0.883
1579.5 16.135783085302226 0.8632500000000001
1587.5 16.135783085302226 0.8712500000000001
1595.5 16.135783085302226 0.8603750000000001
1603.5 16.135783085302226 0.8823749999999999
1611.5 16.135783085302226 0.877625
1619.5 16.135783085302226 0.8851249999999999
1627.5 16.135783085302226 0.86475
1635.5 16.135783085302226 0.8815000000000001
1643.5 16.135783085302226 0.865125
1651.5 16.135783085302226 0.873
1659.5 16.135783085302226 0.8627500000000001
1667.5 16.135783085302226 0.8635
1675.5 16.135783085302226 0.8591249999999999
1683.5 16.135783085302226 0.87575
1691.5 16.135783085302226 0.873125
1699.5 16.135783085302226 0.8642500000000001
1707.5 16.135783085302226 0.880875
1715.5 16.135783085302226 0.8605
1723.5 16.135783085302226 0.8646250000000001
1731.5 16.135783085302226 0.8801249999999999
1739.5 16.135783085302226 0.878375
1747.5 16.135783085302226 0.867
1755.5 16.135783085302226 0.863375
1763.5 16.135783085302226 0.878375
1771.5 16.135783085302226 0.848375
1779.5 16.135783085302226 0.8672500000000001
1787.5 16.135783085302226 0.866
1795.5 16.135783085302226 0.867375
1803.5 16.135783085302226 0.863125
1811.5 16.135783085302226 0.8738750000000001
1819.5 16.135783085302226 0.862125
1827.5 16.135783085302226 0.86175
1835.5 16.135783085302226 0.879625
1843.5 16.135783085302226 0.89825
1851.5 16.135783085302226 0.881875
1859.5 16.135783085302226 0.8625
1867.5 16.135783085302226 0.886125
1875.5 16.135783085302226 0.90425
1883.5 16.135783085302226 0.8921250000000001
1891.5 16.135783085302226 0.9113749999999999
1899.5 16.135783085302226 0.907125
1907.5 16.135783085302226 0.901125
1915.5 16.135783085302226 0.9062500000000001
1923.5 16.135783085302226 0.9097500000000001
1931.5 16.135783085302226 0.9476249999999999
1939.5 16.135783085302226 0.9410000000000001
1947.5 16.135783085302226 0.933125
1955.5 16.135783085302226 0.9632499999999999
1963.5 16.135783085302226 0.94325
1971.5 16.135783085302226 0.9741249999999999
1979.5 16.135783085302226 0.960125
1987.5 16.135783085302226 0.936125
1995.5 16.135783085302226 0.9255
2003.5 16.135783085302226 0.9178750000000001
2011.5 16.135783085302226 0.87975
2019.5 16.135783085302226 0.84575
2027.5 16.135783085302226 0.7905000000000001
2035.5 16.135783085302226 0.7298749999999999
2043.5 16.135783085302226 0.694
2048.0 16.135783085302226 0.642

4.5 16.94257223956734 0.7478333333333333
11.5 16.94257223956734 0.803875
19.5 16.94257223956734 0.8825
27.5 16.94257223956734 0.920125
35.5 16.94257223956734 0.92375
43.5 16.94257223956734 0.942375
51.5 16.94257223956734 0.953375
59.5 16.94257223956734 0.952625
67.5 16.94257223956734 0.9615
75.5 16.94257223956734 0.963625
83.5 16.94257223956734 0.9604999999999999
91.5 16.94257223956734 0.9456250000000002
99.5 16.94257223956734 0.985
107.5 16.94257223956734 0.9614999999999999
115.5 16.94257223956734 0.9644999999999999
123.5 16.94257223956734 0.953125
131.5 16.94257223956734 0.9401249999999999
139.5 16.94257223956734 0.924375
147.5 16.94257223956734 0.9654999999999999
155.5 16.94257223956734 0.9525
163.5 16.94257223956734 0.9472499999999999
171.5 16.94257223956734 0.947625
179.5 16.94257223956734 0.9458749999999999
187.5 16.94257223956734 0.93125
195.5 16.94257223956734 0.933625
203.5 16.94257223956734 0.9415
211.5 16.94257223956734 0.9271250000000001
219.5 16.94257223956734 0.9139999999999999
227.5 16.94257223956734 0.9172499999999999
235.5 16.94257223956734 0.9353750000000001
243.5 16.94257223956734 0.9167500000000001
251.5 16.94257223956734 0.9171250000000001
259.5 16.94257223956734 0.9381249999999999
267.5 16.94257223956734 0.920875
275.5 16.94257223956734 0.905375
283.5 16.94257223956734 0.8983749999999999
291.5 16.94257223956734 0.905
299.5 16.94257223956734 0.91625
307.5 16.94257223956734 0.9179999999999999
315.5 16.94257223956734 0.8842500000000001
323.5 16.94257223956734 0.917125
331.5 16.94257223956734 0.920375
339.5 16.94257223956734 0.9213749999999999
347.5 16.94257223956734 0.91425
355.5 16.94257223956734 0.9149999999999999
363.5 16.94257223956734 0.8733749999999999
371.5 16.94257223956734 0.922
379.5 16.94257223956734 0.9175
387.5 16.94257223956734 0.8993750000000001
395.5 16.94257223956734 0.918875
403.5 16.94257223956734 0.8967499999999999
411.5 16.94257223956734 0.92625
419.5 16.94257223956734 0.9108750000000001
427.5 16.94257223956734 0.9177500000000001
435.5 16.94257223956734 0.8991250000000001
443.5 16.94257223956734 0.896125
451.5 16.94257223956734 0.889
459.5 16.94257223956734 0.9036249999999999
467.5 16.94257223956734 0.894875
475.5 16.94257223956734 0.9077499999999998
483.5 16.94257223956734 0.8937499999999999
491.5 16.94257223956734 0.880125
499.5 16.94257223956734 0.8867499999999999
507.5 16.94257223956734 0.91525
515.5 16.94257223956734 0.8882500000000001
523.5 16.94257223956734 0.907875
531.5 16.94257223956734 0.9028750000000001
539.5 16.94257223956734 0.909875
547.5 16.94257223956734 0.9117500000000002
555.5 16.94257223956734 0.913625
563.5 16.94257223956734 0.9180000000000001
571.5 16.94257223956734 0.8955
579.5 16.94257223956734 0.87775
587.5 16.94257223956734 0.894875
595.5 16.94257223956734 0.912625
603.5 16.94257223956734 0.8955
611.5 16.94257223956734 0.8976250000000001
619.5 16.94257223956734 0.8897499999999998
627.5 16.94257223956734 0.907
635.5 16.94257223956734 0.8915000000000001
643.5 16.94257223956734 0.8843749999999999
651.5 16.94257223956734 0.9002499999999999
659.5 16.94257223956734 0.883
667.5 16.94257223956734 0.898375
675.5 16.94257223956734 0.8928750000000001
683.5 16.94257223956734 0.891875
691.5 16.94257223956734 0.8940000000000001
699.5 16.94257223956734 0.8851249999999999
707.5 16.94257223956734 0.88275
715.5 16.94257223956734 0.895
723.5 16.94257223956734 0.878875
731.5 16.94257223956734 0.895375
739.5 16.94257223956734 0.8972500000000001
747.5 16.94257223956734 0.8765
755.5 16.94257223956734 0.877875
763.5 16.94257223956734 0.8948750000000001
771.5 16.94257223956734 0.9003749999999999
779.5 16.94257223956734 0.891875
787.5 16.94257223956734 0.919875
795.5 16.94257223956734 0.883875
803.5 16.94257223956734 0.88625
811.5 16.94257223956734 0.873125
819.5 16.94257223956734 0.898625
827.5 16.94257223956734 0.8945000000000001
835.5 16.94257223956734 0.87375
843.5 16.94257223956734 0.8950000000000001
851.5 16.94257223956734 0.8961250000000001
859.5 16.94257223956734 0.89675
867.5 16.94257223956734 0.8890000000000001
875.5 16.94257223956734 0.873375
883.5 16.94257223956734 0.891875
891.5 16.94257223956734 0.88225
899.5 16.94257223956734 0.88525
907.5 16.94257223956734 0.895875
915.5 16.94257223956734 0.89975
923.5 16.94257223956734 0.9039999999999999
931.5 16.94257223956734 0.8967500000000002
939.5 16.94257223956734 0.89475
947.5 16.94257223956734 0.8988750000000001
955.5 16.94257223956734 0.8673749999999999
963.5 16.94257223956734 0.8962500000000001
971.5 16.94257223956734 0.872875
979.5 16.94257223956734 0.871375
987.5 16.94257223956734 0.8972500000000001
995.5 16.94257223956734 0.8897500000000002
1003.5 16.94257223956734 0.8802500000000002
1011.5 16.94257223956734 0.9115
1019.5 16.94257223956734 0.8790000000000001
1027.5 16.94257223956734 0.8881249999999999
1035.5 16.94257223956734 0.9016249999999999
1043.5 16.94257223956734 0.879625
1051.5 16.94257223956734 0.8891249999999999
1059.5 16.94257223956734 0.87375
1067.5 16.94257223956734 0.8746250000000001
1075.5 16.94257223956734 0.8883749999999999
1083.5 16.94257223956734 0.88775
1091.5 16.94257223956734 0.876625
1099.5 16.94257223956734 0.875
1107.5 16.94257223956734 0.876625
1115.5 16.94257223956734 0.8945000000000001
1123.5 16.94257223956734 0.888375
1131.5 16.94257223956734 0.8838750000000001
1139.5 16.94257223956734 0.8825
1147.5 16.94257223956734 0.89775
1155.5 16.94257223956734 0.887375
1163.5 16.94257223956734 0.871875
1171.5 16.94257223956734 0.88175
1179.5 16.94257223956734 0.8911250000000001
1187.5 16.94257223956734 0.8859999999999999
1195.5 16.94257223956734 0.888625
1203.5 16.94257223956734 0.8871249999999999
1211.5 16.94257223956734 0.887125
1219.5 16.94257223956734 0.8912500000000001
1227.5 16.94257223956734 0.8785000000000001
1235.5 16.94257223956734 0.881
1243.5 16.94257223956734 0.8787499999999999
1251.5 16.94257223956734 0.896625
1259.5 16.94257223956734 0.8678750000000001
1267.5 16.94257223956734 0.88025
1275.5 16.94257223956734 0.8796249999999999
1283.5 16.94257223956734 0.8906250000000001
1291.5 16.94257223956734 0.8791249999999999
1299.5 16.94257223956734 0.8935
1307.5 16.94257223956734 0.8748750000000001
1315.5 16.94257223956734 0.895
1323.5 16.94257223956734 0.8718750000000001
1331.5 16.94257223956734 0.8795000000000001
1339.5 16.94257223956734 0.889625
1347.5 16.94257223956734 0.875
1355.5 16.94257223956734 0.8748749999999998
1363.5 16.94257223956734 0.875625
1371.5 16.94257223956734 0.8777499999999999
1379.5 16.94257223956734 0.867
1387.5 16.94257223956734 0.8905000000000001
1395.5 16.94257223956734 0.8922500000000001
1403.5 16.94257223956734 0.852
1411.5 16.94257223956734 0.8792500000000001
1419.5 16.94257223956734 0.8714999999999999
1427.5 16.94257223956734 0.8747500000000001
1435.5 16.94257223956734 0.8786250000000001
1443.5 16.94257223956734 0.86575
1451.5 16.94257223956734 0.8905000000000001
1459.5 16.94257223956734 0.863
1467.5 16.94257223956734 0.86425
1475.5 16.94257223956734 0.873875
1483.5 16.94257223956734 0.8711249999999999
1491.5 16.94257223956734 0.8882499999999998
1499.5 16.94257223956734 0.8811249999999999
1507.5 16.94257223956734 0.878125
1515.5 16.94257223956734 0.8731249999999999
1523.5 16.94257223956734 0.86725
1531.5 16.94257223956734 0.8576250000000001
1539.5 16.94257223956734 0.8659999999999999
1547.5 16.94257223956734 0.8611249999999999
1555.5 16.94257223956734 0.8641250000000001
1563.5 16.94257223956734 0.8732500000000001
1571.5 16.94257223956734 0.8643749999999999
1579.5 16.94257223956734 0.8496249999999999
1587.5 16.94257223956734 0.861125
1595.5 16.94257223956734 0.8761249999999999
1603.5 16.94257223956734 0.862125
1611.5 16.94257223956734 0.8640000000000001
1619.5 16.94257223956734 0.8707499999999999
1627.5 16.94257223956734 0.8647499999999999
1635.5 16.94257223956734 0.866875
1643.5 16.94257223956734 0.859625
1651.5 16.94257223956734 0.8725
1659.5 16.94257223956734 0.85825
1667.5 16.94257223956734 0.846625
1675.5 16.94257223956734 0.85175
1683.5 16.94257223956734 0.85525
1691.5 16.94257223956734 0.87425
1699.5 16.94257223956734 0.866625
1707.5 16.94257223956734 0.8595
1715.5 16.94257223956734 0.8388749999999999
1723.5 16.94257223956734 0.8428749999999999
1731.5 16.94257223956734 0.87075
1739.5 16.94257223956734 0.8708749999999998
1747.5 16.94257223956734 0.8540000000000001
1755.5 16.94257223956734 0.8487500000000001
1763.5 16.94257223956734 0.863875
1771.5 16.94257223956734 0.83775
1779.5 16.94257223956734 0.8657499999999999
1787.5 16.94257223956734 0.8567499999999999
1795.5 16.94257223956734 0.860875
1803.5 16.94257223956734 0.8482500000000001
1811.5 16.94257223956734 0.8595
1819.5 16.94257223956734 0.8368749999999999
1827.5 16.94257223956734 0.8360000000000001
1835.5 16.94257223956734 0.8628749999999998
1843.5 16.94257223956734 0.8627500000000001
1851.5 16.94257223956734 0.8671249999999999
1859.5 16.94257223956734 0.8659999999999999
1867.5 16.94257223956734 0.8647499999999999
1875.5 16.94257223956734 0.8726250000000001
1883.5 16.94257223956734 0.8717499999999999
1891.5 16.94257223956734 0.89125
1899.5 16.94257223956734 0.9036249999999999
1907.5 16.94257223956734 0.896
1915.5 16.94257223956734 0.913625
1923.5 16.94257223956734 0.904125
1931.5 16.94257223956734 0.928625
1939.5 16.94257223956734 0.9101250000000001
1947.5 16.94257223956734 0.935375
1955.5 16.94257223956734 0.928375
1963.5 16.94257223956734 0.9272499999999999
1971.5 16.94257223956734 0.9687499999999999
1979.5 16.94257223956734 0.94975
1987.5 16.94257223956734 0.964875
1995.5 16.94257223956734 0.961125
2003.5 16.94257223956734 0.927
2011.5 16.94257223956734 0.9028750000000001
2019.5 16.94257223956734 0.878625
2027.5 16.94257223956734 0.78925
2035.5 16.94257223956734 0.765125
2043.5 16.94257223956734 0.6910000000000001
2048.0 16.94257223956734 0.7

4.5 17.789700851545707 0.7580000000000001
11.5 17.789700851545707 0.837
19.5 17.789700851545707 0.9007499999999999
27.5 17.789700851545707 0.923
35.5 17.789700851545707 0.945125
43.5 17.789700851545707 0.9618749999999999
51.5 17.789700851545707 0.96875
59.5 17.789700851545707 0.9598749999999999
67.5 17.789700851545707 0.966
75.5 17.789700851545707 0.958125
83.5 17.789700851545707 0.947125
91.5 17.789700851545707 0.96375
99.5 17.789700851545707 0.9605
107.5 17.789700851545707 0.9506249999999999
115.5 17.789700851545707 0.9553749999999999
123.5 17.789700851545707 0.9410000000000001
131.5 17.789700851545707 0.93275
139.5 17.789700851545707 0.952125
147.5 17.789700851545707 0.9328750000000001
155.5 17.789700851545707 0.937125
163.5 17.789700851545707 0.9446249999999999
171.5 17.789700851545707 0.94
179.5 17.789700851545707 0.9122499999999999
187.5 17.789700851545707 0.9496250000000002
195.5 17.789700851545707 0.9385
203.5 17.789700851545707 0.9253749999999998
211.5 17.789700851545707 0.9428749999999999
219.5 17.789700851545707 0.903375
227.5 17.789700851545707 0.910125
235.5 17.789700851545707 0.92075
243.5 17.789700851545707 0.92325
251.5 17.789700851545707 0.91075
259.5 17.789700851545707 0.9173749999999999
267.5 17.789700851545707 0.9166250000000001
275.5 17.789700851545707 0.9055000000000001
283.5 17.789700851545707 0.9032499999999999
291.5 17.789700851545707 0.9031250000000002
299.5 17.789700851545707 0.904
307.5 17.789700851545707 0.906375
315.5 17.789700851545707 0.90425
323.5 17.789700851545707 0.8882500000000001
331.5 17.789700851545707 0.897
339.5 17.789700851545707 0.9111249999999999
347.5 17.789700851545707 0.8772500000000001
355.5 17.789700851545707 0.8976250000000001
363.5 17.789700851545707 0.8672500000000001
371.5 17.789700851545707 0.8771249999999999
379.5 17.789700851545707 0.897375
387.5 17.789700851545707 0.8713749999999999
395.5 17.789700851545707 0.892375
403.5 17.789700851545707 0.8906249999999999
411.5 17.789700851545707 0.90775
419.5 17.789700851545707 0.9014999999999999
427.5 17.789700851545707 0.8932500000000001
435.5 17.789700851545707 0.901625
443.5 17.789700851545707 0.884875
451.5 17.789700851545707 0.90925
459.5 17.789700851545707 0.894625
467.5 17.789700851545707 0.8751249999999999
475.5 17.789700851545707 0.9030000000000001
483.5 17.789700851545707 0.891625
491.5 17.789700851545707 0.8703750000000001
499.5 17.789700851545707 0.85925
507.5 17.789700851545707 0.90725
515.5 17.789700851545707 0.9067500000000001
523.5 17.789700851545707 0.875375
531.5 17.789700851545707 0.887625
539.5 17.789700851545707 0.8968749999999999
547.5 17.789700851545707 0.8916250000000001
555.5 17.789700851545707 0.900625
563.5 17.789700851545707 0.8975000000000001
571.5 17.789700851545707 0.875125
579.5 17.789700851545707 0.884625
587.5 17.789700851545707 0.8915
595.5 17.789700851545707 0.8898750000000001
603.5 17.789700851545707 0.90725
611.5 17.789700851545707 0.8692500000000001
619.5 17.789700851545707 0.8895
627.5 17.789700851545707 0.905875
635.5 17.789700851545707 0.8721249999999999
643.5 17.789700851545707 0.8613750000000001
651.5 17.789700851545707 0.8741249999999999
659.5 17.789700851545707 0.8838750000000001
667.5 17.789700851545707 0.8652500000000001
675.5 17.789700851545707 0.882375
683.5 17.789700851545707 0.8947500000000002
691.5 17.789700851545707 0.884375
699.5 17.789700851545707 0.87725
707.5 17.789700851545707 0.8694999999999999
715.5 17.789700851545707 0.887125
723.5 17.789700851545707 0.863625
731.5 17.789700851545707 0.87575
739.5 17.789700851545707 0.8904999999999998
747.5 17.789700851545707 0.8805
755.5 17.789700851545707 0.8775
763.5 17.789700851545707 0.883125
771.5 17.789700851545707 0.8739999999999999
779.5 17.789700851545707 0.8961250000000001
787.5 17.789700851545707 0.879
795.5 17.789700851545707 0.871875
803.5 17.789700851545707 0.879875
811.5 17.789700851545707 0.876875
819.5 17.789700851545707 0.8826249999999999
827.5 17.789700851545707 0.8992500000000001
835.5 17.789700851545707 0.8721249999999999
843.5 17.789700851545707 0.8973749999999999
851.5 17.789700851545707 0.884375
859.5 17.789700851545707 0.9016250000000001
867.5 17.789700851545707 0.8747500000000001
875.5 17.789700851545707 0.8840000000000001
883.5 17.789700851545707 0.872375
891.5 17.789700851545707 0.8648750000000001
899.5 17.789700851545707 0.8731249999999999
907.5 17.789700851545707 0.8735
915.5 17.789700851545707 0.869375
923.5 17.789700851545707 0.887875
931.5 17.789700851545707 0.8775
939.5 17.789700851545707 0.885375
947.5 17.789700851545707 0.9109999999999999
955.5 17.789700851545707 0.86125
963.5 17.789700851545707 0.8761249999999999
971.5 17.789700851545707 0.89
979.5 17.789700851545707 0.8780000000000001
987.5 17.789700851545707 0.8705
995.5 17.789700851545707 0.8892500000000001
1003.5 17.789700851545707 0.881625
1011.5 17.789700851545707 0.8829999999999999
1019.5 17.789700851545707 0.878
1027.5 17.789700851545707 0.885625
1035.5 17.789700851545707 0.8892499999999999
1043.5 17.789700851545707 0.891
1051.5 17.789700851545707 0.8623749999999999
1059.5 17.789700851545707 0.8842500000000001
1067.5 17.789700851545707 0.8817499999999999
1075.5 17.789700851545707 0.8752500000000001
1083.5 17.789700851545707 0.8714999999999999
1091.5 17.789700851545707 0.87325
1099.5 17.789700851545707 0.8575
1107.5 17.789700851545707 0.8724999999999999
1115.5 17.789700851545707 0.891875
1123.5 17.789700851545707 0.8751249999999999
1131.5 17.789700851545707 0.8734999999999999
1139.5 17.789700851545707 0.882875
1147.5 17.789700851545707 0.861625
1155.5 17.789700851545707 0.871
1163.5 17.789700851545707 0.869875
1171.5 17.789700851545707 0.887875
1179.5 17.789700851545707 0.87525
1187.5 17.789700851545707 0.892625
1195.5 17.789700851545707 0.8875
1203.5 17.789700851545707 0.8718750000000001
1211.5 17.789700851545707 0.8861249999999999
1219.5 17.789700851545707 0.8729999999999999
1227.5 17.789700851545707 0.86675
1235.5 17.789700851545707 0.86475
1243.5 17.789700851545707 0.863
1251.5 17.789700851545707 0.8672500000000001
1259.5 17.789700851545707 0.8641249999999999
1267.5 17.789700851545707 0.875125
1275.5 17.789700851545707 0.89475
1283.5 17.789700851545707 0.88
1291.5 17.789700851545707 0.88225
1299.5 17.789700851545707 0.8731249999999999
1307.5 17.789700851545707 0.867875
1315.5 17.789700851545707 0.88525
1323.5 17.789700851545707 0.8665
1331.5 17.789700851545707 0.885875
1339.5 17.789700851545707 0.8673750000000001
1347.5 17.789700851545707 0.8641249999999999
1355.5 17.789700851545707 0.890875
1363.5 17.789700851545707 0.89075
1371.5 17.789700851545707 0.8749999999999999
1379.5 17.789700851545707 0.8624999999999999
1387.5 17.789700851545707 0.8572500000000001
1395.5 17.789700851545707 0.8644999999999999
1403.5 17.789700851545707 0.8582500000000001
1411.5 17.789700851545707 0.8771249999999999
1419.5 17.789700851545707 0.855875
1427.5 17.789700851545707 0.8703749999999999
1435.5 17.789700851545707 0.886125
1443.5 17.789700851545707 0.86625
1451.5 17.789700851545707 0.86125
1459.5 17.789700851545707 0.8388749999999999
1467.5 17.789700851545707 0.8678750000000001
1475.5 17.789700851545707 0.8643749999999999
1483.5 17.789700851545707 0.8474999999999999
1491.5 17.789700851545707 0.85725
1499.5 17.789700851545707 0.85525
1507.5 17.789700851545707 0.8456250000000001
1515.5 17.789700851545707 0.8743749999999998
1523.5 17.789700851545707 0.8557499999999998
1531.5 17.789700851545707 0.862625
1539.5 17.789700851545707 0.867125
1547.5 17.789700851545707 0.8644999999999999
1555.5 17.789700851545707 0.8684999999999999
1563.5 17.789700851545707 0.8753749999999999
1571.5 17.789700851545707 0.86475
1579.5 17.789700851545707 0.86325
1587.5 17.789700851545707 0.857875
1595.5 17.789700851545707 0.843375
1603.5 17.789700851545707 0.880375
1611.5 17.789700851545707 0.856125
1619.5 17.789700851545707 0.852125
1627.5 17.789700851545707 0.86075
1635.5 17.789700851545707 0.85125
1643.5 17.789700851545707 0.8447500000000001
1651.5 17.789700851545707 0.8671249999999999
1659.5 17.789700851545707 0.8348749999999999
1667.5 17.789700851545707 0.863
1675.5 17.789700851545707 0.848125
1683.5 17.789700851545707 0.866
1691.5 17.789700851545707 0.8592500000000001
1699.5 17.789700851545707 0.861
1707.5 17.789700851545707 0.8504999999999999
1715.5 17.789700851545707 0.8620000000000001
1723.5 17.789700851545707 0.8494999999999999
1731.5 17.789700851545707 0.8350000000000001
1739.5 17.789700851545707 0.85875
1747.5 17.789700851545707 0.84475
1755.5 17.789700851545707 0.8525
1763.5 17.789700851545707 0.8532500000000001
1771.5 17.789700851545707 0.8382499999999999
1779.5 17.789700851545707 0.8540000000000001
1787.5 17.789700851545707 0.84525
1795.5 17.789700851545707 0.857
1803.5 17.789700851545707 0.8296250000000001
1811.5 17.789700851545707 0.8422499999999998
1819.5 17.789700851545707 0.8294999999999999
1827.5 17.789700851545707 0.833
1835.5 17.789700851545707 0.85725
1843.5 17.789700851545707 0.85525
1851.5 17.789700851545707 0.8495
1859.5 17.789700851545707 0.848125
1867.5 17.789700851545707 0.8471249999999999
1875.5 17.789700851545707 0.8675
1883.5 17.789700851545707 0.8648750000000001
1891.5 17.789700851545707 0.877125
1899.5 17.789700851545707 0.8743749999999999
1907.5 17.789700851545707 0.892875
1915.5 17.789700851545707 0.89125
1923.5 17.789700851545707 0.8937499999999998
1931.5 17.789700851545707 0.902
1939.5 17.789700851545707 0.909125
1947.5 17.789700851545707 0.9148749999999999
1955.5 17.789700851545707 0.9443750000000001
1963.5 17.789700851545707 0.91825
1971.5 17.789700851545707 0.9450000000000001
1979.5 17.789700851545707 0.9595
1987.5 17.789700851545707 0.958875
1995.5 17.789700851545707 0.95125
2003.5 17.789700851545707 0.948125
2011.5 17.789700851545707 0.9127500000000001
2019.5 17.789700851545707 0.8680000000000001
2027.5 17.789700851545707 0.8055
2035.5 17.789700851545707 0.777625
2043.5 17.789700851545707 0.7298749999999999
2048.0 17.789700851545707 0.776

4.5 18.679185894122995 0.7935
11.5 18.679185894122995 0.866875
19.5 18.679185894122995 0.9165
27.5 18.679185894122995 0.93075
35.5 18.679185894122995 0.9476249999999999
43.5 18.679185894122995 0.9693750000000001
51.5 18.679185894122995 0.97025
59.5 18.679185894122995 0.948375
67.5 18.679185894122995 0.967125
75.5 18.679185894122995 0.9603750000000001
83.5 18.679185894122995 0.9339999999999999
91.5 18.679185894122995 0.9391250000000001
99.5 18.679185894122995 0.947625
107.5 18.679185894122995 0.917625
115.5 18.679185894122995 0.9351250000000001
123.5 18.679185894122995 0.951375
131.5 18.679185894122995 0.924125
139.5 18.679185894122995 0.9308749999999999
147.5 18.679185894122995 0.9434999999999999
155.5 18.679185894122995 0.9131250000000001
163.5 18.679185894122995 0.939125
171.5 18.679185894122995 0.9277500000000001
179.5 18.679185894122995 0.9253750000000001
187.5 18.679185894122995 0.927375
195.5 18.679185894122995 0.9287500000000001
203.5 18.679185894122995 0.9103749999999999
211.5 18.679185894122995 0.9278750000000001
219.5 18.679185894122995 0.9042500000000001
227.5 18.679185894122995 0.9068749999999999
235.5 18.679185894122995 0.916
243.5 18.679185894122995 0.901375
251.5 18.679185894122995 0.8979999999999999
259.5 18.679185894122995 0.9212499999999999
267.5 18.679185894122995 0.912875
275.5 18.679185894122995 0.914625
283.5 18.679185894122995 0.895
291.5 18.679185894122995 0.915
299.5 18.679185894122995 0.91425
307.5 18.679185894122995 0.883375
315.5 18.679185894122995 0.8871249999999999
323.5 18.679185894122995 0.8995
331.5 18.679185894122995 0.893125
339.5 18.679185894122995 0.888625
347.5 18.679185894122995 0.909
355.5 18.679185894122995 0.90075
363.5 18.679185894122995 0.87975
371.5 18.679185894122995 0.903
379.5 18.679185894122995 0.9027499999999999
387.5 18.679185894122995 0.87925
395.5 18.679185894122995 0.901625
403.5 18.679185894122995 0.8880000000000001
411.5 18.679185894122995 0.8798750000000001
419.5 18.679185894122995 0.874875
427.5 18.679185894122995 0.8948750000000001
435.5 18.679185894122995 0.9003749999999999
443.5 18.679185894122995 0.890375
451.5 18.679185894122995 0.8802499999999999
459.5 18.679185894122995 0.870375
467.5 18.679185894122995 0.872375
475.5 18.679185894122995 0.892375
483.5 18.679185894122995 0.8797499999999999
491.5 18.679185894122995 0.892125
499.5 18.679185894122995 0.87
507.5 18.679185894122995 0.8569999999999999
515.5 18.679185894122995 0.88175
523.5 18.679185894122995 0.883875
531.5 18.679185894122995 0.882375
539.5 18.679185894122995 0.8907500000000002
547.5 18.679185894122995 0.89175
555.5 18.679185894122995 0.87675
563.5 18.679185894122995 0.883375
571.5 18.679185894122995 0.8683749999999999
579.5 18.679185894122995 0.8694999999999999
587.5 18.679185894122995 0.8831249999999999
595.5 18.679185894122995 0.89325
603.5 18.679185894122995 0.87775
611.5 18.679185894122995 0.8925
619.5 18.679185894122995 0.8979999999999999
627.5 18.679185894122995 0.879875
635.5 18.679185894122995 0.874375
643.5 18.679185894122995 0.86575
651.5 18.679185894122995 0.8745
659.5 18.679185894122995 0.8703750000000001
667.5 18.679185894122995 0.8819999999999999
675.5 18.679185894122995 0.861875
683.5 18.679185894122995 0.8816250000000001
691.5 18.679185894122995 0.868
699.5 18.679185894122995 0.873375
707.5 18.679185894122995 0.872875
715.5 18.679185894122995 0.8848750000000001
723.5 18.679185894122995 0.857
731.5 18.679185894122995 0.8658750000000001
739.5 18.679185894122995 0.87925
747.5 18.679185894122995 0.8642500000000001
755.5 18.679185894122995 0.84875
763.5 18.679185894122995 0.872625
771.5 18.679185894122995 0.8745
779.5 18.679185894122995 0.875875
787.5 18.679185894122995 0.8835000000000001
795.5 18.679185894122995 0.87625
803.5 18.679185894122995 0.874375
811.5 18.679185894122995 0.871
819.5 18.679185894122995 0.88475
827.5 18.679185894122995 0.8623749999999999
835.5 18.679185894122995 0.855875
843.5 18.679185894122995 0.88
851.5 18.679185894122995 0.883375
859.5 18.679185894122995 0.8905
867.5 18.679185894122995 0.882375
875.5 18.679185894122995 0.859125
883.5 18.679185894122995 0.883125
891.5 18.679185894122995 0.853125
899.5 18.679185894122995 0.856
907.5 18.679185894122995 0.86075
915.5 18.679185894122995 0.8748750000000001
923.5 18.679185894122995 0.874
931.5 18.679185894122995 0.869625
939.5 18.679185894122995 0.86225
947.5 18.679185894122995 0.88075
955.5 18.679185894122995 0.8649999999999999
963.5 18.679185894122995 0.86975
971.5 18.679185894122995 0.873
979.5 18.679185894122995 0.8835000000000001
987.5 18.679185894122995 0.8626250000000001
995.5 18.679185894122995 0.879
1003.5 18.679185894122995 0.857375
1011.5 18.679185894122995 0.880625
1019.5 18.679185894122995 0.8662500000000001
1027.5 18.679185894122995 0.871875
1035.5 18.679185894122995 0.87575
1043.5 18.679185894122995 0.8817500000000001
1051.5 18.679185894122995 0.8671250000000001
1059.5 18.679185894122995 0.8727499999999999
1067.5 18.679185894122995 0.8662500000000001
1075.5 18.679185894122995 0.883375
1083.5 18.679185894122995 0.8679999999999999
1091.5 18.679185894122995 0.8742499999999999
1099.5 18.679185894122995 0.8551249999999999
1107.5 18.679185894122995 0.8543750000000001
1115.5 18.679185894122995 0.879
1123.5 18.679185894122995 0.859
1131.5 18.679185894122995 0.8734999999999999
1139.5 18.679185894122995 0.8616250000000001
1147.5 18.679185894122995 0.8838749999999999
1155.5 18.679185894122995 0.8895000000000001
1163.5 18.679185894122995 0.87975
1171.5 18.679185894122995 0.8644999999999999
1179.5 18.679185894122995 0.8515
1187.5 18.679185894122995 0.876875
1195.5 18.679185894122995 0.86975
1203.5 18.679185894122995 0.86425
1211.5 18.679185894122995 0.86375
1219.5 18.679185894122995 0.8855
1227.5 18.679185894122995 0.864625
1235.5 18.679185894122995 0.859625
1243.5 18.679185894122995 0.8704999999999999
1251.5 18.679185894122995 0.8760000000000001
1259.5 18.679185894122995 0.8632499999999999
1267.5 18.679185894122995 0.870625
1275.5 18.679185894122995 0.875375
1283.5 18.679185894122995 0.865125
1291.5 18.679185894122995 0.858875
1299.5 18.679185894122995 0.854
1307.5 18.679185894122995 0.8842500000000001
1315.5 18.679185894122995 0.85275
1323.5 18.679185894122995 0.8438749999999999
1331.5 18.679185894122995 0.8876250000000001
1339.5 18.679185894122995 0.8689999999999999
1347.5 18.679185894122995 0.85275
1355.5 18.679185894122995 0.87675
1363.5 18.679185894122995 0.884375
1371.5 18.679185894122995 0.860375
1379.5 18.679185894122995 0.856
1387.5 18.679185894122995 0.8558749999999999
1395.5 18.679185894122995 0.8741249999999998
1403.5 18.679185894122995 0.8536250000000001
1411.5 18.679185894122995 0.8728750000000001
1419.5 18.679185894122995 0.838
1427.5 18.679185894122995 0.8619999999999999
1435.5 18.679185894122995 0.85225
1443.5 18.679185894122995 0.872625
1451.5 18.679185894122995 0.8752499999999999
1459.5 18.679185894122995 0.8565
1467.5 18.679185894122995 0.86525
1475.5 18.679185894122995 0.8493749999999999
1483.5 18.679185894122995 0.8652500000000001
1491.5 18.679185894122995 0.848875
1499.5 18.679185894122995 0.855375
1507.5 18.679185894122995 0.8714999999999999
1515.5 18.679185894122995 0.8532499999999998
1523.5 18.679185894122995 0.8514999999999999
1531.5 18.679185894122995 0.854375
1539.5 18.679185894122995 0.8390000000000001
1547.5 18.679185894122995 0.849
1555.5 18.679185894122995 0.8633749999999999
1563.5 18.679185894122995 0.8815000000000001
1571.5 18.679185894122995 0.8569999999999999
1579.5 18.679185894122995 0.835875
1587.5 18.679185894122995 0.8516250000000001
1595.5 18.679185894122995 0.85025
1603.5 18.679185894122995 0.8491250000000001
1611.5 18.679185894122995 0.8523749999999999
1619.5 18.679185894122995 0.847375
1627.5 18.679185894122995 0.844125
1635.5 18.679185894122995 0.83575
1643.5 18.679185894122995 0.85225
1651.5 18.679185894122995 0.8474999999999999
1659.5 18.679185894122995 0.8342499999999999
1667.5 18.679185894122995 0.8492500000000001
1675.5 18.679185894122995 0.8321249999999999
1683.5 18.679185894122995 0.8467500000000001
1691.5 18.679185894122995 0.863875
1699.5 18.679185894122995 0.8259999999999998
1707.5 18.679185894122995 0.833125
1715.5 18.679185894122995 0.83
1723.5 18.679185894122995 0.84475
1731.5 18.679185894122995 0.859875
1739.5 18.679185894122995 0.841125
1747.5 18.679185894122995 0.8533750000000001
1755.5 18.679185894122995 0.833375
1763.5 18.679185894122995 0.8297499999999999
1771.5 18.679185894122995 0.834
1779.5 18.679185894122995 0.8655
1787.5 18.679185894122995 0.83725
1795.5 18.679185894122995 0.8415
1803.5 18.679185894122995 0.831125
1811.5 18.679185894122995 0.8437499999999999
1819.5 18.679185894122995 0.8415
1827.5 18.679185894122995 0.82175
1835.5 18.679185894122995 0.8472500000000001
1843.5 18.679185894122995 0.8592500000000001
1851.5 18.679185894122995 0.842875
1859.5 18.679185894122995 0.821125
1867.5 18.679185894122995 0.833125
1875.5 18.679185894122995 0.87225
1883.5 18.679185894122995 0.8575
1891.5 18.679185894122995 0.8765
1899.5 18.679185894122995 0.868375
1907.5 18.679185894122995 0.8642499999999999
1915.5 18.679185894122995 0.879
1923.5 18.679185894122995 0.8696250000000001
1931.5 18.679185894122995 0.8906249999999999
1939.5 18.679185894122995 0.8965
1947.5 18.679185894122995 0.8862500000000002
1955.5 18.679185894122995 0.9222499999999999
1963.5 18.679185894122995 0.9362500000000001
1971.5 18.679185894122995 0.9634999999999999
1979.5 18.679185894122995 0.942875
1987.5 18.679185894122995 0.966875
1995.5 18.679185894122995 0.9500000000000001
2003.5 18.679185894122995 0.95675
2011.5 18.679185894122995 0.9316249999999999
2019.5 18.679185894122995 0.8915
2027.5 18.679185894122995 0.8441249999999999
2035.5 18.679185894122995 0.800125
2043.5 18.679185894122995 0.75325
2048.0 18.679185894122995 0.774

4.5 19.613145188829144 0.8113333333333334
11.5 19.613145188829144 0.8983749999999999
19.5 19.613145188829144 0.922
27.5 19.613145188829144 0.9454999999999999
35.5 19.613145188829144 0.95925
43.5 19.613145188829144 0.9745
51.5 19.613145188829144 0.95975
59.5 19.613145188829144 0.94875
67.5 19.613145188829144 0.955
75.5 19.613145188829144 0.94975
83.5 19.613145188829144 0.9524999999999999
91.5 19.613145188829144 0.93
99.5 19.613145188829144 0.936875
107.5 19.613145188829144 0.9248750000000001
115.5 19.613145188829144 0.933875
123.5 19.613145188829144 0.94075
131.5 19.613145188829144 0.888375
139.5 19.613145188829144 0.9046250000000001
147.5 19.613145188829144 0.9518749999999999
155.5 19.613145188829144 0.929625
163.5 19.613145188829144 0.91725
171.5 19.613145188829144 0.9049999999999999
179.5 19.613145188829144 0.923
187.5 19.613145188829144 0.8905
195.5 19.613145188829144 0.90575
203.5 19.613145188829144 0.9058750000000001
211.5 19.613145188829144 0.9160000000000001
219.5 19.613145188829144 0.89
227.5 19.613145188829144 0.9280000000000002
235.5 19.613145188829144 0.9035
243.5 19.613145188829144 0.9131250000000001
251.5 19.613145188829144 0.90175
259.5 19.613145188829144 0.903875
267.5 19.613145188829144 0.900625
275.5 19.613145188829144 0.877125
283.5 19.613145188829144 0.86025
291.5 19.613145188829144 0.8848750000000001
299.5 19.613145188829144 0.8878750000000001
307.5 19.613145188829144 0.8785000000000001
315.5 19.613145188829144 0.8911249999999998
323.5 19.613145188829144 0.8935000000000001
331.5 19.613145188829144 0.8741249999999999
339.5 19.613145188829144 0.8859999999999999
347.5 19.613145188829144 0.885
355.5 19.613145188829144 0.89575
363.5 19.613145188829144 0.890875
371.5 19.613145188829144 0.872875
379.5 19.613145188829144 0.882375
387.5 19.613145188829144 0.871625
395.5 19.613145188829144 0.868625
403.5 19.613145188829144 0.8677499999999999
411.5 19.613145188829144 0.8909999999999999
419.5 19.613145188829144 0.872875
427.5 19.613145188829144 0.886125
435.5 19.613145188829144 0.8821249999999999
443.5 19.613145188829144 0.8708750000000001
451.5 19.613145188829144 0.88675
459.5 19.613145188829144 0.869375
467.5 19.613145188829144 0.86125
475.5 19.613145188829144 0.883375
483.5 19.613145188829144 0.8735
491.5 19.613145188829144 0.8575
499.5 19.613145188829144 0.8724999999999999
507.5 19.613145188829144 0.8805000000000001
515.5 19.613145188829144 0.874
523.5 19.613145188829144 0.8906250000000001
531.5 19.613145188829144 0.86825
539.5 19.613145188829144 0.87425
547.5 19.613145188829144 0.89575
555.5 19.613145188829144 0.87725
563.5 19.613145188829144 0.88025
571.5 19.613145188829144 0.881
579.5 19.613145188829144 0.863
587.5 19.613145188829144 0.8762500000000001
595.5 19.613145188829144 0.8842500000000001
603.5 19.613145188829144 0.88425
611.5 19.613145188829144 0.8716249999999999
619.5 19.613145188829144 0.867125
627.5 19.613145188829144 0.8722500000000001
635.5 19.613145188829144 0.8500000000000001
643.5 19.613145188829144 0.868375
651.5 19.613145188829144 0.8714999999999999
659.5 19.613145188829144 0.861
667.5 19.613145188829144 0.8705
675.5 19.613145188829144 0.871125
683.5 19.613145188829144 0.8720000000000001
691.5 19.613145188829144 0.8644999999999999
699.5 19.613145188829144 0.866375
707.5 19.613145188829144 0.8658750000000001
715.5 19.613145188829144 0.8647499999999999
723.5 19.613145188829144 0.8785000000000001
731.5 19.613145188829144 0.8488749999999998
739.5 19.613145188829144 0.8690000000000001
747.5 19.613145188829144 0.871875
755.5 19.613145188829144 0.8430000000000001
763.5 19.613145188829144 0.87
771.5 19.613145188829144 0.8458749999999999
779.5 19.613145188829144 0.877375
787.5 19.613145188829144 0.860625
795.5 19.613145188829144 0.8498750000000002
803.5 19.613145188829144 0.878125
811.5 19.613145188829144 0.8701249999999999
819.5 19.613145188829144 0.86425
827.5 19.613145188829144 0.852625
835.5 19.613145188829144 0.8860000000000001
843.5 19.613145188829144 0.859
851.5 19.613145188829144 0.85175
859.5 19.613145188829144 0.8805
867.5 19.613145188829144 0.8671249999999999
875.5 19.613145188829144 0.869625
883.5 19.613145188829144 0.864375
891.5 19.613145188829144 0.8498749999999999
899.5 19.613145188829144 0.8514999999999999
907.5 19.613145188829144 0.8451249999999999
915.5 19.613145188829144 0.8687499999999999
923.5 19.613145188829144 0.85625
931.5 19.613145188829144 0.8712500000000001
939.5 19.613145188829144 0.848375
947.5 19.613145188829144 0.86775
955.5 19.613145188829144 0.8585
963.5 19.613145188829144 0.8621249999999999
971.5 19.613145188829144 0.8337500000000001
979.5 19.613145188829144 0.8686250000000001
987.5 19.613145188829144 0.8581249999999999
995.5 19.613145188829144 0.862375
1003.5 19.613145188829144 0.871625
1011.5 19.613145188829144 0.862375
1019.5 19.613145188829144 0.8403750000000001
1027.5 19.613145188829144 0.8680000000000001
1035.5 19.613145188829144 0.8645
1043.5 19.613145188829144 0.8768750000000001
1051.5 19.613145188829144 0.854625
1059.5 19.613145188829144 0.86925
1067.5 19.613145188829144 0.8653750000000001
1075.5 19.613145188829144 0.8658750000000001
1083.5 19.613145188829144 0.873625
1091.5 19.613145188829144 0.8518749999999999
1099.5 19.613145188829144 0.8582500000000001
1107.5 19.613145188829144 0.8596250000000001
1115.5 19.613145188829144 0.8633749999999999
1123.5 19.613145188829144 0.8666249999999999
1131.5 19.613145188829144 0.850625
1139.5 19.613145188829144 0.8783749999999999
1147.5 19.613145188829144 0.875625
1155.5 19.613145188829144 0.8576250000000001
1163.5 19.613145188829144 0.8393749999999999
1171.5 19.613145188829144 0.86225
1179.5 19.613145188829144 0.862
1187.5 19.613145188829144 0.8648750000000001
1195.5 19.613145188829144 0.8649999999999999
1203.5 19.613145188829144 0.864
1211.5 19.613145188829144 0.84125
1219.5 19.613145188829144 0.8666250000000001
1227.5 19.613145188829144 0.85175
1235.5 19.613145188829144 0.855625
1243.5 19.613145188829144 0.8435
1251.5 19.613145188829144 0.849875
1259.5 19.613145188829144 0.846125
1267.5 19.613145188829144 0.8573750000000001
1275.5 19.613145188829144 0.868625
1283.5 19.613145188829144 0.8511249999999999
1291.5 19.613145188829144 0.85775
1299.5 19.613145188829144 0.8435
1307.5 19.613145188829144 0.8560000000000001
1315.5 19.613145188829144 0.8604999999999999
1323.5 19.613145188829144 0.8444999999999999
1331.5 19.613145188829144 0.8438749999999999
1339.5 19.613145188829144 0.840375
1347.5 19.613145188829144 0.857125
1355.5 19.613145188829144 0.8383750000000001
1363.5 19.613145188829144 0.861375
1371.5 19.613145188829144 0.858375
1379.5 19.613145188829144 0.85325
1387.5 19.613145188829144 0.849
1395.5 19.613145188829144 0.87075
1403.5 19.613145188829144 0.833125
1411.5 19.613145188829144 0.8565
1419.5 19.613145188829144 0.8487500000000001
1427.5 19.613145188829144 0.8512499999999998
1435.5 19.613145188829144 0.85775
1443.5 19.613145188829144 0.845125
1451.5 19.613145188829144 0.8650000000000001
1459.5 19.613145188829144 0.83975
1467.5 19.613145188829144 0.853625
1475.5 19.613145188829144 0.8571249999999999
1483.5 19.613145188829144 0.867
1491.5 19.613145188829144 0.8350000000000001
1499.5 19.613145188829144 0.833375
1507.5 19.613145188829144 0.82975
1515.5 19.613145188829144 0.8468749999999999
1523.5 19.613145188829144 0.837
1531.5 19.613145188829144 0.8402500000000002
1539.5 19.613145188829144 0.83325
1547.5 19.613145188829144 0.82475
1555.5 19.613145188829144 0.841875
1563.5 19.613145188829144 0.874875
1571.5 19.613145188829144 0.8383749999999999
1579.5 19.613145188829144 0.828375
1587.5 19.613145188829144 0.8354999999999999
1595.5 19.613145188829144 0.825
1603.5 19.613145188829144 0.8325
1611.5 19.613145188829144 0.8416250000000001
1619.5 19.613145188829144 0.8406250000000001
1627.5 19.613145188829144 0.83325
1635.5 19.613145188829144 0.8438749999999999
1643.5 19.613145188829144 0.813875
1651.5 19.613145188829144 0.8386250000000001
1659.5 19.613145188829144 0.844125
1667.5 19.613145188829144 0.83725
1675.5 19.613145188829144 0.8333749999999999
1683.5 19.613145188829144 0.827875
1691.5 19.613145188829144 0.838125
1699.5 19.613145188829144 0.8366250000000001
1707.5 19.613145188829144 0.8403749999999999
1715.5 19.613145188829144 0.8244999999999999
1723.5 19.613145188829144 0.8503750000000001
1731.5 19.613145188829144 0.8441249999999999
1739.5 19.613145188829144 0.83225
1747.5 19.613145188829144 0.8223750000000001
1755.5 19.613145188829144 0.824125
1763.5 19.613145188829144 0.82375
1771.5 19.613145188829144 0.813
1779.5 19.613145188829144 0.8507500000000001
1787.5 19.613145188829144 0.8329999999999999
1795.5 19.613145188829144 0.8216249999999999
1803.5 19.613145188829144 0.8098749999999999
1811.5 19.613145188829144 0.8186250000000002
1819.5 19.613145188829144 0.8208749999999998
1827.5 19.613145188829144 0.8228749999999999
1835.5 19.613145188829144 0.8285
1843.5 19.613145188829144 0.8312499999999999
1851.5 19.613145188829144 0.8389999999999999
1859.5 19.613145188829144 0.84625
1867.5 19.613145188829144 0.8311250000000001
1875.5 19.613145188829144 0.841
1883.5 19.613145188829144 0.8315
1891.5 19.613145188829144 0.862125
1899.5 19.613145188829144 0.8474999999999999
1907.5 19.613145188829144 0.855625
1915.5 19.613145188829144 0.854625
1923.5 19.613145188829144 0.8807499999999999
1931.5 19.613145188829144 0.8802500000000001
1939.5 19.613145188829144 0.906125
1947.5 19.613145188829144 0.899875
1955.5 19.613145188829144 0.90225
1963.5 19.613145188829144 0.914625
1971.5 19.613145188829144 0.936875
1979.5 19.613145188829144 0.951
1987.5 19.613145188829144 0.9396249999999999
1995.5 19.613145188829144 0.976625
2003.5 19.613145188829144 0.9618749999999999
2011.5 19.613145188829144 0.93425
2019.5 19.613145188829144 0.9051250000000002
2027.5 19.613145188829144 0.8595
2035.5 19.613145188829144 0.8198750000000001
2043.5 19.613145188829144 0.7811250000000001
2048.0 19.613145188829144 0.762

4.5 20.5938024482706 0.8406666666666668
11.5 20.5938024482706 0.9136250000000001
19.5 20.5938024482706 0.9438749999999998
27.5 20.5938024482706 0.96
35.5 20.5938024482706 0.9427500000000001
43.5 20.5938024482706 0.967375
51.5 20.5938024482706 0.9655000000000001
59.5 20.5938024482706 0.930125
67.5 20.5938024482706 0.9640000000000001
75.5 20.5938024482706 0.9525
83.5 20.5938024482706 0.93025
91.5 20.5938024482706 0.931875
99.5 20.5938024482706 0.932125
107.5 20.5938024482706 0.927375
115.5 20.5938024482706 0.9199999999999999
123.5 20.5938024482706 0.9207500000000002
131.5 20.5938024482706 0.92825
139.5 20.5938024482706 0.9021250000000001
147.5 20.5938024482706 0.910375
155.5 20.5938024482706 0.90775
163.5 20.5938024482706 0.9039999999999999
171.5 20.5938024482706 0.9098750000000001
179.5 20.5938024482706 0.88825
187.5 20.5938024482706 0.905875
195.5 20.5938024482706 0.887375
203.5 20.5938024482706 0.9007499999999999
211.5 20.5938024482706 0.8996249999999999
219.5 20.5938024482706 0.8851249999999999
227.5 20.5938024482706 0.8948750000000001
235.5 20.5938024482706 0.886875
243.5 20.5938024482706 0.897875
251.5 20.5938024482706 0.8777499999999999
259.5 20.5938024482706 0.88875
267.5 20.5938024482706 0.873375
275.5 20.5938024482706 0.85875
283.5 20.5938024482706 0.8946250000000001
291.5 20.5938024482706 0.87775
299.5 20.5938024482706 0.874375
307.5 20.5938024482706 0.88075
315.5 20.5938024482706 0.866125
323.5 20.5938024482706 0.8705
331.5 20.5938024482706 0.8765000000000001
339.5 20.5938024482706 0.868
347.5 20.5938024482706 0.8468749999999999
355.5 20.5938024482706 0.8986249999999999
363.5 20.5938024482706 0.859375
371.5 20.5938024482706 0.8845000000000001
379.5 20.5938024482706 0.867
387.5 20.5938024482706 0.8567500000000001
395.5 20.5938024482706 0.864625
403.5 20.5938024482706 0.8631249999999999
411.5 20.5938024482706 0.8675
419.5 20.5938024482706 0.8716250000000001
427.5 20.5938024482706 0.8779999999999999
435.5 20.5938024482706 0.8664999999999999
443.5 20.5938024482706 0.860125
451.5 20.5938024482706 0.864125
459.5 20.5938024482706 0.864
467.5 20.5938024482706 0.864
475.5 20.5938024482706 0.871625
483.5 20.5938024482706 0.86725
491.5 20.5938024482706 0.8494999999999999
499.5 20.5938024482706 0.8560000000000001
507.5 20.5938024482706 0.85575
515.5 20.5938024482706 0.86575
523.5 20.5938024482706 0.867375
531.5 20.5938024482706 0.8717499999999999
539.5 20.5938024482706 0.8726250000000001
547.5 20.5938024482706 0.8679999999999999
555.5 20.5938024482706 0.85075
563.5 20.5938024482706 0.877
571.5 20.5938024482706 0.86825
579.5 20.5938024482706 0.85925
587.5 20.5938024482706 0.8477499999999999
595.5 20.5938024482706 0.868125
603.5 20.5938024482706 0.8652500000000001
611.5 20.5938024482706 0.8658750000000001
619.5 20.5938024482706 0.860625
627.5 20.5938024482706 0.86325
635.5 20.5938024482706 0.86975
643.5 20.5938024482706 0.856375
651.5 20.5938024482706 0.8525000000000001
659.5 20.5938024482706 0.8345
667.5 20.5938024482706 0.8674999999999999
675.5 20.5938024482706 0.86375
683.5 20.5938024482706 0.871375
691.5 20.5938024482706 0.8497499999999999
699.5 20.5938024482706 0.850375
707.5 20.5938024482706 0.849125
715.5 20.5938024482706 0.8624999999999999
723.5 20.5938024482706 0.836125
731.5 20.5938024482706 0.83975
739.5 20.5938024482706 0.8528749999999999
747.5 20.5938024482706 0.8438749999999999
755.5 20.5938024482706 0.851625
763.5 20.5938024482706 0.86475
771.5 20.5938024482706 0.86675
779.5 20.5938024482706 0.8645
787.5 20.5938024482706 0.8642500000000001
795.5 20.5938024482706 0.852875
803.5 20.5938024482706 0.8563750000000001
811.5 20.5938024482706 0.857625
819.5 20.5938024482706 0.8608750000000001
827.5 20.5938024482706 0.871375
835.5 20.5938024482706 0.8487499999999999
843.5 20.5938024482706 0.862125
851.5 20.5938024482706 0.8664999999999999
859.5 20.5938024482706 0.8591249999999999
867.5 20.5938024482706 0.86375
875.5 20.5938024482706 0.8518749999999999
883.5 20.5938024482706 0.861875
891.5 20.5938024482706 0.852125
899.5 20.5938024482706 0.858
907.5 20.5938024482706 0.833375
915.5 20.5938024482706 0.856625
923.5 20.5938024482706 0.839
931.5 20.5938024482706 0.8472500000000001
939.5 20.5938024482706 0.8498749999999999
947.5 20.5938024482706 0.8611250000000001
955.5 20.5938024482706 0.8300000000000001
963.5 20.5938024482706 0.8519999999999999
971.5 20.5938024482706 0.834125
979.5 20.5938024482706 0.8454999999999999
987.5 20.5938024482706 0.8572500000000001
995.5 20.5938024482706 0.8496250000000001
1003.5 20.5938024482706 0.836625
1011.5 20.5938024482706 0.84725
1019.5 20.5938024482706 0.8457499999999999
1027.5 20.5938024482706 0.851
1035.5 20.5938024482706 0.8873749999999999
1043.5 20.5938024482706 0.8508749999999999
1051.5 20.5938024482706 0.857625
1059.5 20.5938024482706 0.8581250000000001
1067.5 20.5938024482706 0.8354999999999999
1075.5 20.5938024482706 0.85825
1083.5 20.5938024482706 0.853875
1091.5 20.5938024482706 0.8403750000000001
1099.5 20.5938024482706 0.847
1107.5 20.5938024482706 0.8528749999999999
1115.5 20.5938024482706 0.8471249999999999
1123.5 20.5938024482706 0.849625
1131.5 20.5938024482706 0.8362499999999999
1139.5 20.5938024482706 0.853875
1147.5 20.5938024482706 0.8515
1155.5 20.5938024482706 0.84675
1163.5 20.5938024482706 0.8532500000000001
1171.5 20.5938024482706 0.8563749999999999
1179.5 20.5938024482706 0.834125
1187.5 20.5938024482706 0.850625
1195.5 20.5938024482706 0.8504999999999999
1203.5 20.5938024482706 0.8672500000000001
1211.5 20.5938024482706 0.8245
1219.5 20.5938024482706 0.8490000000000001
1227.5 20.5938024482706 0.8612500000000001
1235.5 20.5938024482706 0.852875
1243.5 20.5938024482706 0.848625
1251.5 20.5938024482706 0.86575
1259.5 20.5938024482706 0.8397499999999999
1267.5 20.5938024482706 0.84475
1275.5 20.5938024482706 0.8810000000000001
1283.5 20.5938024482706 0.8487499999999999
1291.5 20.5938024482706 0.843875
1299.5 20.5938024482706 0.840875
1307.5 20.5938024482706 0.8478750000000002
1315.5 20.5938024482706 0.870625
1323.5 20.5938024482706 0.8390000000000002
1331.5 20.5938024482706 0.8511249999999999
1339.5 20.5938024482706 0.8451249999999999
1347.5 20.5938024482706 0.844375
1355.5 20.5938024482706 0.8382499999999999
1363.5 20.5938024482706 0.8374999999999999
1371.5 20.5938024482706 0.8216249999999999
1379.5 20.5938024482706 0.831
1387.5 20.5938024482706 0.8372499999999999
1395.5 20.5938024482706 0.8517500000000001
1403.5 20.5938024482706 0.8558749999999999
1411.5 20.5938024482706 0.84175
1419.5 20.5938024482706 0.841875
1427.5 20.5938024482706 0.843625
1435.5 20.5938024482706 0.8387499999999999
1443.5 20.5938024482706 0.83725
1451.5 20.5938024482706 0.8467500000000001
1459.5 20.5938024482706 0.8400000000000001
1467.5 20.5938024482706 0.85175
1475.5 20.5938024482706 0.839625
1483.5 20.5938024482706 0.838875
1491.5 20.5938024482706 0.830625
1499.5 20.5938024482706 0.848625
1507.5 20.5938024482706 0.8562500000000001
1515.5 20.5938024482706 0.842625
1523.5 20.5938024482706 0.846625
1531.5 20.5938024482706 0.8257500000000001
1539.5 20.5938024482706 0.8265
1547.5 20.5938024482706 0.8394999999999999
1555.5 20.5938024482706 0.8443750000000001
1563.5 20.5938024482706 0.86075
1571.5 20.5938024482706 0.8313750000000001
1579.5 20.5938024482706 0.8146249999999999
1587.5 20.5938024482706 0.858375
1595.5 20.5938024482706 0.8310000000000001
1603.5 20.5938024482706 0.83225
1611.5 20.5938024482706 0.8262499999999999
1619.5 20.5938024482706 0.827375
1627.5 20.5938024482706 0.8268749999999999
1635.5 20.5938024482706 0.837
1643.5 20.5938024482706 0.8372499999999999
1651.5 20.5938024482706 0.8215000000000001
1659.5 20.5938024482706 0.8325
1667.5 20.5938024482706 0.814875
1675.5 20.5938024482706 0.8184999999999999
1683.5 20.5938024482706 0.82975
1691.5 20.5938024482706 0.8206249999999999
1699.5 20.5938024482706 0.8507499999999999
1707.5 20.5938024482706 0.8295
1715.5 20.5938024482706 0.8298749999999999
1723.5 20.5938024482706 0.8119999999999999
1731.5 20.5938024482706 0.831375
1739.5 20.5938024482706 0.8099999999999999
1747.5 20.5938024482706 0.815875
1755.5 20.5938024482706 0.824875
1763.5 20.5938024482706 0.8116249999999999
1771.5 20.5938024482706 0.81225
1779.5 20.5938024482706 0.814625
1787.5 20.5938024482706 0.8087500000000001
1795.5 20.5938024482706 0.8264999999999999
1803.5 20.5938024482706 0.815125
1811.5 20.5938024482706 0.8305000000000001
1819.5 20.5938024482706 0.8127500000000001
1827.5 20.5938024482706 0.805375
1835.5 20.5938024482706 0.821125
1843.5 20.5938024482706 0.8271250000000001
1851.5 20.5938024482706 0.8285
1859.5 20.5938024482706 0.81825
1867.5 20.5938024482706 0.8200000000000001
1875.5 20.5938024482706 0.8295
1883.5 20.5938024482706 0.827875
1891.5 20.5938024482706 0.83925
1899.5 20.5938024482706 0.8382499999999999
1907.5 20.5938024482706 0.8512500000000001
1915.5 20.5938024482706 0.83625
1923.5 20.5938024482706 0.8514999999999999
1931.5 20.5938024482706 0.85575
1939.5 20.5938024482706 0.8922499999999999
1947.5 20.5938024482706 0.8831249999999999
1955.5 20.5938024482706 0.9027499999999999
1963.5 20.5938024482706 0.908
1971.5 20.5938024482706 0.916125
1979.5 20.5938024482706 0.9585
1987.5 20.5938024482706 0.953625
1995.5 20.5938024482706 0.948
2003.5 20.5938024482706 0.9524999999999999
2011.5 20.5938024482706 0.9408749999999999
2019.5 20.5938024482706 0.9241250000000001
2027.5 20.5938024482706 0.8650000000000001
2035.5 20.5938024482706 0.8402499999999999
2043.5 20.5938024482706 0.7887500000000001
2048.0 20.5938024482706 0.767

4.5 21.62349257068413 0.8726666666666665
11.5 21.62349257068413 0.9388750000000001
19.5 21.62349257068413 0.967625
27.5 21.62349257068413 0.96125
35.5 21.62349257068413 0.9558750000000001
43.5 21.62349257068413 0.95775
51.5 21.62349257068413 0.979125
59.5 21.62349257068413 0.9311250000000001
67.5 21.62349257068413 0.935875
75.5 21.62349257068413 0.932375
83.5 21.62349257068413 0.9257499999999999
91.5 21.62349257068413 0.9183749999999999
99.5 21.62349257068413 0.913875
107.5 21.62349257068413 0.884125
115.5 21.62349257068413 0.92325
123.5 21.62349257068413 0.906
131.5 21.62349257068413 0.9
139.5 21.62349257068413 0.9002500000000001
147.5 21.62349257068413 0.9025
155.5 21.62349257068413 0.9195
163.5 21.62349257068413 0.891125
171.5 21.62349257068413 0.911125
179.5 21.62349257068413 0.8619999999999999
187.5 21.62349257068413 0.9125
195.5 21.62349257068413 0.885625
203.5 21.62349257068413 0.8871249999999999
211.5 21.62349257068413 0.8885000000000001
219.5 21.62349257068413 0.8632500000000001
227.5 21.62349257068413 0.872125
235.5 21.62349257068413 0.872125
243.5 21.62349257068413 0.8600000000000001
251.5 21.62349257068413 0.860875
259.5 21.62349257068413 0.877875
267.5 21.62349257068413 0.87025
275.5 21.62349257068413 0.86975
283.5 21.62349257068413 0.87575
291.5 21.62349257068413 0.8614999999999999
299.5 21.62349257068413 0.859125
307.5 21.62349257068413 0.86175
315.5 21.62349257068413 0.8564999999999999
323.5 21.62349257068413 0.8556249999999999
331.5 21.62349257068413 0.8806250000000001
339.5 21.62349257068413 0.863375
347.5 21.62349257068413 0.8656250000000001
355.5 21.62349257068413 0.858875
363.5 21.62349257068413 0.84925
371.5 21.62349257068413 0.866625
379.5 21.62349257068413 0.859
387.5 21.62349257068413 0.854125
395.5 21.62349257068413 0.876375
403.5 21.62349257068413 0.8454999999999999
411.5 21.62349257068413 0.848625
419.5 21.62349257068413 0.8505
427.5 21.62349257068413 0.83775
435.5 21.62349257068413 0.859
443.5 21.62349257068413 0.839375
451.5 21.62349257068413 0.86625
459.5 21.62349257068413 0.83725
467.5 21.62349257068413 0.84
475.5 21.62349257068413 0.8618749999999998
483.5 21.62349257068413 0.85
491.5 21.62349257068413 0.8438749999999999
499.5 21.62349257068413 0.85525
507.5 21.62349257068413 0.8666249999999999
515.5 21.62349257068413 0.8518749999999999
523.5 21.62349257068413 0.8547499999999999
531.5 21.62349257068413 0.8498749999999999
539.5 21.62349257068413 0.87175
547.5 21.62349257068413 0.853375
555.5 21.62349257068413 0.8588749999999999
563.5 21.62349257068413 0.863
571.5 21.62349257068413 0.8396249999999998
579.5 21.62349257068413 0.845125
587.5 21.62349257068413 0.8458750000000002
595.5 21.62349257068413 0.856125
603.5 21.62349257068413 0.8511249999999999
611.5 21.62349257068413 0.856875
619.5 21.62349257068413 0.859875
627.5 21.62349257068413 0.846625
635.5 21.62349257068413 0.8514999999999999
643.5 21.62349257068413 0.8422499999999999
651.5 21.62349257068413 0.8386249999999998
659.5 21.62349257068413 0.84025
667.5 21.62349257068413 0.8489999999999999
675.5 21.62349257068413 0.8448749999999999
683.5 21.62349257068413 0.8595000000000002
691.5 21.62349257068413 0.84675
699.5 21.62349257068413 0.8418749999999999
707.5 21.62349257068413 0.8355
715.5 21.62349257068413 0.847625
723.5 21.62349257068413 0.841125
731.5 21.62349257068413 0.8375000000000001
739.5 21.62349257068413 0.846625
747.5 21.62349257068413 0.8426250000000001
755.5 21.62349257068413 0.841
763.5 21.62349257068413 0.859125
771.5 21.62349257068413 0.83775
779.5 21.62349257068413 0.85375
787.5 21.62349257068413 0.840125
795.5 21.62349257068413 0.8705
803.5 21.62349257068413 0.8432499999999999
811.5 21.62349257068413 0.8493750000000001
819.5 21.62349257068413 0.845625
827.5 21.62349257068413 0.8582500000000001
835.5 21.62349257068413 0.8275
843.5 21.62349257068413 0.8492500000000002
851.5 21.62349257068413 0.85625
859.5 21.62349257068413 0.8545000000000001
867.5 21.62349257068413 0.853625
875.5 21.62349257068413 0.82725
883.5 21.62349257068413 0.842375
891.5 21.62349257068413 0.821875
899.5 21.62349257068413 0.85
907.5 21.62349257068413 0.8470000000000001
915.5 21.62349257068413 0.83625
923.5 21.62349257068413 0.8474999999999999
931.5 21.62349257068413 0.8377499999999999
939.5 21.62349257068413 0.8503749999999999
947.5 21.62349257068413 0.8552500000000001
955.5 21.62349257068413 0.831625
963.5 21.62349257068413 0.8455
971.5 21.62349257068413 0.8355
979.5 21.62349257068413 0.854375
987.5 21.62349257068413 0.8261250000000001
995.5 21.62349257068413 0.8597499999999999
1003.5 21.62349257068413 0.83325
1011.5 21.62349257068413 0.85675
1019.5 21.62349257068413 0.845125
1027.5 21.62349257068413 0.8517500000000001
1035.5 21.62349257068413 0.856375
1043.5 21.62349257068413 0.856375
1051.5 21.62349257068413 0.861625
1059.5 21.62349257068413 0.8323750000000001
1067.5 21.62349257068413 0.8348750000000001
1075.5 21.62349257068413 0.84075
1083.5 21.62349257068413 0.8398749999999999
1091.5 21.62349257068413 0.8257500000000001
1099.5 21.62349257068413 0.83775
1107.5 21.62349257068413 0.8402499999999999
1115.5 21.62349257068413 0.847125
1123.5 21.62349257068413 0.8363750000000001
1131.5 21.62349257068413 0.8329999999999999
1139.5 21.62349257068413 0.85825
1147.5 21.62349257068413 0.84175
1155.5 21.62349257068413 0.865625
1163.5 21.62349257068413 0.8461249999999999
1171.5 21.62349257068413 0.8405000000000001
1179.5 21.62349257068413 0.8475
1187.5 21.62349257068413 0.8361250000000001
1195.5 21.62349257068413 0.8291250000000001
1203.5 21.62349257068413 0.857
1211.5 21.62349257068413 0.8435000000000001
1219.5 21.62349257068413 0.858875
1227.5 21.62349257068413 0.845375
1235.5 21.62349257068413 0.85375
1243.5 21.62349257068413 0.840125
1251.5 21.62349257068413 0.849
1259.5 21.62349257068413 0.829875
1267.5 21.62349257068413 0.838875
1275.5 21.62349257068413 0.8416250000000001
1283.5 21.62349257068413 0.845
1291.5 21.62349257068413 0.8264999999999999
1299.5 21.62349257068413 0.8338749999999999
1307.5 21.62349257068413 0.8248749999999999
1315.5 21.62349257068413 0.8316250000000001
1323.5 21.62349257068413 0.8360000000000001
1331.5 21.62349257068413 0.82975
1339.5 21.62349257068413 0.8418750000000002
1347.5 21.62349257068413 0.8377499999999999
1355.5 21.62349257068413 0.835875
1363.5 21.62349257068413 0.849
1371.5 21.62349257068413 0.8297499999999999
1379.5 21.62349257068413 0.851
1387.5 21.62349257068413 0.8224999999999999
1395.5 21.62349257068413 0.8376250000000001
1403.5 21.62349257068413 0.834375
1411.5 21.62349257068413 0.8104999999999999
1419.5 21.62349257068413 0.842625
1427.5 21.62349257068413 0.8343749999999999
1435.5 21.62349257068413 0.837875
1443.5 21.62349257068413 0.8186249999999999
1451.5 21.62349257068413 0.817125
1459.5 21.62349257068413 0.8135000000000001
1467.5 21.62349257068413 0.83275
1475.5 21.62349257068413 0.8105
1483.5 21.62349257068413 0.8245000000000001
1491.5 21.62349257068413 0.825375
1499.5 21.62349257068413 0.8523749999999999
1507.5 21.62349257068413 0.82475
1515.5 21.62349257068413 0.8419999999999999
1523.5 21.62349257068413 0.8353749999999999
1531.5 21.62349257068413 0.821
1539.5 21.62349257068413 0.828125
1547.5 21.62349257068413 0.8185
1555.5 21.62349257068413 0.842125
1563.5 21.62349257068413 0.830375
1571.5 21.62349257068413 0.830875
1579.5 21.62349257068413 0.7978750000000001
1587.5 21.62349257068413 0.8107500000000001
1595.5 21.62349257068413 0.8181250000000001
1603.5 21.62349257068413 0.82875
1611.5 21.62349257068413 0.8244999999999999
1619.5 21.62349257068413 0.8116249999999998
1627.5 21.62349257068413 0.8096249999999999
1635.5 21.62349257068413 0.8219999999999998
1643.5 21.62349257068413 0.8161249999999999
1651.5 21.62349257068413 0.815875
1659.5 21.62349257068413 0.815625
1667.5 21.62349257068413 0.8218750000000001
1675.5 21.62349257068413 0.807625
1683.5 21.62349257068413 0.800625
1691.5 21.62349257068413 0.825375
1699.5 21.62349257068413 0.8207499999999999
1707.5 21.62349257068413 0.8150000000000001
1715.5 21.62349257068413 0.81175
1723.5 21.62349257068413 0.804875
1731.5 21.62349257068413 0.811
1739.5 21.62349257068413 0.8225
1747.5 21.62349257068413 0.804625
1755.5 21.62349257068413 0.823125
1763.5 21.62349257068413 0.7976250000000001
1771.5 21.62349257068413 0.79525
1779.5 21.62349257068413 0.794375
1787.5 21.62349257068413 0.793375
1795.5 21.62349257068413 0.8151250000000001
1803.5 21.62349257068413 0.7991250000000001
1811.5 21.62349257068413 0.80375
1819.5 21.62349257068413 0.79825
1827.5 21.62349257068413 0.80175
1835.5 21.62349257068413 0.8015
1843.5 21.62349257068413 0.7981250000000001
1851.5 21.62349257068413 0.80175
1859.5 21.62349257068413 0.8073750000000001
1867.5 21.62349257068413 0.808875
1875.5 21.62349257068413 0.8057500000000001
1883.5 21.62349257068413 0.810625
1891.5 21.62349257068413 0.8187499999999999
1899.5 21.62349257068413 0.8226249999999999
1907.5 21.62349257068413 0.8378749999999999
1915.5 21.62349257068413 0.834375
1923.5 21.62349257068413 0.8425
1931.5 21.62349257068413 0.8392499999999999
1939.5 21.62349257068413 0.86125
1947.5 21.62349257068413 0.8531249999999999
1955.5 21.62349257068413 0.892
1963.5 21.62349257068413 0.89125
1971.5 21.62349257068413 0.9053750000000002
1979.5 21.62349257068413 0.950125
1987.5 21.62349257068413 0.9238749999999999
1995.5 21.62349257068413 0.9600000000000001
2003.5 21.62349257068413 0.9708749999999999
2011.5 21.62349257068413 0.958875
2019.5 21.62349257068413 0.9343750000000001
2027.5 21.62349257068413 0.8820000000000001
2035.5 21.62349257068413 0.8518749999999999
2043.5 21.62349257068413 0.8143750000000001
2048.0 21.62349257068413 0.84

4.5 22.70466719921834 0.9020000000000001
11.5 22.70466719921834 0.9685
19.5 22.70466719921834 0.960375
27.5 22.70466719921834 0.95875
35.5 22.70466719921834 0.984375
43.5 22.70466719921834 0.9697499999999999
51.5 22.70466719921834 0.945125
59.5 22.70466719921834 0.9125000000000001
67.5 22.70466719921834 0.9531249999999999
75.5 22.70466719921834 0.92375
83.5 22.70466719921834 0.9301249999999999
91.5 22.70466719921834 0.91675
99.5 22.70466719921834 0.927
107.5 22.70466719921834 0.89925
115.5 22.70466719921834 0.9042500000000001
123.5 22.70466719921834 0.8915000000000001
131.5 22.70466719921834 0.89525
139.5 22.70466719921834 0.89825
147.5 22.70466719921834 0.9057499999999999
155.5 22.70466719921834 0.8942500000000001
163.5 22.70466719921834 0.887875
171.5 22.70466719921834 0.875625
179.5 22.70466719921834 0.879625
187.5 22.70466719921834 0.884375
195.5 22.70466719921834 0.876625
203.5 22.70466719921834 0.883125
211.5 22.70466719921834 0.8871249999999999
219.5 22.70466719921834 0.8531249999999999
227.5 22.70466719921834 0.879375
235.5 22.70466719921834 0.8452499999999998
243.5 22.70466719921834 0.866375
251.5 22.70466719921834 0.8586250000000001
259.5 22.70466719921834 0.88075
267.5 22.70466719921834 0.863625
275.5 22.70466719921834 0.8570000000000001
283.5 22.70466719921834 0.8621249999999999
291.5 22.70466719921834 0.844375
299.5 22.70466719921834 0.8493750000000001
307.5 22.70466719921834 0.844625
315.5 22.70466719921834 0.8378749999999999
323.5 22.70466719921834 0.844875
331.5 22.70466719921834 0.85125
339.5 22.70466719921834 0.8251249999999999
347.5 22.70466719921834 0.8448749999999999
355.5 22.70466719921834 0.870375
363.5 22.70466719921834 0.85325
371.5 22.70466719921834 0.8549999999999999
379.5 22.70466719921834 0.854125
387.5 22.70466719921834 0.834125
395.5 22.70466719921834 0.842125
403.5 22.70466719921834 0.840875
411.5 22.70466719921834 0.837375
419.5 22.70466719921834 0.8464999999999999
427.5 22.70466719921834 0.8474999999999999
435.5 22.70466719921834 0.8437500000000001
443.5 22.70466719921834 0.8413749999999999
451.5 22.70466719921834 0.8419999999999999
459.5 22.70466719921834 0.855625
467.5 22.70466719921834 0.827875
475.5 22.70466719921834 0.8559999999999999
483.5 22.70466719921834 0.84325
491.5 22.70466719921834 0.843125
499.5 22.70466719921834 0.8436249999999998
507.5 22.70466719921834 0.8447499999999999
515.5 22.70466719921834 0.834
523.5 22.70466719921834 0.837375
531.5 22.70466719921834 0.8338749999999999
539.5 22.70466719921834 0.8336250000000001
547.5 22.70466719921834 0.853
555.5 22.70466719921834 0.84
563.5 22.70466719921834 0.8545
571.5 22.70466719921834 0.854125
579.5 22.70466719921834 0.8387499999999999
587.5 22.70466719921834 0.8303749999999999
595.5 22.70466719921834 0.85075
603.5 22.70466719921834 0.832375
611.5 22.70466719921834 0.855125
619.5 22.70466719921834 0.851125
627.5 22.70466719921834 0.845375
635.5 22.70466719921834 0.836875
643.5 22.70466719921834 0.8392499999999999
651.5 22.70466719921834 0.86
659.5 22.70466719921834 0.8322499999999999
667.5 22.70466719921834 0.84275
675.5 22.70466719921834 0.834625
683.5 22.70466719921834 0.8428749999999999
691.5 22.70466719921834 0.84475
699.5 22.70466719921834 0.8308750000000001
707.5 22.70466719921834 0.8552500000000001
715.5 22.70466719921834 0.831375
723.5 22.70466719921834 0.8328749999999999
731.5 22.70466719921834 0.81225
739.5 22.70466719921834 0.845
747.5 22.70466719921834 0.8103750000000001
755.5 22.70466719921834 0.8175
763.5 22.70466719921834 0.8286250000000001
771.5 22.70466719921834 0.8408749999999999
779.5 22.70466719921834 0.847625
787.5 22.70466719921834 0.8285000000000001
795.5 22.70466719921834 0.8325
803.5 22.70466719921834 0.8343750000000001
811.5 22.70466719921834 0.8382499999999999
819.5 22.70466719921834 0.836375
827.5 22.70466719921834 0.8488749999999999
835.5 22.70466719921834 0.851625
843.5 22.70466719921834 0.8539999999999999
851.5 22.70466719921834 0.831375
859.5 22.70466719921834 0.845875
867.5 22.70466719921834 0.8302499999999999
875.5 22.70466719921834 0.82425
883.5 22.70466719921834 0.837875
891.5 22.70466719921834 0.817375
899.5 22.70466719921834 0.831625
907.5 22.70466719921834 0.831125
915.5 22.70466719921834 0.8312499999999999
923.5 22.70466719921834 0.8393749999999999
931.5 22.70466719921834 0.8422499999999999
939.5 22.70466719921834 0.829125
947.5 22.70466719921834 0.84025
955.5 22.70466719921834 0.8123750000000001
963.5 22.70466719921834 0.85
971.5 22.70466719921834 0.8291250000000001
979.5 22.70466719921834 0.841
987.5 22.70466719921834 0.8378749999999999
995.5 22.70466719921834 0.8348749999999999
1003.5 22.70466719921834 0.81775
1011.5 22.70466719921834 0.83275
1019.5 22.70466719921834 0.8396250000000002
1027.5 22.70466719921834 0.843
1035.5 22.70466719921834 0.8285
1043.5 22.70466719921834 0.8367500000000001
1051.5 22.70466719921834 0.8321249999999998
1059.5 22.70466719921834 0.8285000000000001
1067.5 22.70466719921834 0.8404999999999999
1075.5 22.70466719921834 0.825625
1083.5 22.70466719921834 0.8431249999999999
1091.5 22.70466719921834 0.818
1099.5 22.70466719921834 0.8381250000000001
1107.5 22.70466719921834 0.8113749999999998
1115.5 22.70466719921834 0.82975
1123.5 22.70466719921834 0.83125
1131.5 22.70466719921834 0.832125
1139.5 22.70466719921834 0.83825
1147.5 22.70466719921834 0.8326250000000001
1155.5 22.70466719921834 0.8145000000000001
1163.5 22.70466719921834 0.8380000000000001
1171.5 22.70466719921834 0.835375
1179.5 22.70466719921834 0.826875
1187.5 22.70466719921834 0.8311249999999999
1195.5 22.70466719921834 0.839875
1203.5 22.70466719921834 0.846625
1211.5 22.70466719921834 0.823375
1219.5 22.70466719921834 0.840125
1227.5 22.70466719921834 0.840125
1235.5 22.70466719921834 0.815125
1243.5 22.70466719921834 0.827
1251.5 22.70466719921834 0.8423750000000001
1259.5 22.70466719921834 0.83675
1267.5 22.70466719921834 0.8296250000000001
1275.5 22.70466719921834 0.8396250000000001
1283.5 22.70466719921834 0.832625
1291.5 22.70466719921834 0.830375
1299.5 22.70466719921834 0.8393750000000001
1307.5 22.70466719921834 0.8372499999999998
1315.5 22.70466719921834 0.836875
1323.5 22.70466719921834 0.8305
1331.5 22.70466719921834 0.8421250000000001
1339.5 22.70466719921834 0.8505
1347.5 22.70466719921834 0.8321249999999999
1355.5 22.70466719921834 0.82375
1363.5 22.70466719921834 0.84525
1371.5 22.70466719921834 0.826125
1379.5 22.70466719921834 0.8284999999999999
1387.5 22.70466719921834 0.8287500000000001
1395.5 22.70466719921834 0.831375
1403.5 22.70466719921834 0.80625
1411.5 22.70466719921834 0.8325
1419.5 22.70466719921834 0.82075
1427.5 22.70466719921834 0.839375
1435.5 22.70466719921834 0.8145
1443.5 22.70466719921834 0.809875
1451.5 22.70466719921834 0.828875
1459.5 22.70466719921834 0.838625
1467.5 22.70466719921834 0.827125
1475.5 22.70466719921834 0.80775
1483.5 22.70466719921834 0.81925
1491.5 22.70466719921834 0.825375
1499.5 22.70466719921834 0.8122499999999999
1507.5 22.70466719921834 0.82275
1515.5 22.70466719921834 0.8197500000000001
1523.5 22.70466719921834 0.811125
1531.5 22.70466719921834 0.8095000000000001
1539.5 22.70466719921834 0.8065
1547.5 22.70466719921834 0.8223750000000001
1555.5 22.70466719921834 0.8435
1563.5 22.70466719921834 0.80625
1571.5 22.70466719921834 0.802625
1579.5 22.70466719921834 0.7955
1587.5 22.70466719921834 0.8040000000000002
1595.5 22.70466719921834 0.8226250000000002
1603.5 22.70466719921834 0.813625
1611.5 22.70466719921834 0.797
1619.5 22.70466719921834 0.8102499999999999
1627.5 22.70466719921834 0.8186249999999999
1635.5 22.70466719921834 0.8245
1643.5 22.70466719921834 0.8286250000000001
1651.5 22.70466719921834 0.8
1659.5 22.70466719921834 0.8005
1667.5 22.70466719921834 0.7998750000000001
1675.5 22.70466719921834 0.7945000000000001
1683.5 22.70466719921834 0.8161249999999999
1691.5 22.70466719921834 0.821375
1699.5 22.70466719921834 0.8035000000000001
1707.5 22.70466719921834 0.800625
1715.5 22.70466719921834 0.8
1723.5 22.70466719921834 0.7901250000000001
1731.5 22.70466719921834 0.7825
1739.5 22.70466719921834 0.7872500000000001
1747.5 22.70466719921834 0.8047500000000001
1755.5 22.70466719921834 0.7972500000000001
1763.5 22.70466719921834 0.8025
1771.5 22.70466719921834 0.7771250000000001
1779.5 22.70466719921834 0.8068749999999999
1787.5 22.70466719921834 0.7956250000000001
1795.5 22.70466719921834 0.7855000000000001
1803.5 22.70466719921834 0.803875
1811.5 22.70466719921834 0.81375
1819.5 22.70466719921834 0.7777499999999999
1827.5 22.70466719921834 0.786625
1835.5 22.70466719921834 0.7985
1843.5 22.70466719921834 0.795
1851.5 22.70466719921834 0.797125
1859.5 22.70466719921834 0.795875
1867.5 22.70466719921834 0.784625
1875.5 22.70466719921834 0.8065000000000001
1883.5 22.70466719921834 0.8197500000000001
1891.5 22.70466719921834 0.8
1899.5 22.70466719921834 0.80925
1907.5 22.70466719921834 0.8006249999999999
1915.5 22.70466719921834 0.823375
1923.5 22.70466719921834 0.8245
1931.5 22.70466719921834 0.84075
1939.5 22.70466719921834 0.83275
1947.5 22.70466719921834 0.8555
1955.5 22.70466719921834 0.857125
1963.5 22.70466719921834 0.89275
1971.5 22.70466719921834 0.91975
1979.5 22.70466719921834 0.923375
1987.5 22.70466719921834 0.916625
1995.5 22.70466719921834 0.966375
2003.5 22.70466719921834 0.9615
2011.5 22.70466719921834 0.965375
2019.5 22.70466719921834 0.9259999999999999
2027.5 22.70466719921834 0.888
2035.5 22.70466719921834 0.855
2043.5 22.70466719921834 0.8403749999999999
2048.0 22.70466719921834 0.851

4.5 23.83990055917926 0.9303333333333333
11.5 23.83990055917926 0.96275
19.5 23.83990055917926 0.9824999999999999
27.5 23.83990055917926 0.94925
35.5 23.83990055917926 0.930125
43.5 23.83990055917926 0.944375
51.5 23.83990055917926 0.94975
59.5 23.83990055917926 0.913375
67.5 23.83990055917926 0.91575
75.5 23.83990055917926 0.9159999999999999
83.5 23.83990055917926 0.906125
91.5 23.83990055917926 0.8918750000000001
99.5 23.83990055917926 0.91025
107.5 23.83990055917926 0.888375
115.5 23.83990055917926 0.91475
123.5 23.83990055917926 0.888
131.5 23.83990055917926 0.8827500000000001
139.5 23.83990055917926 0.889875
147.5 23.83990055917926 0.8932500000000001
155.5 23.83990055917926 0.88525
163.5 23.83990055917926 0.86675
171.5 23.83990055917926 0.8748750000000001
179.5 23.83990055917926 0.859375
187.5 23.83990055917926 0.8689999999999999
195.5 23.83990055917926 0.8654999999999999
203.5 23.83990055917926 0.855875
211.5 23.83990055917926 0.8619999999999999
219.5 23.83990055917926 0.8557499999999999
227.5 23.83990055917926 0.864
235.5 23.83990055917926 0.844875
243.5 23.83990055917926 0.836125
251.5 23.83990055917926 0.852125
259.5 23.83990055917926 0.8597499999999999
267.5 23.83990055917926 0.8508749999999998
275.5 23.83990055917926 0.8434999999999999
283.5 23.83990055917926 0.8639999999999999
291.5 23.83990055917926 0.865125
299.5 23.83990055917926 0.832
307.5 23.83990055917926 0.8375000000000001
315.5 23.83990055917926 0.8327500000000001
323.5 23.83990055917926 0.8367500000000001
331.5 23.83990055917926 0.83575
339.5 23.83990055917926 0.860125
347.5 23.83990055917926 0.83175
355.5 23.83990055917926 0.8330000000000001
363.5 23.83990055917926 0.8243750000000001
371.5 23.83990055917926 0.83475
379.5 23.83990055917926 0.8527499999999999
387.5 23.83990055917926 0.838375
395.5 23.83990055917926 0.850625
403.5 23.83990055917926 0.816125
411.5 23.83990055917926 0.8206250000000002
419.5 23.83990055917926 0.8125
427.5 23.83990055917926 0.83575
435.5 23.83990055917926 0.83075
443.5 23.83990055917926 0.819125
451.5 23.83990055917926 0.846375
459.5 23.83990055917926 0.8312499999999999
467.5 23.83990055917926 0.824125
475.5 23.83990055917926 0.84175
483.5 23.83990055917926 0.8225
491.5 23.83990055917926 0.799125
499.5 23.83990055917926 0.8025
507.5 23.83990055917926 0.83125
515.5 23.83990055917926 0.8266249999999999
523.5 23.83990055917926 0.804
531.5 23.83990055917926 0.82825
539.5 23.83990055917926 0.859
547.5 23.83990055917926 0.8316250000000001
555.5 23.83990055917926 0.849125
563.5 23.83990055917926 0.83525
571.5 23.83990055917926 0.81925
579.5 23.83990055917926 0.819125
587.5 23.83990055917926 0.8160000000000001
595.5 23.83990055917926 0.8283749999999999
603.5 23.83990055917926 0.846
611.5 23.83990055917926 0.8226249999999999
619.5 23.83990055917926 0.8227499999999999
627.5 23.83990055917926 0.8207499999999999
635.5 23.83990055917926 0.810875
643.5 23.83990055917926 0.829375
651.5 23.83990055917926 0.83425
659.5 23.83990055917926 0.8041250000000001
667.5 23.83990055917926 0.82625
675.5 23.83990055917926 0.837625
683.5 23.83990055917926 0.8315
691.5 23.83990055917926 0.81425
699.5 23.83990055917926 0.80975
707.5 23.83990055917926 0.8287499999999999
715.5 23.83990055917926 0.8136250000000002
723.5 23.83990055917926 0.82925
731.5 23.83990055917926 0.811625
739.5 23.83990055917926 0.8392499999999999
747.5 23.83990055917926 0.7974999999999999
755.5 23.83990055917926 0.807
763.5 23.83990055917926 0.8230000000000001
771.5 23.83990055917926 0.8180000000000001
779.5 23.83990055917926 0.8411250000000001
787.5 23.83990055917926 0.8239999999999998
795.5 23.83990055917926 0.8376250000000001
803.5 23.83990055917926 0.824125
811.5 23.83990055917926 0.8313750000000001
819.5 23.83990055917926 0.8367499999999999
827.5 23.83990055917926 0.84375
835.5 23.83990055917926 0.829375
843.5 23.83990055917926 0.8235
851.5 23.83990055917926 0.8368750000000001
859.5 23.83990055917926 0.8354999999999999
867.5 23.83990055917926 0.8154999999999999
875.5 23.83990055917926 0.801125
883.5 23.83990055917926 0.8354999999999999
891.5 23.83990055917926 0.8177500000000001
899.5 23.83990055917926 0.8075
907.5 23.83990055917926 0.8151249999999999
915.5 23.83990055917926 0.8323749999999999
923.5 23.83990055917926 0.8346250000000002
931.5 23.83990055917926 0.8288749999999999
939.5 23.83990055917926 0.8304999999999999
947.5 23.83990055917926 0.8302499999999999
955.5 23.83990055917926 0.8292499999999999
963.5 23.83990055917926 0.811875
971.5 23.83990055917926 0.820875
979.5 23.83990055917926 0.820125
987.5 23.83990055917926 0.816875
995.5 23.83990055917926 0.8326250000000002
1003.5 23.83990055917926 0.8211250000000001
1011.5 23.83990055917926 0.8374999999999999
1019.5 23.83990055917926 0.84275
1027.5 23.83990055917926 0.814875
1035.5 23.83990055917926 0.8290000000000001
1043.5 23.83990055917926 0.8308749999999999
1051.5 23.83990055917926 0.84125
1059.5 23.83990055917926 0.8162499999999999
1067.5 23.83990055917926 0.838125
1075.5 23.83990055917926 0.8348749999999999
1083.5 23.83990055917926 0.82425
1091.5 23.83990055917926 0.832875
1099.5 23.83990055917926 0.833375
1107.5 23.83990055917926 0.83175
1115.5 23.83990055917926 0.8422499999999999
1123.5 23.83990055917926 0.82875
1131.5 23.83990055917926 0.82175
1139.5 23.83990055917926 0.820125
1147.5 23.83990055917926 0.812875
1155.5 23.83990055917926 0.816
1163.5 23.83990055917926 0.83025
1171.5 23.83990055917926 0.818125
1179.5 23.83990055917926 0.8116249999999999
1187.5 23.83990055917926 0.8183750000000001
1195.5 23.83990055917926 0.823
1203.5 23.83990055917926 0.8197499999999999
1211.5 23.83990055917926 0.82175
1219.5 23.83990055917926 0.8174999999999999
1227.5 23.83990055917926 0.8197500000000001
1235.5 23.83990055917926 0.829375
1243.5 23.83990055917926 0.8039999999999999
1251.5 23.83990055917926 0.8292499999999999
1259.5 23.83990055917926 0.811625
1267.5 23.83990055917926 0.820875
1275.5 23.83990055917926 0.83375
1283.5 23.83990055917926 0.8322499999999999
1291.5 23.83990055917926 0.830375
1299.5 23.83990055917926 0.8192499999999999
1307.5 23.83990055917926 0.8098749999999999
1315.5 23.83990055917926 0.840875
1323.5 23.83990055917926 0.8123750000000001
1331.5 23.83990055917926 0.8207500000000001
1339.5 23.83990055917926 0.8301249999999999
1347.5 23.83990055917926 0.813
1355.5 23.83990055917926 0.804625
1363.5 23.83990055917926 0.822875
1371.5 23.83990055917926 0.8192499999999999
1379.5 23.83990055917926 0.823375
1387.5 23.83990055917926 0.82175
1395.5 23.83990055917926 0.832625
1403.5 23.83990055917926 0.821875
1411.5 23.83990055917926 0.806625
1419.5 23.83990055917926 0.806125
1427.5 23.83990055917926 0.814375
1435.5 23.83990055917926 0.8288749999999999
1443.5 23.83990055917926 0.792875
1451.5 23.83990055917926 0.815375
1459.5 23.83990055917926 0.8154999999999999
1467.5 23.83990055917926 0.82675
1475.5 23.83990055917926 0.80175
1483.5 23.83990055917926 0.8140000000000001
1491.5 23.83990055917926 0.797375
1499.5 23.83990055917926 0.8127499999999999
1507.5 23.83990055917926 0.81175
1515.5 23.83990055917926 0.7956249999999999
1523.5 23.83990055917926 0.804125
1531.5 23.83990055917926 0.8052499999999999
1539.5 23.83990055917926 0.799625
1547.5 23.83990055917926 0.78825
1555.5 23.83990055917926 0.806625
1563.5 23.83990055917926 0.8105000000000001
1571.5 23.83990055917926 0.806125
1579.5 23.83990055917926 0.8035
1587.5 23.83990055917926 0.8056249999999999
1595.5 23.83990055917926 0.804375
1603.5 23.83990055917926 0.8043750000000001
1611.5 23.83990055917926 0.803
1619.5 23.83990055917926 0.779375
1627.5 23.83990055917926 0.8026249999999999
1635.5 23.83990055917926 0.829875
1643.5 23.83990055917926 0.800625
1651.5 23.83990055917926 0.8145
1659.5 23.83990055917926 0.79175
1667.5 23.83990055917926 0.7778750000000001
1675.5 23.83990055917926 0.7867500000000001
1683.5 23.83990055917926 0.784125
1691.5 23.83990055917926 0.803125
1699.5 23.83990055917926 0.7978749999999999
1707.5 23.83990055917926 0.795125
1715.5 23.83990055917926 0.7806249999999999
1723.5 23.83990055917926 0.7935
1731.5 23.83990055917926 0.7946249999999999
1739.5 23.83990055917926 0.789375
1747.5 23.83990055917926 0.787125
1755.5 23.83990055917926 0.79925
1763.5 23.83990055917926 0.7893749999999999
1771.5 23.83990055917926 0.7805
1779.5 23.83990055917926 0.784125
1787.5 23.83990055917926 0.785125
1795.5 23.83990055917926 0.7887500000000001
1803.5 23.83990055917926 0.766
1811.5 23.83990055917926 0.779625
1819.5 23.83990055917926 0.766375
1827.5 23.83990055917926 0.774625
1835.5 23.83990055917926 0.759625
1843.5 23.83990055917926 0.783375
1851.5 23.83990055917926 0.777
1859.5 23.83990055917926 0.767125
1867.5 23.83990055917926 0.7787499999999999
1875.5 23.83990055917926 0.7885
1883.5 23.83990055917926 0.7775000000000001
1891.5 23.83990055917926 0.775125
1899.5 23.83990055917926 0.7895
1907.5 23.83990055917926 0.787
1915.5 23.83990055917926 0.8096249999999999
1923.5 23.83990055917926 0.8077500000000002
1931.5 23.83990055917926 0.8341249999999999
1939.5 23.83990055917926 0.831125
1947.5 23.83990055917926 0.8401249999999999
1955.5 23.83990055917926 0.856875
1963.5 23.83990055917926 0.8795000000000001
1971.5 23.83990055917926 0.9006249999999999
1979.5 23.83990055917926 0.917125
1987.5 23.83990055917926 0.924375
1995.5 23.83990055917926 0.93525
2003.5 23.83990055917926 0.95725
2011.5 23.83990055917926 0.956125
2019.5 23.83990055917926 0.9316249999999999
2027.5 23.83990055917926 0.9221250000000001
2035.5 23.83990055917926 0.9042500000000001
2043.5 23.83990055917926 0.871125
2048.0 23.83990055917926 0.873

4.5 25.031895587138223 0.9471666666666666
11.5 25.031895587138223 0.9530000000000001
19.5 25.031895587138223 0.964
27.5 25.031895587138223 0.9614999999999999
35.5 25.031895587138223 0.93575
43.5 25.031895587138223 0.9472499999999999
51.5 25.031895587138223 0.94775
59.5 25.031895587138223 0.8935000000000001
67.5 25.031895587138223 0.9156249999999999
75.5 25.031895587138223 0.8915000000000001
83.5 25.031895587138223 0.8858750000000001
91.5 25.031895587138223 0.8755000000000001
99.5 25.031895587138223 0.8902500000000001
107.5 25.031895587138223 0.86825
115.5 25.031895587138223 0.87
123.5 25.031895587138223 0.871375
131.5 25.031895587138223 0.8502500000000001
139.5 25.031895587138223 0.8726250000000001
147.5 25.031895587138223 0.8718750000000001
155.5 25.031895587138223 0.86225
163.5 25.031895587138223 0.86225
171.5 25.031895587138223 0.850125
179.5 25.031895587138223 0.8499999999999999
187.5 25.031895587138223 0.853625
195.5 25.031895587138223 0.8639999999999999
203.5 25.031895587138223 0.8585
211.5 25.031895587138223 0.874625
219.5 25.031895587138223 0.8534999999999998
227.5 25.031895587138223 0.8224999999999999
235.5 25.031895587138223 0.842625
243.5 25.031895587138223 0.8498749999999999
251.5 25.031895587138223 0.844
259.5 25.031895587138223 0.8374999999999999
267.5 25.031895587138223 0.834125
275.5 25.031895587138223 0.833375
283.5 25.031895587138223 0.8247500000000001
291.5 25.031895587138223 0.8391249999999999
299.5 25.031895587138223 0.8185
307.5 25.031895587138223 0.81825
315.5 25.031895587138223 0.824
323.5 25.031895587138223 0.8368749999999999
331.5 25.031895587138223 0.8376250000000001
339.5 25.031895587138223 0.85075
347.5 25.031895587138223 0.837875
355.5 25.031895587138223 0.8327500000000001
363.5 25.031895587138223 0.809625
371.5 25.031895587138223 0.8137500000000001
379.5 25.031895587138223 0.8374999999999999
387.5 25.031895587138223 0.8111249999999999
395.5 25.031895587138223 0.830375
403.5 25.031895587138223 0.8288749999999999
411.5 25.031895587138223 0.817875
419.5 25.031895587138223 0.82575
427.5 25.031895587138223 0.816125
435.5 25.031895587138223 0.8208749999999999
443.5 25.031895587138223 0.8101250000000001
451.5 25.031895587138223 0.82575
459.5 25.031895587138223 0.8301250000000001
467.5 25.031895587138223 0.8216250000000002
475.5 25.031895587138223 0.8316249999999998
483.5 25.031895587138223 0.80725
491.5 25.031895587138223 0.821375
499.5 25.031895587138223 0.809875
507.5 25.031895587138223 0.820375
515.5 25.031895587138223 0.8153749999999998
523.5 25.031895587138223 0.826125
531.5 25.031895587138223 0.8280000000000001
539.5 25.031895587138223 0.8322500000000002
547.5 25.031895587138223 0.8208749999999999
555.5 25.031895587138223 0.8285
563.5 25.031895587138223 0.8047499999999999
571.5 25.031895587138223 0.814375
579.5 25.031895587138223 0.8091250000000001
587.5 25.031895587138223 0.8088749999999999
595.5 25.031895587138223 0.8383750000000001
603.5 25.031895587138223 0.8345
611.5 25.031895587138223 0.80475
619.5 25.031895587138223 0.81825
627.5 25.031895587138223 0.8265
635.5 25.031895587138223 0.8300000000000001
643.5 25.031895587138223 0.8075
651.5 25.031895587138223 0.8096250000000002
659.5 25.031895587138223 0.80225
667.5 25.031895587138223 0.8167500000000001
675.5 25.031895587138223 0.814625
683.5 25.031895587138223 0.816125
691.5 25.031895587138223 0.81375
699.5 25.031895587138223 0.8150000000000001
707.5 25.031895587138223 0.807
715.5 25.031895587138223 0.819375
723.5 25.031895587138223 0.811375
731.5 25.031895587138223 0.80725
739.5 25.031895587138223 0.8298749999999999
747.5 25.031895587138223 0.7925
755.5 25.031895587138223 0.80775
763.5 25.031895587138223 0.811
771.5 25.031895587138223 0.8095000000000001
779.5 25.031895587138223 0.8307500000000001
787.5 25.031895587138223 0.8137499999999999
795.5 25.031895587138223 0.819875
803.5 25.031895587138223 0.809875
811.5 25.031895587138223 0.8036249999999999
819.5 25.031895587138223 0.8143750000000001
827.5 25.031895587138223 0.8205
835.5 25.031895587138223 0.804125
843.5 25.031895587138223 0.828
851.5 25.031895587138223 0.8011250000000001
859.5 25.031895587138223 0.827375
867.5 25.031895587138223 0.8201250000000001
875.5 25.031895587138223 0.8047500000000001
883.5 25.031895587138223 0.8278749999999999
891.5 25.031895587138223 0.801625
899.5 25.031895587138223 0.7917500000000001
907.5 25.031895587138223 0.8005
915.5 25.031895587138223 0.8015000000000001
923.5 25.031895587138223 0.814625
931.5 25.031895587138223 0.81125
939.5 25.031895587138223 0.8336249999999998
947.5 25.031895587138223 0.8227500000000001
955.5 25.031895587138223 0.816125
963.5 25.031895587138223 0.814375
971.5 25.031895587138223 0.8078749999999999
979.5 25.031895587138223 0.799125
987.5 25.031895587138223 0.8178750000000001
995.5 25.031895587138223 0.8091249999999999
1003.5 25.031895587138223 0.814625
1011.5 25.031895587138223 0.827
1019.5 25.031895587138223 0.829375
1027.5 25.031895587138223 0.823625
1035.5 25.031895587138223 0.808875
1043.5 25.031895587138223 0.8202500000000001
1051.5 25.031895587138223 0.8258749999999999
1059.5 25.031895587138223 0.8215
1067.5 25.031895587138223 0.7963749999999999
1075.5 25.031895587138223 0.8118750000000001
1083.5 25.031895587138223 0.833375
1091.5 25.031895587138223 0.815125
1099.5 25.031895587138223 0.81375
1107.5 25.031895587138223 0.816
1115.5 25.031895587138223 0.82
1123.5 25.031895587138223 0.8059999999999998
1131.5 25.031895587138223 0.8198750000000001
1139.5 25.031895587138223 0.816875
1147.5 25.031895587138223 0.8173750000000001
1155.5 25.031895587138223 0.829
1163.5 25.031895587138223 0.7977500000000001
1171.5 25.031895587138223 0.832125
1179.5 25.031895587138223 0.79875
1187.5 25.031895587138223 0.8143749999999998
1195.5 25.031895587138223 0.804625
1203.5 25.031895587138223 0.80125
1211.5 25.031895587138223 0.8038749999999999
1219.5 25.031895587138223 0.8170000000000001
1227.5 25.031895587138223 0.8118749999999999
1235.5 25.031895587138223 0.8023750000000001
1243.5 25.031895587138223 0.8091249999999999
1251.5 25.031895587138223 0.830375
1259.5 25.031895587138223 0.8171250000000001
1267.5 25.031895587138223 0.804125
1275.5 25.031895587138223 0.82475
1283.5 25.031895587138223 0.82375
1291.5 25.031895587138223 0.8125
1299.5 25.031895587138223 0.8217500000000001
1307.5 25.031895587138223 0.8035
1315.5 25.031895587138223 0.8327500000000001
1323.5 25.031895587138223 0.814125
1331.5 25.031895587138223 0.8135
1339.5 25.031895587138223 0.806625
1347.5 25.031895587138223 0.80025
1355.5 25.031895587138223 0.81675
1363.5 25.031895587138223 0.8013749999999998
1371.5 25.031895587138223 0.804375
1379.5 25.031895587138223 0.8123750000000001
1387.5 25.031895587138223 0.7968749999999999
1395.5 25.031895587138223 0.8054999999999999
1403.5 25.031895587138223 0.8121250000000001
1411.5 25.031895587138223 0.8191250000000001
1419.5 25.031895587138223 0.8095
1427.5 25.031895587138223 0.7946249999999999
1435.5 25.031895587138223 0.8002499999999999
1443.5 25.031895587138223 0.7998750000000001
1451.5 25.031895587138223 0.81825
1459.5 25.031895587138223 0.8012500000000001
1467.5 25.031895587138223 0.817625
1475.5 25.031895587138223 0.806375
1483.5 25.031895587138223 0.7915000000000001
1491.5 25.031895587138223 0.8092499999999999
1499.5 25.031895587138223 0.7958750000000002
1507.5 25.031895587138223 0.8055000000000001
1515.5 25.031895587138223 0.805125
1523.5 25.031895587138223 0.8099999999999999
1531.5 25.031895587138223 0.778125
1539.5 25.031895587138223 0.784875
1547.5 25.031895587138223 0.792375
1555.5 25.031895587138223 0.8103750000000001
1563.5 25.031895587138223 0.8025000000000001
1571.5 25.031895587138223 0.792625
1579.5 25.031895587138223 0.79075
1587.5 25.031895587138223 0.796375
1595.5 25.031895587138223 0.788
1603.5 25.031895587138223 0.792375
1611.5 25.031895587138223 0.7703749999999999
1619.5 25.031895587138223 0.786125
1627.5 25.031895587138223 0.792875
1635.5 25.031895587138223 0.792375
1643.5 25.031895587138223 0.784375
1651.5 25.031895587138223 0.786625
1659.5 25.031895587138223 0.769125
1667.5 25.031895587138223 0.784125
1675.5 25.031895587138223 0.7727499999999999
1683.5 25.031895587138223 0.79775
1691.5 25.031895587138223 0.7906249999999999
1699.5 25.031895587138223 0.7795
1707.5 25.031895587138223 0.77775
1715.5 25.031895587138223 0.784
1723.5 25.031895587138223 0.7835
1731.5 25.031895587138223 0.7987500000000001
1739.5 25.031895587138223 0.7985
1747.5 25.031895587138223 0.78375
1755.5 25.031895587138223 0.77625
1763.5 25.031895587138223 0.76925
1771.5 25.031895587138223 0.7588750000000001
1779.5 25.031895587138223 0.791
1787.5 25.031895587138223 0.778
1795.5 25.031895587138223 0.787625
1803.5 25.031895587138223 0.757
1811.5 25.031895587138223 0.764375
1819.5 25.031895587138223 0.7620000000000001
1827.5 25.031895587138223 0.7482500000000001
1835.5 25.031895587138223 0.77725
1843.5 25.031895587138223 0.773375
1851.5 25.031895587138223 0.767625
1859.5 25.031895587138223 0.7455
1867.5 25.031895587138223 0.7521249999999999
1875.5 25.031895587138223 0.7602500000000001
1883.5 25.031895587138223 0.775
1891.5 25.031895587138223 0.7868750000000001
1899.5 25.031895587138223 0.7725000000000002
1907.5 25.031895587138223 0.7836250000000001
1915.5 25.031895587138223 0.7833749999999999
1923.5 25.031895587138223 0.7933749999999999
1931.5 25.031895587138223 0.819
1939.5 25.031895587138223 0.8167500000000001
1947.5 25.031895587138223 0.8158749999999999
1955.5 25.031895587138223 0.834
1963.5 25.031895587138223 0.86975
1971.5 25.031895587138223 0.8819999999999999
1979.5 25.031895587138223 0.907125
1987.5 25.031895587138223 0.906125
1995.5 25.031895587138223 0.94625
2003.5 25.031895587138223 0.9715
2011.5 25.031895587138223 0.9762499999999998
2019.5 25.031895587138223 0.9711249999999999
2027.5 25.031895587138223 0.930875
2035.5 25.031895587138223 0.9125
2043.5 25.031895587138223 0.871875
2048.0 25.031895587138223 0.88

4.5 26.283490366495133 0.9576666666666668
11.5 26.283490366495133 0.96
19.5 26.283490366495133 0.9485
27.5 26.283490366495133 0.92725
35.5 26.283490366495133 0.91575
43.5 26.283490366495133 0.9101250000000001
51.5 26.283490366495133 0.930125
59.5 26.283490366495133 0.87125
67.5 26.283490366495133 0.8857499999999999
75.5 26.283490366495133 0.8761249999999999
83.5 26.283490366495133 0.8918749999999999
91.5 26.283490366495133 0.8819999999999999
99.5 26.283490366495133 0.86975
107.5 26.283490366495133 0.845625
115.5 26.283490366495133 0.8603749999999999
123.5 26.283490366495133 0.869
131.5 26.283490366495133 0.8685000000000002
139.5 26.283490366495133 0.861375
147.5 26.283490366495133 0.8667500000000001
155.5 26.283490366495133 0.858
163.5 26.283490366495133 0.85925
171.5 26.283490366495133 0.839
179.5 26.283490366495133 0.840625
187.5 26.283490366495133 0.846
195.5 26.283490366495133 0.8324999999999999
203.5 26.283490366495133 0.83575
211.5 26.283490366495133 0.837125
219.5 26.283490366495133 0.8109999999999999
227.5 26.283490366495133 0.821625
235.5 26.283490366495133 0.8489999999999999
243.5 26.283490366495133 0.827375
251.5 26.283490366495133 0.812875
259.5 26.283490366495133 0.8210000000000001
267.5 26.283490366495133 0.8304999999999999
275.5 26.283490366495133 0.8232499999999999
283.5 26.283490366495133 0.805625
291.5 26.283490366495133 0.831875
299.5 26.283490366495133 0.8138749999999999
307.5 26.283490366495133 0.81
315.5 26.283490366495133 0.820875
323.5 26.283490366495133 0.81825
331.5 26.283490366495133 0.8145
339.5 26.283490366495133 0.805125
347.5 26.283490366495133 0.8264999999999999
355.5 26.283490366495133 0.8137500000000001
363.5 26.283490366495133 0.80525
371.5 26.283490366495133 0.8114999999999999
379.5 26.283490366495133 0.8106249999999999
387.5 26.283490366495133 0.806875
395.5 26.283490366495133 0.817375
403.5 26.283490366495133 0.792875
411.5 26.283490366495133 0.8134999999999999
419.5 26.283490366495133 0.816875
427.5 26.283490366495133 0.8116249999999999
435.5 26.283490366495133 0.825125
443.5 26.283490366495133 0.8109999999999999
451.5 26.283490366495133 0.8003750000000001
459.5 26.283490366495133 0.8005
467.5 26.283490366495133 0.799625
475.5 26.283490366495133 0.8039999999999999
483.5 26.283490366495133 0.81375
491.5 26.283490366495133 0.808625
499.5 26.283490366495133 0.798
507.5 26.283490366495133 0.8146249999999999
515.5 26.283490366495133 0.795
523.5 26.283490366495133 0.79775
531.5 26.283490366495133 0.79725
539.5 26.283490366495133 0.809125
547.5 26.283490366495133 0.83775
555.5 26.283490366495133 0.8237500000000001
563.5 26.283490366495133 0.827125
571.5 26.283490366495133 0.8274999999999999
579.5 26.283490366495133 0.811625
587.5 26.283490366495133 0.8022499999999999
595.5 26.283490366495133 0.8155000000000001
603.5 26.283490366495133 0.815
611.5 26.283490366495133 0.7983749999999998
619.5 26.283490366495133 0.80525
627.5 26.283490366495133 0.816375
635.5 26.283490366495133 0.807375
643.5 26.283490366495133 0.793
651.5 26.283490366495133 0.8055000000000001
659.5 26.283490366495133 0.816125
667.5 26.283490366495133 0.8092499999999999
675.5 26.283490366495133 0.8132499999999999
683.5 26.283490366495133 0.808875
691.5 26.283490366495133 0.7968749999999999
699.5 26.283490366495133 0.822125
707.5 26.283490366495133 0.803
715.5 26.283490366495133 0.80825
723.5 26.283490366495133 0.7863749999999999
731.5 26.283490366495133 0.7963749999999998
739.5 26.283490366495133 0.8182499999999999
747.5 26.283490366495133 0.8016249999999999
755.5 26.283490366495133 0.7997500000000001
763.5 26.283490366495133 0.810125
771.5 26.283490366495133 0.795625
779.5 26.283490366495133 0.804125
787.5 26.283490366495133 0.803625
795.5 26.283490366495133 0.8214999999999999
803.5 26.283490366495133 0.792625
811.5 26.283490366495133 0.826375
819.5 26.283490366495133 0.82775
827.5 26.283490366495133 0.824375
835.5 26.283490366495133 0.794
843.5 26.283490366495133 0.79925
851.5 26.283490366495133 0.809125
859.5 26.283490366495133 0.812875
867.5 26.283490366495133 0.8247500000000001
875.5 26.283490366495133 0.7893749999999999
883.5 26.283490366495133 0.8119999999999999
891.5 26.283490366495133 0.7825
899.5 26.283490366495133 0.791
907.5 26.283490366495133 0.8089999999999999
915.5 26.283490366495133 0.810875
923.5 26.283490366495133 0.8126249999999999
931.5 26.283490366495133 0.80675
939.5 26.283490366495133 0.811875
947.5 26.283490366495133 0.808
955.5 26.283490366495133 0.7945
963.5 26.283490366495133 0.802625
971.5 26.283490366495133 0.79475
979.5 26.283490366495133 0.7980000000000002
987.5 26.283490366495133 0.7917500000000001
995.5 26.283490366495133 0.8141249999999999
1003.5 26.283490366495133 0.7843749999999999
1011.5 26.283490366495133 0.815
1019.5 26.283490366495133 0.800125
1027.5 26.283490366495133 0.8184999999999999
1035.5 26.283490366495133 0.81225
1043.5 26.283490366495133 0.7931250000000001
1051.5 26.283490366495133 0.817
1059.5 26.283490366495133 0.81525
1067.5 26.283490366495133 0.79975
1075.5 26.283490366495133 0.815125
1083.5 26.283490366495133 0.801375
1091.5 26.283490366495133 0.800375
1099.5 26.283490366495133 0.8014999999999999
1107.5 26.283490366495133 0.8039999999999999
1115.5 26.283490366495133 0.8118750000000001
1123.5 26.283490366495133 0.800125
1131.5 26.283490366495133 0.8143749999999998
1139.5 26.283490366495133 0.8135
1147.5 26.283490366495133 0.7975
1155.5 26.283490366495133 0.8266250000000002
1163.5 26.283490366495133 0.8046250000000001
1171.5 26.283490366495133 0.801125
1179.5 26.283490366495133 0.7922499999999999
1187.5 26.283490366495133 0.82
1195.5 26.283490366495133 0.809125
1203.5 26.283490366495133 0.7977500000000001
1211.5 26.283490366495133 0.78925
1219.5 26.283490366495133 0.8143750000000001
1227.5 26.283490366495133 0.8183750000000001
1235.5 26.283490366495133 0.800875
1243.5 26.283490366495133 0.8095
1251.5 26.283490366495133 0.805375
1259.5 26.283490366495133 0.793125
1267.5 26.283490366495133 0.7951250000000001
1275.5 26.283490366495133 0.819375
1283.5 26.283490366495133 0.7978749999999999
1291.5 26.283490366495133 0.801
1299.5 26.283490366495133 0.804
1307.5 26.283490366495133 0.80475
1315.5 26.283490366495133 0.8155
1323.5 26.283490366495133 0.7855000000000001
1331.5 26.283490366495133 0.79825
1339.5 26.283490366495133 0.8088750000000001
1347.5 26.283490366495133 0.8086249999999999
1355.5 26.283490366495133 0.8055000000000001
1363.5 26.283490366495133 0.80075
1371.5 26.283490366495133 0.807625
1379.5 26.283490366495133 0.806875
1387.5 26.283490366495133 0.7905
1395.5 26.283490366495133 0.79975
1403.5 26.283490366495133 0.78
1411.5 26.283490366495133 0.7813749999999999
1419.5 26.283490366495133 0.791
1427.5 26.283490366495133 0.783125
1435.5 26.283490366495133 0.8135
1443.5 26.283490366495133 0.7995000000000001
1451.5 26.283490366495133 0.8047500000000001
1459.5 26.283490366495133 0.7888750000000001
1467.5 26.283490366495133 0.79825
1475.5 26.283490366495133 0.7933749999999999
1483.5 26.283490366495133 0.7919999999999999
1491.5 26.283490366495133 0.7999999999999999
1499.5 26.283490366495133 0.791
1507.5 26.283490366495133 0.7957500000000002
1515.5 26.283490366495133 0.789625
1523.5 26.283490366495133 0.793625
1531.5 26.283490366495133 0.788125
1539.5 26.283490366495133 0.78325
1547.5 26.283490366495133 0.802875
1555.5 26.283490366495133 0.780125
1563.5 26.283490366495133 0.8065
1571.5 26.283490366495133 0.787125
1579.5 26.283490366495133 0.7826250000000001
1587.5 26.283490366495133 0.782625
1595.5 26.283490366495133 0.7893749999999999
1603.5 26.283490366495133 0.805625
1611.5 26.283490366495133 0.7852500000000002
1619.5 26.283490366495133 0.7731250000000001
1627.5 26.283490366495133 0.7786250000000001
1635.5 26.283490366495133 0.787625
1643.5 26.283490366495133 0.7678749999999999
1651.5 26.283490366495133 0.80275
1659.5 26.283490366495133 0.7772500000000001
1667.5 26.283490366495133 0.77725
1675.5 26.283490366495133 0.772625
1683.5 26.283490366495133 0.762
1691.5 26.283490366495133 0.775625
1699.5 26.283490366495133 0.7755000000000001
1707.5 26.283490366495133 0.7791250000000001
1715.5 26.283490366495133 0.767
1723.5 26.283490366495133 0.77475
1731.5 26.283490366495133 0.7721250000000001
1739.5 26.283490366495133 0.7642500000000001
1747.5 26.283490366495133 0.7593750000000001
1755.5 26.283490366495133 0.764125
1763.5 26.283490366495133 0.764875
1771.5 26.283490366495133 0.7448749999999998
1779.5 26.283490366495133 0.7620000000000001
1787.5 26.283490366495133 0.7515000000000001
1795.5 26.283490366495133 0.753875
1803.5 26.283490366495133 0.7716250000000001
1811.5 26.283490366495133 0.768
1819.5 26.283490366495133 0.75175
1827.5 26.283490366495133 0.744
1835.5 26.283490366495133 0.75525
1843.5 26.283490366495133 0.7523750000000001
1851.5 26.283490366495133 0.757
1859.5 26.283490366495133 0.7445
1867.5 26.283490366495133 0.7405
1875.5 26.283490366495133 0.7521249999999999
1883.5 26.283490366495133 0.736625
1891.5 26.283490366495133 0.7468750000000001
1899.5 26.283490366495133 0.7401249999999999
1907.5 26.283490366495133 0.745875
1915.5 26.283490366495133 0.7673749999999999
1923.5 26.283490366495133 0.784
1931.5 26.283490366495133 0.784875
1939.5 26.283490366495133 0.7891250000000001
1947.5 26.283490366495133 0.80825
1955.5 26.283490366495133 0.810875
1963.5 26.283490366495133 0.850625
1971.5 26.283490366495133 0.8684999999999998
1979.5 26.283490366495133 0.8863750000000001
1987.5 26.283490366495133 0.888
1995.5 26.283490366495133 0.9395
2003.5 26.283490366495133 0.943
2011.5 26.283490366495133 0.972375
2019.5 26.283490366495133 0.9561249999999999
2027.5 26.283490366495133 0.937125
2035.5 26.283490366495133 0.9392499999999998
2043.5 26.283490366495133 0.9000000000000001
2048.0 26.283490366495133 0.886

4.5 27.597664884819892 0.9628333333333333
11.5 27.597664884819892 0.957625
19.5 27.597664884819892 0.9413750000000001
27.5 27.597664884819892 0.9219999999999999
35.5 27.597664884819892 0.908
43.5 27.597664884819892 0.9026250000000001
51.5 27.597664884819892 0.90475
59.5 27.597664884819892 0.86925
67.5 27.597664884819892 0.8685
75.5 27.597664884819892 0.8680000000000001
83.5 27.597664884819892 0.8669999999999999
91.5 27.597664884819892 0.8548749999999999
99.5 27.597664884819892 0.8433750000000001
107.5 27.597664884819892 0.8607499999999999
115.5 27.597664884819892 0.8622500000000001
123.5 27.597664884819892 0.8480000000000001
131.5 27.597664884819892 0.8447499999999999
139.5 27.597664884819892 0.82925
147.5 27.597664884819892 0.8405
155.5 27.597664884819892 0.846125
163.5 27.597664884819892 0.8265
171.5 27.597664884819892 0.8175
179.5 27.597664884819892 0.82425
187.5 27.597664884819892 0.8219999999999998
195.5 27.597664884819892 0.8163750000000001
203.5 27.597664884819892 0.8268750000000001
211.5 27.597664884819892 0.84425
219.5 27.597664884819892 0.8155
227.5 27.597664884819892 0.8095000000000001
235.5 27.597664884819892 0.8219999999999998
243.5 27.597664884819892 0.831875
251.5 27.597664884819892 0.81425
259.5 27.597664884819892 0.827875
267.5 27.597664884819892 0.8137500000000001
275.5 27.597664884819892 0.8089999999999999
283.5 27.597664884819892 0.82075
291.5 27.597664884819892 0.809375
299.5 27.597664884819892 0.80075
307.5 27.597664884819892 0.82875
315.5 27.597664884819892 0.8160000000000001
323.5 27.597664884819892 0.7967500000000001
331.5 27.597664884819892 0.8142499999999999
339.5 27.597664884819892 0.80525
347.5 27.597664884819892 0.793125
355.5 27.597664884819892 0.8212499999999999
363.5 27.597664884819892 0.7856250000000001
371.5 27.597664884819892 0.80425
379.5 27.597664884819892 0.806125
387.5 27.597664884819892 0.797375
395.5 27.597664884819892 0.801
403.5 27.597664884819892 0.781875
411.5 27.597664884819892 0.796125
419.5 27.597664884819892 0.7871250000000001
427.5 27.597664884819892 0.808375
435.5 27.597664884819892 0.8037500000000001
443.5 27.597664884819892 0.7962500000000001
451.5 27.597664884819892 0.8076249999999999
459.5 27.597664884819892 0.7871250000000001
467.5 27.597664884819892 0.78725
475.5 27.597664884819892 0.8128749999999998
483.5 27.597664884819892 0.81
491.5 27.597664884819892 0.7851250000000001
499.5 27.597664884819892 0.7972500000000001
507.5 27.597664884819892 0.803125
515.5 27.597664884819892 0.8038750000000001
523.5 27.597664884819892 0.7992499999999998
531.5 27.597664884819892 0.807625
539.5 27.597664884819892 0.80775
547.5 27.597664884819892 0.8097500000000001
555.5 27.597664884819892 0.804625
563.5 27.597664884819892 0.80425
571.5 27.597664884819892 0.811625
579.5 27.597664884819892 0.7841250000000002
587.5 27.597664884819892 0.8031250000000001
595.5 27.597664884819892 0.829875
603.5 27.597664884819892 0.793625
611.5 27.597664884819892 0.794625
619.5 27.597664884819892 0.81225
627.5 27.597664884819892 0.8049999999999999
635.5 27.597664884819892 0.7941249999999999
643.5 27.597664884819892 0.785875
651.5 27.597664884819892 0.81425
659.5 27.597664884819892 0.7909999999999999
667.5 27.597664884819892 0.8037500000000001
675.5 27.597664884819892 0.79925
683.5 27.597664884819892 0.8075000000000001
691.5 27.597664884819892 0.799625
699.5 27.597664884819892 0.8051249999999999
707.5 27.597664884819892 0.782375
715.5 27.597664884819892 0.7842500000000001
723.5 27.597664884819892 0.803875
731.5 27.597664884819892 0.7916249999999999
739.5 27.597664884819892 0.801
747.5 27.597664884819892 0.809875
755.5 27.597664884819892 0.789125
763.5 27.597664884819892 0.7727499999999999
771.5 27.597664884819892 0.8003750000000001
779.5 27.597664884819892 0.798875
787.5 27.597664884819892 0.810875
795.5 27.597664884819892 0.8185
803.5 27.597664884819892 0.784875
811.5 27.597664884819892 0.79525
819.5 27.597664884819892 0.8025
827.5 27.597664884819892 0.8005000000000001
835.5 27.597664884819892 0.7942500000000001
843.5 27.597664884819892 0.8055
851.5 27.597664884819892 0.7916249999999999
859.5 27.597664884819892 0.8096249999999999
867.5 27.597664884819892 0.8035
875.5 27.597664884819892 0.771
883.5 27.597664884819892 0.799625
891.5 27.597664884819892 0.7911250000000001
899.5 27.597664884819892 0.77925
907.5 27.597664884819892 0.8138749999999999
915.5 27.597664884819892 0.7907500000000001
923.5 27.597664884819892 0.7991250000000001
931.5 27.597664884819892 0.7926249999999999
939.5 27.597664884819892 0.7897500000000002
947.5 27.597664884819892 0.812875
955.5 27.597664884819892 0.78225
963.5 27.597664884819892 0.790625
971.5 27.597664884819892 0.795
979.5 27.597664884819892 0.792
987.5 27.597664884819892 0.80025
995.5 27.597664884819892 0.7881250000000001
1003.5 27.597664884819892 0.79225
1011.5 27.597664884819892 0.807625
1019.5 27.597664884819892 0.7917499999999998
1027.5 27.597664884819892 0.802625
1035.5 27.597664884819892 0.801625
1043.5 27.597664884819892 0.8096249999999999
1051.5 27.597664884819892 0.7926250000000001
1059.5 27.597664884819892 0.8082499999999999
1067.5 27.597664884819892 0.8085
1075.5 27.597664884819892 0.7983750000000001
1083.5 27.597664884819892 0.795875
1091.5 27.597664884819892 0.8112500000000001
1099.5 27.597664884819892 0.7898750000000001
1107.5 27.597664884819892 0.789875
1115.5 27.597664884819892 0.7951250000000001
1123.5 27.597664884819892 0.7999999999999999
1131.5 27.597664884819892 0.7827500000000001
1139.5 27.597664884819892 0.8015
1147.5 27.597664884819892 0.7982500000000001
1155.5 27.597664884819892 0.79875
1163.5 27.597664884819892 0.7822500000000001
1171.5 27.597664884819892 0.80225
1179.5 27.597664884819892 0.79025
1187.5 27.597664884819892 0.7967500000000001
1195.5 27.597664884819892 0.77825
1203.5 27.597664884819892 0.7842499999999999
1211.5 27.597664884819892 0.7871250000000001
1219.5 27.597664884819892 0.80525
1227.5 27.597664884819892 0.7991250000000001
1235.5 27.597664884819892 0.779375
1243.5 27.597664884819892 0.7961250000000001
1251.5 27.597664884819892 0.7956249999999999
1259.5 27.597664884819892 0.7672500000000001
1267.5 27.597664884819892 0.7941250000000001
1275.5 27.597664884819892 0.806875
1283.5 27.597664884819892 0.7925000000000001
1291.5 27.597664884819892 0.7866250000000001
1299.5 27.597664884819892 0.7875
1307.5 27.597664884819892 0.807875
1315.5 27.597664884819892 0.786
1323.5 27.597664884819892 0.7962500000000001
1331.5 27.597664884819892 0.804375
1339.5 27.597664884819892 0.812375
1347.5 27.597664884819892 0.788875
1355.5 27.597664884819892 0.8152499999999999
1363.5 27.597664884819892 0.794
1371.5 27.597664884819892 0.796625
1379.5 27.597664884819892 0.7915000000000001
1387.5 27.597664884819892 0.7875000000000002
1395.5 27.597664884819892 0.7877499999999998
1403.5 27.597664884819892 0.7931250000000001
1411.5 27.597664884819892 0.7753749999999999
1419.5 27.597664884819892 0.776375
1427.5 27.597664884819892 0.7748750000000001
1435.5 27.597664884819892 0.788625
1443.5 27.597664884819892 0.7850000000000001
1451.5 27.597664884819892 0.7735
1459.5 27.597664884819892 0.7885
1467.5 27.597664884819892 0.7891249999999999
1475.5 27.597664884819892 0.785375
1483.5 27.597664884819892 0.7805000000000001
1491.5 27.597664884819892 0.788875
1499.5 27.597664884819892 0.77425
1507.5 27.597664884819892 0.78175
1515.5 27.597664884819892 0.79175
1523.5 27.597664884819892 0.797625
1531.5 27.597664884819892 0.7905000000000001
1539.5 27.597664884819892 0.7890000000000001
1547.5 27.597664884819892 0.770625
1555.5 27.597664884819892 0.79175
1563.5 27.597664884819892 0.785875
1571.5 27.597664884819892 0.754
1579.5 27.597664884819892 0.7545
1587.5 27.597664884819892 0.769375
1595.5 27.597664884819892 0.781875
1603.5 27.597664884819892 0.782625
1611.5 27.597664884819892 0.7613749999999999
1619.5 27.597664884819892 0.7599999999999999
1627.5 27.597664884819892 0.768375
1635.5 27.597664884819892 0.756625
1643.5 27.597664884819892 0.7622500000000001
1651.5 27.597664884819892 0.767375
1659.5 27.597664884819892 0.762125
1667.5 27.597664884819892 0.7570000000000001
1675.5 27.597664884819892 0.760875
1683.5 27.597664884819892 0.7506249999999999
1691.5 27.597664884819892 0.784375
1699.5 27.597664884819892 0.7639999999999999
1707.5 27.597664884819892 0.755625
1715.5 27.597664884819892 0.7671250000000001
1723.5 27.597664884819892 0.760875
1731.5 27.597664884819892 0.7618750000000001
1739.5 27.597664884819892 0.76625
1747.5 27.597664884819892 0.7581249999999999
1755.5 27.597664884819892 0.759625
1763.5 27.597664884819892 0.7501249999999999
1771.5 27.597664884819892 0.7508750000000002
1779.5 27.597664884819892 0.751875
1787.5 27.597664884819892 0.746
1795.5 27.597664884819892 0.757125
1803.5 27.597664884819892 0.7464999999999999
1811.5 27.597664884819892 0.7473750000000001
1819.5 27.597664884819892 0.7444999999999999
1827.5 27.597664884819892 0.73525
1835.5 27.597664884819892 0.74675
1843.5 27.597664884819892 0.732375
1851.5 27.597664884819892 0.74025
1859.5 27.597664884819892 0.7262499999999998
1867.5 27.597664884819892 0.7317500000000001
1875.5 27.597664884819892 0.740125
1883.5 27.597664884819892 0.743375
1891.5 27.597664884819892 0.735
1899.5 27.597664884819892 0.756625
1907.5 27.597664884819892 0.7437500000000001
1915.5 27.597664884819892 0.7483750000000001
1923.5 27.597664884819892 0.767375
1931.5 27.597664884819892 0.764
1939.5 27.597664884819892 0.784375
1947.5 27.597664884819892 0.7842500000000001
1955.5 27.597664884819892 0.81775
1963.5 27.597664884819892 0.817375
1971.5 27.597664884819892 0.844625
1979.5 27.597664884819892 0.89025
1987.5 27.597664884819892 0.8932500000000001
1995.5 27.597664884819892 0.932625
2003.5 27.597664884819892 0.9564999999999999
2011.5 27.597664884819892 0.9744999999999999
2019.5 27.597664884819892 0.9615
2027.5 27.597664884819892 0.955375
2035.5 27.597664884819892 0.9509999999999998
2043.5 27.597664884819892 0.91675
2048.0 27.597664884819892 0.944

4.5 28.97754812906089 0.9646666666666667
11.5 28.97754812906089 0.9495
19.5 28.97754812906089 0.93375
27.5 28.97754812906089 0.917125
35.5 28.97754812906089 0.891875
43.5 28.97754812906089 0.9083749999999999
51.5 28.97754812906089 0.88175
59.5 28.97754812906089 0.8452500000000001
67.5 28.97754812906089 0.862125
75.5 28.97754812906089 0.860375
83.5 28.97754812906089 0.84675
91.5 28.97754812906089 0.8397500000000001
99.5 28.97754812906089 0.8511249999999999
107.5 28.97754812906089 0.83725
115.5 28.97754812906089 0.83625
123.5 28.97754812906089 0.8319999999999999
131.5 28.97754812906089 0.814
139.5 28.97754812906089 0.8188749999999999
147.5 28.97754812906089 0.8166250000000002
155.5 28.97754812906089 0.8305
163.5 28.97754812906089 0.8234999999999999
171.5 28.97754812906089 0.8115
179.5 28.97754812906089 0.80675
187.5 28.97754812906089 0.822625
195.5 28.97754812906089 0.8075000000000001
203.5 28.97754812906089 0.818
211.5 28.97754812906089 0.803875
219.5 28.97754812906089 0.7968750000000001
227.5 28.97754812906089 0.795875
235.5 28.97754812906089 0.81075
243.5 28.97754812906089 0.800125
251.5 28.97754812906089 0.793875
259.5 28.97754812906089 0.8118749999999999
267.5 28.97754812906089 0.799125
275.5 28.97754812906089 0.8011250000000001
283.5 28.97754812906089 0.797
291.5 28.97754812906089 0.82275
299.5 28.97754812906089 0.798375
307.5 28.97754812906089 0.798125
315.5 28.97754812906089 0.789875
323.5 28.97754812906089 0.8076249999999999
331.5 28.97754812906089 0.7763749999999999
339.5 28.97754812906089 0.799
347.5 28.97754812906089 0.77775
355.5 28.97754812906089 0.7725
363.5 28.97754812906089 0.7785000000000001
371.5 28.97754812906089 0.7903749999999999
379.5 28.97754812906089 0.7841250000000001
387.5 28.97754812906089 0.7775
395.5 28.97754812906089 0.788875
403.5 28.97754812906089 0.7765
411.5 28.97754812906089 0.79225
419.5 28.97754812906089 0.7845000000000001
427.5 28.97754812906089 0.80875
435.5 28.97754812906089 0.781875
443.5 28.97754812906089 0.78225
451.5 28.97754812906089 0.7825
459.5 28.97754812906089 0.7779999999999999
467.5 28.97754812906089 0.7815
475.5 28.97754812906089 0.781625
483.5 28.97754812906089 0.79475
491.5 28.97754812906089 0.7697499999999999
499.5 28.97754812906089 0.7708750000000001
507.5 28.97754812906089 0.7863749999999999
515.5 28.97754812906089 0.7829999999999999
523.5 28.97754812906089 0.78625
531.5 28.97754812906089 0.808875
539.5 28.97754812906089 0.8079999999999999
547.5 28.97754812906089 0.800625
555.5 28.97754812906089 0.7955
563.5 28.97754812906089 0.799125
571.5 28.97754812906089 0.7865
579.5 28.97754812906089 0.76575
587.5 28.97754812906089 0.79525
595.5 28.97754812906089 0.7782500000000001
603.5 28.97754812906089 0.7988749999999999
611.5 28.97754812906089 0.796625
619.5 28.97754812906089 0.7871250000000001
627.5 28.97754812906089 0.791375
635.5 28.97754812906089 0.77925
643.5 28.97754812906089 0.7889999999999999
651.5 28.97754812906089 0.7873749999999999
659.5 28.97754812906089 0.79475
667.5 28.97754812906089 0.788875
675.5 28.97754812906089 0.7903749999999999
683.5 28.97754812906089 0.780375
691.5 28.97754812906089 0.7845000000000001
699.5 28.97754812906089 0.784625
707.5 28.97754812906089 0.777
715.5 28.97754812906089 0.8005
723.5 28.97754812906089 0.795
731.5 28.97754812906089 0.774
739.5 28.97754812906089 0.7951250000000001
747.5 28.97754812906089 0.768875
755.5 28.97754812906089 0.7778750000000001
763.5 28.97754812906089 0.7800000000000001
771.5 28.97754812906089 0.7878750000000001
779.5 28.97754812906089 0.7978750000000001
787.5 28.97754812906089 0.789125
795.5 28.97754812906089 0.806125
803.5 28.97754812906089 0.794375
811.5 28.97754812906089 0.780875
819.5 28.97754812906089 0.78975
827.5 28.97754812906089 0.802
835.5 28.97754812906089 0.7838750000000001
843.5 28.97754812906089 0.798625
851.5 28.97754812906089 0.7998750000000001
859.5 28.97754812906089 0.7835
867.5 28.97754812906089 0.786625
875.5 28.97754812906089 0.768875
883.5 28.97754812906089 0.79
891.5 28.97754812906089 0.784625
899.5 28.97754812906089 0.7773749999999999
907.5 28.97754812906089 0.7639999999999999
915.5 28.97754812906089 0.7771250000000001
923.5 28.97754812906089 0.7865000000000001
931.5 28.97754812906089 0.79025
939.5 28.97754812906089 0.7932500000000001
947.5 28.97754812906089 0.796125
955.5 28.97754812906089 0.7786250000000001
963.5 28.97754812906089 0.808
971.5 28.97754812906089 0.7712499999999999
979.5 28.97754812906089 0.7858750000000001
987.5 28.97754812906089 0.7977500000000001
995.5 28.97754812906089 0.789125
1003.5 28.97754812906089 0.785875
1011.5 28.97754812906089 0.77225
1019.5 28.97754812906089 0.7986249999999999
1027.5 28.97754812906089 0.780375
1035.5 28.97754812906089 0.79525
1043.5 28.97754812906089 0.788125
1051.5 28.97754812906089 0.795375
1059.5 28.97754812906089 0.801875
1067.5 28.97754812906089 0.776625
1075.5 28.97754812906089 0.7811250000000001
1083.5 28.97754812906089 0.7967500000000001
1091.5 28.97754812906089 0.7873749999999999
1099.5 28.97754812906089 0.7792500000000001
1107.5 28.97754812906089 0.788875
1115.5 28.97754812906089 0.78825
1123.5 28.97754812906089 0.779
1131.5 28.97754812906089 0.78025
1139.5 28.97754812906089 0.7902499999999999
1147.5 28.97754812906089 0.7918750000000001
1155.5 28.97754812906089 0.8041250000000001
1163.5 28.97754812906089 0.79975
1171.5 28.97754812906089 0.79875
1179.5 28.97754812906089 0.7812500000000001
1187.5 28.97754812906089 0.8006249999999999
1195.5 28.97754812906089 0.7775000000000001
1203.5 28.97754812906089 0.7999999999999999
1211.5 28.97754812906089 0.779625
1219.5 28.97754812906089 0.7951250000000001
1227.5 28.97754812906089 0.79075
1235.5 28.97754812906089 0.7994999999999999
1243.5 28.97754812906089 0.771625
1251.5 28.97754812906089 0.785375
1259.5 28.97754812906089 0.7755000000000001
1267.5 28.97754812906089 0.7913749999999999
1275.5 28.97754812906089 0.7915000000000001
1283.5 28.97754812906089 0.776
1291.5 28.97754812906089 0.786875
1299.5 28.97754812906089 0.7793750000000002
1307.5 28.97754812906089 0.7785
1315.5 28.97754812906089 0.792
1323.5 28.97754812906089 0.7838750000000001
1331.5 28.97754812906089 0.7986249999999999
1339.5 28.97754812906089 0.774125
1347.5 28.97754812906089 0.7765
1355.5 28.97754812906089 0.783875
1363.5 28.97754812906089 0.792125
1371.5 28.97754812906089 0.780625
1379.5 28.97754812906089 0.783
1387.5 28.97754812906089 0.7793749999999999
1395.5 28.97754812906089 0.7817500000000001
1403.5 28.97754812906089 0.76425
1411.5 28.97754812906089 0.7866249999999999
1419.5 28.97754812906089 0.7629999999999999
1427.5 28.97754812906089 0.787875
1435.5 28.97754812906089 0.7887500000000001
1443.5 28.97754812906089 0.7635
1451.5 28.97754812906089 0.778875
1459.5 28.97754812906089 0.7759999999999999
1467.5 28.97754812906089 0.78825
1475.5 28.97754812906089 0.7616249999999999
1483.5 28.97754812906089 0.7680000000000001
1491.5 28.97754812906089 0.7665
1499.5 28.97754812906089 0.7731250000000001
1507.5 28.97754812906089 0.76575
1515.5 28.97754812906089 0.774
1523.5 28.97754812906089 0.7766250000000001
1531.5 28.97754812906089 0.7785000000000001
1539.5 28.97754812906089 0.755875
1547.5 28.97754812906089 0.7627499999999999
1555.5 28.97754812906089 0.769625
1563.5 28.97754812906089 0.77525
1571.5 28.97754812906089 0.766625
1579.5 28.97754812906089 0.77175
1587.5 28.97754812906089 0.77025
1595.5 28.97754812906089 0.7597499999999999
1603.5 28.97754812906089 0.7635000000000001
1611.5 28.97754812906089 0.7719999999999999
1619.5 28.97754812906089 0.7662500000000001
1627.5 28.97754812906089 0.7705
1635.5 28.97754812906089 0.75775
1643.5 28.97754812906089 0.7721250000000001
1651.5 28.97754812906089 0.757625
1659.5 28.97754812906089 0.756625
1667.5 28.97754812906089 0.749375
1675.5 28.97754812906089 0.7495
1683.5 28.97754812906089 0.75
1691.5 28.97754812906089 0.763875
1699.5 28.97754812906089 0.763125
1707.5 28.97754812906089 0.7466249999999999
1715.5 28.97754812906089 0.7586250000000001
1723.5 28.97754812906089 0.748
1731.5 28.97754812906089 0.76325
1739.5 28.97754812906089 0.768
1747.5 28.97754812906089 0.75125
1755.5 28.97754812906089 0.74775
1763.5 28.97754812906089 0.7555
1771.5 28.97754812906089 0.732875
1779.5 28.97754812906089 0.7545
1787.5 28.97754812906089 0.7454999999999999
1795.5 28.97754812906089 0.7444999999999999
1803.5 28.97754812906089 0.739
1811.5 28.97754812906089 0.72125
1819.5 28.97754812906089 0.72175
1827.5 28.97754812906089 0.721625
1835.5 28.97754812906089 0.719
1843.5 28.97754812906089 0.733125
1851.5 28.97754812906089 0.73475
1859.5 28.97754812906089 0.72675
1867.5 28.97754812906089 0.71775
1875.5 28.97754812906089 0.725625
1883.5 28.97754812906089 0.702125
1891.5 28.97754812906089 0.7166250000000001
1899.5 28.97754812906089 0.7245
1907.5 28.97754812906089 0.7233749999999999
1915.5 28.97754812906089 0.730375
1923.5 28.97754812906089 0.753
1931.5 28.97754812906089 0.74475
1939.5 28.97754812906089 0.7485
1947.5 28.97754812906089 0.766125
1955.5 28.97754812906089 0.799
1963.5 28.97754812906089 0.812125
1971.5 28.97754812906089 0.8392499999999999
1979.5 28.97754812906089 0.872375
1987.5 28.97754812906089 0.874625
1995.5 28.97754812906089 0.9176249999999999
2003.5 28.97754812906089 0.9200000000000002
2011.5 28.97754812906089 0.9700000000000001
2019.5 28.97754812906089 0.9681249999999999
2027.5 28.97754812906089 0.9536250000000001
2035.5 28.97754812906089 0.97725
2043.5 28.97754812906089 0.930125
2048.0 28.97754812906089 0.908

4.5 30.426425535513935 0.9518333333333332
11.5 30.426425535513935 0.928875
19.5 30.426425535513935 0.9193749999999998
27.5 30.426425535513935 0.917625
35.5 30.426425535513935 0.8762500000000001
43.5 30.426425535513935 0.876375
51.5 30.426425535513935 0.85675
59.5 30.426425535513935 0.8391250000000001
67.5 30.426425535513935 0.8343750000000001
75.5 30.426425535513935 0.8364999999999999
83.5 30.426425535513935 0.8406250000000001
91.5 30.426425535513935 0.8035
99.5 30.426425535513935 0.82525
107.5 30.426425535513935 0.8105000000000001
115.5 30.426425535513935 0.7986249999999999
123.5 30.426425535513935 0.83625
131.5 30.426425535513935 0.809
139.5 30.426425535513935 0.8068750000000001
147.5 30.426425535513935 0.82325
155.5 30.426425535513935 0.8025000000000001
163.5 30.426425535513935 0.804875
171.5 30.426425535513935 0.82075
179.5 30.426425535513935 0.811375
187.5 30.426425535513935 0.791375
195.5 30.426425535513935 0.8108750000000002
203.5 30.426425535513935 0.801375
211.5 30.426425535513935 0.7994999999999999
219.5 30.426425535513935 0.7695000000000001
227.5 30.426425535513935 0.79525
235.5 30.426425535513935 0.7952500000000001
243.5 30.426425535513935 0.794875
251.5 30.426425535513935 0.780875
259.5 30.426425535513935 0.782375
267.5 30.426425535513935 0.787
275.5 30.426425535513935 0.78025
283.5 30.426425535513935 0.787375
291.5 30.426425535513935 0.782375
299.5 30.426425535513935 0.7775000000000001
307.5 30.426425535513935 0.773625
315.5 30.426425535513935 0.7737499999999999
323.5 30.426425535513935 0.7785000000000001
331.5 30.426425535513935 0.7788750000000001
339.5 30.426425535513935 0.7665000000000001
347.5 30.426425535513935 0.7779999999999999
355.5 30.426425535513935 0.7872500000000001
363.5 30.426425535513935 0.764125
371.5 30.426425535513935 0.7755
379.5 30.426425535513935 0.7746250000000001
387.5 30.426425535513935 0.7755000000000001
395.5 30.426425535513935 0.78125
403.5 30.426425535513935 0.760125
411.5 30.426425535513935 0.773875
419.5 30.426425535513935 0.770375
427.5 30.426425535513935 0.7945
435.5 30.426425535513935 0.78225
443.5 30.426425535513935 0.7685
451.5 30.426425535513935 0.7657499999999999
459.5 30.426425535513935 0.7909999999999999
467.5 30.426425535513935 0.7610000000000001
475.5 30.426425535513935 0.7885
483.5 30.426425535513935 0.7755
491.5 30.426425535513935 0.7707500000000002
499.5 30.426425535513935 0.7875
507.5 30.426425535513935 0.759
515.5 30.426425535513935 0.7987500000000001
523.5 30.426425535513935 0.774875
531.5 30.426425535513935 0.780625
539.5 30.426425535513935 0.7838750000000001
547.5 30.426425535513935 0.77625
555.5 30.426425535513935 0.778625
563.5 30.426425535513935 0.784
571.5 30.426425535513935 0.7842499999999999
579.5 30.426425535513935 0.7622500000000001
587.5 30.426425535513935 0.78675
595.5 30.426425535513935 0.775
603.5 30.426425535513935 0.7837500000000001
611.5 30.426425535513935 0.777
619.5 30.426425535513935 0.769625
627.5 30.426425535513935 0.7745
635.5 30.426425535513935 0.7587499999999999
643.5 30.426425535513935 0.782625
651.5 30.426425535513935 0.7833749999999999
659.5 30.426425535513935 0.753375
667.5 30.426425535513935 0.7726250000000001
675.5 30.426425535513935 0.7726250000000001
683.5 30.426425535513935 0.7822500000000001
691.5 30.426425535513935 0.7775000000000001
699.5 30.426425535513935 0.7778750000000001
707.5 30.426425535513935 0.768875
715.5 30.426425535513935 0.776
723.5 30.426425535513935 0.7750000000000001
731.5 30.426425535513935 0.77725
739.5 30.426425535513935 0.770875
747.5 30.426425535513935 0.7571249999999999
755.5 30.426425535513935 0.7889999999999999
763.5 30.426425535513935 0.789625
771.5 30.426425535513935 0.7725000000000001
779.5 30.426425535513935 0.7791250000000001
787.5 30.426425535513935 0.7738750000000001
795.5 30.426425535513935 0.7617499999999999
803.5 30.426425535513935 0.7755000000000001
811.5 30.426425535513935 0.7713749999999999
819.5 30.426425535513935 0.7816249999999999
827.5 30.426425535513935 0.79
835.5 30.426425535513935 0.7871250000000001
843.5 30.426425535513935 0.7815000000000001
851.5 30.426425535513935 0.7726250000000001
859.5 30.426425535513935 0.793875
867.5 30.426425535513935 0.7861250000000001
875.5 30.426425535513935 0.762375
883.5 30.426425535513935 0.7803749999999999
891.5 30.426425535513935 0.7665
899.5 30.426425535513935 0.7683749999999999
907.5 30.426425535513935 0.7891250000000001
915.5 30.426425535513935 0.7712500000000001
923.5 30.426425535513935 0.7917500000000001
931.5 30.426425535513935 0.7838750000000001
939.5 30.426425535513935 0.762125
947.5 30.426425535513935 0.779625
955.5 30.426425535513935 0.7687499999999999
963.5 30.426425535513935 0.7615
971.5 30.426425535513935 0.7825
979.5 30.426425535513935 0.76425
987.5 30.426425535513935 0.75975
995.5 30.426425535513935 0.777875
1003.5 30.426425535513935 0.762875
1011.5 30.426425535513935 0.78775
1019.5 30.426425535513935 0.7675
1027.5 30.426425535513935 0.768
1035.5 30.426425535513935 0.7693749999999999
1043.5 30.426425535513935 0.78425
1051.5 30.426425535513935 0.772875
1059.5 30.426425535513935 0.769375
1067.5 30.426425535513935 0.78075
1075.5 30.426425535513935 0.784125
1083.5 30.426425535513935 0.7879999999999999
1091.5 30.426425535513935 0.76725
1099.5 30.426425535513935 0.766
1107.5 30.426425535513935 0.776375
1115.5 30.426425535513935 0.7762499999999999
1123.5 30.426425535513935 0.762
1131.5 30.426425535513935 0.762375
1139.5 30.426425535513935 0.7817500000000001
1147.5 30.426425535513935 0.781625
1155.5 30.426425535513935 0.7785
1163.5 30.426425535513935 0.77525
1171.5 30.426425535513935 0.785
1179.5 30.426425535513935 0.7831250000000001
1187.5 30.426425535513935 0.7857500000000001
1195.5 30.426425535513935 0.764125
1203.5 30.426425535513935 0.7903749999999999
1211.5 30.426425535513935 0.7705000000000001
1219.5 30.426425535513935 0.7586249999999999
1227.5 30.426425535513935 0.7845
1235.5 30.426425535513935 0.758875
1243.5 30.426425535513935 0.7682500000000001
1251.5 30.426425535513935 0.77425
1259.5 30.426425535513935 0.7678750000000001
1267.5 30.426425535513935 0.7682499999999999
1275.5 30.426425535513935 0.789875
1283.5 30.426425535513935 0.7863750000000002
1291.5 30.426425535513935 0.7785
1299.5 30.426425535513935 0.773
1307.5 30.426425535513935 0.7861250000000001
1315.5 30.426425535513935 0.7737499999999999
1323.5 30.426425535513935 0.7658749999999999
1331.5 30.426425535513935 0.782125
1339.5 30.426425535513935 0.772375
1347.5 30.426425535513935 0.7715
1355.5 30.426425535513935 0.76875
1363.5 30.426425535513935 0.77975
1371.5 30.426425535513935 0.759375
1379.5 30.426425535513935 0.764625
1387.5 30.426425535513935 0.7771250000000001
1395.5 30.426425535513935 0.772375
1403.5 30.426425535513935 0.753625
1411.5 30.426425535513935 0.7665
1419.5 30.426425535513935 0.7730000000000001
1427.5 30.426425535513935 0.76775
1435.5 30.426425535513935 0.7675
1443.5 30.426425535513935 0.7695000000000001
1451.5 30.426425535513935 0.773625
1459.5 30.426425535513935 0.775375
1467.5 30.426425535513935 0.7863749999999999
1475.5 30.426425535513935 0.769125
1483.5 30.426425535513935 0.76
1491.5 30.426425535513935 0.7723749999999999
1499.5 30.426425535513935 0.7742500000000001
1507.5 30.426425535513935 0.7557499999999999
1515.5 30.426425535513935 0.76275
1523.5 30.426425535513935 0.766875
1531.5 30.426425535513935 0.7578750000000001
1539.5 30.426425535513935 0.76475
1547.5 30.426425535513935 0.749375
1555.5 30.426425535513935 0.7545000000000001
1563.5 30.426425535513935 0.7715000000000001
1571.5 30.426425535513935 0.754625
1579.5 30.426425535513935 0.746
1587.5 30.426425535513935 0.7445
1595.5 30.426425535513935 0.758625
1603.5 30.426425535513935 0.76875
1611.5 30.426425535513935 0.7588750000000001
1619.5 30.426425535513935 0.7525
1627.5 30.426425535513935 0.7673750000000001
1635.5 30.426425535513935 0.7454999999999999
1643.5 30.426425535513935 0.7617499999999999
1651.5 30.426425535513935 0.740125
1659.5 30.426425535513935 0.744375
1667.5 30.426425535513935 0.750625
1675.5 30.426425535513935 0.7460000000000001
1683.5 30.426425535513935 0.7562500000000001
1691.5 30.426425535513935 0.7532500000000001
1699.5 30.426425535513935 0.735125
1707.5 30.426425535513935 0.7451249999999999
1715.5 30.426425535513935 0.7525
1723.5 30.426425535513935 0.739875
1731.5 30.426425535513935 0.76075
1739.5 30.426425535513935 0.743
1747.5 30.426425535513935 0.73125
1755.5 30.426425535513935 0.730125
1763.5 30.426425535513935 0.7241249999999999
1771.5 30.426425535513935 0.718875
1779.5 30.426425535513935 0.7443749999999999
1787.5 30.426425535513935 0.731375
1795.5 30.426425535513935 0.7265
1803.5 30.426425535513935 0.720375
1811.5 30.426425535513935 0.722375
1819.5 30.426425535513935 0.7055
1827.5 30.426425535513935 0.714
1835.5 30.426425535513935 0.7317499999999999
1843.5 30.426425535513935 0.703375
1851.5 30.426425535513935 0.7183749999999999
1859.5 30.426425535513935 0.703125
1867.5 30.426425535513935 0.692375
1875.5 30.426425535513935 0.7273749999999999
1883.5 30.426425535513935 0.7001249999999999
1891.5 30.426425535513935 0.724875
1899.5 30.426425535513935 0.7215
1907.5 30.426425535513935 0.711875
1915.5 30.426425535513935 0.7234999999999999
1923.5 30.426425535513935 0.741125
1931.5 30.426425535513935 0.7458750000000001
1939.5 30.426425535513935 0.7505000000000002
1947.5 30.426425535513935 0.748875
1955.5 30.426425535513935 0.76675
1963.5 30.426425535513935 0.77475
1971.5 30.426425535513935 0.79775
1979.5 30.426425535513935 0.84525
1987.5 30.426425535513935 0.8542500000000001
1995.5 30.426425535513935 0.895875
2003.5 30.426425535513935 0.921875
2011.5 30.426425535513935 0.96
2019.5 30.426425535513935 0.975625
2027.5 30.426425535513935 0.96675
2035.5 30.426425535513935 0.969875
2043.5 30.426425535513935 0.95175
2048.0 30.426425535513935 0.968

4.5 31.947746812289633 0.9325
11.5 31.947746812289633 0.9035
19.5 31.947746812289633 0.8947500000000002
27.5 31.947746812289633 0.8838750000000001
35.5 31.947746812289633 0.8499999999999999
43.5 31.947746812289633 0.855875
51.5 31.947746812289633 0.85825
59.5 31.947746812289633 0.809625
67.5 31.947746812289633 0.82675
75.5 31.947746812289633 0.8175
83.5 31.947746812289633 0.80825
91.5 31.947746812289633 0.80275
99.5 31.947746812289633 0.807875
107.5 31.947746812289633 0.80525
115.5 31.947746812289633 0.806125
123.5 31.947746812289633 0.798
131.5 31.947746812289633 0.7838750000000001
139.5 31.947746812289633 0.79275
147.5 31.947746812289633 0.796375
155.5 31.947746812289633 0.7915
163.5 31.947746812289633 0.786
171.5 31.947746812289633 0.767
179.5 31.947746812289633 0.7669999999999999
187.5 31.947746812289633 0.7843749999999999
195.5 31.947746812289633 0.7775
203.5 31.947746812289633 0.76675
211.5 31.947746812289633 0.78
219.5 31.947746812289633 0.7691250000000001
227.5 31.947746812289633 0.800375
235.5 31.947746812289633 0.781375
243.5 31.947746812289633 0.76625
251.5 31.947746812289633 0.7589999999999999
259.5 31.947746812289633 0.7855
267.5 31.947746812289633 0.76325
275.5 31.947746812289633 0.7622499999999999
283.5 31.947746812289633 0.77475
291.5 31.947746812289633 0.7717499999999999
299.5 31.947746812289633 0.771875
307.5 31.947746812289633 0.7628750000000002
315.5 31.947746812289633 0.776875
323.5 31.947746812289633 0.754375
331.5 31.947746812289633 0.756375
339.5 31.947746812289633 0.7635000000000001
347.5 31.947746812289633 0.76025
355.5 31.947746812289633 0.775375
363.5 31.947746812289633 0.765
371.5 31.947746812289633 0.76325
379.5 31.947746812289633 0.779625
387.5 31.947746812289633 0.7461249999999999
395.5 31.947746812289633 0.7587499999999999
403.5 31.947746812289633 0.7625000000000001
411.5 31.947746812289633 0.76425
419.5 31.947746812289633 0.758375
427.5 31.947746812289633 0.7725
435.5 31.947746812289633 0.75575
443.5 31.947746812289633 0.75825
451.5 31.947746812289633 0.76275
459.5 31.947746812289633 0.74625
467.5 31.947746812289633 0.7616250000000001
475.5 31.947746812289633 0.767
483.5 31.947746812289633 0.7520000000000001
491.5 31.947746812289633 0.749375
499.5 31.947746812289633 0.753875
507.5 31.947746812289633 0.762
515.5 31.947746812289633 0.74675
523.5 31.947746812289633 0.7555000000000001
531.5 31.947746812289633 0.7528750000000001
539.5 31.947746812289633 0.762625
547.5 31.947746812289633 0.7728750000000001
555.5 31.947746812289633 0.78425
563.5 31.947746812289633 0.758
571.5 31.947746812289633 0.775125
579.5 31.947746812289633 0.7577499999999999
587.5 31.947746812289633 0.7775000000000001
595.5 31.947746812289633 0.775125
603.5 31.947746812289633 0.764375
611.5 31.947746812289633 0.7465
619.5 31.947746812289633 0.774375
627.5 31.947746812289633 0.7695
635.5 31.947746812289633 0.771625
643.5 31.947746812289633 0.767625
651.5 31.947746812289633 0.76725
659.5 31.947746812289633 0.7567499999999999
667.5 31.947746812289633 0.756375
675.5 31.947746812289633 0.766625
683.5 31.947746812289633 0.78325
691.5 31.947746812289633 0.7571249999999998
699.5 31.947746812289633 0.756
707.5 31.947746812289633 0.7691250000000001
715.5 31.947746812289633 0.7697499999999999
723.5 31.947746812289633 0.7575000000000001
731.5 31.947746812289633 0.746
739.5 31.947746812289633 0.7597500000000001
747.5 31.947746812289633 0.7544999999999998
755.5 31.947746812289633 0.7484999999999999
763.5 31.947746812289633 0.7655
771.5 31.947746812289633 0.75325
779.5 31.947746812289633 0.77075
787.5 31.947746812289633 0.7478750000000001
795.5 31.947746812289633 0.7635000000000001
803.5 31.947746812289633 0.755875
811.5 31.947746812289633 0.7597499999999999
819.5 31.947746812289633 0.75675
827.5 31.947746812289633 0.790625
835.5 31.947746812289633 0.766125
843.5 31.947746812289633 0.7675
851.5 31.947746812289633 0.757625
859.5 31.947746812289633 0.7578750000000001
867.5 31.947746812289633 0.781
875.5 31.947746812289633 0.756125
883.5 31.947746812289633 0.766
891.5 31.947746812289633 0.7575
899.5 31.947746812289633 0.751
907.5 31.947746812289633 0.76625
915.5 31.947746812289633 0.7807499999999999
923.5 31.947746812289633 0.772
931.5 31.947746812289633 0.7632500000000001
939.5 31.947746812289633 0.758625
947.5 31.947746812289633 0.784125
955.5 31.947746812289633 0.76125
963.5 31.947746812289633 0.7537499999999999
971.5 31.947746812289633 0.761
979.5 31.947746812289633 0.763625
987.5 31.947746812289633 0.7733750000000001
995.5 31.947746812289633 0.7722499999999999
1003.5 31.947746812289633 0.7617500000000001
1011.5 31.947746812289633 0.7721250000000001
1019.5 31.947746812289633 0.7533750000000001
1027.5 31.947746812289633 0.774125
1035.5 31.947746812289633 0.761625
1043.5 31.947746812289633 0.78225
1051.5 31.947746812289633 0.7639999999999999
1059.5 31.947746812289633 0.7625
1067.5 31.947746812289633 0.7576249999999999
1075.5 31.947746812289633 0.76775
1083.5 31.947746812289633 0.77675
1091.5 31.947746812289633 0.764375
1099.5 31.947746812289633 0.7598750000000001
1107.5 31.947746812289633 0.7522500000000001
1115.5 31.947746812289633 0.7745
1123.5 31.947746812289633 0.7761250000000002
1131.5 31.947746812289633 0.7585
1139.5 31.947746812289633 0.7572500000000002
1147.5 31.947746812289633 0.7772499999999999
1155.5 31.947746812289633 0.753875
1163.5 31.947746812289633 0.7711250000000001
1171.5 31.947746812289633 0.772125
1179.5 31.947746812289633 0.7607499999999999
1187.5 31.947746812289633 0.7768750000000001
1195.5 31.947746812289633 0.7757499999999999
1203.5 31.947746812289633 0.762625
1211.5 31.947746812289633 0.7595
1219.5 31.947746812289633 0.774875
1227.5 31.947746812289633 0.76025
1235.5 31.947746812289633 0.7639999999999999
1243.5 31.947746812289633 0.758875
1251.5 31.947746812289633 0.7768750000000001
1259.5 31.947746812289633 0.7463749999999999
1267.5 31.947746812289633 0.7677499999999999
1275.5 31.947746812289633 0.7698750000000001
1283.5 31.947746812289633 0.769375
1291.5 31.947746812289633 0.7643750000000001
1299.5 31.947746812289633 0.758125
1307.5 31.947746812289633 0.7648750000000001
1315.5 31.947746812289633 0.772625
1323.5 31.947746812289633 0.752
1331.5 31.947746812289633 0.77075
1339.5 31.947746812289633 0.7718750000000001
1347.5 31.947746812289633 0.7470000000000001
1355.5 31.947746812289633 0.7705
1363.5 31.947746812289633 0.764875
1371.5 31.947746812289633 0.758375
1379.5 31.947746812289633 0.754625
1387.5 31.947746812289633 0.7607499999999999
1395.5 31.947746812289633 0.7738750000000001
1403.5 31.947746812289633 0.7615000000000001
1411.5 31.947746812289633 0.7573749999999999
1419.5 31.947746812289633 0.7510000000000001
1427.5 31.947746812289633 0.7869999999999999
1435.5 31.947746812289633 0.7617499999999999
1443.5 31.947746812289633 0.7657499999999999
1451.5 31.947746812289633 0.76125
1459.5 31.947746812289633 0.76725
1467.5 31.947746812289633 0.76675
1475.5 31.947746812289633 0.7557500000000001
1483.5 31.947746812289633 0.7387499999999999
1491.5 31.947746812289633 0.766875
1499.5 31.947746812289633 0.742375
1507.5 31.947746812289633 0.7595
1515.5 31.947746812289633 0.7470000000000001
1523.5 31.947746812289633 0.7395
1531.5 31.947746812289633 0.7521249999999999
1539.5 31.947746812289633 0.7384999999999999
1547.5 31.947746812289633 0.75
1555.5 31.947746812289633 0.7525
1563.5 31.947746812289633 0.7521249999999999
1571.5 31.947746812289633 0.7461249999999999
1579.5 31.947746812289633 0.73625
1587.5 31.947746812289633 0.737375
1595.5 31.947746812289633 0.7416250000000001
1603.5 31.947746812289633 0.7515000000000001
1611.5 31.947746812289633 0.751875
1619.5 31.947746812289633 0.7357500000000001
1627.5 31.947746812289633 0.73725
1635.5 31.947746812289633 0.7308749999999999
1643.5 31.947746812289633 0.742875
1651.5 31.947746812289633 0.763125
1659.5 31.947746812289633 0.739
1667.5 31.947746812289633 0.7211250000000001
1675.5 31.947746812289633 0.733375
1683.5 31.947746812289633 0.7462500000000001
1691.5 31.947746812289633 0.7343749999999999
1699.5 31.947746812289633 0.729875
1707.5 31.947746812289633 0.743125
1715.5 31.947746812289633 0.7298749999999999
1723.5 31.947746812289633 0.739625
1731.5 31.947746812289633 0.7364999999999999
1739.5 31.947746812289633 0.7296250000000001
1747.5 31.947746812289633 0.7272500000000001
1755.5 31.947746812289633 0.718625
1763.5 31.947746812289633 0.7211249999999999
1771.5 31.947746812289633 0.701875
1779.5 31.947746812289633 0.7311249999999999
1787.5 31.947746812289633 0.710375
1795.5 31.947746812289633 0.72725
1803.5 31.947746812289633 0.711625
1811.5 31.947746812289633 0.721375
1819.5 31.947746812289633 0.698
1827.5 31.947746812289633 0.6995
1835.5 31.947746812289633 0.7081249999999999
1843.5 31.947746812289633 0.7037499999999999
1851.5 31.947746812289633 0.71475
1859.5 31.947746812289633 0.7055
1867.5 31.947746812289633 0.7015
1875.5 31.947746812289633 0.70175
1883.5 31.947746812289633 0.6986249999999999
1891.5 31.947746812289633 0.7069999999999999
1899.5 31.947746812289633 0.68825
1907.5 31.947746812289633 0.688875
1915.5 31.947746812289633 0.7018750000000001
1923.5 31.947746812289633 0.712375
1931.5 31.947746812289633 0.7068749999999999
1939.5 31.947746812289633 0.72075
1947.5 31.947746812289633 0.7244999999999999
1955.5 31.947746812289633 0.7462500000000001
1963.5 31.947746812289633 0.7595000000000001
1971.5 31.947746812289633 0.7829999999999999
1979.5 31.947746812289633 0.829125
1987.5 31.947746812289633 0.8408750000000002
1995.5 31.947746812289633 0.8966249999999999
2003.5 31.947746812289633 0.9125
2011.5 31.947746812289633 0.948125
2019.5 31.947746812289633 0.959
2027.5 31.947746812289633 0.947125
2035.5 31.947746812289633 0.967625
2043.5 31.947746812289633 0.953375
2048.0 31.947746812289633 0.949

4.5 33.54513415290411 0.9151666666666666
11.5 33.54513415290411 0.90425
19.5 33.54513415290411 0.8694999999999999
27.5 33.54513415290411 0.84975
35.5 33.54513415290411 0.8255
43.5 33.54513415290411 0.8191249999999999
51.5 33.54513415290411 0.8208749999999999
59.5 33.54513415290411 0.81025
67.5 33.54513415290411 0.808625
75.5 33.54513415290411 0.7886249999999999
83.5 33.54513415290411 0.783375
91.5 33.54513415290411 0.7995
99.5 33.54513415290411 0.7885
107.5 33.54513415290411 0.784125
115.5 33.54513415290411 0.77175
123.5 33.54513415290411 0.77875
131.5 33.54513415290411 0.76525
139.5 33.54513415290411 0.7885
147.5 33.54513415290411 0.7796249999999999
155.5 33.54513415290411 0.7705000000000001
163.5 33.54513415290411 0.75675
171.5 33.54513415290411 0.764
179.5 33.54513415290411 0.740375
187.5 33.54513415290411 0.7717499999999999
195.5 33.54513415290411 0.768375
203.5 33.54513415290411 0.757875
211.5 33.54513415290411 0.771875
219.5 33.54513415290411 0.767625
227.5 33.54513415290411 0.76275
235.5 33.54513415290411 0.758375
243.5 33.54513415290411 0.760625
251.5 33.54513415290411 0.760625
259.5 33.54513415290411 0.7681250000000002
267.5 33.54513415290411 0.75125
275.5 33.54513415290411 0.7641249999999999
283.5 33.54513415290411 0.75475
291.5 33.54513415290411 0.749
299.5 33.54513415290411 0.7771250000000001
307.5 33.54513415290411 0.7580000000000001
315.5 33.54513415290411 0.738375
323.5 33.54513415290411 0.7575
331.5 33.54513415290411 0.745875
339.5 33.54513415290411 0.75
347.5 33.54513415290411 0.7548750000000001
355.5 33.54513415290411 0.7515000000000001
363.5 33.54513415290411 0.7475
371.5 33.54513415290411 0.75325
379.5 33.54513415290411 0.7496250000000001
387.5 33.54513415290411 0.7673749999999999
395.5 33.54513415290411 0.7515000000000001
403.5 33.54513415290411 0.751125
411.5 33.54513415290411 0.7565
419.5 33.54513415290411 0.7518750000000001
427.5 33.54513415290411 0.728375
435.5 33.54513415290411 0.752
443.5 33.54513415290411 0.7468750000000001
451.5 33.54513415290411 0.7618750000000001
459.5 33.54513415290411 0.7523749999999999
467.5 33.54513415290411 0.731
475.5 33.54513415290411 0.7577499999999999
483.5 33.54513415290411 0.7605
491.5 33.54513415290411 0.7454999999999999
499.5 33.54513415290411 0.7523749999999999
507.5 33.54513415290411 0.750125
515.5 33.54513415290411 0.761125
523.5 33.54513415290411 0.7625000000000001
531.5 33.54513415290411 0.75525
539.5 33.54513415290411 0.768125
547.5 33.54513415290411 0.75825
555.5 33.54513415290411 0.767875
563.5 33.54513415290411 0.774625
571.5 33.54513415290411 0.747625
579.5 33.54513415290411 0.744875
587.5 33.54513415290411 0.7485
595.5 33.54513415290411 0.7518750000000001
603.5 33.54513415290411 0.750625
611.5 33.54513415290411 0.766875
619.5 33.54513415290411 0.757375
627.5 33.54513415290411 0.764625
635.5 33.54513415290411 0.754125
643.5 33.54513415290411 0.7532500000000001
651.5 33.54513415290411 0.7495
659.5 33.54513415290411 0.744625
667.5 33.54513415290411 0.737125
675.5 33.54513415290411 0.7625
683.5 33.54513415290411 0.7647499999999998
691.5 33.54513415290411 0.7418750000000001
699.5 33.54513415290411 0.759875
707.5 33.54513415290411 0.7454999999999999
715.5 33.54513415290411 0.754
723.5 33.54513415290411 0.7392500000000001
731.5 33.54513415290411 0.756125
739.5 33.54513415290411 0.7531249999999999
747.5 33.54513415290411 0.7565
755.5 33.54513415290411 0.7509999999999999
763.5 33.54513415290411 0.7622500000000001
771.5 33.54513415290411 0.7565
779.5 33.54513415290411 0.763625
787.5 33.54513415290411 0.7567499999999999
795.5 33.54513415290411 0.7457499999999999
803.5 33.54513415290411 0.753125
811.5 33.54513415290411 0.762
819.5 33.54513415290411 0.772875
827.5 33.54513415290411 0.754375
835.5 33.54513415290411 0.759
843.5 33.54513415290411 0.7425
851.5 33.54513415290411 0.758125
859.5 33.54513415290411 0.76625
867.5 33.54513415290411 0.765
875.5 33.54513415290411 0.755125
883.5 33.54513415290411 0.7715000000000001
891.5 33.54513415290411 0.735125
899.5 33.54513415290411 0.7545000000000001
907.5 33.54513415290411 0.754625
915.5 33.54513415290411 0.76675
923.5 33.54513415290411 0.764
931.5 33.54513415290411 0.751875
939.5 33.54513415290411 0.7549999999999999
947.5 33.54513415290411 0.773625
955.5 33.54513415290411 0.7505
963.5 33.54513415290411 0.7601249999999999
971.5 33.54513415290411 0.7476249999999999
979.5 33.54513415290411 0.749
987.5 33.54513415290411 0.74875
995.5 33.54513415290411 0.7648750000000001
1003.5 33.54513415290411 0.7589999999999999
1011.5 33.54513415290411 0.7593750000000001
1019.5 33.54513415290411 0.7452500000000001
1027.5 33.54513415290411 0.775625
1035.5 33.54513415290411 0.7633749999999999
1043.5 33.54513415290411 0.7815000000000002
1051.5 33.54513415290411 0.774
1059.5 33.54513415290411 0.7589999999999999
1067.5 33.54513415290411 0.7645000000000001
1075.5 33.54513415290411 0.7565000000000001
1083.5 33.54513415290411 0.7615000000000001
1091.5 33.54513415290411 0.7434999999999998
1099.5 33.54513415290411 0.76575
1107.5 33.54513415290411 0.7685
1115.5 33.54513415290411 0.769375
1123.5 33.54513415290411 0.7472500000000001
1131.5 33.54513415290411 0.7527499999999999
1139.5 33.54513415290411 0.748375
1147.5 33.54513415290411 0.749875
1155.5 33.54513415290411 0.7693749999999999
1163.5 33.54513415290411 0.748875
1171.5 33.54513415290411 0.7463749999999999
1179.5 33.54513415290411 0.7685
1187.5 33.54513415290411 0.762125
1195.5 33.54513415290411 0.755875
1203.5 33.54513415290411 0.762
1211.5 33.54513415290411 0.752125
1219.5 33.54513415290411 0.75725
1227.5 33.54513415290411 0.75875
1235.5 33.54513415290411 0.75325
1243.5 33.54513415290411 0.7437500000000001
1251.5 33.54513415290411 0.75225
1259.5 33.54513415290411 0.74925
1267.5 33.54513415290411 0.7510000000000001
1275.5 33.54513415290411 0.768375
1283.5 33.54513415290411 0.768875
1291.5 33.54513415290411 0.7516249999999999
1299.5 33.54513415290411 0.742375
1307.5 33.54513415290411 0.7525
1315.5 33.54513415290411 0.7730000000000001
1323.5 33.54513415290411 0.74675
1331.5 33.54513415290411 0.757
1339.5 33.54513415290411 0.760875
1347.5 33.54513415290411 0.743875
1355.5 33.54513415290411 0.757375
1363.5 33.54513415290411 0.762625
1371.5 33.54513415290411 0.7555000000000001
1379.5 33.54513415290411 0.7459999999999999
1387.5 33.54513415290411 0.7552500000000001
1395.5 33.54513415290411 0.767
1403.5 33.54513415290411 0.7403749999999999
1411.5 33.54513415290411 0.7390000000000001
1419.5 33.54513415290411 0.727375
1427.5 33.54513415290411 0.75475
1435.5 33.54513415290411 0.754
1443.5 33.54513415290411 0.7615
1451.5 33.54513415290411 0.7542499999999999
1459.5 33.54513415290411 0.75375
1467.5 33.54513415290411 0.7482500000000001
1475.5 33.54513415290411 0.739125
1483.5 33.54513415290411 0.7559999999999999
1491.5 33.54513415290411 0.7419999999999999
1499.5 33.54513415290411 0.752875
1507.5 33.54513415290411 0.7415
1515.5 33.54513415290411 0.748
1523.5 33.54513415290411 0.7334999999999999
1531.5 33.54513415290411 0.7517499999999999
1539.5 33.54513415290411 0.7333749999999999
1547.5 33.54513415290411 0.7415
1555.5 33.54513415290411 0.73725
1563.5 33.54513415290411 0.74575
1571.5 33.54513415290411 0.73875
1579.5 33.54513415290411 0.73475
1587.5 33.54513415290411 0.745125
1595.5 33.54513415290411 0.7395
1603.5 33.54513415290411 0.7291249999999999
1611.5 33.54513415290411 0.726
1619.5 33.54513415290411 0.73625
1627.5 33.54513415290411 0.71625
1635.5 33.54513415290411 0.73825
1643.5 33.54513415290411 0.729
1651.5 33.54513415290411 0.7217499999999999
1659.5 33.54513415290411 0.735875
1667.5 33.54513415290411 0.7231249999999999
1675.5 33.54513415290411 0.7114999999999999
1683.5 33.54513415290411 0.72575
1691.5 33.54513415290411 0.730125
1699.5 33.54513415290411 0.7178749999999999
1707.5 33.54513415290411 0.7112499999999999
1715.5 33.54513415290411 0.709375
1723.5 33.54513415290411 0.719375
1731.5 33.54513415290411 0.7181250000000001
1739.5 33.54513415290411 0.724875
1747.5 33.54513415290411 0.719625
1755.5 33.54513415290411 0.7135
1763.5 33.54513415290411 0.724125
1771.5 33.54513415290411 0.693125
1779.5 33.54513415290411 0.719375
1787.5 33.54513415290411 0.7088749999999999
1795.5 33.54513415290411 0.7015
1803.5 33.54513415290411 0.7
1811.5 33.54513415290411 0.70025
1819.5 33.54513415290411 0.6931250000000001
1827.5 33.54513415290411 0.679125
1835.5 33.54513415290411 0.69475
1843.5 33.54513415290411 0.7013750000000001
1851.5 33.54513415290411 0.704625
1859.5 33.54513415290411 0.681625
1867.5 33.54513415290411 0.677
1875.5 33.54513415290411 0.7045
1883.5 33.54513415290411 0.6807500000000001
1891.5 33.54513415290411 0.685875
1899.5 33.54513415290411 0.6982499999999999
1907.5 33.54513415290411 0.681125
1915.5 33.54513415290411 0.685125
1923.5 33.54513415290411 0.6935
1931.5 33.54513415290411 0.68525
1939.5 33.54513415290411 0.706625
1947.5 33.54513415290411 0.7163750000000001
1955.5 33.54513415290411 0.7298749999999999
1963.5 33.54513415290411 0.7388750000000001
1971.5 33.54513415290411 0.7702499999999999
1979.5 33.54513415290411 0.80825
1987.5 33.54513415290411 0.8222499999999999
1995.5 33.54513415290411 0.859
2003.5 33.54513415290411 0.9019999999999999
2011.5 33.54513415290411 0.944
2019.5 33.54513415290411 0.971
2027.5 33.54513415290411 0.9631249999999999
2035.5 33.54513415290411 0.9734999999999999
2043.5 33.54513415290411 0.9617499999999999
2048.0 33.54513415290411 0.895

4.5 35.222390860549325 0.8913333333333333
11.5 35.222390860549325 0.8634999999999999
19.5 35.222390860549325 0.8530000000000001
27.5 35.222390860549325 0.81775
35.5 35.222390860549325 0.800875
43.5 35.222390860549325 0.80625
51.5 35.222390860549325 0.814375
59.5 35.222390860549325 0.78225
67.5 35.222390860549325 0.77
75.5 35.222390860549325 0.775625
83.5 35.222390860549325 0.7725
91.5 35.222390860549325 0.7711250000000001
99.5 35.222390860549325 0.78225
107.5 35.222390860549325 0.7642499999999999
115.5 35.222390860549325 0.77425
123.5 35.222390860549325 0.789875
131.5 35.222390860549325 0.770125
139.5 35.222390860549325 0.7581249999999999
147.5 35.222390860549325 0.7665
155.5 35.222390860549325 0.7668749999999999
163.5 35.222390860549325 0.750125
171.5 35.222390860549325 0.7443750000000001
179.5 35.222390860549325 0.747375
187.5 35.222390860549325 0.742625
195.5 35.222390860549325 0.7423749999999999
203.5 35.222390860549325 0.7432500000000001
211.5 35.222390860549325 0.768625
219.5 35.222390860549325 0.735125
227.5 35.222390860549325 0.742125
235.5 35.222390860549325 0.7408750000000001
243.5 35.222390860549325 0.74575
251.5 35.222390860549325 0.74575
259.5 35.222390860549325 0.7506250000000001
267.5 35.222390860549325 0.7561249999999999
275.5 35.222390860549325 0.742125
283.5 35.222390860549325 0.7515000000000001
291.5 35.222390860549325 0.7354999999999999
299.5 35.222390860549325 0.7425
307.5 35.222390860549325 0.7553750000000001
315.5 35.222390860549325 0.7364999999999999
323.5 35.222390860549325 0.73675
331.5 35.222390860549325 0.7503750000000001
339.5 35.222390860549325 0.74525
347.5 35.222390860549325 0.731875
355.5 35.222390860549325 0.729625
363.5 35.222390860549325 0.734625
371.5 35.222390860549325 0.7467499999999999
379.5 35.222390860549325 0.7408750000000001
387.5 35.222390860549325 0.716375
395.5 35.222390860549325 0.754
403.5 35.222390860549325 0.727
411.5 35.222390860549325 0.72875
419.5 35.222390860549325 0.74325
427.5 35.222390860549325 0.7518750000000001
435.5 35.222390860549325 0.742125
443.5 35.222390860549325 0.7377499999999999
451.5 35.222390860549325 0.7437499999999999
459.5 35.222390860549325 0.7358750000000001
467.5 35.222390860549325 0.73775
475.5 35.222390860549325 0.7494999999999999
483.5 35.222390860549325 0.7513750000000001
491.5 35.222390860549325 0.732375
499.5 35.222390860549325 0.734875
507.5 35.222390860549325 0.75525
515.5 35.222390860549325 0.7435
523.5 35.222390860549325 0.724
531.5 35.222390860549325 0.749625
539.5 35.222390860549325 0.7314999999999998
547.5 35.222390860549325 0.754375
555.5 35.222390860549325 0.760875
563.5 35.222390860549325 0.7418749999999998
571.5 35.222390860549325 0.755625
579.5 35.222390860549325 0.7425
587.5 35.222390860549325 0.7492500000000001
595.5 35.222390860549325 0.743125
603.5 35.222390860549325 0.754
611.5 35.222390860549325 0.755375
619.5 35.222390860549325 0.7517500000000001
627.5 35.222390860549325 0.75925
635.5 35.222390860549325 0.747
643.5 35.222390860549325 0.742375
651.5 35.222390860549325 0.74775
659.5 35.222390860549325 0.7485
667.5 35.222390860549325 0.73975
675.5 35.222390860549325 0.7530000000000001
683.5 35.222390860549325 0.7465
691.5 35.222390860549325 0.7284999999999999
699.5 35.222390860549325 0.7391249999999999
707.5 35.222390860549325 0.7244999999999999
715.5 35.222390860549325 0.752375
723.5 35.222390860549325 0.7404999999999999
731.5 35.222390860549325 0.749375
739.5 35.222390860549325 0.743125
747.5 35.222390860549325 0.716375
755.5 35.222390860549325 0.736875
763.5 35.222390860549325 0.754125
771.5 35.222390860549325 0.74875
779.5 35.222390860549325 0.7365
787.5 35.222390860549325 0.74825
795.5 35.222390860549325 0.753875
803.5 35.222390860549325 0.77525
811.5 35.222390860549325 0.740375
819.5 35.222390860549325 0.752125
827.5 35.222390860549325 0.765875
835.5 35.222390860549325 0.7465
843.5 35.222390860549325 0.754625
851.5 35.222390860549325 0.7321249999999999
859.5 35.222390860549325 0.76275
867.5 35.222390860549325 0.7429999999999999
875.5 35.222390860549325 0.7335
883.5 35.222390860549325 0.771375
891.5 35.222390860549325 0.7311249999999999
899.5 35.222390860549325 0.7364999999999999
907.5 35.222390860549325 0.728
915.5 35.222390860549325 0.750625
923.5 35.222390860549325 0.742
931.5 35.222390860549325 0.7552500000000001
939.5 35.222390860549325 0.7453749999999999
947.5 35.222390860549325 0.761
955.5 35.222390860549325 0.7414999999999999
963.5 35.222390860549325 0.76125
971.5 35.222390860549325 0.736375
979.5 35.222390860549325 0.763375
987.5 35.222390860549325 0.745375
995.5 35.222390860549325 0.769875
1003.5 35.222390860549325 0.749375
1011.5 35.222390860549325 0.7705000000000001
1019.5 35.222390860549325 0.7482500000000001
1027.5 35.222390860549325 0.7561249999999999
1035.5 35.222390860549325 0.73275
1043.5 35.222390860549325 0.7734999999999999
1051.5 35.222390860549325 0.7464999999999999
1059.5 35.222390860549325 0.7401249999999999
1067.5 35.222390860549325 0.759
1075.5 35.222390860549325 0.759875
1083.5 35.222390860549325 0.7528750000000001
1091.5 35.222390860549325 0.744875
1099.5 35.222390860549325 0.7457499999999999
1107.5 35.222390860549325 0.7401249999999999
1115.5 35.222390860549325 0.744625
1123.5 35.222390860549325 0.770125
1131.5 35.222390860549325 0.7469999999999999
1139.5 35.222390860549325 0.7375
1147.5 35.222390860549325 0.73675
1155.5 35.222390860549325 0.734625
1163.5 35.222390860549325 0.7385
1171.5 35.222390860549325 0.7583749999999999
1179.5 35.222390860549325 0.76075
1187.5 35.222390860549325 0.750125
1195.5 35.222390860549325 0.7484999999999999
1203.5 35.222390860549325 0.764625
1211.5 35.222390860549325 0.738
1219.5 35.222390860549325 0.7471249999999999
1227.5 35.222390860549325 0.763125
1235.5 35.222390860549325 0.7446250000000001
1243.5 35.222390860549325 0.7499999999999999
1251.5 35.222390860549325 0.749875
1259.5 35.222390860549325 0.741
1267.5 35.222390860549325 0.736625
1275.5 35.222390860549325 0.7598750000000001
1283.5 35.222390860549325 0.7547499999999999
1291.5 35.222390860549325 0.743875
1299.5 35.222390860549325 0.750375
1307.5 35.222390860549325 0.7383749999999999
1315.5 35.222390860549325 0.7488750000000001
1323.5 35.222390860549325 0.748625
1331.5 35.222390860549325 0.735875
1339.5 35.222390860549325 0.748375
1347.5 35.222390860549325 0.7361249999999999
1355.5 35.222390860549325 0.738125
1363.5 35.222390860549325 0.747625
1371.5 35.222390860549325 0.751375
1379.5 35.222390860549325 0.7577499999999999
1387.5 35.222390860549325 0.7287500000000001
1395.5 35.222390860549325 0.757625
1403.5 35.222390860549325 0.73975
1411.5 35.222390860549325 0.739875
1419.5 35.222390860549325 0.731125
1427.5 35.222390860549325 0.7322499999999998
1435.5 35.222390860549325 0.7345
1443.5 35.222390860549325 0.734375
1451.5 35.222390860549325 0.7468749999999998
1459.5 35.222390860549325 0.75275
1467.5 35.222390860549325 0.75075
1475.5 35.222390860549325 0.72075
1483.5 35.222390860549325 0.746375
1491.5 35.222390860549325 0.72675
1499.5 35.222390860549325 0.73875
1507.5 35.222390860549325 0.748625
1515.5 35.222390860549325 0.74475
1523.5 35.222390860549325 0.7421249999999999
1531.5 35.222390860549325 0.731125
1539.5 35.222390860549325 0.7366249999999999
1547.5 35.222390860549325 0.7277499999999999
1555.5 35.222390860549325 0.7197499999999999
1563.5 35.222390860549325 0.7467499999999999
1571.5 35.222390860549325 0.719625
1579.5 35.222390860549325 0.735375
1587.5 35.222390860549325 0.73525
1595.5 35.222390860549325 0.7337500000000001
1603.5 35.222390860549325 0.7321249999999999
1611.5 35.222390860549325 0.721625
1619.5 35.222390860549325 0.7321249999999999
1627.5 35.222390860549325 0.7177499999999999
1635.5 35.222390860549325 0.735
1643.5 35.222390860549325 0.719875
1651.5 35.222390860549325 0.7142499999999999
1659.5 35.222390860549325 0.7204999999999999
1667.5 35.222390860549325 0.712375
1675.5 35.222390860549325 0.6925
1683.5 35.222390860549325 0.71775
1691.5 35.222390860549325 0.7230000000000001
1699.5 35.222390860549325 0.7222499999999998
1707.5 35.222390860549325 0.715875
1715.5 35.222390860549325 0.7005
1723.5 35.222390860549325 0.7028749999999999
1731.5 35.222390860549325 0.713875
1739.5 35.222390860549325 0.699875
1747.5 35.222390860549325 0.72
1755.5 35.222390860549325 0.71375
1763.5 35.222390860549325 0.7126250000000001
1771.5 35.222390860549325 0.685875
1779.5 35.222390860549325 0.7185000000000001
1787.5 35.222390860549325 0.69325
1795.5 35.222390860549325 0.706375
1803.5 35.222390860549325 0.688375
1811.5 35.222390860549325 0.694125
1819.5 35.222390860549325 0.69275
1827.5 35.222390860549325 0.68075
1835.5 35.222390860549325 0.678625
1843.5 35.222390860549325 0.690625
1851.5 35.222390860549325 0.672375
1859.5 35.222390860549325 0.6691250000000001
1867.5 35.222390860549325 0.668625
1875.5 35.222390860549325 0.6892499999999999
1883.5 35.222390860549325 0.66675
1891.5 35.222390860549325 0.6788750000000001
1899.5 35.222390860549325 0.662875
1907.5 35.222390860549325 0.669375
1915.5 35.222390860549325 0.67675
1923.5 35.222390860549325 0.683
1931.5 35.222390860549325 0.696
1939.5 35.222390860549325 0.691625
1947.5 35.222390860549325 0.70325
1955.5 35.222390860549325 0.710625
1963.5 35.222390860549325 0.7185
1971.5 35.222390860549325 0.7518750000000001
1979.5 35.222390860549325 0.774875
1987.5 35.222390860549325 0.7862500000000001
1995.5 35.222390860549325 0.8485
2003.5 35.222390860549325 0.8978750000000001
2011.5 35.222390860549325 0.933125
2019.5 35.222390860549325 0.956125
2027.5 35.222390860549325 0.97575
2035.5 35.222390860549325 0.9775
2043.5 35.222390860549325 0.968
2048.0 35.222390860549325 0.968

4.5 36.98351040357679 0.9101666666666667
11.5 36.98351040357679 0.819875
19.5 36.98351040357679 0.8178749999999999
27.5 36.98351040357679 0.7932500000000001
35.5 36.98351040357679 0.764625
43.5 36.98351040357679 0.7735
51.5 36.98351040357679 0.7833749999999999
59.5 36.98351040357679 0.7668750000000001
67.5 36.98351040357679 0.761125
75.5 36.98351040357679 0.757875
83.5 36.98351040357679 0.763125
91.5 36.98351040357679 0.74975
99.5 36.98351040357679 0.7477499999999999
107.5 36.98351040357679 0.7518750000000001
115.5 36.98351040357679 0.74675
123.5 36.98351040357679 0.7615
131.5 36.98351040357679 0.745375
139.5 36.98351040357679 0.737125
147.5 36.98351040357679 0.7525
155.5 36.98351040357679 0.732625
163.5 36.98351040357679 0.739875
171.5 36.98351040357679 0.747875
179.5 36.98351040357679 0.738625
187.5 36.98351040357679 0.7369999999999999
195.5 36.98351040357679 0.729
203.5 36.98351040357679 0.7295
211.5 36.98351040357679 0.7461249999999999
219.5 36.98351040357679 0.7341249999999999
227.5 36.98351040357679 0.732625
235.5 36.98351040357679 0.74475
243.5 36.98351040357679 0.736625
251.5 36.98351040357679 0.73575
259.5 36.98351040357679 0.72625
267.5 36.98351040357679 0.73375
275.5 36.98351040357679 0.712875
283.5 36.98351040357679 0.7296250000000001
291.5 36.98351040357679 0.74875
299.5 36.98351040357679 0.714625
307.5 36.98351040357679 0.7281249999999999
315.5 36.98351040357679 0.726375
323.5 36.98351040357679 0.734875
331.5 36.98351040357679 0.7214999999999999
339.5 36.98351040357679 0.730875
347.5 36.98351040357679 0.7215000000000001
355.5 36.98351040357679 0.724
363.5 36.98351040357679 0.7046250000000001
371.5 36.98351040357679 0.73325
379.5 36.98351040357679 0.73975
387.5 36.98351040357679 0.719125
395.5 36.98351040357679 0.726375
403.5 36.98351040357679 0.731625
411.5 36.98351040357679 0.7228749999999999
419.5 36.98351040357679 0.716125
427.5 36.98351040357679 0.738625
435.5 36.98351040357679 0.74025
443.5 36.98351040357679 0.727125
451.5 36.98351040357679 0.733625
459.5 36.98351040357679 0.7256249999999999
467.5 36.98351040357679 0.718
475.5 36.98351040357679 0.73425
483.5 36.98351040357679 0.733125
491.5 36.98351040357679 0.715125
499.5 36.98351040357679 0.7121249999999999
507.5 36.98351040357679 0.7296249999999999
515.5 36.98351040357679 0.725125
523.5 36.98351040357679 0.71575
531.5 36.98351040357679 0.7323750000000001
539.5 36.98351040357679 0.73
547.5 36.98351040357679 0.7345
555.5 36.98351040357679 0.748875
563.5 36.98351040357679 0.7355
571.5 36.98351040357679 0.7307500000000001
579.5 36.98351040357679 0.727
587.5 36.98351040357679 0.7388750000000002
595.5 36.98351040357679 0.740625
603.5 36.98351040357679 0.735
611.5 36.98351040357679 0.742875
619.5 36.98351040357679 0.747
627.5 36.98351040357679 0.7545000000000001
635.5 36.98351040357679 0.7414999999999999
643.5 36.98351040357679 0.72375
651.5 36.98351040357679 0.741125
659.5 36.98351040357679 0.7382500000000001
667.5 36.98351040357679 0.7443749999999999
675.5 36.98351040357679 0.7362500000000001
683.5 36.98351040357679 0.73775
691.5 36.98351040357679 0.729
699.5 36.98351040357679 0.7392499999999999
707.5 36.98351040357679 0.7404999999999999
715.5 36.98351040357679 0.72375
723.5 36.98351040357679 0.72175
731.5 36.98351040357679 0.7432500000000001
739.5 36.98351040357679 0.7268749999999998
747.5 36.98351040357679 0.7301250000000001
755.5 36.98351040357679 0.7235
763.5 36.98351040357679 0.7266250000000001
771.5 36.98351040357679 0.7321249999999999
779.5 36.98351040357679 0.7394999999999999
787.5 36.98351040357679 0.748
795.5 36.98351040357679 0.7339999999999999
803.5 36.98351040357679 0.7421249999999999
811.5 36.98351040357679 0.741875
819.5 36.98351040357679 0.7437500000000001
827.5 36.98351040357679 0.74275
835.5 36.98351040357679 0.7477500000000001
843.5 36.98351040357679 0.7472499999999999
851.5 36.98351040357679 0.7471250000000002
859.5 36.98351040357679 0.747125
867.5 36.98351040357679 0.739375
875.5 36.98351040357679 0.73275
883.5 36.98351040357679 0.7394999999999999
891.5 36.98351040357679 0.737375
899.5 36.98351040357679 0.733
907.5 36.98351040357679 0.75025
915.5 36.98351040357679 0.7481249999999999
923.5 36.98351040357679 0.75225
931.5 36.98351040357679 0.735375
939.5 36.98351040357679 0.74225
947.5 36.98351040357679 0.755125
955.5 36.98351040357679 0.7289999999999999
963.5 36.98351040357679 0.7458749999999998
971.5 36.98351040357679 0.727875
979.5 36.98351040357679 0.7331250000000001
987.5 36.98351040357679 0.734625
995.5 36.98351040357679 0.742
1003.5 36.98351040357679 0.733625
1011.5 36.98351040357679 0.732
1019.5 36.98351040357679 0.7313749999999999
1027.5 36.98351040357679 0.7410000000000001
1035.5 36.98351040357679 0.752
1043.5 36.98351040357679 0.7455
1051.5 36.98351040357679 0.73975
1059.5 36.98351040357679 0.7458750000000001
1067.5 36.98351040357679 0.735125
1075.5 36.98351040357679 0.7415
1083.5 36.98351040357679 0.7506249999999999
1091.5 36.98351040357679 0.7369999999999999
1099.5 36.98351040357679 0.7311249999999999
1107.5 36.98351040357679 0.7383749999999999
1115.5 36.98351040357679 0.7591249999999999
1123.5 36.98351040357679 0.7321249999999999
1131.5 36.98351040357679 0.7246250000000001
1139.5 36.98351040357679 0.7350000000000001
1147.5 36.98351040357679 0.756875
1155.5 36.98351040357679 0.73125
1163.5 36.98351040357679 0.74625
1171.5 36.98351040357679 0.737875
1179.5 36.98351040357679 0.7464999999999999
1187.5 36.98351040357679 0.734625
1195.5 36.98351040357679 0.733625
1203.5 36.98351040357679 0.738125
1211.5 36.98351040357679 0.727125
1219.5 36.98351040357679 0.731
1227.5 36.98351040357679 0.746875
1235.5 36.98351040357679 0.731375
1243.5 36.98351040357679 0.729125
1251.5 36.98351040357679 0.73375
1259.5 36.98351040357679 0.7318749999999999
1267.5 36.98351040357679 0.73925
1275.5 36.98351040357679 0.7559999999999999
1283.5 36.98351040357679 0.741625
1291.5 36.98351040357679 0.717375
1299.5 36.98351040357679 0.746
1307.5 36.98351040357679 0.7381250000000001
1315.5 36.98351040357679 0.7448750000000001
1323.5 36.98351040357679 0.726
1331.5 36.98351040357679 0.737
1339.5 36.98351040357679 0.7545
1347.5 36.98351040357679 0.72875
1355.5 36.98351040357679 0.7258749999999999
1363.5 36.98351040357679 0.737125
1371.5 36.98351040357679 0.7179999999999999
1379.5 36.98351040357679 0.7418749999999998
1387.5 36.98351040357679 0.7356250000000001
1395.5 36.98351040357679 0.741625
1403.5 36.98351040357679 0.7378750000000001
1411.5 36.98351040357679 0.72075
1419.5 36.98351040357679 0.73
1427.5 36.98351040357679 0.730875
1435.5 36.98351040357679 0.721375
1443.5 36.98351040357679 0.7293749999999999
1451.5 36.98351040357679 0.7264999999999999
1459.5 36.98351040357679 0.724
1467.5 36.98351040357679 0.73325
1475.5 36.98351040357679 0.7148749999999999
1483.5 36.98351040357679 0.731875
1491.5 36.98351040357679 0.7213749999999999
1499.5 36.98351040357679 0.7311249999999999
1507.5 36.98351040357679 0.7355
1515.5 36.98351040357679 0.727625
1523.5 36.98351040357679 0.73175
1531.5 36.98351040357679 0.7116249999999998
1539.5 36.98351040357679 0.7104999999999999
1547.5 36.98351040357679 0.711625
1555.5 36.98351040357679 0.7121249999999999
1563.5 36.98351040357679 0.70925
1571.5 36.98351040357679 0.71925
1579.5 36.98351040357679 0.7265
1587.5 36.98351040357679 0.7332500000000001
1595.5 36.98351040357679 0.70975
1603.5 36.98351040357679 0.725875
1611.5 36.98351040357679 0.718
1619.5 36.98351040357679 0.71225
1627.5 36.98351040357679 0.7064999999999999
1635.5 36.98351040357679 0.713125
1643.5 36.98351040357679 0.7128749999999999
1651.5 36.98351040357679 0.7036250000000001
1659.5 36.98351040357679 0.7050000000000001
1667.5 36.98351040357679 0.698375
1675.5 36.98351040357679 0.6987499999999999
1683.5 36.98351040357679 0.705125
1691.5 36.98351040357679 0.7128749999999999
1699.5 36.98351040357679 0.712875
1707.5 36.98351040357679 0.70725
1715.5 36.98351040357679 0.6855
1723.5 36.98351040357679 0.7044999999999999
1731.5 36.98351040357679 0.7127500000000001
1739.5 36.98351040357679 0.697875
1747.5 36.98351040357679 0.6909999999999998
1755.5 36.98351040357679 0.68875
1763.5 36.98351040357679 0.6872500000000001
1771.5 36.98351040357679 0.6882499999999999
1779.5 36.98351040357679 0.6941249999999999
1787.5 36.98351040357679 0.679875
1795.5 36.98351040357679 0.6805
1803.5 36.98351040357679 0.669625
1811.5 36.98351040357679 0.6706249999999999
1819.5 36.98351040357679 0.663
1827.5 36.98351040357679 0.6652499999999999
1835.5 36.98351040357679 0.675
1843.5 36.98351040357679 0.6841250000000001
1851.5 36.98351040357679 0.6699999999999999
1859.5 36.98351040357679 0.656875
1867.5 36.98351040357679 0.657875
1875.5 36.98351040357679 0.664
1883.5 36.98351040357679 0.6507499999999999
1891.5 36.98351040357679 0.648375
1899.5 36.98351040357679 0.6637500000000001
1907.5 36.98351040357679 0.65625
1915.5 36.98351040357679 0.654
1923.5 36.98351040357679 0.673125
1931.5 36.98351040357679 0.6607500000000001
1939.5 36.98351040357679 0.6781249999999999
1947.5 36.98351040357679 0.678625
1955.5 36.98351040357679 0.6923750000000001
1963.5 36.98351040357679 0.715375
1971.5 36.98351040357679 0.735125
1979.5 36.98351040357679 0.7513749999999999
1987.5 36.98351040357679 0.768625
1995.5 36.98351040357679 0.8334999999999999
2003.5 36.98351040357679 0.8867499999999999
2011.5 36.98351040357679 0.9268749999999999
2019.5 36.98351040357679 0.973625
2027.5 36.98351040357679 0.982875
2035.5 36.98351040357679 0.9856250000000001
2043.5 36.98351040357679 0.96025
2048.0 36.98351040357679 0.926

4.5 38.83268592375563 0.8458333333333333
11.5 38.83268592375563 0.807625
19.5 38.83268592375563 0.792125
27.5 38.83268592375563 0.7674999999999998
35.5 38.83268592375563 0.758125
43.5 38.83268592375563 0.7656250000000001
51.5 38.83268592375563 0.763625
59.5 38.83268592375563 0.75075
67.5 38.83268592375563 0.73325
75.5 38.83268592375563 0.7371249999999999
83.5 38.83268592375563 0.7316250000000001
91.5 38.83268592375563 0.7365
99.5 38.83268592375563 0.735875
107.5 38.83268592375563 0.7225
115.5 38.83268592375563 0.72325
123.5 38.83268592375563 0.7302500000000001
131.5 38.83268592375563 0.720625
139.5 38.83268592375563 0.729375
147.5 38.83268592375563 0.740625
155.5 38.83268592375563 0.731875
163.5 38.83268592375563 0.718375
171.5 38.83268592375563 0.7385
179.5 38.83268592375563 0.70775
187.5 38.83268592375563 0.716375
195.5 38.83268592375563 0.723375
203.5 38.83268592375563 0.7055
211.5 38.83268592375563 0.728375
219.5 38.83268592375563 0.6993749999999999
227.5 38.83268592375563 0.720625
235.5 38.83268592375563 0.7314999999999999
243.5 38.83268592375563 0.7272500000000001
251.5 38.83268592375563 0.702625
259.5 38.83268592375563 0.722375
267.5 38.83268592375563 0.7215
275.5 38.83268592375563 0.6961250000000001
283.5 38.83268592375563 0.7301249999999999
291.5 38.83268592375563 0.72475
299.5 38.83268592375563 0.7135
307.5 38.83268592375563 0.7167499999999999
315.5 38.83268592375563 0.7148749999999999
323.5 38.83268592375563 0.730375
331.5 38.83268592375563 0.720375
339.5 38.83268592375563 0.7068749999999999
347.5 38.83268592375563 0.707625
355.5 38.83268592375563 0.713625
363.5 38.83268592375563 0.700125
371.5 38.83268592375563 0.7163749999999999
379.5 38.83268592375563 0.72075
387.5 38.83268592375563 0.707875
395.5 38.83268592375563 0.7262500000000001
403.5 38.83268592375563 0.710625
411.5 38.83268592375563 0.7123750000000001
419.5 38.83268592375563 0.713875
427.5 38.83268592375563 0.73375
435.5 38.83268592375563 0.71725
443.5 38.83268592375563 0.70825
451.5 38.83268592375563 0.7247499999999999
459.5 38.83268592375563 0.70425
467.5 38.83268592375563 0.7013750000000001
475.5 38.83268592375563 0.7202500000000001
483.5 38.83268592375563 0.699375
491.5 38.83268592375563 0.72025
499.5 38.83268592375563 0.7066250000000001
507.5 38.83268592375563 0.72875
515.5 38.83268592375563 0.7084999999999999
523.5 38.83268592375563 0.7101249999999999
531.5 38.83268592375563 0.7288749999999999
539.5 38.83268592375563 0.733375
547.5 38.83268592375563 0.7236249999999999
555.5 38.83268592375563 0.733375
563.5 38.83268592375563 0.7318749999999999
571.5 38.83268592375563 0.729375
579.5 38.83268592375563 0.7161249999999999
587.5 38.83268592375563 0.737375
595.5 38.83268592375563 0.72525
603.5 38.83268592375563 0.7246250000000001
611.5 38.83268592375563 0.728
619.5 38.83268592375563 0.7028749999999999
627.5 38.83268592375563 0.72275
635.5 38.83268592375563 0.70775
643.5 38.83268592375563 0.7258749999999999
651.5 38.83268592375563 0.722
659.5 38.83268592375563 0.714875
667.5 38.83268592375563 0.7281249999999999
675.5 38.83268592375563 0.7174999999999999
683.5 38.83268592375563 0.726875
691.5 38.83268592375563 0.7183749999999999
699.5 38.83268592375563 0.7096250000000001
707.5 38.83268592375563 0.719625
715.5 38.83268592375563 0.7163750000000001
723.5 38.83268592375563 0.7228749999999999
731.5 38.83268592375563 0.7094999999999999
739.5 38.83268592375563 0.745125
747.5 38.83268592375563 0.713125
755.5 38.83268592375563 0.7274999999999998
763.5 38.83268592375563 0.716125
771.5 38.83268592375563 0.709
779.5 38.83268592375563 0.73625
787.5 38.83268592375563 0.730125
795.5 38.83268592375563 0.73375
803.5 38.83268592375563 0.7326250000000001
811.5 38.83268592375563 0.73525
819.5 38.83268592375563 0.7384999999999999
827.5 38.83268592375563 0.733875
835.5 38.83268592375563 0.72975
843.5 38.83268592375563 0.725625
851.5 38.83268592375563 0.723
859.5 38.83268592375563 0.7474999999999999
867.5 38.83268592375563 0.7189999999999999
875.5 38.83268592375563 0.7288749999999999
883.5 38.83268592375563 0.730625
891.5 38.83268592375563 0.7327499999999999
899.5 38.83268592375563 0.7268749999999999
907.5 38.83268592375563 0.729125
915.5 38.83268592375563 0.7193749999999999
923.5 38.83268592375563 0.7508750000000001
931.5 38.83268592375563 0.7207499999999999
939.5 38.83268592375563 0.7393749999999999
947.5 38.83268592375563 0.751
955.5 38.83268592375563 0.716625
963.5 38.83268592375563 0.728625
971.5 38.83268592375563 0.72125
979.5 38.83268592375563 0.7278749999999999
987.5 38.83268592375563 0.7324999999999999
995.5 38.83268592375563 0.727375
1003.5 38.83268592375563 0.7137499999999999
1011.5 38.83268592375563 0.749625
1019.5 38.83268592375563 0.726
1027.5 38.83268592375563 0.725625
1035.5 38.83268592375563 0.72825
1043.5 38.83268592375563 0.7354999999999999
1051.5 38.83268592375563 0.7210000000000001
1059.5 38.83268592375563 0.7235
1067.5 38.83268592375563 0.726
1075.5 38.83268592375563 0.7353750000000001
1083.5 38.83268592375563 0.7468750000000001
1091.5 38.83268592375563 0.7275
1099.5 38.83268592375563 0.739
1107.5 38.83268592375563 0.7224999999999999
1115.5 38.83268592375563 0.7300000000000001
1123.5 38.83268592375563 0.744125
1131.5 38.83268592375563 0.731625
1139.5 38.83268592375563 0.7176250000000001
1147.5 38.83268592375563 0.733
1155.5 38.83268592375563 0.73225
1163.5 38.83268592375563 0.7235
1171.5 38.83268592375563 0.7411249999999999
1179.5 38.83268592375563 0.72875
1187.5 38.83268592375563 0.7261249999999999
1195.5 38.83268592375563 0.7358750000000001
1203.5 38.83268592375563 0.74125
1211.5 38.83268592375563 0.7205
1219.5 38.83268592375563 0.7321249999999999
1227.5 38.83268592375563 0.7336250000000001
1235.5 38.83268592375563 0.7243749999999999
1243.5 38.83268592375563 0.7221249999999999
1251.5 38.83268592375563 0.74075
1259.5 38.83268592375563 0.734125
1267.5 38.83268592375563 0.7176250000000001
1275.5 38.83268592375563 0.7235
1283.5 38.83268592375563 0.73025
1291.5 38.83268592375563 0.7310000000000001
1299.5 38.83268592375563 0.7256250000000001
1307.5 38.83268592375563 0.7419999999999999
1315.5 38.83268592375563 0.727625
1323.5 38.83268592375563 0.7153750000000001
1331.5 38.83268592375563 0.722375
1339.5 38.83268592375563 0.733
1347.5 38.83268592375563 0.723625
1355.5 38.83268592375563 0.7253749999999999
1363.5 38.83268592375563 0.7225
1371.5 38.83268592375563 0.713125
1379.5 38.83268592375563 0.725875
1387.5 38.83268592375563 0.7130000000000001
1395.5 38.83268592375563 0.73175
1403.5 38.83268592375563 0.727875
1411.5 38.83268592375563 0.7190000000000001
1419.5 38.83268592375563 0.7157500000000001
1427.5 38.83268592375563 0.719875
1435.5 38.83268592375563 0.725625
1443.5 38.83268592375563 0.7100000000000001
1451.5 38.83268592375563 0.7248749999999999
1459.5 38.83268592375563 0.7284999999999999
1467.5 38.83268592375563 0.7141249999999999
1475.5 38.83268592375563 0.728375
1483.5 38.83268592375563 0.715875
1491.5 38.83268592375563 0.70975
1499.5 38.83268592375563 0.725625
1507.5 38.83268592375563 0.725625
1515.5 38.83268592375563 0.7198749999999999
1523.5 38.83268592375563 0.702125
1531.5 38.83268592375563 0.7172499999999999
1539.5 38.83268592375563 0.71475
1547.5 38.83268592375563 0.7174999999999999
1555.5 38.83268592375563 0.714
1563.5 38.83268592375563 0.71
1571.5 38.83268592375563 0.71775
1579.5 38.83268592375563 0.7050000000000001
1587.5 38.83268592375563 0.72575
1595.5 38.83268592375563 0.7112499999999998
1603.5 38.83268592375563 0.71575
1611.5 38.83268592375563 0.7061249999999999
1619.5 38.83268592375563 0.704
1627.5 38.83268592375563 0.71675
1635.5 38.83268592375563 0.7225
1643.5 38.83268592375563 0.7057499999999999
1651.5 38.83268592375563 0.7106250000000002
1659.5 38.83268592375563 0.7052499999999999
1667.5 38.83268592375563 0.690375
1675.5 38.83268592375563 0.6910000000000001
1683.5 38.83268592375563 0.6974999999999999
1691.5 38.83268592375563 0.699125
1699.5 38.83268592375563 0.693125
1707.5 38.83268592375563 0.6869999999999999
1715.5 38.83268592375563 0.67275
1723.5 38.83268592375563 0.6885
1731.5 38.83268592375563 0.70325
1739.5 38.83268592375563 0.6931249999999999
1747.5 38.83268592375563 0.668125
1755.5 38.83268592375563 0.680375
1763.5 38.83268592375563 0.6832500000000001
1771.5 38.83268592375563 0.673375
1779.5 38.83268592375563 0.6846249999999999
1787.5 38.83268592375563 0.6723750000000001
1795.5 38.83268592375563 0.6618750000000001
1803.5 38.83268592375563 0.66575
1811.5 38.83268592375563 0.673375
1819.5 38.83268592375563 0.6541250000000001
1827.5 38.83268592375563 0.651
1835.5 38.83268592375563 0.66325
1843.5 38.83268592375563 0.656
1851.5 38.83268592375563 0.640375
1859.5 38.83268592375563 0.655
1867.5 38.83268592375563 0.6335
1875.5 38.83268592375563 0.66225
1883.5 38.83268592375563 0.63675
1891.5 38.83268592375563 0.6601250000000001
1899.5 38.83268592375563 0.655125
1907.5 38.83268592375563 0.6239999999999999
1915.5 38.83268592375563 0.645125
1923.5 38.83268592375563 0.6375000000000001
1931.5 38.83268592375563 0.6497499999999999
1939.5 38.83268592375563 0.6548750000000001
1947.5 38.83268592375563 0.644
1955.5 38.83268592375563 0.66225
1963.5 38.83268592375563 0.672875
1971.5 38.83268592375563 0.70925
1979.5 38.83268592375563 0.7438750000000001
1987.5 38.83268592375563 0.758
1995.5 38.83268592375563 0.79975
2003.5 38.83268592375563 0.848
2011.5 38.83268592375563 0.9076249999999999
2019.5 38.83268592375563 0.9397500000000001
2027.5 38.83268592375563 0.9604999999999999
2035.5 38.83268592375563 0.9725
2043.5 38.83268592375563 0.9842500000000001
2048.0 38.83268592375563 1.0

4.5 40.77432021994341 0.8325000000000001
11.5 40.77432021994341 0.7677499999999999
19.5 40.77432021994341 0.7555
27.5 40.77432021994341 0.7467499999999999
35.5 40.77432021994341 0.71675
43.5 40.77432021994341 0.725125
51.5 40.77432021994341 0.72475
59.5 40.77432021994341 0.703
67.5 40.77432021994341 0.73075
75.5 40.77432021994341 0.7111249999999999
83.5 40.77432021994341 0.7009999999999998
91.5 40.77432021994341 0.7088749999999999
99.5 40.77432021994341 0.72375
107.5 40.77432021994341 0.71075
115.5 40.77432021994341 0.69625
123.5 40.77432021994341 0.7156250000000001
131.5 40.77432021994341 0.7075
139.5 40.77432021994341 0.712625
147.5 40.77432021994341 0.7168749999999999
155.5 40.77432021994341 0.707
163.5 40.77432021994341 0.7079999999999999
171.5 40.77432021994341 0.7155
179.5 40.77432021994341 0.6948750000000001
187.5 40.77432021994341 0.7116250000000001
195.5 40.77432021994341 0.698375
203.5 40.77432021994341 0.7
211.5 40.77432021994341 0.711625
219.5 40.77432021994341 0.6871249999999999
227.5 40.77432021994341 0.700125
235.5 40.77432021994341 0.7137499999999999
243.5 40.77432021994341 0.7052499999999999
251.5 40.77432021994341 0.7085
259.5 40.77432021994341 0.7050000000000001
267.5 40.77432021994341 0.7119999999999999
275.5 40.77432021994341 0.6913750000000001
283.5 40.77432021994341 0.71325
291.5 40.77432021994341 0.69625
299.5 40.77432021994341 0.6885
307.5 40.77432021994341 0.711375
315.5 40.77432021994341 0.6993750000000001
323.5 40.77432021994341 0.71525
331.5 40.77432021994341 0.6965
339.5 40.77432021994341 0.7085
347.5 40.77432021994341 0.701875
355.5 40.77432021994341 0.714875
363.5 40.77432021994341 0.7187500000000001
371.5 40.77432021994341 0.705875
379.5 40.77432021994341 0.705625
387.5 40.77432021994341 0.699125
395.5 40.77432021994341 0.7128749999999999
403.5 40.77432021994341 0.694375
411.5 40.77432021994341 0.6926249999999999
419.5 40.77432021994341 0.710625
427.5 40.77432021994341 0.727375
435.5 40.77432021994341 0.714625
443.5 40.77432021994341 0.689625
451.5 40.77432021994341 0.7075
459.5 40.77432021994341 0.702875
467.5 40.77432021994341 0.6832500000000001
475.5 40.77432021994341 0.7118749999999999
483.5 40.77432021994341 0.702625
491.5 40.77432021994341 0.6891249999999999
499.5 40.77432021994341 0.705375
507.5 40.77432021994341 0.708125
515.5 40.77432021994341 0.703875
523.5 40.77432021994341 0.715375
531.5 40.77432021994341 0.7124999999999999
539.5 40.77432021994341 0.7122499999999999
547.5 40.77432021994341 0.73875
555.5 40.77432021994341 0.7365
563.5 40.77432021994341 0.7224999999999999
571.5 40.77432021994341 0.7032499999999999
579.5 40.77432021994341 0.7032499999999999
587.5 40.77432021994341 0.709
595.5 40.77432021994341 0.7233749999999999
603.5 40.77432021994341 0.7262500000000001
611.5 40.77432021994341 0.717125
619.5 40.77432021994341 0.711
627.5 40.77432021994341 0.7256250000000001
635.5 40.77432021994341 0.71525
643.5 40.77432021994341 0.70275
651.5 40.77432021994341 0.703875
659.5 40.77432021994341 0.709625
667.5 40.77432021994341 0.711875
675.5 40.77432021994341 0.7306250000000001
683.5 40.77432021994341 0.7171250000000001
691.5 40.77432021994341 0.7233749999999999
699.5 40.77432021994341 0.7076250000000001
707.5 40.77432021994341 0.7052499999999999
715.5 40.77432021994341 0.7218749999999999
723.5 40.77432021994341 0.700625
731.5 40.77432021994341 0.721375
739.5 40.77432021994341 0.7251249999999999
747.5 40.77432021994341 0.71075
755.5 40.77432021994341 0.7128749999999999
763.5 40.77432021994341 0.7066250000000001
771.5 40.77432021994341 0.7088749999999999
779.5 40.77432021994341 0.7295
787.5 40.77432021994341 0.71075
795.5 40.77432021994341 0.711
803.5 40.77432021994341 0.7285
811.5 40.77432021994341 0.7107499999999999
819.5 40.77432021994341 0.7203749999999999
827.5 40.77432021994341 0.7154999999999999
835.5 40.77432021994341 0.707875
843.5 40.77432021994341 0.7247499999999999
851.5 40.77432021994341 0.7177499999999999
859.5 40.77432021994341 0.7281249999999999
867.5 40.77432021994341 0.725125
875.5 40.77432021994341 0.716375
883.5 40.77432021994341 0.73425
891.5 40.77432021994341 0.7172499999999999
899.5 40.77432021994341 0.7097499999999999
907.5 40.77432021994341 0.7258749999999999
915.5 40.77432021994341 0.72675
923.5 40.77432021994341 0.72375
931.5 40.77432021994341 0.7283749999999999
939.5 40.77432021994341 0.7246249999999999
947.5 40.77432021994341 0.7258749999999999
955.5 40.77432021994341 0.7144999999999999
963.5 40.77432021994341 0.7197499999999999
971.5 40.77432021994341 0.7106250000000001
979.5 40.77432021994341 0.711
987.5 40.77432021994341 0.72075
995.5 40.77432021994341 0.7181249999999999
1003.5 40.77432021994341 0.7102499999999999
1011.5 40.77432021994341 0.73075
1019.5 40.77432021994341 0.7067499999999999
1027.5 40.77432021994341 0.7145
1035.5 40.77432021994341 0.7270000000000001
1043.5 40.77432021994341 0.720625
1051.5 40.77432021994341 0.72875
1059.5 40.77432021994341 0.725125
1067.5 40.77432021994341 0.725875
1075.5 40.77432021994341 0.727
1083.5 40.77432021994341 0.7005
1091.5 40.77432021994341 0.7157499999999999
1099.5 40.77432021994341 0.7398750000000001
1107.5 40.77432021994341 0.7362500000000001
1115.5 40.77432021994341 0.7171250000000001
1123.5 40.77432021994341 0.722375
1131.5 40.77432021994341 0.724
1139.5 40.77432021994341 0.723375
1147.5 40.77432021994341 0.697125
1155.5 40.77432021994341 0.724375
1163.5 40.77432021994341 0.703125
1171.5 40.77432021994341 0.725625
1179.5 40.77432021994341 0.716625
1187.5 40.77432021994341 0.710875
1195.5 40.77432021994341 0.719375
1203.5 40.77432021994341 0.7318749999999999
1211.5 40.77432021994341 0.711375
1219.5 40.77432021994341 0.73
1227.5 40.77432021994341 0.711
1235.5 40.77432021994341 0.7017500000000001
1243.5 40.77432021994341 0.710875
1251.5 40.77432021994341 0.71425
1259.5 40.77432021994341 0.713375
1267.5 40.77432021994341 0.72275
1275.5 40.77432021994341 0.723625
1283.5 40.77432021994341 0.7300000000000001
1291.5 40.77432021994341 0.7132499999999999
1299.5 40.77432021994341 0.71775
1307.5 40.77432021994341 0.7135
1315.5 40.77432021994341 0.7152499999999999
1323.5 40.77432021994341 0.726
1331.5 40.77432021994341 0.7262500000000001
1339.5 40.77432021994341 0.721625
1347.5 40.77432021994341 0.715
1355.5 40.77432021994341 0.7195
1363.5 40.77432021994341 0.719625
1371.5 40.77432021994341 0.7115
1379.5 40.77432021994341 0.7167500000000001
1387.5 40.77432021994341 0.7156250000000001
1395.5 40.77432021994341 0.736875
1403.5 40.77432021994341 0.713
1411.5 40.77432021994341 0.6895
1419.5 40.77432021994341 0.7186250000000001
1427.5 40.77432021994341 0.705
1435.5 40.77432021994341 0.7184999999999999
1443.5 40.77432021994341 0.7185
1451.5 40.77432021994341 0.734375
1459.5 40.77432021994341 0.71625
1467.5 40.77432021994341 0.7144999999999999
1475.5 40.77432021994341 0.7092499999999999
1483.5 40.77432021994341 0.706
1491.5 40.77432021994341 0.7134999999999999
1499.5 40.77432021994341 0.7168749999999999
1507.5 40.77432021994341 0.7142499999999999
1515.5 40.77432021994341 0.709875
1523.5 40.77432021994341 0.7127500000000001
1531.5 40.77432021994341 0.6965
1539.5 40.77432021994341 0.706
1547.5 40.77432021994341 0.696875
1555.5 40.77432021994341 0.701
1563.5 40.77432021994341 0.7137499999999999
1571.5 40.77432021994341 0.7000000000000001
1579.5 40.77432021994341 0.691875
1587.5 40.77432021994341 0.69475
1595.5 40.77432021994341 0.6972499999999999
1603.5 40.77432021994341 0.7086250000000001
1611.5 40.77432021994341 0.69525
1619.5 40.77432021994341 0.6987500000000001
1627.5 40.77432021994341 0.6936249999999999
1635.5 40.77432021994341 0.697625
1643.5 40.77432021994341 0.69825
1651.5 40.77432021994341 0.6910000000000001
1659.5 40.77432021994341 0.682625
1667.5 40.77432021994341 0.6890000000000001
1675.5 40.77432021994341 0.683125
1683.5 40.77432021994341 0.6872500000000001
1691.5 40.77432021994341 0.6954999999999999
1699.5 40.77432021994341 0.6775
1707.5 40.77432021994341 0.6817500000000001
1715.5 40.77432021994341 0.6739999999999999
1723.5 40.77432021994341 0.6713749999999999
1731.5 40.77432021994341 0.6752500000000001
1739.5 40.77432021994341 0.6707500000000001
1747.5 40.77432021994341 0.668125
1755.5 40.77432021994341 0.6813750000000001
1763.5 40.77432021994341 0.667875
1771.5 40.77432021994341 0.653375
1779.5 40.77432021994341 0.68725
1787.5 40.77432021994341 0.665625
1795.5 40.77432021994341 0.6743750000000001
1803.5 40.77432021994341 0.6685000000000001
1811.5 40.77432021994341 0.6485
1819.5 40.77432021994341 0.6628750000000001
1827.5 40.77432021994341 0.6441250000000001
1835.5 40.77432021994341 0.6515
1843.5 40.77432021994341 0.6597500000000001
1851.5 40.77432021994341 0.65225
1859.5 40.77432021994341 0.6402500000000001
1867.5 40.77432021994341 0.63175
1875.5 40.77432021994341 0.632625
1883.5 40.77432021994341 0.6291249999999999
1891.5 40.77432021994341 0.633125
1899.5 40.77432021994341 0.62325
1907.5 40.77432021994341 0.61175
1915.5 40.77432021994341 0.625875
1923.5 40.77432021994341 0.6318750000000001
1931.5 40.77432021994341 0.642125
1939.5 40.77432021994341 0.6327499999999999
1947.5 40.77432021994341 0.6403749999999999
1955.5 40.77432021994341 0.654875
1963.5 40.77432021994341 0.6459999999999999
1971.5 40.77432021994341 0.6833750000000001
1979.5 40.77432021994341 0.6933750000000001
1987.5 40.77432021994341 0.738
1995.5 40.77432021994341 0.78125
2003.5 40.77432021994341 0.8307500000000001
2011.5 40.77432021994341 0.879125
2019.5 40.77432021994341 0.9497500000000001
2027.5 40.77432021994341 0.9684999999999999
2035.5 40.77432021994341 0.9835
2043.5 40.77432021994341 0.972
2048.0 40.77432021994341 0.992

4.5 42.81303623094059 0.8061666666666668
11.5 42.81303623094059 0.736
19.5 42.81303623094059 0.731375
27.5 42.81303623094059 0.715875
35.5 42.81303623094059 0.70075
43.5 42.81303623094059 0.713125
51.5 42.81303623094059 0.7038749999999999
59.5 42.81303623094059 0.6946249999999999
67.5 42.81303623094059 0.701625
75.5 42.81303623094059 0.700875
83.5 42.81303623094059 0.6885
91.5 42.81303623094059 0.697625
99.5 42.81303623094059 0.7000000000000001
107.5 42.81303623094059 0.6822499999999999
115.5 42.81303623094059 0.697375
123.5 42.81303623094059 0.684875
131.5 42.81303623094059 0.7018749999999999
139.5 42.81303623094059 0.692
147.5 42.81303623094059 0.7152499999999999
155.5 42.81303623094059 0.6934999999999999
163.5 42.81303623094059 0.7038750000000001
171.5 42.81303623094059 0.6801250000000001
179.5 42.81303623094059 0.6865000000000001
187.5 42.81303623094059 0.6947500000000001
195.5 42.81303623094059 0.6960000000000001
203.5 42.81303623094059 0.6922499999999999
211.5 42.81303623094059 0.711125
219.5 42.81303623094059 0.681625
227.5 42.81303623094059 0.692
235.5 42.81303623094059 0.7129999999999999
243.5 42.81303623094059 0.6891250000000001
251.5 42.81303623094059 0.68575
259.5 42.81303623094059 0.7070000000000001
267.5 42.81303623094059 0.694125
275.5 42.81303623094059 0.679375
283.5 42.81303623094059 0.7008749999999999
291.5 42.81303623094059 0.6841250000000001
299.5 42.81303623094059 0.6894999999999999
307.5 42.81303623094059 0.6836249999999999
315.5 42.81303623094059 0.681125
323.5 42.81303623094059 0.692125
331.5 42.81303623094059 0.6796250000000001
339.5 42.81303623094059 0.6997499999999999
347.5 42.81303623094059 0.6823750000000001
355.5 42.81303623094059 0.6982499999999999
363.5 42.81303623094059 0.68525
371.5 42.81303623094059 0.7018750000000001
379.5 42.81303623094059 0.695625
387.5 42.81303623094059 0.6861249999999999
395.5 42.81303623094059 0.68775
403.5 42.81303623094059 0.6786249999999999
411.5 42.81303623094059 0.6970000000000001
419.5 42.81303623094059 0.689
427.5 42.81303623094059 0.695
435.5 42.81303623094059 0.6945
443.5 42.81303623094059 0.68025
451.5 42.81303623094059 0.6890000000000001
459.5 42.81303623094059 0.6930000000000001
467.5 42.81303623094059 0.6855
475.5 42.81303623094059 0.698125
483.5 42.81303623094059 0.697625
491.5 42.81303623094059 0.685
499.5 42.81303623094059 0.6888750000000001
507.5 42.81303623094059 0.6966249999999999
515.5 42.81303623094059 0.688625
523.5 42.81303623094059 0.693375
531.5 42.81303623094059 0.7034999999999999
539.5 42.81303623094059 0.695625
547.5 42.81303623094059 0.705125
555.5 42.81303623094059 0.72025
563.5 42.81303623094059 0.686
571.5 42.81303623094059 0.714375
579.5 42.81303623094059 0.68775
587.5 42.81303623094059 0.707125
595.5 42.81303623094059 0.701625
603.5 42.81303623094059 0.71825
611.5 42.81303623094059 0.708375
619.5 42.81303623094059 0.710125
627.5 42.81303623094059 0.7111249999999999
635.5 42.81303623094059 0.69725
643.5 42.81303623094059 0.711
651.5 42.81303623094059 0.7
659.5 42.81303623094059 0.681875
667.5 42.81303623094059 0.718375
675.5 42.81303623094059 0.693625
683.5 42.81303623094059 0.7170000000000001
691.5 42.81303623094059 0.7
699.5 42.81303623094059 0.70325
707.5 42.81303623094059 0.6975
715.5 42.81303623094059 0.709
723.5 42.81303623094059 0.70925
731.5 42.81303623094059 0.69275
739.5 42.81303623094059 0.709125
747.5 42.81303623094059 0.6911250000000001
755.5 42.81303623094059 0.7126250000000001
763.5 42.81303623094059 0.705125
771.5 42.81303623094059 0.7161249999999999
779.5 42.81303623094059 0.7117499999999999
787.5 42.81303623094059 0.7086249999999998
795.5 42.81303623094059 0.70875
803.5 42.81303623094059 0.70075
811.5 42.81303623094059 0.719375
819.5 42.81303623094059 0.714875
827.5 42.81303623094059 0.7189999999999999
835.5 42.81303623094059 0.7125
843.5 42.81303623094059 0.7166250000000001
851.5 42.81303623094059 0.713875
859.5 42.81303623094059 0.720375
867.5 42.81303623094059 0.7155
875.5 42.81303623094059 0.70425
883.5 42.81303623094059 0.71675
891.5 42.81303623094059 0.7095
899.5 42.81303623094059 0.685
907.5 42.81303623094059 0.7103750000000001
915.5 42.81303623094059 0.725375
923.5 42.81303623094059 0.7050000000000001
931.5 42.81303623094059 0.712125
939.5 42.81303623094059 0.7142499999999999
947.5 42.81303623094059 0.7248749999999999
955.5 42.81303623094059 0.7036250000000001
963.5 42.81303623094059 0.7001250000000001
971.5 42.81303623094059 0.7234999999999998
979.5 42.81303623094059 0.7012499999999999
987.5 42.81303623094059 0.7045
995.5 42.81303623094059 0.7057500000000001
1003.5 42.81303623094059 0.704375
1011.5 42.81303623094059 0.711
1019.5 42.81303623094059 0.717875
1027.5 42.81303623094059 0.716625
1035.5 42.81303623094059 0.703625
1043.5 42.81303623094059 0.709125
1051.5 42.81303623094059 0.699125
1059.5 42.81303623094059 0.70225
1067.5 42.81303623094059 0.7141249999999999
1075.5 42.81303623094059 0.7015
1083.5 42.81303623094059 0.715
1091.5 42.81303623094059 0.7040000000000001
1099.5 42.81303623094059 0.7046250000000001
1107.5 42.81303623094059 0.7015
1115.5 42.81303623094059 0.724625
1123.5 42.81303623094059 0.707875
1131.5 42.81303623094059 0.6961249999999999
1139.5 42.81303623094059 0.7194999999999999
1147.5 42.81303623094059 0.7068750000000001
1155.5 42.81303623094059 0.733625
1163.5 42.81303623094059 0.71475
1171.5 42.81303623094059 0.698375
1179.5 42.81303623094059 0.703625
1187.5 42.81303623094059 0.7096250000000001
1195.5 42.81303623094059 0.715625
1203.5 42.81303623094059 0.71275
1211.5 42.81303623094059 0.7083750000000001
1219.5 42.81303623094059 0.70925
1227.5 42.81303623094059 0.710875
1235.5 42.81303623094059 0.705375
1243.5 42.81303623094059 0.71725
1251.5 42.81303623094059 0.7194999999999999
1259.5 42.81303623094059 0.699875
1267.5 42.81303623094059 0.705125
1275.5 42.81303623094059 0.7118749999999999
1283.5 42.81303623094059 0.701375
1291.5 42.81303623094059 0.7055
1299.5 42.81303623094059 0.7210000000000001
1307.5 42.81303623094059 0.71775
1315.5 42.81303623094059 0.72325
1323.5 42.81303623094059 0.7016249999999999
1331.5 42.81303623094059 0.7148750000000001
1339.5 42.81303623094059 0.70775
1347.5 42.81303623094059 0.71725
1355.5 42.81303623094059 0.7047500000000001
1363.5 42.81303623094059 0.731375
1371.5 42.81303623094059 0.7142499999999999
1379.5 42.81303623094059 0.70775
1387.5 42.81303623094059 0.692
1395.5 42.81303623094059 0.7222500000000001
1403.5 42.81303623094059 0.686875
1411.5 42.81303623094059 0.713
1419.5 42.81303623094059 0.712375
1427.5 42.81303623094059 0.7076250000000001
1435.5 42.81303623094059 0.7075
1443.5 42.81303623094059 0.6944999999999999
1451.5 42.81303623094059 0.694125
1459.5 42.81303623094059 0.704125
1467.5 42.81303623094059 0.70025
1475.5 42.81303623094059 0.7052499999999999
1483.5 42.81303623094059 0.70675
1491.5 42.81303623094059 0.7013750000000001
1499.5 42.81303623094059 0.686625
1507.5 42.81303623094059 0.7028749999999999
1515.5 42.81303623094059 0.6985
1523.5 42.81303623094059 0.69325
1531.5 42.81303623094059 0.688625
1539.5 42.81303623094059 0.7002499999999999
1547.5 42.81303623094059 0.679875
1555.5 42.81303623094059 0.688125
1563.5 42.81303623094059 0.6952499999999999
1571.5 42.81303623094059 0.6972499999999999
1579.5 42.81303623094059 0.680875
1587.5 42.81303623094059 0.68175
1595.5 42.81303623094059 0.6937500000000001
1603.5 42.81303623094059 0.7046250000000001
1611.5 42.81303623094059 0.6912499999999998
1619.5 42.81303623094059 0.688125
1627.5 42.81303623094059 0.69325
1635.5 42.81303623094059 0.690375
1643.5 42.81303623094059 0.6768749999999999
1651.5 42.81303623094059 0.7026249999999999
1659.5 42.81303623094059 0.679625
1667.5 42.81303623094059 0.6555000000000001
1675.5 42.81303623094059 0.6735
1683.5 42.81303623094059 0.6662500000000001
1691.5 42.81303623094059 0.6887499999999999
1699.5 42.81303623094059 0.6809999999999998
1707.5 42.81303623094059 0.670125
1715.5 42.81303623094059 0.6761250000000001
1723.5 42.81303623094059 0.6692500000000001
1731.5 42.81303623094059 0.664875
1739.5 42.81303623094059 0.6762500000000001
1747.5 42.81303623094059 0.665
1755.5 42.81303623094059 0.648375
1763.5 42.81303623094059 0.651625
1771.5 42.81303623094059 0.663875
1779.5 42.81303623094059 0.663875
1787.5 42.81303623094059 0.6432500000000001
1795.5 42.81303623094059 0.6457499999999999
1803.5 42.81303623094059 0.6445
1811.5 42.81303623094059 0.6585000000000001
1819.5 42.81303623094059 0.643375
1827.5 42.81303623094059 0.64025
1835.5 42.81303623094059 0.6507499999999999
1843.5 42.81303623094059 0.636125
1851.5 42.81303623094059 0.6345000000000001
1859.5 42.81303623094059 0.624625
1867.5 42.81303623094059 0.616125
1875.5 42.81303623094059 0.621875
1883.5 42.81303623094059 0.626125
1891.5 42.81303623094059 0.6295000000000001
1899.5 42.81303623094059 0.6395000000000001
1907.5 42.81303623094059 0.6121249999999999
1915.5 42.81303623094059 0.6244999999999999
1923.5 42.81303623094059 0.612125
1931.5 42.81303623094059 0.6196250000000001
1939.5 42.81303623094059 0.621375
1947.5 42.81303623094059 0.628125
1955.5 42.81303623094059 0.631
1963.5 42.81303623094059 0.6435000000000001
1971.5 42.81303623094059 0.6629999999999999
1979.5 42.81303623094059 0.6935
1987.5 42.81303623094059 0.719125
1995.5 42.81303623094059 0.7574999999999998
2003.5 42.81303623094059 0.8185
2011.5 42.81303623094059 0.86875
2019.5 42.81303623094059 0.918625
2027.5 42.81303623094059 0.959375
2035.5 42.81303623094059 0.9608749999999999
2043.5 42.81303623094059 0.973875
2048.0 42.81303623094059 0.956

4.5 44.95368804248762 0.7439999999999999
11.5 44.95368804248762 0.7175
19.5 44.95368804248762 0.7070000000000001
27.5 44.95368804248762 0.692125
35.5 44.95368804248762 0.67775
43.5 44.95368804248762 0.671375
51.5 44.95368804248762 0.681875
59.5 44.95368804248762 0.6643749999999999
67.5 44.95368804248762 0.689375
75.5 44.95368804248762 0.674625
83.5 44.95368804248762 0.6713749999999999
91.5 44.95368804248762 0.6733750000000001
99.5 44.95368804248762 0.664875
107.5 44.95368804248762 0.6736249999999999
115.5 44.95368804248762 0.6671250000000001
123.5 44.95368804248762 0.680375
131.5 44.95368804248762 0.659875
139.5 44.95368804248762 0.6677500000000001
147.5 44.95368804248762 0.6657500000000001
155.5 44.95368804248762 0.6737500000000001
163.5 44.95368804248762 0.673
171.5 44.95368804248762 0.687625
179.5 44.95368804248762 0.6607500000000001
187.5 44.95368804248762 0.682625
195.5 44.95368804248762 0.672125
203.5 44.95368804248762 0.6753750000000001
211.5 44.95368804248762 0.685125
219.5 44.95368804248762 0.65025
227.5 44.95368804248762 0.671
235.5 44.95368804248762 0.6837500000000001
243.5 44.95368804248762 0.677
251.5 44.95368804248762 0.6705
259.5 44.95368804248762 0.6789999999999999
267.5 44.95368804248762 0.6778750000000001
275.5 44.95368804248762 0.676
283.5 44.95368804248762 0.67975
291.5 44.95368804248762 0.6960000000000001
299.5 44.95368804248762 0.6753750000000002
307.5 44.95368804248762 0.6827500000000001
315.5 44.95368804248762 0.6854999999999999
323.5 44.95368804248762 0.6819999999999999
331.5 44.95368804248762 0.678125
339.5 44.95368804248762 0.681
347.5 44.95368804248762 0.6743750000000001
355.5 44.95368804248762 0.6675000000000001
363.5 44.95368804248762 0.6676249999999999
371.5 44.95368804248762 0.6785
379.5 44.95368804248762 0.6805
387.5 44.95368804248762 0.667125
395.5 44.95368804248762 0.6916249999999999
403.5 44.95368804248762 0.6773750000000001
411.5 44.95368804248762 0.6853750000000001
419.5 44.95368804248762 0.6716250000000001
427.5 44.95368804248762 0.6932500000000001
435.5 44.95368804248762 0.6865
443.5 44.95368804248762 0.67425
451.5 44.95368804248762 0.69075
459.5 44.95368804248762 0.6731250000000001
467.5 44.95368804248762 0.67475
475.5 44.95368804248762 0.6908750000000001
483.5 44.95368804248762 0.6809999999999999
491.5 44.95368804248762 0.675875
499.5 44.95368804248762 0.684625
507.5 44.95368804248762 0.679375
515.5 44.95368804248762 0.6785
523.5 44.95368804248762 0.6789999999999999
531.5 44.95368804248762 0.685
539.5 44.95368804248762 0.709375
547.5 44.95368804248762 0.701
555.5 44.95368804248762 0.697875
563.5 44.95368804248762 0.68775
571.5 44.95368804248762 0.69675
579.5 44.95368804248762 0.68675
587.5 44.95368804248762 0.682125
595.5 44.95368804248762 0.698375
603.5 44.95368804248762 0.6955
611.5 44.95368804248762 0.7090000000000001
619.5 44.95368804248762 0.6947500000000001
627.5 44.95368804248762 0.7013750000000001
635.5 44.95368804248762 0.691375
643.5 44.95368804248762 0.6948750000000001
651.5 44.95368804248762 0.6990000000000001
659.5 44.95368804248762 0.6871250000000001
667.5 44.95368804248762 0.693
675.5 44.95368804248762 0.6976249999999999
683.5 44.95368804248762 0.689625
691.5 44.95368804248762 0.6822499999999999
699.5 44.95368804248762 0.6928749999999999
707.5 44.95368804248762 0.684
715.5 44.95368804248762 0.69775
723.5 44.95368804248762 0.68825
731.5 44.95368804248762 0.680625
739.5 44.95368804248762 0.7035000000000001
747.5 44.95368804248762 0.682
755.5 44.95368804248762 0.687625
763.5 44.95368804248762 0.692125
771.5 44.95368804248762 0.6962499999999999
779.5 44.95368804248762 0.710625
787.5 44.95368804248762 0.6855
795.5 44.95368804248762 0.6995
803.5 44.95368804248762 0.6915
811.5 44.95368804248762 0.69725
819.5 44.95368804248762 0.6877499999999999
827.5 44.95368804248762 0.718125
835.5 44.95368804248762 0.6905
843.5 44.95368804248762 0.6826249999999999
851.5 44.95368804248762 0.709875
859.5 44.95368804248762 0.719375
867.5 44.95368804248762 0.7043750000000001
875.5 44.95368804248762 0.6895
883.5 44.95368804248762 0.6920000000000001
891.5 44.95368804248762 0.68975
899.5 44.95368804248762 0.6981249999999999
907.5 44.95368804248762 0.706125
915.5 44.95368804248762 0.69
923.5 44.95368804248762 0.7009999999999998
931.5 44.95368804248762 0.70025
939.5 44.95368804248762 0.705
947.5 44.95368804248762 0.7137499999999999
955.5 44.95368804248762 0.7034999999999999
963.5 44.95368804248762 0.70025
971.5 44.95368804248762 0.7005
979.5 44.95368804248762 0.7068749999999999
987.5 44.95368804248762 0.7001249999999999
995.5 44.95368804248762 0.69525
1003.5 44.95368804248762 0.71275
1011.5 44.95368804248762 0.7010000000000001
1019.5 44.95368804248762 0.708625
1027.5 44.95368804248762 0.6995
1035.5 44.95368804248762 0.70375
1043.5 44.95368804248762 0.71225
1051.5 44.95368804248762 0.710875
1059.5 44.95368804248762 0.7091249999999999
1067.5 44.95368804248762 0.702875
1075.5 44.95368804248762 0.7030000000000001
1083.5 44.95368804248762 0.7048749999999999
1091.5 44.95368804248762 0.698875
1099.5 44.95368804248762 0.699375
1107.5 44.95368804248762 0.7032499999999999
1115.5 44.95368804248762 0.6996249999999999
1123.5 44.95368804248762 0.705375
1131.5 44.95368804248762 0.682875
1139.5 44.95368804248762 0.708875
1147.5 44.95368804248762 0.6960000000000001
1155.5 44.95368804248762 0.7181249999999999
1163.5 44.95368804248762 0.705375
1171.5 44.95368804248762 0.708625
1179.5 44.95368804248762 0.6942499999999999
1187.5 44.95368804248762 0.70575
1195.5 44.95368804248762 0.708625
1203.5 44.95368804248762 0.697125
1211.5 44.95368804248762 0.695
1219.5 44.95368804248762 0.7207499999999999
1227.5 44.95368804248762 0.690375
1235.5 44.95368804248762 0.7022499999999999
1243.5 44.95368804248762 0.6932500000000001
1251.5 44.95368804248762 0.688875
1259.5 44.95368804248762 0.7004999999999999
1267.5 44.95368804248762 0.6998749999999999
1275.5 44.95368804248762 0.716125
1283.5 44.95368804248762 0.7030000000000001
1291.5 44.95368804248762 0.70625
1299.5 44.95368804248762 0.6953750000000001
1307.5 44.95368804248762 0.6973750000000001
1315.5 44.95368804248762 0.6975
1323.5 44.95368804248762 0.693
1331.5 44.95368804248762 0.6880000000000001
1339.5 44.95368804248762 0.70475
1347.5 44.95368804248762 0.6928749999999999
1355.5 44.95368804248762 0.7016249999999998
1363.5 44.95368804248762 0.703875
1371.5 44.95368804248762 0.702625
1379.5 44.95368804248762 0.7
1387.5 44.95368804248762 0.70275
1395.5 44.95368804248762 0.6957500000000001
1403.5 44.95368804248762 0.697625
1411.5 44.95368804248762 0.7012499999999999
1419.5 44.95368804248762 0.6956249999999999
1427.5 44.95368804248762 0.708625
1435.5 44.95368804248762 0.69725
1443.5 44.95368804248762 0.697875
1451.5 44.95368804248762 0.7005
1459.5 44.95368804248762 0.7027499999999999
1467.5 44.95368804248762 0.7045
1475.5 44.95368804248762 0.695
1483.5 44.95368804248762 0.6864999999999999
1491.5 44.95368804248762 0.691
1499.5 44.95368804248762 0.6978749999999998
1507.5 44.95368804248762 0.6823750000000001
1515.5 44.95368804248762 0.688625
1523.5 44.95368804248762 0.6877499999999999
1531.5 44.95368804248762 0.6873750000000001
1539.5 44.95368804248762 0.675875
1547.5 44.95368804248762 0.6838749999999999
1555.5 44.95368804248762 0.679125
1563.5 44.95368804248762 0.6994999999999999
1571.5 44.95368804248762 0.676
1579.5 44.95368804248762 0.6705
1587.5 44.95368804248762 0.689125
1595.5 44.95368804248762 0.682875
1603.5 44.95368804248762 0.679125
1611.5 44.95368804248762 0.6841250000000001
1619.5 44.95368804248762 0.6713749999999999
1627.5 44.95368804248762 0.6725000000000001
1635.5 44.95368804248762 0.678375
1643.5 44.95368804248762 0.67625
1651.5 44.95368804248762 0.680375
1659.5 44.95368804248762 0.674
1667.5 44.95368804248762 0.67325
1675.5 44.95368804248762 0.661625
1683.5 44.95368804248762 0.67525
1691.5 44.95368804248762 0.6799999999999999
1699.5 44.95368804248762 0.6697500000000001
1707.5 44.95368804248762 0.6652500000000001
1715.5 44.95368804248762 0.66425
1723.5 44.95368804248762 0.6678750000000001
1731.5 44.95368804248762 0.646375
1739.5 44.95368804248762 0.654875
1747.5 44.95368804248762 0.6582499999999999
1755.5 44.95368804248762 0.6465
1763.5 44.95368804248762 0.647375
1771.5 44.95368804248762 0.6415000000000001
1779.5 44.95368804248762 0.6461250000000001
1787.5 44.95368804248762 0.641
1795.5 44.95368804248762 0.64025
1803.5 44.95368804248762 0.6315000000000001
1811.5 44.95368804248762 0.64375
1819.5 44.95368804248762 0.62975
1827.5 44.95368804248762 0.619625
1835.5 44.95368804248762 0.627125
1843.5 44.95368804248762 0.630875
1851.5 44.95368804248762 0.6184999999999999
1859.5 44.95368804248762 0.613875
1867.5 44.95368804248762 0.6033749999999999
1875.5 44.95368804248762 0.617875
1883.5 44.95368804248762 0.609375
1891.5 44.95368804248762 0.6011249999999999
1899.5 44.95368804248762 0.60025
1907.5 44.95368804248762 0.6045
1915.5 44.95368804248762 0.6002500000000001
1923.5 44.95368804248762 0.5960000000000001
1931.5 44.95368804248762 0.610375
1939.5 44.95368804248762 0.6064999999999999
1947.5 44.95368804248762 0.6127499999999999
1955.5 44.95368804248762 0.6078749999999999
1963.5 44.95368804248762 0.6235
1971.5 44.95368804248762 0.6419999999999999
1979.5 44.95368804248762 0.655875
1987.5 44.95368804248762 0.7012499999999999
1995.5 44.95368804248762 0.736375
2003.5 44.95368804248762 0.783625
2011.5 44.95368804248762 0.8588749999999999
2019.5 44.95368804248762 0.8993749999999999
2027.5 44.95368804248762 0.926625
2035.5 44.95368804248762 0.963
2043.5 44.95368804248762 0.969125
2048.0 44.95368804248762 0.958

4.5 47.201372444612 0.7376666666666666
11.5 47.201372444612 0.676125
19.5 47.201372444612 0.666125
27.5 47.201372444612 0.6605
35.5 47.201372444612 0.66325
43.5 47.201372444612 0.6585
51.5 47.201372444612 0.6646249999999999
59.5 47.201372444612 0.65525
67.5 47.201372444612 0.65225
75.5 47.201372444612 0.64575
83.5 47.201372444612 0.6503749999999999
91.5 47.201372444612 0.6579999999999999
99.5 47.201372444612 0.66725
107.5 47.201372444612 0.644
115.5 47.201372444612 0.662375
123.5 47.201372444612 0.6732500000000001
131.5 47.201372444612 0.6508750000000001
139.5 47.201372444612 0.655125
147.5 47.201372444612 0.68075
155.5 47.201372444612 0.665625
163.5 47.201372444612 0.6645
171.5 47.201372444612 0.6797500000000001
179.5 47.201372444612 0.649375
187.5 47.201372444612 0.659375
195.5 47.201372444612 0.6588750000000001
203.5 47.201372444612 0.655625
211.5 47.201372444612 0.6683749999999999
219.5 47.201372444612 0.655
227.5 47.201372444612 0.67575
235.5 47.201372444612 0.6596250000000001
243.5 47.201372444612 0.662
251.5 47.201372444612 0.6587499999999998
259.5 47.201372444612 0.672625
267.5 47.201372444612 0.6677500000000001
275.5 47.201372444612 0.657
283.5 47.201372444612 0.6771250000000001
291.5 47.201372444612 0.6755
299.5 47.201372444612 0.658625
307.5 47.201372444612 0.6705
315.5 47.201372444612 0.653125
323.5 47.201372444612 0.657
331.5 47.201372444612 0.6703749999999999
339.5 47.201372444612 0.667
347.5 47.201372444612 0.6715
355.5 47.201372444612 0.67
363.5 47.201372444612 0.654875
371.5 47.201372444612 0.6575
379.5 47.201372444612 0.66275
387.5 47.201372444612 0.65475
395.5 47.201372444612 0.65825
403.5 47.201372444612 0.6528750000000001
411.5 47.201372444612 0.672375
419.5 47.201372444612 0.663375
427.5 47.201372444612 0.6630000000000001
435.5 47.201372444612 0.6793750000000001
443.5 47.201372444612 0.663125
451.5 47.201372444612 0.677
459.5 47.201372444612 0.6693749999999999
467.5 47.201372444612 0.6655000000000001
475.5 47.201372444612 0.685625
483.5 47.201372444612 0.6825000000000001
491.5 47.201372444612 0.6725
499.5 47.201372444612 0.656375
507.5 47.201372444612 0.6688750000000001
515.5 47.201372444612 0.67075
523.5 47.201372444612 0.682375
531.5 47.201372444612 0.67075
539.5 47.201372444612 0.67375
547.5 47.201372444612 0.680875
555.5 47.201372444612 0.6751250000000001
563.5 47.201372444612 0.691875
571.5 47.201372444612 0.6835000000000001
579.5 47.201372444612 0.669875
587.5 47.201372444612 0.6875
595.5 47.201372444612 0.694
603.5 47.201372444612 0.6918749999999999
611.5 47.201372444612 0.6812500000000001
619.5 47.201372444612 0.6867500000000002
627.5 47.201372444612 0.688875
635.5 47.201372444612 0.6708750000000001
643.5 47.201372444612 0.68275
651.5 47.201372444612 0.676875
659.5 47.201372444612 0.6873750000000001
667.5 47.201372444612 0.69025
675.5 47.201372444612 0.68325
683.5 47.201372444612 0.6982499999999999
691.5 47.201372444612 0.6781250000000001
699.5 47.201372444612 0.6805
707.5 47.201372444612 0.6827500000000001
715.5 47.201372444612 0.681625
723.5 47.201372444612 0.6688750000000001
731.5 47.201372444612 0.6859999999999999
739.5 47.201372444612 0.691875
747.5 47.201372444612 0.68875
755.5 47.201372444612 0.683875
763.5 47.201372444612 0.69975
771.5 47.201372444612 0.6769999999999999
779.5 47.201372444612 0.697375
787.5 47.201372444612 0.7
795.5 47.201372444612 0.6795
803.5 47.201372444612 0.68725
811.5 47.201372444612 0.68375
819.5 47.201372444612 0.699875
827.5 47.201372444612 0.6878749999999999
835.5 47.201372444612 0.6901250000000001
843.5 47.201372444612 0.67325
851.5 47.201372444612 0.7055
859.5 47.201372444612 0.7030000000000001
867.5 47.201372444612 0.695125
875.5 47.201372444612 0.6813750000000001
883.5 47.201372444612 0.696125
891.5 47.201372444612 0.678
899.5 47.201372444612 0.69025
907.5 47.201372444612 0.67275
915.5 47.201372444612 0.7092499999999999
923.5 47.201372444612 0.6948749999999999
931.5 47.201372444612 0.6976249999999999
939.5 47.201372444612 0.69225
947.5 47.201372444612 0.6786249999999999
955.5 47.201372444612 0.6915
963.5 47.201372444612 0.70025
971.5 47.201372444612 0.69
979.5 47.201372444612 0.6898750000000001
987.5 47.201372444612 0.696875
995.5 47.201372444612 0.6865
1003.5 47.201372444612 0.683125
1011.5 47.201372444612 0.6946249999999999
1019.5 47.201372444612 0.69075
1027.5 47.201372444612 0.70075
1035.5 47.201372444612 0.6887499999999999
1043.5 47.201372444612 0.7083750000000001
1051.5 47.201372444612 0.69
1059.5 47.201372444612 0.673125
1067.5 47.201372444612 0.699875
1075.5 47.201372444612 0.686875
1083.5 47.201372444612 0.68925
1091.5 47.201372444612 0.684875
1099.5 47.201372444612 0.6977500000000001
1107.5 47.201372444612 0.6842499999999999
1115.5 47.201372444612 0.694
1123.5 47.201372444612 0.698625
1131.5 47.201372444612 0.704375
1139.5 47.201372444612 0.705625
1147.5 47.201372444612 0.686625
1155.5 47.201372444612 0.70375
1163.5 47.201372444612 0.702375
1171.5 47.201372444612 0.68425
1179.5 47.201372444612 0.678625
1187.5 47.201372444612 0.7126249999999998
1195.5 47.201372444612 0.6847500000000001
1203.5 47.201372444612 0.6981249999999999
1211.5 47.201372444612 0.6688750000000001
1219.5 47.201372444612 0.705625
1227.5 47.201372444612 0.686125
1235.5 47.201372444612 0.688875
1243.5 47.201372444612 0.690125
1251.5 47.201372444612 0.7024999999999999
1259.5 47.201372444612 0.7145
1267.5 47.201372444612 0.68775
1275.5 47.201372444612 0.6995
1283.5 47.201372444612 0.6952499999999999
1291.5 47.201372444612 0.691125
1299.5 47.201372444612 0.6948749999999999
1307.5 47.201372444612 0.701
1315.5 47.201372444612 0.702125
1323.5 47.201372444612 0.679875
1331.5 47.201372444612 0.7036250000000001
1339.5 47.201372444612 0.6906249999999999
1347.5 47.201372444612 0.685125
1355.5 47.201372444612 0.696125
1363.5 47.201372444612 0.687875
1371.5 47.201372444612 0.676875
1379.5 47.201372444612 0.6801250000000001
1387.5 47.201372444612 0.6813750000000001
1395.5 47.201372444612 0.6921250000000001
1403.5 47.201372444612 0.69225
1411.5 47.201372444612 0.685875
1419.5 47.201372444612 0.6705
1427.5 47.201372444612 0.689875
1435.5 47.201372444612 0.6869999999999999
1443.5 47.201372444612 0.6756249999999999
1451.5 47.201372444612 0.69225
1459.5 47.201372444612 0.6825000000000001
1467.5 47.201372444612 0.6925
1475.5 47.201372444612 0.6801249999999999
1483.5 47.201372444612 0.682375
1491.5 47.201372444612 0.6828750000000001
1499.5 47.201372444612 0.694625
1507.5 47.201372444612 0.68425
1515.5 47.201372444612 0.6768750000000001
1523.5 47.201372444612 0.671125
1531.5 47.201372444612 0.679875
1539.5 47.201372444612 0.6625000000000001
1547.5 47.201372444612 0.6763750000000002
1555.5 47.201372444612 0.6905000000000001
1563.5 47.201372444612 0.6825000000000001
1571.5 47.201372444612 0.67125
1579.5 47.201372444612 0.663625
1587.5 47.201372444612 0.6641250000000001
1595.5 47.201372444612 0.6775
1603.5 47.201372444612 0.671625
1611.5 47.201372444612 0.6713749999999999
1619.5 47.201372444612 0.663
1627.5 47.201372444612 0.6717500000000001
1635.5 47.201372444612 0.671375
1643.5 47.201372444612 0.6705
1651.5 47.201372444612 0.6512500000000001
1659.5 47.201372444612 0.663625
1667.5 47.201372444612 0.6505000000000001
1675.5 47.201372444612 0.6445
1683.5 47.201372444612 0.664875
1691.5 47.201372444612 0.649375
1699.5 47.201372444612 0.644875
1707.5 47.201372444612 0.65275
1715.5 47.201372444612 0.659625
1723.5 47.201372444612 0.6595
1731.5 47.201372444612 0.65425
1739.5 47.201372444612 0.645375
1747.5 47.201372444612 0.6385
1755.5 47.201372444612 0.6568750000000001
1763.5 47.201372444612 0.6402500000000001
1771.5 47.201372444612 0.6302500000000001
1779.5 47.201372444612 0.649
1787.5 47.201372444612 0.634625
1795.5 47.201372444612 0.637375
1803.5 47.201372444612 0.6184999999999999
1811.5 47.201372444612 0.626375
1819.5 47.201372444612 0.618375
1827.5 47.201372444612 0.608625
1835.5 47.201372444612 0.6135
1843.5 47.201372444612 0.63575
1851.5 47.201372444612 0.6052500000000001
1859.5 47.201372444612 0.616625
1867.5 47.201372444612 0.5925
1875.5 47.201372444612 0.6155
1883.5 47.201372444612 0.601625
1891.5 47.201372444612 0.602375
1899.5 47.201372444612 0.58025
1907.5 47.201372444612 0.5771249999999999
1915.5 47.201372444612 0.5822499999999999
1923.5 47.201372444612 0.58625
1931.5 47.201372444612 0.58725
1939.5 47.201372444612 0.5902499999999999
1947.5 47.201372444612 0.598375
1955.5 47.201372444612 0.6003749999999999
1963.5 47.201372444612 0.6035
1971.5 47.201372444612 0.632625
1979.5 47.201372444612 0.651125
1987.5 47.201372444612 0.66225
1995.5 47.201372444612 0.71275
2003.5 47.201372444612 0.772375
2011.5 47.201372444612 0.8288749999999999
2019.5 47.201372444612 0.878
2027.5 47.201372444612 0.9236249999999999
2035.5 47.201372444612 0.9428749999999999
2043.5 47.201372444612 0.9532499999999999
2048.0 47.201372444612 0.928

4.5 49.561441066842605 0.6835
11.5 49.561441066842605 0.64275
19.5 49.561441066842605 0.638875
27.5 49.561441066842605 0.631875
35.5 49.561441066842605 0.62575
43.5 49.561441066842605 0.633625
51.5 49.561441066842605 0.640125
59.5 49.561441066842605 0.623625
67.5 49.561441066842605 0.633625
75.5 49.561441066842605 0.63175
83.5 49.561441066842605 0.637
91.5 49.561441066842605 0.62625
99.5 49.561441066842605 0.648375
107.5 49.561441066842605 0.635
115.5 49.561441066842605 0.6425
123.5 49.561441066842605 0.641
131.5 49.561441066842605 0.64275
139.5 49.561441066842605 0.640625
147.5 49.561441066842605 0.646625
155.5 49.561441066842605 0.6643749999999999
163.5 49.561441066842605 0.654125
171.5 49.561441066842605 0.64125
179.5 49.561441066842605 0.636375
187.5 49.561441066842605 0.644625
195.5 49.561441066842605 0.6465
203.5 49.561441066842605 0.65175
211.5 49.561441066842605 0.65575
219.5 49.561441066842605 0.636125
227.5 49.561441066842605 0.6531250000000002
235.5 49.561441066842605 0.6585000000000001
243.5 49.561441066842605 0.6463750000000001
251.5 49.561441066842605 0.6441250000000001
259.5 49.561441066842605 0.659
267.5 49.561441066842605 0.662875
275.5 49.561441066842605 0.653375
283.5 49.561441066842605 0.65175
291.5 49.561441066842605 0.6531250000000001
299.5 49.561441066842605 0.64975
307.5 49.561441066842605 0.6349999999999999
315.5 49.561441066842605 0.6612499999999999
323.5 49.561441066842605 0.655875
331.5 49.561441066842605 0.6492500000000001
339.5 49.561441066842605 0.6601250000000001
347.5 49.561441066842605 0.648625
355.5 49.561441066842605 0.664625
363.5 49.561441066842605 0.6465000000000001
371.5 49.561441066842605 0.651
379.5 49.561441066842605 0.67625
387.5 49.561441066842605 0.6531250000000001
395.5 49.561441066842605 0.646625
403.5 49.561441066842605 0.6544999999999999
411.5 49.561441066842605 0.657375
419.5 49.561441066842605 0.656125
427.5 49.561441066842605 0.666625
435.5 49.561441066842605 0.6681250000000001
443.5 49.561441066842605 0.6695
451.5 49.561441066842605 0.660875
459.5 49.561441066842605 0.652
467.5 49.561441066842605 0.66425
475.5 49.561441066842605 0.6735
483.5 49.561441066842605 0.645625
491.5 49.561441066842605 0.656125
499.5 49.561441066842605 0.6565000000000001
507.5 49.561441066842605 0.6698750000000001
515.5 49.561441066842605 0.6753750000000001
523.5 49.561441066842605 0.6743750000000001
531.5 49.561441066842605 0.661375
539.5 49.561441066842605 0.684625
547.5 49.561441066842605 0.67075
555.5 49.561441066842605 0.6731250000000001
563.5 49.561441066842605 0.674625
571.5 49.561441066842605 0.66675
579.5 49.561441066842605 0.6723750000000001
587.5 49.561441066842605 0.6765
595.5 49.561441066842605 0.6732499999999999
603.5 49.561441066842605 0.672875
611.5 49.561441066842605 0.6832500000000001
619.5 49.561441066842605 0.682375
627.5 49.561441066842605 0.685875
635.5 49.561441066842605 0.681625
643.5 49.561441066842605 0.662125
651.5 49.561441066842605 0.662875
659.5 49.561441066842605 0.6661250000000001
667.5 49.561441066842605 0.6797500000000001
675.5 49.561441066842605 0.681
683.5 49.561441066842605 0.6781250000000001
691.5 49.561441066842605 0.6692500000000001
699.5 49.561441066842605 0.66825
707.5 49.561441066842605 0.6667500000000001
715.5 49.561441066842605 0.681
723.5 49.561441066842605 0.665875
731.5 49.561441066842605 0.663625
739.5 49.561441066842605 0.6755
747.5 49.561441066842605 0.665
755.5 49.561441066842605 0.6618749999999999
763.5 49.561441066842605 0.6852499999999999
771.5 49.561441066842605 0.6667500000000002
779.5 49.561441066842605 0.6948749999999999
787.5 49.561441066842605 0.6701250000000001
795.5 49.561441066842605 0.668625
803.5 49.561441066842605 0.6885
811.5 49.561441066842605 0.670625
819.5 49.561441066842605 0.685875
827.5 49.561441066842605 0.6808750000000001
835.5 49.561441066842605 0.6819999999999999
843.5 49.561441066842605 0.6786249999999999
851.5 49.561441066842605 0.679875
859.5 49.561441066842605 0.687125
867.5 49.561441066842605 0.6753750000000001
875.5 49.561441066842605 0.6757500000000001
883.5 49.561441066842605 0.6767500000000001
891.5 49.561441066842605 0.6647500000000001
899.5 49.561441066842605 0.669625
907.5 49.561441066842605 0.6807500000000001
915.5 49.561441066842605 0.6995
923.5 49.561441066842605 0.686625
931.5 49.561441066842605 0.684125
939.5 49.561441066842605 0.7002499999999998
947.5 49.561441066842605 0.6921250000000001
955.5 49.561441066842605 0.674375
963.5 49.561441066842605 0.6772500000000001
971.5 49.561441066842605 0.678625
979.5 49.561441066842605 0.6685000000000001
987.5 49.561441066842605 0.66075
995.5 49.561441066842605 0.67825
1003.5 49.561441066842605 0.68325
1011.5 49.561441066842605 0.697125
1019.5 49.561441066842605 0.69075
1027.5 49.561441066842605 0.6915
1035.5 49.561441066842605 0.685125
1043.5 49.561441066842605 0.6935
1051.5 49.561441066842605 0.6741249999999999
1059.5 49.561441066842605 0.694375
1067.5 49.561441066842605 0.68975
1075.5 49.561441066842605 0.679125
1083.5 49.561441066842605 0.6772500000000001
1091.5 49.561441066842605 0.675875
1099.5 49.561441066842605 0.6883750000000001
1107.5 49.561441066842605 0.6805
1115.5 49.561441066842605 0.702375
1123.5 49.561441066842605 0.694625
1131.5 49.561441066842605 0.686875
1139.5 49.561441066842605 0.67675
1147.5 49.561441066842605 0.680625
1155.5 49.561441066842605 0.6859999999999999
1163.5 49.561441066842605 0.683
1171.5 49.561441066842605 0.68125
1179.5 49.561441066842605 0.67225
1187.5 49.561441066842605 0.69575
1195.5 49.561441066842605 0.6832500000000001
1203.5 49.561441066842605 0.7065
1211.5 49.561441066842605 0.6878749999999999
1219.5 49.561441066842605 0.6901249999999999
1227.5 49.561441066842605 0.69025
1235.5 49.561441066842605 0.69025
1243.5 49.561441066842605 0.685125
1251.5 49.561441066842605 0.66625
1259.5 49.561441066842605 0.674125
1267.5 49.561441066842605 0.6752500000000001
1275.5 49.561441066842605 0.688625
1283.5 49.561441066842605 0.6872500000000001
1291.5 49.561441066842605 0.6848750000000001
1299.5 49.561441066842605 0.6881250000000001
1307.5 49.561441066842605 0.68275
1315.5 49.561441066842605 0.690375
1323.5 49.561441066842605 0.6716249999999999
1331.5 49.561441066842605 0.6752499999999999
1339.5 49.561441066842605 0.695
1347.5 49.561441066842605 0.6935
1355.5 49.561441066842605 0.682
1363.5 49.561441066842605 0.68875
1371.5 49.561441066842605 0.6817500000000001
1379.5 49.561441066842605 0.671875
1387.5 49.561441066842605 0.684125
1395.5 49.561441066842605 0.6885000000000001
1403.5 49.561441066842605 0.6657500000000001
1411.5 49.561441066842605 0.6816249999999999
1419.5 49.561441066842605 0.6737500000000001
1427.5 49.561441066842605 0.675625
1435.5 49.561441066842605 0.6943750000000001
1443.5 49.561441066842605 0.67525
1451.5 49.561441066842605 0.6825
1459.5 49.561441066842605 0.667125
1467.5 49.561441066842605 0.677125
1475.5 49.561441066842605 0.6715
1483.5 49.561441066842605 0.66725
1491.5 49.561441066842605 0.6742499999999999
1499.5 49.561441066842605 0.67275
1507.5 49.561441066842605 0.66675
1515.5 49.561441066842605 0.672625
1523.5 49.561441066842605 0.6816249999999999
1531.5 49.561441066842605 0.66175
1539.5 49.561441066842605 0.672
1547.5 49.561441066842605 0.67075
1555.5 49.561441066842605 0.69775
1563.5 49.561441066842605 0.683375
1571.5 49.561441066842605 0.6741250000000001
1579.5 49.561441066842605 0.644
1587.5 49.561441066842605 0.6612500000000001
1595.5 49.561441066842605 0.6655
1603.5 49.561441066842605 0.666875
1611.5 49.561441066842605 0.661625
1619.5 49.561441066842605 0.65
1627.5 49.561441066842605 0.660625
1635.5 49.561441066842605 0.655
1643.5 49.561441066842605 0.657375
1651.5 49.561441066842605 0.6531250000000001
1659.5 49.561441066842605 0.6563749999999999
1667.5 49.561441066842605 0.6521250000000001
1675.5 49.561441066842605 0.639
1683.5 49.561441066842605 0.658875
1691.5 49.561441066842605 0.6603749999999999
1699.5 49.561441066842605 0.639875
1707.5 49.561441066842605 0.6545
1715.5 49.561441066842605 0.634
1723.5 49.561441066842605 0.6428750000000001
1731.5 49.561441066842605 0.645875
1739.5 49.561441066842605 0.630875
1747.5 49.561441066842605 0.6375000000000001
1755.5 49.561441066842605 0.6325
1763.5 49.561441066842605 0.6233749999999999
1771.5 49.561441066842605 0.6361249999999999
1779.5 49.561441066842605 0.640125
1787.5 49.561441066842605 0.625125
1795.5 49.561441066842605 0.6265000000000001
1803.5 49.561441066842605 0.6165
1811.5 49.561441066842605 0.615125
1819.5 49.561441066842605 0.613875
1827.5 49.561441066842605 0.6025
1835.5 49.561441066842605 0.6011249999999999
1843.5 49.561441066842605 0.603
1851.5 49.561441066842605 0.588125
1859.5 49.561441066842605 0.586375
1867.5 49.561441066842605 0.5900000000000001
1875.5 49.561441066842605 0.585125
1883.5 49.561441066842605 0.577
1891.5 49.561441066842605 0.599
1899.5 49.561441066842605 0.59
1907.5 49.561441066842605 0.57325
1915.5 49.561441066842605 0.5740000000000001
1923.5 49.561441066842605 0.5615
1931.5 49.561441066842605 0.57275
1939.5 49.561441066842605 0.57675
1947.5 49.561441066842605 0.580875
1955.5 49.561441066842605 0.5865
1963.5 49.561441066842605 0.585125
1971.5 49.561441066842605 0.6017499999999999
1979.5 49.561441066842605 0.6371249999999999
1987.5 49.561441066842605 0.6478750000000001
1995.5 49.561441066842605 0.704
2003.5 49.561441066842605 0.750625
2011.5 49.561441066842605 0.814875
2019.5 49.561441066842605 0.869
2027.5 49.561441066842605 0.9093750000000002
2035.5 49.561441066842605 0.9566250000000001
2043.5 49.561441066842605 0.935
2048.0 49.561441066842605 0.917

4.5 52.039513120184736 0.6583333333333333
11.5 52.039513120184736 0.6111249999999999
19.5 52.039513120184736 0.605
27.5 52.039513120184736 0.611125
35.5 52.039513120184736 0.59825
43.5 52.039513120184736 0.602875
51.5 52.039513120184736 0.6211249999999999
59.5 52.039513120184736 0.598625
67.5 52.039513120184736 0.616
75.5 52.039513120184736 0.614
83.5 52.039513120184736 0.61625
91.5 52.039513120184736 0.6271249999999999
99.5 52.039513120184736 0.619875
107.5 52.039513120184736 0.6135
115.5 52.039513120184736 0.627875
123.5 52.039513120184736 0.6295
131.5 52.039513120184736 0.6218750000000001
139.5 52.039513120184736 0.629375
147.5 52.039513120184736 0.632625
155.5 52.039513120184736 0.62525
163.5 52.039513120184736 0.6381249999999999
171.5 52.039513120184736 0.6265000000000001
179.5 52.039513120184736 0.6285
187.5 52.039513120184736 0.62525
195.5 52.039513120184736 0.617375
203.5 52.039513120184736 0.631125
211.5 52.039513120184736 0.6405000000000001
219.5 52.039513120184736 0.6318750000000001
227.5 52.039513120184736 0.633
235.5 52.039513120184736 0.64225
243.5 52.039513120184736 0.639
251.5 52.039513120184736 0.640375
259.5 52.039513120184736 0.6363749999999999
267.5 52.039513120184736 0.645375
275.5 52.039513120184736 0.643875
283.5 52.039513120184736 0.64675
291.5 52.039513120184736 0.6535
299.5 52.039513120184736 0.642375
307.5 52.039513120184736 0.642
315.5 52.039513120184736 0.649375
323.5 52.039513120184736 0.6385000000000001
331.5 52.039513120184736 0.6315
339.5 52.039513120184736 0.639
347.5 52.039513120184736 0.635
355.5 52.039513120184736 0.6505000000000001
363.5 52.039513120184736 0.6435
371.5 52.039513120184736 0.6431250000000001
379.5 52.039513120184736 0.6391249999999999
387.5 52.039513120184736 0.634
395.5 52.039513120184736 0.647
403.5 52.039513120184736 0.6383749999999999
411.5 52.039513120184736 0.65425
419.5 52.039513120184736 0.650875
427.5 52.039513120184736 0.6407499999999999
435.5 52.039513120184736 0.6436250000000001
443.5 52.039513120184736 0.656125
451.5 52.039513120184736 0.6367499999999999
459.5 52.039513120184736 0.643375
467.5 52.039513120184736 0.651125
475.5 52.039513120184736 0.64775
483.5 52.039513120184736 0.651375
491.5 52.039513120184736 0.633875
499.5 52.039513120184736 0.63925
507.5 52.039513120184736 0.645375
515.5 52.039513120184736 0.6527499999999999
523.5 52.039513120184736 0.653375
531.5 52.039513120184736 0.652625
539.5 52.039513120184736 0.6581250000000001
547.5 52.039513120184736 0.66425
555.5 52.039513120184736 0.6771250000000001
563.5 52.039513120184736 0.6613749999999999
571.5 52.039513120184736 0.6717500000000001
579.5 52.039513120184736 0.6578750000000001
587.5 52.039513120184736 0.647875
595.5 52.039513120184736 0.6535
603.5 52.039513120184736 0.6645
611.5 52.039513120184736 0.6553749999999999
619.5 52.039513120184736 0.6507499999999999
627.5 52.039513120184736 0.66075
635.5 52.039513120184736 0.65675
643.5 52.039513120184736 0.6481250000000001
651.5 52.039513120184736 0.663375
659.5 52.039513120184736 0.654625
667.5 52.039513120184736 0.66225
675.5 52.039513120184736 0.690125
683.5 52.039513120184736 0.6695
691.5 52.039513120184736 0.64775
699.5 52.039513120184736 0.659625
707.5 52.039513120184736 0.67225
715.5 52.039513120184736 0.671125
723.5 52.039513120184736 0.6659999999999999
731.5 52.039513120184736 0.653875
739.5 52.039513120184736 0.674375
747.5 52.039513120184736 0.665
755.5 52.039513120184736 0.6602500000000001
763.5 52.039513120184736 0.664375
771.5 52.039513120184736 0.6691250000000001
779.5 52.039513120184736 0.6753750000000001
787.5 52.039513120184736 0.66525
795.5 52.039513120184736 0.666625
803.5 52.039513120184736 0.668
811.5 52.039513120184736 0.676
819.5 52.039513120184736 0.6778750000000001
827.5 52.039513120184736 0.666875
835.5 52.039513120184736 0.670875
843.5 52.039513120184736 0.66925
851.5 52.039513120184736 0.665
859.5 52.039513120184736 0.675875
867.5 52.039513120184736 0.66425
875.5 52.039513120184736 0.664
883.5 52.039513120184736 0.67425
891.5 52.039513120184736 0.666625
899.5 52.039513120184736 0.67
907.5 52.039513120184736 0.6705000000000001
915.5 52.039513120184736 0.671875
923.5 52.039513120184736 0.6711249999999999
931.5 52.039513120184736 0.6816249999999999
939.5 52.039513120184736 0.6794999999999999
947.5 52.039513120184736 0.6883750000000001
955.5 52.039513120184736 0.686125
963.5 52.039513120184736 0.6615
971.5 52.039513120184736 0.655
979.5 52.039513120184736 0.6717500000000001
987.5 52.039513120184736 0.665375
995.5 52.039513120184736 0.68225
1003.5 52.039513120184736 0.6565
1011.5 52.039513120184736 0.683875
1019.5 52.039513120184736 0.681125
1027.5 52.039513120184736 0.6603749999999999
1035.5 52.039513120184736 0.6785
1043.5 52.039513120184736 0.6757500000000001
1051.5 52.039513120184736 0.682375
1059.5 52.039513120184736 0.691125
1067.5 52.039513120184736 0.673375
1075.5 52.039513120184736 0.677625
1083.5 52.039513120184736 0.6751250000000001
1091.5 52.039513120184736 0.678375
1099.5 52.039513120184736 0.6822499999999999
1107.5 52.039513120184736 0.6597500000000001
1115.5 52.039513120184736 0.6819999999999999
1123.5 52.039513120184736 0.6756249999999999
1131.5 52.039513120184736 0.665875
1139.5 52.039513120184736 0.6888749999999999
1147.5 52.039513120184736 0.676
1155.5 52.039513120184736 0.674375
1163.5 52.039513120184736 0.6715
1171.5 52.039513120184736 0.6742499999999999
1179.5 52.039513120184736 0.675
1187.5 52.039513120184736 0.679375
1195.5 52.039513120184736 0.6845000000000001
1203.5 52.039513120184736 0.674875
1211.5 52.039513120184736 0.661375
1219.5 52.039513120184736 0.674875
1227.5 52.039513120184736 0.680625
1235.5 52.039513120184736 0.6789999999999999
1243.5 52.039513120184736 0.6665
1251.5 52.039513120184736 0.676
1259.5 52.039513120184736 0.66975
1267.5 52.039513120184736 0.679125
1275.5 52.039513120184736 0.68325
1283.5 52.039513120184736 0.6704999999999999
1291.5 52.039513120184736 0.665625
1299.5 52.039513120184736 0.668125
1307.5 52.039513120184736 0.67825
1315.5 52.039513120184736 0.677375
1323.5 52.039513120184736 0.666875
1331.5 52.039513120184736 0.671875
1339.5 52.039513120184736 0.6712500000000001
1347.5 52.039513120184736 0.6768749999999999
1355.5 52.039513120184736 0.6769999999999999
1363.5 52.039513120184736 0.667375
1371.5 52.039513120184736 0.6612500000000001
1379.5 52.039513120184736 0.6644999999999999
1387.5 52.039513120184736 0.67175
1395.5 52.039513120184736 0.6838749999999999
1403.5 52.039513120184736 0.6675000000000001
1411.5 52.039513120184736 0.6651250000000001
1419.5 52.039513120184736 0.6698750000000001
1427.5 52.039513120184736 0.67025
1435.5 52.039513120184736 0.66575
1443.5 52.039513120184736 0.6751250000000001
1451.5 52.039513120184736 0.6637500000000001
1459.5 52.039513120184736 0.64875
1467.5 52.039513120184736 0.6659999999999999
1475.5 52.039513120184736 0.6735
1483.5 52.039513120184736 0.6640000000000001
1491.5 52.039513120184736 0.673875
1499.5 52.039513120184736 0.6675
1507.5 52.039513120184736 0.66825
1515.5 52.039513120184736 0.6722499999999999
1523.5 52.039513120184736 0.6544999999999999
1531.5 52.039513120184736 0.660625
1539.5 52.039513120184736 0.6647500000000001
1547.5 52.039513120184736 0.6525000000000001
1555.5 52.039513120184736 0.672625
1563.5 52.039513120184736 0.666875
1571.5 52.039513120184736 0.6613749999999999
1579.5 52.039513120184736 0.652375
1587.5 52.039513120184736 0.6515000000000001
1595.5 52.039513120184736 0.659875
1603.5 52.039513120184736 0.6647500000000001
1611.5 52.039513120184736 0.6675
1619.5 52.039513120184736 0.6625
1627.5 52.039513120184736 0.646
1635.5 52.039513120184736 0.6435000000000001
1643.5 52.039513120184736 0.64225
1651.5 52.039513120184736 0.646875
1659.5 52.039513120184736 0.625625
1667.5 52.039513120184736 0.63375
1675.5 52.039513120184736 0.6423749999999999
1683.5 52.039513120184736 0.63625
1691.5 52.039513120184736 0.651125
1699.5 52.039513120184736 0.6536250000000001
1707.5 52.039513120184736 0.6255000000000001
1715.5 52.039513120184736 0.6375
1723.5 52.039513120184736 0.637625
1731.5 52.039513120184736 0.629375
1739.5 52.039513120184736 0.6125
1747.5 52.039513120184736 0.621625
1755.5 52.039513120184736 0.632
1763.5 52.039513120184736 0.6238750000000001
1771.5 52.039513120184736 0.60775
1779.5 52.039513120184736 0.626375
1787.5 52.039513120184736 0.621375
1795.5 52.039513120184736 0.610125
1803.5 52.039513120184736 0.6157500000000001
1811.5 52.039513120184736 0.6177499999999999
1819.5 52.039513120184736 0.604125
1827.5 52.039513120184736 0.60325
1835.5 52.039513120184736 0.604125
1843.5 52.039513120184736 0.5864999999999999
1851.5 52.039513120184736 0.587375
1859.5 52.039513120184736 0.58575
1867.5 52.039513120184736 0.563875
1875.5 52.039513120184736 0.581125
1883.5 52.039513120184736 0.5727500000000001
1891.5 52.039513120184736 0.568875
1899.5 52.039513120184736 0.5772499999999999
1907.5 52.039513120184736 0.567125
1915.5 52.039513120184736 0.561625
1923.5 52.039513120184736 0.558
1931.5 52.039513120184736 0.553625
1939.5 52.039513120184736 0.555625
1947.5 52.039513120184736 0.554375
1955.5 52.039513120184736 0.565625
1963.5 52.039513120184736 0.5645
1971.5 52.039513120184736 0.582125
1979.5 52.039513120184736 0.595375
1987.5 52.039513120184736 0.6275
1995.5 52.039513120184736 0.67325
2003.5 52.039513120184736 0.7089999999999999
2011.5 52.039513120184736 0.79125
2019.5 52.039513120184736 0.8468749999999999
2027.5 52.039513120184736 0.9068750000000001
2035.5 52.039513120184736 0.9332499999999999
2043.5 52.039513120184736 0.9171250000000001
2048.0 52.039513120184736 0.91

4.5 54.641488776193974 0.6268333333333332
11.5 54.641488776193974 0.586625
19.5 54.641488776193974 0.5833750000000001
27.5 54.641488776193974 0.577
35.5 54.641488776193974 0.5917499999999999
43.5 54.641488776193974 0.6014999999999999
51.5 54.641488776193974 0.5938749999999999
59.5 54.641488776193974 0.5930000000000001
67.5 54.641488776193974 0.603375
75.5 54.641488776193974 0.5977499999999999
83.5 54.641488776193974 0.597375
91.5 54.641488776193974 0.591125
99.5 54.641488776193974 0.5935
107.5 54.641488776193974 0.606875
115.5 54.641488776193974 0.606125
123.5 54.641488776193974 0.605875
131.5 54.641488776193974 0.610375
139.5 54.641488776193974 0.5999999999999999
147.5 54.641488776193974 0.6200000000000001
155.5 54.641488776193974 0.6191249999999999
163.5 54.641488776193974 0.609375
171.5 54.641488776193974 0.6272499999999999
179.5 54.641488776193974 0.615875
187.5 54.641488776193974 0.617875
195.5 54.641488776193974 0.605875
203.5 54.641488776193974 0.618375
211.5 54.641488776193974 0.62025
219.5 54.641488776193974 0.60575
227.5 54.641488776193974 0.60875
235.5 54.641488776193974 0.616875
243.5 54.641488776193974 0.6297499999999999
251.5 54.641488776193974 0.627125
259.5 54.641488776193974 0.622
267.5 54.641488776193974 0.623
275.5 54.641488776193974 0.62
283.5 54.641488776193974 0.61775
291.5 54.641488776193974 0.6429999999999999
299.5 54.641488776193974 0.6134999999999999
307.5 54.641488776193974 0.626625
315.5 54.641488776193974 0.633375
323.5 54.641488776193974 0.63175
331.5 54.641488776193974 0.629875
339.5 54.641488776193974 0.630875
347.5 54.641488776193974 0.6234999999999999
355.5 54.641488776193974 0.633375
363.5 54.641488776193974 0.628875
371.5 54.641488776193974 0.6292499999999999
379.5 54.641488776193974 0.6427499999999999
387.5 54.641488776193974 0.6385000000000001
395.5 54.641488776193974 0.6437499999999999
403.5 54.641488776193974 0.648625
411.5 54.641488776193974 0.6455000000000001
419.5 54.641488776193974 0.63075
427.5 54.641488776193974 0.6441250000000001
435.5 54.641488776193974 0.656
443.5 54.641488776193974 0.6421250000000001
451.5 54.641488776193974 0.63925
459.5 54.641488776193974 0.64875
467.5 54.641488776193974 0.6247499999999999
475.5 54.641488776193974 0.6595
483.5 54.641488776193974 0.6492500000000001
491.5 54.641488776193974 0.633
499.5 54.641488776193974 0.648375
507.5 54.641488776193974 0.6519999999999999
515.5 54.641488776193974 0.6451250000000001
523.5 54.641488776193974 0.646625
531.5 54.641488776193974 0.6382500000000001
539.5 54.641488776193974 0.660125
547.5 54.641488776193974 0.6536249999999999
555.5 54.641488776193974 0.6599999999999999
563.5 54.641488776193974 0.652625
571.5 54.641488776193974 0.648375
579.5 54.641488776193974 0.638625
587.5 54.641488776193974 0.65025
595.5 54.641488776193974 0.6635000000000001
603.5 54.641488776193974 0.6498750000000001
611.5 54.641488776193974 0.6545
619.5 54.641488776193974 0.646375
627.5 54.641488776193974 0.656
635.5 54.641488776193974 0.6451250000000001
643.5 54.641488776193974 0.6515
651.5 54.641488776193974 0.6479999999999999
659.5 54.641488776193974 0.6488749999999999
667.5 54.641488776193974 0.64675
675.5 54.641488776193974 0.6525
683.5 54.641488776193974 0.6447499999999999
691.5 54.641488776193974 0.65475
699.5 54.641488776193974 0.652625
707.5 54.641488776193974 0.6593749999999999
715.5 54.641488776193974 0.651625
723.5 54.641488776193974 0.6453750000000001
731.5 54.641488776193974 0.645875
739.5 54.641488776193974 0.6748749999999999
747.5 54.641488776193974 0.653125
755.5 54.641488776193974 0.656
763.5 54.641488776193974 0.65
771.5 54.641488776193974 0.6647500000000001
779.5 54.641488776193974 0.6639999999999999
787.5 54.641488776193974 0.647125
795.5 54.641488776193974 0.660625
803.5 54.641488776193974 0.65375
811.5 54.641488776193974 0.653125
819.5 54.641488776193974 0.6745000000000001
827.5 54.641488776193974 0.6608750000000001
835.5 54.641488776193974 0.656375
843.5 54.641488776193974 0.661
851.5 54.641488776193974 0.672
859.5 54.641488776193974 0.6616249999999999
867.5 54.641488776193974 0.661
875.5 54.641488776193974 0.66675
883.5 54.641488776193974 0.67225
891.5 54.641488776193974 0.64725
899.5 54.641488776193974 0.6535
907.5 54.641488776193974 0.667625
915.5 54.641488776193974 0.659375
923.5 54.641488776193974 0.67425
931.5 54.641488776193974 0.671625
939.5 54.641488776193974 0.6667500000000001
947.5 54.641488776193974 0.6721250000000001
955.5 54.641488776193974 0.6518750000000001
963.5 54.641488776193974 0.6627500000000001
971.5 54.641488776193974 0.6533749999999999
979.5 54.641488776193974 0.6531250000000001
987.5 54.641488776193974 0.6631250000000001
995.5 54.641488776193974 0.667
1003.5 54.641488776193974 0.6610000000000001
1011.5 54.641488776193974 0.6832499999999999
1019.5 54.641488776193974 0.68025
1027.5 54.641488776193974 0.659625
1035.5 54.641488776193974 0.675125
1043.5 54.641488776193974 0.671
1051.5 54.641488776193974 0.667625
1059.5 54.641488776193974 0.6648750000000001
1067.5 54.641488776193974 0.668625
1075.5 54.641488776193974 0.669375
1083.5 54.641488776193974 0.6717500000000001
1091.5 54.641488776193974 0.6565000000000001
1099.5 54.641488776193974 0.6725
1107.5 54.641488776193974 0.6657500000000001
1115.5 54.641488776193974 0.6793750000000001
1123.5 54.641488776193974 0.6661250000000001
1131.5 54.641488776193974 0.6623749999999999
1139.5 54.641488776193974 0.6777500000000001
1147.5 54.641488776193974 0.666875
1155.5 54.641488776193974 0.67375
1163.5 54.641488776193974 0.6646249999999999
1171.5 54.641488776193974 0.667875
1179.5 54.641488776193974 0.6603749999999999
1187.5 54.641488776193974 0.680625
1195.5 54.641488776193974 0.671
1203.5 54.641488776193974 0.668375
1211.5 54.641488776193974 0.6685
1219.5 54.641488776193974 0.6725
1227.5 54.641488776193974 0.6725000000000001
1235.5 54.641488776193974 0.6640000000000001
1243.5 54.641488776193974 0.664375
1251.5 54.641488776193974 0.658375
1259.5 54.641488776193974 0.66425
1267.5 54.641488776193974 0.6598750000000001
1275.5 54.641488776193974 0.6877500000000001
1283.5 54.641488776193974 0.663375
1291.5 54.641488776193974 0.6643749999999999
1299.5 54.641488776193974 0.663625
1307.5 54.641488776193974 0.6662500000000001
1315.5 54.641488776193974 0.6816249999999999
1323.5 54.641488776193974 0.657125
1331.5 54.641488776193974 0.683375
1339.5 54.641488776193974 0.66825
1347.5 54.641488776193974 0.662
1355.5 54.641488776193974 0.668
1363.5 54.641488776193974 0.67325
1371.5 54.641488776193974 0.6578750000000001
1379.5 54.641488776193974 0.6732499999999999
1387.5 54.641488776193974 0.652
1395.5 54.641488776193974 0.66375
1403.5 54.641488776193974 0.663875
1411.5 54.641488776193974 0.65125
1419.5 54.641488776193974 0.6525000000000001
1427.5 54.641488776193974 0.653625
1435.5 54.641488776193974 0.663625
1443.5 54.641488776193974 0.6552499999999999
1451.5 54.641488776193974 0.676375
1459.5 54.641488776193974 0.6607500000000001
1467.5 54.641488776193974 0.6597500000000001
1475.5 54.641488776193974 0.6585000000000001
1483.5 54.641488776193974 0.664625
1491.5 54.641488776193974 0.6535
1499.5 54.641488776193974 0.6669999999999999
1507.5 54.641488776193974 0.6581250000000001
1515.5 54.641488776193974 0.6597500000000001
1523.5 54.641488776193974 0.649875
1531.5 54.641488776193974 0.64525
1539.5 54.641488776193974 0.6423749999999999
1547.5 54.641488776193974 0.654375
1555.5 54.641488776193974 0.6547500000000002
1563.5 54.641488776193974 0.661375
1571.5 54.641488776193974 0.64125
1579.5 54.641488776193974 0.6483749999999999
1587.5 54.641488776193974 0.641125
1595.5 54.641488776193974 0.645875
1603.5 54.641488776193974 0.6525000000000001
1611.5 54.641488776193974 0.6500000000000001
1619.5 54.641488776193974 0.6326250000000001
1627.5 54.641488776193974 0.626625
1635.5 54.641488776193974 0.6307499999999999
1643.5 54.641488776193974 0.641
1651.5 54.641488776193974 0.634875
1659.5 54.641488776193974 0.632625
1667.5 54.641488776193974 0.6321249999999999
1675.5 54.641488776193974 0.6214999999999999
1683.5 54.641488776193974 0.6244999999999999
1691.5 54.641488776193974 0.633375
1699.5 54.641488776193974 0.63775
1707.5 54.641488776193974 0.624
1715.5 54.641488776193974 0.6207499999999999
1723.5 54.641488776193974 0.61425
1731.5 54.641488776193974 0.6226250000000001
1739.5 54.641488776193974 0.619375
1747.5 54.641488776193974 0.6096250000000001
1755.5 54.641488776193974 0.6053749999999999
1763.5 54.641488776193974 0.609875
1771.5 54.641488776193974 0.6085
1779.5 54.641488776193974 0.63075
1787.5 54.641488776193974 0.607125
1795.5 54.641488776193974 0.6008749999999999
1803.5 54.641488776193974 0.59225
1811.5 54.641488776193974 0.600875
1819.5 54.641488776193974 0.581125
1827.5 54.641488776193974 0.58175
1835.5 54.641488776193974 0.588125
1843.5 54.641488776193974 0.58425
1851.5 54.641488776193974 0.5842499999999999
1859.5 54.641488776193974 0.5658749999999999
1867.5 54.641488776193974 0.569125
1875.5 54.641488776193974 0.57575
1883.5 54.641488776193974 0.568125
1891.5 54.641488776193974 0.561
1899.5 54.641488776193974 0.56625
1907.5 54.641488776193974 0.544875
1915.5 54.641488776193974 0.548625
1923.5 54.641488776193974 0.5481250000000001
1931.5 54.641488776193974 0.5409999999999999
1939.5 54.641488776193974 0.5427500000000001
1947.5 54.641488776193974 0.551625
1955.5 54.641488776193974 0.541625
1963.5 54.641488776193974 0.5431250000000001
1971.5 54.641488776193974 0.5583750000000001
1979.5 54.641488776193974 0.5794999999999999
1987.5 54.641488776193974 0.6
1995.5 54.641488776193974 0.653375
2003.5 54.641488776193974 0.697125
2011.5 54.641488776193974 0.762
2019.5 54.641488776193974 0.8228750000000001
2027.5 54.641488776193974 0.8941250000000001
2035.5 54.641488776193974 0.910625
2043.5 54.641488776193974 0.9043749999999999
2048.0 54.641488776193974 0.877

4.5 57.37356321500368 0.5791666666666666
11.5 57.37356321500368 0.5579999999999999
19.5 57.37356321500368 0.54825
27.5 57.37356321500368 0.5568749999999999
35.5 57.37356321500368 0.5577500000000001
43.5 57.37356321500368 0.562375
51.5 57.37356321500368 0.57475
59.5 57.37356321500368 0.5723750000000001
67.5 57.37356321500368 0.573375
75.5 57.37356321500368 0.5730000000000001
83.5 57.37356321500368 0.5782499999999999
91.5 57.37356321500368 0.58
99.5 57.37356321500368 0.57975
107.5 57.37356321500368 0.59025
115.5 57.37356321500368 0.5733750000000001
123.5 57.37356321500368 0.5975
131.5 57.37356321500368 0.5768749999999999
139.5 57.37356321500368 0.5935
147.5 57.37356321500368 0.597375
155.5 57.37356321500368 0.5948749999999999
163.5 57.37356321500368 0.58875
171.5 57.37356321500368 0.602125
179.5 57.37356321500368 0.5858749999999999
187.5 57.37356321500368 0.596625
195.5 57.37356321500368 0.613375
203.5 57.37356321500368 0.59625
211.5 57.37356321500368 0.61075
219.5 57.37356321500368 0.5955
227.5 57.37356321500368 0.6087499999999999
235.5 57.37356321500368 0.6111249999999999
243.5 57.37356321500368 0.611375
251.5 57.37356321500368 0.60525
259.5 57.37356321500368 0.6123750000000001
267.5 57.37356321500368 0.626125
275.5 57.37356321500368 0.618375
283.5 57.37356321500368 0.62425
291.5 57.37356321500368 0.622875
299.5 57.37356321500368 0.6056250000000001
307.5 57.37356321500368 0.60325
315.5 57.37356321500368 0.6192500000000001
323.5 57.37356321500368 0.623
331.5 57.37356321500368 0.605375
339.5 57.37356321500368 0.62225
347.5 57.37356321500368 0.615625
355.5 57.37356321500368 0.63475
363.5 57.37356321500368 0.6132500000000001
371.5 57.37356321500368 0.623375
379.5 57.37356321500368 0.624125
387.5 57.37356321500368 0.617875
395.5 57.37356321500368 0.6127499999999999
403.5 57.37356321500368 0.6315000000000001
411.5 57.37356321500368 0.62475
419.5 57.37356321500368 0.62025
427.5 57.37356321500368 0.61775
435.5 57.37356321500368 0.6295
443.5 57.37356321500368 0.6249999999999999
451.5 57.37356321500368 0.6277499999999999
459.5 57.37356321500368 0.624625
467.5 57.37356321500368 0.62675
475.5 57.37356321500368 0.627875
483.5 57.37356321500368 0.64125
491.5 57.37356321500368 0.618375
499.5 57.37356321500368 0.620625
507.5 57.37356321500368 0.6400000000000001
515.5 57.37356321500368 0.6331250000000002
523.5 57.37356321500368 0.63075
531.5 57.37356321500368 0.635875
539.5 57.37356321500368 0.6395
547.5 57.37356321500368 0.6465
555.5 57.37356321500368 0.641625
563.5 57.37356321500368 0.641
571.5 57.37356321500368 0.64475
579.5 57.37356321500368 0.6442500000000001
587.5 57.37356321500368 0.629875
595.5 57.37356321500368 0.6382500000000001
603.5 57.37356321500368 0.64925
611.5 57.37356321500368 0.642625
619.5 57.37356321500368 0.63975
627.5 57.37356321500368 0.639
635.5 57.37356321500368 0.64375
643.5 57.37356321500368 0.637125
651.5 57.37356321500368 0.635875
659.5 57.37356321500368 0.635625
667.5 57.37356321500368 0.6451250000000001
675.5 57.37356321500368 0.648
683.5 57.37356321500368 0.653125
691.5 57.37356321500368 0.6306250000000001
699.5 57.37356321500368 0.66375
707.5 57.37356321500368 0.643625
715.5 57.37356321500368 0.64775
723.5 57.37356321500368 0.6447500000000002
731.5 57.37356321500368 0.65725
739.5 57.37356321500368 0.65125
747.5 57.37356321500368 0.6368750000000001
755.5 57.37356321500368 0.6502500000000001
763.5 57.37356321500368 0.6555
771.5 57.37356321500368 0.653375
779.5 57.37356321500368 0.6565000000000001
787.5 57.37356321500368 0.651875
795.5 57.37356321500368 0.6540000000000001
803.5 57.37356321500368 0.641875
811.5 57.37356321500368 0.6517499999999999
819.5 57.37356321500368 0.65
827.5 57.37356321500368 0.65525
835.5 57.37356321500368 0.64675
843.5 57.37356321500368 0.65425
851.5 57.37356321500368 0.646375
859.5 57.37356321500368 0.661875
867.5 57.37356321500368 0.66425
875.5 57.37356321500368 0.6411250000000001
883.5 57.37356321500368 0.6501250000000001
891.5 57.37356321500368 0.641625
899.5 57.37356321500368 0.64975
907.5 57.37356321500368 0.6625
915.5 57.37356321500368 0.6616250000000001
923.5 57.37356321500368 0.660125
931.5 57.37356321500368 0.653625
939.5 57.37356321500368 0.653
947.5 57.37356321500368 0.6658750000000001
955.5 57.37356321500368 0.658
963.5 57.37356321500368 0.6455
971.5 57.37356321500368 0.655375
979.5 57.37356321500368 0.661625
987.5 57.37356321500368 0.6651250000000001
995.5 57.37356321500368 0.6495
1003.5 57.37356321500368 0.6528749999999999
1011.5 57.37356321500368 0.6542499999999999
1019.5 57.37356321500368 0.655875
1027.5 57.37356321500368 0.667
1035.5 57.37356321500368 0.665875
1043.5 57.37356321500368 0.66425
1051.5 57.37356321500368 0.672125
1059.5 57.37356321500368 0.655875
1067.5 57.37356321500368 0.659875
1075.5 57.37356321500368 0.662625
1083.5 57.37356321500368 0.6481250000000001
1091.5 57.37356321500368 0.66825
1099.5 57.37356321500368 0.6498750000000001
1107.5 57.37356321500368 0.6465000000000001
1115.5 57.37356321500368 0.66375
1123.5 57.37356321500368 0.660625
1131.5 57.37356321500368 0.6635
1139.5 57.37356321500368 0.670375
1147.5 57.37356321500368 0.6587500000000001
1155.5 57.37356321500368 0.667
1163.5 57.37356321500368 0.6551250000000001
1171.5 57.37356321500368 0.6575000000000001
1179.5 57.37356321500368 0.665
1187.5 57.37356321500368 0.667125
1195.5 57.37356321500368 0.656
1203.5 57.37356321500368 0.6505000000000001
1211.5 57.37356321500368 0.656375
1219.5 57.37356321500368 0.67125
1227.5 57.37356321500368 0.6705
1235.5 57.37356321500368 0.6688749999999999
1243.5 57.37356321500368 0.65325
1251.5 57.37356321500368 0.660625
1259.5 57.37356321500368 0.66375
1267.5 57.37356321500368 0.655375
1275.5 57.37356321500368 0.65825
1283.5 57.37356321500368 0.665125
1291.5 57.37356321500368 0.6597500000000001
1299.5 57.37356321500368 0.651875
1307.5 57.37356321500368 0.661
1315.5 57.37356321500368 0.6671250000000001
1323.5 57.37356321500368 0.659875
1331.5 57.37356321500368 0.6535
1339.5 57.37356321500368 0.653875
1347.5 57.37356321500368 0.645625
1355.5 57.37356321500368 0.6485000000000001
1363.5 57.37356321500368 0.6678750000000001
1371.5 57.37356321500368 0.65075
1379.5 57.37356321500368 0.6511250000000001
1387.5 57.37356321500368 0.6442499999999999
1395.5 57.37356321500368 0.6589999999999999
1403.5 57.37356321500368 0.6499999999999999
1411.5 57.37356321500368 0.641
1419.5 57.37356321500368 0.6505000000000001
1427.5 57.37356321500368 0.653875
1435.5 57.37356321500368 0.6527499999999999
1443.5 57.37356321500368 0.65075
1451.5 57.37356321500368 0.664625
1459.5 57.37356321500368 0.6526250000000001
1467.5 57.37356321500368 0.66
1475.5 57.37356321500368 0.6560000000000001
1483.5 57.37356321500368 0.645375
1491.5 57.37356321500368 0.65825
1499.5 57.37356321500368 0.647
1507.5 57.37356321500368 0.64225
1515.5 57.37356321500368 0.6447499999999999
1523.5 57.37356321500368 0.6537499999999999
1531.5 57.37356321500368 0.650375
1539.5 57.37356321500368 0.63425
1547.5 57.37356321500368 0.637625
1555.5 57.37356321500368 0.64025
1563.5 57.37356321500368 0.6448750000000001
1571.5 57.37356321500368 0.642125
1579.5 57.37356321500368 0.633375
1587.5 57.37356321500368 0.6315000000000001
1595.5 57.37356321500368 0.630875
1603.5 57.37356321500368 0.639125
1611.5 57.37356321500368 0.635
1619.5 57.37356321500368 0.6248750000000001
1627.5 57.37356321500368 0.632625
1635.5 57.37356321500368 0.64925
1643.5 57.37356321500368 0.633
1651.5 57.37356321500368 0.631125
1659.5 57.37356321500368 0.633625
1667.5 57.37356321500368 0.624625
1675.5 57.37356321500368 0.6325
1683.5 57.37356321500368 0.6255
1691.5 57.37356321500368 0.6362499999999999
1699.5 57.37356321500368 0.617375
1707.5 57.37356321500368 0.618875
1715.5 57.37356321500368 0.612875
1723.5 57.37356321500368 0.6195
1731.5 57.37356321500368 0.6134999999999999
1739.5 57.37356321500368 0.6211249999999999
1747.5 57.37356321500368 0.607375
1755.5 57.37356321500368 0.6088749999999999
1763.5 57.37356321500368 0.6094999999999999
1771.5 57.37356321500368 0.5874999999999999
1779.5 57.37356321500368 0.61425
1787.5 57.37356321500368 0.5865
1795.5 57.37356321500368 0.6035
1803.5 57.37356321500368 0.5826250000000001
1811.5 57.37356321500368 0.58625
1819.5 57.37356321500368 0.5834999999999999
1827.5 57.37356321500368 0.576
1835.5 57.37356321500368 0.5744999999999999
1843.5 57.37356321500368 0.58875
1851.5 57.37356321500368 0.579
1859.5 57.37356321500368 0.561
1867.5 57.37356321500368 0.5599999999999999
1875.5 57.37356321500368 0.5527500000000001
1883.5 57.37356321500368 0.55525
1891.5 57.37356321500368 0.549625
1899.5 57.37356321500368 0.547
1907.5 57.37356321500368 0.540375
1915.5 57.37356321500368 0.54725
1923.5 57.37356321500368 0.535125
1931.5 57.37356321500368 0.536625
1939.5 57.37356321500368 0.531125
1947.5 57.37356321500368 0.53375
1955.5 57.37356321500368 0.5351250000000001
1963.5 57.37356321500368 0.5383749999999999
1971.5 57.37356321500368 0.5460000000000002
1979.5 57.37356321500368 0.5650000000000001
1987.5 57.37356321500368 0.5799999999999998
1995.5 57.37356321500368 0.617
2003.5 57.37356321500368 0.6692499999999999
2011.5 57.37356321500368 0.735625
2019.5 57.37356321500368 0.8165
2027.5 57.37356321500368 0.86575
2035.5 57.37356321500368 0.907875
2043.5 57.37356321500368 0.882375
2048.0 57.37356321500368 0.868

4.5 60.24224137575386 0.5583333333333333
11.5 60.24224137575386 0.52925
19.5 60.24224137575386 0.5331250000000001
27.5 60.24224137575386 0.5403749999999999
35.5 60.24224137575386 0.5245
43.5 60.24224137575386 0.540375
51.5 60.24224137575386 0.5549999999999999
59.5 60.24224137575386 0.547
67.5 60.24224137575386 0.5463750000000002
75.5 60.24224137575386 0.551
83.5 60.24224137575386 0.5529999999999999
91.5 60.24224137575386 0.563875
99.5 60.24224137575386 0.5593750000000001
107.5 60.24224137575386 0.5635
115.5 60.24224137575386 0.57175
123.5 60.24224137575386 0.5852499999999998
131.5 60.24224137575386 0.577
139.5 60.24224137575386 0.579125
147.5 60.24224137575386 0.592875
155.5 60.24224137575386 0.576625
163.5 60.24224137575386 0.586
171.5 60.24224137575386 0.5850000000000001
179.5 60.24224137575386 0.574
187.5 60.24224137575386 0.581625
195.5 60.24224137575386 0.591125
203.5 60.24224137575386 0.5781249999999999
211.5 60.24224137575386 0.5957499999999999
219.5 60.24224137575386 0.578125
227.5 60.24224137575386 0.5928749999999999
235.5 60.24224137575386 0.60125
243.5 60.24224137575386 0.596625
251.5 60.24224137575386 0.591
259.5 60.24224137575386 0.600875
267.5 60.24224137575386 0.599375
275.5 60.24224137575386 0.58775
283.5 60.24224137575386 0.5971249999999999
291.5 60.24224137575386 0.60725
299.5 60.24224137575386 0.59525
307.5 60.24224137575386 0.6043749999999999
315.5 60.24224137575386 0.6147499999999999
323.5 60.24224137575386 0.605
331.5 60.24224137575386 0.615625
339.5 60.24224137575386 0.5922499999999999
347.5 60.24224137575386 0.6133749999999999
355.5 60.24224137575386 0.624625
363.5 60.24224137575386 0.5904999999999999
371.5 60.24224137575386 0.60675
379.5 60.24224137575386 0.617875
387.5 60.24224137575386 0.592625
395.5 60.24224137575386 0.6228750000000001
403.5 60.24224137575386 0.603375
411.5 60.24224137575386 0.6141249999999999
419.5 60.24224137575386 0.616375
427.5 60.24224137575386 0.60975
435.5 60.24224137575386 0.606625
443.5 60.24224137575386 0.60875
451.5 60.24224137575386 0.6124999999999999
459.5 60.24224137575386 0.6152500000000001
467.5 60.24224137575386 0.628375
475.5 60.24224137575386 0.627125
483.5 60.24224137575386 0.61125
491.5 60.24224137575386 0.611625
499.5 60.24224137575386 0.62175
507.5 60.24224137575386 0.621
515.5 60.24224137575386 0.627625
523.5 60.24224137575386 0.6251249999999999
531.5 60.24224137575386 0.628
539.5 60.24224137575386 0.6355
547.5 60.24224137575386 0.63825
555.5 60.24224137575386 0.631375
563.5 60.24224137575386 0.63975
571.5 60.24224137575386 0.6378750000000001
579.5 60.24224137575386 0.6184999999999999
587.5 60.24224137575386 0.628625
595.5 60.24224137575386 0.6316249999999999
603.5 60.24224137575386 0.6205
611.5 60.24224137575386 0.6385
619.5 60.24224137575386 0.63075
627.5 60.24224137575386 0.6392500000000001
635.5 60.24224137575386 0.6422500000000001
643.5 60.24224137575386 0.62625
651.5 60.24224137575386 0.6320000000000001
659.5 60.24224137575386 0.6355
667.5 60.24224137575386 0.625875
675.5 60.24224137575386 0.638625
683.5 60.24224137575386 0.6416250000000001
691.5 60.24224137575386 0.6382499999999999
699.5 60.24224137575386 0.6471250000000002
707.5 60.24224137575386 0.64125
715.5 60.24224137575386 0.63525
723.5 60.24224137575386 0.64175
731.5 60.24224137575386 0.6298750000000001
739.5 60.24224137575386 0.6443749999999999
747.5 60.24224137575386 0.6287499999999999
755.5 60.24224137575386 0.6338750000000001
763.5 60.24224137575386 0.63425
771.5 60.24224137575386 0.631625
779.5 60.24224137575386 0.6355
787.5 60.24224137575386 0.632375
795.5 60.24224137575386 0.639125
803.5 60.24224137575386 0.6479999999999999
811.5 60.24224137575386 0.6392500000000001
819.5 60.24224137575386 0.637375
827.5 60.24224137575386 0.647375
835.5 60.24224137575386 0.65125
843.5 60.24224137575386 0.634
851.5 60.24224137575386 0.642625
859.5 60.24224137575386 0.656625
867.5 60.24224137575386 0.6602500000000001
875.5 60.24224137575386 0.6345
883.5 60.24224137575386 0.64025
891.5 60.24224137575386 0.626375
899.5 60.24224137575386 0.64575
907.5 60.24224137575386 0.6415
915.5 60.24224137575386 0.64425
923.5 60.24224137575386 0.6533749999999999
931.5 60.24224137575386 0.627125
939.5 60.24224137575386 0.646375
947.5 60.24224137575386 0.6476249999999999
955.5 60.24224137575386 0.6417500000000002
963.5 60.24224137575386 0.6555
971.5 60.24224137575386 0.64625
979.5 60.24224137575386 0.646875
987.5 60.24224137575386 0.64
995.5 60.24224137575386 0.653625
1003.5 60.24224137575386 0.642
1011.5 60.24224137575386 0.652625
1019.5 60.24224137575386 0.655125
1027.5 60.24224137575386 0.6525000000000001
1035.5 60.24224137575386 0.65525
1043.5 60.24224137575386 0.653125
1051.5 60.24224137575386 0.654125
1059.5 60.24224137575386 0.642
1067.5 60.24224137575386 0.665625
1075.5 60.24224137575386 0.6547499999999999
1083.5 60.24224137575386 0.63925
1091.5 60.24224137575386 0.6553749999999999
1099.5 60.24224137575386 0.6525
1107.5 60.24224137575386 0.639875
1115.5 60.24224137575386 0.6447499999999999
1123.5 60.24224137575386 0.643375
1131.5 60.24224137575386 0.6403749999999999
1139.5 60.24224137575386 0.6455
1147.5 60.24224137575386 0.6385000000000001
1155.5 60.24224137575386 0.6446250000000001
1163.5 60.24224137575386 0.645375
1171.5 60.24224137575386 0.646125
1179.5 60.24224137575386 0.648375
1187.5 60.24224137575386 0.6643749999999999
1195.5 60.24224137575386 0.6507499999999999
1203.5 60.24224137575386 0.643
1211.5 60.24224137575386 0.65375
1219.5 60.24224137575386 0.6463749999999999
1227.5 60.24224137575386 0.64925
1235.5 60.24224137575386 0.6487499999999999
1243.5 60.24224137575386 0.6551250000000001
1251.5 60.24224137575386 0.6505000000000001
1259.5 60.24224137575386 0.648875
1267.5 60.24224137575386 0.639125
1275.5 60.24224137575386 0.662625
1283.5 60.24224137575386 0.649875
1291.5 60.24224137575386 0.644625
1299.5 60.24224137575386 0.64075
1307.5 60.24224137575386 0.647875
1315.5 60.24224137575386 0.64575
1323.5 60.24224137575386 0.645375
1331.5 60.24224137575386 0.6615000000000001
1339.5 60.24224137575386 0.658625
1347.5 60.24224137575386 0.663625
1355.5 60.24224137575386 0.655375
1363.5 60.24224137575386 0.655375
1371.5 60.24224137575386 0.63725
1379.5 60.24224137575386 0.6405
1387.5 60.24224137575386 0.645
1395.5 60.24224137575386 0.6575
1403.5 60.24224137575386 0.652875
1411.5 60.24224137575386 0.6368750000000001
1419.5 60.24224137575386 0.635875
1427.5 60.24224137575386 0.65175
1435.5 60.24224137575386 0.6352500000000001
1443.5 60.24224137575386 0.636375
1451.5 60.24224137575386 0.652375
1459.5 60.24224137575386 0.6375
1467.5 60.24224137575386 0.635875
1475.5 60.24224137575386 0.641
1483.5 60.24224137575386 0.641
1491.5 60.24224137575386 0.6368750000000001
1499.5 60.24224137575386 0.64775
1507.5 60.24224137575386 0.636625
1515.5 60.24224137575386 0.623875
1523.5 60.24224137575386 0.635
1531.5 60.24224137575386 0.6441250000000001
1539.5 60.24224137575386 0.6291249999999999
1547.5 60.24224137575386 0.627625
1555.5 60.24224137575386 0.6287499999999999
1563.5 60.24224137575386 0.6402500000000001
1571.5 60.24224137575386 0.632125
1579.5 60.24224137575386 0.621625
1587.5 60.24224137575386 0.6268750000000001
1595.5 60.24224137575386 0.6271249999999999
1603.5 60.24224137575386 0.641
1611.5 60.24224137575386 0.616625
1619.5 60.24224137575386 0.6301249999999999
1627.5 60.24224137575386 0.62725
1635.5 60.24224137575386 0.6214999999999999
1643.5 60.24224137575386 0.6333749999999999
1651.5 60.24224137575386 0.615
1659.5 60.24224137575386 0.621
1667.5 60.24224137575386 0.600625
1675.5 60.24224137575386 0.6259999999999999
1683.5 60.24224137575386 0.613375
1691.5 60.24224137575386 0.61
1699.5 60.24224137575386 0.61775
1707.5 60.24224137575386 0.599625
1715.5 60.24224137575386 0.610625
1723.5 60.24224137575386 0.6074999999999999
1731.5 60.24224137575386 0.60525
1739.5 60.24224137575386 0.6098750000000001
1747.5 60.24224137575386 0.589625
1755.5 60.24224137575386 0.5865
1763.5 60.24224137575386 0.605375
1771.5 60.24224137575386 0.5913750000000001
1779.5 60.24224137575386 0.585
1787.5 60.24224137575386 0.5938749999999999
1795.5 60.24224137575386 0.584375
1803.5 60.24224137575386 0.576625
1811.5 60.24224137575386 0.579375
1819.5 60.24224137575386 0.5746249999999999
1827.5 60.24224137575386 0.564125
1835.5 60.24224137575386 0.56425
1843.5 60.24224137575386 0.5606249999999999
1851.5 60.24224137575386 0.5587500000000001
1859.5 60.24224137575386 0.546375
1867.5 60.24224137575386 0.5417500000000001
1875.5 60.24224137575386 0.5525
1883.5 60.24224137575386 0.5465
1891.5 60.24224137575386 0.544625
1899.5 60.24224137575386 0.543
1907.5 60.24224137575386 0.5327500000000001
1915.5 60.24224137575386 0.518
1923.5 60.24224137575386 0.5106250000000001
1931.5 60.24224137575386 0.5241250000000001
1939.5 60.24224137575386 0.519375
1947.5 60.24224137575386 0.509125
1955.5 60.24224137575386 0.5265000000000001
1963.5 60.24224137575386 0.5155
1971.5 60.24224137575386 0.526875
1979.5 60.24224137575386 0.542375
1987.5 60.24224137575386 0.5605
1995.5 60.24224137575386 0.595875
2003.5 60.24224137575386 0.64175
2011.5 60.24224137575386 0.7146250000000001
2019.5 60.24224137575386 0.791
2027.5 60.24224137575386 0.851125
2035.5 60.24224137575386 0.8798750000000002
2043.5 60.24224137575386 0.8656249999999999
2048.0 60.24224137575386 0.819

4.5 63.25435344454156 0.5216666666666666
11.5 63.25435344454156 0.49650000000000005
19.5 63.25435344454156 0.502375
27.5 63.25435344454156 0.51625
35.5 63.25435344454156 0.500625
43.5 63.25435344454156 0.518625
51.5 63.25435344454156 0.541
59.5 63.25435344454156 0.5231250000000001
67.5 63.25435344454156 0.525875
75.5 63.25435344454156 0.531375
83.5 63.25435344454156 0.5378750000000001
91.5 63.25435344454156 0.54725
99.5 63.25435344454156 0.548125
107.5 63.25435344454156 0.55025
115.5 63.25435344454156 0.5616249999999999
123.5 63.25435344454156 0.5625
131.5 63.25435344454156 0.5512499999999999
139.5 63.25435344454156 0.55925
147.5 63.25435344454156 0.57575
155.5 63.25435344454156 0.5702499999999999
163.5 63.25435344454156 0.57875
171.5 63.25435344454156 0.571125
179.5 63.25435344454156 0.5656249999999999
187.5 63.25435344454156 0.5734999999999999
195.5 63.25435344454156 0.5761249999999999
203.5 63.25435344454156 0.5685000000000001
211.5 63.25435344454156 0.576375
219.5 63.25435344454156 0.571875
227.5 63.25435344454156 0.58575
235.5 63.25435344454156 0.593
243.5 63.25435344454156 0.584875
251.5 63.25435344454156 0.5772499999999999
259.5 63.25435344454156 0.5731249999999999
267.5 63.25435344454156 0.584875
275.5 63.25435344454156 0.5838749999999999
283.5 63.25435344454156 0.580625
291.5 63.25435344454156 0.5802499999999999
299.5 63.25435344454156 0.599125
307.5 63.25435344454156 0.5862499999999999
315.5 63.25435344454156 0.601375
323.5 63.25435344454156 0.589375
331.5 63.25435344454156 0.596375
339.5 63.25435344454156 0.602125
347.5 63.25435344454156 0.591875
355.5 63.25435344454156 0.5972500000000001
363.5 63.25435344454156 0.589375
371.5 63.25435344454156 0.58825
379.5 63.25435344454156 0.604875
387.5 63.25435344454156 0.5944999999999999
395.5 63.25435344454156 0.616375
403.5 63.25435344454156 0.590375
411.5 63.25435344454156 0.6016250000000001
419.5 63.25435344454156 0.587625
427.5 63.25435344454156 0.6127500000000001
435.5 63.25435344454156 0.602625
443.5 63.25435344454156 0.600125
451.5 63.25435344454156 0.62475
459.5 63.25435344454156 0.61225
467.5 63.25435344454156 0.601125
475.5 63.25435344454156 0.6227499999999999
483.5 63.25435344454156 0.606
491.5 63.25435344454156 0.595375
499.5 63.25435344454156 0.6075
507.5 63.25435344454156 0.618625
515.5 63.25435344454156 0.61175
523.5 63.25435344454156 0.6176250000000001
531.5 63.25435344454156 0.6049999999999999
539.5 63.25435344454156 0.619875
547.5 63.25435344454156 0.624375
555.5 63.25435344454156 0.6311249999999999
563.5 63.25435344454156 0.6205
571.5 63.25435344454156 0.6201249999999999
579.5 63.25435344454156 0.62625
587.5 63.25435344454156 0.613875
595.5 63.25435344454156 0.630375
603.5 63.25435344454156 0.6245
611.5 63.25435344454156 0.624125
619.5 63.25435344454156 0.6197499999999999
627.5 63.25435344454156 0.629
635.5 63.25435344454156 0.6212500000000001
643.5 63.25435344454156 0.6206250000000001
651.5 63.25435344454156 0.631875
659.5 63.25435344454156 0.606
667.5 63.25435344454156 0.6123749999999999
675.5 63.25435344454156 0.6241249999999999
683.5 63.25435344454156 0.6321249999999999
691.5 63.25435344454156 0.627375
699.5 63.25435344454156 0.62875
707.5 63.25435344454156 0.6178750000000001
715.5 63.25435344454156 0.64125
723.5 63.25435344454156 0.62725
731.5 63.25435344454156 0.628625
739.5 63.25435344454156 0.629875
747.5 63.25435344454156 0.6137499999999999
755.5 63.25435344454156 0.6248750000000001
763.5 63.25435344454156 0.634625
771.5 63.25435344454156 0.6176250000000001
779.5 63.25435344454156 0.63625
787.5 63.25435344454156 0.6335000000000001
795.5 63.25435344454156 0.635625
803.5 63.25435344454156 0.630625
811.5 63.25435344454156 0.6325000000000001
819.5 63.25435344454156 0.637625
827.5 63.25435344454156 0.63925
835.5 63.25435344454156 0.6455000000000001
843.5 63.25435344454156 0.6308750000000001
851.5 63.25435344454156 0.6355
859.5 63.25435344454156 0.6343749999999999
867.5 63.25435344454156 0.643
875.5 63.25435344454156 0.63175
883.5 63.25435344454156 0.638625
891.5 63.25435344454156 0.634125
899.5 63.25435344454156 0.626875
907.5 63.25435344454156 0.6405000000000001
915.5 63.25435344454156 0.631625
923.5 63.25435344454156 0.6385000000000001
931.5 63.25435344454156 0.6523749999999999
939.5 63.25435344454156 0.64375
947.5 63.25435344454156 0.65
955.5 63.25435344454156 0.62625
963.5 63.25435344454156 0.64925
971.5 63.25435344454156 0.6275
979.5 63.25435344454156 0.642875
987.5 63.25435344454156 0.62475
995.5 63.25435344454156 0.64625
1003.5 63.25435344454156 0.6488750000000001
1011.5 63.25435344454156 0.6392500000000001
1019.5 63.25435344454156 0.6312500000000001
1027.5 63.25435344454156 0.6380000000000001
1035.5 63.25435344454156 0.63825
1043.5 63.25435344454156 0.6509999999999999
1051.5 63.25435344454156 0.6567500000000001
1059.5 63.25435344454156 0.640125
1067.5 63.25435344454156 0.6339999999999999
1075.5 63.25435344454156 0.646625
1083.5 63.25435344454156 0.62775
1091.5 63.25435344454156 0.639375
1099.5 63.25435344454156 0.631625
1107.5 63.25435344454156 0.6483749999999999
1115.5 63.25435344454156 0.650625
1123.5 63.25435344454156 0.641875
1131.5 63.25435344454156 0.64625
1139.5 63.25435344454156 0.6455
1147.5 63.25435344454156 0.63275
1155.5 63.25435344454156 0.648375
1163.5 63.25435344454156 0.6417499999999999
1171.5 63.25435344454156 0.6297499999999999
1179.5 63.25435344454156 0.630125
1187.5 63.25435344454156 0.639875
1195.5 63.25435344454156 0.63
1203.5 63.25435344454156 0.640125
1211.5 63.25435344454156 0.6396250000000001
1219.5 63.25435344454156 0.6412500000000001
1227.5 63.25435344454156 0.6417499999999999
1235.5 63.25435344454156 0.6398750000000001
1243.5 63.25435344454156 0.6281249999999999
1251.5 63.25435344454156 0.6335000000000002
1259.5 63.25435344454156 0.6363749999999999
1267.5 63.25435344454156 0.63875
1275.5 63.25435344454156 0.648375
1283.5 63.25435344454156 0.641625
1291.5 63.25435344454156 0.6418750000000001
1299.5 63.25435344454156 0.633375
1307.5 63.25435344454156 0.630875
1315.5 63.25435344454156 0.640625
1323.5 63.25435344454156 0.6365
1331.5 63.25435344454156 0.644625
1339.5 63.25435344454156 0.6395000000000001
1347.5 63.25435344454156 0.630375
1355.5 63.25435344454156 0.63075
1363.5 63.25435344454156 0.6455000000000001
1371.5 63.25435344454156 0.63725
1379.5 63.25435344454156 0.63125
1387.5 63.25435344454156 0.638125
1395.5 63.25435344454156 0.6388750000000001
1403.5 63.25435344454156 0.636625
1411.5 63.25435344454156 0.6445000000000001
1419.5 63.25435344454156 0.63925
1427.5 63.25435344454156 0.6248750000000001
1435.5 63.25435344454156 0.62575
1443.5 63.25435344454156 0.6303750000000001
1451.5 63.25435344454156 0.633625
1459.5 63.25435344454156 0.63175
1467.5 63.25435344454156 0.6257499999999999
1475.5 63.25435344454156 0.63175
1483.5 63.25435344454156 0.63325
1491.5 63.25435344454156 0.6298750000000001
1499.5 63.25435344454156 0.6262500000000001
1507.5 63.25435344454156 0.645
1515.5 63.25435344454156 0.644375
1523.5 63.25435344454156 0.61975
1531.5 63.25435344454156 0.611875
1539.5 63.25435344454156 0.622625
1547.5 63.25435344454156 0.6134999999999999
1555.5 63.25435344454156 0.6205
1563.5 63.25435344454156 0.62575
1571.5 63.25435344454156 0.6265000000000001
1579.5 63.25435344454156 0.61
1587.5 63.25435344454156 0.6054999999999999
1595.5 63.25435344454156 0.620375
1603.5 63.25435344454156 0.61675
1611.5 63.25435344454156 0.6137499999999999
1619.5 63.25435344454156 0.62175
1627.5 63.25435344454156 0.622875
1635.5 63.25435344454156 0.607375
1643.5 63.25435344454156 0.611
1651.5 63.25435344454156 0.6167499999999999
1659.5 63.25435344454156 0.597375
1667.5 63.25435344454156 0.604
1675.5 63.25435344454156 0.59775
1683.5 63.25435344454156 0.616
1691.5 63.25435344454156 0.61575
1699.5 63.25435344454156 0.5984999999999999
1707.5 63.25435344454156 0.6082500000000001
1715.5 63.25435344454156 0.5977499999999999
1723.5 63.25435344454156 0.593375
1731.5 63.25435344454156 0.594375
1739.5 63.25435344454156 0.60025
1747.5 63.25435344454156 0.5766249999999999
1755.5 63.25435344454156 0.5842499999999999
1763.5 63.25435344454156 0.587375
1771.5 63.25435344454156 0.578
1779.5 63.25435344454156 0.585125
1787.5 63.25435344454156 0.56975
1795.5 63.25435344454156 0.5817499999999999
1803.5 63.25435344454156 0.5754999999999999
1811.5 63.25435344454156 0.570625
1819.5 63.25435344454156 0.5591250000000001
1827.5 63.25435344454156 0.555
1835.5 63.25435344454156 0.5535
1843.5 63.25435344454156 0.56875
1851.5 63.25435344454156 0.5547500000000001
1859.5 63.25435344454156 0.55325
1867.5 63.25435344454156 0.534
1875.5 63.25435344454156 0.547875
1883.5 63.25435344454156 0.5275
1891.5 63.25435344454156 0.539625
1899.5 63.25435344454156 0.5295000000000001
1907.5 63.25435344454156 0.5175000000000001
1915.5 63.25435344454156 0.5135
1923.5 63.25435344454156 0.505875
1931.5 63.25435344454156 0.511
1939.5 63.25435344454156 0.51
1947.5 63.25435344454156 0.494875
1955.5 63.25435344454156 0.509625
1963.5 63.25435344454156 0.49987499999999996
1971.5 63.25435344454156 0.509625
1979.5 63.25435344454156 0.5278750000000001
1987.5 63.25435344454156 0.5325
1995.5 63.25435344454156 0.5706249999999999
2003.5 63.25435344454156 0.6227499999999999
2011.5 63.25435344454156 0.686625
2019.5 63.25435344454156 0.766125
2027.5 63.25435344454156 0.8256249999999999
2035.5 63.25435344454156 0.868125
2043.5 63.25435344454156 0.8458749999999999
2048.0 63.25435344454156 0.816

4.5 66.41707111676864 0.5143333333333332
11.5 66.41707111676864 0.48912500000000003
19.5 66.41707111676864 0.476125
27.5 66.41707111676864 0.48325
35.5 66.41707111676864 0.49024999999999996
43.5 66.41707111676864 0.49849999999999994
51.5 66.41707111676864 0.504125
59.5 66.41707111676864 0.50425
67.5 66.41707111676864 0.5202500000000001
75.5 66.41707111676864 0.5135000000000001
83.5 66.41707111676864 0.51125
91.5 66.41707111676864 0.5238750000000001
99.5 66.41707111676864 0.5355000000000001
107.5 66.41707111676864 0.541375
115.5 66.41707111676864 0.5489999999999999
123.5 66.41707111676864 0.5445
131.5 66.41707111676864 0.5533750000000002
139.5 66.41707111676864 0.542375
147.5 66.41707111676864 0.5622499999999999
155.5 66.41707111676864 0.5551250000000001
163.5 66.41707111676864 0.552
171.5 66.41707111676864 0.5411250000000001
179.5 66.41707111676864 0.5536249999999999
187.5 66.41707111676864 0.5626249999999999
195.5 66.41707111676864 0.55925
203.5 66.41707111676864 0.5637500000000001
211.5 66.41707111676864 0.563375
219.5 66.41707111676864 0.559375
227.5 66.41707111676864 0.5713750000000001
235.5 66.41707111676864 0.56775
243.5 66.41707111676864 0.5643750000000001
251.5 66.41707111676864 0.565875
259.5 66.41707111676864 0.57675
267.5 66.41707111676864 0.5674999999999999
275.5 66.41707111676864 0.569125
283.5 66.41707111676864 0.571125
291.5 66.41707111676864 0.57375
299.5 66.41707111676864 0.568375
307.5 66.41707111676864 0.569125
315.5 66.41707111676864 0.587375
323.5 66.41707111676864 0.5764999999999999
331.5 66.41707111676864 0.57425
339.5 66.41707111676864 0.582375
347.5 66.41707111676864 0.57625
355.5 66.41707111676864 0.5948749999999999
363.5 66.41707111676864 0.582875
371.5 66.41707111676864 0.5932499999999999
379.5 66.41707111676864 0.586375
387.5 66.41707111676864 0.593
395.5 66.41707111676864 0.5991249999999999
403.5 66.41707111676864 0.583125
411.5 66.41707111676864 0.591625
419.5 66.41707111676864 0.5948749999999999
427.5 66.41707111676864 0.59525
435.5 66.41707111676864 0.588875
443.5 66.41707111676864 0.599
451.5 66.41707111676864 0.59675
459.5 66.41707111676864 0.603
467.5 66.41707111676864 0.607375
475.5 66.41707111676864 0.6080000000000001
483.5 66.41707111676864 0.597
491.5 66.41707111676864 0.59525
499.5 66.41707111676864 0.5877499999999999
507.5 66.41707111676864 0.60875
515.5 66.41707111676864 0.5985
523.5 66.41707111676864 0.6001249999999999
531.5 66.41707111676864 0.6085
539.5 66.41707111676864 0.614125
547.5 66.41707111676864 0.60975
555.5 66.41707111676864 0.613125
563.5 66.41707111676864 0.611
571.5 66.41707111676864 0.611375
579.5 66.41707111676864 0.6089999999999999
587.5 66.41707111676864 0.61475
595.5 66.41707111676864 0.614125
603.5 66.41707111676864 0.6206250000000001
611.5 66.41707111676864 0.6125
619.5 66.41707111676864 0.619875
627.5 66.41707111676864 0.62175
635.5 66.41707111676864 0.6132500000000001
643.5 66.41707111676864 0.6208750000000001
651.5 66.41707111676864 0.598875
659.5 66.41707111676864 0.614125
667.5 66.41707111676864 0.628125
675.5 66.41707111676864 0.62925
683.5 66.41707111676864 0.628625
691.5 66.41707111676864 0.6266250000000001
699.5 66.41707111676864 0.629
707.5 66.41707111676864 0.622625
715.5 66.41707111676864 0.61125
723.5 66.41707111676864 0.604375
731.5 66.41707111676864 0.610625
739.5 66.41707111676864 0.6313749999999999
747.5 66.41707111676864 0.6105
755.5 66.41707111676864 0.628
763.5 66.41707111676864 0.617875
771.5 66.41707111676864 0.63025
779.5 66.41707111676864 0.624
787.5 66.41707111676864 0.6165
795.5 66.41707111676864 0.622
803.5 66.41707111676864 0.622125
811.5 66.41707111676864 0.610125
819.5 66.41707111676864 0.627875
827.5 66.41707111676864 0.631875
835.5 66.41707111676864 0.61925
843.5 66.41707111676864 0.634375
851.5 66.41707111676864 0.620375
859.5 66.41707111676864 0.630375
867.5 66.41707111676864 0.6255
875.5 66.41707111676864 0.607625
883.5 66.41707111676864 0.641875
891.5 66.41707111676864 0.60475
899.5 66.41707111676864 0.621
907.5 66.41707111676864 0.6132500000000001
915.5 66.41707111676864 0.6247499999999999
923.5 66.41707111676864 0.6372500000000001
931.5 66.41707111676864 0.6308750000000001
939.5 66.41707111676864 0.639375
947.5 66.41707111676864 0.64175
955.5 66.41707111676864 0.6313749999999999
963.5 66.41707111676864 0.629125
971.5 66.41707111676864 0.631875
979.5 66.41707111676864 0.623
987.5 66.41707111676864 0.63775
995.5 66.41707111676864 0.63675
1003.5 66.41707111676864 0.63325
1011.5 66.41707111676864 0.6363749999999999
1019.5 66.41707111676864 0.624
1027.5 66.41707111676864 0.6435000000000001
1035.5 66.41707111676864 0.6336249999999999
1043.5 66.41707111676864 0.64575
1051.5 66.41707111676864 0.6178750000000001
1059.5 66.41707111676864 0.640625
1067.5 66.41707111676864 0.629625
1075.5 66.41707111676864 0.6263749999999999
1083.5 66.41707111676864 0.63625
1091.5 66.41707111676864 0.62575
1099.5 66.41707111676864 0.619875
1107.5 66.41707111676864 0.6265
1115.5 66.41707111676864 0.6427499999999999
1123.5 66.41707111676864 0.6252500000000001
1131.5 66.41707111676864 0.6221249999999999
1139.5 66.41707111676864 0.6268750000000001
1147.5 66.41707111676864 0.6331249999999999
1155.5 66.41707111676864 0.629375
1163.5 66.41707111676864 0.6375
1171.5 66.41707111676864 0.62925
1179.5 66.41707111676864 0.6229999999999999
1187.5 66.41707111676864 0.6492500000000001
1195.5 66.41707111676864 0.6345
1203.5 66.41707111676864 0.635875
1211.5 66.41707111676864 0.62725
1219.5 66.41707111676864 0.6355000000000001
1227.5 66.41707111676864 0.63375
1235.5 66.41707111676864 0.637
1243.5 66.41707111676864 0.6362500000000001
1251.5 66.41707111676864 0.632625
1259.5 66.41707111676864 0.635625
1267.5 66.41707111676864 0.63875
1275.5 66.41707111676864 0.629875
1283.5 66.41707111676864 0.63675
1291.5 66.41707111676864 0.6288750000000001
1299.5 66.41707111676864 0.627125
1307.5 66.41707111676864 0.63475
1315.5 66.41707111676864 0.644625
1323.5 66.41707111676864 0.6262500000000001
1331.5 66.41707111676864 0.63525
1339.5 66.41707111676864 0.6338750000000001
1347.5 66.41707111676864 0.622625
1355.5 66.41707111676864 0.6305000000000001
1363.5 66.41707111676864 0.63025
1371.5 66.41707111676864 0.6255
1379.5 66.41707111676864 0.632875
1387.5 66.41707111676864 0.61925
1395.5 66.41707111676864 0.63725
1403.5 66.41707111676864 0.638625
1411.5 66.41707111676864 0.620625
1419.5 66.41707111676864 0.63075
1427.5 66.41707111676864 0.63075
1435.5 66.41707111676864 0.6255
1443.5 66.41707111676864 0.6337499999999999
1451.5 66.41707111676864 0.631625
1459.5 66.41707111676864 0.628125
1467.5 66.41707111676864 0.632875
1475.5 66.41707111676864 0.62725
1483.5 66.41707111676864 0.637875
1491.5 66.41707111676864 0.6360000000000001
1499.5 66.41707111676864 0.6265000000000001
1507.5 66.41707111676864 0.6076250000000001
1515.5 66.41707111676864 0.6193749999999999
1523.5 66.41707111676864 0.6147499999999999
1531.5 66.41707111676864 0.6301249999999999
1539.5 66.41707111676864 0.624625
1547.5 66.41707111676864 0.612875
1555.5 66.41707111676864 0.6186249999999999
1563.5 66.41707111676864 0.6291250000000002
1571.5 66.41707111676864 0.6124999999999999
1579.5 66.41707111676864 0.5932499999999999
1587.5 66.41707111676864 0.60675
1595.5 66.41707111676864 0.615
1603.5 66.41707111676864 0.613125
1611.5 66.41707111676864 0.60725
1619.5 66.41707111676864 0.59825
1627.5 66.41707111676864 0.6087499999999999
1635.5 66.41707111676864 0.5928749999999999
1643.5 66.41707111676864 0.609125
1651.5 66.41707111676864 0.606375
1659.5 66.41707111676864 0.5922499999999999
1667.5 66.41707111676864 0.597125
1675.5 66.41707111676864 0.588375
1683.5 66.41707111676864 0.6077499999999999
1691.5 66.41707111676864 0.59275
1699.5 66.41707111676864 0.5958749999999999
1707.5 66.41707111676864 0.5974999999999999
1715.5 66.41707111676864 0.58425
1723.5 66.41707111676864 0.5811249999999999
1731.5 66.41707111676864 0.5936250000000001
1739.5 66.41707111676864 0.578125
1747.5 66.41707111676864 0.57625
1755.5 66.41707111676864 0.5777499999999999
1763.5 66.41707111676864 0.5794999999999999
1771.5 66.41707111676864 0.56825
1779.5 66.41707111676864 0.5686249999999999
1787.5 66.41707111676864 0.5655
1795.5 66.41707111676864 0.563
1803.5 66.41707111676864 0.564375
1811.5 66.41707111676864 0.55475
1819.5 66.41707111676864 0.559
1827.5 66.41707111676864 0.5425000000000001
1835.5 66.41707111676864 0.55425
1843.5 66.41707111676864 0.5401250000000001
1851.5 66.41707111676864 0.550125
1859.5 66.41707111676864 0.5373749999999999
1867.5 66.41707111676864 0.520375
1875.5 66.41707111676864 0.5205
1883.5 66.41707111676864 0.530625
1891.5 66.41707111676864 0.5275000000000001
1899.5 66.41707111676864 0.524625
1907.5 66.41707111676864 0.509875
1915.5 66.41707111676864 0.500125
1923.5 66.41707111676864 0.485875
1931.5 66.41707111676864 0.50175
1939.5 66.41707111676864 0.496875
1947.5 66.41707111676864 0.4905
1955.5 66.41707111676864 0.48162499999999997
1963.5 66.41707111676864 0.48424999999999996
1971.5 66.41707111676864 0.5018750000000001
1979.5 66.41707111676864 0.50525
1987.5 66.41707111676864 0.5225
1995.5 66.41707111676864 0.546125
2003.5 66.41707111676864 0.5940000000000001
2011.5 66.41707111676864 0.65675
2019.5 66.41707111676864 0.7346250000000001
2027.5 66.41707111676864 0.805375
2035.5 66.41707111676864 0.839375
2043.5 66.41707111676864 0.82525
2048.0 66.41707111676864 0.78

4.5 69.73792467260708 0.4718333333333333
11.5 69.73792467260708 0.43975000000000003
19.5 69.73792467260708 0.45637500000000003
27.5 69.73792467260708 0.46312500000000006
35.5 69.73792467260708 0.463375
43.5 69.73792467260708 0.49025
51.5 69.73792467260708 0.48624999999999996
59.5 69.73792467260708 0.472375
67.5 69.73792467260708 0.49674999999999997
75.5 69.73792467260708 0.4995
83.5 69.73792467260708 0.509875
91.5 69.73792467260708 0.505875
99.5 69.73792467260708 0.5211250000000001
107.5 69.73792467260708 0.516
115.5 69.73792467260708 0.53225
123.5 69.73792467260708 0.523875
131.5 69.73792467260708 0.527
139.5 69.73792467260708 0.535625
147.5 69.73792467260708 0.521375
155.5 69.73792467260708 0.555875
163.5 69.73792467260708 0.540375
171.5 69.73792467260708 0.533625
179.5 69.73792467260708 0.5445
187.5 69.73792467260708 0.545
195.5 69.73792467260708 0.550625
203.5 69.73792467260708 0.5572499999999999
211.5 69.73792467260708 0.5523750000000001
219.5 69.73792467260708 0.548625
227.5 69.73792467260708 0.5576250000000001
235.5 69.73792467260708 0.5565
243.5 69.73792467260708 0.55925
251.5 69.73792467260708 0.5683750000000001
259.5 69.73792467260708 0.56475
267.5 69.73792467260708 0.571875
275.5 69.73792467260708 0.5682499999999999
283.5 69.73792467260708 0.5680000000000001
291.5 69.73792467260708 0.560875
299.5 69.73792467260708 0.5583750000000001
307.5 69.73792467260708 0.564125
315.5 69.73792467260708 0.579375
323.5 69.73792467260708 0.567875
331.5 69.73792467260708 0.5805
339.5 69.73792467260708 0.5855
347.5 69.73792467260708 0.5746249999999999
355.5 69.73792467260708 0.5760000000000001
363.5 69.73792467260708 0.564875
371.5 69.73792467260708 0.574125
379.5 69.73792467260708 0.591375
387.5 69.73792467260708 0.568375
395.5 69.73792467260708 0.588375
403.5 69.73792467260708 0.586
411.5 69.73792467260708 0.58475
419.5 69.73792467260708 0.58775
427.5 69.73792467260708 0.589625
435.5 69.73792467260708 0.5902499999999999
443.5 69.73792467260708 0.5814999999999999
451.5 69.73792467260708 0.584375
459.5 69.73792467260708 0.5874999999999999
467.5 69.73792467260708 0.581125
475.5 69.73792467260708 0.594125
483.5 69.73792467260708 0.592375
491.5 69.73792467260708 0.5814999999999999
499.5 69.73792467260708 0.601875
507.5 69.73792467260708 0.590625
515.5 69.73792467260708 0.59525
523.5 69.73792467260708 0.5742499999999999
531.5 69.73792467260708 0.6025
539.5 69.73792467260708 0.6014999999999999
547.5 69.73792467260708 0.609125
555.5 69.73792467260708 0.5995
563.5 69.73792467260708 0.6045
571.5 69.73792467260708 0.6075
579.5 69.73792467260708 0.5851249999999999
587.5 69.73792467260708 0.605
595.5 69.73792467260708 0.6045
603.5 69.73792467260708 0.6171249999999999
611.5 69.73792467260708 0.6052500000000001
619.5 69.73792467260708 0.612625
627.5 69.73792467260708 0.608625
635.5 69.73792467260708 0.59675
643.5 69.73792467260708 0.597375
651.5 69.73792467260708 0.604625
659.5 69.73792467260708 0.6185
667.5 69.73792467260708 0.595875
675.5 69.73792467260708 0.60925
683.5 69.73792467260708 0.628375
691.5 69.73792467260708 0.615625
699.5 69.73792467260708 0.6037499999999999
707.5 69.73792467260708 0.5962500000000001
715.5 69.73792467260708 0.614375
723.5 69.73792467260708 0.614625
731.5 69.73792467260708 0.614
739.5 69.73792467260708 0.607375
747.5 69.73792467260708 0.6016250000000001
755.5 69.73792467260708 0.6087499999999999
763.5 69.73792467260708 0.6168750000000001
771.5 69.73792467260708 0.614
779.5 69.73792467260708 0.612375
787.5 69.73792467260708 0.621
795.5 69.73792467260708 0.615625
803.5 69.73792467260708 0.61
811.5 69.73792467260708 0.622625
819.5 69.73792467260708 0.6307499999999999
827.5 69.73792467260708 0.612
835.5 69.73792467260708 0.616125
843.5 69.73792467260708 0.6212500000000001
851.5 69.73792467260708 0.621625
859.5 69.73792467260708 0.6248750000000001
867.5 69.73792467260708 0.61275
875.5 69.73792467260708 0.608625
883.5 69.73792467260708 0.61275
891.5 69.73792467260708 0.6099999999999999
899.5 69.73792467260708 0.615875
907.5 69.73792467260708 0.6172500000000001
915.5 69.73792467260708 0.623
923.5 69.73792467260708 0.6245
931.5 69.73792467260708 0.613375
939.5 69.73792467260708 0.622875
947.5 69.73792467260708 0.6338750000000001
955.5 69.73792467260708 0.611125
963.5 69.73792467260708 0.61825
971.5 69.73792467260708 0.609375
979.5 69.73792467260708 0.6285000000000001
987.5 69.73792467260708 0.622
995.5 69.73792467260708 0.6261249999999999
1003.5 69.73792467260708 0.6111249999999999
1011.5 69.73792467260708 0.6265000000000001
1019.5 69.73792467260708 0.62375
1027.5 69.73792467260708 0.612
1035.5 69.73792467260708 0.6260000000000001
1043.5 69.73792467260708 0.6263749999999999
1051.5 69.73792467260708 0.629125
1059.5 69.73792467260708 0.629375
1067.5 69.73792467260708 0.6181249999999999
1075.5 69.73792467260708 0.6236250000000001
1083.5 69.73792467260708 0.619
1091.5 69.73792467260708 0.6215
1099.5 69.73792467260708 0.6295
1107.5 69.73792467260708 0.6234999999999999
1115.5 69.73792467260708 0.6257499999999999
1123.5 69.73792467260708 0.632625
1131.5 69.73792467260708 0.62875
1139.5 69.73792467260708 0.614375
1147.5 69.73792467260708 0.62775
1155.5 69.73792467260708 0.6272500000000001
1163.5 69.73792467260708 0.6325000000000001
1171.5 69.73792467260708 0.624375
1179.5 69.73792467260708 0.626125
1187.5 69.73792467260708 0.6271249999999999
1195.5 69.73792467260708 0.63125
1203.5 69.73792467260708 0.611625
1211.5 69.73792467260708 0.618125
1219.5 69.73792467260708 0.622625
1227.5 69.73792467260708 0.639375
1235.5 69.73792467260708 0.624625
1243.5 69.73792467260708 0.627875
1251.5 69.73792467260708 0.6112500000000001
1259.5 69.73792467260708 0.634
1267.5 69.73792467260708 0.62625
1275.5 69.73792467260708 0.6315
1283.5 69.73792467260708 0.62425
1291.5 69.73792467260708 0.6201249999999999
1299.5 69.73792467260708 0.62675
1307.5 69.73792467260708 0.627375
1315.5 69.73792467260708 0.621375
1323.5 69.73792467260708 0.62125
1331.5 69.73792467260708 0.6175
1339.5 69.73792467260708 0.6287499999999999
1347.5 69.73792467260708 0.616375
1355.5 69.73792467260708 0.625375
1363.5 69.73792467260708 0.625125
1371.5 69.73792467260708 0.6318750000000001
1379.5 69.73792467260708 0.623375
1387.5 69.73792467260708 0.607
1395.5 69.73792467260708 0.62575
1403.5 69.73792467260708 0.61925
1411.5 69.73792467260708 0.624
1419.5 69.73792467260708 0.614125
1427.5 69.73792467260708 0.619
1435.5 69.73792467260708 0.604
1443.5 69.73792467260708 0.6114999999999999
1451.5 69.73792467260708 0.62575
1459.5 69.73792467260708 0.622375
1467.5 69.73792467260708 0.6235
1475.5 69.73792467260708 0.6154999999999999
1483.5 69.73792467260708 0.608
1491.5 69.73792467260708 0.6097499999999999
1499.5 69.73792467260708 0.6204999999999999
1507.5 69.73792467260708 0.6201249999999999
1515.5 69.73792467260708 0.61775
1523.5 69.73792467260708 0.59625
1531.5 69.73792467260708 0.611875
1539.5 69.73792467260708 0.6211250000000001
1547.5 69.73792467260708 0.613875
1555.5 69.73792467260708 0.605
1563.5 69.73792467260708 0.611125
1571.5 69.73792467260708 0.605125
1579.5 69.73792467260708 0.5920000000000001
1587.5 69.73792467260708 0.607125
1595.5 69.73792467260708 0.5995
1603.5 69.73792467260708 0.600625
1611.5 69.73792467260708 0.5963750000000001
1619.5 69.73792467260708 0.5965
1627.5 69.73792467260708 0.600625
1635.5 69.73792467260708 0.5872499999999999
1643.5 69.73792467260708 0.5974999999999999
1651.5 69.73792467260708 0.592125
1659.5 69.73792467260708 0.5911249999999999
1667.5 69.73792467260708 0.588625
1675.5 69.73792467260708 0.593375
1683.5 69.73792467260708 0.5861249999999999
1691.5 69.73792467260708 0.5982500000000001
1699.5 69.73792467260708 0.57525
1707.5 69.73792467260708 0.591375
1715.5 69.73792467260708 0.588375
1723.5 69.73792467260708 0.57525
1731.5 69.73792467260708 0.585
1739.5 69.73792467260708 0.581125
1747.5 69.73792467260708 0.5645
1755.5 69.73792467260708 0.579625
1763.5 69.73792467260708 0.56725
1771.5 69.73792467260708 0.56375
1779.5 69.73792467260708 0.5682499999999999
1787.5 69.73792467260708 0.558375
1795.5 69.73792467260708 0.580375
1803.5 69.73792467260708 0.55225
1811.5 69.73792467260708 0.552875
1819.5 69.73792467260708 0.543
1827.5 69.73792467260708 0.5255000000000001
1835.5 69.73792467260708 0.532875
1843.5 69.73792467260708 0.540125
1851.5 69.73792467260708 0.536625
1859.5 69.73792467260708 0.520625
1867.5 69.73792467260708 0.52375
1875.5 69.73792467260708 0.5232500000000001
1883.5 69.73792467260708 0.508875
1891.5 69.73792467260708 0.511625
1899.5 69.73792467260708 0.502625
1907.5 69.73792467260708 0.49212500000000003
1915.5 69.73792467260708 0.481125
1923.5 69.73792467260708 0.49750000000000005
1931.5 69.73792467260708 0.48324999999999996
1939.5 69.73792467260708 0.487125
1947.5 69.73792467260708 0.46475
1955.5 69.73792467260708 0.47574999999999995
1963.5 69.73792467260708 0.47187500000000004
1971.5 69.73792467260708 0.479
1979.5 69.73792467260708 0.48850000000000005
1987.5 69.73792467260708 0.5051249999999999
1995.5 69.73792467260708 0.5265000000000001
2003.5 69.73792467260708 0.562
2011.5 69.73792467260708 0.633625
2019.5 69.73792467260708 0.7090000000000001
2027.5 69.73792467260708 0.7928750000000001
2035.5 69.73792467260708 0.8232499999999998
2043.5 69.73792467260708 0.798
2048.0 69.73792467260708 0.771

4.5 73.22482090623743 0.43683333333333335
11.5 73.22482090623743 0.43212500000000004
19.5 73.22482090623743 0.430875
27.5 73.22482090623743 0.43812499999999993
35.5 73.22482090623743 0.445375
43.5 73.22482090623743 0.45787500000000003
51.5 73.22482090623743 0.467
59.5 73.22482090623743 0.46499999999999997
67.5 73.22482090623743 0.48437499999999994
75.5 73.22482090623743 0.48025000000000007
83.5 73.22482090623743 0.4881249999999999
91.5 73.22482090623743 0.490375
99.5 73.22482090623743 0.501375
107.5 73.22482090623743 0.49524999999999997
115.5 73.22482090623743 0.5153749999999999
123.5 73.22482090623743 0.503625
131.5 73.22482090623743 0.5211250000000001
139.5 73.22482090623743 0.511125
147.5 73.22482090623743 0.527375
155.5 73.22482090623743 0.518875
163.5 73.22482090623743 0.524625
171.5 73.22482090623743 0.52325
179.5 73.22482090623743 0.5327500000000001
187.5 73.22482090623743 0.52375
195.5 73.22482090623743 0.54125
203.5 73.22482090623743 0.544375
211.5 73.22482090623743 0.541625
219.5 73.22482090623743 0.530875
227.5 73.22482090623743 0.540375
235.5 73.22482090623743 0.53225
243.5 73.22482090623743 0.5362500000000001
251.5 73.22482090623743 0.546125
259.5 73.22482090623743 0.56375
267.5 73.22482090623743 0.557875
275.5 73.22482090623743 0.5631250000000001
283.5 73.22482090623743 0.5651249999999999
291.5 73.22482090623743 0.5455000000000001
299.5 73.22482090623743 0.5410000000000001
307.5 73.22482090623743 0.562125
315.5 73.22482090623743 0.5543750000000001
323.5 73.22482090623743 0.5663750000000001
331.5 73.22482090623743 0.559375
339.5 73.22482090623743 0.574375
347.5 73.22482090623743 0.573625
355.5 73.22482090623743 0.5758749999999999
363.5 73.22482090623743 0.5551250000000001
371.5 73.22482090623743 0.5695
379.5 73.22482090623743 0.5756249999999999
387.5 73.22482090623743 0.5565
395.5 73.22482090623743 0.56125
403.5 73.22482090623743 0.5606249999999999
411.5 73.22482090623743 0.574875
419.5 73.22482090623743 0.5675
427.5 73.22482090623743 0.5727499999999999
435.5 73.22482090623743 0.5746249999999999
443.5 73.22482090623743 0.5754999999999999
451.5 73.22482090623743 0.580125
459.5 73.22482090623743 0.5806250000000001
467.5 73.22482090623743 0.568
475.5 73.22482090623743 0.5858749999999999
483.5 73.22482090623743 0.57975
491.5 73.22482090623743 0.580625
499.5 73.22482090623743 0.5834999999999999
507.5 73.22482090623743 0.584375
515.5 73.22482090623743 0.5874999999999999
523.5 73.22482090623743 0.5854999999999999
531.5 73.22482090623743 0.5785
539.5 73.22482090623743 0.59425
547.5 73.22482090623743 0.587125
555.5 73.22482090623743 0.6061249999999999
563.5 73.22482090623743 0.591375
571.5 73.22482090623743 0.585
579.5 73.22482090623743 0.586375
587.5 73.22482090623743 0.59575
595.5 73.22482090623743 0.595125
603.5 73.22482090623743 0.5974999999999999
611.5 73.22482090623743 0.6036250000000001
619.5 73.22482090623743 0.598625
627.5 73.22482090623743 0.603
635.5 73.22482090623743 0.5842499999999999
643.5 73.22482090623743 0.600875
651.5 73.22482090623743 0.605375
659.5 73.22482090623743 0.596625
667.5 73.22482090623743 0.607
675.5 73.22482090623743 0.6038749999999999
683.5 73.22482090623743 0.5965
691.5 73.22482090623743 0.596625
699.5 73.22482090623743 0.591
707.5 73.22482090623743 0.610875
715.5 73.22482090623743 0.6058749999999999
723.5 73.22482090623743 0.59025
731.5 73.22482090623743 0.5976249999999999
739.5 73.22482090623743 0.61025
747.5 73.22482090623743 0.585875
755.5 73.22482090623743 0.5983749999999999
763.5 73.22482090623743 0.59725
771.5 73.22482090623743 0.590375
779.5 73.22482090623743 0.6247499999999999
787.5 73.22482090623743 0.601375
795.5 73.22482090623743 0.6108750000000001
803.5 73.22482090623743 0.607375
811.5 73.22482090623743 0.6091249999999999
819.5 73.22482090623743 0.6187499999999999
827.5 73.22482090623743 0.603625
835.5 73.22482090623743 0.6117499999999999
843.5 73.22482090623743 0.6083750000000001
851.5 73.22482090623743 0.60425
859.5 73.22482090623743 0.6147500000000001
867.5 73.22482090623743 0.614625
875.5 73.22482090623743 0.603875
883.5 73.22482090623743 0.61675
891.5 73.22482090623743 0.599625
899.5 73.22482090623743 0.601625
907.5 73.22482090623743 0.6001249999999999
915.5 73.22482090623743 0.616
923.5 73.22482090623743 0.620125
931.5 73.22482090623743 0.6111249999999999
939.5 73.22482090623743 0.619875
947.5 73.22482090623743 0.611125
955.5 73.22482090623743 0.6207499999999999
963.5 73.22482090623743 0.61925
971.5 73.22482090623743 0.602
979.5 73.22482090623743 0.599
987.5 73.22482090623743 0.611875
995.5 73.22482090623743 0.6235
1003.5 73.22482090623743 0.620875
1011.5 73.22482090623743 0.6214999999999999
1019.5 73.22482090623743 0.614875
1027.5 73.22482090623743 0.60275
1035.5 73.22482090623743 0.615875
1043.5 73.22482090623743 0.61725
1051.5 73.22482090623743 0.6135
1059.5 73.22482090623743 0.61875
1067.5 73.22482090623743 0.6183749999999999
1075.5 73.22482090623743 0.6235
1083.5 73.22482090623743 0.6200000000000001
1091.5 73.22482090623743 0.6234999999999999
1099.5 73.22482090623743 0.618
1107.5 73.22482090623743 0.612
1115.5 73.22482090623743 0.629125
1123.5 73.22482090623743 0.6212500000000001
1131.5 73.22482090623743 0.604125
1139.5 73.22482090623743 0.6233749999999999
1147.5 73.22482090623743 0.6197499999999999
1155.5 73.22482090623743 0.622875
1163.5 73.22482090623743 0.612375
1171.5 73.22482090623743 0.61725
1179.5 73.22482090623743 0.6270000000000001
1187.5 73.22482090623743 0.602
1195.5 73.22482090623743 0.624625
1203.5 73.22482090623743 0.621
1211.5 73.22482090623743 0.610875
1219.5 73.22482090623743 0.6174999999999999
1227.5 73.22482090623743 0.6140000000000001
1235.5 73.22482090623743 0.611875
1243.5 73.22482090623743 0.6163749999999999
1251.5 73.22482090623743 0.61775
1259.5 73.22482090623743 0.6087499999999999
1267.5 73.22482090623743 0.61325
1275.5 73.22482090623743 0.6227499999999999
1283.5 73.22482090623743 0.612625
1291.5 73.22482090623743 0.613875
1299.5 73.22482090623743 0.60325
1307.5 73.22482090623743 0.6114999999999999
1315.5 73.22482090623743 0.621
1323.5 73.22482090623743 0.6127500000000001
1331.5 73.22482090623743 0.6265
1339.5 73.22482090623743 0.621875
1347.5 73.22482090623743 0.5902499999999999
1355.5 73.22482090623743 0.6122499999999998
1363.5 73.22482090623743 0.6232499999999999
1371.5 73.22482090623743 0.616375
1379.5 73.22482090623743 0.6126250000000001
1387.5 73.22482090623743 0.6089999999999999
1395.5 73.22482090623743 0.613
1403.5 73.22482090623743 0.6180000000000001
1411.5 73.22482090623743 0.6025
1419.5 73.22482090623743 0.6093749999999999
1427.5 73.22482090623743 0.6143749999999999
1435.5 73.22482090623743 0.6154999999999999
1443.5 73.22482090623743 0.6123750000000001
1451.5 73.22482090623743 0.621125
1459.5 73.22482090623743 0.6174999999999999
1467.5 73.22482090623743 0.61075
1475.5 73.22482090623743 0.598125
1483.5 73.22482090623743 0.604125
1491.5 73.22482090623743 0.6031249999999999
1499.5 73.22482090623743 0.608625
1507.5 73.22482090623743 0.5988749999999999
1515.5 73.22482090623743 0.6095
1523.5 73.22482090623743 0.604
1531.5 73.22482090623743 0.6064999999999999
1539.5 73.22482090623743 0.588875
1547.5 73.22482090623743 0.610375
1555.5 73.22482090623743 0.6072500000000001
1563.5 73.22482090623743 0.6039999999999999
1571.5 73.22482090623743 0.592125
1579.5 73.22482090623743 0.5911249999999999
1587.5 73.22482090623743 0.593
1595.5 73.22482090623743 0.598625
1603.5 73.22482090623743 0.5968749999999999
1611.5 73.22482090623743 0.5915
1619.5 73.22482090623743 0.58475
1627.5 73.22482090623743 0.590125
1635.5 73.22482090623743 0.586625
1643.5 73.22482090623743 0.58975
1651.5 73.22482090623743 0.584375
1659.5 73.22482090623743 0.585125
1667.5 73.22482090623743 0.57675
1675.5 73.22482090623743 0.577
1683.5 73.22482090623743 0.576875
1691.5 73.22482090623743 0.6005
1699.5 73.22482090623743 0.5854999999999999
1707.5 73.22482090623743 0.568875
1715.5 73.22482090623743 0.57475
1723.5 73.22482090623743 0.5770000000000001
1731.5 73.22482090623743 0.572
1739.5 73.22482090623743 0.5693750000000001
1747.5 73.22482090623743 0.552125
1755.5 73.22482090623743 0.55875
1763.5 73.22482090623743 0.56325
1771.5 73.22482090623743 0.5501250000000001
1779.5 73.22482090623743 0.556125
1787.5 73.22482090623743 0.56075
1795.5 73.22482090623743 0.540875
1803.5 73.22482090623743 0.546125
1811.5 73.22482090623743 0.5497500000000001
1819.5 73.22482090623743 0.535
1827.5 73.22482090623743 0.52775
1835.5 73.22482090623743 0.5346250000000001
1843.5 73.22482090623743 0.525375
1851.5 73.22482090623743 0.518
1859.5 73.22482090623743 0.51525
1867.5 73.22482090623743 0.501875
1875.5 73.22482090623743 0.5185
1883.5 73.22482090623743 0.50525
1891.5 73.22482090623743 0.50425
1899.5 73.22482090623743 0.500875
1907.5 73.22482090623743 0.481375
1915.5 73.22482090623743 0.48724999999999996
1923.5 73.22482090623743 0.4857499999999999
1931.5 73.22482090623743 0.46849999999999997
1939.5 73.22482090623743 0.47600000000000003
1947.5 73.22482090623743 0.46975
1955.5 73.22482090623743 0.469375
1963.5 73.22482090623743 0.46174999999999994
1971.5 73.22482090623743 0.4640000000000001
1979.5 73.22482090623743 0.46599999999999997
1987.5 73.22482090623743 0.47824999999999995
1995.5 73.22482090623743 0.508375
2003.5 73.22482090623743 0.550125
2011.5 73.22482090623743 0.59725
2019.5 73.22482090623743 0.680625
2027.5 73.22482090623743 0.75975
2035.5 73.22482090623743 0.7993750000000001
2043.5 73.22482090623743 0.7745
2048.0 73.22482090623743 0.759

4.5 76.88606195154931 0.40700000000000003
11.5 76.88606195154931 0.40687500000000004
19.5 76.88606195154931 0.41237499999999994
27.5 76.88606195154931 0.4291249999999999
35.5 76.88606195154931 0.423875
43.5 76.88606195154931 0.44562500000000005
51.5 76.88606195154931 0.44912500000000005
59.5 76.88606195154931 0.44925000000000004
67.5 76.88606195154931 0.45287499999999997
75.5 76.88606195154931 0.47687499999999994
83.5 76.88606195154931 0.474
91.5 76.88606195154931 0.47525
99.5 76.88606195154931 0.4795
107.5 76.88606195154931 0.484375
115.5 76.88606195154931 0.4895
123.5 76.88606195154931 0.48900000000000005
131.5 76.88606195154931 0.49425
139.5 76.88606195154931 0.50825
147.5 76.88606195154931 0.511125
155.5 76.88606195154931 0.5155
163.5 76.88606195154931 0.51925
171.5 76.88606195154931 0.5175
179.5 76.88606195154931 0.518
187.5 76.88606195154931 0.5265000000000001
195.5 76.88606195154931 0.527
203.5 76.88606195154931 0.52725
211.5 76.88606195154931 0.5351250000000001
219.5 76.88606195154931 0.5215
227.5 76.88606195154931 0.528375
235.5 76.88606195154931 0.5285000000000001
243.5 76.88606195154931 0.5397500000000001
251.5 76.88606195154931 0.5406250000000001
259.5 76.88606195154931 0.54425
267.5 76.88606195154931 0.546125
275.5 76.88606195154931 0.544875
283.5 76.88606195154931 0.54825
291.5 76.88606195154931 0.5395000000000001
299.5 76.88606195154931 0.5375000000000001
307.5 76.88606195154931 0.5471250000000001
315.5 76.88606195154931 0.553375
323.5 76.88606195154931 0.5447500000000001
331.5 76.88606195154931 0.548
339.5 76.88606195154931 0.551625
347.5 76.88606195154931 0.553375
355.5 76.88606195154931 0.5529999999999999
363.5 76.88606195154931 0.55375
371.5 76.88606195154931 0.5576249999999999
379.5 76.88606195154931 0.5615
387.5 76.88606195154931 0.551625
395.5 76.88606195154931 0.56225
403.5 76.88606195154931 0.5706249999999999
411.5 76.88606195154931 0.564875
419.5 76.88606195154931 0.569375
427.5 76.88606195154931 0.565875
435.5 76.88606195154931 0.5576249999999999
443.5 76.88606195154931 0.5662499999999999
451.5 76.88606195154931 0.56825
459.5 76.88606195154931 0.58
467.5 76.88606195154931 0.5567500000000001
475.5 76.88606195154931 0.584625
483.5 76.88606195154931 0.56125
491.5 76.88606195154931 0.564875
499.5 76.88606195154931 0.5676249999999999
507.5 76.88606195154931 0.5785
515.5 76.88606195154931 0.5716249999999999
523.5 76.88606195154931 0.57025
531.5 76.88606195154931 0.567875
539.5 76.88606195154931 0.5826250000000001
547.5 76.88606195154931 0.5911249999999999
555.5 76.88606195154931 0.587625
563.5 76.88606195154931 0.58875
571.5 76.88606195154931 0.588
579.5 76.88606195154931 0.5870000000000001
587.5 76.88606195154931 0.5797499999999999
595.5 76.88606195154931 0.5855
603.5 76.88606195154931 0.5864999999999999
611.5 76.88606195154931 0.5751250000000001
619.5 76.88606195154931 0.58275
627.5 76.88606195154931 0.598125
635.5 76.88606195154931 0.562375
643.5 76.88606195154931 0.5835
651.5 76.88606195154931 0.5905
659.5 76.88606195154931 0.5657500000000001
667.5 76.88606195154931 0.5865
675.5 76.88606195154931 0.5974999999999999
683.5 76.88606195154931 0.592375
691.5 76.88606195154931 0.5904999999999999
699.5 76.88606195154931 0.58975
707.5 76.88606195154931 0.595125
715.5 76.88606195154931 0.5879999999999999
723.5 76.88606195154931 0.5965
731.5 76.88606195154931 0.585
739.5 76.88606195154931 0.59925
747.5 76.88606195154931 0.5857500000000001
755.5 76.88606195154931 0.5833749999999999
763.5 76.88606195154931 0.588
771.5 76.88606195154931 0.59525
779.5 76.88606195154931 0.60125
787.5 76.88606195154931 0.5925
795.5 76.88606195154931 0.5927499999999999
803.5 76.88606195154931 0.589625
811.5 76.88606195154931 0.5915
819.5 76.88606195154931 0.5971249999999999
827.5 76.88606195154931 0.597375
835.5 76.88606195154931 0.598375
843.5 76.88606195154931 0.59
851.5 76.88606195154931 0.606625
859.5 76.88606195154931 0.601625
867.5 76.88606195154931 0.6018749999999999
875.5 76.88606195154931 0.59575
883.5 76.88606195154931 0.6124999999999999
891.5 76.88606195154931 0.5996250000000001
899.5 76.88606195154931 0.588
907.5 76.88606195154931 0.6051249999999999
915.5 76.88606195154931 0.60925
923.5 76.88606195154931 0.6019999999999999
931.5 76.88606195154931 0.60925
939.5 76.88606195154931 0.6151249999999999
947.5 76.88606195154931 0.6055
955.5 76.88606195154931 0.595875
963.5 76.88606195154931 0.6145
971.5 76.88606195154931 0.6077499999999999
979.5 76.88606195154931 0.6058749999999999
987.5 76.88606195154931 0.6104999999999999
995.5 76.88606195154931 0.605125
1003.5 76.88606195154931 0.598875
1011.5 76.88606195154931 0.62025
1019.5 76.88606195154931 0.6028749999999999
1027.5 76.88606195154931 0.6197499999999999
1035.5 76.88606195154931 0.6140000000000001
1043.5 76.88606195154931 0.6074999999999999
1051.5 76.88606195154931 0.6188750000000001
1059.5 76.88606195154931 0.5987499999999999
1067.5 76.88606195154931 0.6040000000000001
1075.5 76.88606195154931 0.6139999999999999
1083.5 76.88606195154931 0.5992500000000001
1091.5 76.88606195154931 0.5974999999999999
1099.5 76.88606195154931 0.59575
1107.5 76.88606195154931 0.61125
1115.5 76.88606195154931 0.6160000000000001
1123.5 76.88606195154931 0.623375
1131.5 76.88606195154931 0.5915
1139.5 76.88606195154931 0.603
1147.5 76.88606195154931 0.611625
1155.5 76.88606195154931 0.617875
1163.5 76.88606195154931 0.59775
1171.5 76.88606195154931 0.6108750000000001
1179.5 76.88606195154931 0.602125
1187.5 76.88606195154931 0.6088749999999999
1195.5 76.88606195154931 0.61175
1203.5 76.88606195154931 0.60925
1211.5 76.88606195154931 0.6044999999999999
1219.5 76.88606195154931 0.612875
1227.5 76.88606195154931 0.6028749999999999
1235.5 76.88606195154931 0.614625
1243.5 76.88606195154931 0.611875
1251.5 76.88606195154931 0.621875
1259.5 76.88606195154931 0.602875
1267.5 76.88606195154931 0.606125
1275.5 76.88606195154931 0.610375
1283.5 76.88606195154931 0.6243749999999999
1291.5 76.88606195154931 0.604375
1299.5 76.88606195154931 0.609375
1307.5 76.88606195154931 0.61325
1315.5 76.88606195154931 0.604125
1323.5 76.88606195154931 0.599375
1331.5 76.88606195154931 0.600125
1339.5 76.88606195154931 0.6197499999999999
1347.5 76.88606195154931 0.58975
1355.5 76.88606195154931 0.6034999999999999
1363.5 76.88606195154931 0.61425
1371.5 76.88606195154931 0.60275
1379.5 76.88606195154931 0.6043749999999999
1387.5 76.88606195154931 0.6039999999999999
1395.5 76.88606195154931 0.61
1403.5 76.88606195154931 0.5984999999999999
1411.5 76.88606195154931 0.608125
1419.5 76.88606195154931 0.59175
1427.5 76.88606195154931 0.59175
1435.5 76.88606195154931 0.587125
1443.5 76.88606195154931 0.605
1451.5 76.88606195154931 0.6043750000000001
1459.5 76.88606195154931 0.603625
1467.5 76.88606195154931 0.61075
1475.5 76.88606195154931 0.594125
1483.5 76.88606195154931 0.5856249999999998
1491.5 76.88606195154931 0.588375
1499.5 76.88606195154931 0.597
1507.5 76.88606195154931 0.59375
1515.5 76.88606195154931 0.5934999999999999
1523.5 76.88606195154931 0.604125
1531.5 76.88606195154931 0.5954999999999999
1539.5 76.88606195154931 0.5872499999999999
1547.5 76.88606195154931 0.588625
1555.5 76.88606195154931 0.59
1563.5 76.88606195154931 0.582375
1571.5 76.88606195154931 0.5946250000000001
1579.5 76.88606195154931 0.586875
1587.5 76.88606195154931 0.587625
1595.5 76.88606195154931 0.580875
1603.5 76.88606195154931 0.5787499999999999
1611.5 76.88606195154931 0.589625
1619.5 76.88606195154931 0.5935
1627.5 76.88606195154931 0.576875
1635.5 76.88606195154931 0.586875
1643.5 76.88606195154931 0.5735
1651.5 76.88606195154931 0.58
1659.5 76.88606195154931 0.574875
1667.5 76.88606195154931 0.57175
1675.5 76.88606195154931 0.56675
1683.5 76.88606195154931 0.5680000000000001
1691.5 76.88606195154931 0.5776249999999999
1699.5 76.88606195154931 0.558625
1707.5 76.88606195154931 0.563
1715.5 76.88606195154931 0.561625
1723.5 76.88606195154931 0.5585
1731.5 76.88606195154931 0.555
1739.5 76.88606195154931 0.5503750000000001
1747.5 76.88606195154931 0.546625
1755.5 76.88606195154931 0.539
1763.5 76.88606195154931 0.5495
1771.5 76.88606195154931 0.5527500000000001
1779.5 76.88606195154931 0.5517500000000001
1787.5 76.88606195154931 0.539875
1795.5 76.88606195154931 0.5427500000000001
1803.5 76.88606195154931 0.548125
1811.5 76.88606195154931 0.5371250000000001
1819.5 76.88606195154931 0.5142500000000001
1827.5 76.88606195154931 0.529875
1835.5 76.88606195154931 0.5325
1843.5 76.88606195154931 0.51975
1851.5 76.88606195154931 0.50825
1859.5 76.88606195154931 0.50925
1867.5 76.88606195154931 0.49574999999999997
1875.5 76.88606195154931 0.5018750000000001
1883.5 76.88606195154931 0.502
1891.5 76.88606195154931 0.4915
1899.5 76.88606195154931 0.483125
1907.5 76.88606195154931 0.473875
1915.5 76.88606195154931 0.4630000000000001
1923.5 76.88606195154931 0.472125
1931.5 76.88606195154931 0.46037500000000003
1939.5 76.88606195154931 0.45675000000000004
1947.5 76.88606195154931 0.456875
1955.5 76.88606195154931 0.45237499999999997
1963.5 76.88606195154931 0.4448749999999999
1971.5 76.88606195154931 0.45450000000000007
1979.5 76.88606195154931 0.45725
1987.5 76.88606195154931 0.46375
1995.5 76.88606195154931 0.48550000000000004
2003.5 76.88606195154931 0.524625
2011.5 76.88606195154931 0.581375
2019.5 76.88606195154931 0.6587500000000001
2027.5 76.88606195154931 0.7444999999999999
2035.5 76.88606195154931 0.7830000000000001
2043.5 76.88606195154931 0.760375
2048.0 76.88606195154931 0.732

4.5 80.73036504912677 0.39749999999999996
11.5 80.73036504912677 0.38487499999999997
19.5 80.73036504912677 0.387875
27.5 80.73036504912677 0.392375
35.5 80.73036504912677 0.39975
43.5 80.73036504912677 0.42525
51.5 80.73036504912677 0.44075
59.5 80.73036504912677 0.436125
67.5 80.73036504912677 0.4408750000000001
75.5 80.73036504912677 0.452125
83.5 80.73036504912677 0.45675000000000004
91.5 80.73036504912677 0.45512500000000006
99.5 80.73036504912677 0.46337500000000004
107.5 80.73036504912677 0.464125
115.5 80.73036504912677 0.469
123.5 80.73036504912677 0.49912500000000004
131.5 80.73036504912677 0.48050000000000004
139.5 80.73036504912677 0.483625
147.5 80.73036504912677 0.494875
155.5 80.73036504912677 0.5048750000000001
163.5 80.73036504912677 0.5015000000000001
171.5 80.73036504912677 0.507125
179.5 80.73036504912677 0.51
187.5 80.73036504912677 0.513125
195.5 80.73036504912677 0.50675
203.5 80.73036504912677 0.513375
211.5 80.73036504912677 0.52175
219.5 80.73036504912677 0.51575
227.5 80.73036504912677 0.5187499999999999
235.5 80.73036504912677 0.5255
243.5 80.73036504912677 0.52925
251.5 80.73036504912677 0.524
259.5 80.73036504912677 0.516875
267.5 80.73036504912677 0.5275
275.5 80.73036504912677 0.519625
283.5 80.73036504912677 0.530375
291.5 80.73036504912677 0.5327500000000001
299.5 80.73036504912677 0.538
307.5 80.73036504912677 0.532375
315.5 80.73036504912677 0.5375000000000001
323.5 80.73036504912677 0.541875
331.5 80.73036504912677 0.534875
339.5 80.73036504912677 0.528375
347.5 80.73036504912677 0.5401250000000001
355.5 80.73036504912677 0.5377500000000001
363.5 80.73036504912677 0.534625
371.5 80.73036504912677 0.541625
379.5 80.73036504912677 0.548125
387.5 80.73036504912677 0.5453750000000002
395.5 80.73036504912677 0.550125
403.5 80.73036504912677 0.5473750000000001
411.5 80.73036504912677 0.559
419.5 80.73036504912677 0.5528750000000001
427.5 80.73036504912677 0.5453749999999999
435.5 80.73036504912677 0.5598750000000001
443.5 80.73036504912677 0.5462500000000001
451.5 80.73036504912677 0.5602499999999999
459.5 80.73036504912677 0.5535
467.5 80.73036504912677 0.554875
475.5 80.73036504912677 0.555875
483.5 80.73036504912677 0.564375
491.5 80.73036504912677 0.5596249999999999
499.5 80.73036504912677 0.562125
507.5 80.73036504912677 0.561125
515.5 80.73036504912677 0.57475
523.5 80.73036504912677 0.5598749999999999
531.5 80.73036504912677 0.5568749999999999
539.5 80.73036504912677 0.582125
547.5 80.73036504912677 0.569875
555.5 80.73036504912677 0.566
563.5 80.73036504912677 0.586125
571.5 80.73036504912677 0.574625
579.5 80.73036504912677 0.574625
587.5 80.73036504912677 0.582
595.5 80.73036504912677 0.57975
603.5 80.73036504912677 0.57075
611.5 80.73036504912677 0.5802499999999999
619.5 80.73036504912677 0.5734999999999999
627.5 80.73036504912677 0.581875
635.5 80.73036504912677 0.564125
643.5 80.73036504912677 0.570125
651.5 80.73036504912677 0.552125
659.5 80.73036504912677 0.58475
667.5 80.73036504912677 0.5739999999999998
675.5 80.73036504912677 0.5858749999999999
683.5 80.73036504912677 0.589
691.5 80.73036504912677 0.57675
699.5 80.73036504912677 0.576875
707.5 80.73036504912677 0.571
715.5 80.73036504912677 0.585625
723.5 80.73036504912677 0.5800000000000001
731.5 80.73036504912677 0.57925
739.5 80.73036504912677 0.591625
747.5 80.73036504912677 0.56875
755.5 80.73036504912677 0.584625
763.5 80.73036504912677 0.580125
771.5 80.73036504912677 0.5862499999999999
779.5 80.73036504912677 0.5982500000000001
787.5 80.73036504912677 0.595125
795.5 80.73036504912677 0.5902499999999999
803.5 80.73036504912677 0.582125
811.5 80.73036504912677 0.581
819.5 80.73036504912677 0.598
827.5 80.73036504912677 0.609875
835.5 80.73036504912677 0.598625
843.5 80.73036504912677 0.5882499999999999
851.5 80.73036504912677 0.592375
859.5 80.73036504912677 0.591375
867.5 80.73036504912677 0.587
875.5 80.73036504912677 0.5855
883.5 80.73036504912677 0.5996250000000001
891.5 80.73036504912677 0.58725
899.5 80.73036504912677 0.56725
907.5 80.73036504912677 0.587625
915.5 80.73036504912677 0.6052500000000001
923.5 80.73036504912677 0.5980000000000001
931.5 80.73036504912677 0.60625
939.5 80.73036504912677 0.605
947.5 80.73036504912677 0.608375
955.5 80.73036504912677 0.592125
963.5 80.73036504912677 0.60425
971.5 80.73036504912677 0.577375
979.5 80.73036504912677 0.597
987.5 80.73036504912677 0.584375
995.5 80.73036504912677 0.593375
1003.5 80.73036504912677 0.603125
1011.5 80.73036504912677 0.6067500000000001
1019.5 80.73036504912677 0.6028749999999999
1027.5 80.73036504912677 0.60825
1035.5 80.73036504912677 0.595
1043.5 80.73036504912677 0.60975
1051.5 80.73036504912677 0.5955
1059.5 80.73036504912677 0.600125
1067.5 80.73036504912677 0.59725
1075.5 80.73036504912677 0.606625
1083.5 80.73036504912677 0.5995
1091.5 80.73036504912677 0.587375
1099.5 80.73036504912677 0.608125
1107.5 80.73036504912677 0.59225
1115.5 80.73036504912677 0.608375
1123.5 80.73036504912677 0.595
1131.5 80.73036504912677 0.5954999999999999
1139.5 80.73036504912677 0.5866250000000001
1147.5 80.73036504912677 0.605375
1155.5 80.73036504912677 0.621
1163.5 80.73036504912677 0.60725
1171.5 80.73036504912677 0.6075
1179.5 80.73036504912677 0.5912499999999999
1187.5 80.73036504912677 0.6054999999999999
1195.5 80.73036504912677 0.608
1203.5 80.73036504912677 0.596
1211.5 80.73036504912677 0.5939999999999999
1219.5 80.73036504912677 0.5968749999999999
1227.5 80.73036504912677 0.606375
1235.5 80.73036504912677 0.6011249999999999
1243.5 80.73036504912677 0.587625
1251.5 80.73036504912677 0.602125
1259.5 80.73036504912677 0.598
1267.5 80.73036504912677 0.5962500000000001
1275.5 80.73036504912677 0.60625
1283.5 80.73036504912677 0.5988749999999999
1291.5 80.73036504912677 0.6030000000000001
1299.5 80.73036504912677 0.6008749999999999
1307.5 80.73036504912677 0.6053749999999999
1315.5 80.73036504912677 0.5914999999999999
1323.5 80.73036504912677 0.6037499999999999
1331.5 80.73036504912677 0.6045
1339.5 80.73036504912677 0.6069999999999999
1347.5 80.73036504912677 0.6051249999999999
1355.5 80.73036504912677 0.608375
1363.5 80.73036504912677 0.595875
1371.5 80.73036504912677 0.603375
1379.5 80.73036504912677 0.608125
1387.5 80.73036504912677 0.592125
1395.5 80.73036504912677 0.6013749999999999
1403.5 80.73036504912677 0.5936250000000001
1411.5 80.73036504912677 0.58925
1419.5 80.73036504912677 0.5825
1427.5 80.73036504912677 0.591
1435.5 80.73036504912677 0.6043749999999999
1443.5 80.73036504912677 0.595
1451.5 80.73036504912677 0.6054999999999999
1459.5 80.73036504912677 0.591125
1467.5 80.73036504912677 0.5932499999999999
1475.5 80.73036504912677 0.5991249999999999
1483.5 80.73036504912677 0.59675
1491.5 80.73036504912677 0.582875
1499.5 80.73036504912677 0.590625
1507.5 80.73036504912677 0.582375
1515.5 80.73036504912677 0.594125
1523.5 80.73036504912677 0.580875
1531.5 80.73036504912677 0.584375
1539.5 80.73036504912677 0.5741249999999999
1547.5 80.73036504912677 0.5789999999999998
1555.5 80.73036504912677 0.5802499999999999
1563.5 80.73036504912677 0.5887499999999999
1571.5 80.73036504912677 0.5783750000000001
1579.5 80.73036504912677 0.5736249999999999
1587.5 80.73036504912677 0.5755
1595.5 80.73036504912677 0.57675
1603.5 80.73036504912677 0.59
1611.5 80.73036504912677 0.58425
1619.5 80.73036504912677 0.5686249999999999
1627.5 80.73036504912677 0.5647500000000001
1635.5 80.73036504912677 0.58275
1643.5 80.73036504912677 0.5703750000000001
1651.5 80.73036504912677 0.564
1659.5 80.73036504912677 0.5605
1667.5 80.73036504912677 0.560375
1675.5 80.73036504912677 0.5581250000000001
1683.5 80.73036504912677 0.55925
1691.5 80.73036504912677 0.5624999999999999
1699.5 80.73036504912677 0.5523750000000001
1707.5 80.73036504912677 0.572125
1715.5 80.73036504912677 0.55325
1723.5 80.73036504912677 0.5487500000000001
1731.5 80.73036504912677 0.556125
1739.5 80.73036504912677 0.5552499999999999
1747.5 80.73036504912677 0.54325
1755.5 80.73036504912677 0.541625
1763.5 80.73036504912677 0.53875
1771.5 80.73036504912677 0.525625
1779.5 80.73036504912677 0.5467500000000001
1787.5 80.73036504912677 0.538875
1795.5 80.73036504912677 0.540125
1803.5 80.73036504912677 0.5295000000000001
1811.5 80.73036504912677 0.51675
1819.5 80.73036504912677 0.5065
1827.5 80.73036504912677 0.51525
1835.5 80.73036504912677 0.5198750000000001
1843.5 80.73036504912677 0.5095000000000001
1851.5 80.73036504912677 0.510875
1859.5 80.73036504912677 0.49875
1867.5 80.73036504912677 0.484
1875.5 80.73036504912677 0.490375
1883.5 80.73036504912677 0.48562500000000003
1891.5 80.73036504912677 0.48174999999999996
1899.5 80.73036504912677 0.481125
1907.5 80.73036504912677 0.46774999999999994
1915.5 80.73036504912677 0.47175
1923.5 80.73036504912677 0.45875000000000005
1931.5 80.73036504912677 0.463375
1939.5 80.73036504912677 0.44799999999999995
1947.5 80.73036504912677 0.43975000000000003
1955.5 80.73036504912677 0.43825000000000003
1963.5 80.73036504912677 0.433125
1971.5 80.73036504912677 0.440375
1979.5 80.73036504912677 0.445625
1987.5 80.73036504912677 0.449125
1995.5 80.73036504912677 0.457625
2003.5 80.73036504912677 0.5061249999999999
2011.5 80.73036504912677 0.56
2019.5 80.73036504912677 0.62575
2027.5 80.73036504912677 0.721375
2035.5 80.73036504912677 0.758375
2043.5 80.73036504912677 0.7354999999999999
2048.0 80.73036504912677 0.701

4.5 84.76688330158312 0.36633333333333334
11.5 84.76688330158312 0.3611250000000001
19.5 84.76688330158312 0.37099999999999994
27.5 84.76688330158312 0.391625
35.5 84.76688330158312 0.395625
43.5 84.76688330158312 0.39675000000000005
51.5 84.76688330158312 0.423875
59.5 84.76688330158312 0.422
67.5 84.76688330158312 0.422
75.5 84.76688330158312 0.434375
83.5 84.76688330158312 0.442125
91.5 84.76688330158312 0.4423749999999999
99.5 84.76688330158312 0.448625
107.5 84.76688330158312 0.46012499999999995
115.5 84.76688330158312 0.46075000000000005
123.5 84.76688330158312 0.46524999999999994
131.5 84.76688330158312 0.47562499999999996
139.5 84.76688330158312 0.48
147.5 84.76688330158312 0.48024999999999995
155.5 84.76688330158312 0.47675
163.5 84.76688330158312 0.48600000000000004
171.5 84.76688330158312 0.490625
179.5 84.76688330158312 0.48637499999999995
187.5 84.76688330158312 0.48674999999999996
195.5 84.76688330158312 0.498
203.5 84.76688330158312 0.49887500000000007
211.5 84.76688330158312 0.50325
219.5 84.76688330158312 0.4987499999999999
227.5 84.76688330158312 0.499
235.5 84.76688330158312 0.511625
243.5 84.76688330158312 0.5161250000000001
251.5 84.76688330158312 0.514625
259.5 84.76688330158312 0.5185000000000001
267.5 84.76688330158312 0.520375
275.5 84.76688330158312 0.5035
283.5 84.76688330158312 0.51675
291.5 84.76688330158312 0.534625
299.5 84.76688330158312 0.523625
307.5 84.76688330158312 0.5270000000000001
315.5 84.76688330158312 0.5281250000000001
323.5 84.76688330158312 0.5235
331.5 84.76688330158312 0.529375
339.5 84.76688330158312 0.5245
347.5 84.76688330158312 0.5293750000000002
355.5 84.76688330158312 0.5421250000000001
363.5 84.76688330158312 0.5300000000000001
371.5 84.76688330158312 0.531875
379.5 84.76688330158312 0.539125
387.5 84.76688330158312 0.520875
395.5 84.76688330158312 0.532375
403.5 84.76688330158312 0.5438750000000001
411.5 84.76688330158312 0.545375
419.5 84.76688330158312 0.549
427.5 84.76688330158312 0.5496250000000001
435.5 84.76688330158312 0.5365000000000001
443.5 84.76688330158312 0.5543750000000001
451.5 84.76688330158312 0.553625
459.5 84.76688330158312 0.5572499999999999
467.5 84.76688330158312 0.531375
475.5 84.76688330158312 0.5589999999999999
483.5 84.76688330158312 0.558125
491.5 84.76688330158312 0.5503750000000001
499.5 84.76688330158312 0.548875
507.5 84.76688330158312 0.555125
515.5 84.76688330158312 0.549625
523.5 84.76688330158312 0.5545
531.5 84.76688330158312 0.5588750000000001
539.5 84.76688330158312 0.56775
547.5 84.76688330158312 0.561125
555.5 84.76688330158312 0.5546249999999999
563.5 84.76688330158312 0.5723750000000001
571.5 84.76688330158312 0.572625
579.5 84.76688330158312 0.564125
587.5 84.76688330158312 0.56575
595.5 84.76688330158312 0.5716249999999999
603.5 84.76688330158312 0.56925
611.5 84.76688330158312 0.57375
619.5 84.76688330158312 0.55725
627.5 84.76688330158312 0.583
635.5 84.76688330158312 0.553875
643.5 84.76688330158312 0.574625
651.5 84.76688330158312 0.55525
659.5 84.76688330158312 0.5725
667.5 84.76688330158312 0.578875
675.5 84.76688330158312 0.574875
683.5 84.76688330158312 0.572125
691.5 84.76688330158312 0.5671249999999999
699.5 84.76688330158312 0.5704999999999999
707.5 84.76688330158312 0.56525
715.5 84.76688330158312 0.5792499999999999
723.5 84.76688330158312 0.575125
731.5 84.76688330158312 0.5716249999999999
739.5 84.76688330158312 0.5798749999999999
747.5 84.76688330158312 0.5815000000000001
755.5 84.76688330158312 0.58125
763.5 84.76688330158312 0.570875
771.5 84.76688330158312 0.582125
779.5 84.76688330158312 0.587875
787.5 84.76688330158312 0.581375
795.5 84.76688330158312 0.577375
803.5 84.76688330158312 0.588375
811.5 84.76688330158312 0.58275
819.5 84.76688330158312 0.5921249999999999
827.5 84.76688330158312 0.585375
835.5 84.76688330158312 0.583125
843.5 84.76688330158312 0.593625
851.5 84.76688330158312 0.5823750000000001
859.5 84.76688330158312 0.587875
867.5 84.76688330158312 0.5796250000000001
875.5 84.76688330158312 0.579875
883.5 84.76688330158312 0.596375
891.5 84.76688330158312 0.576875
899.5 84.76688330158312 0.5806250000000001
907.5 84.76688330158312 0.590125
915.5 84.76688330158312 0.589625
923.5 84.76688330158312 0.585375
931.5 84.76688330158312 0.5937500000000001
939.5 84.76688330158312 0.586375
947.5 84.76688330158312 0.597375
955.5 84.76688330158312 0.5815
963.5 84.76688330158312 0.58375
971.5 84.76688330158312 0.573375
979.5 84.76688330158312 0.586875
987.5 84.76688330158312 0.591375
995.5 84.76688330158312 0.600125
1003.5 84.76688330158312 0.5936250000000001
1011.5 84.76688330158312 0.5912499999999999
1019.5 84.76688330158312 0.58525
1027.5 84.76688330158312 0.5893750000000001
1035.5 84.76688330158312 0.581
1043.5 84.76688330158312 0.58825
1051.5 84.76688330158312 0.588625
1059.5 84.76688330158312 0.5915
1067.5 84.76688330158312 0.5981249999999999
1075.5 84.76688330158312 0.587125
1083.5 84.76688330158312 0.587625
1091.5 84.76688330158312 0.58825
1099.5 84.76688330158312 0.5785
1107.5 84.76688330158312 0.57875
1115.5 84.76688330158312 0.597
1123.5 84.76688330158312 0.593375
1131.5 84.76688330158312 0.59225
1139.5 84.76688330158312 0.5816250000000001
1147.5 84.76688330158312 0.59425
1155.5 84.76688330158312 0.6018749999999999
1163.5 84.76688330158312 0.5939999999999999
1171.5 84.76688330158312 0.59575
1179.5 84.76688330158312 0.5747500000000001
1187.5 84.76688330158312 0.59
1195.5 84.76688330158312 0.596625
1203.5 84.76688330158312 0.5946250000000001
1211.5 84.76688330158312 0.5861249999999999
1219.5 84.76688330158312 0.60425
1227.5 84.76688330158312 0.5922499999999999
1235.5 84.76688330158312 0.59875
1243.5 84.76688330158312 0.59975
1251.5 84.76688330158312 0.6058749999999999
1259.5 84.76688330158312 0.5951249999999999
1267.5 84.76688330158312 0.592
1275.5 84.76688330158312 0.605625
1283.5 84.76688330158312 0.595625
1291.5 84.76688330158312 0.592125
1299.5 84.76688330158312 0.592
1307.5 84.76688330158312 0.5817499999999999
1315.5 84.76688330158312 0.603
1323.5 84.76688330158312 0.5787499999999999
1331.5 84.76688330158312 0.6065
1339.5 84.76688330158312 0.594
1347.5 84.76688330158312 0.5793750000000001
1355.5 84.76688330158312 0.582375
1363.5 84.76688330158312 0.6034999999999999
1371.5 84.76688330158312 0.584375
1379.5 84.76688330158312 0.5895000000000001
1387.5 84.76688330158312 0.58825
1395.5 84.76688330158312 0.607
1403.5 84.76688330158312 0.588125
1411.5 84.76688330158312 0.594625
1419.5 84.76688330158312 0.578875
1427.5 84.76688330158312 0.606
1435.5 84.76688330158312 0.5827499999999999
1443.5 84.76688330158312 0.585375
1451.5 84.76688330158312 0.59275
1459.5 84.76688330158312 0.578375
1467.5 84.76688330158312 0.6062500000000001
1475.5 84.76688330158312 0.5812499999999999
1483.5 84.76688330158312 0.581125
1491.5 84.76688330158312 0.583875
1499.5 84.76688330158312 0.579
1507.5 84.76688330158312 0.5818749999999999
1515.5 84.76688330158312 0.58275
1523.5 84.76688330158312 0.587375
1531.5 84.76688330158312 0.57225
1539.5 84.76688330158312 0.5706249999999999
1547.5 84.76688330158312 0.5786250000000001
1555.5 84.76688330158312 0.572375
1563.5 84.76688330158312 0.575125
1571.5 84.76688330158312 0.57575
1579.5 84.76688330158312 0.5636249999999999
1587.5 84.76688330158312 0.564375
1595.5 84.76688330158312 0.56675
1603.5 84.76688330158312 0.573375
1611.5 84.76688330158312 0.5568749999999999
1619.5 84.76688330158312 0.558375
1627.5 84.76688330158312 0.5655
1635.5 84.76688330158312 0.565875
1643.5 84.76688330158312 0.555875
1651.5 84.76688330158312 0.553125
1659.5 84.76688330158312 0.55175
1667.5 84.76688330158312 0.5569999999999999
1675.5 84.76688330158312 0.5565
1683.5 84.76688330158312 0.5531250000000001
1691.5 84.76688330158312 0.5690000000000001
1699.5 84.76688330158312 0.5586249999999999
1707.5 84.76688330158312 0.547375
1715.5 84.76688330158312 0.545625
1723.5 84.76688330158312 0.5433749999999999
1731.5 84.76688330158312 0.5512499999999999
1739.5 84.76688330158312 0.543375
1747.5 84.76688330158312 0.536375
1755.5 84.76688330158312 0.5491250000000001
1763.5 84.76688330158312 0.5397500000000001
1771.5 84.76688330158312 0.5235000000000001
1779.5 84.76688330158312 0.544125
1787.5 84.76688330158312 0.52225
1795.5 84.76688330158312 0.529375
1803.5 84.76688330158312 0.5221250000000001
1811.5 84.76688330158312 0.5101249999999999
1819.5 84.76688330158312 0.5065000000000001
1827.5 84.76688330158312 0.494375
1835.5 84.76688330158312 0.50125
1843.5 84.76688330158312 0.5017499999999999
1851.5 84.76688330158312 0.495125
1859.5 84.76688330158312 0.479125
1867.5 84.76688330158312 0.482
1875.5 84.76688330158312 0.485
1883.5 84.76688330158312 0.48224999999999996
1891.5 84.76688330158312 0.464625
1899.5 84.76688330158312 0.475125
1907.5 84.76688330158312 0.45649999999999996
1915.5 84.76688330158312 0.45875
1923.5 84.76688330158312 0.445625
1931.5 84.76688330158312 0.43525
1939.5 84.76688330158312 0.4435
1947.5 84.76688330158312 0.43037499999999995
1955.5 84.76688330158312 0.428375
1963.5 84.76688330158312 0.42312500000000003
1971.5 84.76688330158312 0.4149999999999999
1979.5 84.76688330158312 0.428875
1987.5 84.76688330158312 0.427625
1995.5 84.76688330158312 0.444625
2003.5 84.76688330158312 0.477875
2011.5 84.76688330158312 0.53025
2019.5 84.76688330158312 0.603
2027.5 84.76688330158312 0.68425
2035.5 84.76688330158312 0.7361249999999999
2043.5 84.76688330158312 0.7151249999999999
2048.0 84.76688330158312 0.665

4.5 89.00522746666228 0.35833333333333334
11.5 89.00522746666228 0.34037500000000004
19.5 89.00522746666228 0.3575
27.5 89.00522746666228 0.36375
35.5 89.00522746666228 0.37662500000000004
43.5 89.00522746666228 0.3863749999999999
51.5 89.00522746666228 0.40112500000000006
59.5 89.00522746666228 0.39737500000000003
67.5 89.00522746666228 0.40700000000000003
75.5 89.00522746666228 0.42249999999999993
83.5 89.00522746666228 0.430625
91.5 89.00522746666228 0.4315
99.5 89.00522746666228 0.4445
107.5 89.00522746666228 0.44199999999999995
115.5 89.00522746666228 0.45512500000000006
123.5 89.00522746666228 0.45
131.5 89.00522746666228 0.46149999999999997
139.5 89.00522746666228 0.46187500000000004
147.5 89.00522746666228 0.465375
155.5 89.00522746666228 0.47612499999999996
163.5 89.00522746666228 0.47212499999999996
171.5 89.00522746666228 0.4771249999999999
179.5 89.00522746666228 0.48362499999999997
187.5 89.00522746666228 0.4821250000000001
195.5 89.00522746666228 0.487875
203.5 89.00522746666228 0.490375
211.5 89.00522746666228 0.495125
219.5 89.00522746666228 0.500125
227.5 89.00522746666228 0.493875
235.5 89.00522746666228 0.498
243.5 89.00522746666228 0.5017499999999999
251.5 89.00522746666228 0.502625
259.5 89.00522746666228 0.5137499999999999
267.5 89.00522746666228 0.508625
275.5 89.00522746666228 0.5031249999999999
283.5 89.00522746666228 0.50675
291.5 89.00522746666228 0.50875
299.5 89.00522746666228 0.514625
307.5 89.00522746666228 0.506
315.5 89.00522746666228 0.524875
323.5 89.00522746666228 0.5167499999999999
331.5 89.00522746666228 0.525625
339.5 89.00522746666228 0.5137499999999999
347.5 89.00522746666228 0.510375
355.5 89.00522746666228 0.519
363.5 89.00522746666228 0.519375
371.5 89.00522746666228 0.520125
379.5 89.00522746666228 0.51675
387.5 89.00522746666228 0.50975
395.5 89.00522746666228 0.5308750000000001
403.5 89.00522746666228 0.520625
411.5 89.00522746666228 0.527875
419.5 89.00522746666228 0.526
427.5 89.00522746666228 0.527375
435.5 89.00522746666228 0.5505
443.5 89.00522746666228 0.541
451.5 89.00522746666228 0.54375
459.5 89.00522746666228 0.540875
467.5 89.00522746666228 0.5346250000000001
475.5 89.00522746666228 0.553625
483.5 89.00522746666228 0.5375000000000001
491.5 89.00522746666228 0.535125
499.5 89.00522746666228 0.5379999999999999
507.5 89.00522746666228 0.5471250000000001
515.5 89.00522746666228 0.548125
523.5 89.00522746666228 0.54125
531.5 89.00522746666228 0.5503750000000001
539.5 89.00522746666228 0.54675
547.5 89.00522746666228 0.5567500000000001
555.5 89.00522746666228 0.551
563.5 89.00522746666228 0.5633750000000001
571.5 89.00522746666228 0.56525
579.5 89.00522746666228 0.5511250000000001
587.5 89.00522746666228 0.555875
595.5 89.00522746666228 0.560125
603.5 89.00522746666228 0.565875
611.5 89.00522746666228 0.5625
619.5 89.00522746666228 0.5626249999999999
627.5 89.00522746666228 0.563125
635.5 89.00522746666228 0.556875
643.5 89.00522746666228 0.566125
651.5 89.00522746666228 0.559375
659.5 89.00522746666228 0.5643750000000001
667.5 89.00522746666228 0.5670000000000001
675.5 89.00522746666228 0.56
683.5 89.00522746666228 0.567625
691.5 89.00522746666228 0.558125
699.5 89.00522746666228 0.556625
707.5 89.00522746666228 0.554125
715.5 89.00522746666228 0.579125
723.5 89.00522746666228 0.578125
731.5 89.00522746666228 0.5587500000000001
739.5 89.00522746666228 0.57575
747.5 89.00522746666228 0.5595
755.5 89.00522746666228 0.554625
763.5 89.00522746666228 0.5756249999999999
771.5 89.00522746666228 0.565375
779.5 89.00522746666228 0.575125
787.5 89.00522746666228 0.5667500000000001
795.5 89.00522746666228 0.5795
803.5 89.00522746666228 0.5742499999999999
811.5 89.00522746666228 0.56975
819.5 89.00522746666228 0.58175
827.5 89.00522746666228 0.5743750000000001
835.5 89.00522746666228 0.578
843.5 89.00522746666228 0.5738749999999999
851.5 89.00522746666228 0.56725
859.5 89.00522746666228 0.58375
867.5 89.00522746666228 0.5784999999999999
875.5 89.00522746666228 0.568875
883.5 89.00522746666228 0.576125
891.5 89.00522746666228 0.5735
899.5 89.00522746666228 0.56975
907.5 89.00522746666228 0.579
915.5 89.00522746666228 0.5715000000000001
923.5 89.00522746666228 0.581875
931.5 89.00522746666228 0.5845
939.5 89.00522746666228 0.592125
947.5 89.00522746666228 0.580875
955.5 89.00522746666228 0.5862499999999999
963.5 89.00522746666228 0.57975
971.5 89.00522746666228 0.5695
979.5 89.00522746666228 0.5682499999999999
987.5 89.00522746666228 0.58875
995.5 89.00522746666228 0.5821249999999999
1003.5 89.00522746666228 0.57975
1011.5 89.00522746666228 0.5795
1019.5 89.00522746666228 0.58525
1027.5 89.00522746666228 0.5998749999999999
1035.5 89.00522746666228 0.595
1043.5 89.00522746666228 0.5882499999999999
1051.5 89.00522746666228 0.587125
1059.5 89.00522746666228 0.584375
1067.5 89.00522746666228 0.58875
1075.5 89.00522746666228 0.5738749999999999
1083.5 89.00522746666228 0.589625
1091.5 89.00522746666228 0.5845
1099.5 89.00522746666228 0.58175
1107.5 89.00522746666228 0.592625
1115.5 89.00522746666228 0.59075
1123.5 89.00522746666228 0.5902499999999999
1131.5 89.00522746666228 0.563125
1139.5 89.00522746666228 0.5848749999999999
1147.5 89.00522746666228 0.5905
1155.5 89.00522746666228 0.595625
1163.5 89.00522746666228 0.5865
1171.5 89.00522746666228 0.597
1179.5 89.00522746666228 0.580125
1187.5 89.00522746666228 0.589625
1195.5 89.00522746666228 0.5891249999999999
1203.5 89.00522746666228 0.59775
1211.5 89.00522746666228 0.5734999999999999
1219.5 89.00522746666228 0.580625
1227.5 89.00522746666228 0.587125
1235.5 89.00522746666228 0.589375
1243.5 89.00522746666228 0.584
1251.5 89.00522746666228 0.588375
1259.5 89.00522746666228 0.5855
1267.5 89.00522746666228 0.583375
1275.5 89.00522746666228 0.5964999999999999
1283.5 89.00522746666228 0.588
1291.5 89.00522746666228 0.59525
1299.5 89.00522746666228 0.5864999999999999
1307.5 89.00522746666228 0.579375
1315.5 89.00522746666228 0.58525
1323.5 89.00522746666228 0.569375
1331.5 89.00522746666228 0.5803749999999999
1339.5 89.00522746666228 0.5891249999999999
1347.5 89.00522746666228 0.5811250000000001
1355.5 89.00522746666228 0.5889999999999999
1363.5 89.00522746666228 0.5923750000000001
1371.5 89.00522746666228 0.580625
1379.5 89.00522746666228 0.57625
1387.5 89.00522746666228 0.5815
1395.5 89.00522746666228 0.592125
1403.5 89.00522746666228 0.572875
1411.5 89.00522746666228 0.5835
1419.5 89.00522746666228 0.5754999999999999
1427.5 89.00522746666228 0.575125
1435.5 89.00522746666228 0.581375
1443.5 89.00522746666228 0.580125
1451.5 89.00522746666228 0.5854999999999999
1459.5 89.00522746666228 0.586375
1467.5 89.00522746666228 0.5756249999999999
1475.5 89.00522746666228 0.572625
1483.5 89.00522746666228 0.5716249999999999
1491.5 89.00522746666228 0.5670000000000001
1499.5 89.00522746666228 0.5838749999999999
1507.5 89.00522746666228 0.56525
1515.5 89.00522746666228 0.569375
1523.5 89.00522746666228 0.5718749999999999
1531.5 89.00522746666228 0.573375
1539.5 89.00522746666228 0.573375
1547.5 89.00522746666228 0.5665
1555.5 89.00522746666228 0.56925
1563.5 89.00522746666228 0.57
1571.5 89.00522746666228 0.57225
1579.5 89.00522746666228 0.5518750000000001
1587.5 89.00522746666228 0.5545000000000001
1595.5 89.00522746666228 0.5680000000000001
1603.5 89.00522746666228 0.5645
1611.5 89.00522746666228 0.55575
1619.5 89.00522746666228 0.5605
1627.5 89.00522746666228 0.563625
1635.5 89.00522746666228 0.5517500000000001
1643.5 89.00522746666228 0.5583750000000001
1651.5 89.00522746666228 0.56275
1659.5 89.00522746666228 0.549
1667.5 89.00522746666228 0.549625
1675.5 89.00522746666228 0.54425
1683.5 89.00522746666228 0.548625
1691.5 89.00522746666228 0.5466250000000001
1699.5 89.00522746666228 0.5395000000000001
1707.5 89.00522746666228 0.5395
1715.5 89.00522746666228 0.53425
1723.5 89.00522746666228 0.5407500000000001
1731.5 89.00522746666228 0.5405
1739.5 89.00522746666228 0.5375
1747.5 89.00522746666228 0.530625
1755.5 89.00522746666228 0.5278750000000001
1763.5 89.00522746666228 0.524
1771.5 89.00522746666228 0.521625
1779.5 89.00522746666228 0.5310000000000001
1787.5 89.00522746666228 0.526125
1795.5 89.00522746666228 0.5221250000000001
1803.5 89.00522746666228 0.503125
1811.5 89.00522746666228 0.511875
1819.5 89.00522746666228 0.48712500000000003
1827.5 89.00522746666228 0.49412500000000004
1835.5 89.00522746666228 0.497
1843.5 89.00522746666228 0.4811249999999999
1851.5 89.00522746666228 0.492875
1859.5 89.00522746666228 0.47487499999999994
1867.5 89.00522746666228 0.47062499999999996
1875.5 89.00522746666228 0.48425
1883.5 89.00522746666228 0.4665
1891.5 89.00522746666228 0.462875
1899.5 89.00522746666228 0.464875
1907.5 89.00522746666228 0.44575
1915.5 89.00522746666228 0.447375
1923.5 89.00522746666228 0.43649999999999994
1931.5 89.00522746666228 0.43275
1939.5 89.00522746666228 0.423875
1947.5 89.00522746666228 0.42050000000000004
1955.5 89.00522746666228 0.417625
1963.5 89.00522746666228 0.41712499999999997
1971.5 89.00522746666228 0.41525
1979.5 89.00522746666228 0.40825
1987.5 89.00522746666228 0.410625
1995.5 89.00522746666228 0.423125
2003.5 89.00522746666228 0.45199999999999996
2011.5 89.00522746666228 0.506125
2019.5 89.00522746666228 0.581875
2027.5 89.00522746666228 0.6655
2035.5 89.00522746666228 0.7201249999999999
2043.5 89.00522746666228 0.693125
2048.0 89.00522746666228 0.673

4.5 93.4554888399954 0.32233333333333336
11.5 93.4554888399954 0.323875
19.5 93.4554888399954 0.348
27.5 93.4554888399954 0.34762499999999996
35.5 93.4554888399954 0.35974999999999996
43.5 93.4554888399954 0.3725
51.5 93.4554888399954 0.39275
59.5 93.4554888399954 0.381375
67.5 93.4554888399954 0.3975
75.5 93.4554888399954 0.41100000000000003
83.5 93.4554888399954 0.41712499999999997
91.5 93.4554888399954 0.417875
99.5 93.4554888399954 0.42462500000000003
107.5 93.4554888399954 0.423875
115.5 93.4554888399954 0.4375
123.5 93.4554888399954 0.445
131.5 93.4554888399954 0.437625
139.5 93.4554888399954 0.44587499999999997
147.5 93.4554888399954 0.4615
155.5 93.4554888399954 0.45625
163.5 93.4554888399954 0.46262500000000006
171.5 93.4554888399954 0.45875
179.5 93.4554888399954 0.47187500000000004
187.5 93.4554888399954 0.46375
195.5 93.4554888399954 0.4735
203.5 93.4554888399954 0.4815
211.5 93.4554888399954 0.491625
219.5 93.4554888399954 0.482125
227.5 93.4554888399954 0.48274999999999996
235.5 93.4554888399954 0.50125
243.5 93.4554888399954 0.489375
251.5 93.4554888399954 0.49362500000000004
259.5 93.4554888399954 0.49662500000000004
267.5 93.4554888399954 0.48662500000000003
275.5 93.4554888399954 0.48949999999999994
283.5 93.4554888399954 0.49724999999999997
291.5 93.4554888399954 0.50025
299.5 93.4554888399954 0.506375
307.5 93.4554888399954 0.501
315.5 93.4554888399954 0.502
323.5 93.4554888399954 0.508875
331.5 93.4554888399954 0.508375
339.5 93.4554888399954 0.510625
347.5 93.4554888399954 0.5203749999999999
355.5 93.4554888399954 0.5152500000000001
363.5 93.4554888399954 0.512
371.5 93.4554888399954 0.518
379.5 93.4554888399954 0.52675
387.5 93.4554888399954 0.5215
395.5 93.4554888399954 0.522
403.5 93.4554888399954 0.527625
411.5 93.4554888399954 0.521625
419.5 93.4554888399954 0.515125
427.5 93.4554888399954 0.536375
435.5 93.4554888399954 0.5317500000000001
443.5 93.4554888399954 0.521375
451.5 93.4554888399954 0.523
459.5 93.4554888399954 0.534
467.5 93.4554888399954 0.5315000000000001
475.5 93.4554888399954 0.52675
483.5 93.4554888399954 0.535625
491.5 93.4554888399954 0.5208750000000001
499.5 93.4554888399954 0.52975
507.5 93.4554888399954 0.54375
515.5 93.4554888399954 0.5358750000000001
523.5 93.4554888399954 0.5405
531.5 93.4554888399954 0.542375
539.5 93.4554888399954 0.5325000000000001
547.5 93.4554888399954 0.536375
555.5 93.4554888399954 0.5475000000000001
563.5 93.4554888399954 0.55225
571.5 93.4554888399954 0.5507500000000001
579.5 93.4554888399954 0.535875
587.5 93.4554888399954 0.551875
595.5 93.4554888399954 0.5462500000000001
603.5 93.4554888399954 0.54825
611.5 93.4554888399954 0.551375
619.5 93.4554888399954 0.56075
627.5 93.4554888399954 0.54625
635.5 93.4554888399954 0.553125
643.5 93.4554888399954 0.53425
651.5 93.4554888399954 0.5485
659.5 93.4554888399954 0.549375
667.5 93.4554888399954 0.5551250000000001
675.5 93.4554888399954 0.5609999999999999
683.5 93.4554888399954 0.5605
691.5 93.4554888399954 0.5625
699.5 93.4554888399954 0.56325
707.5 93.4554888399954 0.536875
715.5 93.4554888399954 0.5586249999999999
723.5 93.4554888399954 0.5655
731.5 93.4554888399954 0.5567500000000001
739.5 93.4554888399954 0.556125
747.5 93.4554888399954 0.55
755.5 93.4554888399954 0.546875
763.5 93.4554888399954 0.568875
771.5 93.4554888399954 0.5640000000000001
779.5 93.4554888399954 0.5778749999999999
787.5 93.4554888399954 0.56575
795.5 93.4554888399954 0.556375
803.5 93.4554888399954 0.5527500000000001
811.5 93.4554888399954 0.5630000000000001
819.5 93.4554888399954 0.55475
827.5 93.4554888399954 0.5771249999999999
835.5 93.4554888399954 0.57475
843.5 93.4554888399954 0.56925
851.5 93.4554888399954 0.56625
859.5 93.4554888399954 0.57375
867.5 93.4554888399954 0.5715
875.5 93.4554888399954 0.571125
883.5 93.4554888399954 0.5871249999999999
891.5 93.4554888399954 0.5645
899.5 93.4554888399954 0.558125
907.5 93.4554888399954 0.577625
915.5 93.4554888399954 0.56575
923.5 93.4554888399954 0.5742499999999999
931.5 93.4554888399954 0.57425
939.5 93.4554888399954 0.5613750000000001
947.5 93.4554888399954 0.5879999999999999
955.5 93.4554888399954 0.5677499999999999
963.5 93.4554888399954 0.5851249999999999
971.5 93.4554888399954 0.5663750000000001
979.5 93.4554888399954 0.5878749999999999
987.5 93.4554888399954 0.574
995.5 93.4554888399954 0.569625
1003.5 93.4554888399954 0.568625
1011.5 93.4554888399954 0.579
1019.5 93.4554888399954 0.5740000000000001
1027.5 93.4554888399954 0.5746249999999999
1035.5 93.4554888399954 0.587375
1043.5 93.4554888399954 0.59525
1051.5 93.4554888399954 0.5736249999999999
1059.5 93.4554888399954 0.586875
1067.5 93.4554888399954 0.568875
1075.5 93.4554888399954 0.5623750000000001
1083.5 93.4554888399954 0.57925
1091.5 93.4554888399954 0.57175
1099.5 93.4554888399954 0.5725
1107.5 93.4554888399954 0.5676249999999999
1115.5 93.4554888399954 0.57775
1123.5 93.4554888399954 0.5680000000000001
1131.5 93.4554888399954 0.571375
1139.5 93.4554888399954 0.570875
1147.5 93.4554888399954 0.5795
1155.5 93.4554888399954 0.5936249999999998
1163.5 93.4554888399954 0.578875
1171.5 93.4554888399954 0.578625
1179.5 93.4554888399954 0.57525
1187.5 93.4554888399954 0.578625
1195.5 93.4554888399954 0.589
1203.5 93.4554888399954 0.5817500000000001
1211.5 93.4554888399954 0.5726249999999999
1219.5 93.4554888399954 0.584125
1227.5 93.4554888399954 0.58625
1235.5 93.4554888399954 0.574125
1243.5 93.4554888399954 0.5769999999999998
1251.5 93.4554888399954 0.5858749999999999
1259.5 93.4554888399954 0.574875
1267.5 93.4554888399954 0.5752499999999999
1275.5 93.4554888399954 0.5840000000000001
1283.5 93.4554888399954 0.582
1291.5 93.4554888399954 0.5805
1299.5 93.4554888399954 0.575375
1307.5 93.4554888399954 0.5834999999999999
1315.5 93.4554888399954 0.57375
1323.5 93.4554888399954 0.57275
1331.5 93.4554888399954 0.5838749999999999
1339.5 93.4554888399954 0.59225
1347.5 93.4554888399954 0.57975
1355.5 93.4554888399954 0.5715
1363.5 93.4554888399954 0.584125
1371.5 93.4554888399954 0.572875
1379.5 93.4554888399954 0.5730000000000001
1387.5 93.4554888399954 0.572125
1395.5 93.4554888399954 0.5744999999999999
1403.5 93.4554888399954 0.579375
1411.5 93.4554888399954 0.5746249999999999
1419.5 93.4554888399954 0.5682499999999999
1427.5 93.4554888399954 0.580875
1435.5 93.4554888399954 0.574125
1443.5 93.4554888399954 0.572125
1451.5 93.4554888399954 0.5755
1459.5 93.4554888399954 0.5775
1467.5 93.4554888399954 0.5686249999999999
1475.5 93.4554888399954 0.561375
1483.5 93.4554888399954 0.565625
1491.5 93.4554888399954 0.561
1499.5 93.4554888399954 0.571375
1507.5 93.4554888399954 0.575875
1515.5 93.4554888399954 0.57275
1523.5 93.4554888399954 0.5712499999999999
1531.5 93.4554888399954 0.561
1539.5 93.4554888399954 0.56125
1547.5 93.4554888399954 0.5640000000000001
1555.5 93.4554888399954 0.5653750000000001
1563.5 93.4554888399954 0.571
1571.5 93.4554888399954 0.5522500000000001
1579.5 93.4554888399954 0.539
1587.5 93.4554888399954 0.557375
1595.5 93.4554888399954 0.546
1603.5 93.4554888399954 0.5547500000000001
1611.5 93.4554888399954 0.5509999999999999
1619.5 93.4554888399954 0.5625
1627.5 93.4554888399954 0.553875
1635.5 93.4554888399954 0.546
1643.5 93.4554888399954 0.549125
1651.5 93.4554888399954 0.548875
1659.5 93.4554888399954 0.543625
1667.5 93.4554888399954 0.543875
1675.5 93.4554888399954 0.5437500000000001
1683.5 93.4554888399954 0.5559999999999999
1691.5 93.4554888399954 0.5317500000000001
1699.5 93.4554888399954 0.539625
1707.5 93.4554888399954 0.5375000000000001
1715.5 93.4554888399954 0.530875
1723.5 93.4554888399954 0.522875
1731.5 93.4554888399954 0.5425
1739.5 93.4554888399954 0.53225
1747.5 93.4554888399954 0.5201250000000001
1755.5 93.4554888399954 0.5230000000000001
1763.5 93.4554888399954 0.50775
1771.5 93.4554888399954 0.506375
1779.5 93.4554888399954 0.515875
1787.5 93.4554888399954 0.50575
1795.5 93.4554888399954 0.497625
1803.5 93.4554888399954 0.51225
1811.5 93.4554888399954 0.496875
1819.5 93.4554888399954 0.488625
1827.5 93.4554888399954 0.48675
1835.5 93.4554888399954 0.49187499999999995
1843.5 93.4554888399954 0.482375
1851.5 93.4554888399954 0.47087500000000004
1859.5 93.4554888399954 0.46512499999999996
1867.5 93.4554888399954 0.461875
1875.5 93.4554888399954 0.45625000000000004
1883.5 93.4554888399954 0.45187499999999997
1891.5 93.4554888399954 0.45987500000000003
1899.5 93.4554888399954 0.446125
1907.5 93.4554888399954 0.440875
1915.5 93.4554888399954 0.436875
1923.5 93.4554888399954 0.43000000000000005
1931.5 93.4554888399954 0.41374999999999995
1939.5 93.4554888399954 0.4246250000000001
1947.5 93.4554888399954 0.40924999999999995
1955.5 93.4554888399954 0.40875000000000006
1963.5 93.4554888399954 0.39749999999999996
1971.5 93.4554888399954 0.39825
1979.5 93.4554888399954 0.39287500000000003
1987.5 93.4554888399954 0.39599999999999996
1995.5 93.4554888399954 0.415125
2003.5 93.4554888399954 0.432375
2011.5 93.4554888399954 0.488
2019.5 93.4554888399954 0.558375
2027.5 93.4554888399954 0.6401249999999999
2035.5 93.4554888399954 0.6933750000000001
2043.5 93.4554888399954 0.6788750000000001
2048.0 93.4554888399954 0.656

4.5 98.12826328199516 0.31333333333333335
11.5 98.12826328199516 0.306
19.5 98.12826328199516 0.32025000000000003
27.5 98.12826328199516 0.33675
35.5 98.12826328199516 0.3435
43.5 98.12826328199516 0.3575
51.5 98.12826328199516 0.371375
59.5 98.12826328199516 0.36649999999999994
67.5 98.12826328199516 0.39137500000000003
75.5 98.12826328199516 0.39975
83.5 98.12826328199516 0.39475
91.5 98.12826328199516 0.40275000000000005
99.5 98.12826328199516 0.410125
107.5 98.12826328199516 0.4275
115.5 98.12826328199516 0.417375
123.5 98.12826328199516 0.43325
131.5 98.12826328199516 0.42375
139.5 98.12826328199516 0.42662500000000003
147.5 98.12826328199516 0.44412500000000005
155.5 98.12826328199516 0.446625
163.5 98.12826328199516 0.446
171.5 98.12826328199516 0.448875
179.5 98.12826328199516 0.45337500000000003
187.5 98.12826328199516 0.45525000000000004
195.5 98.12826328199516 0.464375
203.5 98.12826328199516 0.46012500000000006
211.5 98.12826328199516 0.48287499999999994
219.5 98.12826328199516 0.47312499999999996
227.5 98.12826328199516 0.47937500000000005
235.5 98.12826328199516 0.48025000000000007
243.5 98.12826328199516 0.486875
251.5 98.12826328199516 0.478375
259.5 98.12826328199516 0.48412499999999997
267.5 98.12826328199516 0.482
275.5 98.12826328199516 0.482375
283.5 98.12826328199516 0.48887499999999995
291.5 98.12826328199516 0.50075
299.5 98.12826328199516 0.49287499999999995
307.5 98.12826328199516 0.491625
315.5 98.12826328199516 0.500875
323.5 98.12826328199516 0.496125
331.5 98.12826328199516 0.49662500000000004
339.5 98.12826328199516 0.51025
347.5 98.12826328199516 0.50875
355.5 98.12826328199516 0.49824999999999997
363.5 98.12826328199516 0.489375
371.5 98.12826328199516 0.5058750000000001
379.5 98.12826328199516 0.514125
387.5 98.12826328199516 0.5018750000000001
395.5 98.12826328199516 0.504625
403.5 98.12826328199516 0.492625
411.5 98.12826328199516 0.514
419.5 98.12826328199516 0.512375
427.5 98.12826328199516 0.518
435.5 98.12826328199516 0.510375
443.5 98.12826328199516 0.521625
451.5 98.12826328199516 0.536
459.5 98.12826328199516 0.511
467.5 98.12826328199516 0.512125
475.5 98.12826328199516 0.524
483.5 98.12826328199516 0.527375
491.5 98.12826328199516 0.512
499.5 98.12826328199516 0.515125
507.5 98.12826328199516 0.5285000000000001
515.5 98.12826328199516 0.52525
523.5 98.12826328199516 0.53225
531.5 98.12826328199516 0.528375
539.5 98.12826328199516 0.548125
547.5 98.12826328199516 0.528875
555.5 98.12826328199516 0.544375
563.5 98.12826328199516 0.5365
571.5 98.12826328199516 0.5356250000000001
579.5 98.12826328199516 0.5311250000000001
587.5 98.12826328199516 0.53825
595.5 98.12826328199516 0.546625
603.5 98.12826328199516 0.549
611.5 98.12826328199516 0.5405000000000001
619.5 98.12826328199516 0.5425000000000001
627.5 98.12826328199516 0.54475
635.5 98.12826328199516 0.535125
643.5 98.12826328199516 0.545875
651.5 98.12826328199516 0.54275
659.5 98.12826328199516 0.544
667.5 98.12826328199516 0.55175
675.5 98.12826328199516 0.5451250000000001
683.5 98.12826328199516 0.554875
691.5 98.12826328199516 0.535375
699.5 98.12826328199516 0.5464999999999999
707.5 98.12826328199516 0.558875
715.5 98.12826328199516 0.559375
723.5 98.12826328199516 0.542
731.5 98.12826328199516 0.544625
739.5 98.12826328199516 0.55875
747.5 98.12826328199516 0.552125
755.5 98.12826328199516 0.53975
763.5 98.12826328199516 0.5585000000000001
771.5 98.12826328199516 0.5531250000000001
779.5 98.12826328199516 0.561875
787.5 98.12826328199516 0.5506249999999999
795.5 98.12826328199516 0.567875
803.5 98.12826328199516 0.55825
811.5 98.12826328199516 0.551875
819.5 98.12826328199516 0.567375
827.5 98.12826328199516 0.5807500000000001
835.5 98.12826328199516 0.55975
843.5 98.12826328199516 0.5609999999999999
851.5 98.12826328199516 0.563375
859.5 98.12826328199516 0.57225
867.5 98.12826328199516 0.569125
875.5 98.12826328199516 0.5577500000000001
883.5 98.12826328199516 0.565375
891.5 98.12826328199516 0.54875
899.5 98.12826328199516 0.55025
907.5 98.12826328199516 0.55825
915.5 98.12826328199516 0.561125
923.5 98.12826328199516 0.573
931.5 98.12826328199516 0.577
939.5 98.12826328199516 0.568375
947.5 98.12826328199516 0.57
955.5 98.12826328199516 0.5616249999999999
963.5 98.12826328199516 0.555
971.5 98.12826328199516 0.56775
979.5 98.12826328199516 0.5553750000000001
987.5 98.12826328199516 0.574125
995.5 98.12826328199516 0.5705
1003.5 98.12826328199516 0.568125
1011.5 98.12826328199516 0.572625
1019.5 98.12826328199516 0.5496249999999999
1027.5 98.12826328199516 0.570125
1035.5 98.12826328199516 0.570125
1043.5 98.12826328199516 0.57975
1051.5 98.12826328199516 0.58075
1059.5 98.12826328199516 0.5662499999999999
1067.5 98.12826328199516 0.5812499999999999
1075.5 98.12826328199516 0.5627500000000001
1083.5 98.12826328199516 0.5739999999999998
1091.5 98.12826328199516 0.5665
1099.5 98.12826328199516 0.56325
1107.5 98.12826328199516 0.555875
1115.5 98.12826328199516 0.571875
1123.5 98.12826328199516 0.5656249999999999
1131.5 98.12826328199516 0.5683750000000001
1139.5 98.12826328199516 0.571375
1147.5 98.12826328199516 0.5666249999999999
1155.5 98.12826328199516 0.583
1163.5 98.12826328199516 0.55975
1171.5 98.12826328199516 0.57175
1179.5 98.12826328199516 0.5721249999999999
1187.5 98.12826328199516 0.58575
1195.5 98.12826328199516 0.5675
1203.5 98.12826328199516 0.564375
1211.5 98.12826328199516 0.5681249999999999
1219.5 98.12826328199516 0.5868749999999999
1227.5 98.12826328199516 0.56275
1235.5 98.12826328199516 0.5732499999999999
1243.5 98.12826328199516 0.56275
1251.5 98.12826328199516 0.5765
1259.5 98.12826328199516 0.566125
1267.5 98.12826328199516 0.560375
1275.5 98.12826328199516 0.56475
1283.5 98.12826328199516 0.577875
1291.5 98.12826328199516 0.5547500000000001
1299.5 98.12826328199516 0.5777499999999999
1307.5 98.12826328199516 0.57025
1315.5 98.12826328199516 0.5775
1323.5 98.12826328199516 0.568875
1331.5 98.12826328199516 0.5800000000000001
1339.5 98.12826328199516 0.570375
1347.5 98.12826328199516 0.566125
1355.5 98.12826328199516 0.5700000000000001
1363.5 98.12826328199516 0.5776249999999999
1371.5 98.12826328199516 0.5698749999999999
1379.5 98.12826328199516 0.5635
1387.5 98.12826328199516 0.5597500000000001
1395.5 98.12826328199516 0.57375
1403.5 98.12826328199516 0.56125
1411.5 98.12826328199516 0.566875
1419.5 98.12826328199516 0.569875
1427.5 98.12826328199516 0.5680000000000001
1435.5 98.12826328199516 0.5721249999999999
1443.5 98.12826328199516 0.5619999999999999
1451.5 98.12826328199516 0.572
1459.5 98.12826328199516 0.571875
1467.5 98.12826328199516 0.562875
1475.5 98.12826328199516 0.55925
1483.5 98.12826328199516 0.559625
1491.5 98.12826328199516 0.548125
1499.5 98.12826328199516 0.557875
1507.5 98.12826328199516 0.557
1515.5 98.12826328199516 0.5648750000000001
1523.5 98.12826328199516 0.546625
1531.5 98.12826328199516 0.543375
1539.5 98.12826328199516 0.547
1547.5 98.12826328199516 0.5485000000000001
1555.5 98.12826328199516 0.5572499999999999
1563.5 98.12826328199516 0.5616249999999999
1571.5 98.12826328199516 0.54
1579.5 98.12826328199516 0.5447500000000001
1587.5 98.12826328199516 0.54525
1595.5 98.12826328199516 0.54125
1603.5 98.12826328199516 0.548375
1611.5 98.12826328199516 0.5513750000000001
1619.5 98.12826328199516 0.539625
1627.5 98.12826328199516 0.544875
1635.5 98.12826328199516 0.53925
1643.5 98.12826328199516 0.5513750000000001
1651.5 98.12826328199516 0.546
1659.5 98.12826328199516 0.5345000000000001
1667.5 98.12826328199516 0.527875
1675.5 98.12826328199516 0.5268750000000001
1683.5 98.12826328199516 0.5443749999999999
1691.5 98.12826328199516 0.542625
1699.5 98.12826328199516 0.5221250000000001
1707.5 98.12826328199516 0.531125
1715.5 98.12826328199516 0.5165
1723.5 98.12826328199516 0.522
1731.5 98.12826328199516 0.5238750000000001
1739.5 98.12826328199516 0.52575
1747.5 98.12826328199516 0.5111249999999999
1755.5 98.12826328199516 0.512375
1763.5 98.12826328199516 0.505125
1771.5 98.12826328199516 0.503
1779.5 98.12826328199516 0.516875
1787.5 98.12826328199516 0.4945
1795.5 98.12826328199516 0.49862500000000004
1803.5 98.12826328199516 0.490625
1811.5 98.12826328199516 0.488625
1819.5 98.12826328199516 0.473625
1827.5 98.12826328199516 0.47225
1835.5 98.12826328199516 0.47924999999999995
1843.5 98.12826328199516 0.47025
1851.5 98.12826328199516 0.472125
1859.5 98.12826328199516 0.455625
1867.5 98.12826328199516 0.45625000000000004
1875.5 98.12826328199516 0.455375
1883.5 98.12826328199516 0.449
1891.5 98.12826328199516 0.44425
1899.5 98.12826328199516 0.444
1907.5 98.12826328199516 0.42462500000000003
1915.5 98.12826328199516 0.4255
1923.5 98.12826328199516 0.419375
1931.5 98.12826328199516 0.4131250000000001
1939.5 98.12826328199516 0.40937500000000004
1947.5 98.12826328199516 0.39949999999999997
1955.5 98.12826328199516 0.39149999999999996
1963.5 98.12826328199516 0.390625
1971.5 98.12826328199516 0.38725
1979.5 98.12826328199516 0.3865
1987.5 98.12826328199516 0.385375
1995.5 98.12826328199516 0.394375
2003.5 98.12826328199516 0.41625
2011.5 98.12826328199516 0.45975
2019.5 98.12826328199516 0.52775
2027.5 98.12826328199516 0.6146250000000001
2035.5 98.12826328199516 0.6702500000000001
2043.5 98.12826328199516 0.6557499999999999
2048.0 98.12826328199516 0.65

4.5 103.03467644609493 0.29333333333333333
11.5 103.03467644609493 0.29462499999999997
19.5 103.03467644609493 0.30574999999999997
27.5 103.03467644609493 0.32300000000000006
35.5 103.03467644609493 0.334625
43.5 103.03467644609493 0.3509999999999999
51.5 103.03467644609493 0.35462499999999997
59.5 103.03467644609493 0.35975
67.5 103.03467644609493 0.371
75.5 103.03467644609493 0.382
83.5 103.03467644609493 0.38175
91.5 103.03467644609493 0.38012500000000005
99.5 103.03467644609493 0.396625
107.5 103.03467644609493 0.4045
115.5 103.03467644609493 0.4155
123.5 103.03467644609493 0.418
131.5 103.03467644609493 0.41500000000000004
139.5 103.03467644609493 0.4336249999999999
147.5 103.03467644609493 0.42962500000000003
155.5 103.03467644609493 0.435125
163.5 103.03467644609493 0.43975000000000003
171.5 103.03467644609493 0.44462499999999994
179.5 103.03467644609493 0.44712499999999994
187.5 103.03467644609493 0.43712500000000004
195.5 103.03467644609493 0.4585
203.5 103.03467644609493 0.450125
211.5 103.03467644609493 0.46325
219.5 103.03467644609493 0.4575
227.5 103.03467644609493 0.46199999999999997
235.5 103.03467644609493 0.45725000000000005
243.5 103.03467644609493 0.47087500000000004
251.5 103.03467644609493 0.46462500000000007
259.5 103.03467644609493 0.46275
267.5 103.03467644609493 0.46924999999999994
275.5 103.03467644609493 0.477125
283.5 103.03467644609493 0.47550000000000003
291.5 103.03467644609493 0.488375
299.5 103.03467644609493 0.47700000000000004
307.5 103.03467644609493 0.474375
315.5 103.03467644609493 0.48375
323.5 103.03467644609493 0.49524999999999997
331.5 103.03467644609493 0.48862500000000003
339.5 103.03467644609493 0.489375
347.5 103.03467644609493 0.49474999999999997
355.5 103.03467644609493 0.49600000000000005
363.5 103.03467644609493 0.48775
371.5 103.03467644609493 0.501125
379.5 103.03467644609493 0.497625
387.5 103.03467644609493 0.491
395.5 103.03467644609493 0.487
403.5 103.03467644609493 0.499375
411.5 103.03467644609493 0.502375
419.5 103.03467644609493 0.5076249999999999
427.5 103.03467644609493 0.504375
435.5 103.03467644609493 0.5117500000000001
443.5 103.03467644609493 0.51625
451.5 103.03467644609493 0.517625
459.5 103.03467644609493 0.514875
467.5 103.03467644609493 0.515
475.5 103.03467644609493 0.528
483.5 103.03467644609493 0.5195
491.5 103.03467644609493 0.510875
499.5 103.03467644609493 0.5152500000000001
507.5 103.03467644609493 0.5215000000000001
515.5 103.03467644609493 0.5126250000000001
523.5 103.03467644609493 0.5211250000000001
531.5 103.03467644609493 0.52375
539.5 103.03467644609493 0.526125
547.5 103.03467644609493 0.53025
555.5 103.03467644609493 0.522
563.5 103.03467644609493 0.53
571.5 103.03467644609493 0.53525
579.5 103.03467644609493 0.51975
587.5 103.03467644609493 0.5333749999999999
595.5 103.03467644609493 0.5381250000000001
603.5 103.03467644609493 0.5288750000000001
611.5 103.03467644609493 0.53525
619.5 103.03467644609493 0.5429999999999999
627.5 103.03467644609493 0.534375
635.5 103.03467644609493 0.537625
643.5 103.03467644609493 0.536375
651.5 103.03467644609493 0.53725
659.5 103.03467644609493 0.531625
667.5 103.03467644609493 0.538375
675.5 103.03467644609493 0.5431250000000001
683.5 103.03467644609493 0.536375
691.5 103.03467644609493 0.54325
699.5 103.03467644609493 0.5291250000000001
707.5 103.03467644609493 0.539875
715.5 103.03467644609493 0.540375
723.5 103.03467644609493 0.545875
731.5 103.03467644609493 0.539875
739.5 103.03467644609493 0.543625
747.5 103.03467644609493 0.5341250000000001
755.5 103.03467644609493 0.54325
763.5 103.03467644609493 0.542125
771.5 103.03467644609493 0.55625
779.5 103.03467644609493 0.555125
787.5 103.03467644609493 0.5526250000000001
795.5 103.03467644609493 0.5545
803.5 103.03467644609493 0.5425
811.5 103.03467644609493 0.544125
819.5 103.03467644609493 0.5667500000000001
827.5 103.03467644609493 0.553625
835.5 103.03467644609493 0.5515000000000001
843.5 103.03467644609493 0.550875
851.5 103.03467644609493 0.555875
859.5 103.03467644609493 0.556125
867.5 103.03467644609493 0.55275
875.5 103.03467644609493 0.5533750000000001
883.5 103.03467644609493 0.55275
891.5 103.03467644609493 0.544375
899.5 103.03467644609493 0.553
907.5 103.03467644609493 0.559
915.5 103.03467644609493 0.558125
923.5 103.03467644609493 0.571625
931.5 103.03467644609493 0.554
939.5 103.03467644609493 0.5595
947.5 103.03467644609493 0.563375
955.5 103.03467644609493 0.548875
963.5 103.03467644609493 0.5619999999999999
971.5 103.03467644609493 0.54875
979.5 103.03467644609493 0.575125
987.5 103.03467644609493 0.5565
995.5 103.03467644609493 0.554625
1003.5 103.03467644609493 0.55675
1011.5 103.03467644609493 0.564375
1019.5 103.03467644609493 0.5522499999999999
1027.5 103.03467644609493 0.5555
1035.5 103.03467644609493 0.563875
1043.5 103.03467644609493 0.56725
1051.5 103.03467644609493 0.568125
1059.5 103.03467644609493 0.556
1067.5 103.03467644609493 0.5667500000000001
1075.5 103.03467644609493 0.559875
1083.5 103.03467644609493 0.56775
1091.5 103.03467644609493 0.5635
1099.5 103.03467644609493 0.55725
1107.5 103.03467644609493 0.5565
1115.5 103.03467644609493 0.5703750000000001
1123.5 103.03467644609493 0.561375
1131.5 103.03467644609493 0.561125
1139.5 103.03467644609493 0.5535
1147.5 103.03467644609493 0.568625
1155.5 103.03467644609493 0.573875
1163.5 103.03467644609493 0.561625
1171.5 103.03467644609493 0.574
1179.5 103.03467644609493 0.5685
1187.5 103.03467644609493 0.56775
1195.5 103.03467644609493 0.56325
1203.5 103.03467644609493 0.5678749999999999
1211.5 103.03467644609493 0.555875
1219.5 103.03467644609493 0.565
1227.5 103.03467644609493 0.5609999999999999
1235.5 103.03467644609493 0.568
1243.5 103.03467644609493 0.552
1251.5 103.03467644609493 0.56325
1259.5 103.03467644609493 0.569625
1267.5 103.03467644609493 0.563875
1275.5 103.03467644609493 0.577625
1283.5 103.03467644609493 0.56325
1291.5 103.03467644609493 0.557375
1299.5 103.03467644609493 0.568125
1307.5 103.03467644609493 0.5555
1315.5 103.03467644609493 0.56325
1323.5 103.03467644609493 0.564875
1331.5 103.03467644609493 0.57025
1339.5 103.03467644609493 0.5662499999999999
1347.5 103.03467644609493 0.5658749999999999
1355.5 103.03467644609493 0.573875
1363.5 103.03467644609493 0.5805
1371.5 103.03467644609493 0.5723750000000001
1379.5 103.03467644609493 0.566125
1387.5 103.03467644609493 0.55725
1395.5 103.03467644609493 0.5718749999999999
1403.5 103.03467644609493 0.55175
1411.5 103.03467644609493 0.5536249999999999
1419.5 103.03467644609493 0.5581250000000001
1427.5 103.03467644609493 0.5594999999999999
1435.5 103.03467644609493 0.5539999999999999
1443.5 103.03467644609493 0.565625
1451.5 103.03467644609493 0.56375
1459.5 103.03467644609493 0.5543750000000001
1467.5 103.03467644609493 0.5555
1475.5 103.03467644609493 0.552125
1483.5 103.03467644609493 0.54
1491.5 103.03467644609493 0.548
1499.5 103.03467644609493 0.5609999999999999
1507.5 103.03467644609493 0.553625
1515.5 103.03467644609493 0.5539999999999999
1523.5 103.03467644609493 0.548875
1531.5 103.03467644609493 0.5371250000000001
1539.5 103.03467644609493 0.541625
1547.5 103.03467644609493 0.551375
1555.5 103.03467644609493 0.55125
1563.5 103.03467644609493 0.5415
1571.5 103.03467644609493 0.547
1579.5 103.03467644609493 0.524
1587.5 103.03467644609493 0.5446249999999999
1595.5 103.03467644609493 0.5358750000000001
1603.5 103.03467644609493 0.540125
1611.5 103.03467644609493 0.52525
1619.5 103.03467644609493 0.529625
1627.5 103.03467644609493 0.53225
1635.5 103.03467644609493 0.5281250000000001
1643.5 103.03467644609493 0.5327500000000001
1651.5 103.03467644609493 0.5295000000000001
1659.5 103.03467644609493 0.5321250000000001
1667.5 103.03467644609493 0.530625
1675.5 103.03467644609493 0.517
1683.5 103.03467644609493 0.52875
1691.5 103.03467644609493 0.518875
1699.5 103.03467644609493 0.53075
1707.5 103.03467644609493 0.5205
1715.5 103.03467644609493 0.5155
1723.5 103.03467644609493 0.51525
1731.5 103.03467644609493 0.5191250000000001
1739.5 103.03467644609493 0.517875
1747.5 103.03467644609493 0.5118750000000001
1755.5 103.03467644609493 0.505375
1763.5 103.03467644609493 0.5035
1771.5 103.03467644609493 0.48674999999999996
1779.5 103.03467644609493 0.50575
1787.5 103.03467644609493 0.49462500000000004
1795.5 103.03467644609493 0.494
1803.5 103.03467644609493 0.488375
1811.5 103.03467644609493 0.49975
1819.5 103.03467644609493 0.472125
1827.5 103.03467644609493 0.47125000000000006
1835.5 103.03467644609493 0.47762499999999997
1843.5 103.03467644609493 0.46387500000000004
1851.5 103.03467644609493 0.461625
1859.5 103.03467644609493 0.45575
1867.5 103.03467644609493 0.44475000000000003
1875.5 103.03467644609493 0.444375
1883.5 103.03467644609493 0.437875
1891.5 103.03467644609493 0.436
1899.5 103.03467644609493 0.43474999999999997
1907.5 103.03467644609493 0.425125
1915.5 103.03467644609493 0.41437499999999994
1923.5 103.03467644609493 0.41325
1931.5 103.03467644609493 0.40075
1939.5 103.03467644609493 0.402875
1947.5 103.03467644609493 0.385
1955.5 103.03467644609493 0.38350000000000006
1963.5 103.03467644609493 0.38062500000000005
1971.5 103.03467644609493 0.377
1979.5 103.03467644609493 0.374375
1987.5 103.03467644609493 0.37875000000000003
1995.5 103.03467644609493 0.376
2003.5 103.03467644609493 0.39825000000000005
2011.5 103.03467644609493 0.4345
2019.5 103.03467644609493 0.504875
2027.5 103.03467644609493 0.593
2035.5 103.03467644609493 0.6505000000000001
2043.5 103.03467644609493 0.6398750000000001
2048.0 103.03467644609493 0.662

4.5 108.18641026839968 0.27416666666666667
11.5 108.18641026839968 0.27775
19.5 108.18641026839968 0.29
27.5 108.18641026839968 0.3035
35.5 108.18641026839968 0.3125
43.5 108.18641026839968 0.32775
51.5 108.18641026839968 0.34337500000000004
59.5 108.18641026839968 0.34112500000000007
67.5 108.18641026839968 0.357125
75.5 108.18641026839968 0.358
83.5 108.18641026839968 0.37300000000000005
91.5 108.18641026839968 0.37812499999999993
99.5 108.18641026839968 0.3895
107.5 108.18641026839968 0.394
115.5 108.18641026839968 0.39637500000000003
123.5 108.18641026839968 0.39975000000000005
131.5 108.18641026839968 0.408375
139.5 108.18641026839968 0.408875
147.5 108.18641026839968 0.422875
155.5 108.18641026839968 0.421
163.5 108.18641026839968 0.42037499999999994
171.5 108.18641026839968 0.434875
179.5 108.18641026839968 0.43299999999999994
187.5 108.18641026839968 0.43637499999999996
195.5 108.18641026839968 0.44112500000000004
203.5 108.18641026839968 0.43962500000000004
211.5 108.18641026839968 0.44787499999999997
219.5 108.18641026839968 0.449
227.5 108.18641026839968 0.44862500000000005
235.5 108.18641026839968 0.4528750000000001
243.5 108.18641026839968 0.46299999999999997
251.5 108.18641026839968 0.4615
259.5 108.18641026839968 0.457125
267.5 108.18641026839968 0.4595
275.5 108.18641026839968 0.464
283.5 108.18641026839968 0.48
291.5 108.18641026839968 0.469375
299.5 108.18641026839968 0.46525
307.5 108.18641026839968 0.469625
315.5 108.18641026839968 0.472625
323.5 108.18641026839968 0.47100000000000003
331.5 108.18641026839968 0.473
339.5 108.18641026839968 0.47850000000000004
347.5 108.18641026839968 0.48075
355.5 108.18641026839968 0.48375
363.5 108.18641026839968 0.479
371.5 108.18641026839968 0.48062499999999997
379.5 108.18641026839968 0.4997500000000001
387.5 108.18641026839968 0.48775
395.5 108.18641026839968 0.49237499999999995
403.5 108.18641026839968 0.49225
411.5 108.18641026839968 0.49424999999999997
419.5 108.18641026839968 0.491
427.5 108.18641026839968 0.497875
435.5 108.18641026839968 0.49975
443.5 108.18641026839968 0.49649999999999994
451.5 108.18641026839968 0.509125
459.5 108.18641026839968 0.504125
467.5 108.18641026839968 0.50675
475.5 108.18641026839968 0.512
483.5 108.18641026839968 0.506875
491.5 108.18641026839968 0.508
499.5 108.18641026839968 0.504
507.5 108.18641026839968 0.518125
515.5 108.18641026839968 0.5055000000000001
523.5 108.18641026839968 0.515875
531.5 108.18641026839968 0.514625
539.5 108.18641026839968 0.520375
547.5 108.18641026839968 0.5175
555.5 108.18641026839968 0.5195
563.5 108.18641026839968 0.51825
571.5 108.18641026839968 0.5222500000000001
579.5 108.18641026839968 0.51625
587.5 108.18641026839968 0.526125
595.5 108.18641026839968 0.527625
603.5 108.18641026839968 0.5255000000000001
611.5 108.18641026839968 0.52525
619.5 108.18641026839968 0.533
627.5 108.18641026839968 0.53375
635.5 108.18641026839968 0.524125
643.5 108.18641026839968 0.53325
651.5 108.18641026839968 0.54075
659.5 108.18641026839968 0.525375
667.5 108.18641026839968 0.5365
675.5 108.18641026839968 0.5282500000000001
683.5 108.18641026839968 0.54475
691.5 108.18641026839968 0.5281250000000001
699.5 108.18641026839968 0.5245000000000001
707.5 108.18641026839968 0.543375
715.5 108.18641026839968 0.541375
723.5 108.18641026839968 0.528125
731.5 108.18641026839968 0.52625
739.5 108.18641026839968 0.5271250000000001
747.5 108.18641026839968 0.52475
755.5 108.18641026839968 0.5313749999999999
763.5 108.18641026839968 0.54
771.5 108.18641026839968 0.5478750000000001
779.5 108.18641026839968 0.5381250000000001
787.5 108.18641026839968 0.5418750000000001
795.5 108.18641026839968 0.546125
803.5 108.18641026839968 0.547
811.5 108.18641026839968 0.5335000000000001
819.5 108.18641026839968 0.545
827.5 108.18641026839968 0.551375
835.5 108.18641026839968 0.5477500000000001
843.5 108.18641026839968 0.531625
851.5 108.18641026839968 0.553625
859.5 108.18641026839968 0.548875
867.5 108.18641026839968 0.5447500000000001
875.5 108.18641026839968 0.54675
883.5 108.18641026839968 0.56025
891.5 108.18641026839968 0.540875
899.5 108.18641026839968 0.537875
907.5 108.18641026839968 0.5505
915.5 108.18641026839968 0.544875
923.5 108.18641026839968 0.5525000000000001
931.5 108.18641026839968 0.546
939.5 108.18641026839968 0.54825
947.5 108.18641026839968 0.55925
955.5 108.18641026839968 0.546125
963.5 108.18641026839968 0.5451250000000001
971.5 108.18641026839968 0.5475000000000001
979.5 108.18641026839968 0.5366250000000001
987.5 108.18641026839968 0.54825
995.5 108.18641026839968 0.5576249999999999
1003.5 108.18641026839968 0.5350000000000001
1011.5 108.18641026839968 0.559125
1019.5 108.18641026839968 0.552125
1027.5 108.18641026839968 0.551125
1035.5 108.18641026839968 0.5677500000000001
1043.5 108.18641026839968 0.564375
1051.5 108.18641026839968 0.5585
1059.5 108.18641026839968 0.5547500000000001
1067.5 108.18641026839968 0.5457500000000001
1075.5 108.18641026839968 0.542
1083.5 108.18641026839968 0.5442499999999999
1091.5 108.18641026839968 0.5582499999999999
1099.5 108.18641026839968 0.554125
1107.5 108.18641026839968 0.5527500000000001
1115.5 108.18641026839968 0.5525
1123.5 108.18641026839968 0.5403749999999999
1131.5 108.18641026839968 0.55525
1139.5 108.18641026839968 0.554
1147.5 108.18641026839968 0.5646249999999999
1155.5 108.18641026839968 0.553125
1163.5 108.18641026839968 0.548875
1171.5 108.18641026839968 0.5545
1179.5 108.18641026839968 0.5575
1187.5 108.18641026839968 0.558375
1195.5 108.18641026839968 0.559875
1203.5 108.18641026839968 0.5585
1211.5 108.18641026839968 0.54525
1219.5 108.18641026839968 0.5668749999999999
1227.5 108.18641026839968 0.5522500000000001
1235.5 108.18641026839968 0.56225
1243.5 108.18641026839968 0.5475
1251.5 108.18641026839968 0.56075
1259.5 108.18641026839968 0.543625
1267.5 108.18641026839968 0.552375
1275.5 108.18641026839968 0.558875
1283.5 108.18641026839968 0.554125
1291.5 108.18641026839968 0.55525
1299.5 108.18641026839968 0.55375
1307.5 108.18641026839968 0.561
1315.5 108.18641026839968 0.5606249999999999
1323.5 108.18641026839968 0.555875
1331.5 108.18641026839968 0.551
1339.5 108.18641026839968 0.5575
1347.5 108.18641026839968 0.54125
1355.5 108.18641026839968 0.564375
1363.5 108.18641026839968 0.565125
1371.5 108.18641026839968 0.5547500000000001
1379.5 108.18641026839968 0.55675
1387.5 108.18641026839968 0.55325
1395.5 108.18641026839968 0.561625
1403.5 108.18641026839968 0.5437500000000001
1411.5 108.18641026839968 0.552125
1419.5 108.18641026839968 0.548875
1427.5 108.18641026839968 0.553375
1435.5 108.18641026839968 0.551875
1443.5 108.18641026839968 0.5495
1451.5 108.18641026839968 0.5519999999999999
1459.5 108.18641026839968 0.552625
1467.5 108.18641026839968 0.545375
1475.5 108.18641026839968 0.547625
1483.5 108.18641026839968 0.5547500000000001
1491.5 108.18641026839968 0.5385
1499.5 108.18641026839968 0.545625
1507.5 108.18641026839968 0.549125
1515.5 108.18641026839968 0.538875
1523.5 108.18641026839968 0.531625
1531.5 108.18641026839968 0.535
1539.5 108.18641026839968 0.5366250000000001
1547.5 108.18641026839968 0.535125
1555.5 108.18641026839968 0.54925
1563.5 108.18641026839968 0.5425000000000001
1571.5 108.18641026839968 0.5395000000000001
1579.5 108.18641026839968 0.526875
1587.5 108.18641026839968 0.527375
1595.5 108.18641026839968 0.541
1603.5 108.18641026839968 0.524375
1611.5 108.18641026839968 0.5377500000000001
1619.5 108.18641026839968 0.532
1627.5 108.18641026839968 0.5311250000000001
1635.5 108.18641026839968 0.527
1643.5 108.18641026839968 0.53475
1651.5 108.18641026839968 0.5308750000000001
1659.5 108.18641026839968 0.517625
1667.5 108.18641026839968 0.5192500000000001
1675.5 108.18641026839968 0.525
1683.5 108.18641026839968 0.524625
1691.5 108.18641026839968 0.5233749999999999
1699.5 108.18641026839968 0.50425
1707.5 108.18641026839968 0.50475
1715.5 108.18641026839968 0.507625
1723.5 108.18641026839968 0.50075
1731.5 108.18641026839968 0.509
1739.5 108.18641026839968 0.50775
1747.5 108.18641026839968 0.49574999999999997
1755.5 108.18641026839968 0.5026250000000001
1763.5 108.18641026839968 0.48787500000000006
1771.5 108.18641026839968 0.480875
1779.5 108.18641026839968 0.4925000000000001
1787.5 108.18641026839968 0.477875
1795.5 108.18641026839968 0.481125
1803.5 108.18641026839968 0.47500000000000003
1811.5 108.18641026839968 0.48275000000000007
1819.5 108.18641026839968 0.45787500000000003
1827.5 108.18641026839968 0.459
1835.5 108.18641026839968 0.45662499999999995
1843.5 108.18641026839968 0.45325
1851.5 108.18641026839968 0.455625
1859.5 108.18641026839968 0.440125
1867.5 108.18641026839968 0.432375
1875.5 108.18641026839968 0.43575
1883.5 108.18641026839968 0.436
1891.5 108.18641026839968 0.434125
1899.5 108.18641026839968 0.42699999999999994
1907.5 108.18641026839968 0.417125
1915.5 108.18641026839968 0.40700000000000003
1923.5 108.18641026839968 0.408125
1931.5 108.18641026839968 0.39212499999999995
1939.5 108.18641026839968 0.389625
1947.5 108.18641026839968 0.381875
1955.5 108.18641026839968 0.379375
1963.5 108.18641026839968 0.367875
1971.5 108.18641026839968 0.3645
1979.5 108.18641026839968 0.35674999999999996
1987.5 108.18641026839968 0.36312500000000003
1995.5 108.18641026839968 0.360625
2003.5 108.18641026839968 0.3805
2011.5 108.18641026839968 0.41725
2019.5 108.18641026839968 0.482125
2027.5 108.18641026839968 0.57075
2035.5 108.18641026839968 0.6228750000000001
2043.5 108.18641026839968 0.617875
2048.0 108.18641026839968 0.621

4.5 113.59573078181967 0.26200000000000007
11.5 113.59573078181967 0.26475000000000004
19.5 113.59573078181967 0.281625
27.5 113.59573078181967 0.29400000000000004
35.5 113.59573078181967 0.307
43.5 113.59573078181967 0.31425
51.5 113.59573078181967 0.32775000000000004
59.5 113.59573078181967 0.330875
67.5 113.59573078181967 0.344375
75.5 113.59573078181967 0.358
83.5 113.59573078181967 0.362125
91.5 113.59573078181967 0.367375
99.5 113.59573078181967 0.36812500000000004
107.5 113.59573078181967 0.38175
115.5 113.59573078181967 0.38175
123.5 113.59573078181967 0.39225000000000004
131.5 113.59573078181967 0.403875
139.5 113.59573078181967 0.4018750000000001
147.5 113.59573078181967 0.41075000000000006
155.5 113.59573078181967 0.407875
163.5 113.59573078181967 0.418
171.5 113.59573078181967 0.42625
179.5 113.59573078181967 0.41587500000000005
187.5 113.59573078181967 0.43375
195.5 113.59573078181967 0.43350000000000005
203.5 113.59573078181967 0.43274999999999997
211.5 113.59573078181967 0.43825
219.5 113.59573078181967 0.44
227.5 113.59573078181967 0.44625000000000004
235.5 113.59573078181967 0.4505
243.5 113.59573078181967 0.44925
251.5 113.59573078181967 0.450625
259.5 113.59573078181967 0.45887500000000003
267.5 113.59573078181967 0.4485
275.5 113.59573078181967 0.45774999999999993
283.5 113.59573078181967 0.460625
291.5 113.59573078181967 0.464375
299.5 113.59573078181967 0.46349999999999997
307.5 113.59573078181967 0.46587499999999993
315.5 113.59573078181967 0.468875
323.5 113.59573078181967 0.4635
331.5 113.59573078181967 0.459625
339.5 113.59573078181967 0.469
347.5 113.59573078181967 0.47987500000000005
355.5 113.59573078181967 0.47150000000000003
363.5 113.59573078181967 0.47437500000000005
371.5 113.59573078181967 0.48024999999999995
379.5 113.59573078181967 0.48025
387.5 113.59573078181967 0.47924999999999995
395.5 113.59573078181967 0.48737500000000006
403.5 113.59573078181967 0.48450000000000004
411.5 113.59573078181967 0.4905
419.5 113.59573078181967 0.48250000000000004
427.5 113.59573078181967 0.49187499999999995
435.5 113.59573078181967 0.48075
443.5 113.59573078181967 0.489375
451.5 113.59573078181967 0.490625
459.5 113.59573078181967 0.492625
467.5 113.59573078181967 0.49524999999999997
475.5 113.59573078181967 0.509375
483.5 113.59573078181967 0.49724999999999997
491.5 113.59573078181967 0.48325000000000007
499.5 113.59573078181967 0.4966250000000001
507.5 113.59573078181967 0.506125
515.5 113.59573078181967 0.503625
523.5 113.59573078181967 0.498
531.5 113.59573078181967 0.515
539.5 113.59573078181967 0.5075
547.5 113.59573078181967 0.5075000000000001
555.5 113.59573078181967 0.5101249999999999
563.5 113.59573078181967 0.519125
571.5 113.59573078181967 0.5205
579.5 113.59573078181967 0.514125
587.5 113.59573078181967 0.513625
595.5 113.59573078181967 0.51925
603.5 113.59573078181967 0.522375
611.5 113.59573078181967 0.5219999999999999
619.5 113.59573078181967 0.5165000000000001
627.5 113.59573078181967 0.5195
635.5 113.59573078181967 0.511
643.5 113.59573078181967 0.5237499999999999
651.5 113.59573078181967 0.518625
659.5 113.59573078181967 0.521625
667.5 113.59573078181967 0.5231250000000001
675.5 113.59573078181967 0.524
683.5 113.59573078181967 0.522625
691.5 113.59573078181967 0.5177499999999999
699.5 113.59573078181967 0.527
707.5 113.59573078181967 0.524375
715.5 113.59573078181967 0.524375
723.5 113.59573078181967 0.52425
731.5 113.59573078181967 0.514
739.5 113.59573078181967 0.5221250000000001
747.5 113.59573078181967 0.525875
755.5 113.59573078181967 0.526
763.5 113.59573078181967 0.537625
771.5 113.59573078181967 0.53425
779.5 113.59573078181967 0.5315000000000001
787.5 113.59573078181967 0.5467500000000001
795.5 113.59573078181967 0.5295000000000001
803.5 113.59573078181967 0.5353750000000002
811.5 113.59573078181967 0.5307499999999999
819.5 113.59573078181967 0.5382500000000001
827.5 113.59573078181967 0.5475
835.5 113.59573078181967 0.5376249999999999
843.5 113.59573078181967 0.5459999999999999
851.5 113.59573078181967 0.5291250000000001
859.5 113.59573078181967 0.548125
867.5 113.59573078181967 0.532625
875.5 113.59573078181967 0.534875
883.5 113.59573078181967 0.5395
891.5 113.59573078181967 0.5355
899.5 113.59573078181967 0.5385
907.5 113.59573078181967 0.5387500000000001
915.5 113.59573078181967 0.5337500000000001
923.5 113.59573078181967 0.5495
931.5 113.59573078181967 0.543375
939.5 113.59573078181967 0.5387500000000001
947.5 113.59573078181967 0.5565
955.5 113.59573078181967 0.5405
963.5 113.59573078181967 0.542375
971.5 113.59573078181967 0.5346249999999999
979.5 113.59573078181967 0.5462500000000001
987.5 113.59573078181967 0.548875
995.5 113.59573078181967 0.5465
1003.5 113.59573078181967 0.532625
1011.5 113.59573078181967 0.5505
1019.5 113.59573078181967 0.545
1027.5 113.59573078181967 0.5511250000000001
1035.5 113.59573078181967 0.535625
1043.5 113.59573078181967 0.558875
1051.5 113.59573078181967 0.5483750000000001
1059.5 113.59573078181967 0.54825
1067.5 113.59573078181967 0.553
1075.5 113.59573078181967 0.5555000000000001
1083.5 113.59573078181967 0.553375
1091.5 113.59573078181967 0.541625
1099.5 113.59573078181967 0.555375
1107.5 113.59573078181967 0.559625
1115.5 113.59573078181967 0.546
1123.5 113.59573078181967 0.547875
1131.5 113.59573078181967 0.54975
1139.5 113.59573078181967 0.554875
1147.5 113.59573078181967 0.5455000000000001
1155.5 113.59573078181967 0.552
1163.5 113.59573078181967 0.5328750000000001
1171.5 113.59573078181967 0.54975
1179.5 113.59573078181967 0.551125
1187.5 113.59573078181967 0.567125
1195.5 113.59573078181967 0.5569999999999999
1203.5 113.59573078181967 0.544375
1211.5 113.59573078181967 0.54575
1219.5 113.59573078181967 0.551625
1227.5 113.59573078181967 0.5519999999999999
1235.5 113.59573078181967 0.540875
1243.5 113.59573078181967 0.552625
1251.5 113.59573078181967 0.550875
1259.5 113.59573078181967 0.5382500000000001
1267.5 113.59573078181967 0.552125
1275.5 113.59573078181967 0.551875
1283.5 113.59573078181967 0.552875
1291.5 113.59573078181967 0.553375
1299.5 113.59573078181967 0.544625
1307.5 113.59573078181967 0.5611250000000001
1315.5 113.59573078181967 0.5505
1323.5 113.59573078181967 0.540625
1331.5 113.59573078181967 0.559375
1339.5 113.59573078181967 0.558875
1347.5 113.59573078181967 0.5471250000000001
1355.5 113.59573078181967 0.5536250000000001
1363.5 113.59573078181967 0.559125
1371.5 113.59573078181967 0.538375
1379.5 113.59573078181967 0.54925
1387.5 113.59573078181967 0.55025
1395.5 113.59573078181967 0.5495000000000001
1403.5 113.59573078181967 0.546
1411.5 113.59573078181967 0.54125
1419.5 113.59573078181967 0.5397500000000001
1427.5 113.59573078181967 0.550125
1435.5 113.59573078181967 0.54525
1443.5 113.59573078181967 0.548625
1451.5 113.59573078181967 0.546875
1459.5 113.59573078181967 0.54525
1467.5 113.59573078181967 0.55025
1475.5 113.59573078181967 0.54125
1483.5 113.59573078181967 0.53525
1491.5 113.59573078181967 0.534625
1499.5 113.59573078181967 0.544375
1507.5 113.59573078181967 0.541875
1515.5 113.59573078181967 0.5449999999999999
1523.5 113.59573078181967 0.535
1531.5 113.59573078181967 0.5288750000000001
1539.5 113.59573078181967 0.5285000000000001
1547.5 113.59573078181967 0.535875
1555.5 113.59573078181967 0.53575
1563.5 113.59573078181967 0.541625
1571.5 113.59573078181967 0.530375
1579.5 113.59573078181967 0.518875
1587.5 113.59573078181967 0.52025
1595.5 113.59573078181967 0.51875
1603.5 113.59573078181967 0.522375
1611.5 113.59573078181967 0.5211250000000001
1619.5 113.59573078181967 0.5217499999999999
1627.5 113.59573078181967 0.5148750000000001
1635.5 113.59573078181967 0.5215
1643.5 113.59573078181967 0.52125
1651.5 113.59573078181967 0.509375
1659.5 113.59573078181967 0.5135000000000001
1667.5 113.59573078181967 0.5165000000000001
1675.5 113.59573078181967 0.512
1683.5 113.59573078181967 0.521625
1691.5 113.59573078181967 0.52
1699.5 113.59573078181967 0.5046249999999999
1707.5 113.59573078181967 0.5145000000000001
1715.5 113.59573078181967 0.5015000000000001
1723.5 113.59573078181967 0.49274999999999997
1731.5 113.59573078181967 0.4952500000000001
1739.5 113.59573078181967 0.4961249999999999
1747.5 113.59573078181967 0.495375
1755.5 113.59573078181967 0.49625
1763.5 113.59573078181967 0.48525
1771.5 113.59573078181967 0.47700000000000004
1779.5 113.59573078181967 0.489875
1787.5 113.59573078181967 0.483875
1795.5 113.59573078181967 0.48425000000000007
1803.5 113.59573078181967 0.4725000000000001
1811.5 113.59573078181967 0.47562499999999996
1819.5 113.59573078181967 0.45625
1827.5 113.59573078181967 0.450875
1835.5 113.59573078181967 0.454
1843.5 113.59573078181967 0.461
1851.5 113.59573078181967 0.44687499999999997
1859.5 113.59573078181967 0.446875
1867.5 113.59573078181967 0.434875
1875.5 113.59573078181967 0.436625
1883.5 113.59573078181967 0.42900000000000005
1891.5 113.59573078181967 0.42562500000000003
1899.5 113.59573078181967 0.41724999999999995
1907.5 113.59573078181967 0.40562499999999996
1915.5 113.59573078181967 0.4009999999999999
1923.5 113.59573078181967 0.39525
1931.5 113.59573078181967 0.39125
1939.5 113.59573078181967 0.38775000000000004
1947.5 113.59573078181967 0.3711249999999999
1955.5 113.59573078181967 0.366375
1963.5 113.59573078181967 0.360625
1971.5 113.59573078181967 0.35887500000000006
1979.5 113.59573078181967 0.35450000000000004
1987.5 113.59573078181967 0.35062499999999996
1995.5 113.59573078181967 0.35362499999999997
2003.5 113.59573078181967 0.362625
2011.5 113.59573078181967 0.3995
2019.5 113.59573078181967 0.4544999999999999
2027.5 113.59573078181967 0.540875
2035.5 113.59573078181967 0.60375
2043.5 113.59573078181967 0.60775
2048.0 113.59573078181967 0.607

4.5 119.27551732091065 0.24816666666666667
11.5 119.27551732091065 0.252
19.5 119.27551732091065 0.268
27.5 119.27551732091065 0.281375
35.5 119.27551732091065 0.285625
43.5 119.27551732091065 0.30062500000000003
51.5 119.27551732091065 0.32149999999999995
59.5 119.27551732091065 0.318875
67.5 119.27551732091065 0.33
75.5 119.27551732091065 0.3445
83.5 119.27551732091065 0.340875
91.5 119.27551732091065 0.35600000000000004
99.5 119.27551732091065 0.361625
107.5 119.27551732091065 0.366375
115.5 119.27551732091065 0.36987499999999995
123.5 119.27551732091065 0.38312500000000005
131.5 119.27551732091065 0.38175
139.5 119.27551732091065 0.38725000000000004
147.5 119.27551732091065 0.39825
155.5 119.27551732091065 0.3975
163.5 119.27551732091065 0.407125
171.5 119.27551732091065 0.40324999999999994
179.5 119.27551732091065 0.40525
187.5 119.27551732091065 0.41662499999999997
195.5 119.27551732091065 0.42199999999999993
203.5 119.27551732091065 0.41924999999999996
211.5 119.27551732091065 0.43787499999999996
219.5 119.27551732091065 0.424
227.5 119.27551732091065 0.426625
235.5 119.27551732091065 0.431125
243.5 119.27551732091065 0.43712500000000004
251.5 119.27551732091065 0.43975000000000003
259.5 119.27551732091065 0.44225000000000003
267.5 119.27551732091065 0.439125
275.5 119.27551732091065 0.440875
283.5 119.27551732091065 0.46112499999999995
291.5 119.27551732091065 0.45924999999999994
299.5 119.27551732091065 0.44950000000000007
307.5 119.27551732091065 0.44399999999999995
315.5 119.27551732091065 0.44662500000000005
323.5 119.27551732091065 0.453125
331.5 119.27551732091065 0.46987500000000004
339.5 119.27551732091065 0.46349999999999997
347.5 119.27551732091065 0.46599999999999997
355.5 119.27551732091065 0.47025
363.5 119.27551732091065 0.46487500000000004
371.5 119.27551732091065 0.46675
379.5 119.27551732091065 0.475
387.5 119.27551732091065 0.46525000000000005
395.5 119.27551732091065 0.47525
403.5 119.27551732091065 0.4725
411.5 119.27551732091065 0.485
419.5 119.27551732091065 0.466875
427.5 119.27551732091065 0.487625
435.5 119.27551732091065 0.48100000000000004
443.5 119.27551732091065 0.49675
451.5 119.27551732091065 0.48537499999999995
459.5 119.27551732091065 0.48075
467.5 119.27551732091065 0.48975
475.5 119.27551732091065 0.50075
483.5 119.27551732091065 0.47975
491.5 119.27551732091065 0.4865
499.5 119.27551732091065 0.489625
507.5 119.27551732091065 0.502625
515.5 119.27551732091065 0.4947499999999999
523.5 119.27551732091065 0.497875
531.5 119.27551732091065 0.50525
539.5 119.27551732091065 0.5107499999999999
547.5 119.27551732091065 0.503625
555.5 119.27551732091065 0.506875
563.5 119.27551732091065 0.5005000000000001
571.5 119.27551732091065 0.5122500000000001
579.5 119.27551732091065 0.511
587.5 119.27551732091065 0.503375
595.5 119.27551732091065 0.512375
603.5 119.27551732091065 0.519
611.5 119.27551732091065 0.5087499999999999
619.5 119.27551732091065 0.51625
627.5 119.27551732091065 0.5125
635.5 119.27551732091065 0.50475
643.5 119.27551732091065 0.5098750000000001
651.5 119.27551732091065 0.519375
659.5 119.27551732091065 0.509625
667.5 119.27551732091065 0.511625
675.5 119.27551732091065 0.51575
683.5 119.27551732091065 0.52225
691.5 119.27551732091065 0.5055
699.5 119.27551732091065 0.52175
707.5 119.27551732091065 0.5105
715.5 119.27551732091065 0.51575
723.5 119.27551732091065 0.5245
731.5 119.27551732091065 0.5209999999999999
739.5 119.27551732091065 0.5237499999999999
747.5 119.27551732091065 0.5163749999999999
755.5 119.27551732091065 0.513375
763.5 119.27551732091065 0.522625
771.5 119.27551732091065 0.528625
779.5 119.27551732091065 0.5315
787.5 119.27551732091065 0.5257499999999999
795.5 119.27551732091065 0.5215000000000001
803.5 119.27551732091065 0.52325
811.5 119.27551732091065 0.52775
819.5 119.27551732091065 0.528875
827.5 119.27551732091065 0.5426250000000001
835.5 119.27551732091065 0.5347500000000001
843.5 119.27551732091065 0.534375
851.5 119.27551732091065 0.531125
859.5 119.27551732091065 0.543875
867.5 119.27551732091065 0.5331250000000001
875.5 119.27551732091065 0.521875
883.5 119.27551732091065 0.5382500000000001
891.5 119.27551732091065 0.529
899.5 119.27551732091065 0.52125
907.5 119.27551732091065 0.532625
915.5 119.27551732091065 0.535
923.5 119.27551732091065 0.5367500000000001
931.5 119.27551732091065 0.537
939.5 119.27551732091065 0.5427500000000001
947.5 119.27551732091065 0.546625
955.5 119.27551732091065 0.5306249999999999
963.5 119.27551732091065 0.53375
971.5 119.27551732091065 0.526625
979.5 119.27551732091065 0.5337500000000001
987.5 119.27551732091065 0.54575
995.5 119.27551732091065 0.539
1003.5 119.27551732091065 0.5438749999999999
1011.5 119.27551732091065 0.542625
1019.5 119.27551732091065 0.540625
1027.5 119.27551732091065 0.5375000000000001
1035.5 119.27551732091065 0.536
1043.5 119.27551732091065 0.5342500000000001
1051.5 119.27551732091065 0.54775
1059.5 119.27551732091065 0.53825
1067.5 119.27551732091065 0.54
1075.5 119.27551732091065 0.544
1083.5 119.27551732091065 0.542375
1091.5 119.27551732091065 0.5403749999999999
1099.5 119.27551732091065 0.5222500000000001
1107.5 119.27551732091065 0.5313749999999999
1115.5 119.27551732091065 0.5446249999999999
1123.5 119.27551732091065 0.545
1131.5 119.27551732091065 0.543875
1139.5 119.27551732091065 0.552625
1147.5 119.27551732091065 0.544875
1155.5 119.27551732091065 0.5435000000000001
1163.5 119.27551732091065 0.532
1171.5 119.27551732091065 0.546875
1179.5 119.27551732091065 0.542
1187.5 119.27551732091065 0.54725
1195.5 119.27551732091065 0.553625
1203.5 119.27551732091065 0.5401250000000001
1211.5 119.27551732091065 0.5395
1219.5 119.27551732091065 0.5488750000000001
1227.5 119.27551732091065 0.5447500000000001
1235.5 119.27551732091065 0.535875
1243.5 119.27551732091065 0.536375
1251.5 119.27551732091065 0.550625
1259.5 119.27551732091065 0.531
1267.5 119.27551732091065 0.5489999999999999
1275.5 119.27551732091065 0.548875
1283.5 119.27551732091065 0.546625
1291.5 119.27551732091065 0.5405
1299.5 119.27551732091065 0.5315000000000001
1307.5 119.27551732091065 0.549875
1315.5 119.27551732091065 0.543375
1323.5 119.27551732091065 0.5315000000000001
1331.5 119.27551732091065 0.5589999999999999
1339.5 119.27551732091065 0.540375
1347.5 119.27551732091065 0.5326250000000001
1355.5 119.27551732091065 0.549125
1363.5 119.27551732091065 0.5473750000000002
1371.5 119.27551732091065 0.549875
1379.5 119.27551732091065 0.5325000000000001
1387.5 119.27551732091065 0.54325
1395.5 119.27551732091065 0.537375
1403.5 119.27551732091065 0.5381250000000001
1411.5 119.27551732091065 0.5285000000000001
1419.5 119.27551732091065 0.5405000000000001
1427.5 119.27551732091065 0.531875
1435.5 119.27551732091065 0.5325
1443.5 119.27551732091065 0.5367500000000001
1451.5 119.27551732091065 0.5477500000000001
1459.5 119.27551732091065 0.536
1467.5 119.27551732091065 0.5315
1475.5 119.27551732091065 0.5275000000000001
1483.5 119.27551732091065 0.5233749999999999
1491.5 119.27551732091065 0.543125
1499.5 119.27551732091065 0.52675
1507.5 119.27551732091065 0.5275
1515.5 119.27551732091065 0.5271250000000001
1523.5 119.27551732091065 0.523625
1531.5 119.27551732091065 0.5218750000000001
1539.5 119.27551732091065 0.524875
1547.5 119.27551732091065 0.5178750000000001
1555.5 119.27551732091065 0.527
1563.5 119.27551732091065 0.5375000000000001
1571.5 119.27551732091065 0.516875
1579.5 119.27551732091065 0.5106249999999999
1587.5 119.27551732091065 0.5153749999999999
1595.5 119.27551732091065 0.5145
1603.5 119.27551732091065 0.52425
1611.5 119.27551732091065 0.5142500000000001
1619.5 119.27551732091065 0.5185000000000001
1627.5 119.27551732091065 0.5133749999999999
1635.5 119.27551732091065 0.518875
1643.5 119.27551732091065 0.5188750000000001
1651.5 119.27551732091065 0.502
1659.5 119.27551732091065 0.5105
1667.5 119.27551732091065 0.5098750000000001
1675.5 119.27551732091065 0.5005000000000001
1683.5 119.27551732091065 0.506375
1691.5 119.27551732091065 0.51175
1699.5 119.27551732091065 0.5001249999999999
1707.5 119.27551732091065 0.49337499999999995
1715.5 119.27551732091065 0.49975
1723.5 119.27551732091065 0.496
1731.5 119.27551732091065 0.49224999999999997
1739.5 119.27551732091065 0.489375
1747.5 119.27551732091065 0.491625
1755.5 119.27551732091065 0.48075
1763.5 119.27551732091065 0.47837500000000005
1771.5 119.27551732091065 0.461
1779.5 119.27551732091065 0.46912499999999996
1787.5 119.27551732091065 0.475
1795.5 119.27551732091065 0.476125
1803.5 119.27551732091065 0.46049999999999996
1811.5 119.27551732091065 0.46049999999999996
1819.5 119.27551732091065 0.45025000000000004
1827.5 119.27551732091065 0.451625
1835.5 119.27551732091065 0.45262500000000006
1843.5 119.27551732091065 0.4455
1851.5 119.27551732091065 0.44062499999999993
1859.5 119.27551732091065 0.43049999999999994
1867.5 119.27551732091065 0.42175
1875.5 119.27551732091065 0.424875
1883.5 119.27551732091065 0.417875
1891.5 119.27551732091065 0.4134999999999999
1899.5 119.27551732091065 0.40950000000000003
1907.5 119.27551732091065 0.39587500000000003
1915.5 119.27551732091065 0.39675
1923.5 119.27551732091065 0.3925
1931.5 119.27551732091065 0.3825
1939.5 119.27551732091065 0.3735
1947.5 119.27551732091065 0.371375
1955.5 119.27551732091065 0.35712499999999997
1963.5 119.27551732091065 0.34675
1971.5 119.27551732091065 0.34875
1979.5 119.27551732091065 0.342375
1987.5 119.27551732091065 0.33425000000000005
1995.5 119.27551732091065 0.34337500000000004
2003.5 119.27551732091065 0.34837500000000005
2011.5 119.27551732091065 0.379125
2019.5 119.27551732091065 0.43825000000000003
2027.5 119.27551732091065 0.521875
2035.5 119.27551732091065 0.580625
2043.5 119.27551732091065 0.592625
2048.0 119.27551732091065 0.607

4.5 125.23929318695619 0.2335
11.5 125.23929318695619 0.24025
19.5 125.23929318695619 0.253625
27.5 125.23929318695619 0.2665
35.5 125.23929318695619 0.27225
43.5 125.23929318695619 0.29425
51.5 125.23929318695619 0.301875
59.5 125.23929318695619 0.306125
67.5 125.23929318695619 0.320125
75.5 125.23929318695619 0.32975000000000004
83.5 125.23929318695619 0.337125
91.5 125.23929318695619 0.33675000000000005
99.5 125.23929318695619 0.347625
107.5 125.23929318695619 0.352
115.5 125.23929318695619 0.35750000000000004
123.5 125.23929318695619 0.369
131.5 125.23929318695619 0.36449999999999994
139.5 125.23929318695619 0.37362500000000004
147.5 125.23929318695619 0.386
155.5 125.23929318695619 0.38949999999999996
163.5 125.23929318695619 0.393
171.5 125.23929318695619 0.40225
179.5 125.23929318695619 0.40249999999999997
187.5 125.23929318695619 0.404625
195.5 125.23929318695619 0.40087500000000004
203.5 125.23929318695619 0.40912500000000007
211.5 125.23929318695619 0.43249999999999994
219.5 125.23929318695619 0.41075
227.5 125.23929318695619 0.418625
235.5 125.23929318695619 0.42387500000000006
243.5 125.23929318695619 0.440125
251.5 125.23929318695619 0.428375
259.5 125.23929318695619 0.43950000000000006
267.5 125.23929318695619 0.432125
275.5 125.23929318695619 0.432875
283.5 125.23929318695619 0.43524999999999997
291.5 125.23929318695619 0.44437499999999996
299.5 125.23929318695619 0.440375
307.5 125.23929318695619 0.44525
315.5 125.23929318695619 0.449875
323.5 125.23929318695619 0.45212499999999994
331.5 125.23929318695619 0.45550000000000007
339.5 125.23929318695619 0.447875
347.5 125.23929318695619 0.4515
355.5 125.23929318695619 0.4563750000000001
363.5 125.23929318695619 0.45275000000000004
371.5 125.23929318695619 0.46412499999999995
379.5 125.23929318695619 0.4565
387.5 125.23929318695619 0.460375
395.5 125.23929318695619 0.470875
403.5 125.23929318695619 0.456875
411.5 125.23929318695619 0.4735
419.5 125.23929318695619 0.46787500000000004
427.5 125.23929318695619 0.479
435.5 125.23929318695619 0.47975
443.5 125.23929318695619 0.47474999999999995
451.5 125.23929318695619 0.4715
459.5 125.23929318695619 0.4815
467.5 125.23929318695619 0.476
475.5 125.23929318695619 0.49037499999999995
483.5 125.23929318695619 0.48212499999999997
491.5 125.23929318695619 0.472375
499.5 125.23929318695619 0.487
507.5 125.23929318695619 0.486125
515.5 125.23929318695619 0.477
523.5 125.23929318695619 0.485875
531.5 125.23929318695619 0.49225
539.5 125.23929318695619 0.48750000000000004
547.5 125.23929318695619 0.50075
555.5 125.23929318695619 0.500125
563.5 125.23929318695619 0.49362500000000004
571.5 125.23929318695619 0.51
579.5 125.23929318695619 0.511625
587.5 125.23929318695619 0.50575
595.5 125.23929318695619 0.49837500000000007
603.5 125.23929318695619 0.501125
611.5 125.23929318695619 0.506625
619.5 125.23929318695619 0.497375
627.5 125.23929318695619 0.5082500000000001
635.5 125.23929318695619 0.5048750000000001
643.5 125.23929318695619 0.51075
651.5 125.23929318695619 0.5102500000000001
659.5 125.23929318695619 0.5140000000000001
667.5 125.23929318695619 0.5133750000000001
675.5 125.23929318695619 0.521375
683.5 125.23929318695619 0.509875
691.5 125.23929318695619 0.515625
699.5 125.23929318695619 0.50625
707.5 125.23929318695619 0.5131249999999999
715.5 125.23929318695619 0.511875
723.5 125.23929318695619 0.50875
731.5 125.23929318695619 0.508375
739.5 125.23929318695619 0.513
747.5 125.23929318695619 0.509
755.5 125.23929318695619 0.5167499999999999
763.5 125.23929318695619 0.5152500000000001
771.5 125.23929318695619 0.5205000000000001
779.5 125.23929318695619 0.5215000000000001
787.5 125.23929318695619 0.518
795.5 125.23929318695619 0.508125
803.5 125.23929318695619 0.514625
811.5 125.23929318695619 0.5225000000000001
819.5 125.23929318695619 0.52775
827.5 125.23929318695619 0.524125
835.5 125.23929318695619 0.51875
843.5 125.23929318695619 0.51725
851.5 125.23929318695619 0.5241250000000001
859.5 125.23929318695619 0.5319999999999999
867.5 125.23929318695619 0.5221250000000001
875.5 125.23929318695619 0.51925
883.5 125.23929318695619 0.528875
891.5 125.23929318695619 0.519625
899.5 125.23929318695619 0.512625
907.5 125.23929318695619 0.52625
915.5 125.23929318695619 0.5331250000000001
923.5 125.23929318695619 0.517375
931.5 125.23929318695619 0.52075
939.5 125.23929318695619 0.5318750000000001
947.5 125.23929318695619 0.538
955.5 125.23929318695619 0.5165
963.5 125.23929318695619 0.529625
971.5 125.23929318695619 0.5188750000000001
979.5 125.23929318695619 0.519375
987.5 125.23929318695619 0.525625
995.5 125.23929318695619 0.524
1003.5 125.23929318695619 0.5448750000000001
1011.5 125.23929318695619 0.543125
1019.5 125.23929318695619 0.52925
1027.5 125.23929318695619 0.5366250000000001
1035.5 125.23929318695619 0.5427500000000001
1043.5 125.23929318695619 0.538125
1051.5 125.23929318695619 0.5358750000000001
1059.5 125.23929318695619 0.522375
1067.5 125.23929318695619 0.5397500000000001
1075.5 125.23929318695619 0.5375000000000001
1083.5 125.23929318695619 0.5352500000000001
1091.5 125.23929318695619 0.534375
1099.5 125.23929318695619 0.5446250000000001
1107.5 125.23929318695619 0.5282500000000001
1115.5 125.23929318695619 0.5553750000000001
1123.5 125.23929318695619 0.541
1131.5 125.23929318695619 0.545875
1139.5 125.23929318695619 0.5388750000000001
1147.5 125.23929318695619 0.5389999999999999
1155.5 125.23929318695619 0.5445
1163.5 125.23929318695619 0.523625
1171.5 125.23929318695619 0.5301250000000001
1179.5 125.23929318695619 0.535875
1187.5 125.23929318695619 0.5421250000000001
1195.5 125.23929318695619 0.53325
1203.5 125.23929318695619 0.53725
1211.5 125.23929318695619 0.5365
1219.5 125.23929318695619 0.5261250000000001
1227.5 125.23929318695619 0.5445000000000001
1235.5 125.23929318695619 0.5325000000000001
1243.5 125.23929318695619 0.528375
1251.5 125.23929318695619 0.530875
1259.5 125.23929318695619 0.530625
1267.5 125.23929318695619 0.5393749999999999
1275.5 125.23929318695619 0.5397500000000001
1283.5 125.23929318695619 0.546625
1291.5 125.23929318695619 0.531
1299.5 125.23929318695619 0.533625
1307.5 125.23929318695619 0.529875
1315.5 125.23929318695619 0.541375
1323.5 125.23929318695619 0.526875
1331.5 125.23929318695619 0.534375
1339.5 125.23929318695619 0.5467500000000001
1347.5 125.23929318695619 0.538875
1355.5 125.23929318695619 0.531
1363.5 125.23929318695619 0.53525
1371.5 125.23929318695619 0.5298750000000001
1379.5 125.23929318695619 0.532125
1387.5 125.23929318695619 0.5355
1395.5 125.23929318695619 0.53325
1403.5 125.23929318695619 0.52975
1411.5 125.23929318695619 0.5275000000000001
1419.5 125.23929318695619 0.5295000000000001
1427.5 125.23929318695619 0.54275
1435.5 125.23929318695619 0.5318750000000001
1443.5 125.23929318695619 0.5232500000000001
1451.5 125.23929318695619 0.53425
1459.5 125.23929318695619 0.5247499999999999
1467.5 125.23929318695619 0.532
1475.5 125.23929318695619 0.52675
1483.5 125.23929318695619 0.522
1491.5 125.23929318695619 0.52875
1499.5 125.23929318695619 0.518
1507.5 125.23929318695619 0.523375
1515.5 125.23929318695619 0.52175
1523.5 125.23929318695619 0.5237499999999999
1531.5 125.23929318695619 0.515375
1539.5 125.23929318695619 0.510375
1547.5 125.23929318695619 0.512375
1555.5 125.23929318695619 0.5212500000000001
1563.5 125.23929318695619 0.5362499999999999
1571.5 125.23929318695619 0.516625
1579.5 125.23929318695619 0.507
1587.5 125.23929318695619 0.51075
1595.5 125.23929318695619 0.5162500000000001
1603.5 125.23929318695619 0.526375
1611.5 125.23929318695619 0.50525
1619.5 125.23929318695619 0.507625
1627.5 125.23929318695619 0.5082500000000001
1635.5 125.23929318695619 0.5085
1643.5 125.23929318695619 0.51575
1651.5 125.23929318695619 0.512375
1659.5 125.23929318695619 0.5037499999999999
1667.5 125.23929318695619 0.4877500000000001
1675.5 125.23929318695619 0.504125
1683.5 125.23929318695619 0.49662500000000004
1691.5 125.23929318695619 0.50375
1699.5 125.23929318695619 0.4905
1707.5 125.23929318695619 0.48075
1715.5 125.23929318695619 0.4945
1723.5 125.23929318695619 0.48712500000000003
1731.5 125.23929318695619 0.48787499999999995
1739.5 125.23929318695619 0.478875
1747.5 125.23929318695619 0.47474999999999995
1755.5 125.23929318695619 0.473125
1763.5 125.23929318695619 0.46325
1771.5 125.23929318695619 0.454375
1779.5 125.23929318695619 0.478
1787.5 125.23929318695619 0.47012499999999996
1795.5 125.23929318695619 0.46975
1803.5 125.23929318695619 0.4623750000000001
1811.5 125.23929318695619 0.45999999999999996
1819.5 125.23929318695619 0.44349999999999995
1827.5 125.23929318695619 0.44062499999999993
1835.5 125.23929318695619 0.43425
1843.5 125.23929318695619 0.44037499999999996
1851.5 125.23929318695619 0.43124999999999997
1859.5 125.23929318695619 0.42349999999999993
1867.5 125.23929318695619 0.41662499999999997
1875.5 125.23929318695619 0.41537500000000005
1883.5 125.23929318695619 0.40937500000000004
1891.5 125.23929318695619 0.40262500000000007
1899.5 125.23929318695619 0.40275
1907.5 125.23929318695619 0.39612500000000006
1915.5 125.23929318695619 0.3925
1923.5 125.23929318695619 0.380875
1931.5 125.23929318695619 0.3701249999999999
1939.5 125.23929318695619 0.36575
1947.5 125.23929318695619 0.359
1955.5 125.23929318695619 0.35112499999999996
1963.5 125.23929318695619 0.339625
1971.5 125.23929318695619 0.341875
1979.5 125.23929318695619 0.33775000000000005
1987.5 125.23929318695619 0.32475
1995.5 125.23929318695619 0.32525
2003.5 125.23929318695619 0.330875
2011.5 125.23929318695619 0.36012500000000003
2019.5 125.23929318695619 0.41012499999999996
2027.5 125.23929318695619 0.499375
2035.5 125.23929318695619 0.558
2043.5 125.23929318695619 0.5836250000000001
2048.0 125.23929318695619 0.591

4.5 131.50125784630401 0.2213333333333333
11.5 131.50125784630401 0.23
19.5 131.50125784630401 0.2445
27.5 131.50125784630401 0.25625
35.5 131.50125784630401 0.26637500000000003
43.5 131.50125784630401 0.26975000000000005
51.5 131.50125784630401 0.289875
59.5 131.50125784630401 0.29200000000000004
67.5 131.50125784630401 0.31224999999999997
75.5 131.50125784630401 0.317625
83.5 131.50125784630401 0.328
91.5 131.50125784630401 0.32325
99.5 131.50125784630401 0.33425
107.5 131.50125784630401 0.33937500000000004
115.5 131.50125784630401 0.348875
123.5 131.50125784630401 0.3575
131.5 131.50125784630401 0.36224999999999996
139.5 131.50125784630401 0.36575
147.5 131.50125784630401 0.382625
155.5 131.50125784630401 0.376875
163.5 131.50125784630401 0.3865
171.5 131.50125784630401 0.39050000000000007
179.5 131.50125784630401 0.395125
187.5 131.50125784630401 0.395125
195.5 131.50125784630401 0.3973749999999999
203.5 131.50125784630401 0.40312499999999996
211.5 131.50125784630401 0.40375
219.5 131.50125784630401 0.403875
227.5 131.50125784630401 0.40437500000000004
235.5 131.50125784630401 0.41775
243.5 131.50125784630401 0.41225
251.5 131.50125784630401 0.419125
259.5 131.50125784630401 0.4242499999999999
267.5 131.50125784630401 0.42525
275.5 131.50125784630401 0.433625
283.5 131.50125784630401 0.4297499999999999
291.5 131.50125784630401 0.43800000000000006
299.5 131.50125784630401 0.433625
307.5 131.50125784630401 0.433375
315.5 131.50125784630401 0.441
323.5 131.50125784630401 0.442375
331.5 131.50125784630401 0.44575000000000004
339.5 131.50125784630401 0.44500000000000006
347.5 131.50125784630401 0.44837499999999997
355.5 131.50125784630401 0.459375
363.5 131.50125784630401 0.44
371.5 131.50125784630401 0.44725000000000004
379.5 131.50125784630401 0.45399999999999996
387.5 131.50125784630401 0.458375
395.5 131.50125784630401 0.45237499999999997
403.5 131.50125784630401 0.46425
411.5 131.50125784630401 0.47062499999999996
419.5 131.50125784630401 0.46724999999999994
427.5 131.50125784630401 0.462625
435.5 131.50125784630401 0.471875
443.5 131.50125784630401 0.467375
451.5 131.50125784630401 0.474375
459.5 131.50125784630401 0.46825
467.5 131.50125784630401 0.466375
475.5 131.50125784630401 0.47325000000000006
483.5 131.50125784630401 0.4795
491.5 131.50125784630401 0.478
499.5 131.50125784630401 0.47175
507.5 131.50125784630401 0.49474999999999997
515.5 131.50125784630401 0.47825
523.5 131.50125784630401 0.48050000000000004
531.5 131.50125784630401 0.4905
539.5 131.50125784630401 0.4935
547.5 131.50125784630401 0.48825
555.5 131.50125784630401 0.48924999999999996
563.5 131.50125784630401 0.499875
571.5 131.50125784630401 0.49012500000000003
579.5 131.50125784630401 0.4922500000000001
587.5 131.50125784630401 0.4815
595.5 131.50125784630401 0.4985
603.5 131.50125784630401 0.49100000000000005
611.5 131.50125784630401 0.4906250000000001
619.5 131.50125784630401 0.49937499999999996
627.5 131.50125784630401 0.497
635.5 131.50125784630401 0.500875
643.5 131.50125784630401 0.49400000000000005
651.5 131.50125784630401 0.486
659.5 131.50125784630401 0.4946249999999999
667.5 131.50125784630401 0.507
675.5 131.50125784630401 0.49824999999999997
683.5 131.50125784630401 0.49975
691.5 131.50125784630401 0.503125
699.5 131.50125784630401 0.49875
707.5 131.50125784630401 0.5105000000000001
715.5 131.50125784630401 0.500875
723.5 131.50125784630401 0.5115
731.5 131.50125784630401 0.491
739.5 131.50125784630401 0.508375
747.5 131.50125784630401 0.502375
755.5 131.50125784630401 0.497375
763.5 131.50125784630401 0.5162500000000001
771.5 131.50125784630401 0.511
779.5 131.50125784630401 0.5275
787.5 131.50125784630401 0.512
795.5 131.50125784630401 0.516625
803.5 131.50125784630401 0.5201250000000001
811.5 131.50125784630401 0.512625
819.5 131.50125784630401 0.536875
827.5 131.50125784630401 0.5281250000000001
835.5 131.50125784630401 0.515375
843.5 131.50125784630401 0.5307499999999999
851.5 131.50125784630401 0.50825
859.5 131.50125784630401 0.518625
867.5 131.50125784630401 0.5245
875.5 131.50125784630401 0.502125
883.5 131.50125784630401 0.526125
891.5 131.50125784630401 0.506875
899.5 131.50125784630401 0.506875
907.5 131.50125784630401 0.51925
915.5 131.50125784630401 0.523125
923.5 131.50125784630401 0.522875
931.5 131.50125784630401 0.525375
939.5 131.50125784630401 0.5185
947.5 131.50125784630401 0.531625
955.5 131.50125784630401 0.5181250000000001
963.5 131.50125784630401 0.519875
971.5 131.50125784630401 0.5218750000000001
979.5 131.50125784630401 0.527625
987.5 131.50125784630401 0.52575
995.5 131.50125784630401 0.529125
1003.5 131.50125784630401 0.522625
1011.5 131.50125784630401 0.535
1019.5 131.50125784630401 0.5215000000000001
1027.5 131.50125784630401 0.5251250000000001
1035.5 131.50125784630401 0.522875
1043.5 131.50125784630401 0.533
1051.5 131.50125784630401 0.521
1059.5 131.50125784630401 0.5181250000000001
1067.5 131.50125784630401 0.533
1075.5 131.50125784630401 0.527625
1083.5 131.50125784630401 0.528375
1091.5 131.50125784630401 0.5197499999999999
1099.5 131.50125784630401 0.522
1107.5 131.50125784630401 0.528875
1115.5 131.50125784630401 0.5375000000000001
1123.5 131.50125784630401 0.52225
1131.5 131.50125784630401 0.531625
1139.5 131.50125784630401 0.5255000000000001
1147.5 131.50125784630401 0.51175
1155.5 131.50125784630401 0.53375
1163.5 131.50125784630401 0.53725
1171.5 131.50125784630401 0.531375
1179.5 131.50125784630401 0.51825
1187.5 131.50125784630401 0.527375
1195.5 131.50125784630401 0.5301250000000001
1203.5 131.50125784630401 0.5363749999999999
1211.5 131.50125784630401 0.53325
1219.5 131.50125784630401 0.522625
1227.5 131.50125784630401 0.533375
1235.5 131.50125784630401 0.5353749999999999
1243.5 131.50125784630401 0.5365000000000001
1251.5 131.50125784630401 0.524
1259.5 131.50125784630401 0.5302500000000001
1267.5 131.50125784630401 0.52725
1275.5 131.50125784630401 0.5375
1283.5 131.50125784630401 0.53
1291.5 131.50125784630401 0.524375
1299.5 131.50125784630401 0.523625
1307.5 131.50125784630401 0.5125000000000001
1315.5 131.50125784630401 0.531375
1323.5 131.50125784630401 0.521625
1331.5 131.50125784630401 0.53325
1339.5 131.50125784630401 0.532
1347.5 131.50125784630401 0.527875
1355.5 131.50125784630401 0.522
1363.5 131.50125784630401 0.543625
1371.5 131.50125784630401 0.524
1379.5 131.50125784630401 0.532125
1387.5 131.50125784630401 0.528
1395.5 131.50125784630401 0.523375
1403.5 131.50125784630401 0.531375
1411.5 131.50125784630401 0.523625
1419.5 131.50125784630401 0.517375
1427.5 131.50125784630401 0.520375
1435.5 131.50125784630401 0.5397500000000001
1443.5 131.50125784630401 0.5265000000000001
1451.5 131.50125784630401 0.529
1459.5 131.50125784630401 0.5255000000000001
1467.5 131.50125784630401 0.526875
1475.5 131.50125784630401 0.512625
1483.5 131.50125784630401 0.518625
1491.5 131.50125784630401 0.51225
1499.5 131.50125784630401 0.5238750000000001
1507.5 131.50125784630401 0.518375
1515.5 131.50125784630401 0.5077499999999999
1523.5 131.50125784630401 0.516
1531.5 131.50125784630401 0.5246249999999999
1539.5 131.50125784630401 0.507125
1547.5 131.50125784630401 0.502625
1555.5 131.50125784630401 0.5195
1563.5 131.50125784630401 0.508625
1571.5 131.50125784630401 0.511625
1579.5 131.50125784630401 0.5005
1587.5 131.50125784630401 0.501375
1595.5 131.50125784630401 0.5057499999999999
1603.5 131.50125784630401 0.5125
1611.5 131.50125784630401 0.5058750000000001
1619.5 131.50125784630401 0.503375
1627.5 131.50125784630401 0.49925
1635.5 131.50125784630401 0.491
1643.5 131.50125784630401 0.505625
1651.5 131.50125784630401 0.49062500000000003
1659.5 131.50125784630401 0.4965
1667.5 131.50125784630401 0.49437499999999995
1675.5 131.50125784630401 0.48924999999999996
1683.5 131.50125784630401 0.49175
1691.5 131.50125784630401 0.494125
1699.5 131.50125784630401 0.482875
1707.5 131.50125784630401 0.48850000000000005
1715.5 131.50125784630401 0.48874999999999996
1723.5 131.50125784630401 0.47812499999999997
1731.5 131.50125784630401 0.47812499999999997
1739.5 131.50125784630401 0.47425000000000006
1747.5 131.50125784630401 0.48112499999999997
1755.5 131.50125784630401 0.46024999999999994
1763.5 131.50125784630401 0.460625
1771.5 131.50125784630401 0.44775000000000004
1779.5 131.50125784630401 0.46937499999999993
1787.5 131.50125784630401 0.44625
1795.5 131.50125784630401 0.458375
1803.5 131.50125784630401 0.44662500000000005
1811.5 131.50125784630401 0.43775
1819.5 131.50125784630401 0.43524999999999997
1827.5 131.50125784630401 0.42475000000000007
1835.5 131.50125784630401 0.44225
1843.5 131.50125784630401 0.4266249999999999
1851.5 131.50125784630401 0.42149999999999993
1859.5 131.50125784630401 0.42375
1867.5 131.50125784630401 0.4165
1875.5 131.50125784630401 0.407375
1883.5 131.50125784630401 0.3995
1891.5 131.50125784630401 0.40112500000000006
1899.5 131.50125784630401 0.39449999999999996
1907.5 131.50125784630401 0.378
1915.5 131.50125784630401 0.37775000000000003
1923.5 131.50125784630401 0.37324999999999997
1931.5 131.50125784630401 0.363625
1939.5 131.50125784630401 0.35974999999999996
1947.5 131.50125784630401 0.344875
1955.5 131.50125784630401 0.34375
1963.5 131.50125784630401 0.335375
1971.5 131.50125784630401 0.33325000000000005
1979.5 131.50125784630401 0.324
1987.5 131.50125784630401 0.31625
1995.5 131.50125784630401 0.314125
2003.5 131.50125784630401 0.322625
2011.5 131.50125784630401 0.34387499999999993
2019.5 131.50125784630401 0.385625
2027.5 131.50125784630401 0.47775
2035.5 131.50125784630401 0.540125
2043.5 131.50125784630401 0.567625
2048.0 131.50125784630401 0.59

4.5 138.07632073861922 0.2131666666666667
11.5 138.07632073861922 0.21525000000000002
19.5 138.07632073861922 0.23125
27.5 138.07632073861922 0.24087499999999995
35.5 138.07632073861922 0.249375
43.5 138.07632073861922 0.26450000000000007
51.5 138.07632073861922 0.282625
59.5 138.07632073861922 0.28825
67.5 138.07632073861922 0.29787499999999995
75.5 138.07632073861922 0.310875
83.5 138.07632073861922 0.31362500000000004
91.5 138.07632073861922 0.324375
99.5 138.07632073861922 0.324875
107.5 138.07632073861922 0.326125
115.5 138.07632073861922 0.34249999999999997
123.5 138.07632073861922 0.345625
131.5 138.07632073861922 0.344125
139.5 138.07632073861922 0.35350000000000004
147.5 138.07632073861922 0.37050000000000005
155.5 138.07632073861922 0.36812500000000004
163.5 138.07632073861922 0.37262500000000004
171.5 138.07632073861922 0.375875
179.5 138.07632073861922 0.38775000000000004
187.5 138.07632073861922 0.38287499999999997
195.5 138.07632073861922 0.38512500000000005
203.5 138.07632073861922 0.397625
211.5 138.07632073861922 0.409375
219.5 138.07632073861922 0.398375
227.5 138.07632073861922 0.39449999999999996
235.5 138.07632073861922 0.407125
243.5 138.07632073861922 0.41262499999999996
251.5 138.07632073861922 0.40650000000000003
259.5 138.07632073861922 0.4139999999999999
267.5 138.07632073861922 0.41662499999999997
275.5 138.07632073861922 0.414375
283.5 138.07632073861922 0.41875
291.5 138.07632073861922 0.42725
299.5 138.07632073861922 0.41637500000000005
307.5 138.07632073861922 0.41750000000000004
315.5 138.07632073861922 0.430625
323.5 138.07632073861922 0.43675
331.5 138.07632073861922 0.435
339.5 138.07632073861922 0.4285
347.5 138.07632073861922 0.43575
355.5 138.07632073861922 0.442875
363.5 138.07632073861922 0.43987499999999996
371.5 138.07632073861922 0.43825000000000003
379.5 138.07632073861922 0.45137499999999997
387.5 138.07632073861922 0.44125000000000003
395.5 138.07632073861922 0.448875
403.5 138.07632073861922 0.446875
411.5 138.07632073861922 0.4475
419.5 138.07632073861922 0.451875
427.5 138.07632073861922 0.45387500000000003
435.5 138.07632073861922 0.45975
443.5 138.07632073861922 0.45237499999999997
451.5 138.07632073861922 0.46025000000000005
459.5 138.07632073861922 0.455875
467.5 138.07632073861922 0.46175000000000005
475.5 138.07632073861922 0.4665
483.5 138.07632073861922 0.46862499999999996
491.5 138.07632073861922 0.471375
499.5 138.07632073861922 0.459
507.5 138.07632073861922 0.47625
515.5 138.07632073861922 0.4715
523.5 138.07632073861922 0.4745
531.5 138.07632073861922 0.4764999999999999
539.5 138.07632073861922 0.481125
547.5 138.07632073861922 0.48425
555.5 138.07632073861922 0.48937499999999995
563.5 138.07632073861922 0.47975
571.5 138.07632073861922 0.48075
579.5 138.07632073861922 0.47387500000000005
587.5 138.07632073861922 0.488
595.5 138.07632073861922 0.48775
603.5 138.07632073861922 0.4815
611.5 138.07632073861922 0.482
619.5 138.07632073861922 0.49025
627.5 138.07632073861922 0.49650000000000005
635.5 138.07632073861922 0.48175000000000007
643.5 138.07632073861922 0.49412500000000004
651.5 138.07632073861922 0.485875
659.5 138.07632073861922 0.483125
667.5 138.07632073861922 0.48875
675.5 138.07632073861922 0.49275
683.5 138.07632073861922 0.5035000000000001
691.5 138.07632073861922 0.491125
699.5 138.07632073861922 0.497
707.5 138.07632073861922 0.50275
715.5 138.07632073861922 0.49674999999999997
723.5 138.07632073861922 0.49550000000000005
731.5 138.07632073861922 0.488625
739.5 138.07632073861922 0.505125
747.5 138.07632073861922 0.49675
755.5 138.07632073861922 0.495375
763.5 138.07632073861922 0.485
771.5 138.07632073861922 0.502
779.5 138.07632073861922 0.5137499999999999
787.5 138.07632073861922 0.49649999999999994
795.5 138.07632073861922 0.49587499999999995
803.5 138.07632073861922 0.5005000000000001
811.5 138.07632073861922 0.50475
819.5 138.07632073861922 0.5181250000000001
827.5 138.07632073861922 0.49962500000000004
835.5 138.07632073861922 0.504375
843.5 138.07632073861922 0.5162500000000001
851.5 138.07632073861922 0.510125
859.5 138.07632073861922 0.5178750000000001
867.5 138.07632073861922 0.5167499999999999
875.5 138.07632073861922 0.514
883.5 138.07632073861922 0.512375
891.5 138.07632073861922 0.5037499999999999
899.5 138.07632073861922 0.506
907.5 138.07632073861922 0.49962500000000004
915.5 138.07632073861922 0.517625
923.5 138.07632073861922 0.517625
931.5 138.07632073861922 0.508125
939.5 138.07632073861922 0.51425
947.5 138.07632073861922 0.5253749999999999
955.5 138.07632073861922 0.5143749999999999
963.5 138.07632073861922 0.507375
971.5 138.07632073861922 0.495375
979.5 138.07632073861922 0.520625
987.5 138.07632073861922 0.528125
995.5 138.07632073861922 0.513375
1003.5 138.07632073861922 0.516
1011.5 138.07632073861922 0.523125
1019.5 138.07632073861922 0.52
1027.5 138.07632073861922 0.52275
1035.5 138.07632073861922 0.525375
1043.5 138.07632073861922 0.522
1051.5 138.07632073861922 0.51875
1059.5 138.07632073861922 0.5215000000000001
1067.5 138.07632073861922 0.521375
1075.5 138.07632073861922 0.521875
1083.5 138.07632073861922 0.513375
1091.5 138.07632073861922 0.521
1099.5 138.07632073861922 0.5325000000000001
1107.5 138.07632073861922 0.52725
1115.5 138.07632073861922 0.5273749999999999
1123.5 138.07632073861922 0.52825
1131.5 138.07632073861922 0.524875
1139.5 138.07632073861922 0.52575
1147.5 138.07632073861922 0.52275
1155.5 138.07632073861922 0.529625
1163.5 138.07632073861922 0.51275
1171.5 138.07632073861922 0.5303749999999999
1179.5 138.07632073861922 0.5211250000000001
1187.5 138.07632073861922 0.518625
1195.5 138.07632073861922 0.53025
1203.5 138.07632073861922 0.5260000000000001
1211.5 138.07632073861922 0.5123749999999999
1219.5 138.07632073861922 0.5185000000000001
1227.5 138.07632073861922 0.52525
1235.5 138.07632073861922 0.52625
1243.5 138.07632073861922 0.5166250000000001
1251.5 138.07632073861922 0.516
1259.5 138.07632073861922 0.5200000000000001
1267.5 138.07632073861922 0.527625
1275.5 138.07632073861922 0.534
1283.5 138.07632073861922 0.533
1291.5 138.07632073861922 0.5273750000000001
1299.5 138.07632073861922 0.513625
1307.5 138.07632073861922 0.523375
1315.5 138.07632073861922 0.5201250000000001
1323.5 138.07632073861922 0.5083749999999999
1331.5 138.07632073861922 0.5231250000000001
1339.5 138.07632073861922 0.5295
1347.5 138.07632073861922 0.511
1355.5 138.07632073861922 0.5295
1363.5 138.07632073861922 0.53425
1371.5 138.07632073861922 0.516375
1379.5 138.07632073861922 0.51775
1387.5 138.07632073861922 0.526125
1395.5 138.07632073861922 0.5185000000000001
1403.5 138.07632073861922 0.519875
1411.5 138.07632073861922 0.515625
1419.5 138.07632073861922 0.5261250000000001
1427.5 138.07632073861922 0.5077499999999999
1435.5 138.07632073861922 0.52025
1443.5 138.07632073861922 0.512625
1451.5 138.07632073861922 0.52675
1459.5 138.07632073861922 0.506375
1467.5 138.07632073861922 0.519625
1475.5 138.07632073861922 0.5193749999999999
1483.5 138.07632073861922 0.506625
1491.5 138.07632073861922 0.5155000000000001
1499.5 138.07632073861922 0.50275
1507.5 138.07632073861922 0.502
1515.5 138.07632073861922 0.510125
1523.5 138.07632073861922 0.508125
1531.5 138.07632073861922 0.5066249999999999
1539.5 138.07632073861922 0.497625
1547.5 138.07632073861922 0.490625
1555.5 138.07632073861922 0.50425
1563.5 138.07632073861922 0.499
1571.5 138.07632073861922 0.5005000000000001
1579.5 138.07632073861922 0.50175
1587.5 138.07632073861922 0.499625
1595.5 138.07632073861922 0.50925
1603.5 138.07632073861922 0.49637499999999996
1611.5 138.07632073861922 0.49737499999999996
1619.5 138.07632073861922 0.4905
1627.5 138.07632073861922 0.48112499999999997
1635.5 138.07632073861922 0.49525
1643.5 138.07632073861922 0.49074999999999996
1651.5 138.07632073861922 0.48524999999999996
1659.5 138.07632073861922 0.483125
1667.5 138.07632073861922 0.4795
1675.5 138.07632073861922 0.48175
1683.5 138.07632073861922 0.4845
1691.5 138.07632073861922 0.47725
1699.5 138.07632073861922 0.471875
1707.5 138.07632073861922 0.47225
1715.5 138.07632073861922 0.46950000000000003
1723.5 138.07632073861922 0.47524999999999995
1731.5 138.07632073861922 0.471
1739.5 138.07632073861922 0.46675
1747.5 138.07632073861922 0.47175
1755.5 138.07632073861922 0.45862499999999995
1763.5 138.07632073861922 0.46012499999999995
1771.5 138.07632073861922 0.447625
1779.5 138.07632073861922 0.45937500000000003
1787.5 138.07632073861922 0.45675000000000004
1795.5 138.07632073861922 0.446125
1803.5 138.07632073861922 0.438875
1811.5 138.07632073861922 0.432
1819.5 138.07632073861922 0.431375
1827.5 138.07632073861922 0.4295
1835.5 138.07632073861922 0.42224999999999996
1843.5 138.07632073861922 0.4265
1851.5 138.07632073861922 0.42874999999999996
1859.5 138.07632073861922 0.41025
1867.5 138.07632073861922 0.406625
1875.5 138.07632073861922 0.41100000000000003
1883.5 138.07632073861922 0.39425000000000004
1891.5 138.07632073861922 0.38712499999999994
1899.5 138.07632073861922 0.38675000000000004
1907.5 138.07632073861922 0.36925
1915.5 138.07632073861922 0.3655
1923.5 138.07632073861922 0.36
1931.5 138.07632073861922 0.359125
1939.5 138.07632073861922 0.35450000000000004
1947.5 138.07632073861922 0.33849999999999997
1955.5 138.07632073861922 0.33175
1963.5 138.07632073861922 0.32337499999999997
1971.5 138.07632073861922 0.32175
1979.5 138.07632073861922 0.317
1987.5 138.07632073861922 0.30549999999999994
1995.5 138.07632073861922 0.302
2003.5 138.07632073861922 0.312125
2011.5 138.07632073861922 0.32912500000000006
2019.5 138.07632073861922 0.372125
2027.5 138.07632073861922 0.45237499999999997
2035.5 138.07632073861922 0.5186249999999999
2043.5 138.07632073861922 0.55275
2048.0 138.07632073861922 0.575

4.5 144.9801367755502 0.2021666666666667
11.5 144.9801367755502 0.20537500000000003
19.5 144.9801367755502 0.22275000000000003
27.5 144.9801367755502 0.230375
35.5 144.9801367755502 0.2455
43.5 144.9801367755502 0.26087499999999997
51.5 144.9801367755502 0.274625
59.5 144.9801367755502 0.26725000000000004
67.5 144.9801367755502 0.288625
75.5 144.9801367755502 0.29275
83.5 144.9801367755502 0.30125
91.5 144.9801367755502 0.31725000000000003
99.5 144.9801367755502 0.316375
107.5 144.9801367755502 0.325625
115.5 144.9801367755502 0.3325
123.5 144.9801367755502 0.34424999999999994
131.5 144.9801367755502 0.33612500000000006
139.5 144.9801367755502 0.343875
147.5 144.9801367755502 0.35675
155.5 144.9801367755502 0.36262500000000003
163.5 144.9801367755502 0.36199999999999993
171.5 144.9801367755502 0.37387500000000007
179.5 144.9801367755502 0.375125
187.5 144.9801367755502 0.376875
195.5 144.9801367755502 0.381375
203.5 144.9801367755502 0.38375000000000004
211.5 144.9801367755502 0.394375
219.5 144.9801367755502 0.384
227.5 144.9801367755502 0.39225
235.5 144.9801367755502 0.40275
243.5 144.9801367755502 0.401375
251.5 144.9801367755502 0.39937500000000004
259.5 144.9801367755502 0.408375
267.5 144.9801367755502 0.413375
275.5 144.9801367755502 0.39525000000000005
283.5 144.9801367755502 0.41474999999999995
291.5 144.9801367755502 0.42550000000000004
299.5 144.9801367755502 0.41012499999999996
307.5 144.9801367755502 0.42675
315.5 144.9801367755502 0.42374999999999996
323.5 144.9801367755502 0.41937500000000005
331.5 144.9801367755502 0.42312500000000003
339.5 144.9801367755502 0.42612500000000003
347.5 144.9801367755502 0.421625
355.5 144.9801367755502 0.43425
363.5 144.9801367755502 0.43075
371.5 144.9801367755502 0.43675
379.5 144.9801367755502 0.44462500000000005
387.5 144.9801367755502 0.43474999999999997
395.5 144.9801367755502 0.443375
403.5 144.9801367755502 0.44499999999999995
411.5 144.9801367755502 0.44050000000000006
419.5 144.9801367755502 0.44187499999999996
427.5 144.9801367755502 0.44949999999999996
435.5 144.9801367755502 0.457375
443.5 144.9801367755502 0.45575
451.5 144.9801367755502 0.45225000000000004
459.5 144.9801367755502 0.450875
467.5 144.9801367755502 0.45675
475.5 144.9801367755502 0.46125
483.5 144.9801367755502 0.45725000000000005
491.5 144.9801367755502 0.46249999999999997
499.5 144.9801367755502 0.46912500000000007
507.5 144.9801367755502 0.46725
515.5 144.9801367755502 0.46662500000000007
523.5 144.9801367755502 0.4615
531.5 144.9801367755502 0.4761250000000001
539.5 144.9801367755502 0.47487499999999994
547.5 144.9801367755502 0.4685
555.5 144.9801367755502 0.47025
563.5 144.9801367755502 0.46849999999999997
571.5 144.9801367755502 0.477
579.5 144.9801367755502 0.47337500000000005
587.5 144.9801367755502 0.4675
595.5 144.9801367755502 0.474875
603.5 144.9801367755502 0.48674999999999996
611.5 144.9801367755502 0.47250000000000003
619.5 144.9801367755502 0.48912500000000003
627.5 144.9801367755502 0.48400000000000004
635.5 144.9801367755502 0.489
643.5 144.9801367755502 0.48925
651.5 144.9801367755502 0.47650000000000003
659.5 144.9801367755502 0.483875
667.5 144.9801367755502 0.4761250000000001
675.5 144.9801367755502 0.493875
683.5 144.9801367755502 0.492125
691.5 144.9801367755502 0.48987499999999995
699.5 144.9801367755502 0.483
707.5 144.9801367755502 0.48200000000000004
715.5 144.9801367755502 0.49099999999999994
723.5 144.9801367755502 0.493875
731.5 144.9801367755502 0.48912500000000003
739.5 144.9801367755502 0.496125
747.5 144.9801367755502 0.488625
755.5 144.9801367755502 0.48787499999999995
763.5 144.9801367755502 0.496375
771.5 144.9801367755502 0.496625
779.5 144.9801367755502 0.5027499999999999
787.5 144.9801367755502 0.496875
795.5 144.9801367755502 0.49424999999999997
803.5 144.9801367755502 0.49375
811.5 144.9801367755502 0.49425
819.5 144.9801367755502 0.501875
827.5 144.9801367755502 0.5095000000000001
835.5 144.9801367755502 0.503
843.5 144.9801367755502 0.4931249999999999
851.5 144.9801367755502 0.4975
859.5 144.9801367755502 0.5043749999999999
867.5 144.9801367755502 0.508625
875.5 144.9801367755502 0.49524999999999997
883.5 144.9801367755502 0.510625
891.5 144.9801367755502 0.49725
899.5 144.9801367755502 0.5015
907.5 144.9801367755502 0.492375
915.5 144.9801367755502 0.5048750000000001
923.5 144.9801367755502 0.5177499999999999
931.5 144.9801367755502 0.506875
939.5 144.9801367755502 0.5002500000000001
947.5 144.9801367755502 0.5186250000000001
955.5 144.9801367755502 0.510375
963.5 144.9801367755502 0.510625
971.5 144.9801367755502 0.515625
979.5 144.9801367755502 0.513125
987.5 144.9801367755502 0.5181250000000001
995.5 144.9801367755502 0.503875
1003.5 144.9801367755502 0.51175
1011.5 144.9801367755502 0.513
1019.5 144.9801367755502 0.51425
1027.5 144.9801367755502 0.4932500000000001
1035.5 144.9801367755502 0.512375
1043.5 144.9801367755502 0.51475
1051.5 144.9801367755502 0.511625
1059.5 144.9801367755502 0.5107499999999999
1067.5 144.9801367755502 0.513125
1075.5 144.9801367755502 0.51275
1083.5 144.9801367755502 0.5231250000000001
1091.5 144.9801367755502 0.51025
1099.5 144.9801367755502 0.5125000000000001
1107.5 144.9801367755502 0.513375
1115.5 144.9801367755502 0.5189999999999999
1123.5 144.9801367755502 0.5125000000000001
1131.5 144.9801367755502 0.5012500000000001
1139.5 144.9801367755502 0.50875
1147.5 144.9801367755502 0.5085
1155.5 144.9801367755502 0.5241250000000001
1163.5 144.9801367755502 0.520875
1171.5 144.9801367755502 0.51225
1179.5 144.9801367755502 0.52225
1187.5 144.9801367755502 0.52375
1195.5 144.9801367755502 0.520125
1203.5 144.9801367755502 0.526875
1211.5 144.9801367755502 0.511
1219.5 144.9801367755502 0.513125
1227.5 144.9801367755502 0.5061249999999999
1235.5 144.9801367755502 0.517
1243.5 144.9801367755502 0.516125
1251.5 144.9801367755502 0.511
1259.5 144.9801367755502 0.51075
1267.5 144.9801367755502 0.51725
1275.5 144.9801367755502 0.533625
1283.5 144.9801367755502 0.50625
1291.5 144.9801367755502 0.5211250000000001
1299.5 144.9801367755502 0.507625
1307.5 144.9801367755502 0.527
1315.5 144.9801367755502 0.5167499999999999
1323.5 144.9801367755502 0.509375
1331.5 144.9801367755502 0.5205
1339.5 144.9801367755502 0.522
1347.5 144.9801367755502 0.508
1355.5 144.9801367755502 0.5193750000000001
1363.5 144.9801367755502 0.518375
1371.5 144.9801367755502 0.505
1379.5 144.9801367755502 0.5238750000000001
1387.5 144.9801367755502 0.5165
1395.5 144.9801367755502 0.5145000000000001
1403.5 144.9801367755502 0.5035000000000001
1411.5 144.9801367755502 0.5101249999999999
1419.5 144.9801367755502 0.504
1427.5 144.9801367755502 0.512375
1435.5 144.9801367755502 0.5131249999999999
1443.5 144.9801367755502 0.502
1451.5 144.9801367755502 0.5142500000000001
1459.5 144.9801367755502 0.50225
1467.5 144.9801367755502 0.505625
1475.5 144.9801367755502 0.5038750000000001
1483.5 144.9801367755502 0.5123749999999999
1491.5 144.9801367755502 0.5027499999999999
1499.5 144.9801367755502 0.51025
1507.5 144.9801367755502 0.501625
1515.5 144.9801367755502 0.506625
1523.5 144.9801367755502 0.49675
1531.5 144.9801367755502 0.501125
1539.5 144.9801367755502 0.506
1547.5 144.9801367755502 0.509375
1555.5 144.9801367755502 0.49937500000000007
1563.5 144.9801367755502 0.497625
1571.5 144.9801367755502 0.499625
1579.5 144.9801367755502 0.479
1587.5 144.9801367755502 0.48649999999999993
1595.5 144.9801367755502 0.488875
1603.5 144.9801367755502 0.495875
1611.5 144.9801367755502 0.4851249999999999
1619.5 144.9801367755502 0.49087500000000006
1627.5 144.9801367755502 0.49275
1635.5 144.9801367755502 0.484875
1643.5 144.9801367755502 0.48587499999999995
1651.5 144.9801367755502 0.47525
1659.5 144.9801367755502 0.47300000000000003
1667.5 144.9801367755502 0.47274999999999995
1675.5 144.9801367755502 0.47424999999999995
1683.5 144.9801367755502 0.47375
1691.5 144.9801367755502 0.481875
1699.5 144.9801367755502 0.47100000000000003
1707.5 144.9801367755502 0.46762499999999996
1715.5 144.9801367755502 0.46425
1723.5 144.9801367755502 0.46375
1731.5 144.9801367755502 0.4643750000000001
1739.5 144.9801367755502 0.47350000000000003
1747.5 144.9801367755502 0.466125
1755.5 144.9801367755502 0.45375
1763.5 144.9801367755502 0.451875
1771.5 144.9801367755502 0.4427499999999999
1779.5 144.9801367755502 0.46624999999999994
1787.5 144.9801367755502 0.440625
1795.5 144.9801367755502 0.44212500000000005
1803.5 144.9801367755502 0.428875
1811.5 144.9801367755502 0.430625
1819.5 144.9801367755502 0.4265
1827.5 144.9801367755502 0.415125
1835.5 144.9801367755502 0.42625
1843.5 144.9801367755502 0.42175
1851.5 144.9801367755502 0.41362499999999996
1859.5 144.9801367755502 0.411875
1867.5 144.9801367755502 0.39375
1875.5 144.9801367755502 0.400625
1883.5 144.9801367755502 0.383
1891.5 144.9801367755502 0.3912500000000001
1899.5 144.9801367755502 0.376625
1907.5 144.9801367755502 0.367375
1915.5 144.9801367755502 0.3621249999999999
1923.5 144.9801367755502 0.35625000000000007
1931.5 144.9801367755502 0.35174999999999995
1939.5 144.9801367755502 0.34375
1947.5 144.9801367755502 0.33725000000000005
1955.5 144.9801367755502 0.3235
1963.5 144.9801367755502 0.319
1971.5 144.9801367755502 0.3145
1979.5 144.9801367755502 0.303125
1987.5 144.9801367755502 0.2935
1995.5 144.9801367755502 0.294875
2003.5 144.9801367755502 0.291375
2011.5 144.9801367755502 0.31200000000000006
2019.5 144.9801367755502 0.35125
2027.5 144.9801367755502 0.424
2035.5 144.9801367755502 0.49850000000000005
2043.5 144.9801367755502 0.539875
2048.0 144.9801367755502 0.59

4.5 152.2291436143277 0.18883333333333333
11.5 152.2291436143277 0.19749999999999998
19.5 152.2291436143277 0.21575000000000003
27.5 152.2291436143277 0.22275
35.5 152.2291436143277 0.237375
43.5 152.2291436143277 0.25025
51.5 152.2291436143277 0.263
59.5 152.2291436143277 0.26737500000000003
67.5 152.2291436143277 0.281875
75.5 152.2291436143277 0.28912499999999997
83.5 152.2291436143277 0.297375
91.5 152.2291436143277 0.307625
99.5 152.2291436143277 0.3105
107.5 152.2291436143277 0.310375
115.5 152.2291436143277 0.31725
123.5 152.2291436143277 0.328125
131.5 152.2291436143277 0.3345
139.5 152.2291436143277 0.34099999999999997
147.5 152.2291436143277 0.34850000000000003
155.5 152.2291436143277 0.35175
163.5 152.2291436143277 0.35312499999999997
171.5 152.2291436143277 0.3611249999999999
179.5 152.2291436143277 0.35762499999999997
187.5 152.2291436143277 0.366
195.5 152.2291436143277 0.37425
203.5 152.2291436143277 0.3747500000000001
211.5 152.2291436143277 0.37925000000000003
219.5 152.2291436143277 0.37687499999999996
227.5 152.2291436143277 0.38449999999999995
235.5 152.2291436143277 0.391625
243.5 152.2291436143277 0.39
251.5 152.2291436143277 0.38775
259.5 152.2291436143277 0.3973750000000001
267.5 152.2291436143277 0.40375000000000005
275.5 152.2291436143277 0.40075
283.5 152.2291436143277 0.39649999999999996
291.5 152.2291436143277 0.40712499999999996
299.5 152.2291436143277 0.40937499999999993
307.5 152.2291436143277 0.415375
315.5 152.2291436143277 0.41325
323.5 152.2291436143277 0.413375
331.5 152.2291436143277 0.41862499999999997
339.5 152.2291436143277 0.4175
347.5 152.2291436143277 0.43062500000000004
355.5 152.2291436143277 0.42337499999999995
363.5 152.2291436143277 0.42987499999999995
371.5 152.2291436143277 0.424875
379.5 152.2291436143277 0.42350000000000004
387.5 152.2291436143277 0.43187499999999995
395.5 152.2291436143277 0.438625
403.5 152.2291436143277 0.43425
411.5 152.2291436143277 0.45025
419.5 152.2291436143277 0.4395
427.5 152.2291436143277 0.445875
435.5 152.2291436143277 0.453125
443.5 152.2291436143277 0.445875
451.5 152.2291436143277 0.455875
459.5 152.2291436143277 0.44400000000000006
467.5 152.2291436143277 0.439375
475.5 152.2291436143277 0.464125
483.5 152.2291436143277 0.45125000000000004
491.5 152.2291436143277 0.44312500000000005
499.5 152.2291436143277 0.44975
507.5 152.2291436143277 0.45099999999999996
515.5 152.2291436143277 0.45075000000000004
523.5 152.2291436143277 0.45475
531.5 152.2291436143277 0.4615
539.5 152.2291436143277 0.482375
547.5 152.2291436143277 0.47612499999999996
555.5 152.2291436143277 0.46625
563.5 152.2291436143277 0.46299999999999997
571.5 152.2291436143277 0.4615
579.5 152.2291436143277 0.471625
587.5 152.2291436143277 0.467875
595.5 152.2291436143277 0.47525
603.5 152.2291436143277 0.48025
611.5 152.2291436143277 0.46924999999999994
619.5 152.2291436143277 0.475375
627.5 152.2291436143277 0.47675
635.5 152.2291436143277 0.4695
643.5 152.2291436143277 0.474375
651.5 152.2291436143277 0.48325
659.5 152.2291436143277 0.47525000000000006
667.5 152.2291436143277 0.47312499999999996
675.5 152.2291436143277 0.479875
683.5 152.2291436143277 0.48799999999999993
691.5 152.2291436143277 0.4805
699.5 152.2291436143277 0.47925
707.5 152.2291436143277 0.477375
715.5 152.2291436143277 0.48237499999999994
723.5 152.2291436143277 0.484875
731.5 152.2291436143277 0.477125
739.5 152.2291436143277 0.49124999999999996
747.5 152.2291436143277 0.47212499999999996
755.5 152.2291436143277 0.484625
763.5 152.2291436143277 0.48937499999999995
771.5 152.2291436143277 0.4885
779.5 152.2291436143277 0.49887500000000007
787.5 152.2291436143277 0.493625
795.5 152.2291436143277 0.4911249999999999
803.5 152.2291436143277 0.49837499999999996
811.5 152.2291436143277 0.495375
819.5 152.2291436143277 0.49412500000000004
827.5 152.2291436143277 0.502875
835.5 152.2291436143277 0.4955
843.5 152.2291436143277 0.496625
851.5 152.2291436143277 0.49287499999999995
859.5 152.2291436143277 0.499
867.5 152.2291436143277 0.486625
875.5 152.2291436143277 0.48875
883.5 152.2291436143277 0.503
891.5 152.2291436143277 0.48900000000000005
899.5 152.2291436143277 0.497625
907.5 152.2291436143277 0.49949999999999994
915.5 152.2291436143277 0.496625
923.5 152.2291436143277 0.5045000000000001
931.5 152.2291436143277 0.50225
939.5 152.2291436143277 0.5101249999999999
947.5 152.2291436143277 0.5141249999999999
955.5 152.2291436143277 0.504375
963.5 152.2291436143277 0.5055000000000001
971.5 152.2291436143277 0.495875
979.5 152.2291436143277 0.5047499999999999
987.5 152.2291436143277 0.504375
995.5 152.2291436143277 0.49625
1003.5 152.2291436143277 0.49875
1011.5 152.2291436143277 0.514125
1019.5 152.2291436143277 0.5040000000000001
1027.5 152.2291436143277 0.512625
1035.5 152.2291436143277 0.5153749999999999
1043.5 152.2291436143277 0.492375
1051.5 152.2291436143277 0.5095000000000001
1059.5 152.2291436143277 0.5037499999999999
1067.5 152.2291436143277 0.5155
1075.5 152.2291436143277 0.5006249999999999
1083.5 152.2291436143277 0.505625
1091.5 152.2291436143277 0.503
1099.5 152.2291436143277 0.508
1107.5 152.2291436143277 0.5101249999999999
1115.5 152.2291436143277 0.5102500000000001
1123.5 152.2291436143277 0.503375
1131.5 152.2291436143277 0.496
1139.5 152.2291436143277 0.504625
1147.5 152.2291436143277 0.509375
1155.5 152.2291436143277 0.507375
1163.5 152.2291436143277 0.51
1171.5 152.2291436143277 0.510125
1179.5 152.2291436143277 0.499875
1187.5 152.2291436143277 0.5255000000000001
1195.5 152.2291436143277 0.5098750000000001
1203.5 152.2291436143277 0.5037499999999999
1211.5 152.2291436143277 0.500875
1219.5 152.2291436143277 0.5181250000000001
1227.5 152.2291436143277 0.5097499999999999
1235.5 152.2291436143277 0.5123749999999999
1243.5 152.2291436143277 0.511625
1251.5 152.2291436143277 0.51675
1259.5 152.2291436143277 0.510125
1267.5 152.2291436143277 0.5055000000000001
1275.5 152.2291436143277 0.518625
1283.5 152.2291436143277 0.52025
1291.5 152.2291436143277 0.516375
1299.5 152.2291436143277 0.500375
1307.5 152.2291436143277 0.512125
1315.5 152.2291436143277 0.5105
1323.5 152.2291436143277 0.51425
1331.5 152.2291436143277 0.5091249999999999
1339.5 152.2291436143277 0.51025
1347.5 152.2291436143277 0.50875
1355.5 152.2291436143277 0.5095000000000001
1363.5 152.2291436143277 0.51
1371.5 152.2291436143277 0.5065
1379.5 152.2291436143277 0.504875
1387.5 152.2291436143277 0.50225
1395.5 152.2291436143277 0.50325
1403.5 152.2291436143277 0.5037499999999999
1411.5 152.2291436143277 0.511875
1419.5 152.2291436143277 0.49487500000000006
1427.5 152.2291436143277 0.508125
1435.5 152.2291436143277 0.50075
1443.5 152.2291436143277 0.504125
1451.5 152.2291436143277 0.511625
1459.5 152.2291436143277 0.494
1467.5 152.2291436143277 0.50325
1475.5 152.2291436143277 0.49837499999999996
1483.5 152.2291436143277 0.49712500000000004
1491.5 152.2291436143277 0.502
1499.5 152.2291436143277 0.504625
1507.5 152.2291436143277 0.492
1515.5 152.2291436143277 0.495
1523.5 152.2291436143277 0.50075
1531.5 152.2291436143277 0.493
1539.5 152.2291436143277 0.49462500000000004
1547.5 152.2291436143277 0.493
1555.5 152.2291436143277 0.48675
1563.5 152.2291436143277 0.49624999999999997
1571.5 152.2291436143277 0.48724999999999996
1579.5 152.2291436143277 0.48124999999999996
1587.5 152.2291436143277 0.4901249999999999
1595.5 152.2291436143277 0.48450000000000004
1603.5 152.2291436143277 0.48974999999999996
1611.5 152.2291436143277 0.488
1619.5 152.2291436143277 0.47824999999999995
1627.5 152.2291436143277 0.47524999999999995
1635.5 152.2291436143277 0.48424999999999996
1643.5 152.2291436143277 0.48525
1651.5 152.2291436143277 0.47425
1659.5 152.2291436143277 0.46325
1667.5 152.2291436143277 0.46175
1675.5 152.2291436143277 0.4545
1683.5 152.2291436143277 0.4794999999999999
1691.5 152.2291436143277 0.46699999999999997
1699.5 152.2291436143277 0.47175
1707.5 152.2291436143277 0.458875
1715.5 152.2291436143277 0.4605
1723.5 152.2291436143277 0.45862499999999995
1731.5 152.2291436143277 0.45175
1739.5 152.2291436143277 0.460125
1747.5 152.2291436143277 0.44550000000000006
1755.5 152.2291436143277 0.449125
1763.5 152.2291436143277 0.439625
1771.5 152.2291436143277 0.44825000000000004
1779.5 152.2291436143277 0.44925
1787.5 152.2291436143277 0.44
1795.5 152.2291436143277 0.4438750000000001
1803.5 152.2291436143277 0.42799999999999994
1811.5 152.2291436143277 0.42062499999999997
1819.5 152.2291436143277 0.42125
1827.5 152.2291436143277 0.409125
1835.5 152.2291436143277 0.406875
1843.5 152.2291436143277 0.41075
1851.5 152.2291436143277 0.4095
1859.5 152.2291436143277 0.398
1867.5 152.2291436143277 0.38937499999999997
1875.5 152.2291436143277 0.38425
1883.5 152.2291436143277 0.38575
1891.5 152.2291436143277 0.384375
1899.5 152.2291436143277 0.369875
1907.5 152.2291436143277 0.366375
1915.5 152.2291436143277 0.35712499999999997
1923.5 152.2291436143277 0.352125
1931.5 152.2291436143277 0.3484999999999999
1939.5 152.2291436143277 0.33675
1947.5 152.2291436143277 0.32
1955.5 152.2291436143277 0.318375
1963.5 152.2291436143277 0.308625
1971.5 152.2291436143277 0.307
1979.5 152.2291436143277 0.298625
1987.5 152.2291436143277 0.28225
1995.5 152.2291436143277 0.288375
2003.5 152.2291436143277 0.28525
2011.5 152.2291436143277 0.29062499999999997
2019.5 152.2291436143277 0.32925000000000004
2027.5 152.2291436143277 0.40975
2035.5 152.2291436143277 0.483
2043.5 152.2291436143277 0.5311250000000001
2048.0 152.2291436143277 0.544

4.5 159.84060079504408 0.17883333333333332
11.5 159.84060079504408 0.19212500000000002
19.5 159.84060079504408 0.20637499999999998
27.5 159.84060079504408 0.21437499999999998
35.5 159.84060079504408 0.227125
43.5 159.84060079504408 0.240375
51.5 159.84060079504408 0.25350000000000006
59.5 159.84060079504408 0.255375
67.5 159.84060079504408 0.27125
75.5 159.84060079504408 0.273125
83.5 159.84060079504408 0.28700000000000003
91.5 159.84060079504408 0.29025
99.5 159.84060079504408 0.3015
107.5 159.84060079504408 0.30287499999999995
115.5 159.84060079504408 0.31174999999999997
123.5 159.84060079504408 0.31399999999999995
131.5 159.84060079504408 0.319125
139.5 159.84060079504408 0.33112500000000006
147.5 159.84060079504408 0.34062499999999996
155.5 159.84060079504408 0.340375
163.5 159.84060079504408 0.347625
171.5 159.84060079504408 0.34674999999999995
179.5 159.84060079504408 0.34987499999999994
187.5 159.84060079504408 0.35799999999999993
195.5 159.84060079504408 0.368125
203.5 159.84060079504408 0.37425
211.5 159.84060079504408 0.37224999999999997
219.5 159.84060079504408 0.3671249999999999
227.5 159.84060079504408 0.37237499999999996
235.5 159.84060079504408 0.38125000000000003
243.5 159.84060079504408 0.38387499999999997
251.5 159.84060079504408 0.38112500000000005
259.5 159.84060079504408 0.39737500000000003
267.5 159.84060079504408 0.401125
275.5 159.84060079504408 0.398
283.5 159.84060079504408 0.390875
291.5 159.84060079504408 0.398375
299.5 159.84060079504408 0.39825
307.5 159.84060079504408 0.40549999999999997
315.5 159.84060079504408 0.4105
323.5 159.84060079504408 0.40824999999999995
331.5 159.84060079504408 0.41375000000000006
339.5 159.84060079504408 0.40862500000000007
347.5 159.84060079504408 0.41312499999999996
355.5 159.84060079504408 0.4215
363.5 159.84060079504408 0.41925
371.5 159.84060079504408 0.416
379.5 159.84060079504408 0.42312500000000003
387.5 159.84060079504408 0.421
395.5 159.84060079504408 0.431375
403.5 159.84060079504408 0.423625
411.5 159.84060079504408 0.427625
419.5 159.84060079504408 0.43137499999999995
427.5 159.84060079504408 0.44125
435.5 159.84060079504408 0.4365
443.5 159.84060079504408 0.4345
451.5 159.84060079504408 0.438125
459.5 159.84060079504408 0.43462499999999993
467.5 159.84060079504408 0.440625
475.5 159.84060079504408 0.445
483.5 159.84060079504408 0.443625
491.5 159.84060079504408 0.44675000000000004
499.5 159.84060079504408 0.445625
507.5 159.84060079504408 0.45575
515.5 159.84060079504408 0.4555
523.5 159.84060079504408 0.457625
531.5 159.84060079504408 0.44225
539.5 159.84060079504408 0.46125
547.5 159.84060079504408 0.448875
555.5 159.84060079504408 0.45925
563.5 159.84060079504408 0.46087500000000003
571.5 159.84060079504408 0.46074999999999994
579.5 159.84060079504408 0.4555
587.5 159.84060079504408 0.46337500000000004
595.5 159.84060079504408 0.46724999999999994
603.5 159.84060079504408 0.464125
611.5 159.84060079504408 0.4725
619.5 159.84060079504408 0.46325000000000005
627.5 159.84060079504408 0.47325
635.5 159.84060079504408 0.4604999999999999
643.5 159.84060079504408 0.46799999999999997
651.5 159.84060079504408 0.4618749999999999
659.5 159.84060079504408 0.47362499999999996
667.5 159.84060079504408 0.47425
675.5 159.84060079504408 0.47325
683.5 159.84060079504408 0.47037500000000004
691.5 159.84060079504408 0.46325
699.5 159.84060079504408 0.47300000000000003
707.5 159.84060079504408 0.468875
715.5 159.84060079504408 0.47087499999999993
723.5 159.84060079504408 0.474625
731.5 159.84060079504408 0.46925
739.5 159.84060079504408 0.479875
747.5 159.84060079504408 0.47175
755.5 159.84060079504408 0.47912499999999997
763.5 159.84060079504408 0.4765
771.5 159.84060079504408 0.47050000000000003
779.5 159.84060079504408 0.486625
787.5 159.84060079504408 0.475125
795.5 159.84060079504408 0.484125
803.5 159.84060079504408 0.49212500000000003
811.5 159.84060079504408 0.480375
819.5 159.84060079504408 0.485
827.5 159.84060079504408 0.48962500000000003
835.5 159.84060079504408 0.48587500000000006
843.5 159.84060079504408 0.48150000000000004
851.5 159.84060079504408 0.496875
859.5 159.84060079504408 0.4989999999999999
867.5 159.84060079504408 0.49474999999999997
875.5 159.84060079504408 0.490125
883.5 159.84060079504408 0.48675
891.5 159.84060079504408 0.49462500000000004
899.5 159.84060079504408 0.48024999999999995
907.5 159.84060079504408 0.48025000000000007
915.5 159.84060079504408 0.513875
923.5 159.84060079504408 0.494375
931.5 159.84060079504408 0.49087499999999995
939.5 159.84060079504408 0.496
947.5 159.84060079504408 0.500375
955.5 159.84060079504408 0.493375
963.5 159.84060079504408 0.48862500000000003
971.5 159.84060079504408 0.48
979.5 159.84060079504408 0.5
987.5 159.84060079504408 0.496625
995.5 159.84060079504408 0.49899999999999994
1003.5 159.84060079504408 0.486125
1011.5 159.84060079504408 0.4995
1019.5 159.84060079504408 0.5010000000000001
1027.5 159.84060079504408 0.5042500000000001
1035.5 159.84060079504408 0.505875
1043.5 159.84060079504408 0.49575
1051.5 159.84060079504408 0.508875
1059.5 159.84060079504408 0.498125
1067.5 159.84060079504408 0.4995
1075.5 159.84060079504408 0.506
1083.5 159.84060079504408 0.49174999999999996
1091.5 159.84060079504408 0.49074999999999996
1099.5 159.84060079504408 0.502
1107.5 159.84060079504408 0.5091249999999999
1115.5 159.84060079504408 0.49449999999999994
1123.5 159.84060079504408 0.504625
1131.5 159.84060079504408 0.48875
1139.5 159.84060079504408 0.506625
1147.5 159.84060079504408 0.504875
1155.5 159.84060079504408 0.507625
1163.5 159.84060079504408 0.508375
1171.5 159.84060079504408 0.506
1179.5 159.84060079504408 0.497375
1187.5 159.84060079504408 0.500625
1195.5 159.84060079504408 0.500625
1203.5 159.84060079504408 0.50575
1211.5 159.84060079504408 0.502875
1219.5 159.84060079504408 0.5040000000000001
1227.5 159.84060079504408 0.50325
1235.5 159.84060079504408 0.50025
1243.5 159.84060079504408 0.502875
1251.5 159.84060079504408 0.5001249999999999
1259.5 159.84060079504408 0.494375
1267.5 159.84060079504408 0.5065000000000001
1275.5 159.84060079504408 0.5025
1283.5 159.84060079504408 0.503625
1291.5 159.84060079504408 0.50975
1299.5 159.84060079504408 0.495625
1307.5 159.84060079504408 0.502625
1315.5 159.84060079504408 0.509375
1323.5 159.84060079504408 0.511
1331.5 159.84060079504408 0.504625
1339.5 159.84060079504408 0.49537499999999995
1347.5 159.84060079504408 0.505625
1355.5 159.84060079504408 0.512125
1363.5 159.84060079504408 0.51325
1371.5 159.84060079504408 0.49487499999999995
1379.5 159.84060079504408 0.496625
1387.5 159.84060079504408 0.503625
1395.5 159.84060079504408 0.49487499999999995
1403.5 159.84060079504408 0.49874999999999997
1411.5 159.84060079504408 0.49862500000000004
1419.5 159.84060079504408 0.49587499999999995
1427.5 159.84060079504408 0.4955
1435.5 159.84060079504408 0.492375
1443.5 159.84060079504408 0.499125
1451.5 159.84060079504408 0.5025000000000001
1459.5 159.84060079504408 0.485875
1467.5 159.84060079504408 0.5035000000000001
1475.5 159.84060079504408 0.49399999999999994
1483.5 159.84060079504408 0.49312500000000004
1491.5 159.84060079504408 0.494
1499.5 159.84060079504408 0.49250000000000005
1507.5 159.84060079504408 0.493125
1515.5 159.84060079504408 0.49275
1523.5 159.84060079504408 0.48825
1531.5 159.84060079504408 0.49274999999999997
1539.5 159.84060079504408 0.47675
1547.5 159.84060079504408 0.487875
1555.5 159.84060079504408 0.486
1563.5 159.84060079504408 0.48675
1571.5 159.84060079504408 0.48525
1579.5 159.84060079504408 0.4715
1587.5 159.84060079504408 0.47462499999999996
1595.5 159.84060079504408 0.492125
1603.5 159.84060079504408 0.48524999999999996
1611.5 159.84060079504408 0.47675000000000006
1619.5 159.84060079504408 0.47537500000000005
1627.5 159.84060079504408 0.4725
1635.5 159.84060079504408 0.47574999999999995
1643.5 159.84060079504408 0.4659999999999999
1651.5 159.84060079504408 0.47425
1659.5 159.84060079504408 0.46675
1667.5 159.84060079504408 0.465625
1675.5 159.84060079504408 0.46137500000000004
1683.5 159.84060079504408 0.47275
1691.5 159.84060079504408 0.46449999999999997
1699.5 159.84060079504408 0.45699999999999996
1707.5 159.84060079504408 0.45162499999999994
1715.5 159.84060079504408 0.458375
1723.5 159.84060079504408 0.44825000000000004
1731.5 159.84060079504408 0.45125
1739.5 159.84060079504408 0.44112500000000004
1747.5 159.84060079504408 0.451125
1755.5 159.84060079504408 0.44862499999999994
1763.5 159.84060079504408 0.43662500000000004
1771.5 159.84060079504408 0.429
1779.5 159.84060079504408 0.44675
1787.5 159.84060079504408 0.42374999999999996
1795.5 159.84060079504408 0.431375
1803.5 159.84060079504408 0.424625
1811.5 159.84060079504408 0.41487499999999994
1819.5 159.84060079504408 0.40825
1827.5 159.84060079504408 0.410375
1835.5 159.84060079504408 0.40950000000000003
1843.5 159.84060079504408 0.3985000000000001
1851.5 159.84060079504408 0.40375
1859.5 159.84060079504408 0.385875
1867.5 159.84060079504408 0.382625
1875.5 159.84060079504408 0.38700000000000007
1883.5 159.84060079504408 0.37825
1891.5 159.84060079504408 0.375875
1899.5 159.84060079504408 0.36387499999999995
1907.5 159.84060079504408 0.35725
1915.5 159.84060079504408 0.3465
1923.5 159.84060079504408 0.335375
1931.5 159.84060079504408 0.336875
1939.5 159.84060079504408 0.33375
1947.5 159.84060079504408 0.313375
1955.5 159.84060079504408 0.31174999999999997
1963.5 159.84060079504408 0.29824999999999996
1971.5 159.84060079504408 0.29250000000000004
1979.5 159.84060079504408 0.29212499999999997
1987.5 159.84060079504408 0.27537500000000004
1995.5 159.84060079504408 0.277125
2003.5 159.84060079504408 0.273
2011.5 159.84060079504408 0.281125
2019.5 159.84060079504408 0.31575
2027.5 159.84060079504408 0.389125
2035.5 159.84060079504408 0.462875
2043.5 159.84060079504408 0.51675
2048.0 159.84060079504408 0.563

4.5 167.8326308347963 0.171
11.5 167.8326308347963 0.18375000000000002
19.5 167.8326308347963 0.19475
27.5 167.8326308347963 0.21050000000000002
35.5 167.8326308347963 0.21837499999999999
43.5 167.8326308347963 0.23087500000000002
51.5 167.8326308347963 0.240375
59.5 167.8326308347963 0.24150000000000002
67.5 167.8326308347963 0.254375
75.5 167.8326308347963 0.27075000000000005
83.5 167.8326308347963 0.27649999999999997
91.5 167.8326308347963 0.28287499999999993
99.5 167.8326308347963 0.29325
107.5 167.8326308347963 0.297625
115.5 167.8326308347963 0.30125
123.5 167.8326308347963 0.31325000000000003
131.5 167.8326308347963 0.31912500000000005
139.5 167.8326308347963 0.319125
147.5 167.8326308347963 0.32937500000000003
155.5 167.8326308347963 0.33012499999999995
163.5 167.8326308347963 0.33825000000000005
171.5 167.8326308347963 0.34462499999999996
179.5 167.8326308347963 0.347
187.5 167.8326308347963 0.34950000000000003
195.5 167.8326308347963 0.34987499999999994
203.5 167.8326308347963 0.358875
211.5 167.8326308347963 0.3645
219.5 167.8326308347963 0.356375
227.5 167.8326308347963 0.36675
235.5 167.8326308347963 0.369
243.5 167.8326308347963 0.377875
251.5 167.8326308347963 0.37200000000000005
259.5 167.8326308347963 0.38112500000000005
267.5 167.8326308347963 0.38687499999999997
275.5 167.8326308347963 0.37312500000000004
283.5 167.8326308347963 0.39087500000000003
291.5 167.8326308347963 0.38349999999999995
299.5 167.8326308347963 0.395125
307.5 167.8326308347963 0.3925
315.5 167.8326308347963 0.40312500000000007
323.5 167.8326308347963 0.398625
331.5 167.8326308347963 0.40287500000000004
339.5 167.8326308347963 0.40775
347.5 167.8326308347963 0.40199999999999997
355.5 167.8326308347963 0.40637500000000004
363.5 167.8326308347963 0.409625
371.5 167.8326308347963 0.4075
379.5 167.8326308347963 0.42075000000000007
387.5 167.8326308347963 0.41525
395.5 167.8326308347963 0.42362500000000003
403.5 167.8326308347963 0.428
411.5 167.8326308347963 0.415875
419.5 167.8326308347963 0.43424999999999997
427.5 167.8326308347963 0.42812500000000003
435.5 167.8326308347963 0.43637500000000007
443.5 167.8326308347963 0.42412500000000003
451.5 167.8326308347963 0.43087499999999995
459.5 167.8326308347963 0.435875
467.5 167.8326308347963 0.42437499999999995
475.5 167.8326308347963 0.43100000000000005
483.5 167.8326308347963 0.436625
491.5 167.8326308347963 0.42400000000000004
499.5 167.8326308347963 0.43524999999999997
507.5 167.8326308347963 0.448
515.5 167.8326308347963 0.4467499999999999
523.5 167.8326308347963 0.44925
531.5 167.8326308347963 0.45387500000000003
539.5 167.8326308347963 0.462125
547.5 167.8326308347963 0.44925
555.5 167.8326308347963 0.449
563.5 167.8326308347963 0.446625
571.5 167.8326308347963 0.45737500000000003
579.5 167.8326308347963 0.456125
587.5 167.8326308347963 0.46024999999999994
595.5 167.8326308347963 0.45337500000000003
603.5 167.8326308347963 0.454625
611.5 167.8326308347963 0.46362499999999995
619.5 167.8326308347963 0.47237500000000004
627.5 167.8326308347963 0.46275
635.5 167.8326308347963 0.45812500000000006
643.5 167.8326308347963 0.46462499999999995
651.5 167.8326308347963 0.46775
659.5 167.8326308347963 0.46175
667.5 167.8326308347963 0.45275000000000004
675.5 167.8326308347963 0.466875
683.5 167.8326308347963 0.47625000000000006
691.5 167.8326308347963 0.45787500000000003
699.5 167.8326308347963 0.4675
707.5 167.8326308347963 0.46399999999999997
715.5 167.8326308347963 0.480125
723.5 167.8326308347963 0.46287500000000004
731.5 167.8326308347963 0.45925
739.5 167.8326308347963 0.4725
747.5 167.8326308347963 0.471375
755.5 167.8326308347963 0.46675
763.5 167.8326308347963 0.46725
771.5 167.8326308347963 0.477625
779.5 167.8326308347963 0.48137500000000005
787.5 167.8326308347963 0.47250000000000003
795.5 167.8326308347963 0.48025
803.5 167.8326308347963 0.47887499999999994
811.5 167.8326308347963 0.47625000000000006
819.5 167.8326308347963 0.47424999999999995
827.5 167.8326308347963 0.4825
835.5 167.8326308347963 0.48324999999999996
843.5 167.8326308347963 0.496
851.5 167.8326308347963 0.48575
859.5 167.8326308347963 0.48225
867.5 167.8326308347963 0.48625
875.5 167.8326308347963 0.47450000000000003
883.5 167.8326308347963 0.48175
891.5 167.8326308347963 0.482
899.5 167.8326308347963 0.47650000000000003
907.5 167.8326308347963 0.49012500000000003
915.5 167.8326308347963 0.48449999999999993
923.5 167.8326308347963 0.48762500000000003
931.5 167.8326308347963 0.494
939.5 167.8326308347963 0.486625
947.5 167.8326308347963 0.49475
955.5 167.8326308347963 0.488
963.5 167.8326308347963 0.48575
971.5 167.8326308347963 0.4931249999999999
979.5 167.8326308347963 0.4927500000000001
987.5 167.8326308347963 0.48750000000000004
995.5 167.8326308347963 0.48787500000000006
1003.5 167.8326308347963 0.49275
1011.5 167.8326308347963 0.502
1019.5 167.8326308347963 0.49624999999999997
1027.5 167.8326308347963 0.4987499999999999
1035.5 167.8326308347963 0.497
1043.5 167.8326308347963 0.500375
1051.5 167.8326308347963 0.490375
1059.5 167.8326308347963 0.48837499999999995
1067.5 167.8326308347963 0.492625
1075.5 167.8326308347963 0.483375
1083.5 167.8326308347963 0.4957499999999999
1091.5 167.8326308347963 0.49725
1099.5 167.8326308347963 0.49649999999999994
1107.5 167.8326308347963 0.498125
1115.5 167.8326308347963 0.50225
1123.5 167.8326308347963 0.48962500000000003
1131.5 167.8326308347963 0.48762500000000003
1139.5 167.8326308347963 0.5085
1147.5 167.8326308347963 0.48775
1155.5 167.8326308347963 0.494625
1163.5 167.8326308347963 0.497
1171.5 167.8326308347963 0.496625
1179.5 167.8326308347963 0.50025
1187.5 167.8326308347963 0.5065
1195.5 167.8326308347963 0.507625
1203.5 167.8326308347963 0.4912500000000001
1211.5 167.8326308347963 0.493625
1219.5 167.8326308347963 0.50025
1227.5 167.8326308347963 0.4956249999999999
1235.5 167.8326308347963 0.49637500000000007
1243.5 167.8326308347963 0.501375
1251.5 167.8326308347963 0.5025000000000001
1259.5 167.8326308347963 0.501125
1267.5 167.8326308347963 0.49024999999999996
1275.5 167.8326308347963 0.50425
1283.5 167.8326308347963 0.49262500000000004
1291.5 167.8326308347963 0.5005
1299.5 167.8326308347963 0.48899999999999993
1307.5 167.8326308347963 0.5005000000000001
1315.5 167.8326308347963 0.5015000000000001
1323.5 167.8326308347963 0.487
1331.5 167.8326308347963 0.500375
1339.5 167.8326308347963 0.509125
1347.5 167.8326308347963 0.49362500000000004
1355.5 167.8326308347963 0.5081249999999999
1363.5 167.8326308347963 0.50525
1371.5 167.8326308347963 0.4885
1379.5 167.8326308347963 0.48875
1387.5 167.8326308347963 0.492125
1395.5 167.8326308347963 0.505
1403.5 167.8326308347963 0.48824999999999996
1411.5 167.8326308347963 0.492125
1419.5 167.8326308347963 0.49187499999999995
1427.5 167.8326308347963 0.49062500000000003
1435.5 167.8326308347963 0.49012500000000003
1443.5 167.8326308347963 0.490625
1451.5 167.8326308347963 0.49025
1459.5 167.8326308347963 0.485
1467.5 167.8326308347963 0.49074999999999996
1475.5 167.8326308347963 0.492125
1483.5 167.8326308347963 0.47687499999999994
1491.5 167.8326308347963 0.489875
1499.5 167.8326308347963 0.4775
1507.5 167.8326308347963 0.480125
1515.5 167.8326308347963 0.48249999999999993
1523.5 167.8326308347963 0.492125
1531.5 167.8326308347963 0.48975
1539.5 167.8326308347963 0.47374999999999995
1547.5 167.8326308347963 0.4769999999999999
1555.5 167.8326308347963 0.48
1563.5 167.8326308347963 0.4861249999999999
1571.5 167.8326308347963 0.48550000000000004
1579.5 167.8326308347963 0.47287499999999993
1587.5 167.8326308347963 0.47224999999999995
1595.5 167.8326308347963 0.477375
1603.5 167.8326308347963 0.46962499999999996
1611.5 167.8326308347963 0.466375
1619.5 167.8326308347963 0.46825
1627.5 167.8326308347963 0.47375
1635.5 167.8326308347963 0.473125
1643.5 167.8326308347963 0.46412500000000007
1651.5 167.8326308347963 0.45912500000000006
1659.5 167.8326308347963 0.46099999999999997
1667.5 167.8326308347963 0.45862500000000006
1675.5 167.8326308347963 0.45675
1683.5 167.8326308347963 0.45562500000000006
1691.5 167.8326308347963 0.45762500000000006
1699.5 167.8326308347963 0.44462500000000005
1707.5 167.8326308347963 0.45512500000000006
1715.5 167.8326308347963 0.444875
1723.5 167.8326308347963 0.44275000000000003
1731.5 167.8326308347963 0.43975
1739.5 167.8326308347963 0.44162500000000005
1747.5 167.8326308347963 0.433125
1755.5 167.8326308347963 0.43524999999999997
1763.5 167.8326308347963 0.43124999999999997
1771.5 167.8326308347963 0.421875
1779.5 167.8326308347963 0.43437499999999996
1787.5 167.8326308347963 0.42374999999999996
1795.5 167.8326308347963 0.41900000000000004
1803.5 167.8326308347963 0.415875
1811.5 167.8326308347963 0.403125
1819.5 167.8326308347963 0.39949999999999997
1827.5 167.8326308347963 0.397
1835.5 167.8326308347963 0.401375
1843.5 167.8326308347963 0.40875
1851.5 167.8326308347963 0.39737500000000003
1859.5 167.8326308347963 0.383375
1867.5 167.8326308347963 0.37037499999999995
1875.5 167.8326308347963 0.377375
1883.5 167.8326308347963 0.3665
1891.5 167.8326308347963 0.36774999999999997
1899.5 167.8326308347963 0.35274999999999995
1907.5 167.8326308347963 0.3515
1915.5 167.8326308347963 0.34900000000000003
1923.5 167.8326308347963 0.33312500000000006
1931.5 167.8326308347963 0.32575
1939.5 167.8326308347963 0.32425000000000004
1947.5 167.8326308347963 0.312
1955.5 167.8326308347963 0.310625
1963.5 167.8326308347963 0.294625
1971.5 167.8326308347963 0.28512499999999996
1979.5 167.8326308347963 0.281125
1987.5 167.8326308347963 0.267625
1995.5 167.8326308347963 0.265625
2003.5 167.8326308347963 0.263875
2011.5 167.8326308347963 0.27
2019.5 167.8326308347963 0.299125
2027.5 167.8326308347963 0.36562500000000003
2035.5 167.8326308347963 0.44825000000000004
2043.5 167.8326308347963 0.50825
2048.0 167.8326308347963 0.542

4.5 176.22426237653613 0.16316666666666668
11.5 176.22426237653613 0.17275
19.5 176.22426237653613 0.19075000000000003
27.5 176.22426237653613 0.202875
35.5 176.22426237653613 0.2125
43.5 176.22426237653613 0.227125
51.5 176.22426237653613 0.23475000000000001
59.5 176.22426237653613 0.2405
67.5 176.22426237653613 0.254
75.5 176.22426237653613 0.25412500000000005
83.5 176.22426237653613 0.267625
91.5 176.22426237653613 0.27575000000000005
99.5 176.22426237653613 0.281125
107.5 176.22426237653613 0.28762499999999996
115.5 176.22426237653613 0.29925
123.5 176.22426237653613 0.299125
131.5 176.22426237653613 0.304625
139.5 176.22426237653613 0.313375
147.5 176.22426237653613 0.321625
155.5 176.22426237653613 0.31875
163.5 176.22426237653613 0.32687499999999997
171.5 176.22426237653613 0.33125000000000004
179.5 176.22426237653613 0.33487500000000003
187.5 176.22426237653613 0.34099999999999997
195.5 176.22426237653613 0.344
203.5 176.22426237653613 0.34587500000000004
211.5 176.22426237653613 0.35350000000000004
219.5 176.22426237653613 0.35374999999999995
227.5 176.22426237653613 0.357375
235.5 176.22426237653613 0.369625
243.5 176.22426237653613 0.37287499999999996
251.5 176.22426237653613 0.370375
259.5 176.22426237653613 0.37212499999999993
267.5 176.22426237653613 0.378
275.5 176.22426237653613 0.37625
283.5 176.22426237653613 0.38125
291.5 176.22426237653613 0.384125
299.5 176.22426237653613 0.387125
307.5 176.22426237653613 0.38325000000000004
315.5 176.22426237653613 0.394375
323.5 176.22426237653613 0.39787500000000003
331.5 176.22426237653613 0.38975000000000004
339.5 176.22426237653613 0.39812499999999995
347.5 176.22426237653613 0.40037500000000004
355.5 176.22426237653613 0.40175
363.5 176.22426237653613 0.40125
371.5 176.22426237653613 0.401375
379.5 176.22426237653613 0.40812499999999996
387.5 176.22426237653613 0.40862499999999996
395.5 176.22426237653613 0.41700000000000004
403.5 176.22426237653613 0.41474999999999995
411.5 176.22426237653613 0.4245
419.5 176.22426237653613 0.41887500000000005
427.5 176.22426237653613 0.433125
435.5 176.22426237653613 0.41462499999999997
443.5 176.22426237653613 0.419375
451.5 176.22426237653613 0.42424999999999996
459.5 176.22426237653613 0.4295
467.5 176.22426237653613 0.423375
475.5 176.22426237653613 0.43437499999999996
483.5 176.22426237653613 0.43425
491.5 176.22426237653613 0.42574999999999996
499.5 176.22426237653613 0.429875
507.5 176.22426237653613 0.43725
515.5 176.22426237653613 0.43024999999999997
523.5 176.22426237653613 0.4362500000000001
531.5 176.22426237653613 0.441875
539.5 176.22426237653613 0.43825000000000003
547.5 176.22426237653613 0.43775000000000003
555.5 176.22426237653613 0.446375
563.5 176.22426237653613 0.44762500000000005
571.5 176.22426237653613 0.439625
579.5 176.22426237653613 0.44262500000000005
587.5 176.22426237653613 0.44337499999999996
595.5 176.22426237653613 0.44437499999999996
603.5 176.22426237653613 0.46
611.5 176.22426237653613 0.449125
619.5 176.22426237653613 0.45825000000000005
627.5 176.22426237653613 0.4600000000000001
635.5 176.22426237653613 0.465875
643.5 176.22426237653613 0.452375
651.5 176.22426237653613 0.4523750000000001
659.5 176.22426237653613 0.45725
667.5 176.22426237653613 0.45525000000000004
675.5 176.22426237653613 0.46162500000000006
683.5 176.22426237653613 0.455125
691.5 176.22426237653613 0.4505
699.5 176.22426237653613 0.46025000000000005
707.5 176.22426237653613 0.4615
715.5 176.22426237653613 0.464875
723.5 176.22426237653613 0.45899999999999996
731.5 176.22426237653613 0.467375
739.5 176.22426237653613 0.48137499999999994
747.5 176.22426237653613 0.462125
755.5 176.22426237653613 0.45975000000000005
763.5 176.22426237653613 0.472
771.5 176.22426237653613 0.46725
779.5 176.22426237653613 0.488
787.5 176.22426237653613 0.47025
795.5 176.22426237653613 0.46224999999999994
803.5 176.22426237653613 0.463375
811.5 176.22426237653613 0.47525
819.5 176.22426237653613 0.478
827.5 176.22426237653613 0.47300000000000003
835.5 176.22426237653613 0.48274999999999996
843.5 176.22426237653613 0.46625000000000005
851.5 176.22426237653613 0.467875
859.5 176.22426237653613 0.47812499999999997
867.5 176.22426237653613 0.464
875.5 176.22426237653613 0.46612499999999996
883.5 176.22426237653613 0.4821249999999999
891.5 176.22426237653613 0.46575
899.5 176.22426237653613 0.462125
907.5 176.22426237653613 0.475625
915.5 176.22426237653613 0.48387500000000006
923.5 176.22426237653613 0.48149999999999993
931.5 176.22426237653613 0.481125
939.5 176.22426237653613 0.48337500000000005
947.5 176.22426237653613 0.49837499999999996
955.5 176.22426237653613 0.47625
963.5 176.22426237653613 0.487
971.5 176.22426237653613 0.475
979.5 176.22426237653613 0.488375
987.5 176.22426237653613 0.47475
995.5 176.22426237653613 0.479875
1003.5 176.22426237653613 0.48587499999999995
1011.5 176.22426237653613 0.49124999999999996
1019.5 176.22426237653613 0.491375
1027.5 176.22426237653613 0.495875
1035.5 176.22426237653613 0.48650000000000004
1043.5 176.22426237653613 0.4985
1051.5 176.22426237653613 0.48262499999999997
1059.5 176.22426237653613 0.4876249999999999
1067.5 176.22426237653613 0.48324999999999996
1075.5 176.22426237653613 0.49
1083.5 176.22426237653613 0.49000000000000005
1091.5 176.22426237653613 0.48150000000000004
1099.5 176.22426237653613 0.47762499999999997
1107.5 176.22426237653613 0.480625
1115.5 176.22426237653613 0.489375
1123.5 176.22426237653613 0.48237499999999994
1131.5 176.22426237653613 0.48225
1139.5 176.22426237653613 0.490125
1147.5 176.22426237653613 0.48175
1155.5 176.22426237653613 0.4945
1163.5 176.22426237653613 0.48987500000000006
1171.5 176.22426237653613 0.493625
1179.5 176.22426237653613 0.48262499999999997
1187.5 176.22426237653613 0.500125
1195.5 176.22426237653613 0.48324999999999996
1203.5 176.22426237653613 0.50225
1211.5 176.22426237653613 0.49725
1219.5 176.22426237653613 0.49224999999999997
1227.5 176.22426237653613 0.50025
1235.5 176.22426237653613 0.48700000000000004
1243.5 176.22426237653613 0.49175
1251.5 176.22426237653613 0.4825
1259.5 176.22426237653613 0.48937499999999995
1267.5 176.22426237653613 0.48712500000000003
1275.5 176.22426237653613 0.501375
1283.5 176.22426237653613 0.486
1291.5 176.22426237653613 0.48924999999999996
1299.5 176.22426237653613 0.49012500000000003
1307.5 176.22426237653613 0.493875
1315.5 176.22426237653613 0.49137499999999995
1323.5 176.22426237653613 0.48562500000000003
1331.5 176.22426237653613 0.48650000000000004
1339.5 176.22426237653613 0.485875
1347.5 176.22426237653613 0.48475
1355.5 176.22426237653613 0.49187499999999995
1363.5 176.22426237653613 0.4915
1371.5 176.22426237653613 0.480375
1379.5 176.22426237653613 0.49150000000000005
1387.5 176.22426237653613 0.47962499999999997
1395.5 176.22426237653613 0.4825
1403.5 176.22426237653613 0.48350000000000004
1411.5 176.22426237653613 0.48450000000000004
1419.5 176.22426237653613 0.48125
1427.5 176.22426237653613 0.48325
1435.5 176.22426237653613 0.48575
1443.5 176.22426237653613 0.47
1451.5 176.22426237653613 0.48874999999999996
1459.5 176.22426237653613 0.483375
1467.5 176.22426237653613 0.4820000000000001
1475.5 176.22426237653613 0.48062499999999997
1483.5 176.22426237653613 0.485375
1491.5 176.22426237653613 0.484125
1499.5 176.22426237653613 0.48025
1507.5 176.22426237653613 0.47775
1515.5 176.22426237653613 0.49212500000000003
1523.5 176.22426237653613 0.470625
1531.5 176.22426237653613 0.47687499999999994
1539.5 176.22426237653613 0.47012499999999996
1547.5 176.22426237653613 0.4720000000000001
1555.5 176.22426237653613 0.47450000000000003
1563.5 176.22426237653613 0.467625
1571.5 176.22426237653613 0.4815
1579.5 176.22426237653613 0.47175000000000006
1587.5 176.22426237653613 0.46525
1595.5 176.22426237653613 0.464375
1603.5 176.22426237653613 0.46774999999999994
1611.5 176.22426237653613 0.46425
1619.5 176.22426237653613 0.460125
1627.5 176.22426237653613 0.460125
1635.5 176.22426237653613 0.45662500000000006
1643.5 176.22426237653613 0.4580000000000001
1651.5 176.22426237653613 0.45575
1659.5 176.22426237653613 0.44425
1667.5 176.22426237653613 0.45337500000000003
1675.5 176.22426237653613 0.4485
1683.5 176.22426237653613 0.4565
1691.5 176.22426237653613 0.448875
1699.5 176.22426237653613 0.441375
1707.5 176.22426237653613 0.45337500000000003
1715.5 176.22426237653613 0.43987499999999996
1723.5 176.22426237653613 0.43762500000000004
1731.5 176.22426237653613 0.43424999999999997
1739.5 176.22426237653613 0.439875
1747.5 176.22426237653613 0.430125
1755.5 176.22426237653613 0.432625
1763.5 176.22426237653613 0.43250000000000005
1771.5 176.22426237653613 0.41987500000000005
1779.5 176.22426237653613 0.428375
1787.5 176.22426237653613 0.40674999999999994
1795.5 176.22426237653613 0.411625
1803.5 176.22426237653613 0.41100000000000003
1811.5 176.22426237653613 0.408875
1819.5 176.22426237653613 0.39987500000000004
1827.5 176.22426237653613 0.39649999999999996
1835.5 176.22426237653613 0.39212499999999995
1843.5 176.22426237653613 0.38725
1851.5 176.22426237653613 0.3848750000000001
1859.5 176.22426237653613 0.37875
1867.5 176.22426237653613 0.371125
1875.5 176.22426237653613 0.371125
1883.5 176.22426237653613 0.358
1891.5 176.22426237653613 0.353
1899.5 176.22426237653613 0.35175
1907.5 176.22426237653613 0.34375000000000006
1915.5 176.22426237653613 0.340125
1923.5 176.22426237653613 0.328625
1931.5 176.22426237653613 0.31625
1939.5 176.22426237653613 0.3125
1947.5 176.22426237653613 0.311625
1955.5 176.22426237653613 0.296625
1963.5 176.22426237653613 0.285375
1971.5 176.22426237653613 0.28325
1979.5 176.22426237653613 0.278125
1987.5 176.22426237653613 0.262625
1995.5 176.22426237653613 0.262
2003.5 176.22426237653613 0.254375
2011.5 176.22426237653613 0.25775
2019.5 176.22426237653613 0.2835
2027.5 176.22426237653613 0.34349999999999997
2035.5 176.22426237653613 0.427
2043.5 176.22426237653613 0.48824999999999996
2048.0 176.22426237653613 0.528

4.5 185.03547549536293 0.15516666666666667
11.5 185.03547549536293 0.16862500000000002
19.5 185.03547549536293 0.18187500000000004
27.5 185.03547549536293 0.194625
35.5 185.03547549536293 0.19962500000000002
43.5 185.03547549536293 0.2125
51.5 185.03547549536293 0.2295
59.5 185.03547549536293 0.23387500000000003
67.5 185.03547549536293 0.24399999999999997
75.5 185.03547549536293 0.25250000000000006
83.5 185.03547549536293 0.26
91.5 185.03547549536293 0.276
99.5 185.03547549536293 0.27475
107.5 185.03547549536293 0.278375
115.5 185.03547549536293 0.28462499999999996
123.5 185.03547549536293 0.29612499999999997
131.5 185.03547549536293 0.299875
139.5 185.03547549536293 0.311375
147.5 185.03547549536293 0.31425000000000003
155.5 185.03547549536293 0.315375
163.5 185.03547549536293 0.31462500000000004
171.5 185.03547549536293 0.31925
179.5 185.03547549536293 0.32887500000000003
187.5 185.03547549536293 0.3350000000000001
195.5 185.03547549536293 0.33625
203.5 185.03547549536293 0.34625
211.5 185.03547549536293 0.34487500000000004
219.5 185.03547549536293 0.3385
227.5 185.03547549536293 0.35375
235.5 185.03547549536293 0.3565
243.5 185.03547549536293 0.36
251.5 185.03547549536293 0.35737499999999994
259.5 185.03547549536293 0.367
267.5 185.03547549536293 0.371
275.5 185.03547549536293 0.36975
283.5 185.03547549536293 0.377375
291.5 185.03547549536293 0.371
299.5 185.03547549536293 0.36962500000000004
307.5 185.03547549536293 0.376625
315.5 185.03547549536293 0.38625
323.5 185.03547549536293 0.386
331.5 185.03547549536293 0.389125
339.5 185.03547549536293 0.39475
347.5 185.03547549536293 0.39125
355.5 185.03547549536293 0.40049999999999997
363.5 185.03547549536293 0.389125
371.5 185.03547549536293 0.39224999999999993
379.5 185.03547549536293 0.4
387.5 185.03547549536293 0.39325
395.5 185.03547549536293 0.40787500000000004
403.5 185.03547549536293 0.40324999999999994
411.5 185.03547549536293 0.40462499999999996
419.5 185.03547549536293 0.4165
427.5 185.03547549536293 0.420875
435.5 185.03547549536293 0.41962499999999997
443.5 185.03547549536293 0.40562500000000007
451.5 185.03547549536293 0.4185
459.5 185.03547549536293 0.4175
467.5 185.03547549536293 0.409875
475.5 185.03547549536293 0.42274999999999996
483.5 185.03547549536293 0.421625
491.5 185.03547549536293 0.42499999999999993
499.5 185.03547549536293 0.42624999999999996
507.5 185.03547549536293 0.42925
515.5 185.03547549536293 0.43987499999999996
523.5 185.03547549536293 0.43112500000000004
531.5 185.03547549536293 0.42125
539.5 185.03547549536293 0.437125
547.5 185.03547549536293 0.43775000000000003
555.5 185.03547549536293 0.42712500000000003
563.5 185.03547549536293 0.44362500000000005
571.5 185.03547549536293 0.43462500000000004
579.5 185.03547549536293 0.44287499999999996
587.5 185.03547549536293 0.44162500000000005
595.5 185.03547549536293 0.453625
603.5 185.03547549536293 0.44762500000000005
611.5 185.03547549536293 0.442625
619.5 185.03547549536293 0.4405
627.5 185.03547549536293 0.449875
635.5 185.03547549536293 0.443125
643.5 185.03547549536293 0.45374999999999993
651.5 185.03547549536293 0.46099999999999997
659.5 185.03547549536293 0.444375
667.5 185.03547549536293 0.452375
675.5 185.03547549536293 0.452875
683.5 185.03547549536293 0.45075000000000004
691.5 185.03547549536293 0.449375
699.5 185.03547549536293 0.458875
707.5 185.03547549536293 0.45537500000000003
715.5 185.03547549536293 0.45449999999999996
723.5 185.03547549536293 0.447625
731.5 185.03547549536293 0.4517500000000001
739.5 185.03547549536293 0.46737500000000004
747.5 185.03547549536293 0.456
755.5 185.03547549536293 0.45375000000000004
763.5 185.03547549536293 0.46775
771.5 185.03547549536293 0.4585
779.5 185.03547549536293 0.46599999999999997
787.5 185.03547549536293 0.457375
795.5 185.03547549536293 0.4625
803.5 185.03547549536293 0.46175
811.5 185.03547549536293 0.46462499999999995
819.5 185.03547549536293 0.4725
827.5 185.03547549536293 0.47375
835.5 185.03547549536293 0.465125
843.5 185.03547549536293 0.46775
851.5 185.03547549536293 0.47375
859.5 185.03547549536293 0.486625
867.5 185.03547549536293 0.46662500000000007
875.5 185.03547549536293 0.4685
883.5 185.03547549536293 0.46787499999999993
891.5 185.03547549536293 0.46075000000000005
899.5 185.03547549536293 0.472
907.5 185.03547549536293 0.46950000000000003
915.5 185.03547549536293 0.4705
923.5 185.03547549536293 0.47962499999999997
931.5 185.03547549536293 0.48124999999999996
939.5 185.03547549536293 0.473625
947.5 185.03547549536293 0.48625
955.5 185.03547549536293 0.46775
963.5 185.03547549536293 0.47000000000000003
971.5 185.03547549536293 0.47724999999999995
979.5 185.03547549536293 0.468125
987.5 185.03547549536293 0.475
995.5 185.03547549536293 0.486625
1003.5 185.03547549536293 0.475
1011.5 185.03547549536293 0.48374999999999996
1019.5 185.03547549536293 0.472375
1027.5 185.03547549536293 0.47437500000000005
1035.5 185.03547549536293 0.490625
1043.5 185.03547549536293 0.48087499999999994
1051.5 185.03547549536293 0.4865
1059.5 185.03547549536293 0.483375
1067.5 185.03547549536293 0.48750000000000004
1075.5 185.03547549536293 0.48662500000000003
1083.5 185.03547549536293 0.48362499999999997
1091.5 185.03547549536293 0.478875
1099.5 185.03547549536293 0.479875
1107.5 185.03547549536293 0.487125
1115.5 185.03547549536293 0.4825
1123.5 185.03547549536293 0.47950000000000004
1131.5 185.03547549536293 0.4784999999999999
1139.5 185.03547549536293 0.48050000000000004
1147.5 185.03547549536293 0.48125
1155.5 185.03547549536293 0.484
1163.5 185.03547549536293 0.48200000000000004
1171.5 185.03547549536293 0.48812500000000003
1179.5 185.03547549536293 0.484375
1187.5 185.03547549536293 0.501375
1195.5 185.03547549536293 0.47650000000000003
1203.5 185.03547549536293 0.49275
1211.5 185.03547549536293 0.48812500000000003
1219.5 185.03547549536293 0.48487499999999994
1227.5 185.03547549536293 0.49199999999999994
1235.5 185.03547549536293 0.476125
1243.5 185.03547549536293 0.4775
1251.5 185.03547549536293 0.48800000000000004
1259.5 185.03547549536293 0.47762499999999997
1267.5 185.03547549536293 0.48
1275.5 185.03547549536293 0.489875
1283.5 185.03547549536293 0.47525
1291.5 185.03547549536293 0.49525
1299.5 185.03547549536293 0.49124999999999996
1307.5 185.03547549536293 0.485625
1315.5 185.03547549536293 0.4825
1323.5 185.03547549536293 0.4801249999999999
1331.5 185.03547549536293 0.4795
1339.5 185.03547549536293 0.49249999999999994
1347.5 185.03547549536293 0.48950000000000005
1355.5 185.03547549536293 0.48574999999999996
1363.5 185.03547549536293 0.49425
1371.5 185.03547549536293 0.47124999999999995
1379.5 185.03547549536293 0.47387500000000005
1387.5 185.03547549536293 0.4685
1395.5 185.03547549536293 0.485625
1403.5 185.03547549536293 0.471375
1411.5 185.03547549536293 0.481
1419.5 185.03547549536293 0.479
1427.5 185.03547549536293 0.485875
1435.5 185.03547549536293 0.48062499999999997
1443.5 185.03547549536293 0.4755
1451.5 185.03547549536293 0.48050000000000004
1459.5 185.03547549536293 0.48325000000000007
1467.5 185.03547549536293 0.484
1475.5 185.03547549536293 0.47887500000000005
1483.5 185.03547549536293 0.47862499999999997
1491.5 185.03547549536293 0.47212499999999996
1499.5 185.03547549536293 0.473375
1507.5 185.03547549536293 0.48012499999999997
1515.5 185.03547549536293 0.47625
1523.5 185.03547549536293 0.484375
1531.5 185.03547549536293 0.4625000000000001
1539.5 185.03547549536293 0.4565
1547.5 185.03547549536293 0.4655
1555.5 185.03547549536293 0.46725
1563.5 185.03547549536293 0.46762499999999996
1571.5 185.03547549536293 0.46325000000000005
1579.5 185.03547549536293 0.46499999999999997
1587.5 185.03547549536293 0.46825000000000006
1595.5 185.03547549536293 0.465
1603.5 185.03547549536293 0.466625
1611.5 185.03547549536293 0.45625
1619.5 185.03547549536293 0.4515
1627.5 185.03547549536293 0.462625
1635.5 185.03547549536293 0.46175000000000005
1643.5 185.03547549536293 0.46825
1651.5 185.03547549536293 0.447625
1659.5 185.03547549536293 0.449
1667.5 185.03547549536293 0.438
1675.5 185.03547549536293 0.443
1683.5 185.03547549536293 0.449625
1691.5 185.03547549536293 0.444
1699.5 185.03547549536293 0.43412500000000004
1707.5 185.03547549536293 0.442625
1715.5 185.03547549536293 0.43975000000000003
1723.5 185.03547549536293 0.43
1731.5 185.03547549536293 0.424875
1739.5 185.03547549536293 0.43375
1747.5 185.03547549536293 0.42374999999999996
1755.5 185.03547549536293 0.4246249999999999
1763.5 185.03547549536293 0.41412499999999997
1771.5 185.03547549536293 0.40850000000000003
1779.5 185.03547549536293 0.42150000000000004
1787.5 185.03547549536293 0.4075
1795.5 185.03547549536293 0.40950000000000003
1803.5 185.03547549536293 0.4055
1811.5 185.03547549536293 0.39975000000000005
1819.5 185.03547549536293 0.39175000000000004
1827.5 185.03547549536293 0.38562500000000005
1835.5 185.03547549536293 0.38725
1843.5 185.03547549536293 0.3873749999999999
1851.5 185.03547549536293 0.372875
1859.5 185.03547549536293 0.374625
1867.5 185.03547549536293 0.37112500000000004
1875.5 185.03547549536293 0.36925
1883.5 185.03547549536293 0.35362499999999997
1891.5 185.03547549536293 0.348625
1899.5 185.03547549536293 0.34475
1907.5 185.03547549536293 0.34049999999999997
1915.5 185.03547549536293 0.32975000000000004
1923.5 185.03547549536293 0.32175000000000004
1931.5 185.03547549536293 0.31337499999999996
1939.5 185.03547549536293 0.311875
1947.5 185.03547549536293 0.302
1955.5 185.03547549536293 0.294375
1963.5 185.03547549536293 0.279125
1971.5 185.03547549536293 0.27175000000000005
1979.5 185.03547549536293 0.26637500000000003
1987.5 185.03547549536293 0.25687499999999996
1995.5 185.03547549536293 0.24937499999999996
2003.5 185.03547549536293 0.24525000000000002
2011.5 185.03547549536293 0.24712499999999998
2019.5 185.03547549536293 0.264375
2027.5 185.03547549536293 0.32575
2035.5 185.03547549536293 0.410125
2043.5 185.03547549536293 0.47987499999999994
2048.0 185.03547549536293 0.523

4.5 194.2872492701311 0.14383333333333334
11.5 194.2872492701311 0.163875
19.5 194.2872492701311 0.17175
27.5 194.2872492701311 0.18975
35.5 194.2872492701311 0.19449999999999998
43.5 194.2872492701311 0.20937500000000003
51.5 194.2872492701311 0.216625
59.5 194.2872492701311 0.22412500000000002
67.5 194.2872492701311 0.23500000000000001
75.5 194.2872492701311 0.24412499999999998
83.5 194.2872492701311 0.24887499999999999
91.5 194.2872492701311 0.262125
99.5 194.2872492701311 0.26325
107.5 194.2872492701311 0.266625
115.5 194.2872492701311 0.278125
123.5 194.2872492701311 0.28937499999999994
131.5 194.2872492701311 0.28950000000000004
139.5 194.2872492701311 0.29524999999999996
147.5 194.2872492701311 0.300125
155.5 194.2872492701311 0.311625
163.5 194.2872492701311 0.31325
171.5 194.2872492701311 0.309875
179.5 194.2872492701311 0.32037499999999997
187.5 194.2872492701311 0.32025000000000003
195.5 194.2872492701311 0.3285
203.5 194.2872492701311 0.33325
211.5 194.2872492701311 0.334875
219.5 194.2872492701311 0.33375
227.5 194.2872492701311 0.348375
235.5 194.2872492701311 0.349125
243.5 194.2872492701311 0.351
251.5 194.2872492701311 0.357875
259.5 194.2872492701311 0.355875
267.5 194.2872492701311 0.35800000000000004
275.5 194.2872492701311 0.359
283.5 194.2872492701311 0.369
291.5 194.2872492701311 0.376375
299.5 194.2872492701311 0.36487499999999995
307.5 194.2872492701311 0.37124999999999997
315.5 194.2872492701311 0.373625
323.5 194.2872492701311 0.375125
331.5 194.2872492701311 0.38450000000000006
339.5 194.2872492701311 0.390625
347.5 194.2872492701311 0.37325
355.5 194.2872492701311 0.388125
363.5 194.2872492701311 0.378875
371.5 194.2872492701311 0.39175
379.5 194.2872492701311 0.392
387.5 194.2872492701311 0.397625
395.5 194.2872492701311 0.39375
403.5 194.2872492701311 0.39512499999999995
411.5 194.2872492701311 0.398875
419.5 194.2872492701311 0.40337500000000004
427.5 194.2872492701311 0.401
435.5 194.2872492701311 0.40837500000000004
443.5 194.2872492701311 0.412
451.5 194.2872492701311 0.41812499999999997
459.5 194.2872492701311 0.40750000000000003
467.5 194.2872492701311 0.405625
475.5 194.2872492701311 0.418625
483.5 194.2872492701311 0.41162499999999996
491.5 194.2872492701311 0.41462499999999997
499.5 194.2872492701311 0.41775
507.5 194.2872492701311 0.4265
515.5 194.2872492701311 0.41612499999999997
523.5 194.2872492701311 0.42275
531.5 194.2872492701311 0.41600000000000004
539.5 194.2872492701311 0.43649999999999994
547.5 194.2872492701311 0.441
555.5 194.2872492701311 0.43687499999999996
563.5 194.2872492701311 0.433375
571.5 194.2872492701311 0.4375
579.5 194.2872492701311 0.429
587.5 194.2872492701311 0.43287499999999995
595.5 194.2872492701311 0.43875000000000003
603.5 194.2872492701311 0.445875
611.5 194.2872492701311 0.433125
619.5 194.2872492701311 0.434125
627.5 194.2872492701311 0.441125
635.5 194.2872492701311 0.4392499999999999
643.5 194.2872492701311 0.44675
651.5 194.2872492701311 0.44700000000000006
659.5 194.2872492701311 0.441625
667.5 194.2872492701311 0.443
675.5 194.2872492701311 0.44475000000000003
683.5 194.2872492701311 0.44925000000000004
691.5 194.2872492701311 0.45949999999999996
699.5 194.2872492701311 0.44125000000000003
707.5 194.2872492701311 0.44112500000000004
715.5 194.2872492701311 0.44700000000000006
723.5 194.2872492701311 0.4425
731.5 194.2872492701311 0.445125
739.5 194.2872492701311 0.45475
747.5 194.2872492701311 0.44337499999999996
755.5 194.2872492701311 0.451125
763.5 194.2872492701311 0.45075000000000004
771.5 194.2872492701311 0.4605
779.5 194.2872492701311 0.46625
787.5 194.2872492701311 0.4625
795.5 194.2872492701311 0.45737500000000003
803.5 194.2872492701311 0.45699999999999996
811.5 194.2872492701311 0.45425000000000004
819.5 194.2872492701311 0.47025
827.5 194.2872492701311 0.46887499999999993
835.5 194.2872492701311 0.46287500000000004
843.5 194.2872492701311 0.45512499999999995
851.5 194.2872492701311 0.4635
859.5 194.2872492701311 0.46825
867.5 194.2872492701311 0.451875
875.5 194.2872492701311 0.449375
883.5 194.2872492701311 0.46637500000000004
891.5 194.2872492701311 0.45575000000000004
899.5 194.2872492701311 0.45875
907.5 194.2872492701311 0.473125
915.5 194.2872492701311 0.46312499999999995
923.5 194.2872492701311 0.476375
931.5 194.2872492701311 0.477125
939.5 194.2872492701311 0.46562500000000007
947.5 194.2872492701311 0.4733750000000001
955.5 194.2872492701311 0.4620000000000001
963.5 194.2872492701311 0.474
971.5 194.2872492701311 0.46525000000000005
979.5 194.2872492701311 0.47275
987.5 194.2872492701311 0.47550000000000003
995.5 194.2872492701311 0.47750000000000004
1003.5 194.2872492701311 0.461125
1011.5 194.2872492701311 0.477125
1019.5 194.2872492701311 0.47587499999999994
1027.5 194.2872492701311 0.4755
1035.5 194.2872492701311 0.467125
1043.5 194.2872492701311 0.482
1051.5 194.2872492701311 0.47387500000000005
1059.5 194.2872492701311 0.476375
1067.5 194.2872492701311 0.48262499999999997
1075.5 194.2872492701311 0.47475
1083.5 194.2872492701311 0.47024999999999995
1091.5 194.2872492701311 0.46837499999999993
1099.5 194.2872492701311 0.47800000000000004
1107.5 194.2872492701311 0.47075
1115.5 194.2872492701311 0.4744999999999999
1123.5 194.2872492701311 0.47675
1131.5 194.2872492701311 0.46950000000000003
1139.5 194.2872492701311 0.480625
1147.5 194.2872492701311 0.470625
1155.5 194.2872492701311 0.4794999999999999
1163.5 194.2872492701311 0.478
1171.5 194.2872492701311 0.47175
1179.5 194.2872492701311 0.48
1187.5 194.2872492701311 0.48312499999999997
1195.5 194.2872492701311 0.472125
1203.5 194.2872492701311 0.4765
1211.5 194.2872492701311 0.471625
1219.5 194.2872492701311 0.47962499999999997
1227.5 194.2872492701311 0.47287499999999993
1235.5 194.2872492701311 0.47562499999999996
1243.5 194.2872492701311 0.48025
1251.5 194.2872492701311 0.48125
1259.5 194.2872492701311 0.47275
1267.5 194.2872492701311 0.473625
1275.5 194.2872492701311 0.47775
1283.5 194.2872492701311 0.48600000000000004
1291.5 194.2872492701311 0.482875
1299.5 194.2872492701311 0.485
1307.5 194.2872492701311 0.46612500000000007
1315.5 194.2872492701311 0.4774999999999999
1323.5 194.2872492701311 0.480625
1331.5 194.2872492701311 0.46587500000000004
1339.5 194.2872492701311 0.482
1347.5 194.2872492701311 0.47975
1355.5 194.2872492701311 0.484125
1363.5 194.2872492701311 0.48150000000000004
1371.5 194.2872492701311 0.46962500000000007
1379.5 194.2872492701311 0.470375
1387.5 194.2872492701311 0.469
1395.5 194.2872492701311 0.478375
1403.5 194.2872492701311 0.46862499999999996
1411.5 194.2872492701311 0.478625
1419.5 194.2872492701311 0.47175
1427.5 194.2872492701311 0.47000000000000003
1435.5 194.2872492701311 0.48175
1443.5 194.2872492701311 0.46525
1451.5 194.2872492701311 0.47237500000000004
1459.5 194.2872492701311 0.4679999999999999
1467.5 194.2872492701311 0.477125
1475.5 194.2872492701311 0.46212499999999995
1483.5 194.2872492701311 0.468375
1491.5 194.2872492701311 0.46412500000000007
1499.5 194.2872492701311 0.47074999999999995
1507.5 194.2872492701311 0.46974999999999995
1515.5 194.2872492701311 0.459625
1523.5 194.2872492701311 0.470125
1531.5 194.2872492701311 0.4625
1539.5 194.2872492701311 0.46225
1547.5 194.2872492701311 0.452625
1555.5 194.2872492701311 0.460875
1563.5 194.2872492701311 0.46037500000000003
1571.5 194.2872492701311 0.4615
1579.5 194.2872492701311 0.453
1587.5 194.2872492701311 0.458375
1595.5 194.2872492701311 0.461875
1603.5 194.2872492701311 0.455875
1611.5 194.2872492701311 0.44925000000000004
1619.5 194.2872492701311 0.455
1627.5 194.2872492701311 0.442875
1635.5 194.2872492701311 0.44850000000000007
1643.5 194.2872492701311 0.447625
1651.5 194.2872492701311 0.439375
1659.5 194.2872492701311 0.44025
1667.5 194.2872492701311 0.44025000000000003
1675.5 194.2872492701311 0.43087500000000006
1683.5 194.2872492701311 0.442
1691.5 194.2872492701311 0.44012499999999993
1699.5 194.2872492701311 0.43337499999999995
1707.5 194.2872492701311 0.43225
1715.5 194.2872492701311 0.42287499999999995
1723.5 194.2872492701311 0.42575
1731.5 194.2872492701311 0.43074999999999997
1739.5 194.2872492701311 0.428
1747.5 194.2872492701311 0.418875
1755.5 194.2872492701311 0.41362499999999996
1763.5 194.2872492701311 0.40775
1771.5 194.2872492701311 0.4
1779.5 194.2872492701311 0.4065
1787.5 194.2872492701311 0.403625
1795.5 194.2872492701311 0.412125
1803.5 194.2872492701311 0.39549999999999996
1811.5 194.2872492701311 0.386125
1819.5 194.2872492701311 0.38812500000000005
1827.5 194.2872492701311 0.38550000000000006
1835.5 194.2872492701311 0.38087499999999996
1843.5 194.2872492701311 0.383625
1851.5 194.2872492701311 0.37337499999999996
1859.5 194.2872492701311 0.36525
1867.5 194.2872492701311 0.359
1875.5 194.2872492701311 0.35487500000000005
1883.5 194.2872492701311 0.351
1891.5 194.2872492701311 0.341
1899.5 194.2872492701311 0.34662499999999996
1907.5 194.2872492701311 0.33087500000000003
1915.5 194.2872492701311 0.323
1923.5 194.2872492701311 0.31887499999999996
1931.5 194.2872492701311 0.317125
1939.5 194.2872492701311 0.30174999999999996
1947.5 194.2872492701311 0.28974999999999995
1955.5 194.2872492701311 0.28425
1963.5 194.2872492701311 0.270625
1971.5 194.2872492701311 0.268
1979.5 194.2872492701311 0.265875
1987.5 194.2872492701311 0.254375
1995.5 194.2872492701311 0.241875
2003.5 194.2872492701311 0.23762499999999998
2011.5 194.2872492701311 0.23775000000000002
2019.5 194.2872492701311 0.25325000000000003
2027.5 194.2872492701311 0.311375
2035.5 194.2872492701311 0.39375
2043.5 194.2872492701311 0.46712500000000007
2048.0 194.2872492701311 0.505



==> data/perm-3d-256.txt <==
2.0 1.0 0.201
3.0 1.0 0.276
4.0 1.0 0.278
5.0 1.0 0.287
6.0 1.0 0.271
7.0 1.0 0.326
8.0 1.0 0.316
9.0 1.0 0.304
10.0 1.0 0.303
11.0 1.0 0.336
12.0 1.0 0.334
13.0 1.0 0.364
14.0 1.0 0.364
15.0 1.0 0.353
16.0 1.0 0.372
17.0 1.0 0.39
18.0 1.0 0.389
19.0 1.0 0.413
20.0 1.0 0.438
21.0 1.0 0.408
22.0 1.0 0.415
23.0 1.0 0.437
24.0 1.0 0.425
25.0 1.0 0.461
26.0 1.0 0.432
27.0 1.0 0.458
28.0 1.0 0.449
29.0 1.0 0.488
30.0 1.0 0.467
31.0 1.0 0.452
32.0 1.0 0.51
33.0 1.0 0.478
34.0 1.0 0.499
35.0 1.0 0.517
36.0 1.0 0.501
37.0 1.0 0.54
38.0 1.0 0.498
39.0 1.0 0.529
40.0 1.0 0.498
41.0 1.0 0.525
42.0 1.0 0.55
43.0 1.0 0.514
44.0 1.0 0.533
45.0 1.0 0.554
46.0 1.0 0.576
47.0 1.0 0.585
48.0 1.0 0.571
49.0 1.0 0.554
50.0 1.0 0.59
51.0 1.0 0.559
52.0 1.0 0.562
53.0 1.0 0.605
54.0 1.0 0.569
55.0 1.0 0.606
56.0 1.0 0.637
57.0 1.0 0.655
58.0 1.0 0.631
59.0 1.0 0.612
60.0 1.0 0.617
61.0 1.0 0.621
62.0 1.0 0.689
63.0 1.0 0.65
64.0 1.0 0.631
65.0 1.0 0.616
66.0 1.0 0.686
67.0 1.0 0.63
68.0 1.0 0.649
69.0 1.0 0.653
70.0 1.0 0.667
71.0 1.0 0.619
72.0 1.0 0.679
73.0 1.0 0.666
74.0 1.0 0.695
75.0 1.0 0.704
76.0 1.0 0.703
77.0 1.0 0.685
78.0 1.0 0.714
79.0 1.0 0.656
80.0 1.0 0.691
81.0 1.0 0.731
82.0 1.0 0.742
83.0 1.0 0.726
84.0 1.0 0.76
85.0 1.0 0.714
86.0 1.0 0.697
87.0 1.0 0.693
88.0 1.0 0.703
89.0 1.0 0.745
90.0 1.0 0.765
91.0 1.0 0.769
92.0 1.0 0.726
93.0 1.0 0.73
94.0 1.0 0.75
95.0 1.0 0.753
96.0 1.0 0.792
97.0 1.0 0.786
98.0 1.0 0.76
99.0 1.0 0.738
100.0 1.0 0.768
101.0 1.0 0.766
102.0 1.0 0.813
103.0 1.0 0.738
104.0 1.0 0.763
105.0 1.0 0.803
106.0 1.0 0.792
107.0 1.0 0.795
108.0 1.0 0.833
109.0 1.0 0.816
110.0 1.0 0.804
111.0 1.0 0.769
112.0 1.0 0.822
113.0 1.0 0.841
114.0 1.0 0.788
115.0 1.0 0.813
116.0 1.0 0.841
117.0 1.0 0.758
118.0 1.0 0.796
119.0 1.0 0.857
120.0 1.0 0.8
121.0 1.0 0.845
122.0 1.0 0.868
123.0 1.0 0.799
124.0 1.0 0.839
125.0 1.0 0.829
126.0 1.0 0.798
127.0 1.0 0.825
128.0 1.0 0.845
129.0 1.0 0.88
130.0 1.0 0.899
131.0 1.0 0.855
132.0 1.0 0.852
133.0 1.0 0.86
134.0 1.0 0.853
135.0 1.0 0.927
136.0 1.0 0.92
137.0 1.0 0.873
138.0 1.0 0.889
139.0 1.0 0.898
140.0 1.0 0.914
141.0 1.0 0.896
142.0 1.0 0.872
143.0 1.0 0.849
144.0 1.0 0.839
145.0 1.0 0.924
146.0 1.0 0.903
147.0 1.0 0.952
148.0 1.0 0.92
149.0 1.0 0.981
150.0 1.0 0.956
151.0 1.0 0.868
152.0 1.0 0.946
153.0 1.0 0.938
154.0 1.0 0.875
155.0 1.0 0.928
156.0 1.0 0.948
157.0 1.0 0.935
158.0 1.0 0.986
159.0 1.0 0.892
160.0 1.0 0.949
161.0 1.0 0.948
162.0 1.0 0.982
163.0 1.0 0.942
164.0 1.0 0.901
165.0 1.0 0.913
166.0 1.0 0.93
167.0 1.0 0.96
168.0 1.0 0.926
169.0 1.0 0.967
170.0 1.0 0.946
171.0 1.0 0.993
172.0 1.0 0.969
173.0 1.0 0.975
174.0 1.0 0.973
175.0 1.0 1.0
176.0 1.0 1.0
177.0 1.0 1.0
178.0 1.0 1.0
179.0 1.0 0.924
180.0 1.0 0.997
181.0 1.0 0.993
182.0 1.0 0.94
183.0 1.0 0.999
184.0 1.0 0.971
185.0 1.0 1.0
186.0 1.0 1.0
187.0 1.0 1.0
188.0 1.0 0.989
189.0 1.0 0.984
190.0 1.0 1.0
191.0 1.0 1.0
192.0 1.0 1.0
193.0 1.0 0.975
194.0 1.0 1.0
195.0 1.0 1.0
196.0 1.0 1.0
197.0 1.0 1.0
198.0 1.0 0.984
199.0 1.0 0.91
200.0 1.0 0.984
201.0 1.0 0.996
202.0 1.0 0.991
203.0 1.0 0.983
204.0 1.0 1.0
205.0 1.0 1.0
206.0 1.0 0.974
207.0 1.0 0.934
208.0 1.0 0.977
209.0 1.0 1.0
210.0 1.0 1.0
211.0 1.0 0.987
212.0 1.0 1.0
213.0 1.0 1.0
214.0 1.0 1.0
215.0 1.0 1.0
216.0 1.0 1.0
217.0 1.0 0.901
218.0 1.0 0.966
219.0 1.0 0.967
220.0 1.0 0.944
221.0 1.0 0.991
222.0 1.0 0.961
223.0 1.0 0.936
224.0 1.0 0.939
225.0 1.0 0.871
226.0 1.0 0.896
227.0 1.0 0.915
228.0 1.0 1.0
229.0 1.0 0.869
230.0 1.0 0.854
231.0 1.0 0.903
232.0 1.0 0.892
233.0 1.0 0.809
234.0 1.0 0.835
235.0 1.0 0.84
236.0 1.0 0.824
237.0 1.0 0.818
238.0 1.0 0.839
239.0 1.0 0.78
240.0 1.0 0.724
241.0 1.0 0.696
242.0 1.0 0.734
243.0 1.0 0.683
244.0 1.0 0.673
245.0 1.0 0.634
246.0 1.0 0.662
247.0 1.0 0.596
248.0 1.0 0.565
249.0 1.0 0.51
250.0 1.0 0.513
251.0 1.0 0.512
252.0 1.0 0.48
253.0 1.0 0.436
254.0 1.0 0.428
255.0 1.0 0.445
256.0 1.0 0.421

2.0 1.05 0.206
3.0 1.05 0.263
4.0 1.05 0.273
5.0 1.05 0.26
6.0 1.05 0.295
7.0 1.05 0.307
8.0 1.05 0.304
9.0 1.05 0.303
10.0 1.05 0.318
11.0 1.05 0.319
12.0 1.05 0.339
13.0 1.05 0.334
14.0 1.05 0.327
15.0 1.05 0.371
16.0 1.05 0.36
17.0 1.05 0.381
18.0 1.05 0.413
19.0 1.05 0.406
20.0 1.05 0.405
21.0 1.05 0.406
22.0 1.05 0.421
23.0 1.05 0.416
24.0 1.05 0.397
25.0 1.05 0.434
26.0 1.05 0.429
27.0 1.05 0.458
28.0 1.05 0.446
29.0 1.05 0.483
30.0 1.05 0.449
31.0 1.05 0.481
32.0 1.05 0.471
33.0 1.05 0.48
34.0 1.05 0.496
35.0 1.05 0.495
36.0 1.05 0.48
37.0 1.05 0.512
38.0 1.05 0.477
39.0 1.05 0.536
40.0 1.05 0.492
41.0 1.05 0.514
42.0 1.05 0.512
43.0 1.05 0.526
44.0 1.05 0.546
45.0 1.05 0.56
46.0 1.05 0.553
47.0 1.05 0.549
48.0 1.05 0.571
49.0 1.05 0.523
50.0 1.05 0.55
51.0 1.05 0.561
52.0 1.05 0.548
53.0 1.05 0.628
54.0 1.05 0.567
55.0 1.05 0.592
56.0 1.05 0.56
57.0 1.05 0.603
58.0 1.05 0.568
59.0 1.05 0.609
60.0 1.05 0.617
61.0 1.05 0.572
62.0 1.05 0.656
63.0 1.05 0.624
64.0 1.05 0.579
65.0 1.05 0.619
66.0 1.05 0.658
67.0 1.05 0.635
68.0 1.05 0.658
69.0 1.05 0.634
70.0 1.05 0.698
71.0 1.05 0.633
72.0 1.05 0.649
73.0 1.05 0.66
74.0 1.05 0.663
75.0 1.05 0.659
76.0 1.05 0.702
77.0 1.05 0.672
78.0 1.05 0.652
79.0 1.05 0.697
80.0 1.05 0.668
81.0 1.05 0.687
82.0 1.05 0.743
83.0 1.05 0.701
84.0 1.05 0.71
85.0 1.05 0.684
86.0 1.05 0.684
87.0 1.05 0.725
88.0 1.05 0.707
89.0 1.05 0.735
90.0 1.05 0.745
91.0 1.05 0.731
92.0 1.05 0.687
93.0 1.05 0.706
94.0 1.05 0.741
95.0 1.05 0.772
96.0 1.05 0.727
97.0 1.05 0.762
98.0 1.05 0.768
99.0 1.05 0.715
100.0 1.05 0.709
101.0 1.05 0.739
102.0 1.05 0.75
103.0 1.05 0.751
104.0 1.05 0.766
105.0 1.05 0.779
106.0 1.05 0.785
107.0 1.05 0.813
108.0 1.05 0.821
109.0 1.05 0.787
110.0 1.05 0.74
111.0 1.05 0.786
112.0 1.05 0.813
113.0 1.05 0.821
114.0 1.05 0.799
115.0 1.05 0.753
116.0 1.05 0.815
117.0 1.05 0.785
118.0 1.05 0.811
119.0 1.05 0.871
120.0 1.05 0.794
121.0 1.05 0.805
122.0 1.05 0.834
123.0 1.05 0.856
124.0 1.05 0.808
125.0 1.05 0.814
126.0 1.05 0.789
127.0 1.05 0.791
128.0 1.05 0.833
129.0 1.05 0.829
130.0 1.05 0.849
131.0 1.05 0.824
132.0 1.05 0.838
133.0 1.05 0.846
134.0 1.05 0.875
135.0 1.05 0.836
136.0 1.05 0.863
137.0 1.05 0.869
138.0 1.05 0.847
139.0 1.05 0.846
140.0 1.05 0.835
141.0 1.05 0.884
142.0 1.05 0.853
143.0 1.05 0.884
144.0 1.05 0.869
145.0 1.05 0.916
146.0 1.05 0.926
147.0 1.05 0.887
148.0 1.05 0.91
149.0 1.05 0.926
150.0 1.05 0.933
151.0 1.05 0.876
152.0 1.05 0.925
153.0 1.05 0.898
154.0 1.05 0.866
155.0 1.05 0.897
156.0 1.05 0.882
157.0 1.05 0.938
158.0 1.05 0.913
159.0 1.05 0.96
160.0 1.05 0.936
161.0 1.05 0.85
162.0 1.05 0.999
163.0 1.05 0.929
164.0 1.05 0.926
165.0 1.05 0.868
166.0 1.05 1.0
167.0 1.05 0.917
168.0 1.05 0.942
169.0 1.05 1.0
170.0 1.05 0.976
171.0 1.05 0.951
172.0 1.05 0.912
173.0 1.05 0.989
174.0 1.05 0.961
175.0 1.05 0.896
176.0 1.05 0.958
177.0 1.05 0.991
178.0 1.05 0.998
179.0 1.05 0.915
180.0 1.05 0.951
181.0 1.05 0.945
182.0 1.05 1.0
183.0 1.05 0.927
184.0 1.05 0.99
185.0 1.05 0.931
186.0 1.05 0.92
187.0 1.05 0.962
188.0 1.05 0.977
189.0 1.05 0.988
190.0 1.05 0.945
191.0 1.05 0.917
192.0 1.05 0.974
193.0 1.05 0.905
194.0 1.05 0.94
195.0 1.05 0.894
196.0 1.05 0.984
197.0 1.05 0.948
198.0 1.05 0.983
199.0 1.05 0.919
200.0 1.05 0.894
201.0 1.05 0.939
202.0 1.05 1.0
203.0 1.05 0.979
204.0 1.05 0.96
205.0 1.05 0.917
206.0 1.05 0.942
207.0 1.05 0.932
208.0 1.05 0.963
209.0 1.05 0.878
210.0 1.05 0.966
211.0 1.05 0.983
212.0 1.05 0.944
213.0 1.05 0.926
214.0 1.05 0.999
215.0 1.05 0.907
216.0 1.05 0.97
217.0 1.05 0.944
218.0 1.05 0.944
219.0 1.05 0.947
220.0 1.05 0.935
221.0 1.05 0.908
222.0 1.05 0.935
223.0 1.05 0.903
224.0 1.05 0.96
225.0 1.05 0.879
226.0 1.05 0.874
227.0 1.05 0.887
228.0 1.05 0.893
229.0 1.05 0.873
230.0 1.05 0.844
231.0 1.05 0.869
232.0 1.05 0.875
233.0 1.05 0.801
234.0 1.05 0.817
235.0 1.05 0.785
236.0 1.05 0.855
237.0 1.05 0.77
238.0 1.05 0.754
239.0 1.05 0.772
240.0 1.05 0.721
241.0 1.05 0.728
242.0 1.05 0.675
243.0 1.05 0.652
244.0 1.05 0.642
245.0 1.05 0.624
246.0 1.05 0.612
247.0 1.05 0.597
248.0 1.05 0.559
249.0 1.05 0.546
250.0 1.05 0.51
251.0 1.05 0.492
252.0 1.05 0.443
253.0 1.05 0.441
254.0 1.05 0.418
255.0 1.05 0.436
256.0 1.05 0.397

2.0 1.1025 0.204
3.0 1.1025 0.247
4.0 1.1025 0.257
5.0 1.1025 0.256
6.0 1.1025 0.275
7.0 1.1025 0.288
8.0 1.1025 0.312
9.0 1.1025 0.31
10.0 1.1025 0.322
11.0 1.1025 0.331
12.0 1.1025 0.347
13.0 1.1025 0.327
14.0 1.1025 0.356
15.0 1.1025 0.358
16.0 1.1025 0.359
17.0 1.1025 0.381
18.0 1.1025 0.375
19.0 1.1025 0.388
20.0 1.1025 0.411
21.0 1.1025 0.383
22.0 1.1025 0.401
23.0 1.1025 0.421
24.0 1.1025 0.411
25.0 1.1025 0.412
26.0 1.1025 0.425
27.0 1.1025 0.422
28.0 1.1025 0.461
29.0 1.1025 0.473
30.0 1.1025 0.428
31.0 1.1025 0.485
32.0 1.1025 0.478
33.0 1.1025 0.475
34.0 1.1025 0.494
35.0 1.1025 0.466
36.0 1.1025 0.484
37.0 1.1025 0.509
38.0 1.1025 0.463
39.0 1.1025 0.513
40.0 1.1025 0.51
41.0 1.1025 0.492
42.0 1.1025 0.529
43.0 1.1025 0.497
44.0 1.1025 0.529
45.0 1.1025 0.532
46.0 1.1025 0.571
47.0 1.1025 0.535
48.0 1.1025 0.564
49.0 1.1025 0.559
50.0 1.1025 0.519
51.0 1.1025 0.528
52.0 1.1025 0.564
53.0 1.1025 0.549
54.0 1.1025 0.557
55.0 1.1025 0.581
56.0 1.1025 0.563
57.0 1.1025 0.546
58.0 1.1025 0.616
59.0 1.1025 0.614
60.0 1.1025 0.595
61.0 1.1025 0.611
62.0 1.1025 0.618
63.0 1.1025 0.628
64.0 1.1025 0.653
65.0 1.1025 0.581
66.0 1.1025 0.638
67.0 1.1025 0.593
68.0 1.1025 0.618
69.0 1.1025 0.616
70.0 1.1025 0.635
71.0 1.1025 0.642
72.0 1.1025 0.647
73.0 1.1025 0.645
74.0 1.1025 0.669
75.0 1.1025 0.646
76.0 1.1025 0.633
77.0 1.1025 0.64
78.0 1.1025 0.641
79.0 1.1025 0.644
80.0 1.1025 0.618
81.0 1.1025 0.673
82.0 1.1025 0.706
83.0 1.1025 0.685
84.0 1.1025 0.703
85.0 1.1025 0.648
86.0 1.1025 0.68
87.0 1.1025 0.714
88.0 1.1025 0.66
89.0 1.1025 0.691
90.0 1.1025 0.723
91.0 1.1025 0.723
92.0 1.1025 0.666
93.0 1.1025 0.69
94.0 1.1025 0.71
95.0 1.1025 0.756
96.0 1.1025 0.683
97.0 1.1025 0.742
98.0 1.1025 0.78
99.0 1.1025 0.738
100.0 1.1025 0.749
101.0 1.1025 0.713
102.0 1.1025 0.733
103.0 1.1025 0.709
104.0 1.1025 0.753
105.0 1.1025 0.744
106.0 1.1025 0.759
107.0 1.1025 0.74
108.0 1.1025 0.762
109.0 1.1025 0.77
110.0 1.1025 0.755
111.0 1.1025 0.769
112.0 1.1025 0.741
113.0 1.1025 0.784
114.0 1.1025 0.79
115.0 1.1025 0.785
116.0 1.1025 0.792
117.0 1.1025 0.732
118.0 1.1025 0.759
119.0 1.1025 0.819
120.0 1.1025 0.76
121.0 1.1025 0.81
122.0 1.1025 0.858
123.0 1.1025 0.839
124.0 1.1025 0.761
125.0 1.1025 0.765
126.0 1.1025 0.82
127.0 1.1025 0.817
128.0 1.1025 0.829
129.0 1.1025 0.885
130.0 1.1025 0.795
131.0 1.1025 0.801
132.0 1.1025 0.786
133.0 1.1025 0.801
134.0 1.1025 0.854
135.0 1.1025 0.854
136.0 1.1025 0.843
137.0 1.1025 0.887
138.0 1.1025 0.798
139.0 1.1025 0.859
140.0 1.1025 0.851
141.0 1.1025 0.897
142.0 1.1025 0.846
143.0 1.1025 0.859
144.0 1.1025 0.838
145.0 1.1025 0.817
146.0 1.1025 0.847
147.0 1.1025 0.905
148.0 1.1025 0.899
149.0 1.1025 0.879
150.0 1.1025 0.912
151.0 1.1025 0.853
152.0 1.1025 0.895
153.0 1.1025 0.908
154.0 1.1025 0.855
155.0 1.1025 0.935
156.0 1.1025 0.889
157.0 1.1025 0.847
158.0 1.1025 0.894
159.0 1.1025 0.896
160.0 1.1025 0.853
161.0 1.1025 0.848
162.0 1.1025 0.885
163.0 1.1025 0.896
164.0 1.1025 0.924
165.0 1.1025 0.91
166.0 1.1025 0.954
167.0 1.1025 0.908
168.0 1.1025 0.959
169.0 1.1025 0.952
170.0 1.1025 0.98
171.0 1.1025 0.935
172.0 1.1025 0.921
173.0 1.1025 0.998
174.0 1.1025 0.919
175.0 1.1025 0.9
176.0 1.1025 0.897
177.0 1.1025 0.9
178.0 1.1025 0.971
179.0 1.1025 0.881
180.0 1.1025 0.949
181.0 1.1025 0.929
182.0 1.1025 0.961
183.0 1.1025 0.926
184.0 1.1025 0.947
185.0 1.1025 0.906
186.0 1.1025 0.949
187.0 1.1025 0.939
188.0 1.1025 0.983
189.0 1.1025 0.967
190.0 1.1025 0.954
191.0 1.1025 0.831
192.0 1.1025 0.956
193.0 1.1025 0.973
194.0 1.1025 0.904
195.0 1.1025 0.93
196.0 1.1025 0.994
197.0 1.1025 0.981
198.0 1.1025 0.937
199.0 1.1025 0.93
200.0 1.1025 0.885
201.0 1.1025 0.976
202.0 1.1025 0.917
203.0 1.1025 0.95
204.0 1.1025 0.974
205.0 1.1025 0.916
206.0 1.1025 0.93
207.0 1.1025 0.889
208.0 1.1025 0.953
209.0 1.1025 0.921
210.0 1.1025 0.918
211.0 1.1025 0.9
212.0 1.1025 0.996
213.0 1.1025 0.943
214.0 1.1025 0.95
215.0 1.1025 0.861
216.0 1.1025 0.953
217.0 1.1025 0.866
218.0 1.1025 0.924
219.0 1.1025 0.913
220.0 1.1025 0.954
221.0 1.1025 0.954
222.0 1.1025 0.903
223.0 1.1025 0.891
224.0 1.1025 0.899
225.0 1.1025 0.896
226.0 1.1025 0.887
227.0 1.1025 0.895
228.0 1.1025 0.823
229.0 1.1025 0.86
230.0 1.1025 0.857
231.0 1.1025 0.884
232.0 1.1025 0.802
233.0 1.1025 0.752
234.0 1.1025 0.813
235.0 1.1025 0.748
236.0 1.1025 0.815
237.0 1.1025 0.748
238.0 1.1025 0.747
239.0 1.1025 0.758
240.0 1.1025 0.737
241.0 1.1025 0.731
242.0 1.1025 0.707
243.0 1.1025 0.663
244.0 1.1025 0.653
245.0 1.1025 0.633
246.0 1.1025 0.595
247.0 1.1025 0.572
248.0 1.1025 0.585
249.0 1.1025 0.528
250.0 1.1025 0.516
251.0 1.1025 0.483
252.0 1.1025 0.458
253.0 1.1025 0.409
254.0 1.1025 0.427
255.0 1.1025 0.418
256.0 1.1025 0.363

2.0 1.1576250000000001 0.2
3.0 1.1576250000000001 0.25
4.0 1.1576250000000001 0.272
5.0 1.1576250000000001 0.259
6.0 1.1576250000000001 0.27
7.0 1.1576250000000001 0.278
8.0 1.1576250000000001 0.311
9.0 1.1576250000000001 0.303
10.0 1.1576250000000001 0.296
11.0 1.1576250000000001 0.305
12.0 1.1576250000000001 0.329
13.0 1.1576250000000001 0.326
14.0 1.1576250000000001 0.349
15.0 1.1576250000000001 0.355
16.0 1.1576250000000001 0.356
17.0 1.1576250000000001 0.359
18.0 1.1576250000000001 0.365
19.0 1.1576250000000001 0.394
20.0 1.1576250000000001 0.386
21.0 1.1576250000000001 0.396
22.0 1.1576250000000001 0.4
23.0 1.1576250000000001 0.395
24.0 1.1576250000000001 0.415
25.0 1.1576250000000001 0.426
26.0 1.1576250000000001 0.41
27.0 1.1576250000000001 0.422
28.0 1.1576250000000001 0.44
29.0 1.1576250000000001 0.453
30.0 1.1576250000000001 0.429
31.0 1.1576250000000001 0.453
32.0 1.1576250000000001 0.454
33.0 1.1576250000000001 0.45
34.0 1.1576250000000001 0.475
35.0 1.1576250000000001 0.472
36.0 1.1576250000000001 0.47
37.0 1.1576250000000001 0.472
38.0 1.1576250000000001 0.469
39.0 1.1576250000000001 0.525
40.0 1.1576250000000001 0.472
41.0 1.1576250000000001 0.477
42.0 1.1576250000000001 0.504
43.0 1.1576250000000001 0.497
44.0 1.1576250000000001 0.492
45.0 1.1576250000000001 0.558
46.0 1.1576250000000001 0.535
47.0 1.1576250000000001 0.544
48.0 1.1576250000000001 0.508
49.0 1.1576250000000001 0.521
50.0 1.1576250000000001 0.54
51.0 1.1576250000000001 0.53
52.0 1.1576250000000001 0.523
53.0 1.1576250000000001 0.548
54.0 1.1576250000000001 0.543
55.0 1.1576250000000001 0.58
56.0 1.1576250000000001 0.539
57.0 1.1576250000000001 0.555
58.0 1.1576250000000001 0.57
59.0 1.1576250000000001 0.572
60.0 1.1576250000000001 0.592
61.0 1.1576250000000001 0.576
62.0 1.1576250000000001 0.576
63.0 1.1576250000000001 0.58
64.0 1.1576250000000001 0.616
65.0 1.1576250000000001 0.578
66.0 1.1576250000000001 0.582
67.0 1.1576250000000001 0.583
68.0 1.1576250000000001 0.666
69.0 1.1576250000000001 0.602
70.0 1.1576250000000001 0.639
71.0 1.1576250000000001 0.602
72.0 1.1576250000000001 0.659
73.0 1.1576250000000001 0.63
74.0 1.1576250000000001 0.679
75.0 1.1576250000000001 0.632
76.0 1.1576250000000001 0.619
77.0 1.1576250000000001 0.666
78.0 1.1576250000000001 0.662
79.0 1.1576250000000001 0.615
80.0 1.1576250000000001 0.613
81.0 1.1576250000000001 0.688
82.0 1.1576250000000001 0.657
83.0 1.1576250000000001 0.646
84.0 1.1576250000000001 0.688
85.0 1.1576250000000001 0.621
86.0 1.1576250000000001 0.651
87.0 1.1576250000000001 0.644
88.0 1.1576250000000001 0.702
89.0 1.1576250000000001 0.714
90.0 1.1576250000000001 0.734
91.0 1.1576250000000001 0.67
92.0 1.1576250000000001 0.658
93.0 1.1576250000000001 0.731
94.0 1.1576250000000001 0.71
95.0 1.1576250000000001 0.692
96.0 1.1576250000000001 0.697
97.0 1.1576250000000001 0.713
98.0 1.1576250000000001 0.737
99.0 1.1576250000000001 0.694
100.0 1.1576250000000001 0.698
101.0 1.1576250000000001 0.713
102.0 1.1576250000000001 0.718
103.0 1.1576250000000001 0.704
104.0 1.1576250000000001 0.747
105.0 1.1576250000000001 0.778
106.0 1.1576250000000001 0.8
107.0 1.1576250000000001 0.743
108.0 1.1576250000000001 0.756
109.0 1.1576250000000001 0.731
110.0 1.1576250000000001 0.751
111.0 1.1576250000000001 0.787
112.0 1.1576250000000001 0.737
113.0 1.1576250000000001 0.797
114.0 1.1576250000000001 0.764
115.0 1.1576250000000001 0.804
116.0 1.1576250000000001 0.769
117.0 1.1576250000000001 0.759
118.0 1.1576250000000001 0.765
119.0 1.1576250000000001 0.79
120.0 1.1576250000000001 0.755
121.0 1.1576250000000001 0.857
122.0 1.1576250000000001 0.805
123.0 1.1576250000000001 0.843
124.0 1.1576250000000001 0.78
125.0 1.1576250000000001 0.825
126.0 1.1576250000000001 0.775
127.0 1.1576250000000001 0.79
128.0 1.1576250000000001 0.851
129.0 1.1576250000000001 0.826
130.0 1.1576250000000001 0.799
131.0 1.1576250000000001 0.791
132.0 1.1576250000000001 0.775
133.0 1.1576250000000001 0.816
134.0 1.1576250000000001 0.795
135.0 1.1576250000000001 0.813
136.0 1.1576250000000001 0.828
137.0 1.1576250000000001 0.825
138.0 1.1576250000000001 0.849
139.0 1.1576250000000001 0.823
140.0 1.1576250000000001 0.851
141.0 1.1576250000000001 0.818
142.0 1.1576250000000001 0.807
143.0 1.1576250000000001 0.861
144.0 1.1576250000000001 0.855
145.0 1.1576250000000001 0.84
146.0 1.1576250000000001 0.799
147.0 1.1576250000000001 0.808
148.0 1.1576250000000001 0.891
149.0 1.1576250000000001 0.846
150.0 1.1576250000000001 0.864
151.0 1.1576250000000001 0.862
152.0 1.1576250000000001 0.805
153.0 1.1576250000000001 0.909
154.0 1.1576250000000001 0.876
155.0 1.1576250000000001 0.856
156.0 1.1576250000000001 0.913
157.0 1.1576250000000001 0.889
158.0 1.1576250000000001 0.926
159.0 1.1576250000000001 0.94
160.0 1.1576250000000001 0.908
161.0 1.1576250000000001 0.854
162.0 1.1576250000000001 0.894
163.0 1.1576250000000001 0.839
164.0 1.1576250000000001 0.909
165.0 1.1576250000000001 0.849
166.0 1.1576250000000001 0.931
167.0 1.1576250000000001 0.895
168.0 1.1576250000000001 0.946
169.0 1.1576250000000001 0.956
170.0 1.1576250000000001 0.878
171.0 1.1576250000000001 0.918
172.0 1.1576250000000001 0.886
173.0 1.1576250000000001 0.95
174.0 1.1576250000000001 0.932
175.0 1.1576250000000001 0.871
176.0 1.1576250000000001 0.96
177.0 1.1576250000000001 0.853
178.0 1.1576250000000001 0.94
179.0 1.1576250000000001 0.902
180.0 1.1576250000000001 0.958
181.0 1.1576250000000001 0.921
182.0 1.1576250000000001 0.935
183.0 1.1576250000000001 0.89
184.0 1.1576250000000001 0.967
185.0 1.1576250000000001 0.93
186.0 1.1576250000000001 0.921
187.0 1.1576250000000001 0.966
188.0 1.1576250000000001 0.879
189.0 1.1576250000000001 0.947
190.0 1.1576250000000001 0.93
191.0 1.1576250000000001 0.858
192.0 1.1576250000000001 0.916
193.0 1.1576250000000001 0.93
194.0 1.1576250000000001 0.979
195.0 1.1576250000000001 0.859
196.0 1.1576250000000001 0.993
197.0 1.1576250000000001 0.872
198.0 1.1576250000000001 0.906
199.0 1.1576250000000001 1.0
200.0 1.1576250000000001 0.89
201.0 1.1576250000000001 0.971
202.0 1.1576250000000001 0.946
203.0 1.1576250000000001 0.959
204.0 1.1576250000000001 0.989
205.0 1.1576250000000001 0.932
206.0 1.1576250000000001 0.887
207.0 1.1576250000000001 0.882
208.0 1.1576250000000001 0.903
209.0 1.1576250000000001 0.939
210.0 1.1576250000000001 0.926
211.0 1.1576250000000001 0.903
212.0 1.1576250000000001 0.923
213.0 1.1576250000000001 0.931
214.0 1.1576250000000001 0.902
215.0 1.1576250000000001 0.874
216.0 1.1576250000000001 0.925
217.0 1.1576250000000001 0.884
218.0 1.1576250000000001 0.908
219.0 1.1576250000000001 0.888
220.0 1.1576250000000001 0.868
221.0 1.1576250000000001 0.913
222.0 1.1576250000000001 0.914
223.0 1.1576250000000001 0.888
224.0 1.1576250000000001 0.932
225.0 1.1576250000000001 0.885
226.0 1.1576250000000001 0.875
227.0 1.1576250000000001 0.857
228.0 1.1576250000000001 0.839
229.0 1.1576250000000001 0.876
230.0 1.1576250000000001 0.806
231.0 1.1576250000000001 0.846
232.0 1.1576250000000001 0.798
233.0 1.1576250000000001 0.791
234.0 1.1576250000000001 0.753
235.0 1.1576250000000001 0.808
236.0 1.1576250000000001 0.772
237.0 1.1576250000000001 0.771
238.0 1.1576250000000001 0.732
239.0 1.1576250000000001 0.703
240.0 1.1576250000000001 0.692
241.0 1.1576250000000001 0.675
242.0 1.1576250000000001 0.634
243.0 1.1576250000000001 0.635
244.0 1.1576250000000001 0.602
245.0 1.1576250000000001 0.61
246.0 1.1576250000000001 0.582
247.0 1.1576250000000001 0.531
248.0 1.1576250000000001 0.547
249.0 1.1576250000000001 0.491
250.0 1.1576250000000001 0.513
251.0 1.1576250000000001 0.465
252.0 1.1576250000000001 0.472
253.0 1.1576250000000001 0.428
254.0 1.1576250000000001 0.405
255.0 1.1576250000000001 0.414
256.0 1.1576250000000001 0.402

2.0 1.2155062500000002 0.206
3.0 1.2155062500000002 0.265
4.0 1.2155062500000002 0.243
5.0 1.2155062500000002 0.249
6.0 1.2155062500000002 0.262
7.0 1.2155062500000002 0.295
8.0 1.2155062500000002 0.306
9.0 1.2155062500000002 0.283
10.0 1.2155062500000002 0.293
11.0 1.2155062500000002 0.3
12.0 1.2155062500000002 0.302
13.0 1.2155062500000002 0.316
14.0 1.2155062500000002 0.321
15.0 1.2155062500000002 0.336
16.0 1.2155062500000002 0.34
17.0 1.2155062500000002 0.37
18.0 1.2155062500000002 0.385
19.0 1.2155062500000002 0.385
20.0 1.2155062500000002 0.372
21.0 1.2155062500000002 0.36
22.0 1.2155062500000002 0.378
23.0 1.2155062500000002 0.406
24.0 1.2155062500000002 0.397
25.0 1.2155062500000002 0.412
26.0 1.2155062500000002 0.421
27.0 1.2155062500000002 0.403
28.0 1.2155062500000002 0.452
29.0 1.2155062500000002 0.426
30.0 1.2155062500000002 0.448
31.0 1.2155062500000002 0.452
32.0 1.2155062500000002 0.449
33.0 1.2155062500000002 0.451
34.0 1.2155062500000002 0.463
35.0 1.2155062500000002 0.459
36.0 1.2155062500000002 0.462
37.0 1.2155062500000002 0.464
38.0 1.2155062500000002 0.448
39.0 1.2155062500000002 0.479
40.0 1.2155062500000002 0.475
41.0 1.2155062500000002 0.504
42.0 1.2155062500000002 0.476
43.0 1.2155062500000002 0.5
44.0 1.2155062500000002 0.495
45.0 1.2155062500000002 0.512
46.0 1.2155062500000002 0.531
47.0 1.2155062500000002 0.531
48.0 1.2155062500000002 0.52
49.0 1.2155062500000002 0.488
50.0 1.2155062500000002 0.536
51.0 1.2155062500000002 0.532
52.0 1.2155062500000002 0.508
53.0 1.2155062500000002 0.554
54.0 1.2155062500000002 0.531
55.0 1.2155062500000002 0.529
56.0 1.2155062500000002 0.573
57.0 1.2155062500000002 0.57
58.0 1.2155062500000002 0.553
59.0 1.2155062500000002 0.561
60.0 1.2155062500000002 0.613
61.0 1.2155062500000002 0.572
62.0 1.2155062500000002 0.622
63.0 1.2155062500000002 0.572
64.0 1.2155062500000002 0.591
65.0 1.2155062500000002 0.568
66.0 1.2155062500000002 0.604
67.0 1.2155062500000002 0.578
68.0 1.2155062500000002 0.624
69.0 1.2155062500000002 0.603
70.0 1.2155062500000002 0.638
71.0 1.2155062500000002 0.64
72.0 1.2155062500000002 0.62
73.0 1.2155062500000002 0.637
74.0 1.2155062500000002 0.644
75.0 1.2155062500000002 0.59
76.0 1.2155062500000002 0.637
77.0 1.2155062500000002 0.646
78.0 1.2155062500000002 0.665
79.0 1.2155062500000002 0.651
80.0 1.2155062500000002 0.61
81.0 1.2155062500000002 0.657
82.0 1.2155062500000002 0.655
83.0 1.2155062500000002 0.646
84.0 1.2155062500000002 0.681
85.0 1.2155062500000002 0.653
86.0 1.2155062500000002 0.687
87.0 1.2155062500000002 0.698
88.0 1.2155062500000002 0.663
89.0 1.2155062500000002 0.704
90.0 1.2155062500000002 0.664
91.0 1.2155062500000002 0.692
92.0 1.2155062500000002 0.649
93.0 1.2155062500000002 0.657
94.0 1.2155062500000002 0.693
95.0 1.2155062500000002 0.741
96.0 1.2155062500000002 0.73
97.0 1.2155062500000002 0.705
98.0 1.2155062500000002 0.73
99.0 1.2155062500000002 0.706
100.0 1.2155062500000002 0.709
101.0 1.2155062500000002 0.68
102.0 1.2155062500000002 0.747
103.0 1.2155062500000002 0.686
104.0 1.2155062500000002 0.726
105.0 1.2155062500000002 0.725
106.0 1.2155062500000002 0.715
107.0 1.2155062500000002 0.764
108.0 1.2155062500000002 0.782
109.0 1.2155062500000002 0.745
110.0 1.2155062500000002 0.766
111.0 1.2155062500000002 0.721
112.0 1.2155062500000002 0.745
113.0 1.2155062500000002 0.762
114.0 1.2155062500000002 0.741
115.0 1.2155062500000002 0.766
116.0 1.2155062500000002 0.758
117.0 1.2155062500000002 0.748
118.0 1.2155062500000002 0.756
119.0 1.2155062500000002 0.765
120.0 1.2155062500000002 0.772
121.0 1.2155062500000002 0.809
122.0 1.2155062500000002 0.768
123.0 1.2155062500000002 0.791
124.0 1.2155062500000002 0.781
125.0 1.2155062500000002 0.76
126.0 1.2155062500000002 0.758
127.0 1.2155062500000002 0.764
128.0 1.2155062500000002 0.827
129.0 1.2155062500000002 0.81
130.0 1.2155062500000002 0.82
131.0 1.2155062500000002 0.75
132.0 1.2155062500000002 0.757
133.0 1.2155062500000002 0.846
134.0 1.2155062500000002 0.804
135.0 1.2155062500000002 0.862
136.0 1.2155062500000002 0.865
137.0 1.2155062500000002 0.878
138.0 1.2155062500000002 0.795
139.0 1.2155062500000002 0.868
140.0 1.2155062500000002 0.853
141.0 1.2155062500000002 0.833
142.0 1.2155062500000002 0.817
143.0 1.2155062500000002 0.827
144.0 1.2155062500000002 0.863
145.0 1.2155062500000002 0.832
146.0 1.2155062500000002 0.88
147.0 1.2155062500000002 0.868
148.0 1.2155062500000002 0.883
149.0 1.2155062500000002 0.83
150.0 1.2155062500000002 0.875
151.0 1.2155062500000002 0.85
152.0 1.2155062500000002 0.848
153.0 1.2155062500000002 0.866
154.0 1.2155062500000002 0.85
155.0 1.2155062500000002 0.852
156.0 1.2155062500000002 0.864
157.0 1.2155062500000002 0.871
158.0 1.2155062500000002 0.895
159.0 1.2155062500000002 0.879
160.0 1.2155062500000002 0.878
161.0 1.2155062500000002 0.897
162.0 1.2155062500000002 0.898
163.0 1.2155062500000002 0.837
164.0 1.2155062500000002 0.905
165.0 1.2155062500000002 0.892
166.0 1.2155062500000002 0.909
167.0 1.2155062500000002 0.87
168.0 1.2155062500000002 0.895
169.0 1.2155062500000002 0.916
170.0 1.2155062500000002 0.885
171.0 1.2155062500000002 0.85
172.0 1.2155062500000002 0.894
173.0 1.2155062500000002 0.885
174.0 1.2155062500000002 0.916
175.0 1.2155062500000002 0.881
176.0 1.2155062500000002 0.928
177.0 1.2155062500000002 0.918
178.0 1.2155062500000002 0.908
179.0 1.2155062500000002 0.879
180.0 1.2155062500000002 0.925
181.0 1.2155062500000002 0.957
182.0 1.2155062500000002 0.882
183.0 1.2155062500000002 0.918
184.0 1.2155062500000002 0.946
185.0 1.2155062500000002 0.953
186.0 1.2155062500000002 0.858
187.0 1.2155062500000002 0.936
188.0 1.2155062500000002 0.884
189.0 1.2155062500000002 0.921
190.0 1.2155062500000002 0.943
191.0 1.2155062500000002 0.845
192.0 1.2155062500000002 0.84
193.0 1.2155062500000002 0.886
194.0 1.2155062500000002 0.942
195.0 1.2155062500000002 0.973
196.0 1.2155062500000002 0.954
197.0 1.2155062500000002 0.901
198.0 1.2155062500000002 0.857
199.0 1.2155062500000002 0.89
200.0 1.2155062500000002 0.816
201.0 1.2155062500000002 0.916
202.0 1.2155062500000002 0.888
203.0 1.2155062500000002 0.942
204.0 1.2155062500000002 0.95
205.0 1.2155062500000002 0.911
206.0 1.2155062500000002 0.947
207.0 1.2155062500000002 0.914
208.0 1.2155062500000002 0.869
209.0 1.2155062500000002 0.858
210.0 1.2155062500000002 0.954
211.0 1.2155062500000002 0.891
212.0 1.2155062500000002 0.912
213.0 1.2155062500000002 0.896
214.0 1.2155062500000002 0.895
215.0 1.2155062500000002 0.857
216.0 1.2155062500000002 0.865
217.0 1.2155062500000002 0.913
218.0 1.2155062500000002 0.889
219.0 1.2155062500000002 0.897
220.0 1.2155062500000002 0.881
221.0 1.2155062500000002 0.915
222.0 1.2155062500000002 0.905
223.0 1.2155062500000002 0.819
224.0 1.2155062500000002 0.85
225.0 1.2155062500000002 0.847
226.0 1.2155062500000002 0.863
227.0 1.2155062500000002 0.867
228.0 1.2155062500000002 0.857
229.0 1.2155062500000002 0.781
230.0 1.2155062500000002 0.813
231.0 1.2155062500000002 0.804
232.0 1.2155062500000002 0.825
233.0 1.2155062500000002 0.761
234.0 1.2155062500000002 0.77
235.0 1.2155062500000002 0.755
236.0 1.2155062500000002 0.783
237.0 1.2155062500000002 0.772
238.0 1.2155062500000002 0.728
239.0 1.2155062500000002 0.736
240.0 1.2155062500000002 0.704
241.0 1.2155062500000002 0.655
242.0 1.2155062500000002 0.646
243.0 1.2155062500000002 0.657
244.0 1.2155062500000002 0.633
245.0 1.2155062500000002 0.585
246.0 1.2155062500000002 0.57
247.0 1.2155062500000002 0.547
248.0 1.2155062500000002 0.516
249.0 1.2155062500000002 0.496
250.0 1.2155062500000002 0.49
251.0 1.2155062500000002 0.474
252.0 1.2155062500000002 0.433
253.0 1.2155062500000002 0.416
254.0 1.2155062500000002 0.417
255.0 1.2155062500000002 0.417
256.0 1.2155062500000002 0.347

2.0 1.2762815625000004 0.19
3.0 1.2762815625000004 0.266
4.0 1.2762815625000004 0.259
5.0 1.2762815625000004 0.261
6.0 1.2762815625000004 0.256
7.0 1.2762815625000004 0.288
8.0 1.2762815625000004 0.299
9.0 1.2762815625000004 0.297
10.0 1.2762815625000004 0.274
11.0 1.2762815625000004 0.328
12.0 1.2762815625000004 0.326
13.0 1.2762815625000004 0.322
14.0 1.2762815625000004 0.325
15.0 1.2762815625000004 0.347
16.0 1.2762815625000004 0.341
17.0 1.2762815625000004 0.398
18.0 1.2762815625000004 0.343
19.0 1.2762815625000004 0.388
20.0 1.2762815625000004 0.386
21.0 1.2762815625000004 0.386
22.0 1.2762815625000004 0.376
23.0 1.2762815625000004 0.387
24.0 1.2762815625000004 0.39
25.0 1.2762815625000004 0.398
26.0 1.2762815625000004 0.389
27.0 1.2762815625000004 0.417
28.0 1.2762815625000004 0.425
29.0 1.2762815625000004 0.445
30.0 1.2762815625000004 0.434
31.0 1.2762815625000004 0.443
32.0 1.2762815625000004 0.439
33.0 1.2762815625000004 0.439
34.0 1.2762815625000004 0.464
35.0 1.2762815625000004 0.443
36.0 1.2762815625000004 0.468
37.0 1.2762815625000004 0.476
38.0 1.2762815625000004 0.447
39.0 1.2762815625000004 0.481
40.0 1.2762815625000004 0.479
41.0 1.2762815625000004 0.495
42.0 1.2762815625000004 0.522
43.0 1.2762815625000004 0.482
44.0 1.2762815625000004 0.494
45.0 1.2762815625000004 0.515
46.0 1.2762815625000004 0.523
47.0 1.2762815625000004 0.516
48.0 1.2762815625000004 0.521
49.0 1.2762815625000004 0.504
50.0 1.2762815625000004 0.534
51.0 1.2762815625000004 0.522
52.0 1.2762815625000004 0.499
53.0 1.2762815625000004 0.576
54.0 1.2762815625000004 0.525
55.0 1.2762815625000004 0.542
56.0 1.2762815625000004 0.521
57.0 1.2762815625000004 0.581
58.0 1.2762815625000004 0.547
59.0 1.2762815625000004 0.548
60.0 1.2762815625000004 0.6
61.0 1.2762815625000004 0.558
62.0 1.2762815625000004 0.561
63.0 1.2762815625000004 0.587
64.0 1.2762815625000004 0.571
65.0 1.2762815625000004 0.605
66.0 1.2762815625000004 0.594
67.0 1.2762815625000004 0.601
68.0 1.2762815625000004 0.638
69.0 1.2762815625000004 0.614
70.0 1.2762815625000004 0.619
71.0 1.2762815625000004 0.594
72.0 1.2762815625000004 0.663
73.0 1.2762815625000004 0.66
74.0 1.2762815625000004 0.631
75.0 1.2762815625000004 0.609
76.0 1.2762815625000004 0.648
77.0 1.2762815625000004 0.634
78.0 1.2762815625000004 0.638
79.0 1.2762815625000004 0.619
80.0 1.2762815625000004 0.623
81.0 1.2762815625000004 0.666
82.0 1.2762815625000004 0.692
83.0 1.2762815625000004 0.668
84.0 1.2762815625000004 0.656
85.0 1.2762815625000004 0.634
86.0 1.2762815625000004 0.666
87.0 1.2762815625000004 0.641
88.0 1.2762815625000004 0.638
89.0 1.2762815625000004 0.707
90.0 1.2762815625000004 0.676
91.0 1.2762815625000004 0.675
92.0 1.2762815625000004 0.711
93.0 1.2762815625000004 0.708
94.0 1.2762815625000004 0.745
95.0 1.2762815625000004 0.671
96.0 1.2762815625000004 0.676
97.0 1.2762815625000004 0.689
98.0 1.2762815625000004 0.741
99.0 1.2762815625000004 0.705
100.0 1.2762815625000004 0.695
101.0 1.2762815625000004 0.67
102.0 1.2762815625000004 0.664
103.0 1.2762815625000004 0.66
104.0 1.2762815625000004 0.736
105.0 1.2762815625000004 0.729
106.0 1.2762815625000004 0.739
107.0 1.2762815625000004 0.696
108.0 1.2762815625000004 0.769
109.0 1.2762815625000004 0.737
110.0 1.2762815625000004 0.752
111.0 1.2762815625000004 0.71
112.0 1.2762815625000004 0.746
113.0 1.2762815625000004 0.788
114.0 1.2762815625000004 0.789
115.0 1.2762815625000004 0.772
116.0 1.2762815625000004 0.791
117.0 1.2762815625000004 0.73
118.0 1.2762815625000004 0.784
119.0 1.2762815625000004 0.821
120.0 1.2762815625000004 0.697
121.0 1.2762815625000004 0.737
122.0 1.2762815625000004 0.728
123.0 1.2762815625000004 0.732
124.0 1.2762815625000004 0.712
125.0 1.2762815625000004 0.744
126.0 1.2762815625000004 0.738
127.0 1.2762815625000004 0.772
128.0 1.2762815625000004 0.768
129.0 1.2762815625000004 0.81
130.0 1.2762815625000004 0.864
131.0 1.2762815625000004 0.783
132.0 1.2762815625000004 0.791
133.0 1.2762815625000004 0.833
134.0 1.2762815625000004 0.843
135.0 1.2762815625000004 0.823
136.0 1.2762815625000004 0.817
137.0 1.2762815625000004 0.771
138.0 1.2762815625000004 0.812
139.0 1.2762815625000004 0.889
140.0 1.2762815625000004 0.812
141.0 1.2762815625000004 0.79
142.0 1.2762815625000004 0.791
143.0 1.2762815625000004 0.804
144.0 1.2762815625000004 0.829
145.0 1.2762815625000004 0.835
146.0 1.2762815625000004 0.831
147.0 1.2762815625000004 0.864
148.0 1.2762815625000004 0.833
149.0 1.2762815625000004 0.85
150.0 1.2762815625000004 0.845
151.0 1.2762815625000004 0.802
152.0 1.2762815625000004 0.839
153.0 1.2762815625000004 0.858
154.0 1.2762815625000004 0.826
155.0 1.2762815625000004 0.846
156.0 1.2762815625000004 0.838
157.0 1.2762815625000004 0.822
158.0 1.2762815625000004 0.859
159.0 1.2762815625000004 0.883
160.0 1.2762815625000004 0.88
161.0 1.2762815625000004 0.814
162.0 1.2762815625000004 0.875
163.0 1.2762815625000004 0.848
164.0 1.2762815625000004 0.87
165.0 1.2762815625000004 0.86
166.0 1.2762815625000004 0.891
167.0 1.2762815625000004 0.858
168.0 1.2762815625000004 0.842
169.0 1.2762815625000004 0.931
170.0 1.2762815625000004 0.897
171.0 1.2762815625000004 0.899
172.0 1.2762815625000004 0.884
173.0 1.2762815625000004 0.879
174.0 1.2762815625000004 0.905
175.0 1.2762815625000004 0.822
176.0 1.2762815625000004 0.872
177.0 1.2762815625000004 0.903
178.0 1.2762815625000004 0.915
179.0 1.2762815625000004 0.866
180.0 1.2762815625000004 0.923
181.0 1.2762815625000004 0.839
182.0 1.2762815625000004 0.908
183.0 1.2762815625000004 0.899
184.0 1.2762815625000004 0.84
185.0 1.2762815625000004 0.925
186.0 1.2762815625000004 0.922
187.0 1.2762815625000004 0.899
188.0 1.2762815625000004 0.909
189.0 1.2762815625000004 0.906
190.0 1.2762815625000004 0.866
191.0 1.2762815625000004 0.881
192.0 1.2762815625000004 0.865
193.0 1.2762815625000004 0.925
194.0 1.2762815625000004 0.905
195.0 1.2762815625000004 0.866
196.0 1.2762815625000004 0.878
197.0 1.2762815625000004 0.849
198.0 1.2762815625000004 0.871
199.0 1.2762815625000004 0.88
200.0 1.2762815625000004 0.864
201.0 1.2762815625000004 0.906
202.0 1.2762815625000004 0.934
203.0 1.2762815625000004 0.945
204.0 1.2762815625000004 0.924
205.0 1.2762815625000004 0.933
206.0 1.2762815625000004 0.859
207.0 1.2762815625000004 0.848
208.0 1.2762815625000004 0.884
209.0 1.2762815625000004 0.896
210.0 1.2762815625000004 0.944
211.0 1.2762815625000004 0.897
212.0 1.2762815625000004 0.931
213.0 1.2762815625000004 0.852
214.0 1.2762815625000004 0.91
215.0 1.2762815625000004 0.835
216.0 1.2762815625000004 0.882
217.0 1.2762815625000004 0.889
218.0 1.2762815625000004 0.91
219.0 1.2762815625000004 0.924
220.0 1.2762815625000004 0.885
221.0 1.2762815625000004 0.846
222.0 1.2762815625000004 0.835
223.0 1.2762815625000004 0.854
224.0 1.2762815625000004 0.872
225.0 1.2762815625000004 0.884
226.0 1.2762815625000004 0.827
227.0 1.2762815625000004 0.824
228.0 1.2762815625000004 0.806
229.0 1.2762815625000004 0.859
230.0 1.2762815625000004 0.822
231.0 1.2762815625000004 0.842
232.0 1.2762815625000004 0.825
233.0 1.2762815625000004 0.753
234.0 1.2762815625000004 0.788
235.0 1.2762815625000004 0.759
236.0 1.2762815625000004 0.781
237.0 1.2762815625000004 0.694
238.0 1.2762815625000004 0.717
239.0 1.2762815625000004 0.698
240.0 1.2762815625000004 0.668
241.0 1.2762815625000004 0.671
242.0 1.2762815625000004 0.647
243.0 1.2762815625000004 0.633
244.0 1.2762815625000004 0.594
245.0 1.2762815625000004 0.576
246.0 1.2762815625000004 0.566
247.0 1.2762815625000004 0.576
248.0 1.2762815625000004 0.551
249.0 1.2762815625000004 0.485
250.0 1.2762815625000004 0.496
251.0 1.2762815625000004 0.452
252.0 1.2762815625000004 0.418
253.0 1.2762815625000004 0.421
254.0 1.2762815625000004 0.428
255.0 1.2762815625000004 0.395
256.0 1.2762815625000004 0.351

2.0 1.3400956406250004 0.202
3.0 1.3400956406250004 0.263
4.0 1.3400956406250004 0.248
5.0 1.3400956406250004 0.256
6.0 1.3400956406250004 0.265
7.0 1.3400956406250004 0.286
8.0 1.3400956406250004 0.303
9.0 1.3400956406250004 0.273
10.0 1.3400956406250004 0.301
11.0 1.3400956406250004 0.294
12.0 1.3400956406250004 0.329
13.0 1.3400956406250004 0.308
14.0 1.3400956406250004 0.332
15.0 1.3400956406250004 0.344
16.0 1.3400956406250004 0.36
17.0 1.3400956406250004 0.36
18.0 1.3400956406250004 0.376
19.0 1.3400956406250004 0.38
20.0 1.3400956406250004 0.379
21.0 1.3400956406250004 0.389
22.0 1.3400956406250004 0.396
23.0 1.3400956406250004 0.399
24.0 1.3400956406250004 0.4
25.0 1.3400956406250004 0.415
26.0 1.3400956406250004 0.413
27.0 1.3400956406250004 0.413
28.0 1.3400956406250004 0.423
29.0 1.3400956406250004 0.441
30.0 1.3400956406250004 0.448
31.0 1.3400956406250004 0.455
32.0 1.3400956406250004 0.439
33.0 1.3400956406250004 0.463
34.0 1.3400956406250004 0.483
35.0 1.3400956406250004 0.491
36.0 1.3400956406250004 0.468
37.0 1.3400956406250004 0.478
38.0 1.3400956406250004 0.447
39.0 1.3400956406250004 0.492
40.0 1.3400956406250004 0.451
41.0 1.3400956406250004 0.486
42.0 1.3400956406250004 0.489
43.0 1.3400956406250004 0.501
44.0 1.3400956406250004 0.471
45.0 1.3400956406250004 0.505
46.0 1.3400956406250004 0.521
47.0 1.3400956406250004 0.51
48.0 1.3400956406250004 0.557
49.0 1.3400956406250004 0.492
50.0 1.3400956406250004 0.496
51.0 1.3400956406250004 0.534
52.0 1.3400956406250004 0.552
53.0 1.3400956406250004 0.57
54.0 1.3400956406250004 0.558
55.0 1.3400956406250004 0.548
56.0 1.3400956406250004 0.532
57.0 1.3400956406250004 0.546
58.0 1.3400956406250004 0.525
59.0 1.3400956406250004 0.59
60.0 1.3400956406250004 0.572
61.0 1.3400956406250004 0.557
62.0 1.3400956406250004 0.565
63.0 1.3400956406250004 0.588
64.0 1.3400956406250004 0.596
65.0 1.3400956406250004 0.575
66.0 1.3400956406250004 0.618
67.0 1.3400956406250004 0.569
68.0 1.3400956406250004 0.596
69.0 1.3400956406250004 0.596
70.0 1.3400956406250004 0.623
71.0 1.3400956406250004 0.596
72.0 1.3400956406250004 0.65
73.0 1.3400956406250004 0.641
74.0 1.3400956406250004 0.664
75.0 1.3400956406250004 0.634
76.0 1.3400956406250004 0.647
77.0 1.3400956406250004 0.601
78.0 1.3400956406250004 0.615
79.0 1.3400956406250004 0.649
80.0 1.3400956406250004 0.604
81.0 1.3400956406250004 0.646
82.0 1.3400956406250004 0.654
83.0 1.3400956406250004 0.683
84.0 1.3400956406250004 0.663
85.0 1.3400956406250004 0.649
86.0 1.3400956406250004 0.65
87.0 1.3400956406250004 0.635
88.0 1.3400956406250004 0.677
89.0 1.3400956406250004 0.737
90.0 1.3400956406250004 0.67
91.0 1.3400956406250004 0.651
92.0 1.3400956406250004 0.681
93.0 1.3400956406250004 0.69
94.0 1.3400956406250004 0.725
95.0 1.3400956406250004 0.68
96.0 1.3400956406250004 0.684
97.0 1.3400956406250004 0.722
98.0 1.3400956406250004 0.695
99.0 1.3400956406250004 0.707
100.0 1.3400956406250004 0.719
101.0 1.3400956406250004 0.683
102.0 1.3400956406250004 0.714
103.0 1.3400956406250004 0.651
104.0 1.3400956406250004 0.741
105.0 1.3400956406250004 0.72
106.0 1.3400956406250004 0.727
107.0 1.3400956406250004 0.713
108.0 1.3400956406250004 0.721
109.0 1.3400956406250004 0.745
110.0 1.3400956406250004 0.71
111.0 1.3400956406250004 0.685
112.0 1.3400956406250004 0.727
113.0 1.3400956406250004 0.712
114.0 1.3400956406250004 0.703
115.0 1.3400956406250004 0.717
116.0 1.3400956406250004 0.771
117.0 1.3400956406250004 0.729
118.0 1.3400956406250004 0.743
119.0 1.3400956406250004 0.764
120.0 1.3400956406250004 0.722
121.0 1.3400956406250004 0.767
122.0 1.3400956406250004 0.778
123.0 1.3400956406250004 0.812
124.0 1.3400956406250004 0.744
125.0 1.3400956406250004 0.725
126.0 1.3400956406250004 0.769
127.0 1.3400956406250004 0.765
128.0 1.3400956406250004 0.79
129.0 1.3400956406250004 0.767
130.0 1.3400956406250004 0.764
131.0 1.3400956406250004 0.761
132.0 1.3400956406250004 0.718
133.0 1.3400956406250004 0.767
134.0 1.3400956406250004 0.771
135.0 1.3400956406250004 0.802
136.0 1.3400956406250004 0.835
137.0 1.3400956406250004 0.807
138.0 1.3400956406250004 0.768
139.0 1.3400956406250004 0.836
140.0 1.3400956406250004 0.841
141.0 1.3400956406250004 0.812
142.0 1.3400956406250004 0.858
143.0 1.3400956406250004 0.813
144.0 1.3400956406250004 0.789
145.0 1.3400956406250004 0.804
146.0 1.3400956406250004 0.808
147.0 1.3400956406250004 0.81
148.0 1.3400956406250004 0.864
149.0 1.3400956406250004 0.793
150.0 1.3400956406250004 0.824
151.0 1.3400956406250004 0.848
152.0 1.3400956406250004 0.854
153.0 1.3400956406250004 0.884
154.0 1.3400956406250004 0.844
155.0 1.3400956406250004 0.829
156.0 1.3400956406250004 0.824
157.0 1.3400956406250004 0.817
158.0 1.3400956406250004 0.909
159.0 1.3400956406250004 0.891
160.0 1.3400956406250004 0.874
161.0 1.3400956406250004 0.845
162.0 1.3400956406250004 0.947
163.0 1.3400956406250004 0.83
164.0 1.3400956406250004 0.857
165.0 1.3400956406250004 0.89
166.0 1.3400956406250004 0.882
167.0 1.3400956406250004 0.885
168.0 1.3400956406250004 0.86
169.0 1.3400956406250004 0.884
170.0 1.3400956406250004 0.903
171.0 1.3400956406250004 0.82
172.0 1.3400956406250004 0.934
173.0 1.3400956406250004 0.858
174.0 1.3400956406250004 0.894
175.0 1.3400956406250004 0.847
176.0 1.3400956406250004 0.896
177.0 1.3400956406250004 0.876
178.0 1.3400956406250004 0.867
179.0 1.3400956406250004 0.854
180.0 1.3400956406250004 0.903
181.0 1.3400956406250004 0.881
182.0 1.3400956406250004 0.926
183.0 1.3400956406250004 0.897
184.0 1.3400956406250004 0.883
185.0 1.3400956406250004 0.846
186.0 1.3400956406250004 0.904
187.0 1.3400956406250004 0.893
188.0 1.3400956406250004 0.906
189.0 1.3400956406250004 0.892
190.0 1.3400956406250004 0.888
191.0 1.3400956406250004 0.833
192.0 1.3400956406250004 0.856
193.0 1.3400956406250004 0.855
194.0 1.3400956406250004 0.909
195.0 1.3400956406250004 0.87
196.0 1.3400956406250004 0.928
197.0 1.3400956406250004 0.849
198.0 1.3400956406250004 0.934
199.0 1.3400956406250004 0.895
200.0 1.3400956406250004 0.847
201.0 1.3400956406250004 0.908
202.0 1.3400956406250004 0.936
203.0 1.3400956406250004 0.869
204.0 1.3400956406250004 0.864
205.0 1.3400956406250004 0.878
206.0 1.3400956406250004 0.899
207.0 1.3400956406250004 0.851
208.0 1.3400956406250004 0.901
209.0 1.3400956406250004 0.869
210.0 1.3400956406250004 0.87
211.0 1.3400956406250004 0.837
212.0 1.3400956406250004 0.984
213.0 1.3400956406250004 0.887
214.0 1.3400956406250004 0.89
215.0 1.3400956406250004 0.816
216.0 1.3400956406250004 0.838
217.0 1.3400956406250004 0.85
218.0 1.3400956406250004 0.878
219.0 1.3400956406250004 0.86
220.0 1.3400956406250004 0.865
221.0 1.3400956406250004 0.894
222.0 1.3400956406250004 0.868
223.0 1.3400956406250004 0.825
224.0 1.3400956406250004 0.889
225.0 1.3400956406250004 0.818
226.0 1.3400956406250004 0.824
227.0 1.3400956406250004 0.819
228.0 1.3400956406250004 0.815
229.0 1.3400956406250004 0.75
230.0 1.3400956406250004 0.799
231.0 1.3400956406250004 0.759
232.0 1.3400956406250004 0.774
233.0 1.3400956406250004 0.765
234.0 1.3400956406250004 0.734
235.0 1.3400956406250004 0.723
236.0 1.3400956406250004 0.765
237.0 1.3400956406250004 0.721
238.0 1.3400956406250004 0.702
239.0 1.3400956406250004 0.734
240.0 1.3400956406250004 0.66
241.0 1.3400956406250004 0.618
242.0 1.3400956406250004 0.646
243.0 1.3400956406250004 0.606
244.0 1.3400956406250004 0.633
245.0 1.3400956406250004 0.578
246.0 1.3400956406250004 0.577
247.0 1.3400956406250004 0.586
248.0 1.3400956406250004 0.518
249.0 1.3400956406250004 0.477
250.0 1.3400956406250004 0.483
251.0 1.3400956406250004 0.433
252.0 1.3400956406250004 0.43
253.0 1.3400956406250004 0.413
254.0 1.3400956406250004 0.398
255.0 1.3400956406250004 0.381
256.0 1.3400956406250004 0.4

2.0 1.4071004226562505 0.199
3.0 1.4071004226562505 0.271
4.0 1.4071004226562505 0.252
5.0 1.4071004226562505 0.253
6.0 1.4071004226562505 0.264
7.0 1.4071004226562505 0.285
8.0 1.4071004226562505 0.289
9.0 1.4071004226562505 0.301
10.0 1.4071004226562505 0.298
11.0 1.4071004226562505 0.308
12.0 1.4071004226562505 0.314
13.0 1.4071004226562505 0.303
14.0 1.4071004226562505 0.316
15.0 1.4071004226562505 0.337
16.0 1.4071004226562505 0.344
17.0 1.4071004226562505 0.367
18.0 1.4071004226562505 0.352
19.0 1.4071004226562505 0.404
20.0 1.4071004226562505 0.381
21.0 1.4071004226562505 0.378
22.0 1.4071004226562505 0.384
23.0 1.4071004226562505 0.395
24.0 1.4071004226562505 0.387
25.0 1.4071004226562505 0.411
26.0 1.4071004226562505 0.401
27.0 1.4071004226562505 0.401
28.0 1.4071004226562505 0.427
29.0 1.4071004226562505 0.423
30.0 1.4071004226562505 0.442
31.0 1.4071004226562505 0.426
32.0 1.4071004226562505 0.462
33.0 1.4071004226562505 0.462
34.0 1.4071004226562505 0.437
35.0 1.4071004226562505 0.462
36.0 1.4071004226562505 0.448
37.0 1.4071004226562505 0.47
38.0 1.4071004226562505 0.482
39.0 1.4071004226562505 0.485
40.0 1.4071004226562505 0.471
41.0 1.4071004226562505 0.477
42.0 1.4071004226562505 0.505
43.0 1.4071004226562505 0.522
44.0 1.4071004226562505 0.497
45.0 1.4071004226562505 0.501
46.0 1.4071004226562505 0.491
47.0 1.4071004226562505 0.489
48.0 1.4071004226562505 0.538
49.0 1.4071004226562505 0.5
50.0 1.4071004226562505 0.525
51.0 1.4071004226562505 0.502
52.0 1.4071004226562505 0.537
53.0 1.4071004226562505 0.531
54.0 1.4071004226562505 0.543
55.0 1.4071004226562505 0.527
56.0 1.4071004226562505 0.547
57.0 1.4071004226562505 0.549
58.0 1.4071004226562505 0.544
59.0 1.4071004226562505 0.586
60.0 1.4071004226562505 0.574
61.0 1.4071004226562505 0.577
62.0 1.4071004226562505 0.623
63.0 1.4071004226562505 0.597
64.0 1.4071004226562505 0.555
65.0 1.4071004226562505 0.582
66.0 1.4071004226562505 0.603
67.0 1.4071004226562505 0.578
68.0 1.4071004226562505 0.598
69.0 1.4071004226562505 0.569
70.0 1.4071004226562505 0.59
71.0 1.4071004226562505 0.588
72.0 1.4071004226562505 0.633
73.0 1.4071004226562505 0.634
74.0 1.4071004226562505 0.628
75.0 1.4071004226562505 0.589
76.0 1.4071004226562505 0.587
77.0 1.4071004226562505 0.61
78.0 1.4071004226562505 0.587
79.0 1.4071004226562505 0.639
80.0 1.4071004226562505 0.618
81.0 1.4071004226562505 0.659
82.0 1.4071004226562505 0.668
83.0 1.4071004226562505 0.652
84.0 1.4071004226562505 0.686
85.0 1.4071004226562505 0.652
86.0 1.4071004226562505 0.631
87.0 1.4071004226562505 0.659
88.0 1.4071004226562505 0.652
89.0 1.4071004226562505 0.649
90.0 1.4071004226562505 0.651
91.0 1.4071004226562505 0.709
92.0 1.4071004226562505 0.665
93.0 1.4071004226562505 0.725
94.0 1.4071004226562505 0.651
95.0 1.4071004226562505 0.646
96.0 1.4071004226562505 0.646
97.0 1.4071004226562505 0.716
98.0 1.4071004226562505 0.685
99.0 1.4071004226562505 0.699
100.0 1.4071004226562505 0.689
101.0 1.4071004226562505 0.701
102.0 1.4071004226562505 0.654
103.0 1.4071004226562505 0.662
104.0 1.4071004226562505 0.692
105.0 1.4071004226562505 0.705
106.0 1.4071004226562505 0.706
107.0 1.4071004226562505 0.66
108.0 1.4071004226562505 0.726
109.0 1.4071004226562505 0.746
110.0 1.4071004226562505 0.744
111.0 1.4071004226562505 0.71
112.0 1.4071004226562505 0.724
113.0 1.4071004226562505 0.722
114.0 1.4071004226562505 0.735
115.0 1.4071004226562505 0.765
116.0 1.4071004226562505 0.799
117.0 1.4071004226562505 0.749
118.0 1.4071004226562505 0.704
119.0 1.4071004226562505 0.741
120.0 1.4071004226562505 0.713
121.0 1.4071004226562505 0.72
122.0 1.4071004226562505 0.762
123.0 1.4071004226562505 0.781
124.0 1.4071004226562505 0.719
125.0 1.4071004226562505 0.708
126.0 1.4071004226562505 0.712
127.0 1.4071004226562505 0.775
128.0 1.4071004226562505 0.75
129.0 1.4071004226562505 0.778
130.0 1.4071004226562505 0.784
131.0 1.4071004226562505 0.778
132.0 1.4071004226562505 0.752
133.0 1.4071004226562505 0.832
134.0 1.4071004226562505 0.814
135.0 1.4071004226562505 0.817
136.0 1.4071004226562505 0.826
137.0 1.4071004226562505 0.76
138.0 1.4071004226562505 0.788
139.0 1.4071004226562505 0.831
140.0 1.4071004226562505 0.785
141.0 1.4071004226562505 0.797
142.0 1.4071004226562505 0.877
143.0 1.4071004226562505 0.806
144.0 1.4071004226562505 0.871
145.0 1.4071004226562505 0.802
146.0 1.4071004226562505 0.854
147.0 1.4071004226562505 0.789
148.0 1.4071004226562505 0.819
149.0 1.4071004226562505 0.829
150.0 1.4071004226562505 0.843
151.0 1.4071004226562505 0.808
152.0 1.4071004226562505 0.789
153.0 1.4071004226562505 0.845
154.0 1.4071004226562505 0.823
155.0 1.4071004226562505 0.858
156.0 1.4071004226562505 0.895
157.0 1.4071004226562505 0.866
158.0 1.4071004226562505 0.849
159.0 1.4071004226562505 0.84
160.0 1.4071004226562505 0.9
161.0 1.4071004226562505 0.84
162.0 1.4071004226562505 0.82
163.0 1.4071004226562505 0.869
164.0 1.4071004226562505 0.83
165.0 1.4071004226562505 0.794
166.0 1.4071004226562505 0.899
167.0 1.4071004226562505 0.849
168.0 1.4071004226562505 0.845
169.0 1.4071004226562505 0.887
170.0 1.4071004226562505 0.88
171.0 1.4071004226562505 0.857
172.0 1.4071004226562505 0.893
173.0 1.4071004226562505 0.826
174.0 1.4071004226562505 0.887
175.0 1.4071004226562505 0.786
176.0 1.4071004226562505 0.907
177.0 1.4071004226562505 0.836
178.0 1.4071004226562505 0.927
179.0 1.4071004226562505 0.853
180.0 1.4071004226562505 0.906
181.0 1.4071004226562505 0.902
182.0 1.4071004226562505 0.902
183.0 1.4071004226562505 0.89
184.0 1.4071004226562505 0.886
185.0 1.4071004226562505 0.844
186.0 1.4071004226562505 0.911
187.0 1.4071004226562505 0.862
188.0 1.4071004226562505 0.889
189.0 1.4071004226562505 0.906
190.0 1.4071004226562505 0.856
191.0 1.4071004226562505 0.78
192.0 1.4071004226562505 0.913
193.0 1.4071004226562505 0.834
194.0 1.4071004226562505 0.953
195.0 1.4071004226562505 0.872
196.0 1.4071004226562505 0.892
197.0 1.4071004226562505 0.845
198.0 1.4071004226562505 0.902
199.0 1.4071004226562505 0.883
200.0 1.4071004226562505 0.924
201.0 1.4071004226562505 0.934
202.0 1.4071004226562505 0.887
203.0 1.4071004226562505 0.876
204.0 1.4071004226562505 0.877
205.0 1.4071004226562505 0.868
206.0 1.4071004226562505 0.902
207.0 1.4071004226562505 0.918
208.0 1.4071004226562505 0.869
209.0 1.4071004226562505 0.859
210.0 1.4071004226562505 0.842
211.0 1.4071004226562505 0.872
212.0 1.4071004226562505 0.918
213.0 1.4071004226562505 0.894
214.0 1.4071004226562505 0.862
215.0 1.4071004226562505 0.801
216.0 1.4071004226562505 0.902
217.0 1.4071004226562505 0.905
218.0 1.4071004226562505 0.902
219.0 1.4071004226562505 0.86
220.0 1.4071004226562505 0.848
221.0 1.4071004226562505 0.858
222.0 1.4071004226562505 0.864
223.0 1.4071004226562505 0.822
224.0 1.4071004226562505 0.876
225.0 1.4071004226562505 0.823
226.0 1.4071004226562505 0.851
227.0 1.4071004226562505 0.844
228.0 1.4071004226562505 0.82
229.0 1.4071004226562505 0.802
230.0 1.4071004226562505 0.813
231.0 1.4071004226562505 0.84
232.0 1.4071004226562505 0.791
233.0 1.4071004226562505 0.729
234.0 1.4071004226562505 0.747
235.0 1.4071004226562505 0.734
236.0 1.4071004226562505 0.764
237.0 1.4071004226562505 0.696
238.0 1.4071004226562505 0.746
239.0 1.4071004226562505 0.7
240.0 1.4071004226562505 0.66
241.0 1.4071004226562505 0.629
242.0 1.4071004226562505 0.631
243.0 1.4071004226562505 0.619
244.0 1.4071004226562505 0.601
245.0 1.4071004226562505 0.586
246.0 1.4071004226562505 0.532
247.0 1.4071004226562505 0.582
248.0 1.4071004226562505 0.529
249.0 1.4071004226562505 0.515
250.0 1.4071004226562505 0.482
251.0 1.4071004226562505 0.486
252.0 1.4071004226562505 0.432
253.0 1.4071004226562505 0.432
254.0 1.4071004226562505 0.406
255.0 1.4071004226562505 0.384
256.0 1.4071004226562505 0.338

2.0 1.477455443789063 0.196
3.0 1.477455443789063 0.258
4.0 1.477455443789063 0.256
5.0 1.477455443789063 0.255
6.0 1.477455443789063 0.272
7.0 1.477455443789063 0.294
8.0 1.477455443789063 0.282
9.0 1.477455443789063 0.282
10.0 1.477455443789063 0.291
11.0 1.477455443789063 0.301
12.0 1.477455443789063 0.303
13.0 1.477455443789063 0.315
14.0 1.477455443789063 0.328
15.0 1.477455443789063 0.337
16.0 1.477455443789063 0.347
17.0 1.477455443789063 0.368
18.0 1.477455443789063 0.388
19.0 1.477455443789063 0.37
20.0 1.477455443789063 0.392
21.0 1.477455443789063 0.376
22.0 1.477455443789063 0.389
23.0 1.477455443789063 0.379
24.0 1.477455443789063 0.4
25.0 1.477455443789063 0.405
26.0 1.477455443789063 0.414
27.0 1.477455443789063 0.411
28.0 1.477455443789063 0.417
29.0 1.477455443789063 0.426
30.0 1.477455443789063 0.433
31.0 1.477455443789063 0.47
32.0 1.477455443789063 0.439
33.0 1.477455443789063 0.468
34.0 1.477455443789063 0.455
35.0 1.477455443789063 0.462
36.0 1.477455443789063 0.472
37.0 1.477455443789063 0.482
38.0 1.477455443789063 0.455
39.0 1.477455443789063 0.492
40.0 1.477455443789063 0.46
41.0 1.477455443789063 0.488
42.0 1.477455443789063 0.53
43.0 1.477455443789063 0.499
44.0 1.477455443789063 0.487
45.0 1.477455443789063 0.498
46.0 1.477455443789063 0.53
47.0 1.477455443789063 0.508
48.0 1.477455443789063 0.522
49.0 1.477455443789063 0.483
50.0 1.477455443789063 0.502
51.0 1.477455443789063 0.536
52.0 1.477455443789063 0.517
53.0 1.477455443789063 0.553
54.0 1.477455443789063 0.507
55.0 1.477455443789063 0.525
56.0 1.477455443789063 0.543
57.0 1.477455443789063 0.592
58.0 1.477455443789063 0.529
59.0 1.477455443789063 0.575
60.0 1.477455443789063 0.572
61.0 1.477455443789063 0.569
62.0 1.477455443789063 0.595
63.0 1.477455443789063 0.587
64.0 1.477455443789063 0.569
65.0 1.477455443789063 0.569
66.0 1.477455443789063 0.629
67.0 1.477455443789063 0.599
68.0 1.477455443789063 0.618
69.0 1.477455443789063 0.598
70.0 1.477455443789063 0.587
71.0 1.477455443789063 0.559
72.0 1.477455443789063 0.618
73.0 1.477455443789063 0.618
74.0 1.477455443789063 0.647
75.0 1.477455443789063 0.603
76.0 1.477455443789063 0.627
77.0 1.477455443789063 0.625
78.0 1.477455443789063 0.612
79.0 1.477455443789063 0.618
80.0 1.477455443789063 0.604
81.0 1.477455443789063 0.632
82.0 1.477455443789063 0.662
83.0 1.477455443789063 0.66
84.0 1.477455443789063 0.65
85.0 1.477455443789063 0.664
86.0 1.477455443789063 0.607
87.0 1.477455443789063 0.678
88.0 1.477455443789063 0.646
89.0 1.477455443789063 0.697
90.0 1.477455443789063 0.666
91.0 1.477455443789063 0.644
92.0 1.477455443789063 0.672
93.0 1.477455443789063 0.641
94.0 1.477455443789063 0.655
95.0 1.477455443789063 0.674
96.0 1.477455443789063 0.69
97.0 1.477455443789063 0.741
98.0 1.477455443789063 0.698
99.0 1.477455443789063 0.683
100.0 1.477455443789063 0.72
101.0 1.477455443789063 0.717
102.0 1.477455443789063 0.668
103.0 1.477455443789063 0.693
104.0 1.477455443789063 0.729
105.0 1.477455443789063 0.691
106.0 1.477455443789063 0.74
107.0 1.477455443789063 0.674
108.0 1.477455443789063 0.708
109.0 1.477455443789063 0.697
110.0 1.477455443789063 0.677
111.0 1.477455443789063 0.673
112.0 1.477455443789063 0.75
113.0 1.477455443789063 0.694
114.0 1.477455443789063 0.724
115.0 1.477455443789063 0.787
116.0 1.477455443789063 0.691
117.0 1.477455443789063 0.747
118.0 1.477455443789063 0.754
119.0 1.477455443789063 0.733
120.0 1.477455443789063 0.744
121.0 1.477455443789063 0.764
122.0 1.477455443789063 0.758
123.0 1.477455443789063 0.818
124.0 1.477455443789063 0.786
125.0 1.477455443789063 0.737
126.0 1.477455443789063 0.723
127.0 1.477455443789063 0.718
128.0 1.477455443789063 0.811
129.0 1.477455443789063 0.782
130.0 1.477455443789063 0.786
131.0 1.477455443789063 0.752
132.0 1.477455443789063 0.743
133.0 1.477455443789063 0.78
134.0 1.477455443789063 0.805
135.0 1.477455443789063 0.769
136.0 1.477455443789063 0.808
137.0 1.477455443789063 0.781
138.0 1.477455443789063 0.783
139.0 1.477455443789063 0.801
140.0 1.477455443789063 0.759
141.0 1.477455443789063 0.764
142.0 1.477455443789063 0.812
143.0 1.477455443789063 0.811
144.0 1.477455443789063 0.82
145.0 1.477455443789063 0.78
146.0 1.477455443789063 0.845
147.0 1.477455443789063 0.831
148.0 1.477455443789063 0.815
149.0 1.477455443789063 0.842
150.0 1.477455443789063 0.843
151.0 1.477455443789063 0.824
152.0 1.477455443789063 0.796
153.0 1.477455443789063 0.85
154.0 1.477455443789063 0.827
155.0 1.477455443789063 0.844
156.0 1.477455443789063 0.889
157.0 1.477455443789063 0.8
158.0 1.477455443789063 0.861
159.0 1.477455443789063 0.818
160.0 1.477455443789063 0.831
161.0 1.477455443789063 0.806
162.0 1.477455443789063 0.88
163.0 1.477455443789063 0.846
164.0 1.477455443789063 0.864
165.0 1.477455443789063 0.843
166.0 1.477455443789063 0.883
167.0 1.477455443789063 0.851
168.0 1.477455443789063 0.892
169.0 1.477455443789063 0.9
170.0 1.477455443789063 0.811
171.0 1.477455443789063 0.834
172.0 1.477455443789063 0.832
173.0 1.477455443789063 0.89
174.0 1.477455443789063 0.867
175.0 1.477455443789063 0.83
176.0 1.477455443789063 0.911
177.0 1.477455443789063 0.836
178.0 1.477455443789063 0.891
179.0 1.477455443789063 0.837
180.0 1.477455443789063 0.861
181.0 1.477455443789063 0.902
182.0 1.477455443789063 0.936
183.0 1.477455443789063 0.846
184.0 1.477455443789063 0.874
185.0 1.477455443789063 0.893
186.0 1.477455443789063 0.881
187.0 1.477455443789063 0.892
188.0 1.477455443789063 0.896
189.0 1.477455443789063 0.849
190.0 1.477455443789063 0.829
191.0 1.477455443789063 0.787
192.0 1.477455443789063 0.825
193.0 1.477455443789063 0.872
194.0 1.477455443789063 0.913
195.0 1.477455443789063 0.821
196.0 1.477455443789063 0.899
197.0 1.477455443789063 0.873
198.0 1.477455443789063 0.823
199.0 1.477455443789063 0.864
200.0 1.477455443789063 0.844
201.0 1.477455443789063 0.949
202.0 1.477455443789063 0.905
203.0 1.477455443789063 0.893
204.0 1.477455443789063 0.839
205.0 1.477455443789063 0.855
206.0 1.477455443789063 0.887
207.0 1.477455443789063 0.856
208.0 1.477455443789063 0.887
209.0 1.477455443789063 0.88
210.0 1.477455443789063 0.861
211.0 1.477455443789063 0.866
212.0 1.477455443789063 0.915
213.0 1.477455443789063 0.89
214.0 1.477455443789063 0.883
215.0 1.477455443789063 0.825
216.0 1.477455443789063 0.867
217.0 1.477455443789063 0.858
218.0 1.477455443789063 0.813
219.0 1.477455443789063 0.865
220.0 1.477455443789063 0.83
221.0 1.477455443789063 0.84
222.0 1.477455443789063 0.873
223.0 1.477455443789063 0.817
224.0 1.477455443789063 0.832
225.0 1.477455443789063 0.851
226.0 1.477455443789063 0.836
227.0 1.477455443789063 0.81
228.0 1.477455443789063 0.81
229.0 1.477455443789063 0.849
230.0 1.477455443789063 0.802
231.0 1.477455443789063 0.788
232.0 1.477455443789063 0.776
233.0 1.477455443789063 0.722
234.0 1.477455443789063 0.763
235.0 1.477455443789063 0.711
236.0 1.477455443789063 0.719
237.0 1.477455443789063 0.691
238.0 1.477455443789063 0.691
239.0 1.477455443789063 0.688
240.0 1.477455443789063 0.687
241.0 1.477455443789063 0.685
242.0 1.477455443789063 0.598
243.0 1.477455443789063 0.623
244.0 1.477455443789063 0.614
245.0 1.477455443789063 0.578
246.0 1.477455443789063 0.559
247.0 1.477455443789063 0.563
248.0 1.477455443789063 0.521
249.0 1.477455443789063 0.492
250.0 1.477455443789063 0.482
251.0 1.477455443789063 0.451
252.0 1.477455443789063 0.417
253.0 1.477455443789063 0.423
254.0 1.477455443789063 0.383
255.0 1.477455443789063 0.381
256.0 1.477455443789063 0.361

2.0 1.5513282159785162 0.196
3.0 1.5513282159785162 0.242
4.0 1.5513282159785162 0.248
5.0 1.5513282159785162 0.245
6.0 1.5513282159785162 0.275
7.0 1.5513282159785162 0.287
8.0 1.5513282159785162 0.314
9.0 1.5513282159785162 0.291
10.0 1.5513282159785162 0.299
11.0 1.5513282159785162 0.315
12.0 1.5513282159785162 0.331
13.0 1.5513282159785162 0.333
14.0 1.5513282159785162 0.331
15.0 1.5513282159785162 0.335
16.0 1.5513282159785162 0.351
17.0 1.5513282159785162 0.363
18.0 1.5513282159785162 0.366
19.0 1.5513282159785162 0.38
20.0 1.5513282159785162 0.382
21.0 1.5513282159785162 0.384
22.0 1.5513282159785162 0.396
23.0 1.5513282159785162 0.425
24.0 1.5513282159785162 0.381
25.0 1.5513282159785162 0.389
26.0 1.5513282159785162 0.411
27.0 1.5513282159785162 0.435
28.0 1.5513282159785162 0.451
29.0 1.5513282159785162 0.432
30.0 1.5513282159785162 0.418
31.0 1.5513282159785162 0.447
32.0 1.5513282159785162 0.416
33.0 1.5513282159785162 0.452
34.0 1.5513282159785162 0.468
35.0 1.5513282159785162 0.45
36.0 1.5513282159785162 0.48
37.0 1.5513282159785162 0.461
38.0 1.5513282159785162 0.441
39.0 1.5513282159785162 0.473
40.0 1.5513282159785162 0.436
41.0 1.5513282159785162 0.499
42.0 1.5513282159785162 0.497
43.0 1.5513282159785162 0.508
44.0 1.5513282159785162 0.489
45.0 1.5513282159785162 0.52
46.0 1.5513282159785162 0.537
47.0 1.5513282159785162 0.512
48.0 1.5513282159785162 0.555
49.0 1.5513282159785162 0.515
50.0 1.5513282159785162 0.5
51.0 1.5513282159785162 0.51
52.0 1.5513282159785162 0.491
53.0 1.5513282159785162 0.559
54.0 1.5513282159785162 0.529
55.0 1.5513282159785162 0.536
56.0 1.5513282159785162 0.52
57.0 1.5513282159785162 0.586
58.0 1.5513282159785162 0.541
59.0 1.5513282159785162 0.543
60.0 1.5513282159785162 0.607
61.0 1.5513282159785162 0.566
62.0 1.5513282159785162 0.623
63.0 1.5513282159785162 0.589
64.0 1.5513282159785162 0.557
65.0 1.5513282159785162 0.553
66.0 1.5513282159785162 0.603
67.0 1.5513282159785162 0.579
68.0 1.5513282159785162 0.59
69.0 1.5513282159785162 0.607
70.0 1.5513282159785162 0.631
71.0 1.5513282159785162 0.61
72.0 1.5513282159785162 0.572
73.0 1.5513282159785162 0.606
74.0 1.5513282159785162 0.605
75.0 1.5513282159785162 0.611
76.0 1.5513282159785162 0.609
77.0 1.5513282159785162 0.618
78.0 1.5513282159785162 0.59
79.0 1.5513282159785162 0.594
80.0 1.5513282159785162 0.622
81.0 1.5513282159785162 0.671
82.0 1.5513282159785162 0.721
83.0 1.5513282159785162 0.642
84.0 1.5513282159785162 0.629
85.0 1.5513282159785162 0.641
86.0 1.5513282159785162 0.642
87.0 1.5513282159785162 0.657
88.0 1.5513282159785162 0.645
89.0 1.5513282159785162 0.675
90.0 1.5513282159785162 0.691
91.0 1.5513282159785162 0.648
92.0 1.5513282159785162 0.63
93.0 1.5513282159785162 0.626
94.0 1.5513282159785162 0.717
95.0 1.5513282159785162 0.625
96.0 1.5513282159785162 0.671
97.0 1.5513282159785162 0.706
98.0 1.5513282159785162 0.683
99.0 1.5513282159785162 0.682
100.0 1.5513282159785162 0.673
101.0 1.5513282159785162 0.687
102.0 1.5513282159785162 0.665
103.0 1.5513282159785162 0.676
104.0 1.5513282159785162 0.732
105.0 1.5513282159785162 0.735
106.0 1.5513282159785162 0.704
107.0 1.5513282159785162 0.714
108.0 1.5513282159785162 0.755
109.0 1.5513282159785162 0.723
110.0 1.5513282159785162 0.748
111.0 1.5513282159785162 0.739
112.0 1.5513282159785162 0.714
113.0 1.5513282159785162 0.693
114.0 1.5513282159785162 0.723
115.0 1.5513282159785162 0.746
116.0 1.5513282159785162 0.774
117.0 1.5513282159785162 0.731
118.0 1.5513282159785162 0.722
119.0 1.5513282159785162 0.761
120.0 1.5513282159785162 0.722
121.0 1.5513282159785162 0.758
122.0 1.5513282159785162 0.75
123.0 1.5513282159785162 0.767
124.0 1.5513282159785162 0.719
125.0 1.5513282159785162 0.759
126.0 1.5513282159785162 0.762
127.0 1.5513282159785162 0.745
128.0 1.5513282159785162 0.833
129.0 1.5513282159785162 0.748
130.0 1.5513282159785162 0.782
131.0 1.5513282159785162 0.734
132.0 1.5513282159785162 0.774
133.0 1.5513282159785162 0.781
134.0 1.5513282159785162 0.793
135.0 1.5513282159785162 0.829
136.0 1.5513282159785162 0.849
137.0 1.5513282159785162 0.801
138.0 1.5513282159785162 0.776
139.0 1.5513282159785162 0.768
140.0 1.5513282159785162 0.816
141.0 1.5513282159785162 0.8
142.0 1.5513282159785162 0.777
143.0 1.5513282159785162 0.788
144.0 1.5513282159785162 0.741
145.0 1.5513282159785162 0.798
146.0 1.5513282159785162 0.805
147.0 1.5513282159785162 0.796
148.0 1.5513282159785162 0.791
149.0 1.5513282159785162 0.793
150.0 1.5513282159785162 0.85
151.0 1.5513282159785162 0.799
152.0 1.5513282159785162 0.789
153.0 1.5513282159785162 0.851
154.0 1.5513282159785162 0.862
155.0 1.5513282159785162 0.868
156.0 1.5513282159785162 0.781
157.0 1.5513282159785162 0.843
158.0 1.5513282159785162 0.87
159.0 1.5513282159785162 0.901
160.0 1.5513282159785162 0.87
161.0 1.5513282159785162 0.825
162.0 1.5513282159785162 0.842
163.0 1.5513282159785162 0.822
164.0 1.5513282159785162 0.876
165.0 1.5513282159785162 0.839
166.0 1.5513282159785162 0.872
167.0 1.5513282159785162 0.833
168.0 1.5513282159785162 0.836
169.0 1.5513282159785162 0.905
170.0 1.5513282159785162 0.857
171.0 1.5513282159785162 0.828
172.0 1.5513282159785162 0.815
173.0 1.5513282159785162 0.84
174.0 1.5513282159785162 0.903
175.0 1.5513282159785162 0.811
176.0 1.5513282159785162 0.873
177.0 1.5513282159785162 0.874
178.0 1.5513282159785162 0.947
179.0 1.5513282159785162 0.817
180.0 1.5513282159785162 0.884
181.0 1.5513282159785162 0.917
182.0 1.5513282159785162 0.869
183.0 1.5513282159785162 0.906
184.0 1.5513282159785162 0.919
185.0 1.5513282159785162 0.89
186.0 1.5513282159785162 0.864
187.0 1.5513282159785162 0.848
188.0 1.5513282159785162 0.887
189.0 1.5513282159785162 0.922
190.0 1.5513282159785162 0.879
191.0 1.5513282159785162 0.819
192.0 1.5513282159785162 0.875
193.0 1.5513282159785162 0.881
194.0 1.5513282159785162 0.924
195.0 1.5513282159785162 0.832
196.0 1.5513282159785162 0.921
197.0 1.5513282159785162 0.866
198.0 1.5513282159785162 0.859
199.0 1.5513282159785162 0.894
200.0 1.5513282159785162 0.882
201.0 1.5513282159785162 0.907
202.0 1.5513282159785162 0.871
203.0 1.5513282159785162 0.843
204.0 1.5513282159785162 0.812
205.0 1.5513282159785162 0.878
206.0 1.5513282159785162 0.918
207.0 1.5513282159785162 0.837
208.0 1.5513282159785162 0.816
209.0 1.5513282159785162 0.803
210.0 1.5513282159785162 0.869
211.0 1.5513282159785162 0.852
212.0 1.5513282159785162 0.88
213.0 1.5513282159785162 0.834
214.0 1.5513282159785162 0.889
215.0 1.5513282159785162 0.799
216.0 1.5513282159785162 0.827
217.0 1.5513282159785162 0.868
218.0 1.5513282159785162 0.848
219.0 1.5513282159785162 0.833
220.0 1.5513282159785162 0.815
221.0 1.5513282159785162 0.876
222.0 1.5513282159785162 0.869
223.0 1.5513282159785162 0.799
224.0 1.5513282159785162 0.868
225.0 1.5513282159785162 0.822
226.0 1.5513282159785162 0.781
227.0 1.5513282159785162 0.803
228.0 1.5513282159785162 0.812
229.0 1.5513282159785162 0.787
230.0 1.5513282159785162 0.793
231.0 1.5513282159785162 0.814
232.0 1.5513282159785162 0.821
233.0 1.5513282159785162 0.717
234.0 1.5513282159785162 0.754
235.0 1.5513282159785162 0.767
236.0 1.5513282159785162 0.756
237.0 1.5513282159785162 0.731
238.0 1.5513282159785162 0.704
239.0 1.5513282159785162 0.688
240.0 1.5513282159785162 0.663
241.0 1.5513282159785162 0.667
242.0 1.5513282159785162 0.638
243.0 1.5513282159785162 0.61
244.0 1.5513282159785162 0.615
245.0 1.5513282159785162 0.592
246.0 1.5513282159785162 0.584
247.0 1.5513282159785162 0.531
248.0 1.5513282159785162 0.477
249.0 1.5513282159785162 0.476
250.0 1.5513282159785162 0.484
251.0 1.5513282159785162 0.474
252.0 1.5513282159785162 0.421
253.0 1.5513282159785162 0.411
254.0 1.5513282159785162 0.414
255.0 1.5513282159785162 0.365
256.0 1.5513282159785162 0.372

2.0 1.628894626777442 0.189
3.0 1.628894626777442 0.257
4.0 1.628894626777442 0.256
5.0 1.628894626777442 0.264
6.0 1.628894626777442 0.274
7.0 1.628894626777442 0.291
8.0 1.628894626777442 0.303
9.0 1.628894626777442 0.303
10.0 1.628894626777442 0.285
11.0 1.628894626777442 0.324
12.0 1.628894626777442 0.32
13.0 1.628894626777442 0.331
14.0 1.628894626777442 0.322
15.0 1.628894626777442 0.333
16.0 1.628894626777442 0.332
17.0 1.628894626777442 0.373
18.0 1.628894626777442 0.391
19.0 1.628894626777442 0.392
20.0 1.628894626777442 0.381
21.0 1.628894626777442 0.375
22.0 1.628894626777442 0.374
23.0 1.628894626777442 0.39
24.0 1.628894626777442 0.386
25.0 1.628894626777442 0.406
26.0 1.628894626777442 0.416
27.0 1.628894626777442 0.418
28.0 1.628894626777442 0.443
29.0 1.628894626777442 0.417
30.0 1.628894626777442 0.447
31.0 1.628894626777442 0.427
32.0 1.628894626777442 0.453
33.0 1.628894626777442 0.435
34.0 1.628894626777442 0.453
35.0 1.628894626777442 0.459
36.0 1.628894626777442 0.452
37.0 1.628894626777442 0.473
38.0 1.628894626777442 0.469
39.0 1.628894626777442 0.496
40.0 1.628894626777442 0.46
41.0 1.628894626777442 0.473
42.0 1.628894626777442 0.495
43.0 1.628894626777442 0.498
44.0 1.628894626777442 0.508
45.0 1.628894626777442 0.518
46.0 1.628894626777442 0.535
47.0 1.628894626777442 0.534
48.0 1.628894626777442 0.547
49.0 1.628894626777442 0.517
50.0 1.628894626777442 0.509
51.0 1.628894626777442 0.524
52.0 1.628894626777442 0.523
53.0 1.628894626777442 0.541
54.0 1.628894626777442 0.549
55.0 1.628894626777442 0.572
56.0 1.628894626777442 0.555
57.0 1.628894626777442 0.558
58.0 1.628894626777442 0.529
59.0 1.628894626777442 0.574
60.0 1.628894626777442 0.607
61.0 1.628894626777442 0.572
62.0 1.628894626777442 0.588
63.0 1.628894626777442 0.572
64.0 1.628894626777442 0.576
65.0 1.628894626777442 0.564
66.0 1.628894626777442 0.626
67.0 1.628894626777442 0.583
68.0 1.628894626777442 0.621
69.0 1.628894626777442 0.562
70.0 1.628894626777442 0.611
71.0 1.628894626777442 0.56
72.0 1.628894626777442 0.599
73.0 1.628894626777442 0.657
74.0 1.628894626777442 0.621
75.0 1.628894626777442 0.682
76.0 1.628894626777442 0.59
77.0 1.628894626777442 0.639
78.0 1.628894626777442 0.615
79.0 1.628894626777442 0.638
80.0 1.628894626777442 0.602
81.0 1.628894626777442 0.653
82.0 1.628894626777442 0.679
83.0 1.628894626777442 0.627
84.0 1.628894626777442 0.639
85.0 1.628894626777442 0.634
86.0 1.628894626777442 0.61
87.0 1.628894626777442 0.621
88.0 1.628894626777442 0.656
89.0 1.628894626777442 0.731
90.0 1.628894626777442 0.667
91.0 1.628894626777442 0.673
92.0 1.628894626777442 0.653
93.0 1.628894626777442 0.664
94.0 1.628894626777442 0.693
95.0 1.628894626777442 0.674
96.0 1.628894626777442 0.656
97.0 1.628894626777442 0.718
98.0 1.628894626777442 0.672
99.0 1.628894626777442 0.692
100.0 1.628894626777442 0.686
101.0 1.628894626777442 0.663
102.0 1.628894626777442 0.702
103.0 1.628894626777442 0.693
104.0 1.628894626777442 0.742
105.0 1.628894626777442 0.693
106.0 1.628894626777442 0.674
107.0 1.628894626777442 0.735
108.0 1.628894626777442 0.762
109.0 1.628894626777442 0.725
110.0 1.628894626777442 0.719
111.0 1.628894626777442 0.713
112.0 1.628894626777442 0.699
113.0 1.628894626777442 0.761
114.0 1.628894626777442 0.751
115.0 1.628894626777442 0.712
116.0 1.628894626777442 0.766
117.0 1.628894626777442 0.725
118.0 1.628894626777442 0.745
119.0 1.628894626777442 0.775
120.0 1.628894626777442 0.726
121.0 1.628894626777442 0.747
122.0 1.628894626777442 0.769
123.0 1.628894626777442 0.775
124.0 1.628894626777442 0.747
125.0 1.628894626777442 0.738
126.0 1.628894626777442 0.794
127.0 1.628894626777442 0.803
128.0 1.628894626777442 0.799
129.0 1.628894626777442 0.786
130.0 1.628894626777442 0.826
131.0 1.628894626777442 0.743
132.0 1.628894626777442 0.72
133.0 1.628894626777442 0.772
134.0 1.628894626777442 0.766
135.0 1.628894626777442 0.793
136.0 1.628894626777442 0.886
137.0 1.628894626777442 0.741
138.0 1.628894626777442 0.743
139.0 1.628894626777442 0.811
140.0 1.628894626777442 0.81
141.0 1.628894626777442 0.783
142.0 1.628894626777442 0.806
143.0 1.628894626777442 0.819
144.0 1.628894626777442 0.828
145.0 1.628894626777442 0.807
146.0 1.628894626777442 0.818
147.0 1.628894626777442 0.839
148.0 1.628894626777442 0.809
149.0 1.628894626777442 0.857
150.0 1.628894626777442 0.806
151.0 1.628894626777442 0.827
152.0 1.628894626777442 0.822
153.0 1.628894626777442 0.793
154.0 1.628894626777442 0.804
155.0 1.628894626777442 0.823
156.0 1.628894626777442 0.874
157.0 1.628894626777442 0.776
158.0 1.628894626777442 0.82
159.0 1.628894626777442 0.876
160.0 1.628894626777442 0.87
161.0 1.628894626777442 0.767
162.0 1.628894626777442 0.853
163.0 1.628894626777442 0.837
164.0 1.628894626777442 0.866
165.0 1.628894626777442 0.813
166.0 1.628894626777442 0.846
167.0 1.628894626777442 0.856
168.0 1.628894626777442 0.863
169.0 1.628894626777442 0.892
170.0 1.628894626777442 0.865
171.0 1.628894626777442 0.868
172.0 1.628894626777442 0.844
173.0 1.628894626777442 0.832
174.0 1.628894626777442 0.852
175.0 1.628894626777442 0.782
176.0 1.628894626777442 0.873
177.0 1.628894626777442 0.841
178.0 1.628894626777442 0.934
179.0 1.628894626777442 0.839
180.0 1.628894626777442 0.883
181.0 1.628894626777442 0.902
182.0 1.628894626777442 0.897
183.0 1.628894626777442 0.86
184.0 1.628894626777442 0.906
185.0 1.628894626777442 0.901
186.0 1.628894626777442 0.881
187.0 1.628894626777442 0.923
188.0 1.628894626777442 0.852
189.0 1.628894626777442 0.846
190.0 1.628894626777442 0.795
191.0 1.628894626777442 0.777
192.0 1.628894626777442 0.814
193.0 1.628894626777442 0.86
194.0 1.628894626777442 0.902
195.0 1.628894626777442 0.868
196.0 1.628894626777442 0.873
197.0 1.628894626777442 0.811
198.0 1.628894626777442 0.82
199.0 1.628894626777442 0.861
200.0 1.628894626777442 0.838
201.0 1.628894626777442 0.883
202.0 1.628894626777442 0.893
203.0 1.628894626777442 0.856
204.0 1.628894626777442 0.869
205.0 1.628894626777442 0.895
206.0 1.628894626777442 0.901
207.0 1.628894626777442 0.847
208.0 1.628894626777442 0.868
209.0 1.628894626777442 0.838
210.0 1.628894626777442 0.861
211.0 1.628894626777442 0.857
212.0 1.628894626777442 0.903
213.0 1.628894626777442 0.903
214.0 1.628894626777442 0.873
215.0 1.628894626777442 0.779
216.0 1.628894626777442 0.888
217.0 1.628894626777442 0.799
218.0 1.628894626777442 0.809
219.0 1.628894626777442 0.849
220.0 1.628894626777442 0.867
221.0 1.628894626777442 0.852
222.0 1.628894626777442 0.84
223.0 1.628894626777442 0.807
224.0 1.628894626777442 0.874
225.0 1.628894626777442 0.822
226.0 1.628894626777442 0.805
227.0 1.628894626777442 0.821
228.0 1.628894626777442 0.819
229.0 1.628894626777442 0.802
230.0 1.628894626777442 0.756
231.0 1.628894626777442 0.775
232.0 1.628894626777442 0.744
233.0 1.628894626777442 0.734
234.0 1.628894626777442 0.791
235.0 1.628894626777442 0.698
236.0 1.628894626777442 0.721
237.0 1.628894626777442 0.763
238.0 1.628894626777442 0.708
239.0 1.628894626777442 0.683
240.0 1.628894626777442 0.685
241.0 1.628894626777442 0.645
242.0 1.628894626777442 0.61
243.0 1.628894626777442 0.631
244.0 1.628894626777442 0.605
245.0 1.628894626777442 0.566
246.0 1.628894626777442 0.541
247.0 1.628894626777442 0.541
248.0 1.628894626777442 0.518
249.0 1.628894626777442 0.484
250.0 1.628894626777442 0.483
251.0 1.628894626777442 0.473
252.0 1.628894626777442 0.454
253.0 1.628894626777442 0.413
254.0 1.628894626777442 0.389
255.0 1.628894626777442 0.377
256.0 1.628894626777442 0.348

2.0 1.7103393581163142 0.213
3.0 1.7103393581163142 0.253
4.0 1.7103393581163142 0.247
5.0 1.7103393581163142 0.272
6.0 1.7103393581163142 0.274
7.0 1.7103393581163142 0.293
8.0 1.7103393581163142 0.291
9.0 1.7103393581163142 0.292
10.0 1.7103393581163142 0.299
11.0 1.7103393581163142 0.314
12.0 1.7103393581163142 0.325
13.0 1.7103393581163142 0.316
14.0 1.7103393581163142 0.322
15.0 1.7103393581163142 0.342
16.0 1.7103393581163142 0.356
17.0 1.7103393581163142 0.356
18.0 1.7103393581163142 0.377
19.0 1.7103393581163142 0.411
20.0 1.7103393581163142 0.385
21.0 1.7103393581163142 0.403
22.0 1.7103393581163142 0.383
23.0 1.7103393581163142 0.41
24.0 1.7103393581163142 0.398
25.0 1.7103393581163142 0.427
26.0 1.7103393581163142 0.431
27.0 1.7103393581163142 0.415
28.0 1.7103393581163142 0.416
29.0 1.7103393581163142 0.443
30.0 1.7103393581163142 0.429
31.0 1.7103393581163142 0.447
32.0 1.7103393581163142 0.465
33.0 1.7103393581163142 0.484
34.0 1.7103393581163142 0.478
35.0 1.7103393581163142 0.451
36.0 1.7103393581163142 0.489
37.0 1.7103393581163142 0.499
38.0 1.7103393581163142 0.45
39.0 1.7103393581163142 0.509
40.0 1.7103393581163142 0.46
41.0 1.7103393581163142 0.465
42.0 1.7103393581163142 0.513
43.0 1.7103393581163142 0.551
44.0 1.7103393581163142 0.515
45.0 1.7103393581163142 0.505
46.0 1.7103393581163142 0.564
47.0 1.7103393581163142 0.515
48.0 1.7103393581163142 0.539
49.0 1.7103393581163142 0.518
50.0 1.7103393581163142 0.551
51.0 1.7103393581163142 0.532
52.0 1.7103393581163142 0.51
53.0 1.7103393581163142 0.584
54.0 1.7103393581163142 0.535
55.0 1.7103393581163142 0.547
56.0 1.7103393581163142 0.531
57.0 1.7103393581163142 0.579
58.0 1.7103393581163142 0.556
59.0 1.7103393581163142 0.584
60.0 1.7103393581163142 0.572
61.0 1.7103393581163142 0.578
62.0 1.7103393581163142 0.578
63.0 1.7103393581163142 0.573
64.0 1.7103393581163142 0.566
65.0 1.7103393581163142 0.577
66.0 1.7103393581163142 0.585
67.0 1.7103393581163142 0.634
68.0 1.7103393581163142 0.593
69.0 1.7103393581163142 0.593
70.0 1.7103393581163142 0.604
71.0 1.7103393581163142 0.589
72.0 1.7103393581163142 0.653
73.0 1.7103393581163142 0.609
74.0 1.7103393581163142 0.684
75.0 1.7103393581163142 0.628
76.0 1.7103393581163142 0.631
77.0 1.7103393581163142 0.609
78.0 1.7103393581163142 0.638
79.0 1.7103393581163142 0.645
80.0 1.7103393581163142 0.646
81.0 1.7103393581163142 0.673
82.0 1.7103393581163142 0.68
83.0 1.7103393581163142 0.622
84.0 1.7103393581163142 0.672
85.0 1.7103393581163142 0.616
86.0 1.7103393581163142 0.639
87.0 1.7103393581163142 0.698
88.0 1.7103393581163142 0.678
89.0 1.7103393581163142 0.666
90.0 1.7103393581163142 0.692
91.0 1.7103393581163142 0.646
92.0 1.7103393581163142 0.656
93.0 1.7103393581163142 0.656
94.0 1.7103393581163142 0.644
95.0 1.7103393581163142 0.671
96.0 1.7103393581163142 0.679
97.0 1.7103393581163142 0.723
98.0 1.7103393581163142 0.732
99.0 1.7103393581163142 0.666
100.0 1.7103393581163142 0.669
101.0 1.7103393581163142 0.694
102.0 1.7103393581163142 0.661
103.0 1.7103393581163142 0.712
104.0 1.7103393581163142 0.73
105.0 1.7103393581163142 0.707
106.0 1.7103393581163142 0.734
107.0 1.7103393581163142 0.749
108.0 1.7103393581163142 0.746
109.0 1.7103393581163142 0.716
110.0 1.7103393581163142 0.73
111.0 1.7103393581163142 0.72
112.0 1.7103393581163142 0.763
113.0 1.7103393581163142 0.718
114.0 1.7103393581163142 0.765
115.0 1.7103393581163142 0.722
116.0 1.7103393581163142 0.754
117.0 1.7103393581163142 0.737
118.0 1.7103393581163142 0.695
119.0 1.7103393581163142 0.771
120.0 1.7103393581163142 0.738
121.0 1.7103393581163142 0.711
122.0 1.7103393581163142 0.773
123.0 1.7103393581163142 0.828
124.0 1.7103393581163142 0.722
125.0 1.7103393581163142 0.735
126.0 1.7103393581163142 0.726
127.0 1.7103393581163142 0.789
128.0 1.7103393581163142 0.772
129.0 1.7103393581163142 0.786
130.0 1.7103393581163142 0.812
131.0 1.7103393581163142 0.824
132.0 1.7103393581163142 0.711
133.0 1.7103393581163142 0.798
134.0 1.7103393581163142 0.753
135.0 1.7103393581163142 0.829
136.0 1.7103393581163142 0.855
137.0 1.7103393581163142 0.797
138.0 1.7103393581163142 0.739
139.0 1.7103393581163142 0.771
140.0 1.7103393581163142 0.794
141.0 1.7103393581163142 0.794
142.0 1.7103393581163142 0.849
143.0 1.7103393581163142 0.792
144.0 1.7103393581163142 0.793
145.0 1.7103393581163142 0.852
146.0 1.7103393581163142 0.808
147.0 1.7103393581163142 0.816
148.0 1.7103393581163142 0.872
149.0 1.7103393581163142 0.802
150.0 1.7103393581163142 0.828
151.0 1.7103393581163142 0.804
152.0 1.7103393581163142 0.813
153.0 1.7103393581163142 0.816
154.0 1.7103393581163142 0.826
155.0 1.7103393581163142 0.789
156.0 1.7103393581163142 0.869
157.0 1.7103393581163142 0.797
158.0 1.7103393581163142 0.855
159.0 1.7103393581163142 0.823
160.0 1.7103393581163142 0.864
161.0 1.7103393581163142 0.878
162.0 1.7103393581163142 0.886
163.0 1.7103393581163142 0.809
164.0 1.7103393581163142 0.837
165.0 1.7103393581163142 0.848
166.0 1.7103393581163142 0.874
167.0 1.7103393581163142 0.869
168.0 1.7103393581163142 0.825
169.0 1.7103393581163142 0.917
170.0 1.7103393581163142 0.877
171.0 1.7103393581163142 0.808
172.0 1.7103393581163142 0.855
173.0 1.7103393581163142 0.86
174.0 1.7103393581163142 0.883
175.0 1.7103393581163142 0.791
176.0 1.7103393581163142 0.865
177.0 1.7103393581163142 0.869
178.0 1.7103393581163142 0.841
179.0 1.7103393581163142 0.878
180.0 1.7103393581163142 0.935
181.0 1.7103393581163142 0.86
182.0 1.7103393581163142 0.884
183.0 1.7103393581163142 0.911
184.0 1.7103393581163142 0.858
185.0 1.7103393581163142 0.851
186.0 1.7103393581163142 0.862
187.0 1.7103393581163142 0.894
188.0 1.7103393581163142 0.854
189.0 1.7103393581163142 0.846
190.0 1.7103393581163142 0.849
191.0 1.7103393581163142 0.781
192.0 1.7103393581163142 0.856
193.0 1.7103393581163142 0.934
194.0 1.7103393581163142 0.911
195.0 1.7103393581163142 0.853
196.0 1.7103393581163142 0.893
197.0 1.7103393581163142 0.86
198.0 1.7103393581163142 0.907
199.0 1.7103393581163142 0.851
200.0 1.7103393581163142 0.864
201.0 1.7103393581163142 0.869
202.0 1.7103393581163142 0.867
203.0 1.7103393581163142 0.872
204.0 1.7103393581163142 0.881
205.0 1.7103393581163142 0.832
206.0 1.7103393581163142 0.895
207.0 1.7103393581163142 0.818
208.0 1.7103393581163142 0.879
209.0 1.7103393581163142 0.791
210.0 1.7103393581163142 0.867
211.0 1.7103393581163142 0.873
212.0 1.7103393581163142 0.931
213.0 1.7103393581163142 0.865
214.0 1.7103393581163142 0.813
215.0 1.7103393581163142 0.794
216.0 1.7103393581163142 0.92
217.0 1.7103393581163142 0.832
218.0 1.7103393581163142 0.855
219.0 1.7103393581163142 0.849
220.0 1.7103393581163142 0.864
221.0 1.7103393581163142 0.825
222.0 1.7103393581163142 0.805
223.0 1.7103393581163142 0.775
224.0 1.7103393581163142 0.832
225.0 1.7103393581163142 0.858
226.0 1.7103393581163142 0.818
227.0 1.7103393581163142 0.828
228.0 1.7103393581163142 0.783
229.0 1.7103393581163142 0.772
230.0 1.7103393581163142 0.773
231.0 1.7103393581163142 0.817
232.0 1.7103393581163142 0.798
233.0 1.7103393581163142 0.722
234.0 1.7103393581163142 0.734
235.0 1.7103393581163142 0.703
236.0 1.7103393581163142 0.749
237.0 1.7103393581163142 0.689
238.0 1.7103393581163142 0.721
239.0 1.7103393581163142 0.7
240.0 1.7103393581163142 0.682
241.0 1.7103393581163142 0.617
242.0 1.7103393581163142 0.638
243.0 1.7103393581163142 0.61
244.0 1.7103393581163142 0.599
245.0 1.7103393581163142 0.549
246.0 1.7103393581163142 0.575
247.0 1.7103393581163142 0.547
248.0 1.7103393581163142 0.51
249.0 1.7103393581163142 0.507
250.0 1.7103393581163142 0.471
251.0 1.7103393581163142 0.478
252.0 1.7103393581163142 0.417
253.0 1.7103393581163142 0.419
254.0 1.7103393581163142 0.393
255.0 1.7103393581163142 0.392
256.0 1.7103393581163142 0.356

2.0 1.79585632602213 0.201
3.0 1.79585632602213 0.265
4.0 1.79585632602213 0.248
5.0 1.79585632602213 0.265
6.0 1.79585632602213 0.283
7.0 1.79585632602213 0.286
8.0 1.79585632602213 0.305
9.0 1.79585632602213 0.301
10.0 1.79585632602213 0.306
11.0 1.79585632602213 0.314
12.0 1.79585632602213 0.316
13.0 1.79585632602213 0.331
14.0 1.79585632602213 0.333
15.0 1.79585632602213 0.337
16.0 1.79585632602213 0.355
17.0 1.79585632602213 0.38
18.0 1.79585632602213 0.367
19.0 1.79585632602213 0.376
20.0 1.79585632602213 0.382
21.0 1.79585632602213 0.4
22.0 1.79585632602213 0.406
23.0 1.79585632602213 0.431
24.0 1.79585632602213 0.428
25.0 1.79585632602213 0.412
26.0 1.79585632602213 0.445
27.0 1.79585632602213 0.421
28.0 1.79585632602213 0.447
29.0 1.79585632602213 0.452
30.0 1.79585632602213 0.44
31.0 1.79585632602213 0.465
32.0 1.79585632602213 0.486
33.0 1.79585632602213 0.464
34.0 1.79585632602213 0.485
35.0 1.79585632602213 0.477
36.0 1.79585632602213 0.474
37.0 1.79585632602213 0.488
38.0 1.79585632602213 0.465
39.0 1.79585632602213 0.5
40.0 1.79585632602213 0.487
41.0 1.79585632602213 0.502
42.0 1.79585632602213 0.507
43.0 1.79585632602213 0.554
44.0 1.79585632602213 0.508
45.0 1.79585632602213 0.511
46.0 1.79585632602213 0.531
47.0 1.79585632602213 0.537
48.0 1.79585632602213 0.581
49.0 1.79585632602213 0.526
50.0 1.79585632602213 0.535
51.0 1.79585632602213 0.519
52.0 1.79585632602213 0.546
53.0 1.79585632602213 0.556
54.0 1.79585632602213 0.552
55.0 1.79585632602213 0.569
56.0 1.79585632602213 0.559
57.0 1.79585632602213 0.538
58.0 1.79585632602213 0.608
59.0 1.79585632602213 0.598
60.0 1.79585632602213 0.556
61.0 1.79585632602213 0.6
62.0 1.79585632602213 0.592
63.0 1.79585632602213 0.616
64.0 1.79585632602213 0.581
65.0 1.79585632602213 0.588
66.0 1.79585632602213 0.597
67.0 1.79585632602213 0.603
68.0 1.79585632602213 0.618
69.0 1.79585632602213 0.638
70.0 1.79585632602213 0.628
71.0 1.79585632602213 0.629
72.0 1.79585632602213 0.621
73.0 1.79585632602213 0.642
74.0 1.79585632602213 0.659
75.0 1.79585632602213 0.652
76.0 1.79585632602213 0.601
77.0 1.79585632602213 0.645
78.0 1.79585632602213 0.62
79.0 1.79585632602213 0.677
80.0 1.79585632602213 0.651
81.0 1.79585632602213 0.639
82.0 1.79585632602213 0.643
83.0 1.79585632602213 0.656
84.0 1.79585632602213 0.65
85.0 1.79585632602213 0.664
86.0 1.79585632602213 0.697
87.0 1.79585632602213 0.652
88.0 1.79585632602213 0.689
89.0 1.79585632602213 0.702
90.0 1.79585632602213 0.712
91.0 1.79585632602213 0.663
92.0 1.79585632602213 0.637
93.0 1.79585632602213 0.667
94.0 1.79585632602213 0.7
95.0 1.79585632602213 0.685
96.0 1.79585632602213 0.711
97.0 1.79585632602213 0.694
98.0 1.79585632602213 0.675
99.0 1.79585632602213 0.697
100.0 1.79585632602213 0.754
101.0 1.79585632602213 0.672
102.0 1.79585632602213 0.707
103.0 1.79585632602213 0.664
104.0 1.79585632602213 0.712
105.0 1.79585632602213 0.743
106.0 1.79585632602213 0.691
107.0 1.79585632602213 0.721
108.0 1.79585632602213 0.774
109.0 1.79585632602213 0.703
110.0 1.79585632602213 0.713
111.0 1.79585632602213 0.693
112.0 1.79585632602213 0.768
113.0 1.79585632602213 0.771
114.0 1.79585632602213 0.724
115.0 1.79585632602213 0.703
116.0 1.79585632602213 0.757
117.0 1.79585632602213 0.705
118.0 1.79585632602213 0.756
119.0 1.79585632602213 0.807
120.0 1.79585632602213 0.701
121.0 1.79585632602213 0.773
122.0 1.79585632602213 0.801
123.0 1.79585632602213 0.774
124.0 1.79585632602213 0.784
125.0 1.79585632602213 0.76
126.0 1.79585632602213 0.757
127.0 1.79585632602213 0.738
128.0 1.79585632602213 0.749
129.0 1.79585632602213 0.77
130.0 1.79585632602213 0.764
131.0 1.79585632602213 0.768
132.0 1.79585632602213 0.762
133.0 1.79585632602213 0.752
134.0 1.79585632602213 0.798
135.0 1.79585632602213 0.788
136.0 1.79585632602213 0.801
137.0 1.79585632602213 0.816
138.0 1.79585632602213 0.808
139.0 1.79585632602213 0.803
140.0 1.79585632602213 0.798
141.0 1.79585632602213 0.819
142.0 1.79585632602213 0.832
143.0 1.79585632602213 0.808
144.0 1.79585632602213 0.812
145.0 1.79585632602213 0.811
146.0 1.79585632602213 0.819
147.0 1.79585632602213 0.856
148.0 1.79585632602213 0.816
149.0 1.79585632602213 0.819
150.0 1.79585632602213 0.809
151.0 1.79585632602213 0.77
152.0 1.79585632602213 0.804
153.0 1.79585632602213 0.805
154.0 1.79585632602213 0.83
155.0 1.79585632602213 0.851
156.0 1.79585632602213 0.845
157.0 1.79585632602213 0.822
158.0 1.79585632602213 0.859
159.0 1.79585632602213 0.836
160.0 1.79585632602213 0.885
161.0 1.79585632602213 0.792
162.0 1.79585632602213 0.856
163.0 1.79585632602213 0.842
164.0 1.79585632602213 0.878
165.0 1.79585632602213 0.848
166.0 1.79585632602213 0.828
167.0 1.79585632602213 0.839
168.0 1.79585632602213 0.869
169.0 1.79585632602213 0.887
170.0 1.79585632602213 0.85
171.0 1.79585632602213 0.858
172.0 1.79585632602213 0.875
173.0 1.79585632602213 0.892
174.0 1.79585632602213 0.906
175.0 1.79585632602213 0.831
176.0 1.79585632602213 0.83
177.0 1.79585632602213 0.835
178.0 1.79585632602213 0.846
179.0 1.79585632602213 0.823
180.0 1.79585632602213 0.898
181.0 1.79585632602213 0.897
182.0 1.79585632602213 0.88
183.0 1.79585632602213 0.881
184.0 1.79585632602213 0.917
185.0 1.79585632602213 0.838
186.0 1.79585632602213 0.882
187.0 1.79585632602213 0.851
188.0 1.79585632602213 0.868
189.0 1.79585632602213 0.885
190.0 1.79585632602213 0.857
191.0 1.79585632602213 0.829
192.0 1.79585632602213 0.869
193.0 1.79585632602213 0.883
194.0 1.79585632602213 0.833
195.0 1.79585632602213 0.866
196.0 1.79585632602213 0.87
197.0 1.79585632602213 0.842
198.0 1.79585632602213 0.877
199.0 1.79585632602213 0.844
200.0 1.79585632602213 0.811
201.0 1.79585632602213 0.863
202.0 1.79585632602213 0.86
203.0 1.79585632602213 0.895
204.0 1.79585632602213 0.88
205.0 1.79585632602213 0.861
206.0 1.79585632602213 0.856
207.0 1.79585632602213 0.839
208.0 1.79585632602213 0.889
209.0 1.79585632602213 0.844
210.0 1.79585632602213 0.858
211.0 1.79585632602213 0.866
212.0 1.79585632602213 0.893
213.0 1.79585632602213 0.898
214.0 1.79585632602213 0.885
215.0 1.79585632602213 0.839
216.0 1.79585632602213 0.884
217.0 1.79585632602213 0.891
218.0 1.79585632602213 0.876
219.0 1.79585632602213 0.822
220.0 1.79585632602213 0.855
221.0 1.79585632602213 0.87
222.0 1.79585632602213 0.839
223.0 1.79585632602213 0.806
224.0 1.79585632602213 0.839
225.0 1.79585632602213 0.857
226.0 1.79585632602213 0.782
227.0 1.79585632602213 0.847
228.0 1.79585632602213 0.795
229.0 1.79585632602213 0.849
230.0 1.79585632602213 0.764
231.0 1.79585632602213 0.806
232.0 1.79585632602213 0.759
233.0 1.79585632602213 0.794
234.0 1.79585632602213 0.757
235.0 1.79585632602213 0.721
236.0 1.79585632602213 0.756
237.0 1.79585632602213 0.692
238.0 1.79585632602213 0.704
239.0 1.79585632602213 0.652
240.0 1.79585632602213 0.686
241.0 1.79585632602213 0.68
242.0 1.79585632602213 0.643
243.0 1.79585632602213 0.638
244.0 1.79585632602213 0.628
245.0 1.79585632602213 0.595
246.0 1.79585632602213 0.561
247.0 1.79585632602213 0.561
248.0 1.79585632602213 0.504
249.0 1.79585632602213 0.503
250.0 1.79585632602213 0.469
251.0 1.79585632602213 0.462
252.0 1.79585632602213 0.459
253.0 1.79585632602213 0.393
254.0 1.79585632602213 0.371
255.0 1.79585632602213 0.381
256.0 1.79585632602213 0.373

2.0 1.8856491423232367 0.208
3.0 1.8856491423232367 0.293
4.0 1.8856491423232367 0.273
5.0 1.8856491423232367 0.273
6.0 1.8856491423232367 0.288
7.0 1.8856491423232367 0.327
8.0 1.8856491423232367 0.326
9.0 1.8856491423232367 0.304
10.0 1.8856491423232367 0.326
11.0 1.8856491423232367 0.321
12.0 1.8856491423232367 0.333
13.0 1.8856491423232367 0.355
14.0 1.8856491423232367 0.338
15.0 1.8856491423232367 0.382
16.0 1.8856491423232367 0.36
17.0 1.8856491423232367 0.38
18.0 1.8856491423232367 0.402
19.0 1.8856491423232367 0.406
20.0 1.8856491423232367 0.397
21.0 1.8856491423232367 0.399
22.0 1.8856491423232367 0.411
23.0 1.8856491423232367 0.398
24.0 1.8856491423232367 0.415
25.0 1.8856491423232367 0.448
26.0 1.8856491423232367 0.459
27.0 1.8856491423232367 0.448
28.0 1.8856491423232367 0.45
29.0 1.8856491423232367 0.461
30.0 1.8856491423232367 0.453
31.0 1.8856491423232367 0.454
32.0 1.8856491423232367 0.491
33.0 1.8856491423232367 0.472
34.0 1.8856491423232367 0.468
35.0 1.8856491423232367 0.491
36.0 1.8856491423232367 0.468
37.0 1.8856491423232367 0.486
38.0 1.8856491423232367 0.461
39.0 1.8856491423232367 0.498
40.0 1.8856491423232367 0.494
41.0 1.8856491423232367 0.513
42.0 1.8856491423232367 0.562
43.0 1.8856491423232367 0.553
44.0 1.8856491423232367 0.527
45.0 1.8856491423232367 0.535
46.0 1.8856491423232367 0.526
47.0 1.8856491423232367 0.531
48.0 1.8856491423232367 0.58
49.0 1.8856491423232367 0.535
50.0 1.8856491423232367 0.547
51.0 1.8856491423232367 0.528
52.0 1.8856491423232367 0.544
53.0 1.8856491423232367 0.559
54.0 1.8856491423232367 0.574
55.0 1.8856491423232367 0.567
56.0 1.8856491423232367 0.547
57.0 1.8856491423232367 0.593
58.0 1.8856491423232367 0.539
59.0 1.8856491423232367 0.623
60.0 1.8856491423232367 0.594
61.0 1.8856491423232367 0.616
62.0 1.8856491423232367 0.6
63.0 1.8856491423232367 0.599
64.0 1.8856491423232367 0.614
65.0 1.8856491423232367 0.605
66.0 1.8856491423232367 0.618
67.0 1.8856491423232367 0.615
68.0 1.8856491423232367 0.671
69.0 1.8856491423232367 0.606
70.0 1.8856491423232367 0.599
71.0 1.8856491423232367 0.592
72.0 1.8856491423232367 0.605
73.0 1.8856491423232367 0.63
74.0 1.8856491423232367 0.674
75.0 1.8856491423232367 0.625
76.0 1.8856491423232367 0.679
77.0 1.8856491423232367 0.636
78.0 1.8856491423232367 0.638
79.0 1.8856491423232367 0.658
80.0 1.8856491423232367 0.648
81.0 1.8856491423232367 0.676
82.0 1.8856491423232367 0.705
83.0 1.8856491423232367 0.685
84.0 1.8856491423232367 0.659
85.0 1.8856491423232367 0.648
86.0 1.8856491423232367 0.668
87.0 1.8856491423232367 0.663
88.0 1.8856491423232367 0.664
89.0 1.8856491423232367 0.716
90.0 1.8856491423232367 0.689
91.0 1.8856491423232367 0.72
92.0 1.8856491423232367 0.665
93.0 1.8856491423232367 0.715
94.0 1.8856491423232367 0.704
95.0 1.8856491423232367 0.694
96.0 1.8856491423232367 0.696
97.0 1.8856491423232367 0.72
98.0 1.8856491423232367 0.709
99.0 1.8856491423232367 0.721
100.0 1.8856491423232367 0.744
101.0 1.8856491423232367 0.69
102.0 1.8856491423232367 0.724
103.0 1.8856491423232367 0.693
104.0 1.8856491423232367 0.711
105.0 1.8856491423232367 0.728
106.0 1.8856491423232367 0.733
107.0 1.8856491423232367 0.717
108.0 1.8856491423232367 0.746
109.0 1.8856491423232367 0.702
110.0 1.8856491423232367 0.766
111.0 1.8856491423232367 0.744
112.0 1.8856491423232367 0.755
113.0 1.8856491423232367 0.766
114.0 1.8856491423232367 0.755
115.0 1.8856491423232367 0.756
116.0 1.8856491423232367 0.761
117.0 1.8856491423232367 0.74
118.0 1.8856491423232367 0.744
119.0 1.8856491423232367 0.756
120.0 1.8856491423232367 0.696
121.0 1.8856491423232367 0.76
122.0 1.8856491423232367 0.747
123.0 1.8856491423232367 0.804
124.0 1.8856491423232367 0.735
125.0 1.8856491423232367 0.785
126.0 1.8856491423232367 0.743
127.0 1.8856491423232367 0.802
128.0 1.8856491423232367 0.754
129.0 1.8856491423232367 0.764
130.0 1.8856491423232367 0.77
131.0 1.8856491423232367 0.789
132.0 1.8856491423232367 0.742
133.0 1.8856491423232367 0.781
134.0 1.8856491423232367 0.756
135.0 1.8856491423232367 0.834
136.0 1.8856491423232367 0.831
137.0 1.8856491423232367 0.781
138.0 1.8856491423232367 0.81
139.0 1.8856491423232367 0.796
140.0 1.8856491423232367 0.831
141.0 1.8856491423232367 0.843
142.0 1.8856491423232367 0.818
143.0 1.8856491423232367 0.832
144.0 1.8856491423232367 0.775
145.0 1.8856491423232367 0.913
146.0 1.8856491423232367 0.834
147.0 1.8856491423232367 0.893
148.0 1.8856491423232367 0.832
149.0 1.8856491423232367 0.799
150.0 1.8856491423232367 0.815
151.0 1.8856491423232367 0.859
152.0 1.8856491423232367 0.79
153.0 1.8856491423232367 0.809
154.0 1.8856491423232367 0.803
155.0 1.8856491423232367 0.787
156.0 1.8856491423232367 0.842
157.0 1.8856491423232367 0.794
158.0 1.8856491423232367 0.839
159.0 1.8856491423232367 0.851
160.0 1.8856491423232367 0.856
161.0 1.8856491423232367 0.793
162.0 1.8856491423232367 0.866
163.0 1.8856491423232367 0.847
164.0 1.8856491423232367 0.842
165.0 1.8856491423232367 0.8
166.0 1.8856491423232367 0.85
167.0 1.8856491423232367 0.85
168.0 1.8856491423232367 0.867
169.0 1.8856491423232367 0.91
170.0 1.8856491423232367 0.919
171.0 1.8856491423232367 0.845
172.0 1.8856491423232367 0.817
173.0 1.8856491423232367 0.885
174.0 1.8856491423232367 0.868
175.0 1.8856491423232367 0.802
176.0 1.8856491423232367 0.905
177.0 1.8856491423232367 0.882
178.0 1.8856491423232367 0.909
179.0 1.8856491423232367 0.861
180.0 1.8856491423232367 0.887
181.0 1.8856491423232367 0.905
182.0 1.8856491423232367 0.875
183.0 1.8856491423232367 0.879
184.0 1.8856491423232367 0.908
185.0 1.8856491423232367 0.856
186.0 1.8856491423232367 0.893
187.0 1.8856491423232367 0.897
188.0 1.8856491423232367 0.902
189.0 1.8856491423232367 0.856
190.0 1.8856491423232367 0.895
191.0 1.8856491423232367 0.806
192.0 1.8856491423232367 0.859
193.0 1.8856491423232367 0.852
194.0 1.8856491423232367 0.928
195.0 1.8856491423232367 0.814
196.0 1.8856491423232367 0.816
197.0 1.8856491423232367 0.88
198.0 1.8856491423232367 0.867
199.0 1.8856491423232367 0.886
200.0 1.8856491423232367 0.844
201.0 1.8856491423232367 0.869
202.0 1.8856491423232367 0.89
203.0 1.8856491423232367 0.852
204.0 1.8856491423232367 0.918
205.0 1.8856491423232367 0.882
206.0 1.8856491423232367 0.855
207.0 1.8856491423232367 0.861
208.0 1.8856491423232367 0.905
209.0 1.8856491423232367 0.804
210.0 1.8856491423232367 0.905
211.0 1.8856491423232367 0.859
212.0 1.8856491423232367 0.887
213.0 1.8856491423232367 0.857
214.0 1.8856491423232367 0.844
215.0 1.8856491423232367 0.805
216.0 1.8856491423232367 0.864
217.0 1.8856491423232367 0.809
218.0 1.8856491423232367 0.789
219.0 1.8856491423232367 0.894
220.0 1.8856491423232367 0.827
221.0 1.8856491423232367 0.848
222.0 1.8856491423232367 0.809
223.0 1.8856491423232367 0.807
224.0 1.8856491423232367 0.851
225.0 1.8856491423232367 0.817
226.0 1.8856491423232367 0.782
227.0 1.8856491423232367 0.798
228.0 1.8856491423232367 0.751
229.0 1.8856491423232367 0.84
230.0 1.8856491423232367 0.753
231.0 1.8856491423232367 0.794
232.0 1.8856491423232367 0.773
233.0 1.8856491423232367 0.779
234.0 1.8856491423232367 0.723
235.0 1.8856491423232367 0.727
236.0 1.8856491423232367 0.696
237.0 1.8856491423232367 0.74
238.0 1.8856491423232367 0.687
239.0 1.8856491423232367 0.664
240.0 1.8856491423232367 0.672
241.0 1.8856491423232367 0.641
242.0 1.8856491423232367 0.654
243.0 1.8856491423232367 0.615
244.0 1.8856491423232367 0.59
245.0 1.8856491423232367 0.587
246.0 1.8856491423232367 0.561
247.0 1.8856491423232367 0.532
248.0 1.8856491423232367 0.49
249.0 1.8856491423232367 0.495
250.0 1.8856491423232367 0.464
251.0 1.8856491423232367 0.456
252.0 1.8856491423232367 0.437
253.0 1.8856491423232367 0.418
254.0 1.8856491423232367 0.399
255.0 1.8856491423232367 0.387
256.0 1.8856491423232367 0.381

2.0 1.9799315994393987 0.212
3.0 1.9799315994393987 0.267
4.0 1.9799315994393987 0.27
5.0 1.9799315994393987 0.274
6.0 1.9799315994393987 0.292
7.0 1.9799315994393987 0.327
8.0 1.9799315994393987 0.322
9.0 1.9799315994393987 0.319
10.0 1.9799315994393987 0.325
11.0 1.9799315994393987 0.343
12.0 1.9799315994393987 0.33
13.0 1.9799315994393987 0.36
14.0 1.9799315994393987 0.357
15.0 1.9799315994393987 0.365
16.0 1.9799315994393987 0.369
17.0 1.9799315994393987 0.397
18.0 1.9799315994393987 0.412
19.0 1.9799315994393987 0.401
20.0 1.9799315994393987 0.404
21.0 1.9799315994393987 0.407
22.0 1.9799315994393987 0.408
23.0 1.9799315994393987 0.417
24.0 1.9799315994393987 0.447
25.0 1.9799315994393987 0.447
26.0 1.9799315994393987 0.434
27.0 1.9799315994393987 0.442
28.0 1.9799315994393987 0.465
29.0 1.9799315994393987 0.456
30.0 1.9799315994393987 0.443
31.0 1.9799315994393987 0.481
32.0 1.9799315994393987 0.51
33.0 1.9799315994393987 0.446
34.0 1.9799315994393987 0.504
35.0 1.9799315994393987 0.513
36.0 1.9799315994393987 0.526
37.0 1.9799315994393987 0.499
38.0 1.9799315994393987 0.489
39.0 1.9799315994393987 0.526
40.0 1.9799315994393987 0.518
41.0 1.9799315994393987 0.537
42.0 1.9799315994393987 0.517
43.0 1.9799315994393987 0.558
44.0 1.9799315994393987 0.53
45.0 1.9799315994393987 0.556
46.0 1.9799315994393987 0.541
47.0 1.9799315994393987 0.528
48.0 1.9799315994393987 0.538
49.0 1.9799315994393987 0.551
50.0 1.9799315994393987 0.537
51.0 1.9799315994393987 0.561
52.0 1.9799315994393987 0.578
53.0 1.9799315994393987 0.566
54.0 1.9799315994393987 0.556
55.0 1.9799315994393987 0.561
56.0 1.9799315994393987 0.542
57.0 1.9799315994393987 0.617
58.0 1.9799315994393987 0.601
59.0 1.9799315994393987 0.616
60.0 1.9799315994393987 0.631
61.0 1.9799315994393987 0.612
62.0 1.9799315994393987 0.653
63.0 1.9799315994393987 0.615
64.0 1.9799315994393987 0.591
65.0 1.9799315994393987 0.616
66.0 1.9799315994393987 0.614
67.0 1.9799315994393987 0.671
68.0 1.9799315994393987 0.61
69.0 1.9799315994393987 0.616
70.0 1.9799315994393987 0.634
71.0 1.9799315994393987 0.62
72.0 1.9799315994393987 0.683
73.0 1.9799315994393987 0.645
74.0 1.9799315994393987 0.634
75.0 1.9799315994393987 0.623
76.0 1.9799315994393987 0.63
77.0 1.9799315994393987 0.649
78.0 1.9799315994393987 0.629
79.0 1.9799315994393987 0.649
80.0 1.9799315994393987 0.671
81.0 1.9799315994393987 0.678
82.0 1.9799315994393987 0.707
83.0 1.9799315994393987 0.657
84.0 1.9799315994393987 0.69
85.0 1.9799315994393987 0.677
86.0 1.9799315994393987 0.724
87.0 1.9799315994393987 0.751
88.0 1.9799315994393987 0.651
89.0 1.9799315994393987 0.699
90.0 1.9799315994393987 0.726
91.0 1.9799315994393987 0.688
92.0 1.9799315994393987 0.679
93.0 1.9799315994393987 0.674
94.0 1.9799315994393987 0.728
95.0 1.9799315994393987 0.693
96.0 1.9799315994393987 0.73
97.0 1.9799315994393987 0.73
98.0 1.9799315994393987 0.753
99.0 1.9799315994393987 0.717
100.0 1.9799315994393987 0.713
101.0 1.9799315994393987 0.737
102.0 1.9799315994393987 0.761
103.0 1.9799315994393987 0.701
104.0 1.9799315994393987 0.715
105.0 1.9799315994393987 0.748
106.0 1.9799315994393987 0.726
107.0 1.9799315994393987 0.696
108.0 1.9799315994393987 0.719
109.0 1.9799315994393987 0.745
110.0 1.9799315994393987 0.714
111.0 1.9799315994393987 0.731
112.0 1.9799315994393987 0.77
113.0 1.9799315994393987 0.775
114.0 1.9799315994393987 0.804
115.0 1.9799315994393987 0.752
116.0 1.9799315994393987 0.794
117.0 1.9799315994393987 0.763
118.0 1.9799315994393987 0.778
119.0 1.9799315994393987 0.776
120.0 1.9799315994393987 0.754
121.0 1.9799315994393987 0.737
122.0 1.9799315994393987 0.748
123.0 1.9799315994393987 0.802
124.0 1.9799315994393987 0.771
125.0 1.9799315994393987 0.787
126.0 1.9799315994393987 0.749
127.0 1.9799315994393987 0.809
128.0 1.9799315994393987 0.849
129.0 1.9799315994393987 0.789
130.0 1.9799315994393987 0.811
131.0 1.9799315994393987 0.728
132.0 1.9799315994393987 0.783
133.0 1.9799315994393987 0.801
134.0 1.9799315994393987 0.809
135.0 1.9799315994393987 0.826
136.0 1.9799315994393987 0.819
137.0 1.9799315994393987 0.8
138.0 1.9799315994393987 0.791
139.0 1.9799315994393987 0.891
140.0 1.9799315994393987 0.827
141.0 1.9799315994393987 0.811
142.0 1.9799315994393987 0.827
143.0 1.9799315994393987 0.811
144.0 1.9799315994393987 0.838
145.0 1.9799315994393987 0.847
146.0 1.9799315994393987 0.844
147.0 1.9799315994393987 0.85
148.0 1.9799315994393987 0.822
149.0 1.9799315994393987 0.807
150.0 1.9799315994393987 0.876
151.0 1.9799315994393987 0.835
152.0 1.9799315994393987 0.852
153.0 1.9799315994393987 0.896
154.0 1.9799315994393987 0.805
155.0 1.9799315994393987 0.842
156.0 1.9799315994393987 0.864
157.0 1.9799315994393987 0.82
158.0 1.9799315994393987 0.864
159.0 1.9799315994393987 0.891
160.0 1.9799315994393987 0.844
161.0 1.9799315994393987 0.795
162.0 1.9799315994393987 0.84
163.0 1.9799315994393987 0.856
164.0 1.9799315994393987 0.8
165.0 1.9799315994393987 0.857
166.0 1.9799315994393987 0.901
167.0 1.9799315994393987 0.875
168.0 1.9799315994393987 0.882
169.0 1.9799315994393987 0.893
170.0 1.9799315994393987 0.86
171.0 1.9799315994393987 0.874
172.0 1.9799315994393987 0.871
173.0 1.9799315994393987 0.85
174.0 1.9799315994393987 0.944
175.0 1.9799315994393987 0.836
176.0 1.9799315994393987 0.871
177.0 1.9799315994393987 0.875
178.0 1.9799315994393987 0.843
179.0 1.9799315994393987 0.825
180.0 1.9799315994393987 0.866
181.0 1.9799315994393987 0.885
182.0 1.9799315994393987 0.92
183.0 1.9799315994393987 0.885
184.0 1.9799315994393987 0.86
185.0 1.9799315994393987 0.886
186.0 1.9799315994393987 0.938
187.0 1.9799315994393987 0.891
188.0 1.9799315994393987 0.902
189.0 1.9799315994393987 0.927
190.0 1.9799315994393987 0.843
191.0 1.9799315994393987 0.83
192.0 1.9799315994393987 0.871
193.0 1.9799315994393987 0.865
194.0 1.9799315994393987 0.882
195.0 1.9799315994393987 0.882
196.0 1.9799315994393987 0.899
197.0 1.9799315994393987 0.854
198.0 1.9799315994393987 0.848
199.0 1.9799315994393987 0.874
200.0 1.9799315994393987 0.837
201.0 1.9799315994393987 0.883
202.0 1.9799315994393987 0.86
203.0 1.9799315994393987 0.853
204.0 1.9799315994393987 0.869
205.0 1.9799315994393987 0.831
206.0 1.9799315994393987 0.921
207.0 1.9799315994393987 0.856
208.0 1.9799315994393987 0.895
209.0 1.9799315994393987 0.868
210.0 1.9799315994393987 0.897
211.0 1.9799315994393987 0.818
212.0 1.9799315994393987 0.937
213.0 1.9799315994393987 0.84
214.0 1.9799315994393987 0.886
215.0 1.9799315994393987 0.792
216.0 1.9799315994393987 0.931
217.0 1.9799315994393987 0.798
218.0 1.9799315994393987 0.874
219.0 1.9799315994393987 0.873
220.0 1.9799315994393987 0.856
221.0 1.9799315994393987 0.822
222.0 1.9799315994393987 0.868
223.0 1.9799315994393987 0.775
224.0 1.9799315994393987 0.848
225.0 1.9799315994393987 0.83
226.0 1.9799315994393987 0.84
227.0 1.9799315994393987 0.846
228.0 1.9799315994393987 0.792
229.0 1.9799315994393987 0.831
230.0 1.9799315994393987 0.772
231.0 1.9799315994393987 0.756
232.0 1.9799315994393987 0.813
233.0 1.9799315994393987 0.729
234.0 1.9799315994393987 0.747
235.0 1.9799315994393987 0.706
236.0 1.9799315994393987 0.703
237.0 1.9799315994393987 0.676
238.0 1.9799315994393987 0.714
239.0 1.9799315994393987 0.705
240.0 1.9799315994393987 0.703
241.0 1.9799315994393987 0.656
242.0 1.9799315994393987 0.621
243.0 1.9799315994393987 0.633
244.0 1.9799315994393987 0.606
245.0 1.9799315994393987 0.569
246.0 1.9799315994393987 0.555
247.0 1.9799315994393987 0.544
248.0 1.9799315994393987 0.541
249.0 1.9799315994393987 0.519
250.0 1.9799315994393987 0.478
251.0 1.9799315994393987 0.464
252.0 1.9799315994393987 0.425
253.0 1.9799315994393987 0.425
254.0 1.9799315994393987 0.401
255.0 1.9799315994393987 0.407
256.0 1.9799315994393987 0.34

2.0 2.0789281794113688 0.23
3.0 2.0789281794113688 0.292
4.0 2.0789281794113688 0.277
5.0 2.0789281794113688 0.281
6.0 2.0789281794113688 0.271
7.0 2.0789281794113688 0.315
8.0 2.0789281794113688 0.342
9.0 2.0789281794113688 0.348
10.0 2.0789281794113688 0.331
11.0 2.0789281794113688 0.331
12.0 2.0789281794113688 0.346
13.0 2.0789281794113688 0.36
14.0 2.0789281794113688 0.361
15.0 2.0789281794113688 0.4
16.0 2.0789281794113688 0.372
17.0 2.0789281794113688 0.371
18.0 2.0789281794113688 0.414
19.0 2.0789281794113688 0.403
20.0 2.0789281794113688 0.413
21.0 2.0789281794113688 0.396
22.0 2.0789281794113688 0.429
23.0 2.0789281794113688 0.419
24.0 2.0789281794113688 0.439
25.0 2.0789281794113688 0.437
26.0 2.0789281794113688 0.462
27.0 2.0789281794113688 0.447
28.0 2.0789281794113688 0.473
29.0 2.0789281794113688 0.479
30.0 2.0789281794113688 0.491
31.0 2.0789281794113688 0.465
32.0 2.0789281794113688 0.499
33.0 2.0789281794113688 0.506
34.0 2.0789281794113688 0.503
35.0 2.0789281794113688 0.502
36.0 2.0789281794113688 0.51
37.0 2.0789281794113688 0.536
38.0 2.0789281794113688 0.479
39.0 2.0789281794113688 0.52
40.0 2.0789281794113688 0.504
41.0 2.0789281794113688 0.555
42.0 2.0789281794113688 0.554
43.0 2.0789281794113688 0.564
44.0 2.0789281794113688 0.523
45.0 2.0789281794113688 0.562
46.0 2.0789281794113688 0.565
47.0 2.0789281794113688 0.554
48.0 2.0789281794113688 0.564
49.0 2.0789281794113688 0.553
50.0 2.0789281794113688 0.594
51.0 2.0789281794113688 0.554
52.0 2.0789281794113688 0.579
53.0 2.0789281794113688 0.587
54.0 2.0789281794113688 0.582
55.0 2.0789281794113688 0.587
56.0 2.0789281794113688 0.579
57.0 2.0789281794113688 0.633
58.0 2.0789281794113688 0.563
59.0 2.0789281794113688 0.602
60.0 2.0789281794113688 0.623
61.0 2.0789281794113688 0.636
62.0 2.0789281794113688 0.632
63.0 2.0789281794113688 0.62
64.0 2.0789281794113688 0.607
65.0 2.0789281794113688 0.662
66.0 2.0789281794113688 0.603
67.0 2.0789281794113688 0.605
68.0 2.0789281794113688 0.685
69.0 2.0789281794113688 0.615
70.0 2.0789281794113688 0.67
71.0 2.0789281794113688 0.634
72.0 2.0789281794113688 0.668
73.0 2.0789281794113688 0.683
74.0 2.0789281794113688 0.708
75.0 2.0789281794113688 0.657
76.0 2.0789281794113688 0.651
77.0 2.0789281794113688 0.666
78.0 2.0789281794113688 0.657
79.0 2.0789281794113688 0.68
80.0 2.0789281794113688 0.672
81.0 2.0789281794113688 0.671
82.0 2.0789281794113688 0.706
83.0 2.0789281794113688 0.687
84.0 2.0789281794113688 0.686
85.0 2.0789281794113688 0.708
86.0 2.0789281794113688 0.711
87.0 2.0789281794113688 0.698
88.0 2.0789281794113688 0.688
89.0 2.0789281794113688 0.745
90.0 2.0789281794113688 0.678
91.0 2.0789281794113688 0.686
92.0 2.0789281794113688 0.645
93.0 2.0789281794113688 0.715
94.0 2.0789281794113688 0.722
95.0 2.0789281794113688 0.695
96.0 2.0789281794113688 0.718
97.0 2.0789281794113688 0.748
98.0 2.0789281794113688 0.719
99.0 2.0789281794113688 0.701
100.0 2.0789281794113688 0.723
101.0 2.0789281794113688 0.723
102.0 2.0789281794113688 0.756
103.0 2.0789281794113688 0.694
104.0 2.0789281794113688 0.774
105.0 2.0789281794113688 0.725
106.0 2.0789281794113688 0.719
107.0 2.0789281794113688 0.738
108.0 2.0789281794113688 0.774
109.0 2.0789281794113688 0.766
110.0 2.0789281794113688 0.722
111.0 2.0789281794113688 0.716
112.0 2.0789281794113688 0.724
113.0 2.0789281794113688 0.779
114.0 2.0789281794113688 0.755
115.0 2.0789281794113688 0.775
116.0 2.0789281794113688 0.77
117.0 2.0789281794113688 0.743
118.0 2.0789281794113688 0.79
119.0 2.0789281794113688 0.769
120.0 2.0789281794113688 0.762
121.0 2.0789281794113688 0.769
122.0 2.0789281794113688 0.783
123.0 2.0789281794113688 0.782
124.0 2.0789281794113688 0.778
125.0 2.0789281794113688 0.796
126.0 2.0789281794113688 0.791
127.0 2.0789281794113688 0.756
128.0 2.0789281794113688 0.811
129.0 2.0789281794113688 0.784
130.0 2.0789281794113688 0.779
131.0 2.0789281794113688 0.807
132.0 2.0789281794113688 0.804
133.0 2.0789281794113688 0.807
134.0 2.0789281794113688 0.782
135.0 2.0789281794113688 0.809
136.0 2.0789281794113688 0.853
137.0 2.0789281794113688 0.842
138.0 2.0789281794113688 0.787
139.0 2.0789281794113688 0.793
140.0 2.0789281794113688 0.787
141.0 2.0789281794113688 0.862
142.0 2.0789281794113688 0.816
143.0 2.0789281794113688 0.822
144.0 2.0789281794113688 0.856
145.0 2.0789281794113688 0.779
146.0 2.0789281794113688 0.806
147.0 2.0789281794113688 0.852
148.0 2.0789281794113688 0.861
149.0 2.0789281794113688 0.83
150.0 2.0789281794113688 0.843
151.0 2.0789281794113688 0.814
152.0 2.0789281794113688 0.799
153.0 2.0789281794113688 0.869
154.0 2.0789281794113688 0.856
155.0 2.0789281794113688 0.804
156.0 2.0789281794113688 0.884
157.0 2.0789281794113688 0.819
158.0 2.0789281794113688 0.884
159.0 2.0789281794113688 0.875
160.0 2.0789281794113688 0.892
161.0 2.0789281794113688 0.813
162.0 2.0789281794113688 0.874
163.0 2.0789281794113688 0.829
164.0 2.0789281794113688 0.846
165.0 2.0789281794113688 0.807
166.0 2.0789281794113688 0.866
167.0 2.0789281794113688 0.846
168.0 2.0789281794113688 0.892
169.0 2.0789281794113688 0.917
170.0 2.0789281794113688 0.842
171.0 2.0789281794113688 0.849
172.0 2.0789281794113688 0.923
173.0 2.0789281794113688 0.838
174.0 2.0789281794113688 0.841
175.0 2.0789281794113688 0.794
176.0 2.0789281794113688 0.889
177.0 2.0789281794113688 0.874
178.0 2.0789281794113688 0.893
179.0 2.0789281794113688 0.826
180.0 2.0789281794113688 0.923
181.0 2.0789281794113688 0.899
182.0 2.0789281794113688 0.903
183.0 2.0789281794113688 0.854
184.0 2.0789281794113688 0.875
185.0 2.0789281794113688 0.867
186.0 2.0789281794113688 0.865
187.0 2.0789281794113688 0.89
188.0 2.0789281794113688 0.848
189.0 2.0789281794113688 0.878
190.0 2.0789281794113688 0.86
191.0 2.0789281794113688 0.833
192.0 2.0789281794113688 0.88
193.0 2.0789281794113688 0.881
194.0 2.0789281794113688 0.921
195.0 2.0789281794113688 0.831
196.0 2.0789281794113688 0.925
197.0 2.0789281794113688 0.891
198.0 2.0789281794113688 0.866
199.0 2.0789281794113688 0.88
200.0 2.0789281794113688 0.84
201.0 2.0789281794113688 0.875
202.0 2.0789281794113688 0.905
203.0 2.0789281794113688 0.889
204.0 2.0789281794113688 0.876
205.0 2.0789281794113688 0.893
206.0 2.0789281794113688 0.864
207.0 2.0789281794113688 0.86
208.0 2.0789281794113688 0.902
209.0 2.0789281794113688 0.858
210.0 2.0789281794113688 0.912
211.0 2.0789281794113688 0.865
212.0 2.0789281794113688 0.875
213.0 2.0789281794113688 0.933
214.0 2.0789281794113688 0.819
215.0 2.0789281794113688 0.813
216.0 2.0789281794113688 0.813
217.0 2.0789281794113688 0.92
218.0 2.0789281794113688 0.865
219.0 2.0789281794113688 0.881
220.0 2.0789281794113688 0.821
221.0 2.0789281794113688 0.824
222.0 2.0789281794113688 0.823
223.0 2.0789281794113688 0.828
224.0 2.0789281794113688 0.823
225.0 2.0789281794113688 0.797
226.0 2.0789281794113688 0.797
227.0 2.0789281794113688 0.777
228.0 2.0789281794113688 0.781
229.0 2.0789281794113688 0.797
230.0 2.0789281794113688 0.798
231.0 2.0789281794113688 0.79
232.0 2.0789281794113688 0.751
233.0 2.0789281794113688 0.757
234.0 2.0789281794113688 0.743
235.0 2.0789281794113688 0.72
236.0 2.0789281794113688 0.741
237.0 2.0789281794113688 0.749
238.0 2.0789281794113688 0.696
239.0 2.0789281794113688 0.689
240.0 2.0789281794113688 0.66
241.0 2.0789281794113688 0.634
242.0 2.0789281794113688 0.613
243.0 2.0789281794113688 0.611
244.0 2.0789281794113688 0.614
245.0 2.0789281794113688 0.587
246.0 2.0789281794113688 0.565
247.0 2.0789281794113688 0.587
248.0 2.0789281794113688 0.536
249.0 2.0789281794113688 0.518
250.0 2.0789281794113688 0.488
251.0 2.0789281794113688 0.495
252.0 2.0789281794113688 0.456
253.0 2.0789281794113688 0.435
254.0 2.0789281794113688 0.421
255.0 2.0789281794113688 0.4
256.0 2.0789281794113688 0.398

2.0 2.182874588381937 0.221
3.0 2.182874588381937 0.281
4.0 2.182874588381937 0.29
5.0 2.182874588381937 0.287
6.0 2.182874588381937 0.301
7.0 2.182874588381937 0.341
8.0 2.182874588381937 0.336
9.0 2.182874588381937 0.334
10.0 2.182874588381937 0.318
11.0 2.182874588381937 0.349
12.0 2.182874588381937 0.38
13.0 2.182874588381937 0.342
14.0 2.182874588381937 0.359
15.0 2.182874588381937 0.388
16.0 2.182874588381937 0.387
17.0 2.182874588381937 0.406
18.0 2.182874588381937 0.393
19.0 2.182874588381937 0.423
20.0 2.182874588381937 0.419
21.0 2.182874588381937 0.448
22.0 2.182874588381937 0.405
23.0 2.182874588381937 0.434
24.0 2.182874588381937 0.457
25.0 2.182874588381937 0.475
26.0 2.182874588381937 0.474
27.0 2.182874588381937 0.476
28.0 2.182874588381937 0.485
29.0 2.182874588381937 0.499
30.0 2.182874588381937 0.532
31.0 2.182874588381937 0.492
32.0 2.182874588381937 0.497
33.0 2.182874588381937 0.481
34.0 2.182874588381937 0.503
35.0 2.182874588381937 0.489
36.0 2.182874588381937 0.479
37.0 2.182874588381937 0.506
38.0 2.182874588381937 0.493
39.0 2.182874588381937 0.54
40.0 2.182874588381937 0.513
41.0 2.182874588381937 0.526
42.0 2.182874588381937 0.543
43.0 2.182874588381937 0.537
44.0 2.182874588381937 0.548
45.0 2.182874588381937 0.579
46.0 2.182874588381937 0.584
47.0 2.182874588381937 0.576
48.0 2.182874588381937 0.583
49.0 2.182874588381937 0.559
50.0 2.182874588381937 0.532
51.0 2.182874588381937 0.571
52.0 2.182874588381937 0.585
53.0 2.182874588381937 0.596
54.0 2.182874588381937 0.592
55.0 2.182874588381937 0.616
56.0 2.182874588381937 0.593
57.0 2.182874588381937 0.623
58.0 2.182874588381937 0.591
59.0 2.182874588381937 0.609
60.0 2.182874588381937 0.638
61.0 2.182874588381937 0.632
62.0 2.182874588381937 0.641
63.0 2.182874588381937 0.655
64.0 2.182874588381937 0.615
65.0 2.182874588381937 0.615
66.0 2.182874588381937 0.657
67.0 2.182874588381937 0.656
68.0 2.182874588381937 0.659
69.0 2.182874588381937 0.638
70.0 2.182874588381937 0.682
71.0 2.182874588381937 0.652
72.0 2.182874588381937 0.684
73.0 2.182874588381937 0.669
74.0 2.182874588381937 0.644
75.0 2.182874588381937 0.703
76.0 2.182874588381937 0.679
77.0 2.182874588381937 0.679
78.0 2.182874588381937 0.701
79.0 2.182874588381937 0.71
80.0 2.182874588381937 0.682
81.0 2.182874588381937 0.662
82.0 2.182874588381937 0.683
83.0 2.182874588381937 0.732
84.0 2.182874588381937 0.693
85.0 2.182874588381937 0.685
86.0 2.182874588381937 0.695
87.0 2.182874588381937 0.683
88.0 2.182874588381937 0.651
89.0 2.182874588381937 0.728
90.0 2.182874588381937 0.775
91.0 2.182874588381937 0.708
92.0 2.182874588381937 0.709
93.0 2.182874588381937 0.729
94.0 2.182874588381937 0.721
95.0 2.182874588381937 0.694
96.0 2.182874588381937 0.714
97.0 2.182874588381937 0.742
98.0 2.182874588381937 0.709
99.0 2.182874588381937 0.713
100.0 2.182874588381937 0.753
101.0 2.182874588381937 0.722
102.0 2.182874588381937 0.719
103.0 2.182874588381937 0.72
104.0 2.182874588381937 0.73
105.0 2.182874588381937 0.756
106.0 2.182874588381937 0.735
107.0 2.182874588381937 0.703
108.0 2.182874588381937 0.781
109.0 2.182874588381937 0.808
110.0 2.182874588381937 0.767
111.0 2.182874588381937 0.754
112.0 2.182874588381937 0.71
113.0 2.182874588381937 0.771
114.0 2.182874588381937 0.777
115.0 2.182874588381937 0.751
116.0 2.182874588381937 0.8
117.0 2.182874588381937 0.771
118.0 2.182874588381937 0.765
119.0 2.182874588381937 0.762
120.0 2.182874588381937 0.79
121.0 2.182874588381937 0.812
122.0 2.182874588381937 0.812
123.0 2.182874588381937 0.78
124.0 2.182874588381937 0.727
125.0 2.182874588381937 0.722
126.0 2.182874588381937 0.715
127.0 2.182874588381937 0.797
128.0 2.182874588381937 0.836
129.0 2.182874588381937 0.801
130.0 2.182874588381937 0.819
131.0 2.182874588381937 0.778
132.0 2.182874588381937 0.78
133.0 2.182874588381937 0.855
134.0 2.182874588381937 0.753
135.0 2.182874588381937 0.87
136.0 2.182874588381937 0.868
137.0 2.182874588381937 0.813
138.0 2.182874588381937 0.749
139.0 2.182874588381937 0.81
140.0 2.182874588381937 0.82
141.0 2.182874588381937 0.818
142.0 2.182874588381937 0.817
143.0 2.182874588381937 0.789
144.0 2.182874588381937 0.823
145.0 2.182874588381937 0.864
146.0 2.182874588381937 0.834
147.0 2.182874588381937 0.889
148.0 2.182874588381937 0.833
149.0 2.182874588381937 0.837
150.0 2.182874588381937 0.828
151.0 2.182874588381937 0.782
152.0 2.182874588381937 0.855
153.0 2.182874588381937 0.862
154.0 2.182874588381937 0.846
155.0 2.182874588381937 0.828
156.0 2.182874588381937 0.848
157.0 2.182874588381937 0.856
158.0 2.182874588381937 0.83
159.0 2.182874588381937 0.898
160.0 2.182874588381937 0.874
161.0 2.182874588381937 0.817
162.0 2.182874588381937 0.884
163.0 2.182874588381937 0.8
164.0 2.182874588381937 0.869
165.0 2.182874588381937 0.788
166.0 2.182874588381937 0.915
167.0 2.182874588381937 0.824
168.0 2.182874588381937 0.871
169.0 2.182874588381937 0.902
170.0 2.182874588381937 0.839
171.0 2.182874588381937 0.847
172.0 2.182874588381937 0.894
173.0 2.182874588381937 0.825
174.0 2.182874588381937 0.843
175.0 2.182874588381937 0.796
176.0 2.182874588381937 0.856
177.0 2.182874588381937 0.898
178.0 2.182874588381937 0.852
179.0 2.182874588381937 0.859
180.0 2.182874588381937 0.934
181.0 2.182874588381937 0.88
182.0 2.182874588381937 0.864
183.0 2.182874588381937 0.831
184.0 2.182874588381937 0.916
185.0 2.182874588381937 0.893
186.0 2.182874588381937 0.866
187.0 2.182874588381937 0.857
188.0 2.182874588381937 0.875
189.0 2.182874588381937 0.858
190.0 2.182874588381937 0.912
191.0 2.182874588381937 0.789
192.0 2.182874588381937 0.828
193.0 2.182874588381937 0.864
194.0 2.182874588381937 0.903
195.0 2.182874588381937 0.813
196.0 2.182874588381937 0.901
197.0 2.182874588381937 0.866
198.0 2.182874588381937 0.889
199.0 2.182874588381937 0.87
200.0 2.182874588381937 0.836
201.0 2.182874588381937 0.88
202.0 2.182874588381937 0.824
203.0 2.182874588381937 0.837
204.0 2.182874588381937 0.893
205.0 2.182874588381937 0.867
206.0 2.182874588381937 0.923
207.0 2.182874588381937 0.85
208.0 2.182874588381937 0.878
209.0 2.182874588381937 0.842
210.0 2.182874588381937 0.855
211.0 2.182874588381937 0.837
212.0 2.182874588381937 0.854
213.0 2.182874588381937 0.891
214.0 2.182874588381937 0.857
215.0 2.182874588381937 0.824
216.0 2.182874588381937 0.902
217.0 2.182874588381937 0.856
218.0 2.182874588381937 0.886
219.0 2.182874588381937 0.895
220.0 2.182874588381937 0.88
221.0 2.182874588381937 0.856
222.0 2.182874588381937 0.828
223.0 2.182874588381937 0.8
224.0 2.182874588381937 0.84
225.0 2.182874588381937 0.779
226.0 2.182874588381937 0.82
227.0 2.182874588381937 0.836
228.0 2.182874588381937 0.819
229.0 2.182874588381937 0.808
230.0 2.182874588381937 0.78
231.0 2.182874588381937 0.779
232.0 2.182874588381937 0.771
233.0 2.182874588381937 0.695
234.0 2.182874588381937 0.723
235.0 2.182874588381937 0.729
236.0 2.182874588381937 0.765
237.0 2.182874588381937 0.738
238.0 2.182874588381937 0.733
239.0 2.182874588381937 0.678
240.0 2.182874588381937 0.68
241.0 2.182874588381937 0.667
242.0 2.182874588381937 0.657
243.0 2.182874588381937 0.624
244.0 2.182874588381937 0.613
245.0 2.182874588381937 0.618
246.0 2.182874588381937 0.599
247.0 2.182874588381937 0.565
248.0 2.182874588381937 0.532
249.0 2.182874588381937 0.506
250.0 2.182874588381937 0.524
251.0 2.182874588381937 0.477
252.0 2.182874588381937 0.459
253.0 2.182874588381937 0.415
254.0 2.182874588381937 0.399
255.0 2.182874588381937 0.435
256.0 2.182874588381937 0.401

2.0 2.292018317801034 0.215
3.0 2.292018317801034 0.28
4.0 2.292018317801034 0.301
5.0 2.292018317801034 0.313
6.0 2.292018317801034 0.304
7.0 2.292018317801034 0.311
8.0 2.292018317801034 0.325
9.0 2.292018317801034 0.329
10.0 2.292018317801034 0.322
11.0 2.292018317801034 0.358
12.0 2.292018317801034 0.337
13.0 2.292018317801034 0.357
14.0 2.292018317801034 0.379
15.0 2.292018317801034 0.39
16.0 2.292018317801034 0.394
17.0 2.292018317801034 0.427
18.0 2.292018317801034 0.399
19.0 2.292018317801034 0.437
20.0 2.292018317801034 0.435
21.0 2.292018317801034 0.413
22.0 2.292018317801034 0.455
23.0 2.292018317801034 0.434
24.0 2.292018317801034 0.442
25.0 2.292018317801034 0.463
26.0 2.292018317801034 0.479
27.0 2.292018317801034 0.482
28.0 2.292018317801034 0.48
29.0 2.292018317801034 0.499
30.0 2.292018317801034 0.501
31.0 2.292018317801034 0.479
32.0 2.292018317801034 0.499
33.0 2.292018317801034 0.499
34.0 2.292018317801034 0.531
35.0 2.292018317801034 0.508
36.0 2.292018317801034 0.514
37.0 2.292018317801034 0.538
38.0 2.292018317801034 0.505
39.0 2.292018317801034 0.516
40.0 2.292018317801034 0.551
41.0 2.292018317801034 0.561
42.0 2.292018317801034 0.58
43.0 2.292018317801034 0.554
44.0 2.292018317801034 0.54
45.0 2.292018317801034 0.569
46.0 2.292018317801034 0.592
47.0 2.292018317801034 0.562
48.0 2.292018317801034 0.63
49.0 2.292018317801034 0.582
50.0 2.292018317801034 0.597
51.0 2.292018317801034 0.556
52.0 2.292018317801034 0.597
53.0 2.292018317801034 0.654
54.0 2.292018317801034 0.613
55.0 2.292018317801034 0.615
56.0 2.292018317801034 0.633
57.0 2.292018317801034 0.648
58.0 2.292018317801034 0.613
59.0 2.292018317801034 0.607
60.0 2.292018317801034 0.63
61.0 2.292018317801034 0.589
62.0 2.292018317801034 0.642
63.0 2.292018317801034 0.625
64.0 2.292018317801034 0.622
65.0 2.292018317801034 0.633
66.0 2.292018317801034 0.679
67.0 2.292018317801034 0.65
68.0 2.292018317801034 0.72
69.0 2.292018317801034 0.655
70.0 2.292018317801034 0.697
71.0 2.292018317801034 0.629
72.0 2.292018317801034 0.67
73.0 2.292018317801034 0.655
74.0 2.292018317801034 0.681
75.0 2.292018317801034 0.691
76.0 2.292018317801034 0.657
77.0 2.292018317801034 0.644
78.0 2.292018317801034 0.654
79.0 2.292018317801034 0.671
80.0 2.292018317801034 0.722
81.0 2.292018317801034 0.714
82.0 2.292018317801034 0.714
83.0 2.292018317801034 0.727
84.0 2.292018317801034 0.714
85.0 2.292018317801034 0.702
86.0 2.292018317801034 0.716
87.0 2.292018317801034 0.712
88.0 2.292018317801034 0.722
89.0 2.292018317801034 0.714
90.0 2.292018317801034 0.713
91.0 2.292018317801034 0.709
92.0 2.292018317801034 0.677
93.0 2.292018317801034 0.729
94.0 2.292018317801034 0.71
95.0 2.292018317801034 0.683
96.0 2.292018317801034 0.717
97.0 2.292018317801034 0.704
98.0 2.292018317801034 0.739
99.0 2.292018317801034 0.778
100.0 2.292018317801034 0.772
101.0 2.292018317801034 0.741
102.0 2.292018317801034 0.8
103.0 2.292018317801034 0.684
104.0 2.292018317801034 0.756
105.0 2.292018317801034 0.776
106.0 2.292018317801034 0.761
107.0 2.292018317801034 0.751
108.0 2.292018317801034 0.757
109.0 2.292018317801034 0.794
110.0 2.292018317801034 0.726
111.0 2.292018317801034 0.762
112.0 2.292018317801034 0.708
113.0 2.292018317801034 0.735
114.0 2.292018317801034 0.742
115.0 2.292018317801034 0.788
116.0 2.292018317801034 0.818
117.0 2.292018317801034 0.744
118.0 2.292018317801034 0.768
119.0 2.292018317801034 0.848
120.0 2.292018317801034 0.779
121.0 2.292018317801034 0.808
122.0 2.292018317801034 0.824
123.0 2.292018317801034 0.859
124.0 2.292018317801034 0.777
125.0 2.292018317801034 0.776
126.0 2.292018317801034 0.782
127.0 2.292018317801034 0.802
128.0 2.292018317801034 0.769
129.0 2.292018317801034 0.806
130.0 2.292018317801034 0.826
131.0 2.292018317801034 0.808
132.0 2.292018317801034 0.768
133.0 2.292018317801034 0.877
134.0 2.292018317801034 0.827
135.0 2.292018317801034 0.839
136.0 2.292018317801034 0.886
137.0 2.292018317801034 0.819
138.0 2.292018317801034 0.809
139.0 2.292018317801034 0.839
140.0 2.292018317801034 0.837
141.0 2.292018317801034 0.84
142.0 2.292018317801034 0.844
143.0 2.292018317801034 0.792
144.0 2.292018317801034 0.833
145.0 2.292018317801034 0.813
146.0 2.292018317801034 0.841
147.0 2.292018317801034 0.83
148.0 2.292018317801034 0.849
149.0 2.292018317801034 0.806
150.0 2.292018317801034 0.865
151.0 2.292018317801034 0.827
152.0 2.292018317801034 0.831
153.0 2.292018317801034 0.851
154.0 2.292018317801034 0.856
155.0 2.292018317801034 0.838
156.0 2.292018317801034 0.875
157.0 2.292018317801034 0.827
158.0 2.292018317801034 0.901
159.0 2.292018317801034 0.84
160.0 2.292018317801034 0.885
161.0 2.292018317801034 0.861
162.0 2.292018317801034 0.808
163.0 2.292018317801034 0.845
164.0 2.292018317801034 0.875
165.0 2.292018317801034 0.931
166.0 2.292018317801034 0.883
167.0 2.292018317801034 0.846
168.0 2.292018317801034 0.851
169.0 2.292018317801034 0.936
170.0 2.292018317801034 0.883
171.0 2.292018317801034 0.844
172.0 2.292018317801034 0.845
173.0 2.292018317801034 0.932
174.0 2.292018317801034 0.845
175.0 2.292018317801034 0.817
176.0 2.292018317801034 0.853
177.0 2.292018317801034 0.911
178.0 2.292018317801034 0.872
179.0 2.292018317801034 0.833
180.0 2.292018317801034 0.897
181.0 2.292018317801034 0.909
182.0 2.292018317801034 0.905
183.0 2.292018317801034 0.891
184.0 2.292018317801034 0.874
185.0 2.292018317801034 0.876
186.0 2.292018317801034 0.906
187.0 2.292018317801034 0.898
188.0 2.292018317801034 0.887
189.0 2.292018317801034 0.889
190.0 2.292018317801034 0.835
191.0 2.292018317801034 0.776
192.0 2.292018317801034 0.876
193.0 2.292018317801034 0.862
194.0 2.292018317801034 0.818
195.0 2.292018317801034 0.866
196.0 2.292018317801034 0.808
197.0 2.292018317801034 0.845
198.0 2.292018317801034 0.852
199.0 2.292018317801034 0.846
200.0 2.292018317801034 0.838
201.0 2.292018317801034 0.904
202.0 2.292018317801034 0.883
203.0 2.292018317801034 0.862
204.0 2.292018317801034 0.855
205.0 2.292018317801034 0.876
206.0 2.292018317801034 0.878
207.0 2.292018317801034 0.861
208.0 2.292018317801034 0.852
209.0 2.292018317801034 0.805
210.0 2.292018317801034 0.871
211.0 2.292018317801034 0.867
212.0 2.292018317801034 0.908
213.0 2.292018317801034 0.815
214.0 2.292018317801034 0.813
215.0 2.292018317801034 0.79
216.0 2.292018317801034 0.884
217.0 2.292018317801034 0.839
218.0 2.292018317801034 0.83
219.0 2.292018317801034 0.867
220.0 2.292018317801034 0.819
221.0 2.292018317801034 0.883
222.0 2.292018317801034 0.846
223.0 2.292018317801034 0.817
224.0 2.292018317801034 0.87
225.0 2.292018317801034 0.79
226.0 2.292018317801034 0.864
227.0 2.292018317801034 0.787
228.0 2.292018317801034 0.816
229.0 2.292018317801034 0.849
230.0 2.292018317801034 0.84
231.0 2.292018317801034 0.784
232.0 2.292018317801034 0.781
233.0 2.292018317801034 0.722
234.0 2.292018317801034 0.749
235.0 2.292018317801034 0.742
236.0 2.292018317801034 0.756
237.0 2.292018317801034 0.737
238.0 2.292018317801034 0.693
239.0 2.292018317801034 0.705
240.0 2.292018317801034 0.648
241.0 2.292018317801034 0.643
242.0 2.292018317801034 0.673
243.0 2.292018317801034 0.645
244.0 2.292018317801034 0.617
245.0 2.292018317801034 0.649
246.0 2.292018317801034 0.592
247.0 2.292018317801034 0.598
248.0 2.292018317801034 0.524
249.0 2.292018317801034 0.512
250.0 2.292018317801034 0.468
251.0 2.292018317801034 0.494
252.0 2.292018317801034 0.44
253.0 2.292018317801034 0.438
254.0 2.292018317801034 0.421
255.0 2.292018317801034 0.413
256.0 2.292018317801034 0.395

2.0 2.4066192336910857 0.235
3.0 2.4066192336910857 0.301
4.0 2.4066192336910857 0.297
5.0 2.4066192336910857 0.322
6.0 2.4066192336910857 0.311
7.0 2.4066192336910857 0.342
8.0 2.4066192336910857 0.338
9.0 2.4066192336910857 0.341
10.0 2.4066192336910857 0.35
11.0 2.4066192336910857 0.386
12.0 2.4066192336910857 0.361
13.0 2.4066192336910857 0.382
14.0 2.4066192336910857 0.386
15.0 2.4066192336910857 0.381
16.0 2.4066192336910857 0.423
17.0 2.4066192336910857 0.436
18.0 2.4066192336910857 0.438
19.0 2.4066192336910857 0.444
20.0 2.4066192336910857 0.447
21.0 2.4066192336910857 0.467
22.0 2.4066192336910857 0.449
23.0 2.4066192336910857 0.476
24.0 2.4066192336910857 0.463
25.0 2.4066192336910857 0.477
26.0 2.4066192336910857 0.484
27.0 2.4066192336910857 0.467
28.0 2.4066192336910857 0.485
29.0 2.4066192336910857 0.518
30.0 2.4066192336910857 0.494
31.0 2.4066192336910857 0.472
32.0 2.4066192336910857 0.534
33.0 2.4066192336910857 0.546
34.0 2.4066192336910857 0.534
35.0 2.4066192336910857 0.551
36.0 2.4066192336910857 0.515
37.0 2.4066192336910857 0.529
38.0 2.4066192336910857 0.52
39.0 2.4066192336910857 0.538
40.0 2.4066192336910857 0.538
41.0 2.4066192336910857 0.555
42.0 2.4066192336910857 0.569
43.0 2.4066192336910857 0.589
44.0 2.4066192336910857 0.587
45.0 2.4066192336910857 0.565
46.0 2.4066192336910857 0.562
47.0 2.4066192336910857 0.609
48.0 2.4066192336910857 0.659
49.0 2.4066192336910857 0.583
50.0 2.4066192336910857 0.576
51.0 2.4066192336910857 0.578
52.0 2.4066192336910857 0.613
53.0 2.4066192336910857 0.636
54.0 2.4066192336910857 0.589
55.0 2.4066192336910857 0.628
56.0 2.4066192336910857 0.606
57.0 2.4066192336910857 0.639
58.0 2.4066192336910857 0.611
59.0 2.4066192336910857 0.647
60.0 2.4066192336910857 0.673
61.0 2.4066192336910857 0.622
62.0 2.4066192336910857 0.648
63.0 2.4066192336910857 0.648
64.0 2.4066192336910857 0.65
65.0 2.4066192336910857 0.644
66.0 2.4066192336910857 0.677
67.0 2.4066192336910857 0.668
68.0 2.4066192336910857 0.666
69.0 2.4066192336910857 0.637
70.0 2.4066192336910857 0.681
71.0 2.4066192336910857 0.656
72.0 2.4066192336910857 0.704
73.0 2.4066192336910857 0.702
74.0 2.4066192336910857 0.697
75.0 2.4066192336910857 0.694
76.0 2.4066192336910857 0.651
77.0 2.4066192336910857 0.713
78.0 2.4066192336910857 0.644
79.0 2.4066192336910857 0.69
80.0 2.4066192336910857 0.705
81.0 2.4066192336910857 0.702
82.0 2.4066192336910857 0.742
83.0 2.4066192336910857 0.708
84.0 2.4066192336910857 0.716
85.0 2.4066192336910857 0.763
86.0 2.4066192336910857 0.703
87.0 2.4066192336910857 0.709
88.0 2.4066192336910857 0.682
89.0 2.4066192336910857 0.782
90.0 2.4066192336910857 0.754
91.0 2.4066192336910857 0.71
92.0 2.4066192336910857 0.749
93.0 2.4066192336910857 0.728
94.0 2.4066192336910857 0.768
95.0 2.4066192336910857 0.728
96.0 2.4066192336910857 0.72
97.0 2.4066192336910857 0.779
98.0 2.4066192336910857 0.728
99.0 2.4066192336910857 0.733
100.0 2.4066192336910857 0.729
101.0 2.4066192336910857 0.766
102.0 2.4066192336910857 0.738
103.0 2.4066192336910857 0.725
104.0 2.4066192336910857 0.753
105.0 2.4066192336910857 0.802
106.0 2.4066192336910857 0.779
107.0 2.4066192336910857 0.764
108.0 2.4066192336910857 0.799
109.0 2.4066192336910857 0.76
110.0 2.4066192336910857 0.774
111.0 2.4066192336910857 0.758
112.0 2.4066192336910857 0.78
113.0 2.4066192336910857 0.788
114.0 2.4066192336910857 0.751
115.0 2.4066192336910857 0.813
116.0 2.4066192336910857 0.764
117.0 2.4066192336910857 0.736
118.0 2.4066192336910857 0.773
119.0 2.4066192336910857 0.774
120.0 2.4066192336910857 0.768
121.0 2.4066192336910857 0.785
122.0 2.4066192336910857 0.799
123.0 2.4066192336910857 0.808
124.0 2.4066192336910857 0.817
125.0 2.4066192336910857 0.785
126.0 2.4066192336910857 0.768
127.0 2.4066192336910857 0.814
128.0 2.4066192336910857 0.779
129.0 2.4066192336910857 0.807
130.0 2.4066192336910857 0.809
131.0 2.4066192336910857 0.774
132.0 2.4066192336910857 0.814
133.0 2.4066192336910857 0.833
134.0 2.4066192336910857 0.834
135.0 2.4066192336910857 0.857
136.0 2.4066192336910857 0.828
137.0 2.4066192336910857 0.911
138.0 2.4066192336910857 0.781
139.0 2.4066192336910857 0.825
140.0 2.4066192336910857 0.889
141.0 2.4066192336910857 0.787
142.0 2.4066192336910857 0.827
143.0 2.4066192336910857 0.81
144.0 2.4066192336910857 0.805
145.0 2.4066192336910857 0.83
146.0 2.4066192336910857 0.861
147.0 2.4066192336910857 0.859
148.0 2.4066192336910857 0.839
149.0 2.4066192336910857 0.813
150.0 2.4066192336910857 0.869
151.0 2.4066192336910857 0.828
152.0 2.4066192336910857 0.847
153.0 2.4066192336910857 0.892
154.0 2.4066192336910857 0.842
155.0 2.4066192336910857 0.85
156.0 2.4066192336910857 0.852
157.0 2.4066192336910857 0.801
158.0 2.4066192336910857 0.878
159.0 2.4066192336910857 0.846
160.0 2.4066192336910857 0.847
161.0 2.4066192336910857 0.793
162.0 2.4066192336910857 0.843
163.0 2.4066192336910857 0.839
164.0 2.4066192336910857 0.858
165.0 2.4066192336910857 0.867
166.0 2.4066192336910857 0.865
167.0 2.4066192336910857 0.89
168.0 2.4066192336910857 0.871
169.0 2.4066192336910857 0.931
170.0 2.4066192336910857 0.899
171.0 2.4066192336910857 0.902
172.0 2.4066192336910857 0.84
173.0 2.4066192336910857 0.887
174.0 2.4066192336910857 0.917
175.0 2.4066192336910857 0.814
176.0 2.4066192336910857 0.844
177.0 2.4066192336910857 0.823
178.0 2.4066192336910857 0.873
179.0 2.4066192336910857 0.902
180.0 2.4066192336910857 0.898
181.0 2.4066192336910857 0.842
182.0 2.4066192336910857 0.84
183.0 2.4066192336910857 0.834
184.0 2.4066192336910857 0.857
185.0 2.4066192336910857 0.83
186.0 2.4066192336910857 0.844
187.0 2.4066192336910857 0.849
188.0 2.4066192336910857 0.862
189.0 2.4066192336910857 0.869
190.0 2.4066192336910857 0.843
191.0 2.4066192336910857 0.811
192.0 2.4066192336910857 0.853
193.0 2.4066192336910857 0.868
194.0 2.4066192336910857 0.893
195.0 2.4066192336910857 0.844
196.0 2.4066192336910857 0.875
197.0 2.4066192336910857 0.855
198.0 2.4066192336910857 0.854
199.0 2.4066192336910857 0.88
200.0 2.4066192336910857 0.826
201.0 2.4066192336910857 0.839
202.0 2.4066192336910857 0.886
203.0 2.4066192336910857 0.875
204.0 2.4066192336910857 0.871
205.0 2.4066192336910857 0.837
206.0 2.4066192336910857 0.896
207.0 2.4066192336910857 0.83
208.0 2.4066192336910857 0.85
209.0 2.4066192336910857 0.811
210.0 2.4066192336910857 0.885
211.0 2.4066192336910857 0.868
212.0 2.4066192336910857 0.885
213.0 2.4066192336910857 0.842
214.0 2.4066192336910857 0.818
215.0 2.4066192336910857 0.798
216.0 2.4066192336910857 0.864
217.0 2.4066192336910857 0.833
218.0 2.4066192336910857 0.864
219.0 2.4066192336910857 0.889
220.0 2.4066192336910857 0.846
221.0 2.4066192336910857 0.827
222.0 2.4066192336910857 0.858
223.0 2.4066192336910857 0.825
224.0 2.4066192336910857 0.803
225.0 2.4066192336910857 0.827
226.0 2.4066192336910857 0.835
227.0 2.4066192336910857 0.816
228.0 2.4066192336910857 0.835
229.0 2.4066192336910857 0.839
230.0 2.4066192336910857 0.78
231.0 2.4066192336910857 0.831
232.0 2.4066192336910857 0.767
233.0 2.4066192336910857 0.739
234.0 2.4066192336910857 0.754
235.0 2.4066192336910857 0.774
236.0 2.4066192336910857 0.791
237.0 2.4066192336910857 0.761
238.0 2.4066192336910857 0.75
239.0 2.4066192336910857 0.709
240.0 2.4066192336910857 0.697
241.0 2.4066192336910857 0.674
242.0 2.4066192336910857 0.648
243.0 2.4066192336910857 0.633
244.0 2.4066192336910857 0.637
245.0 2.4066192336910857 0.617
246.0 2.4066192336910857 0.576
247.0 2.4066192336910857 0.589
248.0 2.4066192336910857 0.552
249.0 2.4066192336910857 0.52
250.0 2.4066192336910857 0.509
251.0 2.4066192336910857 0.482
252.0 2.4066192336910857 0.47
253.0 2.4066192336910857 0.445
254.0 2.4066192336910857 0.403
255.0 2.4066192336910857 0.419
256.0 2.4066192336910857 0.404

2.0 2.5269501953756404 0.245
3.0 2.5269501953756404 0.315
4.0 2.5269501953756404 0.309
5.0 2.5269501953756404 0.332
6.0 2.5269501953756404 0.313
7.0 2.5269501953756404 0.329
8.0 2.5269501953756404 0.345
9.0 2.5269501953756404 0.348
10.0 2.5269501953756404 0.366
11.0 2.5269501953756404 0.359
12.0 2.5269501953756404 0.38
13.0 2.5269501953756404 0.379
14.0 2.5269501953756404 0.399
15.0 2.5269501953756404 0.386
16.0 2.5269501953756404 0.395
17.0 2.5269501953756404 0.44
18.0 2.5269501953756404 0.464
19.0 2.5269501953756404 0.45
20.0 2.5269501953756404 0.446
21.0 2.5269501953756404 0.472
22.0 2.5269501953756404 0.483
23.0 2.5269501953756404 0.439
24.0 2.5269501953756404 0.462
25.0 2.5269501953756404 0.473
26.0 2.5269501953756404 0.474
27.0 2.5269501953756404 0.486
28.0 2.5269501953756404 0.541
29.0 2.5269501953756404 0.502
30.0 2.5269501953756404 0.497
31.0 2.5269501953756404 0.521
32.0 2.5269501953756404 0.536
33.0 2.5269501953756404 0.497
34.0 2.5269501953756404 0.513
35.0 2.5269501953756404 0.544
36.0 2.5269501953756404 0.54
37.0 2.5269501953756404 0.59
38.0 2.5269501953756404 0.541
39.0 2.5269501953756404 0.577
40.0 2.5269501953756404 0.552
41.0 2.5269501953756404 0.574
42.0 2.5269501953756404 0.613
43.0 2.5269501953756404 0.616
44.0 2.5269501953756404 0.554
45.0 2.5269501953756404 0.566
46.0 2.5269501953756404 0.611
47.0 2.5269501953756404 0.61
48.0 2.5269501953756404 0.617
49.0 2.5269501953756404 0.628
50.0 2.5269501953756404 0.588
51.0 2.5269501953756404 0.622
52.0 2.5269501953756404 0.587
53.0 2.5269501953756404 0.629
54.0 2.5269501953756404 0.646
55.0 2.5269501953756404 0.671
56.0 2.5269501953756404 0.582
57.0 2.5269501953756404 0.609
58.0 2.5269501953756404 0.651
59.0 2.5269501953756404 0.669
60.0 2.5269501953756404 0.718
61.0 2.5269501953756404 0.654
62.0 2.5269501953756404 0.661
63.0 2.5269501953756404 0.675
64.0 2.5269501953756404 0.648
65.0 2.5269501953756404 0.66
66.0 2.5269501953756404 0.663
67.0 2.5269501953756404 0.678
68.0 2.5269501953756404 0.696
69.0 2.5269501953756404 0.664
70.0 2.5269501953756404 0.713
71.0 2.5269501953756404 0.723
72.0 2.5269501953756404 0.767
73.0 2.5269501953756404 0.708
74.0 2.5269501953756404 0.682
75.0 2.5269501953756404 0.729
76.0 2.5269501953756404 0.694
77.0 2.5269501953756404 0.746
78.0 2.5269501953756404 0.693
79.0 2.5269501953756404 0.681
80.0 2.5269501953756404 0.731
81.0 2.5269501953756404 0.7
82.0 2.5269501953756404 0.714
83.0 2.5269501953756404 0.724
84.0 2.5269501953756404 0.716
85.0 2.5269501953756404 0.683
86.0 2.5269501953756404 0.648
87.0 2.5269501953756404 0.728
88.0 2.5269501953756404 0.701
89.0 2.5269501953756404 0.755
90.0 2.5269501953756404 0.756
91.0 2.5269501953756404 0.758
92.0 2.5269501953756404 0.725
93.0 2.5269501953756404 0.745
94.0 2.5269501953756404 0.739
95.0 2.5269501953756404 0.77
96.0 2.5269501953756404 0.76
97.0 2.5269501953756404 0.748
98.0 2.5269501953756404 0.77
99.0 2.5269501953756404 0.77
100.0 2.5269501953756404 0.772
101.0 2.5269501953756404 0.767
102.0 2.5269501953756404 0.754
103.0 2.5269501953756404 0.738
104.0 2.5269501953756404 0.798
105.0 2.5269501953756404 0.791
106.0 2.5269501953756404 0.778
107.0 2.5269501953756404 0.788
108.0 2.5269501953756404 0.78
109.0 2.5269501953756404 0.81
110.0 2.5269501953756404 0.811
111.0 2.5269501953756404 0.789
112.0 2.5269501953756404 0.809
113.0 2.5269501953756404 0.832
114.0 2.5269501953756404 0.747
115.0 2.5269501953756404 0.767
116.0 2.5269501953756404 0.799
117.0 2.5269501953756404 0.736
118.0 2.5269501953756404 0.769
119.0 2.5269501953756404 0.792
120.0 2.5269501953756404 0.78
121.0 2.5269501953756404 0.862
122.0 2.5269501953756404 0.755
123.0 2.5269501953756404 0.803
124.0 2.5269501953756404 0.796
125.0 2.5269501953756404 0.798
126.0 2.5269501953756404 0.776
127.0 2.5269501953756404 0.763
128.0 2.5269501953756404 0.809
129.0 2.5269501953756404 0.848
130.0 2.5269501953756404 0.849
131.0 2.5269501953756404 0.823
132.0 2.5269501953756404 0.772
133.0 2.5269501953756404 0.827
134.0 2.5269501953756404 0.801
135.0 2.5269501953756404 0.805
136.0 2.5269501953756404 0.859
137.0 2.5269501953756404 0.867
138.0 2.5269501953756404 0.83
139.0 2.5269501953756404 0.778
140.0 2.5269501953756404 0.859
141.0 2.5269501953756404 0.842
142.0 2.5269501953756404 0.841
143.0 2.5269501953756404 0.874
144.0 2.5269501953756404 0.823
145.0 2.5269501953756404 0.815
146.0 2.5269501953756404 0.811
147.0 2.5269501953756404 0.851
148.0 2.5269501953756404 0.852
149.0 2.5269501953756404 0.878
150.0 2.5269501953756404 0.849
151.0 2.5269501953756404 0.839
152.0 2.5269501953756404 0.88
153.0 2.5269501953756404 0.867
154.0 2.5269501953756404 0.829
155.0 2.5269501953756404 0.836
156.0 2.5269501953756404 0.861
157.0 2.5269501953756404 0.884
158.0 2.5269501953756404 0.855
159.0 2.5269501953756404 0.822
160.0 2.5269501953756404 0.883
161.0 2.5269501953756404 0.833
162.0 2.5269501953756404 0.876
163.0 2.5269501953756404 0.853
164.0 2.5269501953756404 0.87
165.0 2.5269501953756404 0.891
166.0 2.5269501953756404 0.926
167.0 2.5269501953756404 0.859
168.0 2.5269501953756404 0.878
169.0 2.5269501953756404 0.902
170.0 2.5269501953756404 0.922
171.0 2.5269501953756404 0.86
172.0 2.5269501953756404 0.896
173.0 2.5269501953756404 0.88
174.0 2.5269501953756404 0.89
175.0 2.5269501953756404 0.831
176.0 2.5269501953756404 0.877
177.0 2.5269501953756404 0.857
178.0 2.5269501953756404 0.881
179.0 2.5269501953756404 0.901
180.0 2.5269501953756404 0.855
181.0 2.5269501953756404 0.886
182.0 2.5269501953756404 0.86
183.0 2.5269501953756404 0.894
184.0 2.5269501953756404 0.918
185.0 2.5269501953756404 0.914
186.0 2.5269501953756404 0.852
187.0 2.5269501953756404 0.919
188.0 2.5269501953756404 0.941
189.0 2.5269501953756404 0.901
190.0 2.5269501953756404 0.86
191.0 2.5269501953756404 0.83
192.0 2.5269501953756404 0.866
193.0 2.5269501953756404 0.89
194.0 2.5269501953756404 0.886
195.0 2.5269501953756404 0.85
196.0 2.5269501953756404 0.86
197.0 2.5269501953756404 0.841
198.0 2.5269501953756404 0.829
199.0 2.5269501953756404 0.937
200.0 2.5269501953756404 0.877
201.0 2.5269501953756404 0.875
202.0 2.5269501953756404 0.827
203.0 2.5269501953756404 0.879
204.0 2.5269501953756404 0.952
205.0 2.5269501953756404 0.865
206.0 2.5269501953756404 0.885
207.0 2.5269501953756404 0.858
208.0 2.5269501953756404 0.874
209.0 2.5269501953756404 0.841
210.0 2.5269501953756404 0.852
211.0 2.5269501953756404 0.934
212.0 2.5269501953756404 0.871
213.0 2.5269501953756404 0.858
214.0 2.5269501953756404 0.892
215.0 2.5269501953756404 0.849
216.0 2.5269501953756404 0.909
217.0 2.5269501953756404 0.87
218.0 2.5269501953756404 0.877
219.0 2.5269501953756404 0.854
220.0 2.5269501953756404 0.842
221.0 2.5269501953756404 0.834
222.0 2.5269501953756404 0.841
223.0 2.5269501953756404 0.836
224.0 2.5269501953756404 0.791
225.0 2.5269501953756404 0.845
226.0 2.5269501953756404 0.835
227.0 2.5269501953756404 0.847
228.0 2.5269501953756404 0.835
229.0 2.5269501953756404 0.847
230.0 2.5269501953756404 0.832
231.0 2.5269501953756404 0.813
232.0 2.5269501953756404 0.803
233.0 2.5269501953756404 0.733
234.0 2.5269501953756404 0.788
235.0 2.5269501953756404 0.755
236.0 2.5269501953756404 0.732
237.0 2.5269501953756404 0.72
238.0 2.5269501953756404 0.746
239.0 2.5269501953756404 0.713
240.0 2.5269501953756404 0.703
241.0 2.5269501953756404 0.669
242.0 2.5269501953756404 0.659
243.0 2.5269501953756404 0.71
244.0 2.5269501953756404 0.624
245.0 2.5269501953756404 0.565
246.0 2.5269501953756404 0.616
247.0 2.5269501953756404 0.61
248.0 2.5269501953756404 0.543
249.0 2.5269501953756404 0.529
250.0 2.5269501953756404 0.51
251.0 2.5269501953756404 0.492
252.0 2.5269501953756404 0.454
253.0 2.5269501953756404 0.478
254.0 2.5269501953756404 0.439
255.0 2.5269501953756404 0.437
256.0 2.5269501953756404 0.403

2.0 2.653297705144422 0.237
3.0 2.653297705144422 0.317
4.0 2.653297705144422 0.293
5.0 2.653297705144422 0.33
6.0 2.653297705144422 0.341
7.0 2.653297705144422 0.364
8.0 2.653297705144422 0.368
9.0 2.653297705144422 0.361
10.0 2.653297705144422 0.364
11.0 2.653297705144422 0.378
12.0 2.653297705144422 0.405
13.0 2.653297705144422 0.382
14.0 2.653297705144422 0.397
15.0 2.653297705144422 0.418
16.0 2.653297705144422 0.416
17.0 2.653297705144422 0.435
18.0 2.653297705144422 0.454
19.0 2.653297705144422 0.467
20.0 2.653297705144422 0.473
21.0 2.653297705144422 0.442
22.0 2.653297705144422 0.477
23.0 2.653297705144422 0.524
24.0 2.653297705144422 0.501
25.0 2.653297705144422 0.484
26.0 2.653297705144422 0.503
27.0 2.653297705144422 0.515
28.0 2.653297705144422 0.572
29.0 2.653297705144422 0.55
30.0 2.653297705144422 0.535
31.0 2.653297705144422 0.556
32.0 2.653297705144422 0.522
33.0 2.653297705144422 0.548
34.0 2.653297705144422 0.56
35.0 2.653297705144422 0.54
36.0 2.653297705144422 0.527
37.0 2.653297705144422 0.582
38.0 2.653297705144422 0.582
39.0 2.653297705144422 0.576
40.0 2.653297705144422 0.53
41.0 2.653297705144422 0.596
42.0 2.653297705144422 0.596
43.0 2.653297705144422 0.606
44.0 2.653297705144422 0.586
45.0 2.653297705144422 0.603
46.0 2.653297705144422 0.643
47.0 2.653297705144422 0.605
48.0 2.653297705144422 0.633
49.0 2.653297705144422 0.604
50.0 2.653297705144422 0.635
51.0 2.653297705144422 0.634
52.0 2.653297705144422 0.618
53.0 2.653297705144422 0.637
54.0 2.653297705144422 0.638
55.0 2.653297705144422 0.659
56.0 2.653297705144422 0.623
57.0 2.653297705144422 0.672
58.0 2.653297705144422 0.636
59.0 2.653297705144422 0.695
60.0 2.653297705144422 0.679
61.0 2.653297705144422 0.721
62.0 2.653297705144422 0.658
63.0 2.653297705144422 0.693
64.0 2.653297705144422 0.672
65.0 2.653297705144422 0.615
66.0 2.653297705144422 0.706
67.0 2.653297705144422 0.65
68.0 2.653297705144422 0.693
69.0 2.653297705144422 0.671
70.0 2.653297705144422 0.645
71.0 2.653297705144422 0.674
72.0 2.653297705144422 0.679
73.0 2.653297705144422 0.738
74.0 2.653297705144422 0.752
75.0 2.653297705144422 0.744
76.0 2.653297705144422 0.726
77.0 2.653297705144422 0.703
78.0 2.653297705144422 0.713
79.0 2.653297705144422 0.736
80.0 2.653297705144422 0.722
81.0 2.653297705144422 0.698
82.0 2.653297705144422 0.761
83.0 2.653297705144422 0.735
84.0 2.653297705144422 0.74
85.0 2.653297705144422 0.721
86.0 2.653297705144422 0.727
87.0 2.653297705144422 0.732
88.0 2.653297705144422 0.729
89.0 2.653297705144422 0.778
90.0 2.653297705144422 0.781
91.0 2.653297705144422 0.758
92.0 2.653297705144422 0.743
93.0 2.653297705144422 0.799
94.0 2.653297705144422 0.767
95.0 2.653297705144422 0.727
96.0 2.653297705144422 0.782
97.0 2.653297705144422 0.761
98.0 2.653297705144422 0.765
99.0 2.653297705144422 0.76
100.0 2.653297705144422 0.772
101.0 2.653297705144422 0.738
102.0 2.653297705144422 0.791
103.0 2.653297705144422 0.723
104.0 2.653297705144422 0.783
105.0 2.653297705144422 0.837
106.0 2.653297705144422 0.79
107.0 2.653297705144422 0.755
108.0 2.653297705144422 0.799
109.0 2.653297705144422 0.785
110.0 2.653297705144422 0.788
111.0 2.653297705144422 0.754
112.0 2.653297705144422 0.761
113.0 2.653297705144422 0.801
114.0 2.653297705144422 0.802
115.0 2.653297705144422 0.818
116.0 2.653297705144422 0.895
117.0 2.653297705144422 0.794
118.0 2.653297705144422 0.788
119.0 2.653297705144422 0.84
120.0 2.653297705144422 0.809
121.0 2.653297705144422 0.812
122.0 2.653297705144422 0.808
123.0 2.653297705144422 0.812
124.0 2.653297705144422 0.792
125.0 2.653297705144422 0.79
126.0 2.653297705144422 0.816
127.0 2.653297705144422 0.789
128.0 2.653297705144422 0.831
129.0 2.653297705144422 0.816
130.0 2.653297705144422 0.816
131.0 2.653297705144422 0.84
132.0 2.653297705144422 0.735
133.0 2.653297705144422 0.818
134.0 2.653297705144422 0.853
135.0 2.653297705144422 0.847
136.0 2.653297705144422 0.851
137.0 2.653297705144422 0.848
138.0 2.653297705144422 0.827
139.0 2.653297705144422 0.805
140.0 2.653297705144422 0.811
141.0 2.653297705144422 0.803
142.0 2.653297705144422 0.864
143.0 2.653297705144422 0.819
144.0 2.653297705144422 0.847
145.0 2.653297705144422 0.89
146.0 2.653297705144422 0.839
147.0 2.653297705144422 0.894
148.0 2.653297705144422 0.869
149.0 2.653297705144422 0.826
150.0 2.653297705144422 0.879
151.0 2.653297705144422 0.832
152.0 2.653297705144422 0.865
153.0 2.653297705144422 0.861
154.0 2.653297705144422 0.829
155.0 2.653297705144422 0.826
156.0 2.653297705144422 0.85
157.0 2.653297705144422 0.859
158.0 2.653297705144422 0.9
159.0 2.653297705144422 0.868
160.0 2.653297705144422 0.866
161.0 2.653297705144422 0.843
162.0 2.653297705144422 0.906
163.0 2.653297705144422 0.874
164.0 2.653297705144422 0.865
165.0 2.653297705144422 0.872
166.0 2.653297705144422 0.938
167.0 2.653297705144422 0.907
168.0 2.653297705144422 0.881
169.0 2.653297705144422 0.93
170.0 2.653297705144422 0.894
171.0 2.653297705144422 0.86
172.0 2.653297705144422 0.837
173.0 2.653297705144422 0.898
174.0 2.653297705144422 0.864
175.0 2.653297705144422 0.861
176.0 2.653297705144422 0.88
177.0 2.653297705144422 0.887
178.0 2.653297705144422 0.851
179.0 2.653297705144422 0.846
180.0 2.653297705144422 0.901
181.0 2.653297705144422 0.909
182.0 2.653297705144422 0.943
183.0 2.653297705144422 0.893
184.0 2.653297705144422 0.924
185.0 2.653297705144422 0.869
186.0 2.653297705144422 0.92
187.0 2.653297705144422 0.938
188.0 2.653297705144422 0.889
189.0 2.653297705144422 0.902
190.0 2.653297705144422 0.888
191.0 2.653297705144422 0.808
192.0 2.653297705144422 0.846
193.0 2.653297705144422 0.844
194.0 2.653297705144422 0.851
195.0 2.653297705144422 0.841
196.0 2.653297705144422 0.87
197.0 2.653297705144422 0.839
198.0 2.653297705144422 0.886
199.0 2.653297705144422 0.873
200.0 2.653297705144422 0.878
201.0 2.653297705144422 0.9
202.0 2.653297705144422 0.865
203.0 2.653297705144422 0.882
204.0 2.653297705144422 0.886
205.0 2.653297705144422 0.832
206.0 2.653297705144422 0.897
207.0 2.653297705144422 0.837
208.0 2.653297705144422 0.827
209.0 2.653297705144422 0.904
210.0 2.653297705144422 0.916
211.0 2.653297705144422 0.847
212.0 2.653297705144422 0.852
213.0 2.653297705144422 0.947
214.0 2.653297705144422 0.842
215.0 2.653297705144422 0.816
216.0 2.653297705144422 0.862
217.0 2.653297705144422 0.885
218.0 2.653297705144422 0.849
219.0 2.653297705144422 0.784
220.0 2.653297705144422 0.884
221.0 2.653297705144422 0.825
222.0 2.653297705144422 0.848
223.0 2.653297705144422 0.802
224.0 2.653297705144422 0.885
225.0 2.653297705144422 0.81
226.0 2.653297705144422 0.826
227.0 2.653297705144422 0.802
228.0 2.653297705144422 0.868
229.0 2.653297705144422 0.822
230.0 2.653297705144422 0.822
231.0 2.653297705144422 0.836
232.0 2.653297705144422 0.763
233.0 2.653297705144422 0.795
234.0 2.653297705144422 0.781
235.0 2.653297705144422 0.752
236.0 2.653297705144422 0.75
237.0 2.653297705144422 0.752
238.0 2.653297705144422 0.715
239.0 2.653297705144422 0.728
240.0 2.653297705144422 0.701
241.0 2.653297705144422 0.678
242.0 2.653297705144422 0.662
243.0 2.653297705144422 0.643
244.0 2.653297705144422 0.646
245.0 2.653297705144422 0.647
246.0 2.653297705144422 0.597
247.0 2.653297705144422 0.59
248.0 2.653297705144422 0.573
249.0 2.653297705144422 0.52
250.0 2.653297705144422 0.563
251.0 2.653297705144422 0.526
252.0 2.653297705144422 0.475
253.0 2.653297705144422 0.479
254.0 2.653297705144422 0.417
255.0 2.653297705144422 0.472
256.0 2.653297705144422 0.393

2.0 2.7859625904016436 0.249
3.0 2.7859625904016436 0.329
4.0 2.7859625904016436 0.321
5.0 2.7859625904016436 0.323
6.0 2.7859625904016436 0.357
7.0 2.7859625904016436 0.393
8.0 2.7859625904016436 0.376
9.0 2.7859625904016436 0.383
10.0 2.7859625904016436 0.377
11.0 2.7859625904016436 0.406
12.0 2.7859625904016436 0.417
13.0 2.7859625904016436 0.414
14.0 2.7859625904016436 0.393
15.0 2.7859625904016436 0.442
16.0 2.7859625904016436 0.462
17.0 2.7859625904016436 0.468
18.0 2.7859625904016436 0.469
19.0 2.7859625904016436 0.472
20.0 2.7859625904016436 0.459
21.0 2.7859625904016436 0.501
22.0 2.7859625904016436 0.475
23.0 2.7859625904016436 0.5
24.0 2.7859625904016436 0.502
25.0 2.7859625904016436 0.526
26.0 2.7859625904016436 0.538
27.0 2.7859625904016436 0.519
28.0 2.7859625904016436 0.557
29.0 2.7859625904016436 0.555
30.0 2.7859625904016436 0.524
31.0 2.7859625904016436 0.567
32.0 2.7859625904016436 0.527
33.0 2.7859625904016436 0.588
34.0 2.7859625904016436 0.582
35.0 2.7859625904016436 0.553
36.0 2.7859625904016436 0.564
37.0 2.7859625904016436 0.607
38.0 2.7859625904016436 0.578
39.0 2.7859625904016436 0.572
40.0 2.7859625904016436 0.585
41.0 2.7859625904016436 0.594
42.0 2.7859625904016436 0.646
43.0 2.7859625904016436 0.645
44.0 2.7859625904016436 0.6
45.0 2.7859625904016436 0.618
46.0 2.7859625904016436 0.62
47.0 2.7859625904016436 0.616
48.0 2.7859625904016436 0.605
49.0 2.7859625904016436 0.639
50.0 2.7859625904016436 0.65
51.0 2.7859625904016436 0.636
52.0 2.7859625904016436 0.622
53.0 2.7859625904016436 0.658
54.0 2.7859625904016436 0.69
55.0 2.7859625904016436 0.678
56.0 2.7859625904016436 0.631
57.0 2.7859625904016436 0.659
58.0 2.7859625904016436 0.665
59.0 2.7859625904016436 0.695
60.0 2.7859625904016436 0.683
61.0 2.7859625904016436 0.689
62.0 2.7859625904016436 0.73
63.0 2.7859625904016436 0.722
64.0 2.7859625904016436 0.711
65.0 2.7859625904016436 0.717
66.0 2.7859625904016436 0.712
67.0 2.7859625904016436 0.728
68.0 2.7859625904016436 0.691
69.0 2.7859625904016436 0.709
70.0 2.7859625904016436 0.709
71.0 2.7859625904016436 0.703
72.0 2.7859625904016436 0.743
73.0 2.7859625904016436 0.732
74.0 2.7859625904016436 0.737
75.0 2.7859625904016436 0.759
76.0 2.7859625904016436 0.726
77.0 2.7859625904016436 0.695
78.0 2.7859625904016436 0.701
79.0 2.7859625904016436 0.679
80.0 2.7859625904016436 0.774
81.0 2.7859625904016436 0.739
82.0 2.7859625904016436 0.731
83.0 2.7859625904016436 0.723
84.0 2.7859625904016436 0.725
85.0 2.7859625904016436 0.738
86.0 2.7859625904016436 0.735
87.0 2.7859625904016436 0.773
88.0 2.7859625904016436 0.704
89.0 2.7859625904016436 0.806
90.0 2.7859625904016436 0.772
91.0 2.7859625904016436 0.759
92.0 2.7859625904016436 0.742
93.0 2.7859625904016436 0.794
94.0 2.7859625904016436 0.765
95.0 2.7859625904016436 0.767
96.0 2.7859625904016436 0.75
97.0 2.7859625904016436 0.772
98.0 2.7859625904016436 0.764
99.0 2.7859625904016436 0.784
100.0 2.7859625904016436 0.768
101.0 2.7859625904016436 0.761
102.0 2.7859625904016436 0.817
103.0 2.7859625904016436 0.78
104.0 2.7859625904016436 0.766
105.0 2.7859625904016436 0.85
106.0 2.7859625904016436 0.836
107.0 2.7859625904016436 0.778
108.0 2.7859625904016436 0.835
109.0 2.7859625904016436 0.822
110.0 2.7859625904016436 0.812
111.0 2.7859625904016436 0.747
112.0 2.7859625904016436 0.856
113.0 2.7859625904016436 0.82
114.0 2.7859625904016436 0.806
115.0 2.7859625904016436 0.832
116.0 2.7859625904016436 0.781
117.0 2.7859625904016436 0.822
118.0 2.7859625904016436 0.808
119.0 2.7859625904016436 0.829
120.0 2.7859625904016436 0.797
121.0 2.7859625904016436 0.831
122.0 2.7859625904016436 0.902
123.0 2.7859625904016436 0.805
124.0 2.7859625904016436 0.783
125.0 2.7859625904016436 0.846
126.0 2.7859625904016436 0.8
127.0 2.7859625904016436 0.846
128.0 2.7859625904016436 0.829
129.0 2.7859625904016436 0.83
130.0 2.7859625904016436 0.887
131.0 2.7859625904016436 0.848
132.0 2.7859625904016436 0.803
133.0 2.7859625904016436 0.885
134.0 2.7859625904016436 0.847
135.0 2.7859625904016436 0.829
136.0 2.7859625904016436 0.896
137.0 2.7859625904016436 0.837
138.0 2.7859625904016436 0.805
139.0 2.7859625904016436 0.829
140.0 2.7859625904016436 0.843
141.0 2.7859625904016436 0.829
142.0 2.7859625904016436 0.854
143.0 2.7859625904016436 0.782
144.0 2.7859625904016436 0.838
145.0 2.7859625904016436 0.893
146.0 2.7859625904016436 0.847
147.0 2.7859625904016436 0.839
148.0 2.7859625904016436 0.857
149.0 2.7859625904016436 0.879
150.0 2.7859625904016436 0.861
151.0 2.7859625904016436 0.892
152.0 2.7859625904016436 0.831
153.0 2.7859625904016436 0.869
154.0 2.7859625904016436 0.841
155.0 2.7859625904016436 0.871
156.0 2.7859625904016436 0.876
157.0 2.7859625904016436 0.839
158.0 2.7859625904016436 0.891
159.0 2.7859625904016436 0.947
160.0 2.7859625904016436 0.85
161.0 2.7859625904016436 0.842
162.0 2.7859625904016436 0.922
163.0 2.7859625904016436 0.856
164.0 2.7859625904016436 0.858
165.0 2.7859625904016436 0.929
166.0 2.7859625904016436 0.926
167.0 2.7859625904016436 0.905
168.0 2.7859625904016436 0.866
169.0 2.7859625904016436 0.893
170.0 2.7859625904016436 0.84
171.0 2.7859625904016436 0.921
172.0 2.7859625904016436 0.864
173.0 2.7859625904016436 0.94
174.0 2.7859625904016436 0.923
175.0 2.7859625904016436 0.869
176.0 2.7859625904016436 0.881
177.0 2.7859625904016436 0.845
178.0 2.7859625904016436 0.893
179.0 2.7859625904016436 0.923
180.0 2.7859625904016436 0.852
181.0 2.7859625904016436 0.865
182.0 2.7859625904016436 0.888
183.0 2.7859625904016436 0.909
184.0 2.7859625904016436 0.896
185.0 2.7859625904016436 0.935
186.0 2.7859625904016436 0.892
187.0 2.7859625904016436 0.893
188.0 2.7859625904016436 0.911
189.0 2.7859625904016436 0.906
190.0 2.7859625904016436 0.898
191.0 2.7859625904016436 0.866
192.0 2.7859625904016436 0.837
193.0 2.7859625904016436 0.935
194.0 2.7859625904016436 0.87
195.0 2.7859625904016436 0.856
196.0 2.7859625904016436 0.861
197.0 2.7859625904016436 0.845
198.0 2.7859625904016436 0.902
199.0 2.7859625904016436 0.957
200.0 2.7859625904016436 0.835
201.0 2.7859625904016436 0.955
202.0 2.7859625904016436 0.881
203.0 2.7859625904016436 0.908
204.0 2.7859625904016436 0.89
205.0 2.7859625904016436 0.844
206.0 2.7859625904016436 0.912
207.0 2.7859625904016436 0.882
208.0 2.7859625904016436 0.887
209.0 2.7859625904016436 0.836
210.0 2.7859625904016436 0.892
211.0 2.7859625904016436 0.877
212.0 2.7859625904016436 0.901
213.0 2.7859625904016436 0.886
214.0 2.7859625904016436 0.863
215.0 2.7859625904016436 0.841
216.0 2.7859625904016436 0.914
217.0 2.7859625904016436 0.871
218.0 2.7859625904016436 0.901
219.0 2.7859625904016436 0.884
220.0 2.7859625904016436 0.843
221.0 2.7859625904016436 0.886
222.0 2.7859625904016436 0.868
223.0 2.7859625904016436 0.815
224.0 2.7859625904016436 0.861
225.0 2.7859625904016436 0.853
226.0 2.7859625904016436 0.846
227.0 2.7859625904016436 0.842
228.0 2.7859625904016436 0.812
229.0 2.7859625904016436 0.834
230.0 2.7859625904016436 0.8
231.0 2.7859625904016436 0.829
232.0 2.7859625904016436 0.787
233.0 2.7859625904016436 0.759
234.0 2.7859625904016436 0.765
235.0 2.7859625904016436 0.746
236.0 2.7859625904016436 0.772
237.0 2.7859625904016436 0.752
238.0 2.7859625904016436 0.765
239.0 2.7859625904016436 0.709
240.0 2.7859625904016436 0.701
241.0 2.7859625904016436 0.669
242.0 2.7859625904016436 0.698
243.0 2.7859625904016436 0.654
244.0 2.7859625904016436 0.62
245.0 2.7859625904016436 0.649
246.0 2.7859625904016436 0.598
247.0 2.7859625904016436 0.581
248.0 2.7859625904016436 0.546
249.0 2.7859625904016436 0.529
250.0 2.7859625904016436 0.529
251.0 2.7859625904016436 0.498
252.0 2.7859625904016436 0.502
253.0 2.7859625904016436 0.5
254.0 2.7859625904016436 0.453
255.0 2.7859625904016436 0.469
256.0 2.7859625904016436 0.415

2.0 2.925260719921726 0.265
3.0 2.925260719921726 0.345
4.0 2.925260719921726 0.333
5.0 2.925260719921726 0.351
6.0 2.925260719921726 0.362
7.0 2.925260719921726 0.362
8.0 2.925260719921726 0.397
9.0 2.925260719921726 0.4
10.0 2.925260719921726 0.382
11.0 2.925260719921726 0.401
12.0 2.925260719921726 0.416
13.0 2.925260719921726 0.425
14.0 2.925260719921726 0.415
15.0 2.925260719921726 0.477
16.0 2.925260719921726 0.445
17.0 2.925260719921726 0.465
18.0 2.925260719921726 0.49
19.0 2.925260719921726 0.494
20.0 2.925260719921726 0.503
21.0 2.925260719921726 0.503
22.0 2.925260719921726 0.521
23.0 2.925260719921726 0.507
24.0 2.925260719921726 0.497
25.0 2.925260719921726 0.515
26.0 2.925260719921726 0.527
27.0 2.925260719921726 0.548
28.0 2.925260719921726 0.577
29.0 2.925260719921726 0.561
30.0 2.925260719921726 0.577
31.0 2.925260719921726 0.56
32.0 2.925260719921726 0.592
33.0 2.925260719921726 0.588
34.0 2.925260719921726 0.626
35.0 2.925260719921726 0.597
36.0 2.925260719921726 0.6
37.0 2.925260719921726 0.615
38.0 2.925260719921726 0.618
39.0 2.925260719921726 0.609
40.0 2.925260719921726 0.614
41.0 2.925260719921726 0.605
42.0 2.925260719921726 0.624
43.0 2.925260719921726 0.639
44.0 2.925260719921726 0.62
45.0 2.925260719921726 0.616
46.0 2.925260719921726 0.663
47.0 2.925260719921726 0.634
48.0 2.925260719921726 0.689
49.0 2.925260719921726 0.618
50.0 2.925260719921726 0.676
51.0 2.925260719921726 0.677
52.0 2.925260719921726 0.664
53.0 2.925260719921726 0.731
54.0 2.925260719921726 0.64
55.0 2.925260719921726 0.638
56.0 2.925260719921726 0.667
57.0 2.925260719921726 0.664
58.0 2.925260719921726 0.638
59.0 2.925260719921726 0.736
60.0 2.925260719921726 0.694
61.0 2.925260719921726 0.702
62.0 2.925260719921726 0.73
63.0 2.925260719921726 0.713
64.0 2.925260719921726 0.735
65.0 2.925260719921726 0.714
66.0 2.925260719921726 0.733
67.0 2.925260719921726 0.685
68.0 2.925260719921726 0.774
69.0 2.925260719921726 0.712
70.0 2.925260719921726 0.745
71.0 2.925260719921726 0.712
72.0 2.925260719921726 0.738
73.0 2.925260719921726 0.717
74.0 2.925260719921726 0.79
75.0 2.925260719921726 0.755
76.0 2.925260719921726 0.766
77.0 2.925260719921726 0.748
78.0 2.925260719921726 0.721
79.0 2.925260719921726 0.76
80.0 2.925260719921726 0.711
81.0 2.925260719921726 0.769
82.0 2.925260719921726 0.758
83.0 2.925260719921726 0.746
84.0 2.925260719921726 0.754
85.0 2.925260719921726 0.78
86.0 2.925260719921726 0.762
87.0 2.925260719921726 0.736
88.0 2.925260719921726 0.76
89.0 2.925260719921726 0.827
90.0 2.925260719921726 0.787
91.0 2.925260719921726 0.784
92.0 2.925260719921726 0.766
93.0 2.925260719921726 0.74
94.0 2.925260719921726 0.758
95.0 2.925260719921726 0.747
96.0 2.925260719921726 0.824
97.0 2.925260719921726 0.834
98.0 2.925260719921726 0.784
99.0 2.925260719921726 0.754
100.0 2.925260719921726 0.779
101.0 2.925260719921726 0.8
102.0 2.925260719921726 0.827
103.0 2.925260719921726 0.727
104.0 2.925260719921726 0.833
105.0 2.925260719921726 0.782
106.0 2.925260719921726 0.803
107.0 2.925260719921726 0.802
108.0 2.925260719921726 0.859
109.0 2.925260719921726 0.856
110.0 2.925260719921726 0.803
111.0 2.925260719921726 0.778
112.0 2.925260719921726 0.785
113.0 2.925260719921726 0.839
114.0 2.925260719921726 0.821
115.0 2.925260719921726 0.828
116.0 2.925260719921726 0.827
117.0 2.925260719921726 0.803
118.0 2.925260719921726 0.798
119.0 2.925260719921726 0.843
120.0 2.925260719921726 0.797
121.0 2.925260719921726 0.828
122.0 2.925260719921726 0.9
123.0 2.925260719921726 0.87
124.0 2.925260719921726 0.833
125.0 2.925260719921726 0.845
126.0 2.925260719921726 0.797
127.0 2.925260719921726 0.84
128.0 2.925260719921726 0.877
129.0 2.925260719921726 0.816
130.0 2.925260719921726 0.845
131.0 2.925260719921726 0.824
132.0 2.925260719921726 0.81
133.0 2.925260719921726 0.838
134.0 2.925260719921726 0.846
135.0 2.925260719921726 0.851
136.0 2.925260719921726 0.88
137.0 2.925260719921726 0.834
138.0 2.925260719921726 0.808
139.0 2.925260719921726 0.864
140.0 2.925260719921726 0.849
141.0 2.925260719921726 0.837
142.0 2.925260719921726 0.86
143.0 2.925260719921726 0.853
144.0 2.925260719921726 0.819
145.0 2.925260719921726 0.838
146.0 2.925260719921726 0.817
147.0 2.925260719921726 0.835
148.0 2.925260719921726 0.896
149.0 2.925260719921726 0.931
150.0 2.925260719921726 0.874
151.0 2.925260719921726 0.881
152.0 2.925260719921726 0.839
153.0 2.925260719921726 0.867
154.0 2.925260719921726 0.872
155.0 2.925260719921726 0.853
156.0 2.925260719921726 0.859
157.0 2.925260719921726 0.926
158.0 2.925260719921726 0.837
159.0 2.925260719921726 0.876
160.0 2.925260719921726 0.911
161.0 2.925260719921726 0.855
162.0 2.925260719921726 0.926
163.0 2.925260719921726 0.888
164.0 2.925260719921726 0.859
165.0 2.925260719921726 0.893
166.0 2.925260719921726 0.898
167.0 2.925260719921726 0.897
168.0 2.925260719921726 0.894
169.0 2.925260719921726 0.99
170.0 2.925260719921726 0.844
171.0 2.925260719921726 0.844
172.0 2.925260719921726 0.908
173.0 2.925260719921726 0.884
174.0 2.925260719921726 0.894
175.0 2.925260719921726 0.843
176.0 2.925260719921726 0.853
177.0 2.925260719921726 0.931
178.0 2.925260719921726 0.918
179.0 2.925260719921726 0.872
180.0 2.925260719921726 0.892
181.0 2.925260719921726 0.868
182.0 2.925260719921726 0.874
183.0 2.925260719921726 0.928
184.0 2.925260719921726 0.913
185.0 2.925260719921726 0.915
186.0 2.925260719921726 0.905
187.0 2.925260719921726 0.878
188.0 2.925260719921726 0.914
189.0 2.925260719921726 0.893
190.0 2.925260719921726 0.863
191.0 2.925260719921726 0.834
192.0 2.925260719921726 0.85
193.0 2.925260719921726 0.881
194.0 2.925260719921726 0.91
195.0 2.925260719921726 0.864
196.0 2.925260719921726 0.955
197.0 2.925260719921726 0.888
198.0 2.925260719921726 0.827
199.0 2.925260719921726 0.912
200.0 2.925260719921726 0.84
201.0 2.925260719921726 0.902
202.0 2.925260719921726 0.878
203.0 2.925260719921726 0.878
204.0 2.925260719921726 0.865
205.0 2.925260719921726 0.861
206.0 2.925260719921726 0.856
207.0 2.925260719921726 0.895
208.0 2.925260719921726 0.908
209.0 2.925260719921726 0.868
210.0 2.925260719921726 0.901
211.0 2.925260719921726 0.855
212.0 2.925260719921726 0.889
213.0 2.925260719921726 0.905
214.0 2.925260719921726 0.901
215.0 2.925260719921726 0.818
216.0 2.925260719921726 0.931
217.0 2.925260719921726 0.868
218.0 2.925260719921726 0.862
219.0 2.925260719921726 0.867
220.0 2.925260719921726 0.834
221.0 2.925260719921726 0.876
222.0 2.925260719921726 0.885
223.0 2.925260719921726 0.855
224.0 2.925260719921726 0.865
225.0 2.925260719921726 0.829
226.0 2.925260719921726 0.864
227.0 2.925260719921726 0.854
228.0 2.925260719921726 0.819
229.0 2.925260719921726 0.86
230.0 2.925260719921726 0.845
231.0 2.925260719921726 0.811
232.0 2.925260719921726 0.806
233.0 2.925260719921726 0.782
234.0 2.925260719921726 0.787
235.0 2.925260719921726 0.836
236.0 2.925260719921726 0.814
237.0 2.925260719921726 0.72
238.0 2.925260719921726 0.739
239.0 2.925260719921726 0.764
240.0 2.925260719921726 0.738
241.0 2.925260719921726 0.685
242.0 2.925260719921726 0.694
243.0 2.925260719921726 0.682
244.0 2.925260719921726 0.676
245.0 2.925260719921726 0.644
246.0 2.925260719921726 0.65
247.0 2.925260719921726 0.596
248.0 2.925260719921726 0.589
249.0 2.925260719921726 0.535
250.0 2.925260719921726 0.559
251.0 2.925260719921726 0.522
252.0 2.925260719921726 0.525
253.0 2.925260719921726 0.503
254.0 2.925260719921726 0.43
255.0 2.925260719921726 0.463
256.0 2.925260719921726 0.411

2.0 3.0715237559178123 0.272
3.0 3.0715237559178123 0.349
4.0 3.0715237559178123 0.355
5.0 3.0715237559178123 0.343
6.0 3.0715237559178123 0.35
7.0 3.0715237559178123 0.374
8.0 3.0715237559178123 0.415
9.0 3.0715237559178123 0.407
10.0 3.0715237559178123 0.395
11.0 3.0715237559178123 0.417
12.0 3.0715237559178123 0.432
13.0 3.0715237559178123 0.444
14.0 3.0715237559178123 0.434
15.0 3.0715237559178123 0.468
16.0 3.0715237559178123 0.469
17.0 3.0715237559178123 0.484
18.0 3.0715237559178123 0.476
19.0 3.0715237559178123 0.485
20.0 3.0715237559178123 0.518
21.0 3.0715237559178123 0.523
22.0 3.0715237559178123 0.503
23.0 3.0715237559178123 0.534
24.0 3.0715237559178123 0.516
25.0 3.0715237559178123 0.568
26.0 3.0715237559178123 0.56
27.0 3.0715237559178123 0.553
28.0 3.0715237559178123 0.565
29.0 3.0715237559178123 0.622
30.0 3.0715237559178123 0.589
31.0 3.0715237559178123 0.588
32.0 3.0715237559178123 0.587
33.0 3.0715237559178123 0.606
34.0 3.0715237559178123 0.625
35.0 3.0715237559178123 0.627
36.0 3.0715237559178123 0.595
37.0 3.0715237559178123 0.645
38.0 3.0715237559178123 0.594
39.0 3.0715237559178123 0.65
40.0 3.0715237559178123 0.611
41.0 3.0715237559178123 0.675
42.0 3.0715237559178123 0.661
43.0 3.0715237559178123 0.655
44.0 3.0715237559178123 0.668
45.0 3.0715237559178123 0.666
46.0 3.0715237559178123 0.615
47.0 3.0715237559178123 0.655
48.0 3.0715237559178123 0.721
49.0 3.0715237559178123 0.673
50.0 3.0715237559178123 0.66
51.0 3.0715237559178123 0.662
52.0 3.0715237559178123 0.641
53.0 3.0715237559178123 0.684
54.0 3.0715237559178123 0.661
55.0 3.0715237559178123 0.686
56.0 3.0715237559178123 0.688
57.0 3.0715237559178123 0.691
58.0 3.0715237559178123 0.67
59.0 3.0715237559178123 0.721
60.0 3.0715237559178123 0.761
61.0 3.0715237559178123 0.687
62.0 3.0715237559178123 0.723
63.0 3.0715237559178123 0.712
64.0 3.0715237559178123 0.736
65.0 3.0715237559178123 0.699
66.0 3.0715237559178123 0.717
67.0 3.0715237559178123 0.708
68.0 3.0715237559178123 0.789
69.0 3.0715237559178123 0.696
70.0 3.0715237559178123 0.726
71.0 3.0715237559178123 0.734
72.0 3.0715237559178123 0.785
73.0 3.0715237559178123 0.777
74.0 3.0715237559178123 0.797
75.0 3.0715237559178123 0.728
76.0 3.0715237559178123 0.722
77.0 3.0715237559178123 0.774
78.0 3.0715237559178123 0.735
79.0 3.0715237559178123 0.733
80.0 3.0715237559178123 0.764
81.0 3.0715237559178123 0.766
82.0 3.0715237559178123 0.821
83.0 3.0715237559178123 0.762
84.0 3.0715237559178123 0.78
85.0 3.0715237559178123 0.726
86.0 3.0715237559178123 0.727
87.0 3.0715237559178123 0.779
88.0 3.0715237559178123 0.792
89.0 3.0715237559178123 0.794
90.0 3.0715237559178123 0.793
91.0 3.0715237559178123 0.743
92.0 3.0715237559178123 0.75
93.0 3.0715237559178123 0.803
94.0 3.0715237559178123 0.783
95.0 3.0715237559178123 0.841
96.0 3.0715237559178123 0.814
97.0 3.0715237559178123 0.863
98.0 3.0715237559178123 0.866
99.0 3.0715237559178123 0.83
100.0 3.0715237559178123 0.792
101.0 3.0715237559178123 0.81
102.0 3.0715237559178123 0.834
103.0 3.0715237559178123 0.782
104.0 3.0715237559178123 0.791
105.0 3.0715237559178123 0.82
106.0 3.0715237559178123 0.823
107.0 3.0715237559178123 0.788
108.0 3.0715237559178123 0.822
109.0 3.0715237559178123 0.854
110.0 3.0715237559178123 0.802
111.0 3.0715237559178123 0.814
112.0 3.0715237559178123 0.815
113.0 3.0715237559178123 0.836
114.0 3.0715237559178123 0.867
115.0 3.0715237559178123 0.79
116.0 3.0715237559178123 0.883
117.0 3.0715237559178123 0.809
118.0 3.0715237559178123 0.874
119.0 3.0715237559178123 0.839
120.0 3.0715237559178123 0.86
121.0 3.0715237559178123 0.871
122.0 3.0715237559178123 0.844
123.0 3.0715237559178123 0.832
124.0 3.0715237559178123 0.832
125.0 3.0715237559178123 0.867
126.0 3.0715237559178123 0.825
127.0 3.0715237559178123 0.826
128.0 3.0715237559178123 0.839
129.0 3.0715237559178123 0.935
130.0 3.0715237559178123 0.905
131.0 3.0715237559178123 0.787
132.0 3.0715237559178123 0.776
133.0 3.0715237559178123 0.84
134.0 3.0715237559178123 0.848
135.0 3.0715237559178123 0.88
136.0 3.0715237559178123 0.84
137.0 3.0715237559178123 0.886
138.0 3.0715237559178123 0.862
139.0 3.0715237559178123 0.891
140.0 3.0715237559178123 0.877
141.0 3.0715237559178123 0.932
142.0 3.0715237559178123 0.854
143.0 3.0715237559178123 0.847
144.0 3.0715237559178123 0.818
145.0 3.0715237559178123 0.847
146.0 3.0715237559178123 0.879
147.0 3.0715237559178123 0.894
148.0 3.0715237559178123 0.918
149.0 3.0715237559178123 0.876
150.0 3.0715237559178123 0.879
151.0 3.0715237559178123 0.813
152.0 3.0715237559178123 0.838
153.0 3.0715237559178123 0.902
154.0 3.0715237559178123 0.872
155.0 3.0715237559178123 0.895
156.0 3.0715237559178123 0.918
157.0 3.0715237559178123 0.887
158.0 3.0715237559178123 0.857
159.0 3.0715237559178123 0.904
160.0 3.0715237559178123 0.901
161.0 3.0715237559178123 0.889
162.0 3.0715237559178123 0.88
163.0 3.0715237559178123 0.909
164.0 3.0715237559178123 0.9
165.0 3.0715237559178123 0.907
166.0 3.0715237559178123 0.908
167.0 3.0715237559178123 0.911
168.0 3.0715237559178123 0.902
169.0 3.0715237559178123 0.904
170.0 3.0715237559178123 0.915
171.0 3.0715237559178123 0.914
172.0 3.0715237559178123 0.907
173.0 3.0715237559178123 0.901
174.0 3.0715237559178123 0.903
175.0 3.0715237559178123 0.858
176.0 3.0715237559178123 0.901
177.0 3.0715237559178123 0.882
178.0 3.0715237559178123 0.936
179.0 3.0715237559178123 0.847
180.0 3.0715237559178123 0.902
181.0 3.0715237559178123 0.847
182.0 3.0715237559178123 0.951
183.0 3.0715237559178123 0.897
184.0 3.0715237559178123 0.934
185.0 3.0715237559178123 0.89
186.0 3.0715237559178123 0.89
187.0 3.0715237559178123 0.936
188.0 3.0715237559178123 0.9
189.0 3.0715237559178123 0.915
190.0 3.0715237559178123 0.882
191.0 3.0715237559178123 0.873
192.0 3.0715237559178123 0.903
193.0 3.0715237559178123 0.937
194.0 3.0715237559178123 0.898
195.0 3.0715237559178123 0.847
196.0 3.0715237559178123 0.957
197.0 3.0715237559178123 0.883
198.0 3.0715237559178123 0.902
199.0 3.0715237559178123 0.953
200.0 3.0715237559178123 0.887
201.0 3.0715237559178123 0.908
202.0 3.0715237559178123 0.892
203.0 3.0715237559178123 0.916
204.0 3.0715237559178123 0.914
205.0 3.0715237559178123 0.868
206.0 3.0715237559178123 0.9
207.0 3.0715237559178123 0.895
208.0 3.0715237559178123 0.889
209.0 3.0715237559178123 0.863
210.0 3.0715237559178123 0.876
211.0 3.0715237559178123 0.836
212.0 3.0715237559178123 0.941
213.0 3.0715237559178123 0.871
214.0 3.0715237559178123 0.892
215.0 3.0715237559178123 0.834
216.0 3.0715237559178123 0.864
217.0 3.0715237559178123 0.843
218.0 3.0715237559178123 0.86
219.0 3.0715237559178123 0.901
220.0 3.0715237559178123 0.827
221.0 3.0715237559178123 0.9
222.0 3.0715237559178123 0.887
223.0 3.0715237559178123 0.859
224.0 3.0715237559178123 0.864
225.0 3.0715237559178123 0.866
226.0 3.0715237559178123 0.82
227.0 3.0715237559178123 0.891
228.0 3.0715237559178123 0.813
229.0 3.0715237559178123 0.841
230.0 3.0715237559178123 0.797
231.0 3.0715237559178123 0.826
232.0 3.0715237559178123 0.814
233.0 3.0715237559178123 0.821
234.0 3.0715237559178123 0.791
235.0 3.0715237559178123 0.776
236.0 3.0715237559178123 0.813
237.0 3.0715237559178123 0.798
238.0 3.0715237559178123 0.775
239.0 3.0715237559178123 0.749
240.0 3.0715237559178123 0.73
241.0 3.0715237559178123 0.678
242.0 3.0715237559178123 0.7
243.0 3.0715237559178123 0.714
244.0 3.0715237559178123 0.697
245.0 3.0715237559178123 0.664
246.0 3.0715237559178123 0.63
247.0 3.0715237559178123 0.609
248.0 3.0715237559178123 0.568
249.0 3.0715237559178123 0.565
250.0 3.0715237559178123 0.555
251.0 3.0715237559178123 0.544
252.0 3.0715237559178123 0.511
253.0 3.0715237559178123 0.469
254.0 3.0715237559178123 0.48
255.0 3.0715237559178123 0.458
256.0 3.0715237559178123 0.425

2.0 3.225099943713703 0.277
3.0 3.225099943713703 0.36
4.0 3.225099943713703 0.36
5.0 3.225099943713703 0.364
6.0 3.225099943713703 0.354
7.0 3.225099943713703 0.417
8.0 3.225099943713703 0.415
9.0 3.225099943713703 0.444
10.0 3.225099943713703 0.4
11.0 3.225099943713703 0.429
12.0 3.225099943713703 0.462
13.0 3.225099943713703 0.447
14.0 3.225099943713703 0.461
15.0 3.225099943713703 0.488
16.0 3.225099943713703 0.468
17.0 3.225099943713703 0.517
18.0 3.225099943713703 0.506
19.0 3.225099943713703 0.541
20.0 3.225099943713703 0.572
21.0 3.225099943713703 0.543
22.0 3.225099943713703 0.505
23.0 3.225099943713703 0.552
24.0 3.225099943713703 0.552
25.0 3.225099943713703 0.584
26.0 3.225099943713703 0.566
27.0 3.225099943713703 0.534
28.0 3.225099943713703 0.616
29.0 3.225099943713703 0.619
30.0 3.225099943713703 0.597
31.0 3.225099943713703 0.587
32.0 3.225099943713703 0.615
33.0 3.225099943713703 0.623
34.0 3.225099943713703 0.611
35.0 3.225099943713703 0.634
36.0 3.225099943713703 0.622
37.0 3.225099943713703 0.625
38.0 3.225099943713703 0.602
39.0 3.225099943713703 0.654
40.0 3.225099943713703 0.587
41.0 3.225099943713703 0.668
42.0 3.225099943713703 0.71
43.0 3.225099943713703 0.677
44.0 3.225099943713703 0.687
45.0 3.225099943713703 0.691
46.0 3.225099943713703 0.67
47.0 3.225099943713703 0.664
48.0 3.225099943713703 0.702
49.0 3.225099943713703 0.671
50.0 3.225099943713703 0.656
51.0 3.225099943713703 0.702
52.0 3.225099943713703 0.656
53.0 3.225099943713703 0.736
54.0 3.225099943713703 0.725
55.0 3.225099943713703 0.691
56.0 3.225099943713703 0.722
57.0 3.225099943713703 0.74
58.0 3.225099943713703 0.709
59.0 3.225099943713703 0.739
60.0 3.225099943713703 0.722
61.0 3.225099943713703 0.712
62.0 3.225099943713703 0.742
63.0 3.225099943713703 0.721
64.0 3.225099943713703 0.674
65.0 3.225099943713703 0.705
66.0 3.225099943713703 0.78
67.0 3.225099943713703 0.762
68.0 3.225099943713703 0.728
69.0 3.225099943713703 0.744
70.0 3.225099943713703 0.733
71.0 3.225099943713703 0.754
72.0 3.225099943713703 0.76
73.0 3.225099943713703 0.737
74.0 3.225099943713703 0.8
75.0 3.225099943713703 0.787
76.0 3.225099943713703 0.74
77.0 3.225099943713703 0.767
78.0 3.225099943713703 0.815
79.0 3.225099943713703 0.819
80.0 3.225099943713703 0.757
81.0 3.225099943713703 0.781
82.0 3.225099943713703 0.806
83.0 3.225099943713703 0.777
84.0 3.225099943713703 0.778
85.0 3.225099943713703 0.791
86.0 3.225099943713703 0.765
87.0 3.225099943713703 0.768
88.0 3.225099943713703 0.752
89.0 3.225099943713703 0.785
90.0 3.225099943713703 0.851
91.0 3.225099943713703 0.804
92.0 3.225099943713703 0.792
93.0 3.225099943713703 0.828
94.0 3.225099943713703 0.812
95.0 3.225099943713703 0.767
96.0 3.225099943713703 0.84
97.0 3.225099943713703 0.866
98.0 3.225099943713703 0.826
99.0 3.225099943713703 0.829
100.0 3.225099943713703 0.848
101.0 3.225099943713703 0.84
102.0 3.225099943713703 0.822
103.0 3.225099943713703 0.796
104.0 3.225099943713703 0.824
105.0 3.225099943713703 0.794
106.0 3.225099943713703 0.759
107.0 3.225099943713703 0.841
108.0 3.225099943713703 0.807
109.0 3.225099943713703 0.895
110.0 3.225099943713703 0.863
111.0 3.225099943713703 0.854
112.0 3.225099943713703 0.817
113.0 3.225099943713703 0.816
114.0 3.225099943713703 0.815
115.0 3.225099943713703 0.852
116.0 3.225099943713703 0.86
117.0 3.225099943713703 0.806
118.0 3.225099943713703 0.857
119.0 3.225099943713703 0.841
120.0 3.225099943713703 0.8
121.0 3.225099943713703 0.841
122.0 3.225099943713703 0.896
123.0 3.225099943713703 0.882
124.0 3.225099943713703 0.813
125.0 3.225099943713703 0.841
126.0 3.225099943713703 0.863
127.0 3.225099943713703 0.889
128.0 3.225099943713703 0.883
129.0 3.225099943713703 0.853
130.0 3.225099943713703 0.849
131.0 3.225099943713703 0.874
132.0 3.225099943713703 0.845
133.0 3.225099943713703 0.875
134.0 3.225099943713703 0.883
135.0 3.225099943713703 0.861
136.0 3.225099943713703 0.873
137.0 3.225099943713703 0.889
138.0 3.225099943713703 0.871
139.0 3.225099943713703 0.897
140.0 3.225099943713703 0.853
141.0 3.225099943713703 0.876
142.0 3.225099943713703 0.911
143.0 3.225099943713703 0.872
144.0 3.225099943713703 0.893
145.0 3.225099943713703 0.858
146.0 3.225099943713703 0.855
147.0 3.225099943713703 0.875
148.0 3.225099943713703 0.872
149.0 3.225099943713703 0.864
150.0 3.225099943713703 0.868
151.0 3.225099943713703 0.913
152.0 3.225099943713703 0.864
153.0 3.225099943713703 0.835
154.0 3.225099943713703 0.87
155.0 3.225099943713703 0.918
156.0 3.225099943713703 0.867
157.0 3.225099943713703 0.902
158.0 3.225099943713703 0.85
159.0 3.225099943713703 0.85
160.0 3.225099943713703 0.966
161.0 3.225099943713703 0.88
162.0 3.225099943713703 0.929
163.0 3.225099943713703 0.902
164.0 3.225099943713703 0.884
165.0 3.225099943713703 0.887
166.0 3.225099943713703 0.88
167.0 3.225099943713703 0.905
168.0 3.225099943713703 0.925
169.0 3.225099943713703 0.887
170.0 3.225099943713703 0.897
171.0 3.225099943713703 0.87
172.0 3.225099943713703 0.909
173.0 3.225099943713703 0.952
174.0 3.225099943713703 0.873
175.0 3.225099943713703 0.869
176.0 3.225099943713703 0.917
177.0 3.225099943713703 0.849
178.0 3.225099943713703 0.937
179.0 3.225099943713703 0.873
180.0 3.225099943713703 0.885
181.0 3.225099943713703 0.879
182.0 3.225099943713703 0.859
183.0 3.225099943713703 0.93
184.0 3.225099943713703 0.889
185.0 3.225099943713703 0.863
186.0 3.225099943713703 0.935
187.0 3.225099943713703 0.872
188.0 3.225099943713703 0.949
189.0 3.225099943713703 0.88
190.0 3.225099943713703 0.912
191.0 3.225099943713703 0.863
192.0 3.225099943713703 0.884
193.0 3.225099943713703 0.942
194.0 3.225099943713703 0.9
195.0 3.225099943713703 0.81
196.0 3.225099943713703 0.977
197.0 3.225099943713703 0.858
198.0 3.225099943713703 0.875
199.0 3.225099943713703 0.876
200.0 3.225099943713703 0.879
201.0 3.225099943713703 0.876
202.0 3.225099943713703 0.879
203.0 3.225099943713703 0.971
204.0 3.225099943713703 0.912
205.0 3.225099943713703 0.858
206.0 3.225099943713703 0.924
207.0 3.225099943713703 0.887
208.0 3.225099943713703 0.896
209.0 3.225099943713703 0.921
210.0 3.225099943713703 0.904
211.0 3.225099943713703 0.918
212.0 3.225099943713703 0.95
213.0 3.225099943713703 0.855
214.0 3.225099943713703 0.83
215.0 3.225099943713703 0.854
216.0 3.225099943713703 0.869
217.0 3.225099943713703 0.851
218.0 3.225099943713703 0.885
219.0 3.225099943713703 0.897
220.0 3.225099943713703 0.876
221.0 3.225099943713703 0.933
222.0 3.225099943713703 0.857
223.0 3.225099943713703 0.775
224.0 3.225099943713703 0.903
225.0 3.225099943713703 0.867
226.0 3.225099943713703 0.873
227.0 3.225099943713703 0.906
228.0 3.225099943713703 0.85
229.0 3.225099943713703 0.828
230.0 3.225099943713703 0.859
231.0 3.225099943713703 0.867
232.0 3.225099943713703 0.86
233.0 3.225099943713703 0.796
234.0 3.225099943713703 0.867
235.0 3.225099943713703 0.766
236.0 3.225099943713703 0.796
237.0 3.225099943713703 0.808
238.0 3.225099943713703 0.792
239.0 3.225099943713703 0.781
240.0 3.225099943713703 0.706
241.0 3.225099943713703 0.738
242.0 3.225099943713703 0.728
243.0 3.225099943713703 0.714
244.0 3.225099943713703 0.686
245.0 3.225099943713703 0.672
246.0 3.225099943713703 0.616
247.0 3.225099943713703 0.636
248.0 3.225099943713703 0.613
249.0 3.225099943713703 0.587
250.0 3.225099943713703 0.557
251.0 3.225099943713703 0.533
252.0 3.225099943713703 0.517
253.0 3.225099943713703 0.497
254.0 3.225099943713703 0.468
255.0 3.225099943713703 0.478
256.0 3.225099943713703 0.449

2.0 3.3863549408993885 0.288
3.0 3.3863549408993885 0.375
4.0 3.3863549408993885 0.386
5.0 3.3863549408993885 0.38
6.0 3.3863549408993885 0.394
7.0 3.3863549408993885 0.427
8.0 3.3863549408993885 0.451
9.0 3.3863549408993885 0.448
10.0 3.3863549408993885 0.412
11.0 3.3863549408993885 0.446
12.0 3.3863549408993885 0.456
13.0 3.3863549408993885 0.464
14.0 3.3863549408993885 0.471
15.0 3.3863549408993885 0.493
16.0 3.3863549408993885 0.527
17.0 3.3863549408993885 0.553
18.0 3.3863549408993885 0.531
19.0 3.3863549408993885 0.544
20.0 3.3863549408993885 0.533
21.0 3.3863549408993885 0.567
22.0 3.3863549408993885 0.559
23.0 3.3863549408993885 0.577
24.0 3.3863549408993885 0.534
25.0 3.3863549408993885 0.574
26.0 3.3863549408993885 0.591
27.0 3.3863549408993885 0.575
28.0 3.3863549408993885 0.61
29.0 3.3863549408993885 0.619
30.0 3.3863549408993885 0.575
31.0 3.3863549408993885 0.632
32.0 3.3863549408993885 0.63
33.0 3.3863549408993885 0.624
34.0 3.3863549408993885 0.621
35.0 3.3863549408993885 0.651
36.0 3.3863549408993885 0.62
37.0 3.3863549408993885 0.623
38.0 3.3863549408993885 0.631
39.0 3.3863549408993885 0.682
40.0 3.3863549408993885 0.659
41.0 3.3863549408993885 0.655
42.0 3.3863549408993885 0.655
43.0 3.3863549408993885 0.676
44.0 3.3863549408993885 0.706
45.0 3.3863549408993885 0.691
46.0 3.3863549408993885 0.699
47.0 3.3863549408993885 0.701
48.0 3.3863549408993885 0.694
49.0 3.3863549408993885 0.642
50.0 3.3863549408993885 0.662
51.0 3.3863549408993885 0.691
52.0 3.3863549408993885 0.737
53.0 3.3863549408993885 0.721
54.0 3.3863549408993885 0.728
55.0 3.3863549408993885 0.704
56.0 3.3863549408993885 0.693
57.0 3.3863549408993885 0.761
58.0 3.3863549408993885 0.711
59.0 3.3863549408993885 0.714
60.0 3.3863549408993885 0.741
61.0 3.3863549408993885 0.733
62.0 3.3863549408993885 0.744
63.0 3.3863549408993885 0.744
64.0 3.3863549408993885 0.753
65.0 3.3863549408993885 0.733
66.0 3.3863549408993885 0.741
67.0 3.3863549408993885 0.75
68.0 3.3863549408993885 0.77
69.0 3.3863549408993885 0.778
70.0 3.3863549408993885 0.818
71.0 3.3863549408993885 0.729
72.0 3.3863549408993885 0.82
73.0 3.3863549408993885 0.815
74.0 3.3863549408993885 0.786
75.0 3.3863549408993885 0.724
76.0 3.3863549408993885 0.773
77.0 3.3863549408993885 0.781
78.0 3.3863549408993885 0.78
79.0 3.3863549408993885 0.773
80.0 3.3863549408993885 0.786
81.0 3.3863549408993885 0.804
82.0 3.3863549408993885 0.83
83.0 3.3863549408993885 0.77
84.0 3.3863549408993885 0.772
85.0 3.3863549408993885 0.794
86.0 3.3863549408993885 0.801
87.0 3.3863549408993885 0.794
88.0 3.3863549408993885 0.803
89.0 3.3863549408993885 0.834
90.0 3.3863549408993885 0.817
91.0 3.3863549408993885 0.808
92.0 3.3863549408993885 0.741
93.0 3.3863549408993885 0.803
94.0 3.3863549408993885 0.811
95.0 3.3863549408993885 0.775
96.0 3.3863549408993885 0.82
97.0 3.3863549408993885 0.865
98.0 3.3863549408993885 0.849
99.0 3.3863549408993885 0.797
100.0 3.3863549408993885 0.841
101.0 3.3863549408993885 0.851
102.0 3.3863549408993885 0.859
103.0 3.3863549408993885 0.771
104.0 3.3863549408993885 0.847
105.0 3.3863549408993885 0.853
106.0 3.3863549408993885 0.875
107.0 3.3863549408993885 0.825
108.0 3.3863549408993885 0.853
109.0 3.3863549408993885 0.866
110.0 3.3863549408993885 0.834
111.0 3.3863549408993885 0.815
112.0 3.3863549408993885 0.82
113.0 3.3863549408993885 0.898
114.0 3.3863549408993885 0.845
115.0 3.3863549408993885 0.84
116.0 3.3863549408993885 0.914
117.0 3.3863549408993885 0.805
118.0 3.3863549408993885 0.928
119.0 3.3863549408993885 0.844
120.0 3.3863549408993885 0.804
121.0 3.3863549408993885 0.847
122.0 3.3863549408993885 0.816
123.0 3.3863549408993885 0.922
124.0 3.3863549408993885 0.844
125.0 3.3863549408993885 0.814
126.0 3.3863549408993885 0.801
127.0 3.3863549408993885 0.864
128.0 3.3863549408993885 0.876
129.0 3.3863549408993885 0.924
130.0 3.3863549408993885 0.943
131.0 3.3863549408993885 0.925
132.0 3.3863549408993885 0.818
133.0 3.3863549408993885 0.856
134.0 3.3863549408993885 0.831
135.0 3.3863549408993885 0.957
136.0 3.3863549408993885 0.897
137.0 3.3863549408993885 0.865
138.0 3.3863549408993885 0.856
139.0 3.3863549408993885 0.848
140.0 3.3863549408993885 0.918
141.0 3.3863549408993885 0.87
142.0 3.3863549408993885 0.898
143.0 3.3863549408993885 0.862
144.0 3.3863549408993885 0.851
145.0 3.3863549408993885 0.852
146.0 3.3863549408993885 0.884
147.0 3.3863549408993885 0.887
148.0 3.3863549408993885 0.864
149.0 3.3863549408993885 0.927
150.0 3.3863549408993885 0.859
151.0 3.3863549408993885 0.902
152.0 3.3863549408993885 0.905
153.0 3.3863549408993885 0.919
154.0 3.3863549408993885 0.869
155.0 3.3863549408993885 0.909
156.0 3.3863549408993885 0.94
157.0 3.3863549408993885 0.903
158.0 3.3863549408993885 0.943
159.0 3.3863549408993885 0.883
160.0 3.3863549408993885 0.911
161.0 3.3863549408993885 0.891
162.0 3.3863549408993885 0.95
163.0 3.3863549408993885 0.831
164.0 3.3863549408993885 0.916
165.0 3.3863549408993885 0.916
166.0 3.3863549408993885 0.884
167.0 3.3863549408993885 0.894
168.0 3.3863549408993885 0.891
169.0 3.3863549408993885 0.949
170.0 3.3863549408993885 0.834
171.0 3.3863549408993885 0.906
172.0 3.3863549408993885 0.907
173.0 3.3863549408993885 0.927
174.0 3.3863549408993885 0.885
175.0 3.3863549408993885 0.856
176.0 3.3863549408993885 0.872
177.0 3.3863549408993885 0.912
178.0 3.3863549408993885 0.924
179.0 3.3863549408993885 0.864
180.0 3.3863549408993885 0.883
181.0 3.3863549408993885 0.898
182.0 3.3863549408993885 0.919
183.0 3.3863549408993885 0.905
184.0 3.3863549408993885 0.885
185.0 3.3863549408993885 0.88
186.0 3.3863549408993885 0.909
187.0 3.3863549408993885 0.925
188.0 3.3863549408993885 0.901
189.0 3.3863549408993885 0.886
190.0 3.3863549408993885 0.856
191.0 3.3863549408993885 0.839
192.0 3.3863549408993885 0.878
193.0 3.3863549408993885 0.843
194.0 3.3863549408993885 0.916
195.0 3.3863549408993885 0.859
196.0 3.3863549408993885 0.978
197.0 3.3863549408993885 0.872
198.0 3.3863549408993885 0.936
199.0 3.3863549408993885 0.871
200.0 3.3863549408993885 0.862
201.0 3.3863549408993885 0.858
202.0 3.3863549408993885 0.938
203.0 3.3863549408993885 0.904
204.0 3.3863549408993885 0.915
205.0 3.3863549408993885 0.907
206.0 3.3863549408993885 0.897
207.0 3.3863549408993885 0.89
208.0 3.3863549408993885 0.901
209.0 3.3863549408993885 0.903
210.0 3.3863549408993885 0.922
211.0 3.3863549408993885 0.892
212.0 3.3863549408993885 0.93
213.0 3.3863549408993885 0.887
214.0 3.3863549408993885 0.857
215.0 3.3863549408993885 0.813
216.0 3.3863549408993885 0.874
217.0 3.3863549408993885 0.827
218.0 3.3863549408993885 0.868
219.0 3.3863549408993885 0.846
220.0 3.3863549408993885 0.885
221.0 3.3863549408993885 0.891
222.0 3.3863549408993885 0.866
223.0 3.3863549408993885 0.837
224.0 3.3863549408993885 0.929
225.0 3.3863549408993885 0.932
226.0 3.3863549408993885 0.869
227.0 3.3863549408993885 0.843
228.0 3.3863549408993885 0.893
229.0 3.3863549408993885 0.878
230.0 3.3863549408993885 0.836
231.0 3.3863549408993885 0.817
232.0 3.3863549408993885 0.908
233.0 3.3863549408993885 0.782
234.0 3.3863549408993885 0.82
235.0 3.3863549408993885 0.813
236.0 3.3863549408993885 0.816
237.0 3.3863549408993885 0.799
238.0 3.3863549408993885 0.784
239.0 3.3863549408993885 0.784
240.0 3.3863549408993885 0.765
241.0 3.3863549408993885 0.733
242.0 3.3863549408993885 0.757
243.0 3.3863549408993885 0.713
244.0 3.3863549408993885 0.717
245.0 3.3863549408993885 0.697
246.0 3.3863549408993885 0.644
247.0 3.3863549408993885 0.64
248.0 3.3863549408993885 0.622
249.0 3.3863549408993885 0.572
250.0 3.3863549408993885 0.561
251.0 3.3863549408993885 0.546
252.0 3.3863549408993885 0.542
253.0 3.3863549408993885 0.489
254.0 3.3863549408993885 0.503
255.0 3.3863549408993885 0.476
256.0 3.3863549408993885 0.455

2.0 3.555672687944358 0.287
3.0 3.555672687944358 0.381
4.0 3.555672687944358 0.388
5.0 3.555672687944358 0.4
6.0 3.555672687944358 0.422
7.0 3.555672687944358 0.455
8.0 3.555672687944358 0.436
9.0 3.555672687944358 0.429
10.0 3.555672687944358 0.433
11.0 3.555672687944358 0.483
12.0 3.555672687944358 0.456
13.0 3.555672687944358 0.48
14.0 3.555672687944358 0.498
15.0 3.555672687944358 0.531
16.0 3.555672687944358 0.532
17.0 3.555672687944358 0.524
18.0 3.555672687944358 0.545
19.0 3.555672687944358 0.565
20.0 3.555672687944358 0.536
21.0 3.555672687944358 0.551
22.0 3.555672687944358 0.568
23.0 3.555672687944358 0.572
24.0 3.555672687944358 0.564
25.0 3.555672687944358 0.596
26.0 3.555672687944358 0.619
27.0 3.555672687944358 0.593
28.0 3.555672687944358 0.649
29.0 3.555672687944358 0.608
30.0 3.555672687944358 0.641
31.0 3.555672687944358 0.626
32.0 3.555672687944358 0.666
33.0 3.555672687944358 0.622
34.0 3.555672687944358 0.641
35.0 3.555672687944358 0.672
36.0 3.555672687944358 0.707
37.0 3.555672687944358 0.709
38.0 3.555672687944358 0.651
39.0 3.555672687944358 0.702
40.0 3.555672687944358 0.686
41.0 3.555672687944358 0.695
42.0 3.555672687944358 0.718
43.0 3.555672687944358 0.718
44.0 3.555672687944358 0.696
45.0 3.555672687944358 0.708
46.0 3.555672687944358 0.745
47.0 3.555672687944358 0.738
48.0 3.555672687944358 0.726
49.0 3.555672687944358 0.699
50.0 3.555672687944358 0.711
51.0 3.555672687944358 0.715
52.0 3.555672687944358 0.723
53.0 3.555672687944358 0.753
54.0 3.555672687944358 0.768
55.0 3.555672687944358 0.75
56.0 3.555672687944358 0.727
57.0 3.555672687944358 0.73
58.0 3.555672687944358 0.713
59.0 3.555672687944358 0.744
60.0 3.555672687944358 0.809
61.0 3.555672687944358 0.715
62.0 3.555672687944358 0.794
63.0 3.555672687944358 0.764
64.0 3.555672687944358 0.78
65.0 3.555672687944358 0.746
66.0 3.555672687944358 0.799
67.0 3.555672687944358 0.785
68.0 3.555672687944358 0.803
69.0 3.555672687944358 0.794
70.0 3.555672687944358 0.777
71.0 3.555672687944358 0.841
72.0 3.555672687944358 0.767
73.0 3.555672687944358 0.849
74.0 3.555672687944358 0.828
75.0 3.555672687944358 0.824
76.0 3.555672687944358 0.768
77.0 3.555672687944358 0.81
78.0 3.555672687944358 0.765
79.0 3.555672687944358 0.779
80.0 3.555672687944358 0.833
81.0 3.555672687944358 0.781
82.0 3.555672687944358 0.871
83.0 3.555672687944358 0.765
84.0 3.555672687944358 0.756
85.0 3.555672687944358 0.836
86.0 3.555672687944358 0.808
87.0 3.555672687944358 0.821
88.0 3.555672687944358 0.818
89.0 3.555672687944358 0.849
90.0 3.555672687944358 0.9
91.0 3.555672687944358 0.815
92.0 3.555672687944358 0.82
93.0 3.555672687944358 0.804
94.0 3.555672687944358 0.83
95.0 3.555672687944358 0.828
96.0 3.555672687944358 0.878
97.0 3.555672687944358 0.866
98.0 3.555672687944358 0.822
99.0 3.555672687944358 0.836
100.0 3.555672687944358 0.835
101.0 3.555672687944358 0.809
102.0 3.555672687944358 0.773
103.0 3.555672687944358 0.811
104.0 3.555672687944358 0.859
105.0 3.555672687944358 0.849
106.0 3.555672687944358 0.842
107.0 3.555672687944358 0.856
108.0 3.555672687944358 0.862
109.0 3.555672687944358 0.857
110.0 3.555672687944358 0.882
111.0 3.555672687944358 0.803
112.0 3.555672687944358 0.829
113.0 3.555672687944358 0.868
114.0 3.555672687944358 0.835
115.0 3.555672687944358 0.883
116.0 3.555672687944358 0.881
117.0 3.555672687944358 0.841
118.0 3.555672687944358 0.888
119.0 3.555672687944358 0.848
120.0 3.555672687944358 0.788
121.0 3.555672687944358 0.864
122.0 3.555672687944358 0.887
123.0 3.555672687944358 0.881
124.0 3.555672687944358 0.874
125.0 3.555672687944358 0.803
126.0 3.555672687944358 0.871
127.0 3.555672687944358 0.857
128.0 3.555672687944358 0.865
129.0 3.555672687944358 0.943
130.0 3.555672687944358 0.909
131.0 3.555672687944358 0.867
132.0 3.555672687944358 0.804
133.0 3.555672687944358 0.862
134.0 3.555672687944358 0.892
135.0 3.555672687944358 0.917
136.0 3.555672687944358 0.915
137.0 3.555672687944358 0.846
138.0 3.555672687944358 0.856
139.0 3.555672687944358 0.866
140.0 3.555672687944358 0.889
141.0 3.555672687944358 0.891
142.0 3.555672687944358 0.915
143.0 3.555672687944358 0.876
144.0 3.555672687944358 0.85
145.0 3.555672687944358 0.932
146.0 3.555672687944358 0.956
147.0 3.555672687944358 0.915
148.0 3.555672687944358 0.922
149.0 3.555672687944358 0.869
150.0 3.555672687944358 0.871
151.0 3.555672687944358 0.891
152.0 3.555672687944358 0.863
153.0 3.555672687944358 0.987
154.0 3.555672687944358 0.915
155.0 3.555672687944358 0.891
156.0 3.555672687944358 0.864
157.0 3.555672687944358 0.92
158.0 3.555672687944358 0.897
159.0 3.555672687944358 0.91
160.0 3.555672687944358 0.916
161.0 3.555672687944358 0.893
162.0 3.555672687944358 0.889
163.0 3.555672687944358 0.88
164.0 3.555672687944358 0.885
165.0 3.555672687944358 0.827
166.0 3.555672687944358 0.878
167.0 3.555672687944358 0.924
168.0 3.555672687944358 0.926
169.0 3.555672687944358 0.974
170.0 3.555672687944358 0.965
171.0 3.555672687944358 0.888
172.0 3.555672687944358 0.877
173.0 3.555672687944358 0.908
174.0 3.555672687944358 0.894
175.0 3.555672687944358 0.863
176.0 3.555672687944358 0.909
177.0 3.555672687944358 0.91
178.0 3.555672687944358 0.864
179.0 3.555672687944358 0.891
180.0 3.555672687944358 0.923
181.0 3.555672687944358 0.912
182.0 3.555672687944358 0.952
183.0 3.555672687944358 0.913
184.0 3.555672687944358 0.911
185.0 3.555672687944358 0.932
186.0 3.555672687944358 0.957
187.0 3.555672687944358 0.959
188.0 3.555672687944358 0.947
189.0 3.555672687944358 0.949
190.0 3.555672687944358 0.864
191.0 3.555672687944358 0.81
192.0 3.555672687944358 0.899
193.0 3.555672687944358 0.875
194.0 3.555672687944358 0.936
195.0 3.555672687944358 0.888
196.0 3.555672687944358 0.899
197.0 3.555672687944358 0.856
198.0 3.555672687944358 0.929
199.0 3.555672687944358 0.89
200.0 3.555672687944358 0.9
201.0 3.555672687944358 0.869
202.0 3.555672687944358 0.961
203.0 3.555672687944358 0.914
204.0 3.555672687944358 0.897
205.0 3.555672687944358 0.902
206.0 3.555672687944358 0.966
207.0 3.555672687944358 0.872
208.0 3.555672687944358 0.934
209.0 3.555672687944358 0.901
210.0 3.555672687944358 0.888
211.0 3.555672687944358 0.851
212.0 3.555672687944358 0.906
213.0 3.555672687944358 0.904
214.0 3.555672687944358 0.854
215.0 3.555672687944358 0.848
216.0 3.555672687944358 0.915
217.0 3.555672687944358 0.878
218.0 3.555672687944358 0.897
219.0 3.555672687944358 0.926
220.0 3.555672687944358 0.868
221.0 3.555672687944358 0.933
222.0 3.555672687944358 0.909
223.0 3.555672687944358 0.923
224.0 3.555672687944358 0.922
225.0 3.555672687944358 0.872
226.0 3.555672687944358 0.899
227.0 3.555672687944358 0.899
228.0 3.555672687944358 0.831
229.0 3.555672687944358 0.847
230.0 3.555672687944358 0.871
231.0 3.555672687944358 0.838
232.0 3.555672687944358 0.838
233.0 3.555672687944358 0.85
234.0 3.555672687944358 0.845
235.0 3.555672687944358 0.783
236.0 3.555672687944358 0.82
237.0 3.555672687944358 0.762
238.0 3.555672687944358 0.805
239.0 3.555672687944358 0.786
240.0 3.555672687944358 0.777
241.0 3.555672687944358 0.771
242.0 3.555672687944358 0.724
243.0 3.555672687944358 0.736
244.0 3.555672687944358 0.678
245.0 3.555672687944358 0.691
246.0 3.555672687944358 0.669
247.0 3.555672687944358 0.611
248.0 3.555672687944358 0.608
249.0 3.555672687944358 0.598
250.0 3.555672687944358 0.573
251.0 3.555672687944358 0.571
252.0 3.555672687944358 0.57
253.0 3.555672687944358 0.517
254.0 3.555672687944358 0.495
255.0 3.555672687944358 0.527
256.0 3.555672687944358 0.469

2.0 3.733456322341576 0.326
3.0 3.733456322341576 0.412
4.0 3.733456322341576 0.42
5.0 3.733456322341576 0.384
6.0 3.733456322341576 0.428
7.0 3.733456322341576 0.475
8.0 3.733456322341576 0.488
9.0 3.733456322341576 0.486
10.0 3.733456322341576 0.484
11.0 3.733456322341576 0.503
12.0 3.733456322341576 0.477
13.0 3.733456322341576 0.508
14.0 3.733456322341576 0.519
15.0 3.733456322341576 0.54
16.0 3.733456322341576 0.548
17.0 3.733456322341576 0.583
18.0 3.733456322341576 0.54
19.0 3.733456322341576 0.541
20.0 3.733456322341576 0.629
21.0 3.733456322341576 0.568
22.0 3.733456322341576 0.617
23.0 3.733456322341576 0.594
24.0 3.733456322341576 0.623
25.0 3.733456322341576 0.601
26.0 3.733456322341576 0.589
27.0 3.733456322341576 0.618
28.0 3.733456322341576 0.636
29.0 3.733456322341576 0.64
30.0 3.733456322341576 0.62
31.0 3.733456322341576 0.652
32.0 3.733456322341576 0.62
33.0 3.733456322341576 0.681
34.0 3.733456322341576 0.652
35.0 3.733456322341576 0.683
36.0 3.733456322341576 0.677
37.0 3.733456322341576 0.739
38.0 3.733456322341576 0.655
39.0 3.733456322341576 0.693
40.0 3.733456322341576 0.672
41.0 3.733456322341576 0.667
42.0 3.733456322341576 0.743
43.0 3.733456322341576 0.752
44.0 3.733456322341576 0.711
45.0 3.733456322341576 0.701
46.0 3.733456322341576 0.701
47.0 3.733456322341576 0.746
48.0 3.733456322341576 0.765
49.0 3.733456322341576 0.716
50.0 3.733456322341576 0.746
51.0 3.733456322341576 0.762
52.0 3.733456322341576 0.783
53.0 3.733456322341576 0.733
54.0 3.733456322341576 0.756
55.0 3.733456322341576 0.741
56.0 3.733456322341576 0.738
57.0 3.733456322341576 0.766
58.0 3.733456322341576 0.766
59.0 3.733456322341576 0.782
60.0 3.733456322341576 0.76
61.0 3.733456322341576 0.756
62.0 3.733456322341576 0.824
63.0 3.733456322341576 0.77
64.0 3.733456322341576 0.749
65.0 3.733456322341576 0.789
66.0 3.733456322341576 0.831
67.0 3.733456322341576 0.778
68.0 3.733456322341576 0.841
69.0 3.733456322341576 0.862
70.0 3.733456322341576 0.798
71.0 3.733456322341576 0.804
72.0 3.733456322341576 0.827
73.0 3.733456322341576 0.843
74.0 3.733456322341576 0.793
75.0 3.733456322341576 0.857
76.0 3.733456322341576 0.801
77.0 3.733456322341576 0.821
78.0 3.733456322341576 0.768
79.0 3.733456322341576 0.809
80.0 3.733456322341576 0.823
81.0 3.733456322341576 0.835
82.0 3.733456322341576 0.811
83.0 3.733456322341576 0.837
84.0 3.733456322341576 0.857
85.0 3.733456322341576 0.804
86.0 3.733456322341576 0.783
87.0 3.733456322341576 0.793
88.0 3.733456322341576 0.807
89.0 3.733456322341576 0.875
90.0 3.733456322341576 0.853
91.0 3.733456322341576 0.854
92.0 3.733456322341576 0.771
93.0 3.733456322341576 0.861
94.0 3.733456322341576 0.813
95.0 3.733456322341576 0.84
96.0 3.733456322341576 0.846
97.0 3.733456322341576 0.86
98.0 3.733456322341576 0.836
99.0 3.733456322341576 0.884
100.0 3.733456322341576 0.83
101.0 3.733456322341576 0.845
102.0 3.733456322341576 0.863
103.0 3.733456322341576 0.856
104.0 3.733456322341576 0.817
105.0 3.733456322341576 0.836
106.0 3.733456322341576 0.876
107.0 3.733456322341576 0.869
108.0 3.733456322341576 0.86
109.0 3.733456322341576 0.832
110.0 3.733456322341576 0.871
111.0 3.733456322341576 0.884
112.0 3.733456322341576 0.847
113.0 3.733456322341576 0.82
114.0 3.733456322341576 0.894
115.0 3.733456322341576 0.796
116.0 3.733456322341576 0.887
117.0 3.733456322341576 0.813
118.0 3.733456322341576 0.901
119.0 3.733456322341576 0.917
120.0 3.733456322341576 0.917
121.0 3.733456322341576 0.904
122.0 3.733456322341576 0.89
123.0 3.733456322341576 0.902
124.0 3.733456322341576 0.872
125.0 3.733456322341576 0.863
126.0 3.733456322341576 0.843
127.0 3.733456322341576 0.892
128.0 3.733456322341576 0.874
129.0 3.733456322341576 0.928
130.0 3.733456322341576 0.92
131.0 3.733456322341576 0.858
132.0 3.733456322341576 0.883
133.0 3.733456322341576 0.873
134.0 3.733456322341576 0.842
135.0 3.733456322341576 0.907
136.0 3.733456322341576 0.859
137.0 3.733456322341576 0.878
138.0 3.733456322341576 0.863
139.0 3.733456322341576 0.943
140.0 3.733456322341576 0.899
141.0 3.733456322341576 0.95
142.0 3.733456322341576 0.899
143.0 3.733456322341576 0.894
144.0 3.733456322341576 0.837
145.0 3.733456322341576 0.972
146.0 3.733456322341576 0.951
147.0 3.733456322341576 0.93
148.0 3.733456322341576 0.906
149.0 3.733456322341576 0.934
150.0 3.733456322341576 0.901
151.0 3.733456322341576 0.904
152.0 3.733456322341576 0.869
153.0 3.733456322341576 0.891
154.0 3.733456322341576 0.906
155.0 3.733456322341576 0.874
156.0 3.733456322341576 0.864
157.0 3.733456322341576 0.854
158.0 3.733456322341576 0.917
159.0 3.733456322341576 0.928
160.0 3.733456322341576 0.95
161.0 3.733456322341576 0.898
162.0 3.733456322341576 0.923
163.0 3.733456322341576 0.937
164.0 3.733456322341576 0.893
165.0 3.733456322341576 0.884
166.0 3.733456322341576 0.938
167.0 3.733456322341576 0.949
168.0 3.733456322341576 0.98
169.0 3.733456322341576 0.937
170.0 3.733456322341576 0.946
171.0 3.733456322341576 0.901
172.0 3.733456322341576 0.89
173.0 3.733456322341576 0.875
174.0 3.733456322341576 0.943
175.0 3.733456322341576 0.887
176.0 3.733456322341576 0.933
177.0 3.733456322341576 0.93
178.0 3.733456322341576 0.932
179.0 3.733456322341576 0.945
180.0 3.733456322341576 0.935
181.0 3.733456322341576 0.919
182.0 3.733456322341576 0.94
183.0 3.733456322341576 0.966
184.0 3.733456322341576 0.93
185.0 3.733456322341576 0.887
186.0 3.733456322341576 0.893
187.0 3.733456322341576 0.886
188.0 3.733456322341576 0.924
189.0 3.733456322341576 0.904
190.0 3.733456322341576 0.911
191.0 3.733456322341576 0.836
192.0 3.733456322341576 0.899
193.0 3.733456322341576 0.923
194.0 3.733456322341576 0.937
195.0 3.733456322341576 0.887
196.0 3.733456322341576 0.91
197.0 3.733456322341576 0.863
198.0 3.733456322341576 0.874
199.0 3.733456322341576 0.937
200.0 3.733456322341576 0.835
201.0 3.733456322341576 0.915
202.0 3.733456322341576 0.911
203.0 3.733456322341576 0.91
204.0 3.733456322341576 0.902
205.0 3.733456322341576 0.95
206.0 3.733456322341576 0.937
207.0 3.733456322341576 0.844
208.0 3.733456322341576 0.89
209.0 3.733456322341576 0.872
210.0 3.733456322341576 0.945
211.0 3.733456322341576 0.902
212.0 3.733456322341576 0.894
213.0 3.733456322341576 0.901
214.0 3.733456322341576 0.866
215.0 3.733456322341576 0.848
216.0 3.733456322341576 0.963
217.0 3.733456322341576 0.887
218.0 3.733456322341576 0.903
219.0 3.733456322341576 0.906
220.0 3.733456322341576 0.854
221.0 3.733456322341576 0.862
222.0 3.733456322341576 0.847
223.0 3.733456322341576 0.862
224.0 3.733456322341576 0.891
225.0 3.733456322341576 0.878
226.0 3.733456322341576 0.885
227.0 3.733456322341576 0.871
228.0 3.733456322341576 0.931
229.0 3.733456322341576 0.86
230.0 3.733456322341576 0.886
231.0 3.733456322341576 0.877
232.0 3.733456322341576 0.851
233.0 3.733456322341576 0.813
234.0 3.733456322341576 0.832
235.0 3.733456322341576 0.796
236.0 3.733456322341576 0.816
237.0 3.733456322341576 0.838
238.0 3.733456322341576 0.805
239.0 3.733456322341576 0.764
240.0 3.733456322341576 0.733
241.0 3.733456322341576 0.735
242.0 3.733456322341576 0.753
243.0 3.733456322341576 0.756
244.0 3.733456322341576 0.729
245.0 3.733456322341576 0.689
246.0 3.733456322341576 0.644
247.0 3.733456322341576 0.665
248.0 3.733456322341576 0.616
249.0 3.733456322341576 0.599
250.0 3.733456322341576 0.636
251.0 3.733456322341576 0.573
252.0 3.733456322341576 0.535
253.0 3.733456322341576 0.538
254.0 3.733456322341576 0.528
255.0 3.733456322341576 0.5
256.0 3.733456322341576 0.504

2.0 3.920129138458655 0.323
3.0 3.920129138458655 0.428
4.0 3.920129138458655 0.432
5.0 3.920129138458655 0.43
6.0 3.920129138458655 0.438
7.0 3.920129138458655 0.49
8.0 3.920129138458655 0.471
9.0 3.920129138458655 0.487
10.0 3.920129138458655 0.461
11.0 3.920129138458655 0.487
12.0 3.920129138458655 0.533
13.0 3.920129138458655 0.539
14.0 3.920129138458655 0.514
15.0 3.920129138458655 0.573
16.0 3.920129138458655 0.57
17.0 3.920129138458655 0.586
18.0 3.920129138458655 0.549
19.0 3.920129138458655 0.589
20.0 3.920129138458655 0.616
21.0 3.920129138458655 0.619
22.0 3.920129138458655 0.596
23.0 3.920129138458655 0.654
24.0 3.920129138458655 0.61
25.0 3.920129138458655 0.688
26.0 3.920129138458655 0.676
27.0 3.920129138458655 0.662
28.0 3.920129138458655 0.681
29.0 3.920129138458655 0.681
30.0 3.920129138458655 0.667
31.0 3.920129138458655 0.667
32.0 3.920129138458655 0.704
33.0 3.920129138458655 0.705
34.0 3.920129138458655 0.675
35.0 3.920129138458655 0.688
36.0 3.920129138458655 0.648
37.0 3.920129138458655 0.677
38.0 3.920129138458655 0.681
39.0 3.920129138458655 0.701
40.0 3.920129138458655 0.68
41.0 3.920129138458655 0.738
42.0 3.920129138458655 0.746
43.0 3.920129138458655 0.729
44.0 3.920129138458655 0.769
45.0 3.920129138458655 0.755
46.0 3.920129138458655 0.753
47.0 3.920129138458655 0.778
48.0 3.920129138458655 0.748
49.0 3.920129138458655 0.748
50.0 3.920129138458655 0.76
51.0 3.920129138458655 0.75
52.0 3.920129138458655 0.758
53.0 3.920129138458655 0.763
54.0 3.920129138458655 0.76
55.0 3.920129138458655 0.786
56.0 3.920129138458655 0.714
57.0 3.920129138458655 0.808
58.0 3.920129138458655 0.811
59.0 3.920129138458655 0.806
60.0 3.920129138458655 0.813
61.0 3.920129138458655 0.778
62.0 3.920129138458655 0.846
63.0 3.920129138458655 0.825
64.0 3.920129138458655 0.819
65.0 3.920129138458655 0.785
66.0 3.920129138458655 0.838
67.0 3.920129138458655 0.8
68.0 3.920129138458655 0.792
69.0 3.920129138458655 0.83
70.0 3.920129138458655 0.779
71.0 3.920129138458655 0.803
72.0 3.920129138458655 0.83
73.0 3.920129138458655 0.873
74.0 3.920129138458655 0.854
75.0 3.920129138458655 0.844
76.0 3.920129138458655 0.811
77.0 3.920129138458655 0.836
78.0 3.920129138458655 0.834
79.0 3.920129138458655 0.807
80.0 3.920129138458655 0.841
81.0 3.920129138458655 0.831
82.0 3.920129138458655 0.864
83.0 3.920129138458655 0.803
84.0 3.920129138458655 0.887
85.0 3.920129138458655 0.867
86.0 3.920129138458655 0.807
87.0 3.920129138458655 0.855
88.0 3.920129138458655 0.797
89.0 3.920129138458655 0.834
90.0 3.920129138458655 0.919
91.0 3.920129138458655 0.871
92.0 3.920129138458655 0.839
93.0 3.920129138458655 0.786
94.0 3.920129138458655 0.815
95.0 3.920129138458655 0.885
96.0 3.920129138458655 0.808
97.0 3.920129138458655 0.86
98.0 3.920129138458655 0.883
99.0 3.920129138458655 0.878
100.0 3.920129138458655 0.867
101.0 3.920129138458655 0.812
102.0 3.920129138458655 0.814
103.0 3.920129138458655 0.832
104.0 3.920129138458655 0.894
105.0 3.920129138458655 0.868
106.0 3.920129138458655 0.825
107.0 3.920129138458655 0.908
108.0 3.920129138458655 0.897
109.0 3.920129138458655 0.923
110.0 3.920129138458655 0.902
111.0 3.920129138458655 0.868
112.0 3.920129138458655 0.884
113.0 3.920129138458655 0.843
114.0 3.920129138458655 0.88
115.0 3.920129138458655 0.87
116.0 3.920129138458655 0.899
117.0 3.920129138458655 0.85
118.0 3.920129138458655 0.914
119.0 3.920129138458655 0.877
120.0 3.920129138458655 0.831
121.0 3.920129138458655 0.841
122.0 3.920129138458655 0.848
123.0 3.920129138458655 0.89
124.0 3.920129138458655 0.85
125.0 3.920129138458655 0.872
126.0 3.920129138458655 0.842
127.0 3.920129138458655 0.893
128.0 3.920129138458655 0.898
129.0 3.920129138458655 0.902
130.0 3.920129138458655 0.881
131.0 3.920129138458655 0.961
132.0 3.920129138458655 0.844
133.0 3.920129138458655 0.897
134.0 3.920129138458655 0.917
135.0 3.920129138458655 0.889
136.0 3.920129138458655 0.903
137.0 3.920129138458655 0.88
138.0 3.920129138458655 0.867
139.0 3.920129138458655 0.922
140.0 3.920129138458655 0.942
141.0 3.920129138458655 0.917
142.0 3.920129138458655 0.912
143.0 3.920129138458655 0.906
144.0 3.920129138458655 0.967
145.0 3.920129138458655 0.896
146.0 3.920129138458655 0.968
147.0 3.920129138458655 0.952
148.0 3.920129138458655 0.878
149.0 3.920129138458655 0.873
150.0 3.920129138458655 0.892
151.0 3.920129138458655 0.878
152.0 3.920129138458655 0.831
153.0 3.920129138458655 0.94
154.0 3.920129138458655 0.889
155.0 3.920129138458655 0.926
156.0 3.920129138458655 0.916
157.0 3.920129138458655 0.912
158.0 3.920129138458655 0.981
159.0 3.920129138458655 0.925
160.0 3.920129138458655 0.939
161.0 3.920129138458655 0.904
162.0 3.920129138458655 0.897
163.0 3.920129138458655 0.886
164.0 3.920129138458655 0.983
165.0 3.920129138458655 0.883
166.0 3.920129138458655 0.898
167.0 3.920129138458655 0.912
168.0 3.920129138458655 0.963
169.0 3.920129138458655 0.918
170.0 3.920129138458655 0.838
171.0 3.920129138458655 0.927
172.0 3.920129138458655 0.941
173.0 3.920129138458655 0.924
174.0 3.920129138458655 0.912
175.0 3.920129138458655 0.866
176.0 3.920129138458655 0.906
177.0 3.920129138458655 0.983
178.0 3.920129138458655 0.981
179.0 3.920129138458655 0.919
180.0 3.920129138458655 0.913
181.0 3.920129138458655 0.907
182.0 3.920129138458655 0.957
183.0 3.920129138458655 1.0
184.0 3.920129138458655 0.928
185.0 3.920129138458655 0.915
186.0 3.920129138458655 0.979
187.0 3.920129138458655 0.912
188.0 3.920129138458655 0.879
189.0 3.920129138458655 0.885
190.0 3.920129138458655 0.945
191.0 3.920129138458655 0.844
192.0 3.920129138458655 0.907
193.0 3.920129138458655 0.861
194.0 3.920129138458655 0.905
195.0 3.920129138458655 0.839
196.0 3.920129138458655 0.97
197.0 3.920129138458655 0.907
198.0 3.920129138458655 0.884
199.0 3.920129138458655 0.926
200.0 3.920129138458655 0.909
201.0 3.920129138458655 0.896
202.0 3.920129138458655 0.911
203.0 3.920129138458655 0.905
204.0 3.920129138458655 0.923
205.0 3.920129138458655 0.932
206.0 3.920129138458655 0.951
207.0 3.920129138458655 0.929
208.0 3.920129138458655 0.926
209.0 3.920129138458655 0.888
210.0 3.920129138458655 0.95
211.0 3.920129138458655 0.88
212.0 3.920129138458655 0.904
213.0 3.920129138458655 0.893
214.0 3.920129138458655 0.937
215.0 3.920129138458655 0.862
216.0 3.920129138458655 0.908
217.0 3.920129138458655 0.874
218.0 3.920129138458655 0.906
219.0 3.920129138458655 0.857
220.0 3.920129138458655 0.9
221.0 3.920129138458655 0.905
222.0 3.920129138458655 0.884
223.0 3.920129138458655 0.87
224.0 3.920129138458655 1.0
225.0 3.920129138458655 0.892
226.0 3.920129138458655 0.868
227.0 3.920129138458655 0.857
228.0 3.920129138458655 0.891
229.0 3.920129138458655 0.885
230.0 3.920129138458655 0.831
231.0 3.920129138458655 0.878
232.0 3.920129138458655 0.847
233.0 3.920129138458655 0.832
234.0 3.920129138458655 0.85
235.0 3.920129138458655 0.816
236.0 3.920129138458655 0.817
237.0 3.920129138458655 0.793
238.0 3.920129138458655 0.804
239.0 3.920129138458655 0.783
240.0 3.920129138458655 0.759
241.0 3.920129138458655 0.76
242.0 3.920129138458655 0.768
243.0 3.920129138458655 0.746
244.0 3.920129138458655 0.721
245.0 3.920129138458655 0.719
246.0 3.920129138458655 0.669
247.0 3.920129138458655 0.675
248.0 3.920129138458655 0.648
249.0 3.920129138458655 0.605
250.0 3.920129138458655 0.64
251.0 3.920129138458655 0.581
252.0 3.920129138458655 0.569
253.0 3.920129138458655 0.548
254.0 3.920129138458655 0.537
255.0 3.920129138458655 0.495
256.0 3.920129138458655 0.489

2.0 4.116135595381588 0.347
3.0 4.116135595381588 0.441
4.0 4.116135595381588 0.417
5.0 4.116135595381588 0.412
6.0 4.116135595381588 0.471
7.0 4.116135595381588 0.485
8.0 4.116135595381588 0.491
9.0 4.116135595381588 0.521
10.0 4.116135595381588 0.489
11.0 4.116135595381588 0.533
12.0 4.116135595381588 0.539
13.0 4.116135595381588 0.537
14.0 4.116135595381588 0.555
15.0 4.116135595381588 0.571
16.0 4.116135595381588 0.599
17.0 4.116135595381588 0.576
18.0 4.116135595381588 0.575
19.0 4.116135595381588 0.61
20.0 4.116135595381588 0.629
21.0 4.116135595381588 0.618
22.0 4.116135595381588 0.645
23.0 4.116135595381588 0.67
24.0 4.116135595381588 0.677
25.0 4.116135595381588 0.66
26.0 4.116135595381588 0.677
27.0 4.116135595381588 0.699
28.0 4.116135595381588 0.665
29.0 4.116135595381588 0.674
30.0 4.116135595381588 0.721
31.0 4.116135595381588 0.725
32.0 4.116135595381588 0.678
33.0 4.116135595381588 0.736
34.0 4.116135595381588 0.734
35.0 4.116135595381588 0.745
36.0 4.116135595381588 0.729
37.0 4.116135595381588 0.71
38.0 4.116135595381588 0.709
39.0 4.116135595381588 0.744
40.0 4.116135595381588 0.693
41.0 4.116135595381588 0.783
42.0 4.116135595381588 0.769
43.0 4.116135595381588 0.791
44.0 4.116135595381588 0.767
45.0 4.116135595381588 0.768
46.0 4.116135595381588 0.756
47.0 4.116135595381588 0.804
48.0 4.116135595381588 0.747
49.0 4.116135595381588 0.751
50.0 4.116135595381588 0.795
51.0 4.116135595381588 0.787
52.0 4.116135595381588 0.761
53.0 4.116135595381588 0.823
54.0 4.116135595381588 0.759
55.0 4.116135595381588 0.809
56.0 4.116135595381588 0.84
57.0 4.116135595381588 0.844
58.0 4.116135595381588 0.8
59.0 4.116135595381588 0.827
60.0 4.116135595381588 0.844
61.0 4.116135595381588 0.833
62.0 4.116135595381588 0.803
63.0 4.116135595381588 0.817
64.0 4.116135595381588 0.783
65.0 4.116135595381588 0.834
66.0 4.116135595381588 0.782
67.0 4.116135595381588 0.839
68.0 4.116135595381588 0.855
69.0 4.116135595381588 0.843
70.0 4.116135595381588 0.864
71.0 4.116135595381588 0.805
72.0 4.116135595381588 0.826
73.0 4.116135595381588 0.881
74.0 4.116135595381588 0.825
75.0 4.116135595381588 0.794
76.0 4.116135595381588 0.836
77.0 4.116135595381588 0.803
78.0 4.116135595381588 0.859
79.0 4.116135595381588 0.882
80.0 4.116135595381588 0.85
81.0 4.116135595381588 0.837
82.0 4.116135595381588 0.913
83.0 4.116135595381588 0.847
84.0 4.116135595381588 0.867
85.0 4.116135595381588 0.833
86.0 4.116135595381588 0.831
87.0 4.116135595381588 0.823
88.0 4.116135595381588 0.861
89.0 4.116135595381588 0.853
90.0 4.116135595381588 0.897
91.0 4.116135595381588 0.893
92.0 4.116135595381588 0.826
93.0 4.116135595381588 0.834
94.0 4.116135595381588 0.837
95.0 4.116135595381588 0.892
96.0 4.116135595381588 0.869
97.0 4.116135595381588 0.901
98.0 4.116135595381588 0.865
99.0 4.116135595381588 0.856
100.0 4.116135595381588 0.861
101.0 4.116135595381588 0.88
102.0 4.116135595381588 0.865
103.0 4.116135595381588 0.882
104.0 4.116135595381588 0.881
105.0 4.116135595381588 0.945
106.0 4.116135595381588 0.847
107.0 4.116135595381588 0.841
108.0 4.116135595381588 0.932
109.0 4.116135595381588 0.898
110.0 4.116135595381588 0.832
111.0 4.116135595381588 0.896
112.0 4.116135595381588 0.841
113.0 4.116135595381588 0.935
114.0 4.116135595381588 0.869
115.0 4.116135595381588 0.889
116.0 4.116135595381588 0.839
117.0 4.116135595381588 0.867
118.0 4.116135595381588 0.935
119.0 4.116135595381588 0.9
120.0 4.116135595381588 0.83
121.0 4.116135595381588 0.883
122.0 4.116135595381588 0.898
123.0 4.116135595381588 0.868
124.0 4.116135595381588 0.865
125.0 4.116135595381588 0.877
126.0 4.116135595381588 0.816
127.0 4.116135595381588 0.885
128.0 4.116135595381588 0.87
129.0 4.116135595381588 0.886
130.0 4.116135595381588 0.954
131.0 4.116135595381588 0.916
132.0 4.116135595381588 0.853
133.0 4.116135595381588 0.883
134.0 4.116135595381588 0.96
135.0 4.116135595381588 0.928
136.0 4.116135595381588 0.964
137.0 4.116135595381588 0.937
138.0 4.116135595381588 0.887
139.0 4.116135595381588 0.902
140.0 4.116135595381588 0.886
141.0 4.116135595381588 0.955
142.0 4.116135595381588 0.902
143.0 4.116135595381588 0.929
144.0 4.116135595381588 0.879
145.0 4.116135595381588 0.929
146.0 4.116135595381588 0.885
147.0 4.116135595381588 0.965
148.0 4.116135595381588 0.997
149.0 4.116135595381588 0.891
150.0 4.116135595381588 0.91
151.0 4.116135595381588 0.921
152.0 4.116135595381588 0.906
153.0 4.116135595381588 0.962
154.0 4.116135595381588 0.937
155.0 4.116135595381588 0.906
156.0 4.116135595381588 0.878
157.0 4.116135595381588 0.877
158.0 4.116135595381588 0.919
159.0 4.116135595381588 0.947
160.0 4.116135595381588 0.9
161.0 4.116135595381588 0.892
162.0 4.116135595381588 0.898
163.0 4.116135595381588 0.874
164.0 4.116135595381588 0.872
165.0 4.116135595381588 0.918
166.0 4.116135595381588 0.929
167.0 4.116135595381588 0.996
168.0 4.116135595381588 1.0
169.0 4.116135595381588 0.925
170.0 4.116135595381588 0.914
171.0 4.116135595381588 0.929
172.0 4.116135595381588 0.938
173.0 4.116135595381588 0.954
174.0 4.116135595381588 0.946
175.0 4.116135595381588 0.881
176.0 4.116135595381588 0.91
177.0 4.116135595381588 0.953
178.0 4.116135595381588 0.958
179.0 4.116135595381588 0.892
180.0 4.116135595381588 0.939
181.0 4.116135595381588 0.916
182.0 4.116135595381588 0.898
183.0 4.116135595381588 0.949
184.0 4.116135595381588 0.923
185.0 4.116135595381588 0.929
186.0 4.116135595381588 0.95
187.0 4.116135595381588 0.904
188.0 4.116135595381588 0.923
189.0 4.116135595381588 0.935
190.0 4.116135595381588 0.941
191.0 4.116135595381588 0.869
192.0 4.116135595381588 0.93
193.0 4.116135595381588 0.919
194.0 4.116135595381588 0.921
195.0 4.116135595381588 0.886
196.0 4.116135595381588 0.928
197.0 4.116135595381588 0.926
198.0 4.116135595381588 0.85
199.0 4.116135595381588 0.932
200.0 4.116135595381588 0.878
201.0 4.116135595381588 0.924
202.0 4.116135595381588 0.901
203.0 4.116135595381588 0.956
204.0 4.116135595381588 0.94
205.0 4.116135595381588 0.872
206.0 4.116135595381588 0.967
207.0 4.116135595381588 0.883
208.0 4.116135595381588 0.964
209.0 4.116135595381588 0.872
210.0 4.116135595381588 0.974
211.0 4.116135595381588 0.923
212.0 4.116135595381588 0.938
213.0 4.116135595381588 0.917
214.0 4.116135595381588 0.879
215.0 4.116135595381588 0.814
216.0 4.116135595381588 0.941
217.0 4.116135595381588 0.933
218.0 4.116135595381588 0.895
219.0 4.116135595381588 0.958
220.0 4.116135595381588 0.924
221.0 4.116135595381588 0.894
222.0 4.116135595381588 0.879
223.0 4.116135595381588 0.863
224.0 4.116135595381588 0.943
225.0 4.116135595381588 0.888
226.0 4.116135595381588 0.902
227.0 4.116135595381588 0.897
228.0 4.116135595381588 0.911
229.0 4.116135595381588 0.847
230.0 4.116135595381588 0.863
231.0 4.116135595381588 0.9
232.0 4.116135595381588 0.81
233.0 4.116135595381588 0.856
234.0 4.116135595381588 0.897
235.0 4.116135595381588 0.819
236.0 4.116135595381588 0.876
237.0 4.116135595381588 0.857
238.0 4.116135595381588 0.832
239.0 4.116135595381588 0.809
240.0 4.116135595381588 0.768
241.0 4.116135595381588 0.855
242.0 4.116135595381588 0.77
243.0 4.116135595381588 0.757
244.0 4.116135595381588 0.734
245.0 4.116135595381588 0.729
246.0 4.116135595381588 0.7
247.0 4.116135595381588 0.663
248.0 4.116135595381588 0.657
249.0 4.116135595381588 0.608
250.0 4.116135595381588 0.614
251.0 4.116135595381588 0.609
252.0 4.116135595381588 0.548
253.0 4.116135595381588 0.539
254.0 4.116135595381588 0.533
255.0 4.116135595381588 0.603
256.0 4.116135595381588 0.61

2.0 4.321942375150668 0.357
3.0 4.321942375150668 0.448
4.0 4.321942375150668 0.434
5.0 4.321942375150668 0.489
6.0 4.321942375150668 0.455
7.0 4.321942375150668 0.501
8.0 4.321942375150668 0.498
9.0 4.321942375150668 0.51
10.0 4.321942375150668 0.513
11.0 4.321942375150668 0.541
12.0 4.321942375150668 0.552
13.0 4.321942375150668 0.568
14.0 4.321942375150668 0.566
15.0 4.321942375150668 0.612
16.0 4.321942375150668 0.625
17.0 4.321942375150668 0.631
18.0 4.321942375150668 0.644
19.0 4.321942375150668 0.635
20.0 4.321942375150668 0.676
21.0 4.321942375150668 0.637
22.0 4.321942375150668 0.661
23.0 4.321942375150668 0.674
24.0 4.321942375150668 0.704
25.0 4.321942375150668 0.705
26.0 4.321942375150668 0.702
27.0 4.321942375150668 0.708
28.0 4.321942375150668 0.773
29.0 4.321942375150668 0.707
30.0 4.321942375150668 0.703
31.0 4.321942375150668 0.726
32.0 4.321942375150668 0.731
33.0 4.321942375150668 0.725
34.0 4.321942375150668 0.78
35.0 4.321942375150668 0.733
36.0 4.321942375150668 0.775
37.0 4.321942375150668 0.73
38.0 4.321942375150668 0.735
39.0 4.321942375150668 0.806
40.0 4.321942375150668 0.741
41.0 4.321942375150668 0.754
42.0 4.321942375150668 0.759
43.0 4.321942375150668 0.783
44.0 4.321942375150668 0.739
45.0 4.321942375150668 0.789
46.0 4.321942375150668 0.768
47.0 4.321942375150668 0.762
48.0 4.321942375150668 0.789
49.0 4.321942375150668 0.752
50.0 4.321942375150668 0.775
51.0 4.321942375150668 0.787
52.0 4.321942375150668 0.803
53.0 4.321942375150668 0.832
54.0 4.321942375150668 0.779
55.0 4.321942375150668 0.81
56.0 4.321942375150668 0.848
57.0 4.321942375150668 0.791
58.0 4.321942375150668 0.772
59.0 4.321942375150668 0.791
60.0 4.321942375150668 0.835
61.0 4.321942375150668 0.812
62.0 4.321942375150668 0.871
63.0 4.321942375150668 0.853
64.0 4.321942375150668 0.813
65.0 4.321942375150668 0.863
66.0 4.321942375150668 0.867
67.0 4.321942375150668 0.794
68.0 4.321942375150668 0.825
69.0 4.321942375150668 0.872
70.0 4.321942375150668 0.821
71.0 4.321942375150668 0.822
72.0 4.321942375150668 0.845
73.0 4.321942375150668 0.843
74.0 4.321942375150668 0.915
75.0 4.321942375150668 0.873
76.0 4.321942375150668 0.878
77.0 4.321942375150668 0.875
78.0 4.321942375150668 0.81
79.0 4.321942375150668 0.828
80.0 4.321942375150668 0.828
81.0 4.321942375150668 0.856
82.0 4.321942375150668 0.896
83.0 4.321942375150668 0.852
84.0 4.321942375150668 0.826
85.0 4.321942375150668 0.826
86.0 4.321942375150668 0.871
87.0 4.321942375150668 0.889
88.0 4.321942375150668 0.851
89.0 4.321942375150668 0.903
90.0 4.321942375150668 0.948
91.0 4.321942375150668 0.868
92.0 4.321942375150668 0.861
93.0 4.321942375150668 0.896
94.0 4.321942375150668 0.841
95.0 4.321942375150668 0.807
96.0 4.321942375150668 0.846
97.0 4.321942375150668 0.9
98.0 4.321942375150668 0.917
99.0 4.321942375150668 0.859
100.0 4.321942375150668 0.879
101.0 4.321942375150668 0.874
102.0 4.321942375150668 0.861
103.0 4.321942375150668 0.852
104.0 4.321942375150668 0.846
105.0 4.321942375150668 0.898
106.0 4.321942375150668 0.858
107.0 4.321942375150668 0.846
108.0 4.321942375150668 0.92
109.0 4.321942375150668 0.909
110.0 4.321942375150668 0.835
111.0 4.321942375150668 0.872
112.0 4.321942375150668 0.855
113.0 4.321942375150668 0.904
114.0 4.321942375150668 0.915
115.0 4.321942375150668 0.881
116.0 4.321942375150668 0.865
117.0 4.321942375150668 0.878
118.0 4.321942375150668 0.903
119.0 4.321942375150668 0.993
120.0 4.321942375150668 0.825
121.0 4.321942375150668 0.886
122.0 4.321942375150668 0.901
123.0 4.321942375150668 0.917
124.0 4.321942375150668 0.831
125.0 4.321942375150668 0.919
126.0 4.321942375150668 0.879
127.0 4.321942375150668 0.898
128.0 4.321942375150668 0.952
129.0 4.321942375150668 0.898
130.0 4.321942375150668 0.924
131.0 4.321942375150668 0.872
132.0 4.321942375150668 0.945
133.0 4.321942375150668 0.888
134.0 4.321942375150668 0.941
135.0 4.321942375150668 0.924
136.0 4.321942375150668 0.893
137.0 4.321942375150668 0.941
138.0 4.321942375150668 0.835
139.0 4.321942375150668 0.963
140.0 4.321942375150668 0.917
141.0 4.321942375150668 0.906
142.0 4.321942375150668 0.897
143.0 4.321942375150668 0.894
144.0 4.321942375150668 0.964
145.0 4.321942375150668 0.874
146.0 4.321942375150668 0.856
147.0 4.321942375150668 0.895
148.0 4.321942375150668 0.955
149.0 4.321942375150668 0.904
150.0 4.321942375150668 0.891
151.0 4.321942375150668 0.935
152.0 4.321942375150668 0.887
153.0 4.321942375150668 0.964
154.0 4.321942375150668 0.864
155.0 4.321942375150668 0.917
156.0 4.321942375150668 0.936
157.0 4.321942375150668 0.913
158.0 4.321942375150668 0.917
159.0 4.321942375150668 0.96
160.0 4.321942375150668 0.931
161.0 4.321942375150668 0.875
162.0 4.321942375150668 1.0
163.0 4.321942375150668 0.912
164.0 4.321942375150668 0.89
165.0 4.321942375150668 0.894
166.0 4.321942375150668 0.919
167.0 4.321942375150668 0.888
168.0 4.321942375150668 0.909
169.0 4.321942375150668 0.933
170.0 4.321942375150668 0.949
171.0 4.321942375150668 0.943
172.0 4.321942375150668 0.975
173.0 4.321942375150668 0.913
174.0 4.321942375150668 0.971
175.0 4.321942375150668 0.876
176.0 4.321942375150668 0.96
177.0 4.321942375150668 0.942
178.0 4.321942375150668 0.988
179.0 4.321942375150668 0.935
180.0 4.321942375150668 0.934
181.0 4.321942375150668 0.926
182.0 4.321942375150668 0.916
183.0 4.321942375150668 0.965
184.0 4.321942375150668 0.92
185.0 4.321942375150668 0.925
186.0 4.321942375150668 0.901
187.0 4.321942375150668 0.883
188.0 4.321942375150668 0.947
189.0 4.321942375150668 0.942
190.0 4.321942375150668 0.898
191.0 4.321942375150668 0.822
192.0 4.321942375150668 0.971
193.0 4.321942375150668 0.927
194.0 4.321942375150668 0.967
195.0 4.321942375150668 0.865
196.0 4.321942375150668 0.951
197.0 4.321942375150668 0.897
198.0 4.321942375150668 0.926
199.0 4.321942375150668 0.908
200.0 4.321942375150668 0.859
201.0 4.321942375150668 0.924
202.0 4.321942375150668 0.966
203.0 4.321942375150668 0.902
204.0 4.321942375150668 0.902
205.0 4.321942375150668 0.913
206.0 4.321942375150668 0.936
207.0 4.321942375150668 0.868
208.0 4.321942375150668 0.964
209.0 4.321942375150668 0.852
210.0 4.321942375150668 0.952
211.0 4.321942375150668 0.994
212.0 4.321942375150668 0.933
213.0 4.321942375150668 0.975
214.0 4.321942375150668 0.947
215.0 4.321942375150668 0.881
216.0 4.321942375150668 0.911
217.0 4.321942375150668 0.918
218.0 4.321942375150668 0.935
219.0 4.321942375150668 0.889
220.0 4.321942375150668 0.905
221.0 4.321942375150668 0.939
222.0 4.321942375150668 0.929
223.0 4.321942375150668 0.9
224.0 4.321942375150668 0.913
225.0 4.321942375150668 0.913
226.0 4.321942375150668 0.952
227.0 4.321942375150668 0.875
228.0 4.321942375150668 0.897
229.0 4.321942375150668 0.958
230.0 4.321942375150668 0.909
231.0 4.321942375150668 0.899
232.0 4.321942375150668 0.881
233.0 4.321942375150668 0.889
234.0 4.321942375150668 0.891
235.0 4.321942375150668 0.83
236.0 4.321942375150668 0.886
237.0 4.321942375150668 0.873
238.0 4.321942375150668 0.848
239.0 4.321942375150668 0.825
240.0 4.321942375150668 0.809
241.0 4.321942375150668 0.795
242.0 4.321942375150668 0.812
243.0 4.321942375150668 0.791
244.0 4.321942375150668 0.789
245.0 4.321942375150668 0.76
246.0 4.321942375150668 0.669
247.0 4.321942375150668 0.699
248.0 4.321942375150668 0.703
249.0 4.321942375150668 0.644
250.0 4.321942375150668 0.643
251.0 4.321942375150668 0.613
252.0 4.321942375150668 0.622
253.0 4.321942375150668 0.601
254.0 4.321942375150668 0.576
255.0 4.321942375150668 0.575
256.0 4.321942375150668 0.472

2.0 4.538039493908201 0.376
3.0 4.538039493908201 0.481
4.0 4.538039493908201 0.481
5.0 4.538039493908201 0.479
6.0 4.538039493908201 0.501
7.0 4.538039493908201 0.549
8.0 4.538039493908201 0.566
9.0 4.538039493908201 0.549
10.0 4.538039493908201 0.539
11.0 4.538039493908201 0.563
12.0 4.538039493908201 0.574
13.0 4.538039493908201 0.601
14.0 4.538039493908201 0.614
15.0 4.538039493908201 0.601
16.0 4.538039493908201 0.621
17.0 4.538039493908201 0.675
18.0 4.538039493908201 0.664
19.0 4.538039493908201 0.698
20.0 4.538039493908201 0.699
21.0 4.538039493908201 0.64
22.0 4.538039493908201 0.699
23.0 4.538039493908201 0.667
24.0 4.538039493908201 0.694
25.0 4.538039493908201 0.722
26.0 4.538039493908201 0.725
27.0 4.538039493908201 0.707
28.0 4.538039493908201 0.713
29.0 4.538039493908201 0.778
30.0 4.538039493908201 0.771
31.0 4.538039493908201 0.733
32.0 4.538039493908201 0.728
33.0 4.538039493908201 0.748
34.0 4.538039493908201 0.74
35.0 4.538039493908201 0.752
36.0 4.538039493908201 0.726
37.0 4.538039493908201 0.82
38.0 4.538039493908201 0.728
39.0 4.538039493908201 0.811
40.0 4.538039493908201 0.769
41.0 4.538039493908201 0.759
42.0 4.538039493908201 0.781
43.0 4.538039493908201 0.828
44.0 4.538039493908201 0.787
45.0 4.538039493908201 0.799
46.0 4.538039493908201 0.797
47.0 4.538039493908201 0.846
48.0 4.538039493908201 0.823
49.0 4.538039493908201 0.793
50.0 4.538039493908201 0.792
51.0 4.538039493908201 0.787
52.0 4.538039493908201 0.793
53.0 4.538039493908201 0.869
54.0 4.538039493908201 0.81
55.0 4.538039493908201 0.832
56.0 4.538039493908201 0.82
57.0 4.538039493908201 0.842
58.0 4.538039493908201 0.793
59.0 4.538039493908201 0.814
60.0 4.538039493908201 0.897
61.0 4.538039493908201 0.792
62.0 4.538039493908201 0.886
63.0 4.538039493908201 0.89
64.0 4.538039493908201 0.821
65.0 4.538039493908201 0.821
66.0 4.538039493908201 0.815
67.0 4.538039493908201 0.864
68.0 4.538039493908201 0.844
69.0 4.538039493908201 0.876
70.0 4.538039493908201 0.851
71.0 4.538039493908201 0.815
72.0 4.538039493908201 0.87
73.0 4.538039493908201 0.904
74.0 4.538039493908201 0.897
75.0 4.538039493908201 0.854
76.0 4.538039493908201 0.839
77.0 4.538039493908201 0.803
78.0 4.538039493908201 0.828
79.0 4.538039493908201 0.878
80.0 4.538039493908201 0.824
81.0 4.538039493908201 0.859
82.0 4.538039493908201 0.949
83.0 4.538039493908201 0.887
84.0 4.538039493908201 0.859
85.0 4.538039493908201 0.868
86.0 4.538039493908201 0.86
87.0 4.538039493908201 0.859
88.0 4.538039493908201 0.856
89.0 4.538039493908201 0.932
90.0 4.538039493908201 0.898
91.0 4.538039493908201 0.853
92.0 4.538039493908201 0.832
93.0 4.538039493908201 0.901
94.0 4.538039493908201 0.937
95.0 4.538039493908201 0.901
96.0 4.538039493908201 0.861
97.0 4.538039493908201 0.881
98.0 4.538039493908201 0.921
99.0 4.538039493908201 0.857
100.0 4.538039493908201 0.967
101.0 4.538039493908201 0.883
102.0 4.538039493908201 0.876
103.0 4.538039493908201 0.847
104.0 4.538039493908201 0.916
105.0 4.538039493908201 0.901
106.0 4.538039493908201 0.89
107.0 4.538039493908201 0.846
108.0 4.538039493908201 0.893
109.0 4.538039493908201 0.931
110.0 4.538039493908201 0.905
111.0 4.538039493908201 0.865
112.0 4.538039493908201 0.878
113.0 4.538039493908201 0.907
114.0 4.538039493908201 0.888
115.0 4.538039493908201 0.912
116.0 4.538039493908201 0.915
117.0 4.538039493908201 0.883
118.0 4.538039493908201 0.93
119.0 4.538039493908201 0.911
120.0 4.538039493908201 0.922
121.0 4.538039493908201 1.0
122.0 4.538039493908201 0.957
123.0 4.538039493908201 0.98
124.0 4.538039493908201 0.953
125.0 4.538039493908201 0.954
126.0 4.538039493908201 0.862
127.0 4.538039493908201 0.893
128.0 4.538039493908201 0.959
129.0 4.538039493908201 0.905
130.0 4.538039493908201 0.932
131.0 4.538039493908201 0.88
132.0 4.538039493908201 0.849
133.0 4.538039493908201 0.916
134.0 4.538039493908201 0.892
135.0 4.538039493908201 0.976
136.0 4.538039493908201 0.917
137.0 4.538039493908201 0.96
138.0 4.538039493908201 0.956
139.0 4.538039493908201 0.918
140.0 4.538039493908201 0.873
141.0 4.538039493908201 0.88
142.0 4.538039493908201 0.939
143.0 4.538039493908201 0.877
144.0 4.538039493908201 0.871
145.0 4.538039493908201 0.941
146.0 4.538039493908201 0.934
147.0 4.538039493908201 0.967
148.0 4.538039493908201 0.888
149.0 4.538039493908201 0.926
150.0 4.538039493908201 0.845
151.0 4.538039493908201 0.936
152.0 4.538039493908201 0.884
153.0 4.538039493908201 0.915
154.0 4.538039493908201 0.906
155.0 4.538039493908201 0.929
156.0 4.538039493908201 0.905
157.0 4.538039493908201 0.896
158.0 4.538039493908201 0.965
159.0 4.538039493908201 0.915
160.0 4.538039493908201 0.96
161.0 4.538039493908201 0.871
162.0 4.538039493908201 0.963
163.0 4.538039493908201 0.95
164.0 4.538039493908201 0.955
165.0 4.538039493908201 0.887
166.0 4.538039493908201 0.953
167.0 4.538039493908201 0.913
168.0 4.538039493908201 0.955
169.0 4.538039493908201 0.912
170.0 4.538039493908201 0.942
171.0 4.538039493908201 0.925
172.0 4.538039493908201 0.921
173.0 4.538039493908201 0.936
174.0 4.538039493908201 0.98
175.0 4.538039493908201 0.916
176.0 4.538039493908201 0.967
177.0 4.538039493908201 0.904
178.0 4.538039493908201 0.936
179.0 4.538039493908201 0.881
180.0 4.538039493908201 0.946
181.0 4.538039493908201 0.985
182.0 4.538039493908201 0.909
183.0 4.538039493908201 0.938
184.0 4.538039493908201 0.942
185.0 4.538039493908201 0.93
186.0 4.538039493908201 0.91
187.0 4.538039493908201 0.935
188.0 4.538039493908201 0.926
189.0 4.538039493908201 0.935
190.0 4.538039493908201 0.924
191.0 4.538039493908201 0.874
192.0 4.538039493908201 0.968
193.0 4.538039493908201 0.925
194.0 4.538039493908201 0.899
195.0 4.538039493908201 0.917
196.0 4.538039493908201 0.934
197.0 4.538039493908201 0.87
198.0 4.538039493908201 0.886
199.0 4.538039493908201 0.982
200.0 4.538039493908201 0.848
201.0 4.538039493908201 0.914
202.0 4.538039493908201 0.938
203.0 4.538039493908201 0.916
204.0 4.538039493908201 0.922
205.0 4.538039493908201 0.889
206.0 4.538039493908201 0.892
207.0 4.538039493908201 0.887
208.0 4.538039493908201 0.937
209.0 4.538039493908201 0.955
210.0 4.538039493908201 0.969
211.0 4.538039493908201 0.9
212.0 4.538039493908201 0.915
213.0 4.538039493908201 0.887
214.0 4.538039493908201 0.958
215.0 4.538039493908201 0.898
216.0 4.538039493908201 0.992
217.0 4.538039493908201 0.914
218.0 4.538039493908201 0.944
219.0 4.538039493908201 0.879
220.0 4.538039493908201 0.905
221.0 4.538039493908201 0.967
222.0 4.538039493908201 0.962
223.0 4.538039493908201 0.911
224.0 4.538039493908201 0.907
225.0 4.538039493908201 0.894
226.0 4.538039493908201 0.96
227.0 4.538039493908201 0.888
228.0 4.538039493908201 0.961
229.0 4.538039493908201 0.948
230.0 4.538039493908201 0.908
231.0 4.538039493908201 0.911
232.0 4.538039493908201 0.882
233.0 4.538039493908201 0.845
234.0 4.538039493908201 0.896
235.0 4.538039493908201 0.859
236.0 4.538039493908201 0.883
237.0 4.538039493908201 0.818
238.0 4.538039493908201 0.875
239.0 4.538039493908201 0.798
240.0 4.538039493908201 0.837
241.0 4.538039493908201 0.825
242.0 4.538039493908201 0.745
243.0 4.538039493908201 0.773
244.0 4.538039493908201 0.748
245.0 4.538039493908201 0.753
246.0 4.538039493908201 0.769
247.0 4.538039493908201 0.71
248.0 4.538039493908201 0.715
249.0 4.538039493908201 0.685
250.0 4.538039493908201 0.652
251.0 4.538039493908201 0.642
252.0 4.538039493908201 0.637
253.0 4.538039493908201 0.593
254.0 4.538039493908201 0.577
255.0 4.538039493908201 0.608
256.0 4.538039493908201 0.532

2.0 4.764941468603611 0.394
3.0 4.764941468603611 0.512
4.0 4.764941468603611 0.542
5.0 4.764941468603611 0.502
6.0 4.764941468603611 0.526
7.0 4.764941468603611 0.525
8.0 4.764941468603611 0.59
9.0 4.764941468603611 0.579
10.0 4.764941468603611 0.551
11.0 4.764941468603611 0.558
12.0 4.764941468603611 0.591
13.0 4.764941468603611 0.577
14.0 4.764941468603611 0.651
15.0 4.764941468603611 0.642
16.0 4.764941468603611 0.647
17.0 4.764941468603611 0.689
18.0 4.764941468603611 0.672
19.0 4.764941468603611 0.674
20.0 4.764941468603611 0.701
21.0 4.764941468603611 0.705
22.0 4.764941468603611 0.699
23.0 4.764941468603611 0.69
24.0 4.764941468603611 0.723
25.0 4.764941468603611 0.75
26.0 4.764941468603611 0.748
27.0 4.764941468603611 0.709
28.0 4.764941468603611 0.743
29.0 4.764941468603611 0.77
30.0 4.764941468603611 0.738
31.0 4.764941468603611 0.749
32.0 4.764941468603611 0.752
33.0 4.764941468603611 0.796
34.0 4.764941468603611 0.812
35.0 4.764941468603611 0.773
36.0 4.764941468603611 0.699
37.0 4.764941468603611 0.754
38.0 4.764941468603611 0.752
39.0 4.764941468603611 0.833
40.0 4.764941468603611 0.788
41.0 4.764941468603611 0.786
42.0 4.764941468603611 0.823
43.0 4.764941468603611 0.786
44.0 4.764941468603611 0.836
45.0 4.764941468603611 0.796
46.0 4.764941468603611 0.858
47.0 4.764941468603611 0.771
48.0 4.764941468603611 0.817
49.0 4.764941468603611 0.797
50.0 4.764941468603611 0.785
51.0 4.764941468603611 0.857
52.0 4.764941468603611 0.855
53.0 4.764941468603611 0.865
54.0 4.764941468603611 0.847
55.0 4.764941468603611 0.855
56.0 4.764941468603611 0.845
57.0 4.764941468603611 0.858
58.0 4.764941468603611 0.818
59.0 4.764941468603611 0.83
60.0 4.764941468603611 0.868
61.0 4.764941468603611 0.841
62.0 4.764941468603611 0.888
63.0 4.764941468603611 0.807
64.0 4.764941468603611 0.863
65.0 4.764941468603611 0.819
66.0 4.764941468603611 0.841
67.0 4.764941468603611 0.838
68.0 4.764941468603611 0.846
69.0 4.764941468603611 0.913
70.0 4.764941468603611 0.921
71.0 4.764941468603611 0.857
72.0 4.764941468603611 0.841
73.0 4.764941468603611 0.829
74.0 4.764941468603611 0.884
75.0 4.764941468603611 0.865
76.0 4.764941468603611 0.85
77.0 4.764941468603611 0.883
78.0 4.764941468603611 0.838
79.0 4.764941468603611 0.891
80.0 4.764941468603611 0.883
81.0 4.764941468603611 0.87
82.0 4.764941468603611 0.931
83.0 4.764941468603611 0.895
84.0 4.764941468603611 0.906
85.0 4.764941468603611 0.91
86.0 4.764941468603611 0.853
87.0 4.764941468603611 0.893
88.0 4.764941468603611 0.913
89.0 4.764941468603611 0.931
90.0 4.764941468603611 0.907
91.0 4.764941468603611 0.889
92.0 4.764941468603611 0.83
93.0 4.764941468603611 0.895
94.0 4.764941468603611 0.955
95.0 4.764941468603611 0.878
96.0 4.764941468603611 0.934
97.0 4.764941468603611 0.877
98.0 4.764941468603611 0.938
99.0 4.764941468603611 0.883
100.0 4.764941468603611 0.958
101.0 4.764941468603611 0.908
102.0 4.764941468603611 0.873
103.0 4.764941468603611 0.857
104.0 4.764941468603611 0.913
105.0 4.764941468603611 0.916
106.0 4.764941468603611 0.852
107.0 4.764941468603611 0.911
108.0 4.764941468603611 0.887
109.0 4.764941468603611 0.938
110.0 4.764941468603611 0.896
111.0 4.764941468603611 0.897
112.0 4.764941468603611 0.906
113.0 4.764941468603611 0.923
114.0 4.764941468603611 0.88
115.0 4.764941468603611 0.888
116.0 4.764941468603611 0.929
117.0 4.764941468603611 0.887
118.0 4.764941468603611 0.915
119.0 4.764941468603611 0.937
120.0 4.764941468603611 0.914
121.0 4.764941468603611 0.896
122.0 4.764941468603611 0.939
123.0 4.764941468603611 0.933
124.0 4.764941468603611 0.937
125.0 4.764941468603611 0.876
126.0 4.764941468603611 0.868
127.0 4.764941468603611 0.922
128.0 4.764941468603611 0.888
129.0 4.764941468603611 0.951
130.0 4.764941468603611 0.933
131.0 4.764941468603611 0.958
132.0 4.764941468603611 0.878
133.0 4.764941468603611 0.921
134.0 4.764941468603611 0.943
135.0 4.764941468603611 0.939
136.0 4.764941468603611 0.948
137.0 4.764941468603611 0.92
138.0 4.764941468603611 0.965
139.0 4.764941468603611 0.967
140.0 4.764941468603611 0.924
141.0 4.764941468603611 0.907
142.0 4.764941468603611 0.959
143.0 4.764941468603611 0.921
144.0 4.764941468603611 0.883
145.0 4.764941468603611 0.912
146.0 4.764941468603611 1.0
147.0 4.764941468603611 0.912
148.0 4.764941468603611 0.991
149.0 4.764941468603611 0.89
150.0 4.764941468603611 0.918
151.0 4.764941468603611 0.932
152.0 4.764941468603611 0.872
153.0 4.764941468603611 0.945
154.0 4.764941468603611 0.911
155.0 4.764941468603611 0.933
156.0 4.764941468603611 0.952
157.0 4.764941468603611 0.943
158.0 4.764941468603611 0.965
159.0 4.764941468603611 0.923
160.0 4.764941468603611 0.963
161.0 4.764941468603611 0.903
162.0 4.764941468603611 0.974
163.0 4.764941468603611 0.914
164.0 4.764941468603611 0.958
165.0 4.764941468603611 0.945
166.0 4.764941468603611 0.914
167.0 4.764941468603611 0.99
168.0 4.764941468603611 0.949
169.0 4.764941468603611 0.958
170.0 4.764941468603611 0.875
171.0 4.764941468603611 0.913
172.0 4.764941468603611 0.957
173.0 4.764941468603611 0.906
174.0 4.764941468603611 0.949
175.0 4.764941468603611 0.834
176.0 4.764941468603611 0.981
177.0 4.764941468603611 0.905
178.0 4.764941468603611 0.931
179.0 4.764941468603611 0.976
180.0 4.764941468603611 0.931
181.0 4.764941468603611 0.969
182.0 4.764941468603611 0.942
183.0 4.764941468603611 0.948
184.0 4.764941468603611 0.911
185.0 4.764941468603611 0.941
186.0 4.764941468603611 0.964
187.0 4.764941468603611 0.932
188.0 4.764941468603611 0.913
189.0 4.764941468603611 0.944
190.0 4.764941468603611 0.901
191.0 4.764941468603611 0.855
192.0 4.764941468603611 0.942
193.0 4.764941468603611 0.898
194.0 4.764941468603611 0.918
195.0 4.764941468603611 0.893
196.0 4.764941468603611 0.935
197.0 4.764941468603611 0.93
198.0 4.764941468603611 0.912
199.0 4.764941468603611 0.867
200.0 4.764941468603611 0.976
201.0 4.764941468603611 0.87
202.0 4.764941468603611 0.96
203.0 4.764941468603611 0.918
204.0 4.764941468603611 0.985
205.0 4.764941468603611 0.887
206.0 4.764941468603611 0.903
207.0 4.764941468603611 0.913
208.0 4.764941468603611 0.92
209.0 4.764941468603611 0.873
210.0 4.764941468603611 0.888
211.0 4.764941468603611 0.896
212.0 4.764941468603611 0.965
213.0 4.764941468603611 0.954
214.0 4.764941468603611 0.917
215.0 4.764941468603611 0.903
216.0 4.764941468603611 0.97
217.0 4.764941468603611 0.917
218.0 4.764941468603611 0.937
219.0 4.764941468603611 0.917
220.0 4.764941468603611 0.892
221.0 4.764941468603611 0.929
222.0 4.764941468603611 0.924
223.0 4.764941468603611 0.935
224.0 4.764941468603611 0.941
225.0 4.764941468603611 0.915
226.0 4.764941468603611 0.956
227.0 4.764941468603611 0.909
228.0 4.764941468603611 0.979
229.0 4.764941468603611 0.922
230.0 4.764941468603611 0.985
231.0 4.764941468603611 0.923
232.0 4.764941468603611 0.92
233.0 4.764941468603611 0.882
234.0 4.764941468603611 0.843
235.0 4.764941468603611 0.881
236.0 4.764941468603611 0.91
237.0 4.764941468603611 0.87
238.0 4.764941468603611 0.826
239.0 4.764941468603611 0.831
240.0 4.764941468603611 0.874
241.0 4.764941468603611 0.787
242.0 4.764941468603611 0.819
243.0 4.764941468603611 0.806
244.0 4.764941468603611 0.79
245.0 4.764941468603611 0.781
246.0 4.764941468603611 0.732
247.0 4.764941468603611 0.723
248.0 4.764941468603611 0.693
249.0 4.764941468603611 0.678
250.0 4.764941468603611 0.711
251.0 4.764941468603611 0.688
252.0 4.764941468603611 0.668
253.0 4.764941468603611 0.615
254.0 4.764941468603611 0.609
255.0 4.764941468603611 0.599
256.0 4.764941468603611 0.54

2.0 5.003188542033792 0.387
3.0 5.003188542033792 0.503
4.0 5.003188542033792 0.495
5.0 5.003188542033792 0.498
6.0 5.003188542033792 0.562
7.0 5.003188542033792 0.611
8.0 5.003188542033792 0.588
9.0 5.003188542033792 0.593
10.0 5.003188542033792 0.598
11.0 5.003188542033792 0.596
12.0 5.003188542033792 0.603
13.0 5.003188542033792 0.619
14.0 5.003188542033792 0.663
15.0 5.003188542033792 0.698
16.0 5.003188542033792 0.7
17.0 5.003188542033792 0.683
18.0 5.003188542033792 0.706
19.0 5.003188542033792 0.709
20.0 5.003188542033792 0.726
21.0 5.003188542033792 0.744
22.0 5.003188542033792 0.685
23.0 5.003188542033792 0.777
24.0 5.003188542033792 0.721
25.0 5.003188542033792 0.735
26.0 5.003188542033792 0.784
27.0 5.003188542033792 0.732
28.0 5.003188542033792 0.836
29.0 5.003188542033792 0.808
30.0 5.003188542033792 0.733
31.0 5.003188542033792 0.755
32.0 5.003188542033792 0.777
33.0 5.003188542033792 0.81
34.0 5.003188542033792 0.881
35.0 5.003188542033792 0.808
36.0 5.003188542033792 0.745
37.0 5.003188542033792 0.829
38.0 5.003188542033792 0.753
39.0 5.003188542033792 0.811
40.0 5.003188542033792 0.818
41.0 5.003188542033792 0.806
42.0 5.003188542033792 0.847
43.0 5.003188542033792 0.83
44.0 5.003188542033792 0.817
45.0 5.003188542033792 0.827
46.0 5.003188542033792 0.826
47.0 5.003188542033792 0.901
48.0 5.003188542033792 0.861
49.0 5.003188542033792 0.793
50.0 5.003188542033792 0.83
51.0 5.003188542033792 0.846
52.0 5.003188542033792 0.799
53.0 5.003188542033792 0.881
54.0 5.003188542033792 0.85
55.0 5.003188542033792 0.853
56.0 5.003188542033792 0.884
57.0 5.003188542033792 0.843
58.0 5.003188542033792 0.837
59.0 5.003188542033792 0.892
60.0 5.003188542033792 0.882
61.0 5.003188542033792 0.819
62.0 5.003188542033792 0.858
63.0 5.003188542033792 0.906
64.0 5.003188542033792 0.871
65.0 5.003188542033792 0.852
66.0 5.003188542033792 0.878
67.0 5.003188542033792 0.843
68.0 5.003188542033792 0.94
69.0 5.003188542033792 0.892
70.0 5.003188542033792 0.881
71.0 5.003188542033792 0.832
72.0 5.003188542033792 0.917
73.0 5.003188542033792 0.88
74.0 5.003188542033792 0.922
75.0 5.003188542033792 0.866
76.0 5.003188542033792 0.866
77.0 5.003188542033792 0.901
78.0 5.003188542033792 0.856
79.0 5.003188542033792 0.896
80.0 5.003188542033792 0.908
81.0 5.003188542033792 0.971
82.0 5.003188542033792 0.962
83.0 5.003188542033792 0.882
84.0 5.003188542033792 0.923
85.0 5.003188542033792 0.877
86.0 5.003188542033792 0.837
87.0 5.003188542033792 0.898
88.0 5.003188542033792 0.863
89.0 5.003188542033792 0.913
90.0 5.003188542033792 0.928
91.0 5.003188542033792 0.893
92.0 5.003188542033792 0.894
93.0 5.003188542033792 0.929
94.0 5.003188542033792 0.895
95.0 5.003188542033792 0.922
96.0 5.003188542033792 0.964
97.0 5.003188542033792 0.96
98.0 5.003188542033792 0.9
99.0 5.003188542033792 0.874
100.0 5.003188542033792 0.913
101.0 5.003188542033792 0.894
102.0 5.003188542033792 0.89
103.0 5.003188542033792 0.888
104.0 5.003188542033792 0.915
105.0 5.003188542033792 0.993
106.0 5.003188542033792 0.907
107.0 5.003188542033792 0.927
108.0 5.003188542033792 0.974
109.0 5.003188542033792 0.936
110.0 5.003188542033792 0.904
111.0 5.003188542033792 0.851
112.0 5.003188542033792 0.917
113.0 5.003188542033792 0.924
114.0 5.003188542033792 0.907
115.0 5.003188542033792 0.893
116.0 5.003188542033792 0.965
117.0 5.003188542033792 0.903
118.0 5.003188542033792 0.9
119.0 5.003188542033792 0.989
120.0 5.003188542033792 0.918
121.0 5.003188542033792 0.946
122.0 5.003188542033792 0.908
123.0 5.003188542033792 0.993
124.0 5.003188542033792 0.885
125.0 5.003188542033792 0.901
126.0 5.003188542033792 0.926
127.0 5.003188542033792 0.939
128.0 5.003188542033792 0.959
129.0 5.003188542033792 0.913
130.0 5.003188542033792 0.936
131.0 5.003188542033792 0.939
132.0 5.003188542033792 0.919
133.0 5.003188542033792 0.956
134.0 5.003188542033792 0.954
135.0 5.003188542033792 0.899
136.0 5.003188542033792 0.979
137.0 5.003188542033792 0.965
138.0 5.003188542033792 0.901
139.0 5.003188542033792 0.916
140.0 5.003188542033792 0.917
141.0 5.003188542033792 0.92
142.0 5.003188542033792 0.949
143.0 5.003188542033792 0.842
144.0 5.003188542033792 0.899
145.0 5.003188542033792 0.898
146.0 5.003188542033792 0.923
147.0 5.003188542033792 0.92
148.0 5.003188542033792 0.938
149.0 5.003188542033792 0.914
150.0 5.003188542033792 0.89
151.0 5.003188542033792 0.931
152.0 5.003188542033792 0.941
153.0 5.003188542033792 0.94
154.0 5.003188542033792 0.942
155.0 5.003188542033792 0.909
156.0 5.003188542033792 0.919
157.0 5.003188542033792 0.917
158.0 5.003188542033792 0.956
159.0 5.003188542033792 0.92
160.0 5.003188542033792 0.935
161.0 5.003188542033792 0.867
162.0 5.003188542033792 0.949
163.0 5.003188542033792 0.952
164.0 5.003188542033792 0.913
165.0 5.003188542033792 0.932
166.0 5.003188542033792 0.959
167.0 5.003188542033792 0.958
168.0 5.003188542033792 0.962
169.0 5.003188542033792 0.991
170.0 5.003188542033792 0.942
171.0 5.003188542033792 0.937
172.0 5.003188542033792 0.92
173.0 5.003188542033792 0.934
174.0 5.003188542033792 0.939
175.0 5.003188542033792 0.914
176.0 5.003188542033792 0.956
177.0 5.003188542033792 0.963
178.0 5.003188542033792 0.961
179.0 5.003188542033792 1.0
180.0 5.003188542033792 0.961
181.0 5.003188542033792 0.969
182.0 5.003188542033792 0.967
183.0 5.003188542033792 0.942
184.0 5.003188542033792 0.965
185.0 5.003188542033792 0.929
186.0 5.003188542033792 0.958
187.0 5.003188542033792 0.973
188.0 5.003188542033792 0.916
189.0 5.003188542033792 0.968
190.0 5.003188542033792 0.911
191.0 5.003188542033792 0.917
192.0 5.003188542033792 0.887
193.0 5.003188542033792 0.954
194.0 5.003188542033792 0.934
195.0 5.003188542033792 0.873
196.0 5.003188542033792 0.99
197.0 5.003188542033792 0.936
198.0 5.003188542033792 0.933
199.0 5.003188542033792 0.955
200.0 5.003188542033792 0.934
201.0 5.003188542033792 0.922
202.0 5.003188542033792 0.931
203.0 5.003188542033792 0.911
204.0 5.003188542033792 0.913
205.0 5.003188542033792 0.936
206.0 5.003188542033792 0.954
207.0 5.003188542033792 0.879
208.0 5.003188542033792 1.0
209.0 5.003188542033792 0.926
210.0 5.003188542033792 0.942
211.0 5.003188542033792 0.956
212.0 5.003188542033792 0.911
213.0 5.003188542033792 0.95
214.0 5.003188542033792 0.963
215.0 5.003188542033792 0.867
216.0 5.003188542033792 0.923
217.0 5.003188542033792 0.928
218.0 5.003188542033792 0.921
219.0 5.003188542033792 0.909
220.0 5.003188542033792 0.9
221.0 5.003188542033792 0.977
222.0 5.003188542033792 0.948
223.0 5.003188542033792 0.923
224.0 5.003188542033792 0.976
225.0 5.003188542033792 0.93
226.0 5.003188542033792 0.9
227.0 5.003188542033792 0.906
228.0 5.003188542033792 0.939
229.0 5.003188542033792 0.956
230.0 5.003188542033792 0.928
231.0 5.003188542033792 0.915
232.0 5.003188542033792 0.967
233.0 5.003188542033792 0.896
234.0 5.003188542033792 0.89
235.0 5.003188542033792 0.883
236.0 5.003188542033792 0.88
237.0 5.003188542033792 0.896
238.0 5.003188542033792 0.872
239.0 5.003188542033792 0.877
240.0 5.003188542033792 0.832
241.0 5.003188542033792 0.789
242.0 5.003188542033792 0.834
243.0 5.003188542033792 0.832
244.0 5.003188542033792 0.798
245.0 5.003188542033792 0.802
246.0 5.003188542033792 0.776
247.0 5.003188542033792 0.731
248.0 5.003188542033792 0.716
249.0 5.003188542033792 0.698
250.0 5.003188542033792 0.721
251.0 5.003188542033792 0.667
252.0 5.003188542033792 0.657
253.0 5.003188542033792 0.66
254.0 5.003188542033792 0.639
255.0 5.003188542033792 0.641
256.0 5.003188542033792 0.584

2.0 5.253347969135482 0.427
3.0 5.253347969135482 0.532
4.0 5.253347969135482 0.57
5.0 5.253347969135482 0.554
6.0 5.253347969135482 0.578
7.0 5.253347969135482 0.583
8.0 5.253347969135482 0.589
9.0 5.253347969135482 0.609
10.0 5.253347969135482 0.588
11.0 5.253347969135482 0.615
12.0 5.253347969135482 0.646
13.0 5.253347969135482 0.625
14.0 5.253347969135482 0.675
15.0 5.253347969135482 0.696
16.0 5.253347969135482 0.692
17.0 5.253347969135482 0.698
18.0 5.253347969135482 0.729
19.0 5.253347969135482 0.751
20.0 5.253347969135482 0.737
21.0 5.253347969135482 0.727
22.0 5.253347969135482 0.695
23.0 5.253347969135482 0.774
24.0 5.253347969135482 0.764
25.0 5.253347969135482 0.795
26.0 5.253347969135482 0.8
27.0 5.253347969135482 0.769
28.0 5.253347969135482 0.846
29.0 5.253347969135482 0.825
30.0 5.253347969135482 0.762
31.0 5.253347969135482 0.785
32.0 5.253347969135482 0.807
33.0 5.253347969135482 0.774
34.0 5.253347969135482 0.82
35.0 5.253347969135482 0.775
36.0 5.253347969135482 0.836
37.0 5.253347969135482 0.811
38.0 5.253347969135482 0.805
39.0 5.253347969135482 0.833
40.0 5.253347969135482 0.796
41.0 5.253347969135482 0.775
42.0 5.253347969135482 0.855
43.0 5.253347969135482 0.91
44.0 5.253347969135482 0.841
45.0 5.253347969135482 0.823
46.0 5.253347969135482 0.855
47.0 5.253347969135482 0.832
48.0 5.253347969135482 0.86
49.0 5.253347969135482 0.787
50.0 5.253347969135482 0.842
51.0 5.253347969135482 0.838
52.0 5.253347969135482 0.927
53.0 5.253347969135482 0.837
54.0 5.253347969135482 0.849
55.0 5.253347969135482 0.871
56.0 5.253347969135482 0.824
57.0 5.253347969135482 0.922
58.0 5.253347969135482 0.842
59.0 5.253347969135482 0.851
60.0 5.253347969135482 0.904
61.0 5.253347969135482 0.867
62.0 5.253347969135482 0.911
63.0 5.253347969135482 0.913
64.0 5.253347969135482 0.804
65.0 5.253347969135482 0.918
66.0 5.253347969135482 0.838
67.0 5.253347969135482 0.901
68.0 5.253347969135482 0.871
69.0 5.253347969135482 0.85
70.0 5.253347969135482 0.877
71.0 5.253347969135482 0.898
72.0 5.253347969135482 0.893
73.0 5.253347969135482 0.941
74.0 5.253347969135482 0.931
75.0 5.253347969135482 0.871
76.0 5.253347969135482 0.867
77.0 5.253347969135482 0.928
78.0 5.253347969135482 0.893
79.0 5.253347969135482 0.885
80.0 5.253347969135482 0.93
81.0 5.253347969135482 0.896
82.0 5.253347969135482 0.909
83.0 5.253347969135482 0.919
84.0 5.253347969135482 0.937
85.0 5.253347969135482 0.907
86.0 5.253347969135482 0.924
87.0 5.253347969135482 0.884
88.0 5.253347969135482 0.887
89.0 5.253347969135482 0.902
90.0 5.253347969135482 0.881
91.0 5.253347969135482 0.931
92.0 5.253347969135482 0.901
93.0 5.253347969135482 0.935
94.0 5.253347969135482 0.851
95.0 5.253347969135482 0.884
96.0 5.253347969135482 0.897
97.0 5.253347969135482 0.944
98.0 5.253347969135482 0.918
99.0 5.253347969135482 0.87
100.0 5.253347969135482 0.994
101.0 5.253347969135482 0.93
102.0 5.253347969135482 0.878
103.0 5.253347969135482 0.912
104.0 5.253347969135482 0.919
105.0 5.253347969135482 0.93
106.0 5.253347969135482 0.932
107.0 5.253347969135482 0.871
108.0 5.253347969135482 0.932
109.0 5.253347969135482 0.956
110.0 5.253347969135482 0.939
111.0 5.253347969135482 0.877
112.0 5.253347969135482 0.888
113.0 5.253347969135482 0.894
114.0 5.253347969135482 0.949
115.0 5.253347969135482 0.979
116.0 5.253347969135482 0.981
117.0 5.253347969135482 0.919
118.0 5.253347969135482 0.937
119.0 5.253347969135482 0.979
120.0 5.253347969135482 0.907
121.0 5.253347969135482 0.927
122.0 5.253347969135482 0.963
123.0 5.253347969135482 0.951
124.0 5.253347969135482 0.857
125.0 5.253347969135482 0.904
126.0 5.253347969135482 0.876
127.0 5.253347969135482 0.936
128.0 5.253347969135482 0.939
129.0 5.253347969135482 0.941
130.0 5.253347969135482 0.848
131.0 5.253347969135482 0.958
132.0 5.253347969135482 0.878
133.0 5.253347969135482 0.877
134.0 5.253347969135482 0.936
135.0 5.253347969135482 0.948
136.0 5.253347969135482 0.99
137.0 5.253347969135482 0.956
138.0 5.253347969135482 0.93
139.0 5.253347969135482 0.927
140.0 5.253347969135482 0.985
141.0 5.253347969135482 0.963
142.0 5.253347969135482 0.975
143.0 5.253347969135482 0.926
144.0 5.253347969135482 0.925
145.0 5.253347969135482 0.96
146.0 5.253347969135482 0.924
147.0 5.253347969135482 0.948
148.0 5.253347969135482 0.938
149.0 5.253347969135482 0.933
150.0 5.253347969135482 0.934
151.0 5.253347969135482 0.979
152.0 5.253347969135482 0.931
153.0 5.253347969135482 0.963
154.0 5.253347969135482 0.948
155.0 5.253347969135482 0.905
156.0 5.253347969135482 1.0
157.0 5.253347969135482 0.981
158.0 5.253347969135482 0.903
159.0 5.253347969135482 0.992
160.0 5.253347969135482 0.949
161.0 5.253347969135482 0.89
162.0 5.253347969135482 0.984
163.0 5.253347969135482 0.94
164.0 5.253347969135482 0.933
165.0 5.253347969135482 0.879
166.0 5.253347969135482 0.972
167.0 5.253347969135482 0.964
168.0 5.253347969135482 0.964
169.0 5.253347969135482 0.954
170.0 5.253347969135482 1.0
171.0 5.253347969135482 1.0
172.0 5.253347969135482 0.952
173.0 5.253347969135482 0.963
174.0 5.253347969135482 0.981
175.0 5.253347969135482 0.903
176.0 5.253347969135482 0.978
177.0 5.253347969135482 0.958
178.0 5.253347969135482 0.928
179.0 5.253347969135482 0.917
180.0 5.253347969135482 0.97
181.0 5.253347969135482 0.964
182.0 5.253347969135482 0.975
183.0 5.253347969135482 0.909
184.0 5.253347969135482 0.936
185.0 5.253347969135482 0.969
186.0 5.253347969135482 0.969
187.0 5.253347969135482 0.922
188.0 5.253347969135482 0.958
189.0 5.253347969135482 0.961
190.0 5.253347969135482 0.94
191.0 5.253347969135482 0.858
192.0 5.253347969135482 0.923
193.0 5.253347969135482 0.886
194.0 5.253347969135482 0.954
195.0 5.253347969135482 0.937
196.0 5.253347969135482 0.951
197.0 5.253347969135482 0.946
198.0 5.253347969135482 0.957
199.0 5.253347969135482 0.937
200.0 5.253347969135482 0.93
201.0 5.253347969135482 0.902
202.0 5.253347969135482 0.886
203.0 5.253347969135482 0.947
204.0 5.253347969135482 0.973
205.0 5.253347969135482 0.886
206.0 5.253347969135482 0.985
207.0 5.253347969135482 0.928
208.0 5.253347969135482 0.931
209.0 5.253347969135482 0.907
210.0 5.253347969135482 0.931
211.0 5.253347969135482 0.954
212.0 5.253347969135482 0.946
213.0 5.253347969135482 0.991
214.0 5.253347969135482 0.966
215.0 5.253347969135482 0.916
216.0 5.253347969135482 0.948
217.0 5.253347969135482 1.0
218.0 5.253347969135482 0.966
219.0 5.253347969135482 0.933
220.0 5.253347969135482 0.956
221.0 5.253347969135482 0.917
222.0 5.253347969135482 0.944
223.0 5.253347969135482 1.0
224.0 5.253347969135482 0.947
225.0 5.253347969135482 0.941
226.0 5.253347969135482 0.941
227.0 5.253347969135482 0.948
228.0 5.253347969135482 0.877
229.0 5.253347969135482 0.96
230.0 5.253347969135482 0.924
231.0 5.253347969135482 0.927
232.0 5.253347969135482 0.951
233.0 5.253347969135482 0.864
234.0 5.253347969135482 0.929
235.0 5.253347969135482 0.845
236.0 5.253347969135482 0.882
237.0 5.253347969135482 0.927
238.0 5.253347969135482 0.873
239.0 5.253347969135482 0.828
240.0 5.253347969135482 0.844
241.0 5.253347969135482 0.908
242.0 5.253347969135482 0.809
243.0 5.253347969135482 0.857
244.0 5.253347969135482 0.801
245.0 5.253347969135482 0.739
246.0 5.253347969135482 0.789
247.0 5.253347969135482 0.801
248.0 5.253347969135482 0.759
249.0 5.253347969135482 0.718
250.0 5.253347969135482 0.701
251.0 5.253347969135482 0.713
252.0 5.253347969135482 0.693
253.0 5.253347969135482 0.687
254.0 5.253347969135482 0.669
255.0 5.253347969135482 0.643
256.0 5.253347969135482 0.58

2.0 5.5160153675922565 0.448
3.0 5.5160153675922565 0.576
4.0 5.5160153675922565 0.536
5.0 5.5160153675922565 0.565
6.0 5.5160153675922565 0.609
7.0 5.5160153675922565 0.606
8.0 5.5160153675922565 0.648
9.0 5.5160153675922565 0.624
10.0 5.5160153675922565 0.605
11.0 5.5160153675922565 0.696
12.0 5.5160153675922565 0.643
13.0 5.5160153675922565 0.703
14.0 5.5160153675922565 0.702
15.0 5.5160153675922565 0.73
16.0 5.5160153675922565 0.729
17.0 5.5160153675922565 0.731
18.0 5.5160153675922565 0.752
19.0 5.5160153675922565 0.786
20.0 5.5160153675922565 0.75
21.0 5.5160153675922565 0.745
22.0 5.5160153675922565 0.758
23.0 5.5160153675922565 0.768
24.0 5.5160153675922565 0.775
25.0 5.5160153675922565 0.778
26.0 5.5160153675922565 0.79
27.0 5.5160153675922565 0.823
28.0 5.5160153675922565 0.842
29.0 5.5160153675922565 0.813
30.0 5.5160153675922565 0.785
31.0 5.5160153675922565 0.808
32.0 5.5160153675922565 0.8
33.0 5.5160153675922565 0.779
34.0 5.5160153675922565 0.906
35.0 5.5160153675922565 0.88
36.0 5.5160153675922565 0.818
37.0 5.5160153675922565 0.885
38.0 5.5160153675922565 0.804
39.0 5.5160153675922565 0.883
40.0 5.5160153675922565 0.847
41.0 5.5160153675922565 0.855
42.0 5.5160153675922565 0.884
43.0 5.5160153675922565 0.855
44.0 5.5160153675922565 0.886
45.0 5.5160153675922565 0.862
46.0 5.5160153675922565 0.839
47.0 5.5160153675922565 0.88
48.0 5.5160153675922565 0.924
49.0 5.5160153675922565 0.784
50.0 5.5160153675922565 0.851
51.0 5.5160153675922565 0.827
52.0 5.5160153675922565 0.878
53.0 5.5160153675922565 0.901
54.0 5.5160153675922565 0.887
55.0 5.5160153675922565 0.901
56.0 5.5160153675922565 0.842
57.0 5.5160153675922565 0.897
58.0 5.5160153675922565 0.893
59.0 5.5160153675922565 0.895
60.0 5.5160153675922565 0.891
61.0 5.5160153675922565 0.927
62.0 5.5160153675922565 0.936
63.0 5.5160153675922565 0.873
64.0 5.5160153675922565 0.912
65.0 5.5160153675922565 0.934
66.0 5.5160153675922565 0.935
67.0 5.5160153675922565 0.877
68.0 5.5160153675922565 0.918
69.0 5.5160153675922565 0.927
70.0 5.5160153675922565 0.894
71.0 5.5160153675922565 0.909
72.0 5.5160153675922565 0.891
73.0 5.5160153675922565 0.939
74.0 5.5160153675922565 0.911
75.0 5.5160153675922565 0.902
76.0 5.5160153675922565 0.888
77.0 5.5160153675922565 0.914
78.0 5.5160153675922565 0.931
79.0 5.5160153675922565 0.919
80.0 5.5160153675922565 0.894
81.0 5.5160153675922565 0.941
82.0 5.5160153675922565 0.901
83.0 5.5160153675922565 0.949
84.0 5.5160153675922565 0.848
85.0 5.5160153675922565 0.962
86.0 5.5160153675922565 0.905
87.0 5.5160153675922565 0.921
88.0 5.5160153675922565 0.901
89.0 5.5160153675922565 0.912
90.0 5.5160153675922565 0.896
91.0 5.5160153675922565 0.894
92.0 5.5160153675922565 0.833
93.0 5.5160153675922565 1.0
94.0 5.5160153675922565 0.957
95.0 5.5160153675922565 0.894
96.0 5.5160153675922565 0.935
97.0 5.5160153675922565 0.941
98.0 5.5160153675922565 0.976
99.0 5.5160153675922565 0.888
100.0 5.5160153675922565 0.937
101.0 5.5160153675922565 0.901
102.0 5.5160153675922565 0.91
103.0 5.5160153675922565 0.893
104.0 5.5160153675922565 0.901
105.0 5.5160153675922565 0.915
106.0 5.5160153675922565 0.946
107.0 5.5160153675922565 0.935
108.0 5.5160153675922565 0.98
109.0 5.5160153675922565 0.974
110.0 5.5160153675922565 0.904
111.0 5.5160153675922565 0.986
112.0 5.5160153675922565 0.915
113.0 5.5160153675922565 0.952
114.0 5.5160153675922565 0.947
115.0 5.5160153675922565 0.908
116.0 5.5160153675922565 0.959
117.0 5.5160153675922565 0.895
118.0 5.5160153675922565 0.913
119.0 5.5160153675922565 0.964
120.0 5.5160153675922565 0.906
121.0 5.5160153675922565 0.948
122.0 5.5160153675922565 1.0
123.0 5.5160153675922565 0.916
124.0 5.5160153675922565 0.92
125.0 5.5160153675922565 0.882
126.0 5.5160153675922565 0.856
127.0 5.5160153675922565 0.956
128.0 5.5160153675922565 0.878
129.0 5.5160153675922565 0.914
130.0 5.5160153675922565 0.915
131.0 5.5160153675922565 0.94
132.0 5.5160153675922565 0.925
133.0 5.5160153675922565 0.969
134.0 5.5160153675922565 0.888
135.0 5.5160153675922565 1.0
136.0 5.5160153675922565 0.97
137.0 5.5160153675922565 0.944
138.0 5.5160153675922565 0.978
139.0 5.5160153675922565 0.931
140.0 5.5160153675922565 0.956
141.0 5.5160153675922565 0.92
142.0 5.5160153675922565 0.935
143.0 5.5160153675922565 1.0
144.0 5.5160153675922565 0.939
145.0 5.5160153675922565 0.961
146.0 5.5160153675922565 0.94
147.0 5.5160153675922565 0.903
148.0 5.5160153675922565 0.949
149.0 5.5160153675922565 0.908
150.0 5.5160153675922565 0.949
151.0 5.5160153675922565 0.926
152.0 5.5160153675922565 0.962
153.0 5.5160153675922565 0.925
154.0 5.5160153675922565 0.93
155.0 5.5160153675922565 0.94
156.0 5.5160153675922565 0.919
157.0 5.5160153675922565 0.93
158.0 5.5160153675922565 0.992
159.0 5.5160153675922565 0.968
160.0 5.5160153675922565 0.995
161.0 5.5160153675922565 0.918
162.0 5.5160153675922565 0.93
163.0 5.5160153675922565 0.879
164.0 5.5160153675922565 0.971
165.0 5.5160153675922565 1.0
166.0 5.5160153675922565 0.958
167.0 5.5160153675922565 0.962
168.0 5.5160153675922565 0.982
169.0 5.5160153675922565 0.97
170.0 5.5160153675922565 0.956
171.0 5.5160153675922565 0.947
172.0 5.5160153675922565 0.965
173.0 5.5160153675922565 0.954
174.0 5.5160153675922565 0.936
175.0 5.5160153675922565 0.902
176.0 5.5160153675922565 0.888
177.0 5.5160153675922565 0.979
178.0 5.5160153675922565 0.927
179.0 5.5160153675922565 0.956
180.0 5.5160153675922565 1.0
181.0 5.5160153675922565 1.0
182.0 5.5160153675922565 0.983
183.0 5.5160153675922565 0.959
184.0 5.5160153675922565 0.959
185.0 5.5160153675922565 0.949
186.0 5.5160153675922565 0.91
187.0 5.5160153675922565 0.923
188.0 5.5160153675922565 0.921
189.0 5.5160153675922565 0.935
190.0 5.5160153675922565 0.984
191.0 5.5160153675922565 0.915
192.0 5.5160153675922565 0.949
193.0 5.5160153675922565 0.9
194.0 5.5160153675922565 0.929
195.0 5.5160153675922565 0.903
196.0 5.5160153675922565 0.937
197.0 5.5160153675922565 0.914
198.0 5.5160153675922565 0.885
199.0 5.5160153675922565 0.974
200.0 5.5160153675922565 0.897
201.0 5.5160153675922565 0.955
202.0 5.5160153675922565 0.875
203.0 5.5160153675922565 0.981
204.0 5.5160153675922565 0.919
205.0 5.5160153675922565 0.91
206.0 5.5160153675922565 0.931
207.0 5.5160153675922565 0.971
208.0 5.5160153675922565 0.89
209.0 5.5160153675922565 0.902
210.0 5.5160153675922565 0.954
211.0 5.5160153675922565 0.948
212.0 5.5160153675922565 0.978
213.0 5.5160153675922565 0.973
214.0 5.5160153675922565 0.922
215.0 5.5160153675922565 0.86
216.0 5.5160153675922565 0.926
217.0 5.5160153675922565 0.893
218.0 5.5160153675922565 0.954
219.0 5.5160153675922565 0.944
220.0 5.5160153675922565 0.914
221.0 5.5160153675922565 0.946
222.0 5.5160153675922565 0.939
223.0 5.5160153675922565 0.895
224.0 5.5160153675922565 0.948
225.0 5.5160153675922565 0.908
226.0 5.5160153675922565 0.946
227.0 5.5160153675922565 0.911
228.0 5.5160153675922565 0.936
229.0 5.5160153675922565 0.971
230.0 5.5160153675922565 0.916
231.0 5.5160153675922565 0.897
232.0 5.5160153675922565 0.897
233.0 5.5160153675922565 0.911
234.0 5.5160153675922565 0.957
235.0 5.5160153675922565 0.918
236.0 5.5160153675922565 0.874
237.0 5.5160153675922565 0.91
238.0 5.5160153675922565 0.848
239.0 5.5160153675922565 0.88
240.0 5.5160153675922565 0.901
241.0 5.5160153675922565 0.855
242.0 5.5160153675922565 0.818
243.0 5.5160153675922565 0.893
244.0 5.5160153675922565 0.853
245.0 5.5160153675922565 0.833
246.0 5.5160153675922565 0.796
247.0 5.5160153675922565 0.79
248.0 5.5160153675922565 0.754
249.0 5.5160153675922565 0.752
250.0 5.5160153675922565 0.694
251.0 5.5160153675922565 0.732
252.0 5.5160153675922565 0.714
253.0 5.5160153675922565 0.689
254.0 5.5160153675922565 0.672
255.0 5.5160153675922565 0.641
256.0 5.5160153675922565 0.65

2.0 5.791816135971869 0.479
3.0 5.791816135971869 0.613
4.0 5.791816135971869 0.601
5.0 5.791816135971869 0.626
6.0 5.791816135971869 0.624
7.0 5.791816135971869 0.666
8.0 5.791816135971869 0.704
9.0 5.791816135971869 0.675
10.0 5.791816135971869 0.642
11.0 5.791816135971869 0.702
12.0 5.791816135971869 0.699
13.0 5.791816135971869 0.667
14.0 5.791816135971869 0.69
15.0 5.791816135971869 0.724
16.0 5.791816135971869 0.716
17.0 5.791816135971869 0.729
18.0 5.791816135971869 0.767
19.0 5.791816135971869 0.802
20.0 5.791816135971869 0.794
21.0 5.791816135971869 0.815
22.0 5.791816135971869 0.741
23.0 5.791816135971869 0.8
24.0 5.791816135971869 0.808
25.0 5.791816135971869 0.84
26.0 5.791816135971869 0.798
27.0 5.791816135971869 0.798
28.0 5.791816135971869 0.869
29.0 5.791816135971869 0.832
30.0 5.791816135971869 0.83
31.0 5.791816135971869 0.88
32.0 5.791816135971869 0.879
33.0 5.791816135971869 0.849
34.0 5.791816135971869 0.875
35.0 5.791816135971869 0.808
36.0 5.791816135971869 0.887
37.0 5.791816135971869 0.864
38.0 5.791816135971869 0.832
39.0 5.791816135971869 0.869
40.0 5.791816135971869 0.857
41.0 5.791816135971869 0.872
42.0 5.791816135971869 0.868
43.0 5.791816135971869 0.963
44.0 5.791816135971869 0.836
45.0 5.791816135971869 0.92
46.0 5.791816135971869 0.854
47.0 5.791816135971869 0.877
48.0 5.791816135971869 0.89
49.0 5.791816135971869 0.85
50.0 5.791816135971869 0.892
51.0 5.791816135971869 0.873
52.0 5.791816135971869 0.889
53.0 5.791816135971869 0.948
54.0 5.791816135971869 0.854
55.0 5.791816135971869 0.865
56.0 5.791816135971869 0.853
57.0 5.791816135971869 0.89
58.0 5.791816135971869 0.85
59.0 5.791816135971869 0.896
60.0 5.791816135971869 0.968
61.0 5.791816135971869 0.898
62.0 5.791816135971869 0.91
63.0 5.791816135971869 0.905
64.0 5.791816135971869 0.944
65.0 5.791816135971869 0.882
66.0 5.791816135971869 0.915
67.0 5.791816135971869 0.93
68.0 5.791816135971869 0.954
69.0 5.791816135971869 0.978
70.0 5.791816135971869 0.902
71.0 5.791816135971869 0.83
72.0 5.791816135971869 0.964
73.0 5.791816135971869 0.92
74.0 5.791816135971869 0.912
75.0 5.791816135971869 0.891
76.0 5.791816135971869 0.909
77.0 5.791816135971869 0.963
78.0 5.791816135971869 0.933
79.0 5.791816135971869 0.91
80.0 5.791816135971869 0.9
81.0 5.791816135971869 0.968
82.0 5.791816135971869 0.968
83.0 5.791816135971869 0.921
84.0 5.791816135971869 0.938
85.0 5.791816135971869 0.875
86.0 5.791816135971869 0.917
87.0 5.791816135971869 0.904
88.0 5.791816135971869 0.938
89.0 5.791816135971869 0.954
90.0 5.791816135971869 0.996
91.0 5.791816135971869 0.941
92.0 5.791816135971869 0.891
93.0 5.791816135971869 0.927
94.0 5.791816135971869 0.919
95.0 5.791816135971869 0.982
96.0 5.791816135971869 0.928
97.0 5.791816135971869 1.0
98.0 5.791816135971869 0.957
99.0 5.791816135971869 0.943
100.0 5.791816135971869 0.973
101.0 5.791816135971869 0.954
102.0 5.791816135971869 0.973
103.0 5.791816135971869 0.891
104.0 5.791816135971869 0.984
105.0 5.791816135971869 0.942
106.0 5.791816135971869 0.916
107.0 5.791816135971869 0.933
108.0 5.791816135971869 0.971
109.0 5.791816135971869 0.932
110.0 5.791816135971869 0.894
111.0 5.791816135971869 0.887
112.0 5.791816135971869 0.962
113.0 5.791816135971869 0.931
114.0 5.791816135971869 0.901
115.0 5.791816135971869 0.922
116.0 5.791816135971869 0.926
117.0 5.791816135971869 0.881
118.0 5.791816135971869 0.863
119.0 5.791816135971869 0.941
120.0 5.791816135971869 0.92
121.0 5.791816135971869 0.919
122.0 5.791816135971869 0.931
123.0 5.791816135971869 0.965
124.0 5.791816135971869 0.906
125.0 5.791816135971869 0.921
126.0 5.791816135971869 0.932
127.0 5.791816135971869 0.928
128.0 5.791816135971869 1.0
129.0 5.791816135971869 0.925
130.0 5.791816135971869 0.963
131.0 5.791816135971869 0.975
132.0 5.791816135971869 0.874
133.0 5.791816135971869 0.941
134.0 5.791816135971869 0.949
135.0 5.791816135971869 0.977
136.0 5.791816135971869 0.948
137.0 5.791816135971869 0.904
138.0 5.791816135971869 0.903
139.0 5.791816135971869 0.927
140.0 5.791816135971869 1.0
141.0 5.791816135971869 0.966
142.0 5.791816135971869 0.934
143.0 5.791816135971869 0.924
144.0 5.791816135971869 0.969
145.0 5.791816135971869 0.971
146.0 5.791816135971869 0.978
147.0 5.791816135971869 0.926
148.0 5.791816135971869 0.975
149.0 5.791816135971869 0.976
150.0 5.791816135971869 0.944
151.0 5.791816135971869 0.972
152.0 5.791816135971869 0.943
153.0 5.791816135971869 0.931
154.0 5.791816135971869 0.944
155.0 5.791816135971869 0.957
156.0 5.791816135971869 0.936
157.0 5.791816135971869 0.966
158.0 5.791816135971869 0.994
159.0 5.791816135971869 0.916
160.0 5.791816135971869 0.941
161.0 5.791816135971869 0.896
162.0 5.791816135971869 0.935
163.0 5.791816135971869 0.89
164.0 5.791816135971869 0.923
165.0 5.791816135971869 0.888
166.0 5.791816135971869 0.93
167.0 5.791816135971869 0.967
168.0 5.791816135971869 0.949
169.0 5.791816135971869 0.984
170.0 5.791816135971869 0.952
171.0 5.791816135971869 0.958
172.0 5.791816135971869 0.9
173.0 5.791816135971869 0.934
174.0 5.791816135971869 0.934
175.0 5.791816135971869 0.933
176.0 5.791816135971869 0.982
177.0 5.791816135971869 0.901
178.0 5.791816135971869 0.948
179.0 5.791816135971869 0.894
180.0 5.791816135971869 0.977
181.0 5.791816135971869 0.946
182.0 5.791816135971869 0.998
183.0 5.791816135971869 0.944
184.0 5.791816135971869 0.949
185.0 5.791816135971869 0.941
186.0 5.791816135971869 0.958
187.0 5.791816135971869 0.915
188.0 5.791816135971869 0.902
189.0 5.791816135971869 0.951
190.0 5.791816135971869 0.886
191.0 5.791816135971869 0.934
192.0 5.791816135971869 0.96
193.0 5.791816135971869 0.916
194.0 5.791816135971869 0.904
195.0 5.791816135971869 0.898
196.0 5.791816135971869 0.94
197.0 5.791816135971869 0.912
198.0 5.791816135971869 0.927
199.0 5.791816135971869 0.93
200.0 5.791816135971869 1.0
201.0 5.791816135971869 0.938
202.0 5.791816135971869 0.94
203.0 5.791816135971869 0.945
204.0 5.791816135971869 0.98
205.0 5.791816135971869 0.933
206.0 5.791816135971869 0.952
207.0 5.791816135971869 0.929
208.0 5.791816135971869 0.919
209.0 5.791816135971869 0.903
210.0 5.791816135971869 0.942
211.0 5.791816135971869 0.923
212.0 5.791816135971869 0.928
213.0 5.791816135971869 0.897
214.0 5.791816135971869 0.931
215.0 5.791816135971869 0.936
216.0 5.791816135971869 0.955
217.0 5.791816135971869 0.951
218.0 5.791816135971869 0.949
219.0 5.791816135971869 0.949
220.0 5.791816135971869 0.969
221.0 5.791816135971869 0.968
222.0 5.791816135971869 0.903
223.0 5.791816135971869 0.886
224.0 5.791816135971869 0.94
225.0 5.791816135971869 0.98
226.0 5.791816135971869 0.918
227.0 5.791816135971869 0.943
228.0 5.791816135971869 0.93
229.0 5.791816135971869 0.97
230.0 5.791816135971869 0.903
231.0 5.791816135971869 0.944
232.0 5.791816135971869 0.901
233.0 5.791816135971869 0.907
234.0 5.791816135971869 0.92
235.0 5.791816135971869 0.91
236.0 5.791816135971869 0.965
237.0 5.791816135971869 0.86
238.0 5.791816135971869 0.913
239.0 5.791816135971869 0.864
240.0 5.791816135971869 0.894
241.0 5.791816135971869 0.874
242.0 5.791816135971869 0.88
243.0 5.791816135971869 0.907
244.0 5.791816135971869 0.824
245.0 5.791816135971869 0.85
246.0 5.791816135971869 0.803
247.0 5.791816135971869 0.839
248.0 5.791816135971869 0.799
249.0 5.791816135971869 0.728
250.0 5.791816135971869 0.71
251.0 5.791816135971869 0.72
252.0 5.791816135971869 0.728
253.0 5.791816135971869 0.725
254.0 5.791816135971869 0.693
255.0 5.791816135971869 0.683
256.0 5.791816135971869 0.67

2.0 6.081406942770463 0.489
3.0 6.081406942770463 0.597
4.0 6.081406942770463 0.598
5.0 6.081406942770463 0.62
6.0 6.081406942770463 0.633
7.0 6.081406942770463 0.678
8.0 6.081406942770463 0.668
9.0 6.081406942770463 0.705
10.0 6.081406942770463 0.659
11.0 6.081406942770463 0.697
12.0 6.081406942770463 0.713
13.0 6.081406942770463 0.751
14.0 6.081406942770463 0.701
15.0 6.081406942770463 0.77
16.0 6.081406942770463 0.781
17.0 6.081406942770463 0.79
18.0 6.081406942770463 0.753
19.0 6.081406942770463 0.846
20.0 6.081406942770463 0.796
21.0 6.081406942770463 0.821
22.0 6.081406942770463 0.796
23.0 6.081406942770463 0.862
24.0 6.081406942770463 0.836
25.0 6.081406942770463 0.908
26.0 6.081406942770463 0.843
27.0 6.081406942770463 0.868
28.0 6.081406942770463 0.867
29.0 6.081406942770463 0.886
30.0 6.081406942770463 0.818
31.0 6.081406942770463 0.887
32.0 6.081406942770463 0.859
33.0 6.081406942770463 0.854
34.0 6.081406942770463 0.888
35.0 6.081406942770463 0.899
36.0 6.081406942770463 0.864
37.0 6.081406942770463 0.849
38.0 6.081406942770463 0.861
39.0 6.081406942770463 0.9
40.0 6.081406942770463 0.842
41.0 6.081406942770463 0.953
42.0 6.081406942770463 0.897
43.0 6.081406942770463 0.934
44.0 6.081406942770463 0.911
45.0 6.081406942770463 0.924
46.0 6.081406942770463 0.914
47.0 6.081406942770463 0.899
48.0 6.081406942770463 0.969
49.0 6.081406942770463 0.836
50.0 6.081406942770463 0.853
51.0 6.081406942770463 0.907
52.0 6.081406942770463 0.877
53.0 6.081406942770463 0.934
54.0 6.081406942770463 0.895
55.0 6.081406942770463 0.895
56.0 6.081406942770463 0.874
57.0 6.081406942770463 0.928
58.0 6.081406942770463 0.908
59.0 6.081406942770463 0.919
60.0 6.081406942770463 0.954
61.0 6.081406942770463 0.947
62.0 6.081406942770463 0.904
63.0 6.081406942770463 0.956
64.0 6.081406942770463 0.876
65.0 6.081406942770463 0.9
66.0 6.081406942770463 0.947
67.0 6.081406942770463 0.896
68.0 6.081406942770463 0.956
69.0 6.081406942770463 0.879
70.0 6.081406942770463 0.945
71.0 6.081406942770463 0.904
72.0 6.081406942770463 0.89
73.0 6.081406942770463 0.92
74.0 6.081406942770463 0.929
75.0 6.081406942770463 0.96
76.0 6.081406942770463 0.895
77.0 6.081406942770463 0.922
78.0 6.081406942770463 0.921
79.0 6.081406942770463 0.876
80.0 6.081406942770463 0.902
81.0 6.081406942770463 0.954
82.0 6.081406942770463 0.958
83.0 6.081406942770463 0.93
84.0 6.081406942770463 0.948
85.0 6.081406942770463 0.935
86.0 6.081406942770463 0.866
87.0 6.081406942770463 0.934
88.0 6.081406942770463 0.977
89.0 6.081406942770463 1.0
90.0 6.081406942770463 0.89
91.0 6.081406942770463 0.959
92.0 6.081406942770463 0.886
93.0 6.081406942770463 0.91
94.0 6.081406942770463 0.974
95.0 6.081406942770463 0.933
96.0 6.081406942770463 0.935
97.0 6.081406942770463 0.971
98.0 6.081406942770463 0.926
99.0 6.081406942770463 0.966
100.0 6.081406942770463 0.898
101.0 6.081406942770463 0.939
102.0 6.081406942770463 0.917
103.0 6.081406942770463 0.953
104.0 6.081406942770463 1.0
105.0 6.081406942770463 0.936
106.0 6.081406942770463 0.944
107.0 6.081406942770463 0.917
108.0 6.081406942770463 0.93
109.0 6.081406942770463 0.933
110.0 6.081406942770463 0.943
111.0 6.081406942770463 0.887
112.0 6.081406942770463 0.965
113.0 6.081406942770463 0.912
114.0 6.081406942770463 0.925
115.0 6.081406942770463 0.941
116.0 6.081406942770463 0.948
117.0 6.081406942770463 0.937
118.0 6.081406942770463 0.961
119.0 6.081406942770463 1.0
120.0 6.081406942770463 0.894
121.0 6.081406942770463 0.945
122.0 6.081406942770463 0.961
123.0 6.081406942770463 0.969
124.0 6.081406942770463 0.982
125.0 6.081406942770463 0.952
126.0 6.081406942770463 0.944
127.0 6.081406942770463 0.987
128.0 6.081406942770463 0.991
129.0 6.081406942770463 0.969
130.0 6.081406942770463 0.927
131.0 6.081406942770463 0.908
132.0 6.081406942770463 0.918
133.0 6.081406942770463 0.932
134.0 6.081406942770463 1.0
135.0 6.081406942770463 0.947
136.0 6.081406942770463 0.972
137.0 6.081406942770463 0.944
138.0 6.081406942770463 0.897
139.0 6.081406942770463 0.959
140.0 6.081406942770463 0.99
141.0 6.081406942770463 0.914
142.0 6.081406942770463 1.0
143.0 6.081406942770463 0.923
144.0 6.081406942770463 0.913
145.0 6.081406942770463 0.951
146.0 6.081406942770463 0.953
147.0 6.081406942770463 0.986
148.0 6.081406942770463 0.952
149.0 6.081406942770463 0.915
150.0 6.081406942770463 0.936
151.0 6.081406942770463 0.923
152.0 6.081406942770463 0.93
153.0 6.081406942770463 0.981
154.0 6.081406942770463 0.943
155.0 6.081406942770463 0.959
156.0 6.081406942770463 0.946
157.0 6.081406942770463 0.93
158.0 6.081406942770463 0.952
159.0 6.081406942770463 0.982
160.0 6.081406942770463 0.943
161.0 6.081406942770463 0.918
162.0 6.081406942770463 0.997
163.0 6.081406942770463 0.906
164.0 6.081406942770463 0.917
165.0 6.081406942770463 0.945
166.0 6.081406942770463 0.957
167.0 6.081406942770463 0.961
168.0 6.081406942770463 0.961
169.0 6.081406942770463 0.96
170.0 6.081406942770463 0.926
171.0 6.081406942770463 0.92
172.0 6.081406942770463 1.0
173.0 6.081406942770463 0.916
174.0 6.081406942770463 0.914
175.0 6.081406942770463 0.862
176.0 6.081406942770463 0.991
177.0 6.081406942770463 0.983
178.0 6.081406942770463 0.933
179.0 6.081406942770463 0.912
180.0 6.081406942770463 0.965
181.0 6.081406942770463 0.921
182.0 6.081406942770463 0.957
183.0 6.081406942770463 0.954
184.0 6.081406942770463 0.989
185.0 6.081406942770463 0.9
186.0 6.081406942770463 0.917
187.0 6.081406942770463 0.944
188.0 6.081406942770463 0.914
189.0 6.081406942770463 0.924
190.0 6.081406942770463 0.911
191.0 6.081406942770463 0.863
192.0 6.081406942770463 0.969
193.0 6.081406942770463 1.0
194.0 6.081406942770463 0.957
195.0 6.081406942770463 0.942
196.0 6.081406942770463 0.941
197.0 6.081406942770463 0.941
198.0 6.081406942770463 0.948
199.0 6.081406942770463 0.936
200.0 6.081406942770463 0.937
201.0 6.081406942770463 0.971
202.0 6.081406942770463 0.989
203.0 6.081406942770463 1.0
204.0 6.081406942770463 0.964
205.0 6.081406942770463 0.939
206.0 6.081406942770463 0.871
207.0 6.081406942770463 0.939
208.0 6.081406942770463 0.956
209.0 6.081406942770463 0.922
210.0 6.081406942770463 0.987
211.0 6.081406942770463 0.946
212.0 6.081406942770463 0.926
213.0 6.081406942770463 0.932
214.0 6.081406942770463 0.995
215.0 6.081406942770463 0.863
216.0 6.081406942770463 0.993
217.0 6.081406942770463 0.935
218.0 6.081406942770463 0.966
219.0 6.081406942770463 0.945
220.0 6.081406942770463 1.0
221.0 6.081406942770463 0.903
222.0 6.081406942770463 0.918
223.0 6.081406942770463 0.901
224.0 6.081406942770463 0.975
225.0 6.081406942770463 0.949
226.0 6.081406942770463 0.895
227.0 6.081406942770463 1.0
228.0 6.081406942770463 0.954
229.0 6.081406942770463 0.921
230.0 6.081406942770463 0.917
231.0 6.081406942770463 0.998
232.0 6.081406942770463 0.985
233.0 6.081406942770463 0.948
234.0 6.081406942770463 0.925
235.0 6.081406942770463 0.904
236.0 6.081406942770463 0.916
237.0 6.081406942770463 0.888
238.0 6.081406942770463 0.941
239.0 6.081406942770463 0.94
240.0 6.081406942770463 0.896
241.0 6.081406942770463 0.857
242.0 6.081406942770463 0.874
243.0 6.081406942770463 0.877
244.0 6.081406942770463 0.88
245.0 6.081406942770463 0.809
246.0 6.081406942770463 0.849
247.0 6.081406942770463 0.817
248.0 6.081406942770463 0.781
249.0 6.081406942770463 0.781
250.0 6.081406942770463 0.78
251.0 6.081406942770463 0.762
252.0 6.081406942770463 0.732
253.0 6.081406942770463 0.703
254.0 6.081406942770463 0.718
255.0 6.081406942770463 0.695
256.0 6.081406942770463 0.658

2.0 6.385477289908986 0.496
3.0 6.385477289908986 0.652
4.0 6.385477289908986 0.598
5.0 6.385477289908986 0.631
6.0 6.385477289908986 0.712
7.0 6.385477289908986 0.678
8.0 6.385477289908986 0.728
9.0 6.385477289908986 0.752
10.0 6.385477289908986 0.682
11.0 6.385477289908986 0.752
12.0 6.385477289908986 0.807
13.0 6.385477289908986 0.758
14.0 6.385477289908986 0.76
15.0 6.385477289908986 0.804
16.0 6.385477289908986 0.819
17.0 6.385477289908986 0.83
18.0 6.385477289908986 0.797
19.0 6.385477289908986 0.865
20.0 6.385477289908986 0.851
21.0 6.385477289908986 0.839
22.0 6.385477289908986 0.854
23.0 6.385477289908986 0.887
24.0 6.385477289908986 0.802
25.0 6.385477289908986 0.871
26.0 6.385477289908986 0.849
27.0 6.385477289908986 0.883
28.0 6.385477289908986 0.898
29.0 6.385477289908986 0.934
30.0 6.385477289908986 0.85
31.0 6.385477289908986 0.903
32.0 6.385477289908986 0.909
33.0 6.385477289908986 0.869
34.0 6.385477289908986 0.889
35.0 6.385477289908986 0.905
36.0 6.385477289908986 0.899
37.0 6.385477289908986 0.943
38.0 6.385477289908986 0.864
39.0 6.385477289908986 0.894
40.0 6.385477289908986 0.869
41.0 6.385477289908986 0.928
42.0 6.385477289908986 0.944
43.0 6.385477289908986 0.962
44.0 6.385477289908986 0.862
45.0 6.385477289908986 0.975
46.0 6.385477289908986 0.957
47.0 6.385477289908986 0.945
48.0 6.385477289908986 0.894
49.0 6.385477289908986 0.857
50.0 6.385477289908986 0.906
51.0 6.385477289908986 0.857
52.0 6.385477289908986 0.924
53.0 6.385477289908986 0.994
54.0 6.385477289908986 0.887
55.0 6.385477289908986 0.932
56.0 6.385477289908986 0.846
57.0 6.385477289908986 0.942
58.0 6.385477289908986 0.882
59.0 6.385477289908986 0.934
60.0 6.385477289908986 0.932
61.0 6.385477289908986 0.917
62.0 6.385477289908986 0.993
63.0 6.385477289908986 0.962
64.0 6.385477289908986 0.908
65.0 6.385477289908986 0.873
66.0 6.385477289908986 0.904
67.0 6.385477289908986 0.934
68.0 6.385477289908986 0.927
69.0 6.385477289908986 1.0
70.0 6.385477289908986 0.943
71.0 6.385477289908986 0.908
72.0 6.385477289908986 0.958
73.0 6.385477289908986 0.913
74.0 6.385477289908986 0.957
75.0 6.385477289908986 0.944
76.0 6.385477289908986 0.928
77.0 6.385477289908986 0.899
78.0 6.385477289908986 0.948
79.0 6.385477289908986 0.914
80.0 6.385477289908986 0.912
81.0 6.385477289908986 0.962
82.0 6.385477289908986 0.942
83.0 6.385477289908986 0.911
84.0 6.385477289908986 0.896
85.0 6.385477289908986 0.932
86.0 6.385477289908986 0.902
87.0 6.385477289908986 0.95
88.0 6.385477289908986 0.943
89.0 6.385477289908986 0.979
90.0 6.385477289908986 0.994
91.0 6.385477289908986 0.901
92.0 6.385477289908986 0.903
93.0 6.385477289908986 0.991
94.0 6.385477289908986 1.0
95.0 6.385477289908986 0.955
96.0 6.385477289908986 0.946
97.0 6.385477289908986 0.965
98.0 6.385477289908986 0.989
99.0 6.385477289908986 0.92
100.0 6.385477289908986 0.973
101.0 6.385477289908986 0.953
102.0 6.385477289908986 0.926
103.0 6.385477289908986 0.882
104.0 6.385477289908986 0.935
105.0 6.385477289908986 0.97
106.0 6.385477289908986 0.963
107.0 6.385477289908986 0.864
108.0 6.385477289908986 0.959
109.0 6.385477289908986 1.0
110.0 6.385477289908986 0.996
111.0 6.385477289908986 0.945
112.0 6.385477289908986 0.953
113.0 6.385477289908986 0.981
114.0 6.385477289908986 0.964
115.0 6.385477289908986 0.965
116.0 6.385477289908986 0.961
117.0 6.385477289908986 0.921
118.0 6.385477289908986 0.997
119.0 6.385477289908986 0.955
120.0 6.385477289908986 0.953
121.0 6.385477289908986 0.988
122.0 6.385477289908986 0.954
123.0 6.385477289908986 0.958
124.0 6.385477289908986 0.887
125.0 6.385477289908986 0.942
126.0 6.385477289908986 0.95
127.0 6.385477289908986 0.933
128.0 6.385477289908986 0.977
129.0 6.385477289908986 0.978
130.0 6.385477289908986 0.996
131.0 6.385477289908986 0.939
132.0 6.385477289908986 0.899
133.0 6.385477289908986 0.93
134.0 6.385477289908986 0.995
135.0 6.385477289908986 0.94
136.0 6.385477289908986 0.92
137.0 6.385477289908986 0.937
138.0 6.385477289908986 1.0
139.0 6.385477289908986 0.977
140.0 6.385477289908986 0.954
141.0 6.385477289908986 1.0
142.0 6.385477289908986 0.957
143.0 6.385477289908986 0.965
144.0 6.385477289908986 1.0
145.0 6.385477289908986 1.0
146.0 6.385477289908986 0.944
147.0 6.385477289908986 0.967
148.0 6.385477289908986 0.971
149.0 6.385477289908986 0.961
150.0 6.385477289908986 1.0
151.0 6.385477289908986 0.938
152.0 6.385477289908986 0.914
153.0 6.385477289908986 0.97
154.0 6.385477289908986 0.946
155.0 6.385477289908986 0.973
156.0 6.385477289908986 0.947
157.0 6.385477289908986 0.94
158.0 6.385477289908986 1.0
159.0 6.385477289908986 0.971
160.0 6.385477289908986 0.911
161.0 6.385477289908986 0.911
162.0 6.385477289908986 0.95
163.0 6.385477289908986 0.939
164.0 6.385477289908986 0.933
165.0 6.385477289908986 0.963
166.0 6.385477289908986 0.967
167.0 6.385477289908986 1.0
168.0 6.385477289908986 0.936
169.0 6.385477289908986 0.976
170.0 6.385477289908986 0.957
171.0 6.385477289908986 0.887
172.0 6.385477289908986 1.0
173.0 6.385477289908986 0.933
174.0 6.385477289908986 0.973
175.0 6.385477289908986 0.95
176.0 6.385477289908986 0.914
177.0 6.385477289908986 0.909
178.0 6.385477289908986 0.973
179.0 6.385477289908986 0.955
180.0 6.385477289908986 0.983
181.0 6.385477289908986 0.95
182.0 6.385477289908986 0.95
183.0 6.385477289908986 0.961
184.0 6.385477289908986 0.984
185.0 6.385477289908986 0.944
186.0 6.385477289908986 0.95
187.0 6.385477289908986 0.918
188.0 6.385477289908986 0.937
189.0 6.385477289908986 0.975
190.0 6.385477289908986 0.875
191.0 6.385477289908986 0.911
192.0 6.385477289908986 0.99
193.0 6.385477289908986 0.95
194.0 6.385477289908986 0.901
195.0 6.385477289908986 0.855
196.0 6.385477289908986 0.935
197.0 6.385477289908986 0.959
198.0 6.385477289908986 0.936
199.0 6.385477289908986 0.958
200.0 6.385477289908986 0.91
201.0 6.385477289908986 1.0
202.0 6.385477289908986 0.97
203.0 6.385477289908986 0.916
204.0 6.385477289908986 0.939
205.0 6.385477289908986 0.91
206.0 6.385477289908986 0.945
207.0 6.385477289908986 0.903
208.0 6.385477289908986 0.956
209.0 6.385477289908986 0.89
210.0 6.385477289908986 0.995
211.0 6.385477289908986 1.0
212.0 6.385477289908986 0.978
213.0 6.385477289908986 0.924
214.0 6.385477289908986 0.961
215.0 6.385477289908986 0.905
216.0 6.385477289908986 0.944
217.0 6.385477289908986 0.925
218.0 6.385477289908986 0.978
219.0 6.385477289908986 0.983
220.0 6.385477289908986 0.943
221.0 6.385477289908986 1.0
222.0 6.385477289908986 0.998
223.0 6.385477289908986 0.937
224.0 6.385477289908986 0.967
225.0 6.385477289908986 0.882
226.0 6.385477289908986 1.0
227.0 6.385477289908986 0.97
228.0 6.385477289908986 0.953
229.0 6.385477289908986 0.952
230.0 6.385477289908986 0.925
231.0 6.385477289908986 0.97
232.0 6.385477289908986 0.947
233.0 6.385477289908986 0.906
234.0 6.385477289908986 0.923
235.0 6.385477289908986 0.91
236.0 6.385477289908986 0.981
237.0 6.385477289908986 0.905
238.0 6.385477289908986 0.904
239.0 6.385477289908986 0.924
240.0 6.385477289908986 0.88
241.0 6.385477289908986 0.873
242.0 6.385477289908986 0.868
243.0 6.385477289908986 0.837
244.0 6.385477289908986 0.897
245.0 6.385477289908986 0.905
246.0 6.385477289908986 0.816
247.0 6.385477289908986 0.808
248.0 6.385477289908986 0.826
249.0 6.385477289908986 0.792
250.0 6.385477289908986 0.787
251.0 6.385477289908986 0.795
252.0 6.385477289908986 0.78
253.0 6.385477289908986 0.714
254.0 6.385477289908986 0.695
255.0 6.385477289908986 0.725
256.0 6.385477289908986 0.68

2.0 6.704751154404436 0.547
3.0 6.704751154404436 0.669
4.0 6.704751154404436 0.666
5.0 6.704751154404436 0.683
6.0 6.704751154404436 0.705
7.0 6.704751154404436 0.686
8.0 6.704751154404436 0.746
9.0 6.704751154404436 0.757
10.0 6.704751154404436 0.768
11.0 6.704751154404436 0.754
12.0 6.704751154404436 0.764
13.0 6.704751154404436 0.8
14.0 6.704751154404436 0.718
15.0 6.704751154404436 0.805
16.0 6.704751154404436 0.819
17.0 6.704751154404436 0.841
18.0 6.704751154404436 0.808
19.0 6.704751154404436 0.88
20.0 6.704751154404436 0.894
21.0 6.704751154404436 0.849
22.0 6.704751154404436 0.837
23.0 6.704751154404436 0.872
24.0 6.704751154404436 0.871
25.0 6.704751154404436 0.927
26.0 6.704751154404436 0.899
27.0 6.704751154404436 0.911
28.0 6.704751154404436 0.92
29.0 6.704751154404436 0.871
30.0 6.704751154404436 0.839
31.0 6.704751154404436 0.894
32.0 6.704751154404436 0.845
33.0 6.704751154404436 0.93
34.0 6.704751154404436 0.927
35.0 6.704751154404436 0.886
36.0 6.704751154404436 0.858
37.0 6.704751154404436 0.922
38.0 6.704751154404436 0.885
39.0 6.704751154404436 0.952
40.0 6.704751154404436 0.892
41.0 6.704751154404436 0.968
42.0 6.704751154404436 0.977
43.0 6.704751154404436 0.944
44.0 6.704751154404436 0.861
45.0 6.704751154404436 0.915
46.0 6.704751154404436 0.907
47.0 6.704751154404436 0.968
48.0 6.704751154404436 0.912
49.0 6.704751154404436 0.929
50.0 6.704751154404436 0.978
51.0 6.704751154404436 0.916
52.0 6.704751154404436 0.938
53.0 6.704751154404436 0.951
54.0 6.704751154404436 0.87
55.0 6.704751154404436 1.0
56.0 6.704751154404436 0.915
57.0 6.704751154404436 0.937
58.0 6.704751154404436 0.93
59.0 6.704751154404436 0.955
60.0 6.704751154404436 0.932
61.0 6.704751154404436 0.976
62.0 6.704751154404436 0.902
63.0 6.704751154404436 0.977
64.0 6.704751154404436 0.913
65.0 6.704751154404436 0.905
66.0 6.704751154404436 1.0
67.0 6.704751154404436 0.933
68.0 6.704751154404436 0.924
69.0 6.704751154404436 0.934
70.0 6.704751154404436 0.942
71.0 6.704751154404436 0.911
72.0 6.704751154404436 0.945
73.0 6.704751154404436 0.933
74.0 6.704751154404436 0.948
75.0 6.704751154404436 0.946
76.0 6.704751154404436 0.949
77.0 6.704751154404436 0.943
78.0 6.704751154404436 0.971
79.0 6.704751154404436 0.908
80.0 6.704751154404436 0.952
81.0 6.704751154404436 0.943
82.0 6.704751154404436 0.972
83.0 6.704751154404436 0.973
84.0 6.704751154404436 0.971
85.0 6.704751154404436 0.921
86.0 6.704751154404436 0.906
87.0 6.704751154404436 0.916
88.0 6.704751154404436 0.94
89.0 6.704751154404436 0.975
90.0 6.704751154404436 0.962
91.0 6.704751154404436 0.902
92.0 6.704751154404436 0.922
93.0 6.704751154404436 0.945
94.0 6.704751154404436 0.919
95.0 6.704751154404436 0.938
96.0 6.704751154404436 0.889
97.0 6.704751154404436 0.968
98.0 6.704751154404436 0.956
99.0 6.704751154404436 0.913
100.0 6.704751154404436 0.953
101.0 6.704751154404436 0.914
102.0 6.704751154404436 1.0
103.0 6.704751154404436 0.924
104.0 6.704751154404436 0.912
105.0 6.704751154404436 0.928
106.0 6.704751154404436 0.957
107.0 6.704751154404436 0.946
108.0 6.704751154404436 0.958
109.0 6.704751154404436 0.97
110.0 6.704751154404436 1.0
111.0 6.704751154404436 0.953
112.0 6.704751154404436 0.928
113.0 6.704751154404436 0.985
114.0 6.704751154404436 0.953
115.0 6.704751154404436 0.941
116.0 6.704751154404436 0.976
117.0 6.704751154404436 0.914
118.0 6.704751154404436 0.974
119.0 6.704751154404436 0.959
120.0 6.704751154404436 0.893
121.0 6.704751154404436 0.951
122.0 6.704751154404436 0.92
123.0 6.704751154404436 1.0
124.0 6.704751154404436 0.925
125.0 6.704751154404436 0.932
126.0 6.704751154404436 0.898
127.0 6.704751154404436 1.0
128.0 6.704751154404436 0.935
129.0 6.704751154404436 0.954
130.0 6.704751154404436 0.977
131.0 6.704751154404436 1.0
132.0 6.704751154404436 0.872
133.0 6.704751154404436 0.962
134.0 6.704751154404436 0.916
135.0 6.704751154404436 0.982
136.0 6.704751154404436 0.981
137.0 6.704751154404436 0.985
138.0 6.704751154404436 0.903
139.0 6.704751154404436 0.93
140.0 6.704751154404436 0.928
141.0 6.704751154404436 0.937
142.0 6.704751154404436 0.959
143.0 6.704751154404436 0.924
144.0 6.704751154404436 0.922
145.0 6.704751154404436 0.973
146.0 6.704751154404436 0.932
147.0 6.704751154404436 0.988
148.0 6.704751154404436 1.0
149.0 6.704751154404436 0.995
150.0 6.704751154404436 0.984
151.0 6.704751154404436 0.951
152.0 6.704751154404436 0.864
153.0 6.704751154404436 0.977
154.0 6.704751154404436 0.948
155.0 6.704751154404436 0.925
156.0 6.704751154404436 0.973
157.0 6.704751154404436 0.971
158.0 6.704751154404436 0.962
159.0 6.704751154404436 0.94
160.0 6.704751154404436 1.0
161.0 6.704751154404436 0.917
162.0 6.704751154404436 0.977
163.0 6.704751154404436 0.917
164.0 6.704751154404436 0.909
165.0 6.704751154404436 0.837
166.0 6.704751154404436 0.97
167.0 6.704751154404436 0.98
168.0 6.704751154404436 0.998
169.0 6.704751154404436 0.982
170.0 6.704751154404436 0.983
171.0 6.704751154404436 0.965
172.0 6.704751154404436 0.961
173.0 6.704751154404436 0.96
174.0 6.704751154404436 1.0
175.0 6.704751154404436 0.878
176.0 6.704751154404436 0.952
177.0 6.704751154404436 0.942
178.0 6.704751154404436 0.957
179.0 6.704751154404436 0.956
180.0 6.704751154404436 0.96
181.0 6.704751154404436 0.953
182.0 6.704751154404436 0.972
183.0 6.704751154404436 0.931
184.0 6.704751154404436 0.947
185.0 6.704751154404436 0.959
186.0 6.704751154404436 0.963
187.0 6.704751154404436 0.911
188.0 6.704751154404436 0.951
189.0 6.704751154404436 0.944
190.0 6.704751154404436 0.901
191.0 6.704751154404436 0.897
192.0 6.704751154404436 0.903
193.0 6.704751154404436 0.945
194.0 6.704751154404436 0.961
195.0 6.704751154404436 0.889
196.0 6.704751154404436 0.941
197.0 6.704751154404436 0.975
198.0 6.704751154404436 0.895
199.0 6.704751154404436 0.936
200.0 6.704751154404436 0.873
201.0 6.704751154404436 0.981
202.0 6.704751154404436 0.953
203.0 6.704751154404436 0.991
204.0 6.704751154404436 0.978
205.0 6.704751154404436 0.949
206.0 6.704751154404436 0.933
207.0 6.704751154404436 0.918
208.0 6.704751154404436 0.848
209.0 6.704751154404436 0.944
210.0 6.704751154404436 0.964
211.0 6.704751154404436 0.97
212.0 6.704751154404436 0.948
213.0 6.704751154404436 0.917
214.0 6.704751154404436 0.983
215.0 6.704751154404436 0.897
216.0 6.704751154404436 0.962
217.0 6.704751154404436 0.913
218.0 6.704751154404436 0.92
219.0 6.704751154404436 1.0
220.0 6.704751154404436 0.943
221.0 6.704751154404436 0.952
222.0 6.704751154404436 0.992
223.0 6.704751154404436 0.913
224.0 6.704751154404436 0.94
225.0 6.704751154404436 1.0
226.0 6.704751154404436 0.942
227.0 6.704751154404436 0.977
228.0 6.704751154404436 0.972
229.0 6.704751154404436 0.909
230.0 6.704751154404436 0.914
231.0 6.704751154404436 0.999
232.0 6.704751154404436 0.956
233.0 6.704751154404436 0.958
234.0 6.704751154404436 0.942
235.0 6.704751154404436 0.935
236.0 6.704751154404436 0.929
237.0 6.704751154404436 0.936
238.0 6.704751154404436 0.998
239.0 6.704751154404436 0.907
240.0 6.704751154404436 0.869
241.0 6.704751154404436 0.909
242.0 6.704751154404436 0.885
243.0 6.704751154404436 0.895
244.0 6.704751154404436 0.869
245.0 6.704751154404436 0.863
246.0 6.704751154404436 0.829
247.0 6.704751154404436 0.871
248.0 6.704751154404436 0.869
249.0 6.704751154404436 0.79
250.0 6.704751154404436 0.796
251.0 6.704751154404436 0.801
252.0 6.704751154404436 0.786
253.0 6.704751154404436 0.725
254.0 6.704751154404436 0.749
255.0 6.704751154404436 0.763
256.0 6.704751154404436 0.738

2.0 7.039988712124658 0.547
3.0 7.039988712124658 0.703
4.0 7.039988712124658 0.754
5.0 7.039988712124658 0.672
6.0 7.039988712124658 0.689
7.0 7.039988712124658 0.756
8.0 7.039988712124658 0.767
9.0 7.039988712124658 0.725
10.0 7.039988712124658 0.745
11.0 7.039988712124658 0.784
12.0 7.039988712124658 0.839
13.0 7.039988712124658 0.758
14.0 7.039988712124658 0.855
15.0 7.039988712124658 0.838
16.0 7.039988712124658 0.831
17.0 7.039988712124658 0.888
18.0 7.039988712124658 0.865
19.0 7.039988712124658 0.915
20.0 7.039988712124658 0.872
21.0 7.039988712124658 0.864
22.0 7.039988712124658 0.872
23.0 7.039988712124658 0.877
24.0 7.039988712124658 0.887
25.0 7.039988712124658 0.907
26.0 7.039988712124658 0.931
27.0 7.039988712124658 0.897
28.0 7.039988712124658 0.961
29.0 7.039988712124658 0.913
30.0 7.039988712124658 0.896
31.0 7.039988712124658 0.922
32.0 7.039988712124658 0.987
33.0 7.039988712124658 0.9
34.0 7.039988712124658 0.932
35.0 7.039988712124658 0.891
36.0 7.039988712124658 0.934
37.0 7.039988712124658 0.914
38.0 7.039988712124658 0.881
39.0 7.039988712124658 0.919
40.0 7.039988712124658 0.909
41.0 7.039988712124658 0.972
42.0 7.039988712124658 0.966
43.0 7.039988712124658 0.954
44.0 7.039988712124658 0.918
45.0 7.039988712124658 0.914
46.0 7.039988712124658 0.929
47.0 7.039988712124658 0.971
48.0 7.039988712124658 0.96
49.0 7.039988712124658 1.0
50.0 7.039988712124658 0.923
51.0 7.039988712124658 1.0
52.0 7.039988712124658 0.91
53.0 7.039988712124658 0.932
54.0 7.039988712124658 0.947
55.0 7.039988712124658 0.923
56.0 7.039988712124658 0.94
57.0 7.039988712124658 0.93
58.0 7.039988712124658 0.896
59.0 7.039988712124658 0.931
60.0 7.039988712124658 0.928
61.0 7.039988712124658 0.971
62.0 7.039988712124658 0.989
63.0 7.039988712124658 0.909
64.0 7.039988712124658 0.901
65.0 7.039988712124658 0.906
66.0 7.039988712124658 0.931
67.0 7.039988712124658 0.973
68.0 7.039988712124658 0.983
69.0 7.039988712124658 0.954
70.0 7.039988712124658 0.943
71.0 7.039988712124658 0.959
72.0 7.039988712124658 0.983
73.0 7.039988712124658 0.918
74.0 7.039988712124658 0.937
75.0 7.039988712124658 1.0
76.0 7.039988712124658 0.921
77.0 7.039988712124658 0.969
78.0 7.039988712124658 0.985
79.0 7.039988712124658 0.941
80.0 7.039988712124658 0.964
81.0 7.039988712124658 0.938
82.0 7.039988712124658 0.968
83.0 7.039988712124658 0.911
84.0 7.039988712124658 0.961
85.0 7.039988712124658 0.969
86.0 7.039988712124658 0.96
87.0 7.039988712124658 0.962
88.0 7.039988712124658 0.916
89.0 7.039988712124658 0.914
90.0 7.039988712124658 0.938
91.0 7.039988712124658 1.0
92.0 7.039988712124658 1.0
93.0 7.039988712124658 0.959
94.0 7.039988712124658 0.991
95.0 7.039988712124658 0.932
96.0 7.039988712124658 0.949
97.0 7.039988712124658 0.978
98.0 7.039988712124658 0.981
99.0 7.039988712124658 0.85
100.0 7.039988712124658 0.942
101.0 7.039988712124658 0.9
102.0 7.039988712124658 0.933
103.0 7.039988712124658 0.885
104.0 7.039988712124658 0.985
105.0 7.039988712124658 0.94
106.0 7.039988712124658 0.963
107.0 7.039988712124658 0.911
108.0 7.039988712124658 1.0
109.0 7.039988712124658 0.934
110.0 7.039988712124658 0.936
111.0 7.039988712124658 0.935
112.0 7.039988712124658 0.963
113.0 7.039988712124658 0.94
114.0 7.039988712124658 0.963
115.0 7.039988712124658 0.941
116.0 7.039988712124658 0.993
117.0 7.039988712124658 0.895
118.0 7.039988712124658 0.947
119.0 7.039988712124658 0.992
120.0 7.039988712124658 0.936
121.0 7.039988712124658 0.929
122.0 7.039988712124658 0.958
123.0 7.039988712124658 0.918
124.0 7.039988712124658 0.934
125.0 7.039988712124658 1.0
126.0 7.039988712124658 0.938
127.0 7.039988712124658 0.949
128.0 7.039988712124658 0.981
129.0 7.039988712124658 0.976
130.0 7.039988712124658 0.979
131.0 7.039988712124658 0.949
132.0 7.039988712124658 1.0
133.0 7.039988712124658 0.939
134.0 7.039988712124658 0.973
135.0 7.039988712124658 0.991
136.0 7.039988712124658 1.0
137.0 7.039988712124658 0.963
138.0 7.039988712124658 0.911
139.0 7.039988712124658 0.96
140.0 7.039988712124658 0.99
141.0 7.039988712124658 0.995
142.0 7.039988712124658 0.975
143.0 7.039988712124658 0.962
144.0 7.039988712124658 0.934
145.0 7.039988712124658 0.949
146.0 7.039988712124658 0.974
147.0 7.039988712124658 0.953
148.0 7.039988712124658 0.981
149.0 7.039988712124658 1.0
150.0 7.039988712124658 0.959
151.0 7.039988712124658 0.934
152.0 7.039988712124658 0.983
153.0 7.039988712124658 1.0
154.0 7.039988712124658 0.946
155.0 7.039988712124658 0.991
156.0 7.039988712124658 0.945
157.0 7.039988712124658 0.94
158.0 7.039988712124658 0.967
159.0 7.039988712124658 1.0
160.0 7.039988712124658 0.984
161.0 7.039988712124658 0.913
162.0 7.039988712124658 0.929
163.0 7.039988712124658 1.0
164.0 7.039988712124658 1.0
165.0 7.039988712124658 0.938
166.0 7.039988712124658 0.916
167.0 7.039988712124658 0.931
168.0 7.039988712124658 0.963
169.0 7.039988712124658 0.973
170.0 7.039988712124658 0.967
171.0 7.039988712124658 0.906
172.0 7.039988712124658 0.929
173.0 7.039988712124658 0.95
174.0 7.039988712124658 0.978
175.0 7.039988712124658 0.888
176.0 7.039988712124658 0.944
177.0 7.039988712124658 0.986
178.0 7.039988712124658 0.982
179.0 7.039988712124658 0.977
180.0 7.039988712124658 0.917
181.0 7.039988712124658 0.949
182.0 7.039988712124658 0.96
183.0 7.039988712124658 0.946
184.0 7.039988712124658 0.949
185.0 7.039988712124658 0.958
186.0 7.039988712124658 0.945
187.0 7.039988712124658 0.961
188.0 7.039988712124658 0.945
189.0 7.039988712124658 1.0
190.0 7.039988712124658 0.939
191.0 7.039988712124658 0.91
192.0 7.039988712124658 0.919
193.0 7.039988712124658 0.946
194.0 7.039988712124658 0.896
195.0 7.039988712124658 0.924
196.0 7.039988712124658 0.985
197.0 7.039988712124658 0.927
198.0 7.039988712124658 0.909
199.0 7.039988712124658 0.961
200.0 7.039988712124658 0.864
201.0 7.039988712124658 0.959
202.0 7.039988712124658 0.932
203.0 7.039988712124658 0.9
204.0 7.039988712124658 0.956
205.0 7.039988712124658 0.943
206.0 7.039988712124658 1.0
207.0 7.039988712124658 0.901
208.0 7.039988712124658 0.939
209.0 7.039988712124658 0.924
210.0 7.039988712124658 0.944
211.0 7.039988712124658 0.905
212.0 7.039988712124658 0.987
213.0 7.039988712124658 0.962
214.0 7.039988712124658 0.958
215.0 7.039988712124658 0.876
216.0 7.039988712124658 0.954
217.0 7.039988712124658 0.951
218.0 7.039988712124658 1.0
219.0 7.039988712124658 0.938
220.0 7.039988712124658 0.984
221.0 7.039988712124658 0.934
222.0 7.039988712124658 0.973
223.0 7.039988712124658 0.921
224.0 7.039988712124658 0.921
225.0 7.039988712124658 0.964
226.0 7.039988712124658 0.944
227.0 7.039988712124658 0.961
228.0 7.039988712124658 0.954
229.0 7.039988712124658 0.973
230.0 7.039988712124658 0.899
231.0 7.039988712124658 0.974
232.0 7.039988712124658 0.895
233.0 7.039988712124658 1.0
234.0 7.039988712124658 1.0
235.0 7.039988712124658 0.919
236.0 7.039988712124658 0.953
237.0 7.039988712124658 0.965
238.0 7.039988712124658 0.934
239.0 7.039988712124658 0.902
240.0 7.039988712124658 0.923
241.0 7.039988712124658 0.911
242.0 7.039988712124658 0.982
243.0 7.039988712124658 0.9
244.0 7.039988712124658 0.899
245.0 7.039988712124658 0.896
246.0 7.039988712124658 0.847
247.0 7.039988712124658 0.884
248.0 7.039988712124658 0.816
249.0 7.039988712124658 0.829
250.0 7.039988712124658 0.808
251.0 7.039988712124658 0.83
252.0 7.039988712124658 0.778
253.0 7.039988712124658 0.749
254.0 7.039988712124658 0.732
255.0 7.039988712124658 0.765
256.0 7.039988712124658 0.777

2.0 7.391988147730891 0.606
3.0 7.391988147730891 0.698
4.0 7.391988147730891 0.714
5.0 7.391988147730891 0.709
6.0 7.391988147730891 0.745
7.0 7.391988147730891 0.748
8.0 7.391988147730891 0.817
9.0 7.391988147730891 0.78
10.0 7.391988147730891 0.77
11.0 7.391988147730891 0.761
12.0 7.391988147730891 0.845
13.0 7.391988147730891 0.8
14.0 7.391988147730891 0.821
15.0 7.391988147730891 0.829
16.0 7.391988147730891 0.84
17.0 7.391988147730891 0.864
18.0 7.391988147730891 0.911
19.0 7.391988147730891 0.926
20.0 7.391988147730891 0.911
21.0 7.391988147730891 0.936
22.0 7.391988147730891 0.875
23.0 7.391988147730891 0.952
24.0 7.391988147730891 0.923
25.0 7.391988147730891 0.901
26.0 7.391988147730891 0.882
27.0 7.391988147730891 0.888
28.0 7.391988147730891 0.978
29.0 7.391988147730891 0.922
30.0 7.391988147730891 0.877
31.0 7.391988147730891 0.989
32.0 7.391988147730891 0.912
33.0 7.391988147730891 0.864
34.0 7.391988147730891 0.986
35.0 7.391988147730891 0.999
36.0 7.391988147730891 0.908
37.0 7.391988147730891 0.985
38.0 7.391988147730891 0.891
39.0 7.391988147730891 0.919
40.0 7.391988147730891 0.983
41.0 7.391988147730891 0.894
42.0 7.391988147730891 0.95
43.0 7.391988147730891 0.942
44.0 7.391988147730891 0.939
45.0 7.391988147730891 0.894
46.0 7.391988147730891 0.974
47.0 7.391988147730891 0.947
48.0 7.391988147730891 0.947
49.0 7.391988147730891 0.91
50.0 7.391988147730891 0.948
51.0 7.391988147730891 0.881
52.0 7.391988147730891 0.909
53.0 7.391988147730891 0.949
54.0 7.391988147730891 0.908
55.0 7.391988147730891 0.961
56.0 7.391988147730891 0.909
57.0 7.391988147730891 0.995
58.0 7.391988147730891 0.945
59.0 7.391988147730891 0.917
60.0 7.391988147730891 0.957
61.0 7.391988147730891 0.955
62.0 7.391988147730891 0.957
63.0 7.391988147730891 1.0
64.0 7.391988147730891 0.992
65.0 7.391988147730891 0.934
66.0 7.391988147730891 0.966
67.0 7.391988147730891 1.0
68.0 7.391988147730891 0.971
69.0 7.391988147730891 0.947
70.0 7.391988147730891 0.948
71.0 7.391988147730891 0.951
72.0 7.391988147730891 0.943
73.0 7.391988147730891 0.925
74.0 7.391988147730891 0.949
75.0 7.391988147730891 0.94
76.0 7.391988147730891 0.997
77.0 7.391988147730891 0.946
78.0 7.391988147730891 0.969
79.0 7.391988147730891 1.0
80.0 7.391988147730891 1.0
81.0 7.391988147730891 0.963
82.0 7.391988147730891 0.981
83.0 7.391988147730891 0.958
84.0 7.391988147730891 0.989
85.0 7.391988147730891 1.0
86.0 7.391988147730891 0.981
87.0 7.391988147730891 0.972
88.0 7.391988147730891 0.95
89.0 7.391988147730891 0.972
90.0 7.391988147730891 0.935
91.0 7.391988147730891 0.933
92.0 7.391988147730891 0.87
93.0 7.391988147730891 0.887
94.0 7.391988147730891 0.914
95.0 7.391988147730891 0.917
96.0 7.391988147730891 0.915
97.0 7.391988147730891 0.982
98.0 7.391988147730891 0.951
99.0 7.391988147730891 0.973
100.0 7.391988147730891 0.952
101.0 7.391988147730891 0.927
102.0 7.391988147730891 0.93
103.0 7.391988147730891 0.914
104.0 7.391988147730891 0.931
105.0 7.391988147730891 0.944
106.0 7.391988147730891 0.948
107.0 7.391988147730891 0.954
108.0 7.391988147730891 0.906
109.0 7.391988147730891 0.975
110.0 7.391988147730891 0.995
111.0 7.391988147730891 0.903
112.0 7.391988147730891 0.97
113.0 7.391988147730891 0.95
114.0 7.391988147730891 0.962
115.0 7.391988147730891 0.954
116.0 7.391988147730891 0.925
117.0 7.391988147730891 1.0
118.0 7.391988147730891 0.953
119.0 7.391988147730891 0.979
120.0 7.391988147730891 0.975
121.0 7.391988147730891 0.911
122.0 7.391988147730891 0.951
123.0 7.391988147730891 0.969
124.0 7.391988147730891 0.984
125.0 7.391988147730891 0.913
126.0 7.391988147730891 0.928
127.0 7.391988147730891 0.961
128.0 7.391988147730891 0.94
129.0 7.391988147730891 0.957
130.0 7.391988147730891 1.0
131.0 7.391988147730891 0.972
132.0 7.391988147730891 0.913
133.0 7.391988147730891 1.0
134.0 7.391988147730891 0.949
135.0 7.391988147730891 0.979
136.0 7.391988147730891 0.989
137.0 7.391988147730891 0.981
138.0 7.391988147730891 0.91
139.0 7.391988147730891 0.976
140.0 7.391988147730891 0.998
141.0 7.391988147730891 0.961
142.0 7.391988147730891 0.978
143.0 7.391988147730891 0.999
144.0 7.391988147730891 0.919
145.0 7.391988147730891 0.986
146.0 7.391988147730891 0.967
147.0 7.391988147730891 0.906
148.0 7.391988147730891 0.973
149.0 7.391988147730891 0.893
150.0 7.391988147730891 0.957
151.0 7.391988147730891 0.933
152.0 7.391988147730891 1.0
153.0 7.391988147730891 0.951
154.0 7.391988147730891 0.93
155.0 7.391988147730891 0.943
156.0 7.391988147730891 0.945
157.0 7.391988147730891 0.946
158.0 7.391988147730891 0.941
159.0 7.391988147730891 0.976
160.0 7.391988147730891 0.984
161.0 7.391988147730891 0.922
162.0 7.391988147730891 0.997
163.0 7.391988147730891 0.919
164.0 7.391988147730891 0.944
165.0 7.391988147730891 0.909
166.0 7.391988147730891 0.919
167.0 7.391988147730891 0.951
168.0 7.391988147730891 0.989
169.0 7.391988147730891 0.992
170.0 7.391988147730891 0.97
171.0 7.391988147730891 0.98
172.0 7.391988147730891 0.951
173.0 7.391988147730891 1.0
174.0 7.391988147730891 0.915
175.0 7.391988147730891 0.903
176.0 7.391988147730891 0.94
177.0 7.391988147730891 0.92
178.0 7.391988147730891 0.953
179.0 7.391988147730891 0.921
180.0 7.391988147730891 0.985
181.0 7.391988147730891 0.936
182.0 7.391988147730891 0.966
183.0 7.391988147730891 0.939
184.0 7.391988147730891 0.943
185.0 7.391988147730891 0.936
186.0 7.391988147730891 0.928
187.0 7.391988147730891 0.956
188.0 7.391988147730891 0.903
189.0 7.391988147730891 0.939
190.0 7.391988147730891 0.93
191.0 7.391988147730891 0.879
192.0 7.391988147730891 0.939
193.0 7.391988147730891 0.952
194.0 7.391988147730891 0.956
195.0 7.391988147730891 0.939
196.0 7.391988147730891 0.936
197.0 7.391988147730891 0.94
198.0 7.391988147730891 0.913
199.0 7.391988147730891 0.961
200.0 7.391988147730891 0.862
201.0 7.391988147730891 0.938
202.0 7.391988147730891 0.987
203.0 7.391988147730891 0.915
204.0 7.391988147730891 0.981
205.0 7.391988147730891 0.913
206.0 7.391988147730891 0.937
207.0 7.391988147730891 0.911
208.0 7.391988147730891 0.924
209.0 7.391988147730891 0.889
210.0 7.391988147730891 0.995
211.0 7.391988147730891 0.942
212.0 7.391988147730891 0.957
213.0 7.391988147730891 0.938
214.0 7.391988147730891 0.911
215.0 7.391988147730891 0.841
216.0 7.391988147730891 0.941
217.0 7.391988147730891 0.912
218.0 7.391988147730891 0.963
219.0 7.391988147730891 0.933
220.0 7.391988147730891 0.94
221.0 7.391988147730891 0.964
222.0 7.391988147730891 1.0
223.0 7.391988147730891 0.951
224.0 7.391988147730891 0.945
225.0 7.391988147730891 0.945
226.0 7.391988147730891 0.972
227.0 7.391988147730891 0.972
228.0 7.391988147730891 0.965
229.0 7.391988147730891 0.905
230.0 7.391988147730891 0.966
231.0 7.391988147730891 0.956
232.0 7.391988147730891 1.0
233.0 7.391988147730891 0.915
234.0 7.391988147730891 0.977
235.0 7.391988147730891 0.949
236.0 7.391988147730891 0.96
237.0 7.391988147730891 0.935
238.0 7.391988147730891 0.984
239.0 7.391988147730891 0.95
240.0 7.391988147730891 0.902
241.0 7.391988147730891 0.933
242.0 7.391988147730891 0.9
243.0 7.391988147730891 0.881
244.0 7.391988147730891 0.939
245.0 7.391988147730891 0.87
246.0 7.391988147730891 0.864
247.0 7.391988147730891 0.861
248.0 7.391988147730891 0.833
249.0 7.391988147730891 0.816
250.0 7.391988147730891 0.868
251.0 7.391988147730891 0.871
252.0 7.391988147730891 0.819
253.0 7.391988147730891 0.847
254.0 7.391988147730891 0.799
255.0 7.391988147730891 0.775
256.0 7.391988147730891 0.736

2.0 7.761587555117436 0.611
3.0 7.761587555117436 0.76
4.0 7.761587555117436 0.751
5.0 7.761587555117436 0.745
6.0 7.761587555117436 0.753
7.0 7.761587555117436 0.776
8.0 7.761587555117436 0.881
9.0 7.761587555117436 0.825
10.0 7.761587555117436 0.829
11.0 7.761587555117436 0.867
12.0 7.761587555117436 0.837
13.0 7.761587555117436 0.872
14.0 7.761587555117436 0.795
15.0 7.761587555117436 0.85
16.0 7.761587555117436 0.858
17.0 7.761587555117436 0.92
18.0 7.761587555117436 0.879
19.0 7.761587555117436 0.906
20.0 7.761587555117436 0.953
21.0 7.761587555117436 0.895
22.0 7.761587555117436 0.941
23.0 7.761587555117436 0.917
24.0 7.761587555117436 0.904
25.0 7.761587555117436 0.92
26.0 7.761587555117436 0.945
27.0 7.761587555117436 0.886
28.0 7.761587555117436 0.947
29.0 7.761587555117436 0.949
30.0 7.761587555117436 0.977
31.0 7.761587555117436 0.908
32.0 7.761587555117436 0.88
33.0 7.761587555117436 0.939
34.0 7.761587555117436 0.932
35.0 7.761587555117436 0.948
36.0 7.761587555117436 0.928
37.0 7.761587555117436 0.959
38.0 7.761587555117436 0.894
39.0 7.761587555117436 0.918
40.0 7.761587555117436 0.911
41.0 7.761587555117436 0.945
42.0 7.761587555117436 0.943
43.0 7.761587555117436 0.991
44.0 7.761587555117436 0.954
45.0 7.761587555117436 0.942
46.0 7.761587555117436 0.934
47.0 7.761587555117436 0.985
48.0 7.761587555117436 0.995
49.0 7.761587555117436 0.929
50.0 7.761587555117436 0.93
51.0 7.761587555117436 0.975
52.0 7.761587555117436 0.958
53.0 7.761587555117436 0.935
54.0 7.761587555117436 0.919
55.0 7.761587555117436 0.924
56.0 7.761587555117436 0.939
57.0 7.761587555117436 0.974
58.0 7.761587555117436 1.0
59.0 7.761587555117436 0.976
60.0 7.761587555117436 0.962
61.0 7.761587555117436 0.935
62.0 7.761587555117436 0.952
63.0 7.761587555117436 0.941
64.0 7.761587555117436 1.0
65.0 7.761587555117436 0.966
66.0 7.761587555117436 0.912
67.0 7.761587555117436 0.963
68.0 7.761587555117436 1.0
69.0 7.761587555117436 0.993
70.0 7.761587555117436 1.0
71.0 7.761587555117436 0.946
72.0 7.761587555117436 0.951
73.0 7.761587555117436 0.938
74.0 7.761587555117436 0.947
75.0 7.761587555117436 0.996
76.0 7.761587555117436 0.901
77.0 7.761587555117436 0.93
78.0 7.761587555117436 0.96
79.0 7.761587555117436 0.877
80.0 7.761587555117436 0.983
81.0 7.761587555117436 0.941
82.0 7.761587555117436 0.986
83.0 7.761587555117436 0.956
84.0 7.761587555117436 0.977
85.0 7.761587555117436 0.906
86.0 7.761587555117436 0.946
87.0 7.761587555117436 0.934
88.0 7.761587555117436 1.0
89.0 7.761587555117436 0.958
90.0 7.761587555117436 0.969
91.0 7.761587555117436 0.938
92.0 7.761587555117436 0.947
93.0 7.761587555117436 0.948
94.0 7.761587555117436 0.957
95.0 7.761587555117436 0.928
96.0 7.761587555117436 0.943
97.0 7.761587555117436 0.98
98.0 7.761587555117436 0.981
99.0 7.761587555117436 1.0
100.0 7.761587555117436 0.95
101.0 7.761587555117436 1.0
102.0 7.761587555117436 0.936
103.0 7.761587555117436 0.87
104.0 7.761587555117436 0.955
105.0 7.761587555117436 0.96
106.0 7.761587555117436 0.893
107.0 7.761587555117436 0.914
108.0 7.761587555117436 0.997
109.0 7.761587555117436 0.992
110.0 7.761587555117436 0.941
111.0 7.761587555117436 0.934
112.0 7.761587555117436 0.951
113.0 7.761587555117436 0.965
114.0 7.761587555117436 0.946
115.0 7.761587555117436 0.965
116.0 7.761587555117436 0.961
117.0 7.761587555117436 0.889
118.0 7.761587555117436 0.977
119.0 7.761587555117436 0.965
120.0 7.761587555117436 0.946
121.0 7.761587555117436 0.981
122.0 7.761587555117436 1.0
123.0 7.761587555117436 0.95
124.0 7.761587555117436 0.894
125.0 7.761587555117436 0.946
126.0 7.761587555117436 0.924
127.0 7.761587555117436 0.973
128.0 7.761587555117436 0.968
129.0 7.761587555117436 1.0
130.0 7.761587555117436 0.963
131.0 7.761587555117436 0.934
132.0 7.761587555117436 0.957
133.0 7.761587555117436 0.94
134.0 7.761587555117436 0.969
135.0 7.761587555117436 0.982
136.0 7.761587555117436 0.956
137.0 7.761587555117436 0.956
138.0 7.761587555117436 0.94
139.0 7.761587555117436 0.982
140.0 7.761587555117436 0.938
141.0 7.761587555117436 0.922
142.0 7.761587555117436 0.952
143.0 7.761587555117436 0.984
144.0 7.761587555117436 0.951
145.0 7.761587555117436 0.988
146.0 7.761587555117436 0.962
147.0 7.761587555117436 0.927
148.0 7.761587555117436 0.984
149.0 7.761587555117436 0.975
150.0 7.761587555117436 0.949
151.0 7.761587555117436 0.916
152.0 7.761587555117436 0.951
153.0 7.761587555117436 0.956
154.0 7.761587555117436 0.971
155.0 7.761587555117436 0.955
156.0 7.761587555117436 0.946
157.0 7.761587555117436 1.0
158.0 7.761587555117436 0.977
159.0 7.761587555117436 0.956
160.0 7.761587555117436 0.983
161.0 7.761587555117436 0.881
162.0 7.761587555117436 0.927
163.0 7.761587555117436 0.969
164.0 7.761587555117436 0.959
165.0 7.761587555117436 0.996
166.0 7.761587555117436 0.95
167.0 7.761587555117436 0.932
168.0 7.761587555117436 0.985
169.0 7.761587555117436 0.989
170.0 7.761587555117436 0.965
171.0 7.761587555117436 0.974
172.0 7.761587555117436 0.945
173.0 7.761587555117436 0.947
174.0 7.761587555117436 0.96
175.0 7.761587555117436 0.867
176.0 7.761587555117436 0.962
177.0 7.761587555117436 0.945
178.0 7.761587555117436 0.978
179.0 7.761587555117436 0.959
180.0 7.761587555117436 0.97
181.0 7.761587555117436 0.963
182.0 7.761587555117436 0.954
183.0 7.761587555117436 0.952
184.0 7.761587555117436 0.945
185.0 7.761587555117436 0.935
186.0 7.761587555117436 0.972
187.0 7.761587555117436 0.92
188.0 7.761587555117436 0.94
189.0 7.761587555117436 0.93
190.0 7.761587555117436 0.944
191.0 7.761587555117436 0.831
192.0 7.761587555117436 0.91
193.0 7.761587555117436 0.905
194.0 7.761587555117436 0.931
195.0 7.761587555117436 0.897
196.0 7.761587555117436 0.952
197.0 7.761587555117436 0.911
198.0 7.761587555117436 0.968
199.0 7.761587555117436 0.923
200.0 7.761587555117436 0.891
201.0 7.761587555117436 0.96
202.0 7.761587555117436 0.973
203.0 7.761587555117436 0.935
204.0 7.761587555117436 0.943
205.0 7.761587555117436 0.925
206.0 7.761587555117436 0.912
207.0 7.761587555117436 1.0
208.0 7.761587555117436 0.98
209.0 7.761587555117436 0.911
210.0 7.761587555117436 0.973
211.0 7.761587555117436 0.967
212.0 7.761587555117436 0.995
213.0 7.761587555117436 0.978
214.0 7.761587555117436 0.977
215.0 7.761587555117436 0.824
216.0 7.761587555117436 0.923
217.0 7.761587555117436 0.93
218.0 7.761587555117436 0.92
219.0 7.761587555117436 0.938
220.0 7.761587555117436 0.936
221.0 7.761587555117436 0.958
222.0 7.761587555117436 0.946
223.0 7.761587555117436 0.925
224.0 7.761587555117436 0.936
225.0 7.761587555117436 0.94
226.0 7.761587555117436 0.955
227.0 7.761587555117436 0.939
228.0 7.761587555117436 0.924
229.0 7.761587555117436 0.997
230.0 7.761587555117436 0.938
231.0 7.761587555117436 0.97
232.0 7.761587555117436 0.962
233.0 7.761587555117436 0.912
234.0 7.761587555117436 0.991
235.0 7.761587555117436 0.911
236.0 7.761587555117436 0.979
237.0 7.761587555117436 0.974
238.0 7.761587555117436 0.941
239.0 7.761587555117436 0.98
240.0 7.761587555117436 0.907
241.0 7.761587555117436 0.858
242.0 7.761587555117436 0.895
243.0 7.761587555117436 0.945
244.0 7.761587555117436 0.922
245.0 7.761587555117436 0.913
246.0 7.761587555117436 0.912
247.0 7.761587555117436 0.905
248.0 7.761587555117436 0.88
249.0 7.761587555117436 0.88
250.0 7.761587555117436 0.868
251.0 7.761587555117436 0.882
252.0 7.761587555117436 0.832
253.0 7.761587555117436 0.864
254.0 7.761587555117436 0.769
255.0 7.761587555117436 0.816
256.0 7.761587555117436 0.792

2.0 8.14966693287331 0.663
3.0 8.14966693287331 0.826
4.0 8.14966693287331 0.809
5.0 8.14966693287331 0.78
6.0 8.14966693287331 0.767
7.0 8.14966693287331 0.818
8.0 8.14966693287331 0.893
9.0 8.14966693287331 0.836
10.0 8.14966693287331 0.896
11.0 8.14966693287331 0.933
12.0 8.14966693287331 0.896
13.0 8.14966693287331 0.814
14.0 8.14966693287331 0.885
15.0 8.14966693287331 0.898
16.0 8.14966693287331 0.909
17.0 8.14966693287331 0.926
18.0 8.14966693287331 0.939
19.0 8.14966693287331 0.926
20.0 8.14966693287331 0.916
21.0 8.14966693287331 0.942
22.0 8.14966693287331 0.977
23.0 8.14966693287331 0.962
24.0 8.14966693287331 0.9
25.0 8.14966693287331 1.0
26.0 8.14966693287331 0.924
27.0 8.14966693287331 0.921
28.0 8.14966693287331 0.966
29.0 8.14966693287331 0.948
30.0 8.14966693287331 0.943
31.0 8.14966693287331 0.946
32.0 8.14966693287331 0.947
33.0 8.14966693287331 0.992
34.0 8.14966693287331 0.964
35.0 8.14966693287331 0.939
36.0 8.14966693287331 0.862
37.0 8.14966693287331 0.951
38.0 8.14966693287331 0.923
39.0 8.14966693287331 0.937
40.0 8.14966693287331 0.854
41.0 8.14966693287331 0.944
42.0 8.14966693287331 0.99
43.0 8.14966693287331 1.0
44.0 8.14966693287331 0.928
45.0 8.14966693287331 1.0
46.0 8.14966693287331 0.915
47.0 8.14966693287331 0.907
48.0 8.14966693287331 0.967
49.0 8.14966693287331 0.888
50.0 8.14966693287331 0.971
51.0 8.14966693287331 0.939
52.0 8.14966693287331 0.956
53.0 8.14966693287331 0.958
54.0 8.14966693287331 0.931
55.0 8.14966693287331 0.975
56.0 8.14966693287331 0.896
57.0 8.14966693287331 0.943
58.0 8.14966693287331 0.968
59.0 8.14966693287331 0.925
60.0 8.14966693287331 0.938
61.0 8.14966693287331 0.956
62.0 8.14966693287331 0.917
63.0 8.14966693287331 0.991
64.0 8.14966693287331 0.957
65.0 8.14966693287331 0.953
66.0 8.14966693287331 0.938
67.0 8.14966693287331 0.912
68.0 8.14966693287331 0.939
69.0 8.14966693287331 0.976
70.0 8.14966693287331 0.974
71.0 8.14966693287331 0.984
72.0 8.14966693287331 0.981
73.0 8.14966693287331 1.0
74.0 8.14966693287331 1.0
75.0 8.14966693287331 0.95
76.0 8.14966693287331 0.95
77.0 8.14966693287331 0.973
78.0 8.14966693287331 0.94
79.0 8.14966693287331 0.939
80.0 8.14966693287331 0.967
81.0 8.14966693287331 0.97
82.0 8.14966693287331 0.964
83.0 8.14966693287331 1.0
84.0 8.14966693287331 0.949
85.0 8.14966693287331 0.936
86.0 8.14966693287331 1.0
87.0 8.14966693287331 0.914
88.0 8.14966693287331 0.91
89.0 8.14966693287331 0.948
90.0 8.14966693287331 0.942
91.0 8.14966693287331 0.955
92.0 8.14966693287331 0.938
93.0 8.14966693287331 0.973
94.0 8.14966693287331 0.956
95.0 8.14966693287331 1.0
96.0 8.14966693287331 0.932
97.0 8.14966693287331 0.952
98.0 8.14966693287331 1.0
99.0 8.14966693287331 0.933
100.0 8.14966693287331 0.942
101.0 8.14966693287331 0.947
102.0 8.14966693287331 0.905
103.0 8.14966693287331 0.928
104.0 8.14966693287331 0.927
105.0 8.14966693287331 1.0
106.0 8.14966693287331 0.97
107.0 8.14966693287331 0.975
108.0 8.14966693287331 0.977
109.0 8.14966693287331 0.961
110.0 8.14966693287331 0.981
111.0 8.14966693287331 0.874
112.0 8.14966693287331 0.913
113.0 8.14966693287331 0.933
114.0 8.14966693287331 0.896
115.0 8.14966693287331 0.921
116.0 8.14966693287331 0.988
117.0 8.14966693287331 0.91
118.0 8.14966693287331 1.0
119.0 8.14966693287331 0.954
120.0 8.14966693287331 0.845
121.0 8.14966693287331 0.893
122.0 8.14966693287331 0.997
123.0 8.14966693287331 0.964
124.0 8.14966693287331 0.914
125.0 8.14966693287331 0.972
126.0 8.14966693287331 0.901
127.0 8.14966693287331 0.948
128.0 8.14966693287331 0.991
129.0 8.14966693287331 0.993
130.0 8.14966693287331 0.955
131.0 8.14966693287331 0.914
132.0 8.14966693287331 0.9
133.0 8.14966693287331 0.975
134.0 8.14966693287331 0.93
135.0 8.14966693287331 0.982
136.0 8.14966693287331 0.965
137.0 8.14966693287331 0.971
138.0 8.14966693287331 0.974
139.0 8.14966693287331 0.945
140.0 8.14966693287331 0.962
141.0 8.14966693287331 0.969
142.0 8.14966693287331 0.961
143.0 8.14966693287331 0.941
144.0 8.14966693287331 0.949
145.0 8.14966693287331 0.904
146.0 8.14966693287331 0.927
147.0 8.14966693287331 0.955
148.0 8.14966693287331 0.961
149.0 8.14966693287331 0.907
150.0 8.14966693287331 0.959
151.0 8.14966693287331 0.95
152.0 8.14966693287331 0.906
153.0 8.14966693287331 0.974
154.0 8.14966693287331 0.966
155.0 8.14966693287331 0.945
156.0 8.14966693287331 0.923
157.0 8.14966693287331 0.93
158.0 8.14966693287331 0.955
159.0 8.14966693287331 0.964
160.0 8.14966693287331 0.937
161.0 8.14966693287331 0.961
162.0 8.14966693287331 0.937
163.0 8.14966693287331 0.956
164.0 8.14966693287331 0.934
165.0 8.14966693287331 0.943
166.0 8.14966693287331 0.994
167.0 8.14966693287331 0.953
168.0 8.14966693287331 0.987
169.0 8.14966693287331 0.986
170.0 8.14966693287331 0.948
171.0 8.14966693287331 0.937
172.0 8.14966693287331 0.949
173.0 8.14966693287331 0.922
174.0 8.14966693287331 0.951
175.0 8.14966693287331 0.852
176.0 8.14966693287331 0.957
177.0 8.14966693287331 0.947
178.0 8.14966693287331 0.978
179.0 8.14966693287331 0.903
180.0 8.14966693287331 0.922
181.0 8.14966693287331 0.964
182.0 8.14966693287331 0.937
183.0 8.14966693287331 0.938
184.0 8.14966693287331 0.95
185.0 8.14966693287331 0.971
186.0 8.14966693287331 0.958
187.0 8.14966693287331 0.931
188.0 8.14966693287331 0.943
189.0 8.14966693287331 0.953
190.0 8.14966693287331 0.876
191.0 8.14966693287331 0.881
192.0 8.14966693287331 0.927
193.0 8.14966693287331 0.921
194.0 8.14966693287331 0.906
195.0 8.14966693287331 0.879
196.0 8.14966693287331 0.942
197.0 8.14966693287331 0.921
198.0 8.14966693287331 0.902
199.0 8.14966693287331 0.952
200.0 8.14966693287331 0.886
201.0 8.14966693287331 0.939
202.0 8.14966693287331 0.964
203.0 8.14966693287331 0.934
204.0 8.14966693287331 0.947
205.0 8.14966693287331 0.956
206.0 8.14966693287331 0.926
207.0 8.14966693287331 0.924
208.0 8.14966693287331 0.925
209.0 8.14966693287331 0.926
210.0 8.14966693287331 0.931
211.0 8.14966693287331 0.921
212.0 8.14966693287331 0.979
213.0 8.14966693287331 0.937
214.0 8.14966693287331 0.961
215.0 8.14966693287331 0.908
216.0 8.14966693287331 0.915
217.0 8.14966693287331 0.937
218.0 8.14966693287331 0.956
219.0 8.14966693287331 0.937
220.0 8.14966693287331 0.917
221.0 8.14966693287331 0.944
222.0 8.14966693287331 0.992
223.0 8.14966693287331 0.929
224.0 8.14966693287331 0.937
225.0 8.14966693287331 0.932
226.0 8.14966693287331 0.973
227.0 8.14966693287331 0.963
228.0 8.14966693287331 0.966
229.0 8.14966693287331 0.996
230.0 8.14966693287331 0.945
231.0 8.14966693287331 1.0
232.0 8.14966693287331 0.913
233.0 8.14966693287331 0.914
234.0 8.14966693287331 0.921
235.0 8.14966693287331 0.944
236.0 8.14966693287331 0.947
237.0 8.14966693287331 0.959
238.0 8.14966693287331 0.949
239.0 8.14966693287331 0.946
240.0 8.14966693287331 0.939
241.0 8.14966693287331 0.943
242.0 8.14966693287331 0.939
243.0 8.14966693287331 0.941
244.0 8.14966693287331 0.941
245.0 8.14966693287331 0.955
246.0 8.14966693287331 0.923
247.0 8.14966693287331 0.941
248.0 8.14966693287331 0.929
249.0 8.14966693287331 0.843
250.0 8.14966693287331 0.881
251.0 8.14966693287331 0.896
252.0 8.14966693287331 0.85
253.0 8.14966693287331 0.846
254.0 8.14966693287331 0.833
255.0 8.14966693287331 0.807
256.0 8.14966693287331 0.795

2.0 8.557150279516975 0.689
3.0 8.557150279516975 0.76
4.0 8.557150279516975 0.807
5.0 8.557150279516975 0.788
6.0 8.557150279516975 0.789
7.0 8.557150279516975 0.843
8.0 8.557150279516975 0.925
9.0 8.557150279516975 0.876
10.0 8.557150279516975 0.84
11.0 8.557150279516975 0.881
12.0 8.557150279516975 0.901
13.0 8.557150279516975 0.862
14.0 8.557150279516975 0.917
15.0 8.557150279516975 0.942
16.0 8.557150279516975 0.959
17.0 8.557150279516975 0.918
18.0 8.557150279516975 0.948
19.0 8.557150279516975 0.986
20.0 8.557150279516975 0.938
21.0 8.557150279516975 0.93
22.0 8.557150279516975 0.951
23.0 8.557150279516975 0.956
24.0 8.557150279516975 0.916
25.0 8.557150279516975 0.951
26.0 8.557150279516975 0.961
27.0 8.557150279516975 0.89
28.0 8.557150279516975 0.963
29.0 8.557150279516975 0.951
30.0 8.557150279516975 1.0
31.0 8.557150279516975 0.949
32.0 8.557150279516975 0.997
33.0 8.557150279516975 0.973
34.0 8.557150279516975 0.922
35.0 8.557150279516975 1.0
36.0 8.557150279516975 0.929
37.0 8.557150279516975 1.0
38.0 8.557150279516975 0.925
39.0 8.557150279516975 0.971
40.0 8.557150279516975 1.0
41.0 8.557150279516975 1.0
42.0 8.557150279516975 0.961
43.0 8.557150279516975 0.977
44.0 8.557150279516975 0.955
45.0 8.557150279516975 0.945
46.0 8.557150279516975 1.0
47.0 8.557150279516975 0.975
48.0 8.557150279516975 1.0
49.0 8.557150279516975 0.909
50.0 8.557150279516975 0.888
51.0 8.557150279516975 0.923
52.0 8.557150279516975 0.992
53.0 8.557150279516975 0.934
54.0 8.557150279516975 0.924
55.0 8.557150279516975 0.924
56.0 8.557150279516975 0.923
57.0 8.557150279516975 0.971
58.0 8.557150279516975 0.921
59.0 8.557150279516975 1.0
60.0 8.557150279516975 0.973
61.0 8.557150279516975 0.914
62.0 8.557150279516975 1.0
63.0 8.557150279516975 0.962
64.0 8.557150279516975 0.993
65.0 8.557150279516975 0.948
66.0 8.557150279516975 0.952
67.0 8.557150279516975 0.9
68.0 8.557150279516975 0.959
69.0 8.557150279516975 0.909
70.0 8.557150279516975 0.91
71.0 8.557150279516975 0.905
72.0 8.557150279516975 0.984
73.0 8.557150279516975 0.955
74.0 8.557150279516975 0.946
75.0 8.557150279516975 0.945
76.0 8.557150279516975 0.933
77.0 8.557150279516975 0.956
78.0 8.557150279516975 0.935
79.0 8.557150279516975 0.925
80.0 8.557150279516975 0.97
81.0 8.557150279516975 1.0
82.0 8.557150279516975 0.969
83.0 8.557150279516975 0.967
84.0 8.557150279516975 0.985
85.0 8.557150279516975 0.997
86.0 8.557150279516975 0.906
87.0 8.557150279516975 0.93
88.0 8.557150279516975 0.961
89.0 8.557150279516975 0.977
90.0 8.557150279516975 0.967
91.0 8.557150279516975 0.987
92.0 8.557150279516975 0.968
93.0 8.557150279516975 0.944
94.0 8.557150279516975 0.96
95.0 8.557150279516975 0.941
96.0 8.557150279516975 0.929
97.0 8.557150279516975 0.966
98.0 8.557150279516975 0.945
99.0 8.557150279516975 0.924
100.0 8.557150279516975 0.957
101.0 8.557150279516975 0.94
102.0 8.557150279516975 0.942
103.0 8.557150279516975 1.0
104.0 8.557150279516975 0.938
105.0 8.557150279516975 0.95
106.0 8.557150279516975 0.942
107.0 8.557150279516975 0.972
108.0 8.557150279516975 0.94
109.0 8.557150279516975 0.926
110.0 8.557150279516975 0.909
111.0 8.557150279516975 0.957
112.0 8.557150279516975 1.0
113.0 8.557150279516975 0.942
114.0 8.557150279516975 0.988
115.0 8.557150279516975 0.951
116.0 8.557150279516975 1.0
117.0 8.557150279516975 0.912
118.0 8.557150279516975 0.926
119.0 8.557150279516975 0.996
120.0 8.557150279516975 1.0
121.0 8.557150279516975 0.935
122.0 8.557150279516975 0.955
123.0 8.557150279516975 0.946
124.0 8.557150279516975 1.0
125.0 8.557150279516975 0.928
126.0 8.557150279516975 0.929
127.0 8.557150279516975 0.959
128.0 8.557150279516975 0.943
129.0 8.557150279516975 0.965
130.0 8.557150279516975 0.997
131.0 8.557150279516975 0.96
132.0 8.557150279516975 0.878
133.0 8.557150279516975 0.933
134.0 8.557150279516975 0.918
135.0 8.557150279516975 0.944
136.0 8.557150279516975 0.946
137.0 8.557150279516975 1.0
138.0 8.557150279516975 0.915
139.0 8.557150279516975 1.0
140.0 8.557150279516975 0.997
141.0 8.557150279516975 0.964
142.0 8.557150279516975 0.951
143.0 8.557150279516975 0.901
144.0 8.557150279516975 0.953
145.0 8.557150279516975 0.937
146.0 8.557150279516975 0.936
147.0 8.557150279516975 1.0
148.0 8.557150279516975 0.97
149.0 8.557150279516975 0.909
150.0 8.557150279516975 0.949
151.0 8.557150279516975 1.0
152.0 8.557150279516975 0.98
153.0 8.557150279516975 0.97
154.0 8.557150279516975 1.0
155.0 8.557150279516975 0.914
156.0 8.557150279516975 0.958
157.0 8.557150279516975 0.916
158.0 8.557150279516975 0.903
159.0 8.557150279516975 0.933
160.0 8.557150279516975 0.993
161.0 8.557150279516975 0.909
162.0 8.557150279516975 0.951
163.0 8.557150279516975 0.951
164.0 8.557150279516975 0.954
165.0 8.557150279516975 0.947
166.0 8.557150279516975 0.968
167.0 8.557150279516975 0.942
168.0 8.557150279516975 0.945
169.0 8.557150279516975 0.969
170.0 8.557150279516975 0.975
171.0 8.557150279516975 0.962
172.0 8.557150279516975 0.942
173.0 8.557150279516975 0.952
174.0 8.557150279516975 0.913
175.0 8.557150279516975 0.866
176.0 8.557150279516975 0.957
177.0 8.557150279516975 0.902
178.0 8.557150279516975 0.924
179.0 8.557150279516975 0.904
180.0 8.557150279516975 0.919
181.0 8.557150279516975 0.92
182.0 8.557150279516975 0.948
183.0 8.557150279516975 0.925
184.0 8.557150279516975 1.0
185.0 8.557150279516975 0.962
186.0 8.557150279516975 0.899
187.0 8.557150279516975 0.961
188.0 8.557150279516975 1.0
189.0 8.557150279516975 0.969
190.0 8.557150279516975 0.889
191.0 8.557150279516975 0.838
192.0 8.557150279516975 0.905
193.0 8.557150279516975 0.908
194.0 8.557150279516975 0.932
195.0 8.557150279516975 0.864
196.0 8.557150279516975 0.889
197.0 8.557150279516975 0.932
198.0 8.557150279516975 1.0
199.0 8.557150279516975 0.918
200.0 8.557150279516975 0.886
201.0 8.557150279516975 0.911
202.0 8.557150279516975 0.939
203.0 8.557150279516975 0.904
204.0 8.557150279516975 0.894
205.0 8.557150279516975 0.906
206.0 8.557150279516975 0.916
207.0 8.557150279516975 0.926
208.0 8.557150279516975 0.931
209.0 8.557150279516975 0.834
210.0 8.557150279516975 0.914
211.0 8.557150279516975 0.956
212.0 8.557150279516975 0.985
213.0 8.557150279516975 0.94
214.0 8.557150279516975 0.888
215.0 8.557150279516975 0.868
216.0 8.557150279516975 0.907
217.0 8.557150279516975 0.932
218.0 8.557150279516975 0.976
219.0 8.557150279516975 0.964
220.0 8.557150279516975 0.946
221.0 8.557150279516975 0.909
222.0 8.557150279516975 0.904
223.0 8.557150279516975 0.952
224.0 8.557150279516975 0.971
225.0 8.557150279516975 0.936
226.0 8.557150279516975 0.922
227.0 8.557150279516975 0.961
228.0 8.557150279516975 0.889
229.0 8.557150279516975 0.981
230.0 8.557150279516975 0.949
231.0 8.557150279516975 0.995
232.0 8.557150279516975 0.984
233.0 8.557150279516975 0.947
234.0 8.557150279516975 0.927
235.0 8.557150279516975 1.0
236.0 8.557150279516975 0.984
237.0 8.557150279516975 0.98
238.0 8.557150279516975 0.958
239.0 8.557150279516975 0.968
240.0 8.557150279516975 0.954
241.0 8.557150279516975 1.0
242.0 8.557150279516975 0.997
243.0 8.557150279516975 0.973
244.0 8.557150279516975 0.903
245.0 8.557150279516975 0.95
246.0 8.557150279516975 0.972
247.0 8.557150279516975 0.959
248.0 8.557150279516975 0.877
249.0 8.557150279516975 0.879
250.0 8.557150279516975 0.95
251.0 8.557150279516975 0.873
252.0 8.557150279516975 0.857
253.0 8.557150279516975 0.909
254.0 8.557150279516975 0.844
255.0 8.557150279516975 0.857
256.0 8.557150279516975 0.879

2.0 8.985007793492823 0.705
3.0 8.985007793492823 0.845
4.0 8.985007793492823 0.87
5.0 8.985007793492823 0.874
6.0 8.985007793492823 0.868
7.0 8.985007793492823 0.95
8.0 8.985007793492823 0.865
9.0 8.985007793492823 0.898
10.0 8.985007793492823 0.893
11.0 8.985007793492823 0.942
12.0 8.985007793492823 0.912
13.0 8.985007793492823 0.964
14.0 8.985007793492823 0.874
15.0 8.985007793492823 0.945
16.0 8.985007793492823 0.916
17.0 8.985007793492823 0.954
18.0 8.985007793492823 0.935
19.0 8.985007793492823 0.965
20.0 8.985007793492823 0.957
21.0 8.985007793492823 0.89
22.0 8.985007793492823 0.912
23.0 8.985007793492823 0.987
24.0 8.985007793492823 1.0
25.0 8.985007793492823 0.962
26.0 8.985007793492823 0.957
27.0 8.985007793492823 0.913
28.0 8.985007793492823 0.972
29.0 8.985007793492823 0.986
30.0 8.985007793492823 0.903
31.0 8.985007793492823 0.905
32.0 8.985007793492823 0.961
33.0 8.985007793492823 0.964
34.0 8.985007793492823 0.966
35.0 8.985007793492823 0.936
36.0 8.985007793492823 0.921
37.0 8.985007793492823 0.913
38.0 8.985007793492823 0.926
39.0 8.985007793492823 0.99
40.0 8.985007793492823 0.971
41.0 8.985007793492823 0.904
42.0 8.985007793492823 0.998
43.0 8.985007793492823 0.946
44.0 8.985007793492823 0.955
45.0 8.985007793492823 0.987
46.0 8.985007793492823 0.944
47.0 8.985007793492823 0.957
48.0 8.985007793492823 0.977
49.0 8.985007793492823 0.939
50.0 8.985007793492823 0.877
51.0 8.985007793492823 0.948
52.0 8.985007793492823 0.938
53.0 8.985007793492823 0.935
54.0 8.985007793492823 0.946
55.0 8.985007793492823 0.943
56.0 8.985007793492823 0.919
57.0 8.985007793492823 0.989
58.0 8.985007793492823 0.915
59.0 8.985007793492823 0.961
60.0 8.985007793492823 0.948
61.0 8.985007793492823 0.968
62.0 8.985007793492823 0.946
63.0 8.985007793492823 0.971
64.0 8.985007793492823 0.958
65.0 8.985007793492823 0.963
66.0 8.985007793492823 0.974
67.0 8.985007793492823 0.943
68.0 8.985007793492823 0.957
69.0 8.985007793492823 0.956
70.0 8.985007793492823 0.965
71.0 8.985007793492823 0.94
72.0 8.985007793492823 0.949
73.0 8.985007793492823 0.968
74.0 8.985007793492823 0.987
75.0 8.985007793492823 0.99
76.0 8.985007793492823 1.0
77.0 8.985007793492823 0.955
78.0 8.985007793492823 1.0
79.0 8.985007793492823 0.918
80.0 8.985007793492823 0.978
81.0 8.985007793492823 0.99
82.0 8.985007793492823 0.961
83.0 8.985007793492823 0.972
84.0 8.985007793492823 0.945
85.0 8.985007793492823 0.945
86.0 8.985007793492823 0.869
87.0 8.985007793492823 1.0
88.0 8.985007793492823 0.927
89.0 8.985007793492823 0.998
90.0 8.985007793492823 0.973
91.0 8.985007793492823 0.939
92.0 8.985007793492823 0.955
93.0 8.985007793492823 0.922
94.0 8.985007793492823 0.945
95.0 8.985007793492823 0.963
96.0 8.985007793492823 1.0
97.0 8.985007793492823 0.93
98.0 8.985007793492823 0.944
99.0 8.985007793492823 0.939
100.0 8.985007793492823 0.979
101.0 8.985007793492823 0.885
102.0 8.985007793492823 0.967
103.0 8.985007793492823 0.909
104.0 8.985007793492823 0.944
105.0 8.985007793492823 0.943
106.0 8.985007793492823 0.94
107.0 8.985007793492823 1.0
108.0 8.985007793492823 1.0
109.0 8.985007793492823 0.985
110.0 8.985007793492823 0.975
111.0 8.985007793492823 0.927
112.0 8.985007793492823 0.926
113.0 8.985007793492823 0.988
114.0 8.985007793492823 0.91
115.0 8.985007793492823 1.0
116.0 8.985007793492823 0.945
117.0 8.985007793492823 0.948
118.0 8.985007793492823 0.934
119.0 8.985007793492823 0.94
120.0 8.985007793492823 0.905
121.0 8.985007793492823 0.939
122.0 8.985007793492823 0.955
123.0 8.985007793492823 0.914
124.0 8.985007793492823 0.889
125.0 8.985007793492823 0.97
126.0 8.985007793492823 1.0
127.0 8.985007793492823 0.929
128.0 8.985007793492823 0.976
129.0 8.985007793492823 0.919
130.0 8.985007793492823 0.914
131.0 8.985007793492823 0.949
132.0 8.985007793492823 0.871
133.0 8.985007793492823 0.975
134.0 8.985007793492823 0.991
135.0 8.985007793492823 0.967
136.0 8.985007793492823 0.965
137.0 8.985007793492823 0.959
138.0 8.985007793492823 0.9
139.0 8.985007793492823 0.948
140.0 8.985007793492823 0.924
141.0 8.985007793492823 0.934
142.0 8.985007793492823 0.96
143.0 8.985007793492823 0.955
144.0 8.985007793492823 0.985
145.0 8.985007793492823 0.949
146.0 8.985007793492823 0.964
147.0 8.985007793492823 0.972
148.0 8.985007793492823 0.963
149.0 8.985007793492823 0.915
150.0 8.985007793492823 0.981
151.0 8.985007793492823 0.911
152.0 8.985007793492823 0.99
153.0 8.985007793492823 0.991
154.0 8.985007793492823 0.988
155.0 8.985007793492823 1.0
156.0 8.985007793492823 0.937
157.0 8.985007793492823 0.937
158.0 8.985007793492823 0.946
159.0 8.985007793492823 0.949
160.0 8.985007793492823 0.946
161.0 8.985007793492823 0.88
162.0 8.985007793492823 0.888
163.0 8.985007793492823 0.96
164.0 8.985007793492823 0.914
165.0 8.985007793492823 0.9
166.0 8.985007793492823 0.932
167.0 8.985007793492823 0.938
168.0 8.985007793492823 0.915
169.0 8.985007793492823 0.997
170.0 8.985007793492823 0.927
171.0 8.985007793492823 0.937
172.0 8.985007793492823 0.931
173.0 8.985007793492823 0.889
174.0 8.985007793492823 0.914
175.0 8.985007793492823 0.869
176.0 8.985007793492823 0.905
177.0 8.985007793492823 0.953
178.0 8.985007793492823 0.924
179.0 8.985007793492823 0.869
180.0 8.985007793492823 0.957
181.0 8.985007793492823 0.949
182.0 8.985007793492823 0.95
183.0 8.985007793492823 0.903
184.0 8.985007793492823 0.903
185.0 8.985007793492823 0.926
186.0 8.985007793492823 0.934
187.0 8.985007793492823 0.897
188.0 8.985007793492823 0.906
189.0 8.985007793492823 0.931
190.0 8.985007793492823 0.927
191.0 8.985007793492823 0.839
192.0 8.985007793492823 0.904
193.0 8.985007793492823 0.903
194.0 8.985007793492823 0.911
195.0 8.985007793492823 0.881
196.0 8.985007793492823 0.923
197.0 8.985007793492823 0.88
198.0 8.985007793492823 0.917
199.0 8.985007793492823 0.98
200.0 8.985007793492823 0.842
201.0 8.985007793492823 0.928
202.0 8.985007793492823 0.914
203.0 8.985007793492823 0.957
204.0 8.985007793492823 0.95
205.0 8.985007793492823 0.922
206.0 8.985007793492823 0.938
207.0 8.985007793492823 0.899
208.0 8.985007793492823 0.949
209.0 8.985007793492823 0.921
210.0 8.985007793492823 0.903
211.0 8.985007793492823 0.943
212.0 8.985007793492823 0.944
213.0 8.985007793492823 0.908
214.0 8.985007793492823 0.936
215.0 8.985007793492823 0.85
216.0 8.985007793492823 0.93
217.0 8.985007793492823 0.925
218.0 8.985007793492823 0.922
219.0 8.985007793492823 0.955
220.0 8.985007793492823 0.926
221.0 8.985007793492823 0.94
222.0 8.985007793492823 0.939
223.0 8.985007793492823 0.977
224.0 8.985007793492823 0.94
225.0 8.985007793492823 0.936
226.0 8.985007793492823 0.963
227.0 8.985007793492823 0.969
228.0 8.985007793492823 0.945
229.0 8.985007793492823 0.959
230.0 8.985007793492823 1.0
231.0 8.985007793492823 0.955
232.0 8.985007793492823 0.93
233.0 8.985007793492823 0.898
234.0 8.985007793492823 0.944
235.0 8.985007793492823 1.0
236.0 8.985007793492823 0.959
237.0 8.985007793492823 0.997
238.0 8.985007793492823 0.984
239.0 8.985007793492823 0.929
240.0 8.985007793492823 0.895
241.0 8.985007793492823 0.972
242.0 8.985007793492823 0.97
243.0 8.985007793492823 0.97
244.0 8.985007793492823 0.947
245.0 8.985007793492823 0.966
246.0 8.985007793492823 0.973
247.0 8.985007793492823 0.964
248.0 8.985007793492823 0.895
249.0 8.985007793492823 0.892
250.0 8.985007793492823 0.927
251.0 8.985007793492823 0.889
252.0 8.985007793492823 0.906
253.0 8.985007793492823 0.893
254.0 8.985007793492823 0.854
255.0 8.985007793492823 0.9
256.0 8.985007793492823 0.867

2.0 9.434258183167465 0.703
3.0 9.434258183167465 0.823
4.0 9.434258183167465 0.858
5.0 9.434258183167465 0.808
6.0 9.434258183167465 0.928
7.0 9.434258183167465 0.908
8.0 9.434258183167465 0.974
9.0 9.434258183167465 0.93
10.0 9.434258183167465 0.955
11.0 9.434258183167465 0.953
12.0 9.434258183167465 0.93
13.0 9.434258183167465 0.915
14.0 9.434258183167465 0.87
15.0 9.434258183167465 0.962
16.0 9.434258183167465 0.886
17.0 9.434258183167465 0.876
18.0 9.434258183167465 0.95
19.0 9.434258183167465 0.942
20.0 9.434258183167465 0.996
21.0 9.434258183167465 1.0
22.0 9.434258183167465 0.912
23.0 9.434258183167465 0.944
24.0 9.434258183167465 0.964
25.0 9.434258183167465 0.952
26.0 9.434258183167465 0.893
27.0 9.434258183167465 0.973
28.0 9.434258183167465 0.991
29.0 9.434258183167465 0.951
30.0 9.434258183167465 0.933
31.0 9.434258183167465 0.981
32.0 9.434258183167465 0.976
33.0 9.434258183167465 0.932
34.0 9.434258183167465 1.0
35.0 9.434258183167465 0.98
36.0 9.434258183167465 1.0
37.0 9.434258183167465 0.977
38.0 9.434258183167465 1.0
39.0 9.434258183167465 0.979
40.0 9.434258183167465 0.906
41.0 9.434258183167465 0.936
42.0 9.434258183167465 0.933
43.0 9.434258183167465 0.944
44.0 9.434258183167465 0.946
45.0 9.434258183167465 0.927
46.0 9.434258183167465 0.941
47.0 9.434258183167465 0.988
48.0 9.434258183167465 0.913
49.0 9.434258183167465 0.93
50.0 9.434258183167465 1.0
51.0 9.434258183167465 0.992
52.0 9.434258183167465 1.0
53.0 9.434258183167465 0.967
54.0 9.434258183167465 0.905
55.0 9.434258183167465 0.893
56.0 9.434258183167465 0.926
57.0 9.434258183167465 0.937
58.0 9.434258183167465 0.903
59.0 9.434258183167465 0.971
60.0 9.434258183167465 0.965
61.0 9.434258183167465 0.987
62.0 9.434258183167465 0.947
63.0 9.434258183167465 0.95
64.0 9.434258183167465 0.931
65.0 9.434258183167465 0.977
66.0 9.434258183167465 0.971
67.0 9.434258183167465 0.922
68.0 9.434258183167465 0.965
69.0 9.434258183167465 0.919
70.0 9.434258183167465 0.938
71.0 9.434258183167465 1.0
72.0 9.434258183167465 0.979
73.0 9.434258183167465 0.989
74.0 9.434258183167465 0.934
75.0 9.434258183167465 0.992
76.0 9.434258183167465 0.989
77.0 9.434258183167465 0.942
78.0 9.434258183167465 0.928
79.0 9.434258183167465 0.991
80.0 9.434258183167465 0.944
81.0 9.434258183167465 0.943
82.0 9.434258183167465 1.0
83.0 9.434258183167465 0.89
84.0 9.434258183167465 0.923
85.0 9.434258183167465 0.938
86.0 9.434258183167465 0.947
87.0 9.434258183167465 0.906
88.0 9.434258183167465 0.93
89.0 9.434258183167465 0.966
90.0 9.434258183167465 0.921
91.0 9.434258183167465 0.985
92.0 9.434258183167465 0.934
93.0 9.434258183167465 0.929
94.0 9.434258183167465 0.977
95.0 9.434258183167465 0.945
96.0 9.434258183167465 0.957
97.0 9.434258183167465 0.961
98.0 9.434258183167465 0.926
99.0 9.434258183167465 0.953
100.0 9.434258183167465 0.964
101.0 9.434258183167465 0.924
102.0 9.434258183167465 0.892
103.0 9.434258183167465 0.931
104.0 9.434258183167465 0.94
105.0 9.434258183167465 0.96
106.0 9.434258183167465 0.959
107.0 9.434258183167465 0.921
108.0 9.434258183167465 0.959
109.0 9.434258183167465 0.92
110.0 9.434258183167465 0.967
111.0 9.434258183167465 1.0
112.0 9.434258183167465 0.964
113.0 9.434258183167465 0.936
114.0 9.434258183167465 0.927
115.0 9.434258183167465 0.953
116.0 9.434258183167465 0.988
117.0 9.434258183167465 0.878
118.0 9.434258183167465 0.925
119.0 9.434258183167465 0.951
120.0 9.434258183167465 0.907
121.0 9.434258183167465 0.931
122.0 9.434258183167465 0.973
123.0 9.434258183167465 0.936
124.0 9.434258183167465 0.92
125.0 9.434258183167465 0.923
126.0 9.434258183167465 0.9
127.0 9.434258183167465 0.905
128.0 9.434258183167465 0.993
129.0 9.434258183167465 0.986
130.0 9.434258183167465 0.942
131.0 9.434258183167465 0.947
132.0 9.434258183167465 0.897
133.0 9.434258183167465 0.951
134.0 9.434258183167465 0.987
135.0 9.434258183167465 0.99
136.0 9.434258183167465 0.925
137.0 9.434258183167465 0.93
138.0 9.434258183167465 0.912
139.0 9.434258183167465 0.946
140.0 9.434258183167465 0.941
141.0 9.434258183167465 0.953
142.0 9.434258183167465 0.941
143.0 9.434258183167465 0.915
144.0 9.434258183167465 0.934
145.0 9.434258183167465 0.944
146.0 9.434258183167465 0.975
147.0 9.434258183167465 0.946
148.0 9.434258183167465 0.956
149.0 9.434258183167465 0.933
150.0 9.434258183167465 0.936
151.0 9.434258183167465 0.974
152.0 9.434258183167465 0.894
153.0 9.434258183167465 0.95
154.0 9.434258183167465 0.914
155.0 9.434258183167465 0.931
156.0 9.434258183167465 0.95
157.0 9.434258183167465 0.969
158.0 9.434258183167465 0.929
159.0 9.434258183167465 0.948
160.0 9.434258183167465 0.984
161.0 9.434258183167465 1.0
162.0 9.434258183167465 0.967
163.0 9.434258183167465 0.895
164.0 9.434258183167465 0.886
165.0 9.434258183167465 0.922
166.0 9.434258183167465 0.999
167.0 9.434258183167465 0.895
168.0 9.434258183167465 0.927
169.0 9.434258183167465 0.912
170.0 9.434258183167465 0.932
171.0 9.434258183167465 0.915
172.0 9.434258183167465 0.964
173.0 9.434258183167465 0.898
174.0 9.434258183167465 0.906
175.0 9.434258183167465 0.94
176.0 9.434258183167465 0.945
177.0 9.434258183167465 0.933
178.0 9.434258183167465 0.979
179.0 9.434258183167465 0.911
180.0 9.434258183167465 0.979
181.0 9.434258183167465 0.952
182.0 9.434258183167465 0.905
183.0 9.434258183167465 0.923
184.0 9.434258183167465 0.994
185.0 9.434258183167465 0.918
186.0 9.434258183167465 0.913
187.0 9.434258183167465 0.967
188.0 9.434258183167465 0.978
189.0 9.434258183167465 0.95
190.0 9.434258183167465 0.901
191.0 9.434258183167465 0.816
192.0 9.434258183167465 0.961
193.0 9.434258183167465 0.928
194.0 9.434258183167465 0.954
195.0 9.434258183167465 0.897
196.0 9.434258183167465 0.889
197.0 9.434258183167465 0.918
198.0 9.434258183167465 0.9
199.0 9.434258183167465 0.925
200.0 9.434258183167465 0.928
201.0 9.434258183167465 0.955
202.0 9.434258183167465 0.904
203.0 9.434258183167465 0.936
204.0 9.434258183167465 0.948
205.0 9.434258183167465 0.915
206.0 9.434258183167465 0.925
207.0 9.434258183167465 0.91
208.0 9.434258183167465 0.903
209.0 9.434258183167465 0.869
210.0 9.434258183167465 0.939
211.0 9.434258183167465 0.926
212.0 9.434258183167465 0.892
213.0 9.434258183167465 0.96
214.0 9.434258183167465 0.912
215.0 9.434258183167465 0.873
216.0 9.434258183167465 0.962
217.0 9.434258183167465 0.915
218.0 9.434258183167465 0.891
219.0 9.434258183167465 0.92
220.0 9.434258183167465 0.867
221.0 9.434258183167465 0.902
222.0 9.434258183167465 0.928
223.0 9.434258183167465 0.927
224.0 9.434258183167465 0.93
225.0 9.434258183167465 0.97
226.0 9.434258183167465 0.977
227.0 9.434258183167465 0.947
228.0 9.434258183167465 0.957
229.0 9.434258183167465 1.0
230.0 9.434258183167465 0.916
231.0 9.434258183167465 0.928
232.0 9.434258183167465 0.949
233.0 9.434258183167465 0.983
234.0 9.434258183167465 0.957
235.0 9.434258183167465 0.971
236.0 9.434258183167465 0.929
237.0 9.434258183167465 0.975
238.0 9.434258183167465 0.955
239.0 9.434258183167465 0.971
240.0 9.434258183167465 1.0
241.0 9.434258183167465 0.967
242.0 9.434258183167465 0.99
243.0 9.434258183167465 0.916
244.0 9.434258183167465 0.94
245.0 9.434258183167465 0.958
246.0 9.434258183167465 0.937
247.0 9.434258183167465 0.945
248.0 9.434258183167465 0.954
249.0 9.434258183167465 0.908
250.0 9.434258183167465 0.952
251.0 9.434258183167465 0.922
252.0 9.434258183167465 0.897
253.0 9.434258183167465 0.908
254.0 9.434258183167465 0.862
255.0 9.434258183167465 0.85
256.0 9.434258183167465 0.866

2.0 9.905971092325839 0.791
3.0 9.905971092325839 0.899
4.0 9.905971092325839 0.86
5.0 9.905971092325839 0.871
6.0 9.905971092325839 0.88
7.0 9.905971092325839 0.945
8.0 9.905971092325839 1.0
9.0 9.905971092325839 0.935
10.0 9.905971092325839 0.929
11.0 9.905971092325839 0.994
12.0 9.905971092325839 0.941
13.0 9.905971092325839 0.92
14.0 9.905971092325839 0.943
15.0 9.905971092325839 0.92
16.0 9.905971092325839 0.962
17.0 9.905971092325839 0.981
18.0 9.905971092325839 0.979
19.0 9.905971092325839 1.0
20.0 9.905971092325839 0.952
21.0 9.905971092325839 0.982
22.0 9.905971092325839 0.944
23.0 9.905971092325839 1.0
24.0 9.905971092325839 0.975
25.0 9.905971092325839 0.923
26.0 9.905971092325839 1.0
27.0 9.905971092325839 0.968
28.0 9.905971092325839 0.966
29.0 9.905971092325839 0.964
30.0 9.905971092325839 0.958
31.0 9.905971092325839 0.989
32.0 9.905971092325839 0.959
33.0 9.905971092325839 0.933
34.0 9.905971092325839 0.972
35.0 9.905971092325839 0.976
36.0 9.905971092325839 0.97
37.0 9.905971092325839 0.965
38.0 9.905971092325839 0.929
39.0 9.905971092325839 1.0
40.0 9.905971092325839 0.924
41.0 9.905971092325839 0.984
42.0 9.905971092325839 0.925
43.0 9.905971092325839 0.984
44.0 9.905971092325839 0.916
45.0 9.905971092325839 0.971
46.0 9.905971092325839 0.967
47.0 9.905971092325839 0.981
48.0 9.905971092325839 0.995
49.0 9.905971092325839 0.969
50.0 9.905971092325839 0.925
51.0 9.905971092325839 0.924
52.0 9.905971092325839 0.906
53.0 9.905971092325839 0.964
54.0 9.905971092325839 0.929
55.0 9.905971092325839 0.97
56.0 9.905971092325839 0.905
57.0 9.905971092325839 0.934
58.0 9.905971092325839 0.949
59.0 9.905971092325839 0.895
60.0 9.905971092325839 1.0
61.0 9.905971092325839 0.986
62.0 9.905971092325839 0.95
63.0 9.905971092325839 0.952
64.0 9.905971092325839 0.973
65.0 9.905971092325839 1.0
66.0 9.905971092325839 0.905
67.0 9.905971092325839 0.937
68.0 9.905971092325839 0.942
69.0 9.905971092325839 0.951
70.0 9.905971092325839 0.94
71.0 9.905971092325839 0.885
72.0 9.905971092325839 0.942
73.0 9.905971092325839 0.965
74.0 9.905971092325839 0.989
75.0 9.905971092325839 0.987
76.0 9.905971092325839 0.929
77.0 9.905971092325839 0.926
78.0 9.905971092325839 0.968
79.0 9.905971092325839 0.997
80.0 9.905971092325839 0.962
81.0 9.905971092325839 0.964
82.0 9.905971092325839 0.95
83.0 9.905971092325839 0.935
84.0 9.905971092325839 1.0
85.0 9.905971092325839 0.926
86.0 9.905971092325839 0.943
87.0 9.905971092325839 0.951
88.0 9.905971092325839 0.92
89.0 9.905971092325839 0.963
90.0 9.905971092325839 1.0
91.0 9.905971092325839 0.917
92.0 9.905971092325839 0.901
93.0 9.905971092325839 0.947
94.0 9.905971092325839 0.975
95.0 9.905971092325839 0.949
96.0 9.905971092325839 0.967
97.0 9.905971092325839 0.936
98.0 9.905971092325839 0.983
99.0 9.905971092325839 0.899
100.0 9.905971092325839 0.942
101.0 9.905971092325839 0.934
102.0 9.905971092325839 0.908
103.0 9.905971092325839 0.921
104.0 9.905971092325839 0.947
105.0 9.905971092325839 0.99
106.0 9.905971092325839 0.947
107.0 9.905971092325839 0.903
108.0 9.905971092325839 0.981
109.0 9.905971092325839 0.974
110.0 9.905971092325839 0.933
111.0 9.905971092325839 0.914
112.0 9.905971092325839 0.948
113.0 9.905971092325839 0.969
114.0 9.905971092325839 0.918
115.0 9.905971092325839 0.965
116.0 9.905971092325839 0.916
117.0 9.905971092325839 0.879
118.0 9.905971092325839 0.959
119.0 9.905971092325839 0.961
120.0 9.905971092325839 0.874
121.0 9.905971092325839 0.952
122.0 9.905971092325839 0.936
123.0 9.905971092325839 0.961
124.0 9.905971092325839 0.976
125.0 9.905971092325839 0.942
126.0 9.905971092325839 0.873
127.0 9.905971092325839 0.995
128.0 9.905971092325839 0.924
129.0 9.905971092325839 0.952
130.0 9.905971092325839 0.966
131.0 9.905971092325839 0.951
132.0 9.905971092325839 0.902
133.0 9.905971092325839 0.982
134.0 9.905971092325839 0.944
135.0 9.905971092325839 0.95
136.0 9.905971092325839 0.948
137.0 9.905971092325839 0.951
138.0 9.905971092325839 0.957
139.0 9.905971092325839 0.869
140.0 9.905971092325839 0.956
141.0 9.905971092325839 0.935
142.0 9.905971092325839 0.97
143.0 9.905971092325839 0.951
144.0 9.905971092325839 0.934
145.0 9.905971092325839 0.938
146.0 9.905971092325839 0.951
147.0 9.905971092325839 0.932
148.0 9.905971092325839 0.992
149.0 9.905971092325839 0.86
150.0 9.905971092325839 0.963
151.0 9.905971092325839 0.887
152.0 9.905971092325839 0.941
153.0 9.905971092325839 0.978
154.0 9.905971092325839 0.906
155.0 9.905971092325839 0.917
156.0 9.905971092325839 0.904
157.0 9.905971092325839 0.903
158.0 9.905971092325839 0.951
159.0 9.905971092325839 0.948
160.0 9.905971092325839 0.943
161.0 9.905971092325839 0.921
162.0 9.905971092325839 0.984
163.0 9.905971092325839 0.861
164.0 9.905971092325839 0.89
165.0 9.905971092325839 0.922
166.0 9.905971092325839 0.911
167.0 9.905971092325839 0.92
168.0 9.905971092325839 0.924
169.0 9.905971092325839 0.986
170.0 9.905971092325839 0.892
171.0 9.905971092325839 0.955
172.0 9.905971092325839 0.953
173.0 9.905971092325839 0.891
174.0 9.905971092325839 0.935
175.0 9.905971092325839 0.919
176.0 9.905971092325839 0.937
177.0 9.905971092325839 0.935
178.0 9.905971092325839 0.927
179.0 9.905971092325839 0.88
180.0 9.905971092325839 0.928
181.0 9.905971092325839 0.925
182.0 9.905971092325839 0.902
183.0 9.905971092325839 0.919
184.0 9.905971092325839 0.915
185.0 9.905971092325839 0.972
186.0 9.905971092325839 0.901
187.0 9.905971092325839 0.909
188.0 9.905971092325839 0.897
189.0 9.905971092325839 0.945
190.0 9.905971092325839 0.92
191.0 9.905971092325839 0.822
192.0 9.905971092325839 0.884
193.0 9.905971092325839 0.893
194.0 9.905971092325839 0.851
195.0 9.905971092325839 0.86
196.0 9.905971092325839 0.953
197.0 9.905971092325839 0.869
198.0 9.905971092325839 0.87
199.0 9.905971092325839 0.901
200.0 9.905971092325839 0.799
201.0 9.905971092325839 0.863
202.0 9.905971092325839 0.938
203.0 9.905971092325839 0.893
204.0 9.905971092325839 0.931
205.0 9.905971092325839 0.857
206.0 9.905971092325839 0.888
207.0 9.905971092325839 0.852
208.0 9.905971092325839 0.861
209.0 9.905971092325839 0.889
210.0 9.905971092325839 0.947
211.0 9.905971092325839 0.891
212.0 9.905971092325839 0.901
213.0 9.905971092325839 0.912
214.0 9.905971092325839 0.981
215.0 9.905971092325839 0.893
216.0 9.905971092325839 0.954
217.0 9.905971092325839 0.916
218.0 9.905971092325839 0.908
219.0 9.905971092325839 0.869
220.0 9.905971092325839 0.924
221.0 9.905971092325839 0.945
222.0 9.905971092325839 0.962
223.0 9.905971092325839 0.927
224.0 9.905971092325839 0.971
225.0 9.905971092325839 0.941
226.0 9.905971092325839 0.903
227.0 9.905971092325839 0.947
228.0 9.905971092325839 0.924
229.0 9.905971092325839 0.954
230.0 9.905971092325839 0.998
231.0 9.905971092325839 0.957
232.0 9.905971092325839 0.891
233.0 9.905971092325839 0.931
234.0 9.905971092325839 0.978
235.0 9.905971092325839 0.943
236.0 9.905971092325839 0.963
237.0 9.905971092325839 0.899
238.0 9.905971092325839 0.979
239.0 9.905971092325839 0.993
240.0 9.905971092325839 0.969
241.0 9.905971092325839 0.967
242.0 9.905971092325839 0.955
243.0 9.905971092325839 0.997
244.0 9.905971092325839 0.962
245.0 9.905971092325839 0.93
246.0 9.905971092325839 0.961
247.0 9.905971092325839 0.983
248.0 9.905971092325839 0.934
249.0 9.905971092325839 0.9
250.0 9.905971092325839 0.962
251.0 9.905971092325839 0.947
252.0 9.905971092325839 0.892
253.0 9.905971092325839 0.925
254.0 9.905971092325839 0.898
255.0 9.905971092325839 0.955
256.0 9.905971092325839 0.877

2.0 10.401269646942131 0.802
3.0 10.401269646942131 0.878
4.0 10.401269646942131 0.913
5.0 10.401269646942131 0.867
6.0 10.401269646942131 0.894
7.0 10.401269646942131 0.928
8.0 10.401269646942131 0.893
9.0 10.401269646942131 0.931
10.0 10.401269646942131 0.908
11.0 10.401269646942131 0.93
12.0 10.401269646942131 0.957
13.0 10.401269646942131 1.0
14.0 10.401269646942131 0.958
15.0 10.401269646942131 1.0
16.0 10.401269646942131 0.977
17.0 10.401269646942131 0.953
18.0 10.401269646942131 0.993
19.0 10.401269646942131 0.968
20.0 10.401269646942131 0.978
21.0 10.401269646942131 0.964
22.0 10.401269646942131 0.896
23.0 10.401269646942131 0.909
24.0 10.401269646942131 0.993
25.0 10.401269646942131 0.939
26.0 10.401269646942131 0.962
27.0 10.401269646942131 1.0
28.0 10.401269646942131 0.997
29.0 10.401269646942131 0.952
30.0 10.401269646942131 0.966
31.0 10.401269646942131 1.0
32.0 10.401269646942131 1.0
33.0 10.401269646942131 1.0
34.0 10.401269646942131 0.966
35.0 10.401269646942131 0.956
36.0 10.401269646942131 0.909
37.0 10.401269646942131 0.995
38.0 10.401269646942131 0.932
39.0 10.401269646942131 0.916
40.0 10.401269646942131 0.97
41.0 10.401269646942131 0.984
42.0 10.401269646942131 1.0
43.0 10.401269646942131 0.931
44.0 10.401269646942131 0.902
45.0 10.401269646942131 0.959
46.0 10.401269646942131 0.974
47.0 10.401269646942131 0.958
48.0 10.401269646942131 0.917
49.0 10.401269646942131 0.904
50.0 10.401269646942131 0.966
51.0 10.401269646942131 0.953
52.0 10.401269646942131 0.982
53.0 10.401269646942131 0.962
54.0 10.401269646942131 1.0
55.0 10.401269646942131 0.927
56.0 10.401269646942131 0.938
57.0 10.401269646942131 0.978
58.0 10.401269646942131 0.913
59.0 10.401269646942131 0.902
60.0 10.401269646942131 0.964
61.0 10.401269646942131 0.949
62.0 10.401269646942131 0.991
63.0 10.401269646942131 0.979
64.0 10.401269646942131 0.981
65.0 10.401269646942131 0.957
66.0 10.401269646942131 0.915
67.0 10.401269646942131 0.998
68.0 10.401269646942131 0.945
69.0 10.401269646942131 0.939
70.0 10.401269646942131 0.936
71.0 10.401269646942131 0.909
72.0 10.401269646942131 0.998
73.0 10.401269646942131 0.912
74.0 10.401269646942131 0.966
75.0 10.401269646942131 0.957
76.0 10.401269646942131 0.911
77.0 10.401269646942131 1.0
78.0 10.401269646942131 0.926
79.0 10.401269646942131 0.934
80.0 10.401269646942131 0.924
81.0 10.401269646942131 0.973
82.0 10.401269646942131 0.974
83.0 10.401269646942131 0.96
84.0 10.401269646942131 0.998
85.0 10.401269646942131 0.959
86.0 10.401269646942131 0.897
87.0 10.401269646942131 0.912
88.0 10.401269646942131 0.881
89.0 10.401269646942131 0.943
90.0 10.401269646942131 0.967
91.0 10.401269646942131 0.916
92.0 10.401269646942131 0.904
93.0 10.401269646942131 0.872
94.0 10.401269646942131 0.9
95.0 10.401269646942131 0.919
96.0 10.401269646942131 0.935
97.0 10.401269646942131 0.994
98.0 10.401269646942131 0.923
99.0 10.401269646942131 0.906
100.0 10.401269646942131 1.0
101.0 10.401269646942131 0.935
102.0 10.401269646942131 0.979
103.0 10.401269646942131 0.928
104.0 10.401269646942131 0.976
105.0 10.401269646942131 0.926
106.0 10.401269646942131 1.0
107.0 10.401269646942131 0.935
108.0 10.401269646942131 0.932
109.0 10.401269646942131 0.963
110.0 10.401269646942131 0.935
111.0 10.401269646942131 0.903
112.0 10.401269646942131 0.971
113.0 10.401269646942131 0.918
114.0 10.401269646942131 0.923
115.0 10.401269646942131 0.894
116.0 10.401269646942131 0.988
117.0 10.401269646942131 0.937
118.0 10.401269646942131 0.912
119.0 10.401269646942131 0.976
120.0 10.401269646942131 0.845
121.0 10.401269646942131 0.931
122.0 10.401269646942131 0.935
123.0 10.401269646942131 0.944
124.0 10.401269646942131 0.886
125.0 10.401269646942131 0.914
126.0 10.401269646942131 0.956
127.0 10.401269646942131 0.92
128.0 10.401269646942131 0.928
129.0 10.401269646942131 0.988
130.0 10.401269646942131 0.96
131.0 10.401269646942131 0.93
132.0 10.401269646942131 0.879
133.0 10.401269646942131 0.927
134.0 10.401269646942131 0.904
135.0 10.401269646942131 0.898
136.0 10.401269646942131 0.968
137.0 10.401269646942131 0.948
138.0 10.401269646942131 0.921
139.0 10.401269646942131 0.963
140.0 10.401269646942131 0.927
141.0 10.401269646942131 0.927
142.0 10.401269646942131 0.921
143.0 10.401269646942131 0.891
144.0 10.401269646942131 0.866
145.0 10.401269646942131 0.941
146.0 10.401269646942131 0.942
147.0 10.401269646942131 0.901
148.0 10.401269646942131 0.927
149.0 10.401269646942131 0.926
150.0 10.401269646942131 0.937
151.0 10.401269646942131 0.937
152.0 10.401269646942131 0.908
153.0 10.401269646942131 0.901
154.0 10.401269646942131 0.936
155.0 10.401269646942131 0.904
156.0 10.401269646942131 0.936
157.0 10.401269646942131 0.885
158.0 10.401269646942131 0.904
159.0 10.401269646942131 0.945
160.0 10.401269646942131 0.979
161.0 10.401269646942131 0.923
162.0 10.401269646942131 0.947
163.0 10.401269646942131 0.881
164.0 10.401269646942131 0.911
165.0 10.401269646942131 0.886
166.0 10.401269646942131 0.965
167.0 10.401269646942131 0.901
168.0 10.401269646942131 0.911
169.0 10.401269646942131 0.93
170.0 10.401269646942131 0.952
171.0 10.401269646942131 0.868
172.0 10.401269646942131 0.93
173.0 10.401269646942131 0.892
174.0 10.401269646942131 0.902
175.0 10.401269646942131 0.919
176.0 10.401269646942131 0.94
177.0 10.401269646942131 0.871
178.0 10.401269646942131 0.962
179.0 10.401269646942131 0.86
180.0 10.401269646942131 0.937
181.0 10.401269646942131 0.942
182.0 10.401269646942131 0.896
183.0 10.401269646942131 0.935
184.0 10.401269646942131 0.936
185.0 10.401269646942131 0.902
186.0 10.401269646942131 0.893
187.0 10.401269646942131 0.927
188.0 10.401269646942131 0.876
189.0 10.401269646942131 0.971
190.0 10.401269646942131 0.879
191.0 10.401269646942131 0.866
192.0 10.401269646942131 0.886
193.0 10.401269646942131 0.876
194.0 10.401269646942131 0.916
195.0 10.401269646942131 0.822
196.0 10.401269646942131 0.874
197.0 10.401269646942131 0.86
198.0 10.401269646942131 0.866
199.0 10.401269646942131 0.877
200.0 10.401269646942131 0.921
201.0 10.401269646942131 0.893
202.0 10.401269646942131 0.88
203.0 10.401269646942131 0.897
204.0 10.401269646942131 0.934
205.0 10.401269646942131 0.886
206.0 10.401269646942131 0.884
207.0 10.401269646942131 0.929
208.0 10.401269646942131 0.856
209.0 10.401269646942131 0.842
210.0 10.401269646942131 0.954
211.0 10.401269646942131 0.89
212.0 10.401269646942131 0.924
213.0 10.401269646942131 0.961
214.0 10.401269646942131 0.92
215.0 10.401269646942131 0.819
216.0 10.401269646942131 0.874
217.0 10.401269646942131 0.917
218.0 10.401269646942131 0.923
219.0 10.401269646942131 0.926
220.0 10.401269646942131 0.933
221.0 10.401269646942131 0.94
222.0 10.401269646942131 0.916
223.0 10.401269646942131 0.852
224.0 10.401269646942131 0.976
225.0 10.401269646942131 0.892
226.0 10.401269646942131 0.927
227.0 10.401269646942131 0.929
228.0 10.401269646942131 0.906
229.0 10.401269646942131 0.922
230.0 10.401269646942131 0.919
231.0 10.401269646942131 0.931
232.0 10.401269646942131 0.971
233.0 10.401269646942131 0.957
234.0 10.401269646942131 0.99
235.0 10.401269646942131 0.994
236.0 10.401269646942131 0.984
237.0 10.401269646942131 0.924
238.0 10.401269646942131 0.973
239.0 10.401269646942131 0.984
240.0 10.401269646942131 0.941
241.0 10.401269646942131 0.981
242.0 10.401269646942131 1.0
243.0 10.401269646942131 0.955
244.0 10.401269646942131 0.944
245.0 10.401269646942131 0.99
246.0 10.401269646942131 1.0
247.0 10.401269646942131 0.975
248.0 10.401269646942131 0.947
249.0 10.401269646942131 0.911
250.0 10.401269646942131 0.962
251.0 10.401269646942131 0.94
252.0 10.401269646942131 0.871
253.0 10.401269646942131 0.933
254.0 10.401269646942131 0.871
255.0 10.401269646942131 0.921
256.0 10.401269646942131 0.919

2.0 10.921333129289238 0.83
3.0 10.921333129289238 0.996
4.0 10.921333129289238 0.901
5.0 10.921333129289238 0.884
6.0 10.921333129289238 0.972
7.0 10.921333129289238 0.991
8.0 10.921333129289238 0.981
9.0 10.921333129289238 0.936
10.0 10.921333129289238 0.907
11.0 10.921333129289238 1.0
12.0 10.921333129289238 0.933
13.0 10.921333129289238 0.934
14.0 10.921333129289238 0.906
15.0 10.921333129289238 0.934
16.0 10.921333129289238 0.955
17.0 10.921333129289238 0.993
18.0 10.921333129289238 1.0
19.0 10.921333129289238 0.996
20.0 10.921333129289238 0.985
21.0 10.921333129289238 0.988
22.0 10.921333129289238 1.0
23.0 10.921333129289238 0.976
24.0 10.921333129289238 0.931
25.0 10.921333129289238 0.997
26.0 10.921333129289238 0.972
27.0 10.921333129289238 0.954
28.0 10.921333129289238 0.965
29.0 10.921333129289238 1.0
30.0 10.921333129289238 0.952
31.0 10.921333129289238 0.994
32.0 10.921333129289238 0.977
33.0 10.921333129289238 0.942
34.0 10.921333129289238 0.991
35.0 10.921333129289238 0.955
36.0 10.921333129289238 0.943
37.0 10.921333129289238 0.962
38.0 10.921333129289238 0.96
39.0 10.921333129289238 0.963
40.0 10.921333129289238 0.897
41.0 10.921333129289238 0.887
42.0 10.921333129289238 0.921
43.0 10.921333129289238 0.943
44.0 10.921333129289238 0.89
45.0 10.921333129289238 0.963
46.0 10.921333129289238 0.998
47.0 10.921333129289238 1.0
48.0 10.921333129289238 0.985
49.0 10.921333129289238 0.894
50.0 10.921333129289238 0.939
51.0 10.921333129289238 0.968
52.0 10.921333129289238 0.918
53.0 10.921333129289238 0.948
54.0 10.921333129289238 0.938
55.0 10.921333129289238 0.933
56.0 10.921333129289238 1.0
57.0 10.921333129289238 0.921
58.0 10.921333129289238 0.899
59.0 10.921333129289238 0.905
60.0 10.921333129289238 0.952
61.0 10.921333129289238 0.953
62.0 10.921333129289238 0.95
63.0 10.921333129289238 0.973
64.0 10.921333129289238 0.96
65.0 10.921333129289238 0.928
66.0 10.921333129289238 0.92
67.0 10.921333129289238 0.948
68.0 10.921333129289238 0.914
69.0 10.921333129289238 0.935
70.0 10.921333129289238 0.928
71.0 10.921333129289238 0.905
72.0 10.921333129289238 0.967
73.0 10.921333129289238 0.971
74.0 10.921333129289238 0.953
75.0 10.921333129289238 0.911
76.0 10.921333129289238 0.86
77.0 10.921333129289238 0.899
78.0 10.921333129289238 0.913
79.0 10.921333129289238 0.927
80.0 10.921333129289238 0.892
81.0 10.921333129289238 0.98
82.0 10.921333129289238 1.0
83.0 10.921333129289238 0.912
84.0 10.921333129289238 0.96
85.0 10.921333129289238 0.933
86.0 10.921333129289238 0.941
87.0 10.921333129289238 0.942
88.0 10.921333129289238 0.942
89.0 10.921333129289238 0.936
90.0 10.921333129289238 0.955
91.0 10.921333129289238 0.949
92.0 10.921333129289238 0.9
93.0 10.921333129289238 0.931
94.0 10.921333129289238 0.909
95.0 10.921333129289238 0.936
96.0 10.921333129289238 0.88
97.0 10.921333129289238 0.977
98.0 10.921333129289238 0.983
99.0 10.921333129289238 0.909
100.0 10.921333129289238 0.968
101.0 10.921333129289238 0.918
102.0 10.921333129289238 0.906
103.0 10.921333129289238 0.88
104.0 10.921333129289238 0.988
105.0 10.921333129289238 0.987
106.0 10.921333129289238 0.897
107.0 10.921333129289238 0.917
108.0 10.921333129289238 0.98
109.0 10.921333129289238 0.953
110.0 10.921333129289238 0.911
111.0 10.921333129289238 0.887
112.0 10.921333129289238 0.965
113.0 10.921333129289238 0.899
114.0 10.921333129289238 1.0
115.0 10.921333129289238 0.9
116.0 10.921333129289238 0.956
117.0 10.921333129289238 0.964
118.0 10.921333129289238 0.914
119.0 10.921333129289238 0.902
120.0 10.921333129289238 0.934
121.0 10.921333129289238 0.965
122.0 10.921333129289238 0.965
123.0 10.921333129289238 0.964
124.0 10.921333129289238 0.87
125.0 10.921333129289238 0.919
126.0 10.921333129289238 0.915
127.0 10.921333129289238 0.862
128.0 10.921333129289238 0.944
129.0 10.921333129289238 0.944
130.0 10.921333129289238 0.974
131.0 10.921333129289238 0.877
132.0 10.921333129289238 0.904
133.0 10.921333129289238 0.892
134.0 10.921333129289238 0.955
135.0 10.921333129289238 0.99
136.0 10.921333129289238 0.917
137.0 10.921333129289238 0.937
138.0 10.921333129289238 0.884
139.0 10.921333129289238 0.91
140.0 10.921333129289238 0.99
141.0 10.921333129289238 0.989
142.0 10.921333129289238 0.95
143.0 10.921333129289238 0.949
144.0 10.921333129289238 0.976
145.0 10.921333129289238 0.925
146.0 10.921333129289238 0.926
147.0 10.921333129289238 0.905
148.0 10.921333129289238 0.925
149.0 10.921333129289238 0.944
150.0 10.921333129289238 0.925
151.0 10.921333129289238 0.93
152.0 10.921333129289238 0.956
153.0 10.921333129289238 0.931
154.0 10.921333129289238 0.95
155.0 10.921333129289238 0.907
156.0 10.921333129289238 0.971
157.0 10.921333129289238 0.925
158.0 10.921333129289238 0.955
159.0 10.921333129289238 0.891
160.0 10.921333129289238 0.94
161.0 10.921333129289238 0.911
162.0 10.921333129289238 0.94
163.0 10.921333129289238 0.907
164.0 10.921333129289238 0.939
165.0 10.921333129289238 0.927
166.0 10.921333129289238 0.958
167.0 10.921333129289238 0.902
168.0 10.921333129289238 0.909
169.0 10.921333129289238 0.97
170.0 10.921333129289238 0.927
171.0 10.921333129289238 0.928
172.0 10.921333129289238 0.941
173.0 10.921333129289238 0.926
174.0 10.921333129289238 0.935
175.0 10.921333129289238 0.856
176.0 10.921333129289238 0.922
177.0 10.921333129289238 0.965
178.0 10.921333129289238 0.885
179.0 10.921333129289238 0.868
180.0 10.921333129289238 0.9
181.0 10.921333129289238 0.889
182.0 10.921333129289238 0.905
183.0 10.921333129289238 0.905
184.0 10.921333129289238 0.917
185.0 10.921333129289238 0.922
186.0 10.921333129289238 0.907
187.0 10.921333129289238 0.87
188.0 10.921333129289238 0.889
189.0 10.921333129289238 0.956
190.0 10.921333129289238 0.804
191.0 10.921333129289238 0.838
192.0 10.921333129289238 0.882
193.0 10.921333129289238 0.921
194.0 10.921333129289238 0.911
195.0 10.921333129289238 0.842
196.0 10.921333129289238 0.878
197.0 10.921333129289238 0.874
198.0 10.921333129289238 0.883
199.0 10.921333129289238 0.887
200.0 10.921333129289238 0.868
201.0 10.921333129289238 0.898
202.0 10.921333129289238 0.85
203.0 10.921333129289238 0.879
204.0 10.921333129289238 0.937
205.0 10.921333129289238 0.871
206.0 10.921333129289238 0.979
207.0 10.921333129289238 0.894
208.0 10.921333129289238 0.856
209.0 10.921333129289238 0.839
210.0 10.921333129289238 0.899
211.0 10.921333129289238 0.867
212.0 10.921333129289238 0.97
213.0 10.921333129289238 0.937
214.0 10.921333129289238 0.921
215.0 10.921333129289238 0.82
216.0 10.921333129289238 0.937
217.0 10.921333129289238 0.869
218.0 10.921333129289238 0.951
219.0 10.921333129289238 0.924
220.0 10.921333129289238 0.906
221.0 10.921333129289238 0.983
222.0 10.921333129289238 0.926
223.0 10.921333129289238 0.907
224.0 10.921333129289238 0.955
225.0 10.921333129289238 0.939
226.0 10.921333129289238 0.953
227.0 10.921333129289238 0.945
228.0 10.921333129289238 0.918
229.0 10.921333129289238 0.945
230.0 10.921333129289238 0.963
231.0 10.921333129289238 0.897
232.0 10.921333129289238 0.941
233.0 10.921333129289238 0.87
234.0 10.921333129289238 0.931
235.0 10.921333129289238 0.918
236.0 10.921333129289238 1.0
237.0 10.921333129289238 1.0
238.0 10.921333129289238 1.0
239.0 10.921333129289238 0.97
240.0 10.921333129289238 0.939
241.0 10.921333129289238 0.927
242.0 10.921333129289238 0.963
243.0 10.921333129289238 1.0
244.0 10.921333129289238 0.997
245.0 10.921333129289238 0.936
246.0 10.921333129289238 0.983
247.0 10.921333129289238 0.994
248.0 10.921333129289238 0.948
249.0 10.921333129289238 0.91
250.0 10.921333129289238 1.0
251.0 10.921333129289238 0.948
252.0 10.921333129289238 0.949
253.0 10.921333129289238 0.895
254.0 10.921333129289238 0.915
255.0 10.921333129289238 0.988
256.0 10.921333129289238 0.881

2.0 11.4673997857537 0.851
3.0 11.4673997857537 0.956
4.0 11.4673997857537 1.0
5.0 11.4673997857537 0.869
6.0 11.4673997857537 0.944
7.0 11.4673997857537 0.957
8.0 11.4673997857537 0.999
9.0 11.4673997857537 0.925
10.0 11.4673997857537 0.979
11.0 11.4673997857537 0.938
12.0 11.4673997857537 0.971
13.0 11.4673997857537 0.911
14.0 11.4673997857537 0.99
15.0 11.4673997857537 0.965
16.0 11.4673997857537 1.0
17.0 11.4673997857537 0.975
18.0 11.4673997857537 0.924
19.0 11.4673997857537 0.937
20.0 11.4673997857537 0.944
21.0 11.4673997857537 0.968
22.0 11.4673997857537 0.941
23.0 11.4673997857537 0.984
24.0 11.4673997857537 0.995
25.0 11.4673997857537 0.989
26.0 11.4673997857537 0.976
27.0 11.4673997857537 0.953
28.0 11.4673997857537 0.961
29.0 11.4673997857537 0.982
30.0 11.4673997857537 0.919
31.0 11.4673997857537 0.977
32.0 11.4673997857537 0.989
33.0 11.4673997857537 0.914
34.0 11.4673997857537 0.973
35.0 11.4673997857537 0.985
36.0 11.4673997857537 0.956
37.0 11.4673997857537 0.949
38.0 11.4673997857537 0.933
39.0 11.4673997857537 0.967
40.0 11.4673997857537 0.884
41.0 11.4673997857537 0.969
42.0 11.4673997857537 0.943
43.0 11.4673997857537 0.958
44.0 11.4673997857537 1.0
45.0 11.4673997857537 0.946
46.0 11.4673997857537 0.947
47.0 11.4673997857537 0.902
48.0 11.4673997857537 0.925
49.0 11.4673997857537 0.876
50.0 11.4673997857537 0.957
51.0 11.4673997857537 0.922
52.0 11.4673997857537 0.896
53.0 11.4673997857537 1.0
54.0 11.4673997857537 0.88
55.0 11.4673997857537 0.962
56.0 11.4673997857537 0.896
57.0 11.4673997857537 0.966
58.0 11.4673997857537 0.925
59.0 11.4673997857537 0.932
60.0 11.4673997857537 0.987
61.0 11.4673997857537 0.955
62.0 11.4673997857537 0.996
63.0 11.4673997857537 0.943
64.0 11.4673997857537 0.861
65.0 11.4673997857537 0.898
66.0 11.4673997857537 0.945
67.0 11.4673997857537 0.878
68.0 11.4673997857537 0.956
69.0 11.4673997857537 0.87
70.0 11.4673997857537 0.929
71.0 11.4673997857537 0.899
72.0 11.4673997857537 1.0
73.0 11.4673997857537 0.938
74.0 11.4673997857537 0.92
75.0 11.4673997857537 0.922
76.0 11.4673997857537 0.92
77.0 11.4673997857537 0.928
78.0 11.4673997857537 0.954
79.0 11.4673997857537 0.952
80.0 11.4673997857537 0.896
81.0 11.4673997857537 0.948
82.0 11.4673997857537 0.967
83.0 11.4673997857537 0.916
84.0 11.4673997857537 0.98
85.0 11.4673997857537 0.944
86.0 11.4673997857537 0.885
87.0 11.4673997857537 0.882
88.0 11.4673997857537 0.968
89.0 11.4673997857537 0.931
90.0 11.4673997857537 0.94
91.0 11.4673997857537 0.95
92.0 11.4673997857537 0.862
93.0 11.4673997857537 0.924
94.0 11.4673997857537 0.962
95.0 11.4673997857537 0.896
96.0 11.4673997857537 0.926
97.0 11.4673997857537 0.972
98.0 11.4673997857537 0.949
99.0 11.4673997857537 0.919
100.0 11.4673997857537 0.94
101.0 11.4673997857537 0.919
102.0 11.4673997857537 0.919
103.0 11.4673997857537 0.928
104.0 11.4673997857537 0.902
105.0 11.4673997857537 0.913
106.0 11.4673997857537 0.944
107.0 11.4673997857537 0.911
108.0 11.4673997857537 0.96
109.0 11.4673997857537 0.905
110.0 11.4673997857537 0.942
111.0 11.4673997857537 0.885
112.0 11.4673997857537 0.966
113.0 11.4673997857537 0.927
114.0 11.4673997857537 0.94
115.0 11.4673997857537 0.963
116.0 11.4673997857537 0.921
117.0 11.4673997857537 0.868
118.0 11.4673997857537 0.888
119.0 11.4673997857537 0.888
120.0 11.4673997857537 0.851
121.0 11.4673997857537 0.915
122.0 11.4673997857537 0.908
123.0 11.4673997857537 0.923
124.0 11.4673997857537 0.914
125.0 11.4673997857537 0.89
126.0 11.4673997857537 0.867
127.0 11.4673997857537 0.933
128.0 11.4673997857537 0.914
129.0 11.4673997857537 0.984
130.0 11.4673997857537 0.995
131.0 11.4673997857537 0.935
132.0 11.4673997857537 0.92
133.0 11.4673997857537 0.916
134.0 11.4673997857537 0.91
135.0 11.4673997857537 0.958
136.0 11.4673997857537 0.975
137.0 11.4673997857537 0.905
138.0 11.4673997857537 0.959
139.0 11.4673997857537 0.93
140.0 11.4673997857537 0.937
141.0 11.4673997857537 0.853
142.0 11.4673997857537 0.881
143.0 11.4673997857537 0.957
144.0 11.4673997857537 0.975
145.0 11.4673997857537 0.876
146.0 11.4673997857537 0.964
147.0 11.4673997857537 0.926
148.0 11.4673997857537 0.924
149.0 11.4673997857537 0.911
150.0 11.4673997857537 0.951
151.0 11.4673997857537 0.884
152.0 11.4673997857537 0.882
153.0 11.4673997857537 0.958
154.0 11.4673997857537 0.994
155.0 11.4673997857537 0.872
156.0 11.4673997857537 0.894
157.0 11.4673997857537 0.957
158.0 11.4673997857537 0.971
159.0 11.4673997857537 0.976
160.0 11.4673997857537 0.953
161.0 11.4673997857537 0.9
162.0 11.4673997857537 0.91
163.0 11.4673997857537 0.848
164.0 11.4673997857537 0.86
165.0 11.4673997857537 0.924
166.0 11.4673997857537 0.946
167.0 11.4673997857537 0.982
168.0 11.4673997857537 0.924
169.0 11.4673997857537 0.974
170.0 11.4673997857537 0.939
171.0 11.4673997857537 0.902
172.0 11.4673997857537 0.867
173.0 11.4673997857537 0.905
174.0 11.4673997857537 0.955
175.0 11.4673997857537 0.834
176.0 11.4673997857537 0.868
177.0 11.4673997857537 0.874
178.0 11.4673997857537 0.95
179.0 11.4673997857537 0.876
180.0 11.4673997857537 0.921
181.0 11.4673997857537 0.895
182.0 11.4673997857537 0.949
183.0 11.4673997857537 0.897
184.0 11.4673997857537 0.897
185.0 11.4673997857537 0.948
186.0 11.4673997857537 0.878
187.0 11.4673997857537 0.907
188.0 11.4673997857537 0.889
189.0 11.4673997857537 0.933
190.0 11.4673997857537 0.854
191.0 11.4673997857537 0.768
192.0 11.4673997857537 0.879
193.0 11.4673997857537 0.844
194.0 11.4673997857537 0.895
195.0 11.4673997857537 0.816
196.0 11.4673997857537 0.878
197.0 11.4673997857537 0.885
198.0 11.4673997857537 0.897
199.0 11.4673997857537 0.974
200.0 11.4673997857537 0.847
201.0 11.4673997857537 0.879
202.0 11.4673997857537 0.912
203.0 11.4673997857537 0.898
204.0 11.4673997857537 0.877
205.0 11.4673997857537 0.865
206.0 11.4673997857537 0.87
207.0 11.4673997857537 0.896
208.0 11.4673997857537 0.914
209.0 11.4673997857537 0.802
210.0 11.4673997857537 0.872
211.0 11.4673997857537 0.875
212.0 11.4673997857537 0.893
213.0 11.4673997857537 0.9
214.0 11.4673997857537 0.864
215.0 11.4673997857537 0.807
216.0 11.4673997857537 0.886
217.0 11.4673997857537 0.833
218.0 11.4673997857537 0.886
219.0 11.4673997857537 0.866
220.0 11.4673997857537 0.919
221.0 11.4673997857537 0.92
222.0 11.4673997857537 0.862
223.0 11.4673997857537 0.871
224.0 11.4673997857537 0.91
225.0 11.4673997857537 0.898
226.0 11.4673997857537 0.88
227.0 11.4673997857537 0.899
228.0 11.4673997857537 0.931
229.0 11.4673997857537 0.916
230.0 11.4673997857537 0.914
231.0 11.4673997857537 0.927
232.0 11.4673997857537 0.863
233.0 11.4673997857537 0.914
234.0 11.4673997857537 0.955
235.0 11.4673997857537 0.975
236.0 11.4673997857537 0.947
237.0 11.4673997857537 0.944
238.0 11.4673997857537 0.961
239.0 11.4673997857537 1.0
240.0 11.4673997857537 0.985
241.0 11.4673997857537 0.983
242.0 11.4673997857537 0.953
243.0 11.4673997857537 0.987
244.0 11.4673997857537 0.934
245.0 11.4673997857537 0.943
246.0 11.4673997857537 0.99
247.0 11.4673997857537 0.973
248.0 11.4673997857537 0.95
249.0 11.4673997857537 0.975
250.0 11.4673997857537 0.975
251.0 11.4673997857537 0.984
252.0 11.4673997857537 0.899
253.0 11.4673997857537 0.968
254.0 11.4673997857537 0.922
255.0 11.4673997857537 0.964
256.0 11.4673997857537 0.95

2.0 12.040769775041387 0.864
3.0 12.040769775041387 1.0
4.0 12.040769775041387 0.945
5.0 12.040769775041387 0.944
6.0 12.040769775041387 0.981
7.0 12.040769775041387 1.0
8.0 12.040769775041387 0.969
9.0 12.040769775041387 0.941
10.0 12.040769775041387 0.927
11.0 12.040769775041387 0.923
12.0 12.040769775041387 0.929
13.0 12.040769775041387 0.914
14.0 12.040769775041387 1.0
15.0 12.040769775041387 0.984
16.0 12.040769775041387 0.96
17.0 12.040769775041387 1.0
18.0 12.040769775041387 0.948
19.0 12.040769775041387 0.932
20.0 12.040769775041387 1.0
21.0 12.040769775041387 0.95
22.0 12.040769775041387 0.974
23.0 12.040769775041387 0.996
24.0 12.040769775041387 0.935
25.0 12.040769775041387 0.916
26.0 12.040769775041387 0.945
27.0 12.040769775041387 0.891
28.0 12.040769775041387 1.0
29.0 12.040769775041387 0.999
30.0 12.040769775041387 0.948
31.0 12.040769775041387 0.995
32.0 12.040769775041387 0.969
33.0 12.040769775041387 0.956
34.0 12.040769775041387 0.958
35.0 12.040769775041387 0.949
36.0 12.040769775041387 0.939
37.0 12.040769775041387 0.949
38.0 12.040769775041387 0.922
39.0 12.040769775041387 0.914
40.0 12.040769775041387 0.892
41.0 12.040769775041387 0.916
42.0 12.040769775041387 0.938
43.0 12.040769775041387 0.916
44.0 12.040769775041387 0.938
45.0 12.040769775041387 0.955
46.0 12.040769775041387 0.946
47.0 12.040769775041387 0.919
48.0 12.040769775041387 0.908
49.0 12.040769775041387 0.879
50.0 12.040769775041387 0.89
51.0 12.040769775041387 0.896
52.0 12.040769775041387 0.943
53.0 12.040769775041387 0.982
54.0 12.040769775041387 0.911
55.0 12.040769775041387 0.913
56.0 12.040769775041387 0.869
57.0 12.040769775041387 1.0
58.0 12.040769775041387 0.899
59.0 12.040769775041387 0.889
60.0 12.040769775041387 0.954
61.0 12.040769775041387 0.919
62.0 12.040769775041387 0.928
63.0 12.040769775041387 0.94
64.0 12.040769775041387 0.929
65.0 12.040769775041387 0.894
66.0 12.040769775041387 0.867
67.0 12.040769775041387 0.891
68.0 12.040769775041387 0.927
69.0 12.040769775041387 0.962
70.0 12.040769775041387 0.925
71.0 12.040769775041387 0.891
72.0 12.040769775041387 0.957
73.0 12.040769775041387 0.923
74.0 12.040769775041387 0.954
75.0 12.040769775041387 0.934
76.0 12.040769775041387 0.847
77.0 12.040769775041387 0.929
78.0 12.040769775041387 0.859
79.0 12.040769775041387 0.89
80.0 12.040769775041387 0.906
81.0 12.040769775041387 0.897
82.0 12.040769775041387 0.914
83.0 12.040769775041387 0.888
84.0 12.040769775041387 0.952
85.0 12.040769775041387 0.944
86.0 12.040769775041387 0.929
87.0 12.040769775041387 0.913
88.0 12.040769775041387 0.884
89.0 12.040769775041387 0.916
90.0 12.040769775041387 0.96
91.0 12.040769775041387 0.913
92.0 12.040769775041387 0.864
93.0 12.040769775041387 0.89
94.0 12.040769775041387 0.918
95.0 12.040769775041387 0.926
96.0 12.040769775041387 0.893
97.0 12.040769775041387 0.922
98.0 12.040769775041387 0.968
99.0 12.040769775041387 0.952
100.0 12.040769775041387 0.978
101.0 12.040769775041387 0.928
102.0 12.040769775041387 0.985
103.0 12.040769775041387 0.874
104.0 12.040769775041387 0.973
105.0 12.040769775041387 0.911
106.0 12.040769775041387 0.961
107.0 12.040769775041387 0.958
108.0 12.040769775041387 0.897
109.0 12.040769775041387 0.916
110.0 12.040769775041387 0.913
111.0 12.040769775041387 0.911
112.0 12.040769775041387 0.889
113.0 12.040769775041387 1.0
114.0 12.040769775041387 0.933
115.0 12.040769775041387 0.953
116.0 12.040769775041387 0.92
117.0 12.040769775041387 0.889
118.0 12.040769775041387 0.885
119.0 12.040769775041387 0.971
120.0 12.040769775041387 0.911
121.0 12.040769775041387 0.927
122.0 12.040769775041387 0.888
123.0 12.040769775041387 0.977
124.0 12.040769775041387 0.932
125.0 12.040769775041387 0.915
126.0 12.040769775041387 0.87
127.0 12.040769775041387 0.944
128.0 12.040769775041387 0.968
129.0 12.040769775041387 0.924
130.0 12.040769775041387 0.94
131.0 12.040769775041387 0.928
132.0 12.040769775041387 0.871
133.0 12.040769775041387 0.9
134.0 12.040769775041387 0.873
135.0 12.040769775041387 0.932
136.0 12.040769775041387 0.949
137.0 12.040769775041387 0.948
138.0 12.040769775041387 0.896
139.0 12.040769775041387 0.93
140.0 12.040769775041387 0.94
141.0 12.040769775041387 0.914
142.0 12.040769775041387 0.91
143.0 12.040769775041387 0.894
144.0 12.040769775041387 0.898
145.0 12.040769775041387 0.917
146.0 12.040769775041387 0.921
147.0 12.040769775041387 0.93
148.0 12.040769775041387 1.0
149.0 12.040769775041387 0.85
150.0 12.040769775041387 0.905
151.0 12.040769775041387 0.925
152.0 12.040769775041387 0.939
153.0 12.040769775041387 0.934
154.0 12.040769775041387 0.934
155.0 12.040769775041387 0.931
156.0 12.040769775041387 0.951
157.0 12.040769775041387 0.904
158.0 12.040769775041387 0.912
159.0 12.040769775041387 0.928
160.0 12.040769775041387 0.858
161.0 12.040769775041387 0.853
162.0 12.040769775041387 0.86
163.0 12.040769775041387 0.877
164.0 12.040769775041387 0.904
165.0 12.040769775041387 0.871
166.0 12.040769775041387 0.927
167.0 12.040769775041387 0.926
168.0 12.040769775041387 0.92
169.0 12.040769775041387 0.908
170.0 12.040769775041387 0.873
171.0 12.040769775041387 0.93
172.0 12.040769775041387 0.929
173.0 12.040769775041387 0.926
174.0 12.040769775041387 0.932
175.0 12.040769775041387 0.806
176.0 12.040769775041387 0.901
177.0 12.040769775041387 0.862
178.0 12.040769775041387 0.896
179.0 12.040769775041387 0.895
180.0 12.040769775041387 0.898
181.0 12.040769775041387 0.919
182.0 12.040769775041387 0.901
183.0 12.040769775041387 0.955
184.0 12.040769775041387 0.92
185.0 12.040769775041387 0.873
186.0 12.040769775041387 0.893
187.0 12.040769775041387 0.879
188.0 12.040769775041387 0.918
189.0 12.040769775041387 0.86
190.0 12.040769775041387 0.843
191.0 12.040769775041387 0.781
192.0 12.040769775041387 0.832
193.0 12.040769775041387 0.904
194.0 12.040769775041387 0.853
195.0 12.040769775041387 0.819
196.0 12.040769775041387 0.937
197.0 12.040769775041387 0.822
198.0 12.040769775041387 0.906
199.0 12.040769775041387 0.875
200.0 12.040769775041387 0.885
201.0 12.040769775041387 0.909
202.0 12.040769775041387 0.901
203.0 12.040769775041387 0.869
204.0 12.040769775041387 0.887
205.0 12.040769775041387 0.809
206.0 12.040769775041387 0.895
207.0 12.040769775041387 0.845
208.0 12.040769775041387 0.893
209.0 12.040769775041387 0.859
210.0 12.040769775041387 0.886
211.0 12.040769775041387 0.89
212.0 12.040769775041387 0.892
213.0 12.040769775041387 0.867
214.0 12.040769775041387 0.878
215.0 12.040769775041387 0.815
216.0 12.040769775041387 0.897
217.0 12.040769775041387 0.909
218.0 12.040769775041387 0.867
219.0 12.040769775041387 0.939
220.0 12.040769775041387 0.873
221.0 12.040769775041387 0.879
222.0 12.040769775041387 0.891
223.0 12.040769775041387 0.868
224.0 12.040769775041387 0.932
225.0 12.040769775041387 0.903
226.0 12.040769775041387 0.885
227.0 12.040769775041387 0.909
228.0 12.040769775041387 0.934
229.0 12.040769775041387 0.961
230.0 12.040769775041387 0.905
231.0 12.040769775041387 0.909
232.0 12.040769775041387 0.898
233.0 12.040769775041387 0.883
234.0 12.040769775041387 0.954
235.0 12.040769775041387 0.886
236.0 12.040769775041387 0.9
237.0 12.040769775041387 0.923
238.0 12.040769775041387 0.941
239.0 12.040769775041387 0.967
240.0 12.040769775041387 0.969
241.0 12.040769775041387 0.946
242.0 12.040769775041387 0.945
243.0 12.040769775041387 0.939
244.0 12.040769775041387 1.0
245.0 12.040769775041387 1.0
246.0 12.040769775041387 0.998
247.0 12.040769775041387 0.972
248.0 12.040769775041387 0.976
249.0 12.040769775041387 0.964
250.0 12.040769775041387 0.982
251.0 12.040769775041387 0.986
252.0 12.040769775041387 0.96
253.0 12.040769775041387 0.959
254.0 12.040769775041387 0.937
255.0 12.040769775041387 0.97
256.0 12.040769775041387 0.884

2.0 12.642808263793455 0.909
3.0 12.642808263793455 0.937
4.0 12.642808263793455 0.925
5.0 12.642808263793455 1.0
6.0 12.642808263793455 0.957
7.0 12.642808263793455 0.952
8.0 12.642808263793455 1.0
9.0 12.642808263793455 1.0
10.0 12.642808263793455 1.0
11.0 12.642808263793455 0.955
12.0 12.642808263793455 1.0
13.0 12.642808263793455 0.977
14.0 12.642808263793455 0.939
15.0 12.642808263793455 0.993
16.0 12.642808263793455 0.916
17.0 12.642808263793455 0.99
18.0 12.642808263793455 0.874
19.0 12.642808263793455 0.991
20.0 12.642808263793455 0.987
21.0 12.642808263793455 0.922
22.0 12.642808263793455 0.973
23.0 12.642808263793455 0.925
24.0 12.642808263793455 0.919
25.0 12.642808263793455 0.908
26.0 12.642808263793455 0.92
27.0 12.642808263793455 0.892
28.0 12.642808263793455 0.979
29.0 12.642808263793455 0.961
30.0 12.642808263793455 0.928
31.0 12.642808263793455 0.972
32.0 12.642808263793455 0.914
33.0 12.642808263793455 0.928
34.0 12.642808263793455 0.941
35.0 12.642808263793455 0.956
36.0 12.642808263793455 0.92
37.0 12.642808263793455 0.886
38.0 12.642808263793455 0.935
39.0 12.642808263793455 0.939
40.0 12.642808263793455 0.908
41.0 12.642808263793455 0.887
42.0 12.642808263793455 0.963
43.0 12.642808263793455 0.932
44.0 12.642808263793455 0.942
45.0 12.642808263793455 0.914
46.0 12.642808263793455 0.955
47.0 12.642808263793455 0.954
48.0 12.642808263793455 0.949
49.0 12.642808263793455 0.856
50.0 12.642808263793455 0.906
51.0 12.642808263793455 0.916
52.0 12.642808263793455 0.896
53.0 12.642808263793455 0.911
54.0 12.642808263793455 0.896
55.0 12.642808263793455 0.943
56.0 12.642808263793455 0.955
57.0 12.642808263793455 0.941
58.0 12.642808263793455 0.88
59.0 12.642808263793455 0.95
60.0 12.642808263793455 0.947
61.0 12.642808263793455 0.894
62.0 12.642808263793455 0.878
63.0 12.642808263793455 0.937
64.0 12.642808263793455 0.93
65.0 12.642808263793455 0.899
66.0 12.642808263793455 0.916
67.0 12.642808263793455 0.959
68.0 12.642808263793455 0.911
69.0 12.642808263793455 0.913
70.0 12.642808263793455 0.948
71.0 12.642808263793455 0.869
72.0 12.642808263793455 0.944
73.0 12.642808263793455 0.915
74.0 12.642808263793455 0.922
75.0 12.642808263793455 0.927
76.0 12.642808263793455 0.881
77.0 12.642808263793455 0.915
78.0 12.642808263793455 0.866
79.0 12.642808263793455 0.958
80.0 12.642808263793455 0.886
81.0 12.642808263793455 0.889
82.0 12.642808263793455 0.911
83.0 12.642808263793455 0.876
84.0 12.642808263793455 0.919
85.0 12.642808263793455 0.874
86.0 12.642808263793455 0.863
87.0 12.642808263793455 0.863
88.0 12.642808263793455 0.934
89.0 12.642808263793455 0.952
90.0 12.642808263793455 0.943
91.0 12.642808263793455 0.897
92.0 12.642808263793455 0.826
93.0 12.642808263793455 0.941
94.0 12.642808263793455 0.888
95.0 12.642808263793455 0.882
96.0 12.642808263793455 0.897
97.0 12.642808263793455 0.925
98.0 12.642808263793455 0.914
99.0 12.642808263793455 0.951
100.0 12.642808263793455 0.975
101.0 12.642808263793455 0.897
102.0 12.642808263793455 0.97
103.0 12.642808263793455 0.87
104.0 12.642808263793455 0.878
105.0 12.642808263793455 0.926
106.0 12.642808263793455 0.882
107.0 12.642808263793455 0.889
108.0 12.642808263793455 0.999
109.0 12.642808263793455 0.953
110.0 12.642808263793455 0.885
111.0 12.642808263793455 0.85
112.0 12.642808263793455 0.898
113.0 12.642808263793455 0.925
114.0 12.642808263793455 0.915
115.0 12.642808263793455 0.95
116.0 12.642808263793455 0.984
117.0 12.642808263793455 0.88
118.0 12.642808263793455 0.911
119.0 12.642808263793455 0.941
120.0 12.642808263793455 0.886
121.0 12.642808263793455 0.914
122.0 12.642808263793455 0.891
123.0 12.642808263793455 0.878
124.0 12.642808263793455 0.852
125.0 12.642808263793455 0.868
126.0 12.642808263793455 0.89
127.0 12.642808263793455 0.906
128.0 12.642808263793455 0.955
129.0 12.642808263793455 0.904
130.0 12.642808263793455 0.893
131.0 12.642808263793455 0.911
132.0 12.642808263793455 0.876
133.0 12.642808263793455 0.872
134.0 12.642808263793455 0.897
135.0 12.642808263793455 0.931
136.0 12.642808263793455 0.959
137.0 12.642808263793455 0.943
138.0 12.642808263793455 0.868
139.0 12.642808263793455 0.913
140.0 12.642808263793455 0.886
141.0 12.642808263793455 0.884
142.0 12.642808263793455 0.947
143.0 12.642808263793455 0.95
144.0 12.642808263793455 0.95
145.0 12.642808263793455 0.879
146.0 12.642808263793455 0.886
147.0 12.642808263793455 0.901
148.0 12.642808263793455 0.909
149.0 12.642808263793455 0.888
150.0 12.642808263793455 0.92
151.0 12.642808263793455 0.889
152.0 12.642808263793455 0.912
153.0 12.642808263793455 0.879
154.0 12.642808263793455 0.943
155.0 12.642808263793455 0.865
156.0 12.642808263793455 0.835
157.0 12.642808263793455 0.834
158.0 12.642808263793455 0.904
159.0 12.642808263793455 0.915
160.0 12.642808263793455 0.888
161.0 12.642808263793455 0.911
162.0 12.642808263793455 0.936
163.0 12.642808263793455 0.873
164.0 12.642808263793455 0.869
165.0 12.642808263793455 0.89
166.0 12.642808263793455 0.895
167.0 12.642808263793455 0.861
168.0 12.642808263793455 0.883
169.0 12.642808263793455 0.947
170.0 12.642808263793455 0.897
171.0 12.642808263793455 0.908
172.0 12.642808263793455 0.946
173.0 12.642808263793455 0.903
174.0 12.642808263793455 0.902
175.0 12.642808263793455 0.855
176.0 12.642808263793455 0.889
177.0 12.642808263793455 0.929
178.0 12.642808263793455 0.874
179.0 12.642808263793455 0.882
180.0 12.642808263793455 0.901
181.0 12.642808263793455 0.938
182.0 12.642808263793455 0.853
183.0 12.642808263793455 0.929
184.0 12.642808263793455 0.887
185.0 12.642808263793455 0.887
186.0 12.642808263793455 0.868
187.0 12.642808263793455 0.873
188.0 12.642808263793455 0.887
189.0 12.642808263793455 0.862
190.0 12.642808263793455 0.858
191.0 12.642808263793455 0.815
192.0 12.642808263793455 0.891
193.0 12.642808263793455 0.891
194.0 12.642808263793455 0.91
195.0 12.642808263793455 0.811
196.0 12.642808263793455 0.92
197.0 12.642808263793455 0.836
198.0 12.642808263793455 0.894
199.0 12.642808263793455 0.898
200.0 12.642808263793455 0.861
201.0 12.642808263793455 0.878
202.0 12.642808263793455 0.868
203.0 12.642808263793455 0.87
204.0 12.642808263793455 0.875
205.0 12.642808263793455 0.795
206.0 12.642808263793455 0.857
207.0 12.642808263793455 0.795
208.0 12.642808263793455 0.869
209.0 12.642808263793455 0.803
210.0 12.642808263793455 0.856
211.0 12.642808263793455 0.887
212.0 12.642808263793455 0.935
213.0 12.642808263793455 0.832
214.0 12.642808263793455 0.915
215.0 12.642808263793455 0.836
216.0 12.642808263793455 0.887
217.0 12.642808263793455 0.805
218.0 12.642808263793455 0.851
219.0 12.642808263793455 0.89
220.0 12.642808263793455 0.834
221.0 12.642808263793455 0.89
222.0 12.642808263793455 0.891
223.0 12.642808263793455 0.842
224.0 12.642808263793455 0.878
225.0 12.642808263793455 0.867
226.0 12.642808263793455 0.85
227.0 12.642808263793455 0.933
228.0 12.642808263793455 0.936
229.0 12.642808263793455 0.946
230.0 12.642808263793455 0.852
231.0 12.642808263793455 0.89
232.0 12.642808263793455 0.891
233.0 12.642808263793455 0.832
234.0 12.642808263793455 0.905
235.0 12.642808263793455 0.878
236.0 12.642808263793455 0.953
237.0 12.642808263793455 0.959
238.0 12.642808263793455 0.87
239.0 12.642808263793455 0.932
240.0 12.642808263793455 0.971
241.0 12.642808263793455 0.932
242.0 12.642808263793455 0.945
243.0 12.642808263793455 0.951
244.0 12.642808263793455 0.928
245.0 12.642808263793455 0.959
246.0 12.642808263793455 0.963
247.0 12.642808263793455 1.0
248.0 12.642808263793455 0.944
249.0 12.642808263793455 0.935
250.0 12.642808263793455 0.982
251.0 12.642808263793455 0.972
252.0 12.642808263793455 0.975
253.0 12.642808263793455 0.996
254.0 12.642808263793455 0.974
255.0 12.642808263793455 0.966
256.0 12.642808263793455 0.949

2.0 13.27494867698313 0.934
3.0 13.27494867698313 0.955
4.0 13.27494867698313 0.974
5.0 13.27494867698313 0.957
6.0 13.27494867698313 1.0
7.0 13.27494867698313 0.974
8.0 13.27494867698313 0.969
9.0 13.27494867698313 0.859
10.0 13.27494867698313 0.841
11.0 13.27494867698313 0.955
12.0 13.27494867698313 0.95
13.0 13.27494867698313 0.886
14.0 13.27494867698313 0.865
15.0 13.27494867698313 0.93
16.0 13.27494867698313 0.916
17.0 13.27494867698313 0.951
18.0 13.27494867698313 0.959
19.0 13.27494867698313 0.962
20.0 13.27494867698313 0.979
21.0 13.27494867698313 0.983
22.0 13.27494867698313 0.957
23.0 13.27494867698313 0.95
24.0 13.27494867698313 0.931
25.0 13.27494867698313 0.935
26.0 13.27494867698313 0.943
27.0 13.27494867698313 0.959
28.0 13.27494867698313 0.959
29.0 13.27494867698313 0.938
30.0 13.27494867698313 0.885
31.0 13.27494867698313 0.879
32.0 13.27494867698313 0.956
33.0 13.27494867698313 0.939
34.0 13.27494867698313 0.915
35.0 13.27494867698313 0.97
36.0 13.27494867698313 0.894
37.0 13.27494867698313 0.927
38.0 13.27494867698313 0.89
39.0 13.27494867698313 0.928
40.0 13.27494867698313 0.846
41.0 13.27494867698313 0.931
42.0 13.27494867698313 0.968
43.0 13.27494867698313 0.927
44.0 13.27494867698313 0.904
45.0 13.27494867698313 0.948
46.0 13.27494867698313 0.93
47.0 13.27494867698313 0.888
48.0 13.27494867698313 0.923
49.0 13.27494867698313 0.897
50.0 13.27494867698313 0.878
51.0 13.27494867698313 0.882
52.0 13.27494867698313 0.898
53.0 13.27494867698313 0.953
54.0 13.27494867698313 0.898
55.0 13.27494867698313 0.894
56.0 13.27494867698313 0.87
57.0 13.27494867698313 0.939
58.0 13.27494867698313 0.932
59.0 13.27494867698313 0.961
60.0 13.27494867698313 0.903
61.0 13.27494867698313 1.0
62.0 13.27494867698313 0.902
63.0 13.27494867698313 0.938
64.0 13.27494867698313 0.856
65.0 13.27494867698313 0.837
66.0 13.27494867698313 0.921
67.0 13.27494867698313 0.883
68.0 13.27494867698313 0.906
69.0 13.27494867698313 0.915
70.0 13.27494867698313 0.908
71.0 13.27494867698313 0.899
72.0 13.27494867698313 0.904
73.0 13.27494867698313 0.949
74.0 13.27494867698313 0.922
75.0 13.27494867698313 0.936
76.0 13.27494867698313 0.92
77.0 13.27494867698313 0.903
78.0 13.27494867698313 0.901
79.0 13.27494867698313 0.888
80.0 13.27494867698313 0.9
81.0 13.27494867698313 0.959
82.0 13.27494867698313 0.925
83.0 13.27494867698313 0.921
84.0 13.27494867698313 0.901
85.0 13.27494867698313 0.886
86.0 13.27494867698313 0.87
87.0 13.27494867698313 0.859
88.0 13.27494867698313 0.898
89.0 13.27494867698313 0.953
90.0 13.27494867698313 0.927
91.0 13.27494867698313 0.876
92.0 13.27494867698313 0.901
93.0 13.27494867698313 0.965
94.0 13.27494867698313 0.882
95.0 13.27494867698313 0.893
96.0 13.27494867698313 0.924
97.0 13.27494867698313 0.945
98.0 13.27494867698313 0.946
99.0 13.27494867698313 0.872
100.0 13.27494867698313 0.921
101.0 13.27494867698313 0.893
102.0 13.27494867698313 0.864
103.0 13.27494867698313 0.857
104.0 13.27494867698313 0.854
105.0 13.27494867698313 0.883
106.0 13.27494867698313 0.91
107.0 13.27494867698313 0.89
108.0 13.27494867698313 0.971
109.0 13.27494867698313 0.911
110.0 13.27494867698313 0.902
111.0 13.27494867698313 0.878
112.0 13.27494867698313 0.9
113.0 13.27494867698313 0.925
114.0 13.27494867698313 0.884
115.0 13.27494867698313 0.846
116.0 13.27494867698313 0.951
117.0 13.27494867698313 0.877
118.0 13.27494867698313 0.86
119.0 13.27494867698313 0.911
120.0 13.27494867698313 0.859
121.0 13.27494867698313 0.897
122.0 13.27494867698313 0.914
123.0 13.27494867698313 0.94
124.0 13.27494867698313 0.861
125.0 13.27494867698313 0.84
126.0 13.27494867698313 0.848
127.0 13.27494867698313 0.898
128.0 13.27494867698313 0.862
129.0 13.27494867698313 0.907
130.0 13.27494867698313 0.916
131.0 13.27494867698313 0.905
132.0 13.27494867698313 0.864
133.0 13.27494867698313 0.886
134.0 13.27494867698313 0.924
135.0 13.27494867698313 0.894
136.0 13.27494867698313 0.94
137.0 13.27494867698313 0.876
138.0 13.27494867698313 0.888
139.0 13.27494867698313 0.868
140.0 13.27494867698313 0.911
141.0 13.27494867698313 0.867
142.0 13.27494867698313 0.886
143.0 13.27494867698313 0.883
144.0 13.27494867698313 0.843
145.0 13.27494867698313 0.871
146.0 13.27494867698313 0.93
147.0 13.27494867698313 0.873
148.0 13.27494867698313 0.872
149.0 13.27494867698313 0.927
150.0 13.27494867698313 0.878
151.0 13.27494867698313 0.858
152.0 13.27494867698313 0.856
153.0 13.27494867698313 0.904
154.0 13.27494867698313 0.914
155.0 13.27494867698313 0.899
156.0 13.27494867698313 0.873
157.0 13.27494867698313 0.88
158.0 13.27494867698313 0.903
159.0 13.27494867698313 0.905
160.0 13.27494867698313 0.882
161.0 13.27494867698313 0.816
162.0 13.27494867698313 0.901
163.0 13.27494867698313 0.903
164.0 13.27494867698313 0.854
165.0 13.27494867698313 0.895
166.0 13.27494867698313 0.873
167.0 13.27494867698313 0.929
168.0 13.27494867698313 0.898
169.0 13.27494867698313 0.969
170.0 13.27494867698313 0.807
171.0 13.27494867698313 0.894
172.0 13.27494867698313 0.927
173.0 13.27494867698313 0.887
174.0 13.27494867698313 0.938
175.0 13.27494867698313 0.831
176.0 13.27494867698313 0.887
177.0 13.27494867698313 0.862
178.0 13.27494867698313 0.895
179.0 13.27494867698313 0.867
180.0 13.27494867698313 0.939
181.0 13.27494867698313 0.914
182.0 13.27494867698313 0.919
183.0 13.27494867698313 0.923
184.0 13.27494867698313 0.882
185.0 13.27494867698313 0.87
186.0 13.27494867698313 0.837
187.0 13.27494867698313 0.886
188.0 13.27494867698313 0.845
189.0 13.27494867698313 0.901
190.0 13.27494867698313 0.802
191.0 13.27494867698313 0.798
192.0 13.27494867698313 0.87
193.0 13.27494867698313 0.841
194.0 13.27494867698313 0.877
195.0 13.27494867698313 0.792
196.0 13.27494867698313 0.819
197.0 13.27494867698313 0.846
198.0 13.27494867698313 0.838
199.0 13.27494867698313 0.875
200.0 13.27494867698313 0.852
201.0 13.27494867698313 0.842
202.0 13.27494867698313 0.894
203.0 13.27494867698313 0.868
204.0 13.27494867698313 0.872
205.0 13.27494867698313 0.787
206.0 13.27494867698313 0.92
207.0 13.27494867698313 0.867
208.0 13.27494867698313 0.866
209.0 13.27494867698313 0.805
210.0 13.27494867698313 0.879
211.0 13.27494867698313 0.791
212.0 13.27494867698313 0.799
213.0 13.27494867698313 0.812
214.0 13.27494867698313 0.833
215.0 13.27494867698313 0.774
216.0 13.27494867698313 0.852
217.0 13.27494867698313 0.84
218.0 13.27494867698313 0.817
219.0 13.27494867698313 0.846
220.0 13.27494867698313 0.843
221.0 13.27494867698313 0.901
222.0 13.27494867698313 0.851
223.0 13.27494867698313 0.823
224.0 13.27494867698313 0.866
225.0 13.27494867698313 0.887
226.0 13.27494867698313 0.832
227.0 13.27494867698313 0.877
228.0 13.27494867698313 0.889
229.0 13.27494867698313 0.88
230.0 13.27494867698313 0.874
231.0 13.27494867698313 0.874
232.0 13.27494867698313 0.893
233.0 13.27494867698313 0.876
234.0 13.27494867698313 0.891
235.0 13.27494867698313 0.9
236.0 13.27494867698313 0.89
237.0 13.27494867698313 0.903
238.0 13.27494867698313 0.931
239.0 13.27494867698313 0.921
240.0 13.27494867698313 0.921
241.0 13.27494867698313 0.912
242.0 13.27494867698313 0.945
243.0 13.27494867698313 0.97
244.0 13.27494867698313 0.949
245.0 13.27494867698313 0.916
246.0 13.27494867698313 0.983
247.0 13.27494867698313 0.976
248.0 13.27494867698313 0.993
249.0 13.27494867698313 0.964
250.0 13.27494867698313 0.981
251.0 13.27494867698313 0.971
252.0 13.27494867698313 0.969
253.0 13.27494867698313 0.98
254.0 13.27494867698313 0.96
255.0 13.27494867698313 0.992
256.0 13.27494867698313 1.0

2.0 13.938696110832286 0.915
3.0 13.938696110832286 0.989
4.0 13.938696110832286 0.982
5.0 13.938696110832286 0.919
6.0 13.938696110832286 0.915
7.0 13.938696110832286 0.942
8.0 13.938696110832286 0.964
9.0 13.938696110832286 0.966
10.0 13.938696110832286 0.919
11.0 13.938696110832286 0.921
12.0 13.938696110832286 0.958
13.0 13.938696110832286 0.873
14.0 13.938696110832286 0.922
15.0 13.938696110832286 0.92
16.0 13.938696110832286 0.908
17.0 13.938696110832286 0.922
18.0 13.938696110832286 0.957
19.0 13.938696110832286 0.967
20.0 13.938696110832286 0.961
21.0 13.938696110832286 0.958
22.0 13.938696110832286 0.932
23.0 13.938696110832286 0.92
24.0 13.938696110832286 0.876
25.0 13.938696110832286 0.894
26.0 13.938696110832286 0.891
27.0 13.938696110832286 0.918
28.0 13.938696110832286 0.933
29.0 13.938696110832286 0.947
30.0 13.938696110832286 0.921
31.0 13.938696110832286 0.899
32.0 13.938696110832286 0.914
33.0 13.938696110832286 0.914
34.0 13.938696110832286 0.952
35.0 13.938696110832286 0.864
36.0 13.938696110832286 0.9
37.0 13.938696110832286 0.869
38.0 13.938696110832286 0.844
39.0 13.938696110832286 0.916
40.0 13.938696110832286 0.85
41.0 13.938696110832286 0.903
42.0 13.938696110832286 0.933
43.0 13.938696110832286 0.936
44.0 13.938696110832286 0.881
45.0 13.938696110832286 0.883
46.0 13.938696110832286 0.878
47.0 13.938696110832286 0.886
48.0 13.938696110832286 0.944
49.0 13.938696110832286 0.847
50.0 13.938696110832286 0.91
51.0 13.938696110832286 0.883
52.0 13.938696110832286 0.871
53.0 13.938696110832286 0.924
54.0 13.938696110832286 0.877
55.0 13.938696110832286 0.894
56.0 13.938696110832286 0.875
57.0 13.938696110832286 0.939
58.0 13.938696110832286 0.862
59.0 13.938696110832286 0.894
60.0 13.938696110832286 0.922
61.0 13.938696110832286 0.871
62.0 13.938696110832286 0.895
63.0 13.938696110832286 0.89
64.0 13.938696110832286 0.836
65.0 13.938696110832286 0.854
66.0 13.938696110832286 0.87
67.0 13.938696110832286 0.888
68.0 13.938696110832286 0.92
69.0 13.938696110832286 0.91
70.0 13.938696110832286 0.86
71.0 13.938696110832286 0.836
72.0 13.938696110832286 0.904
73.0 13.938696110832286 0.94
74.0 13.938696110832286 0.901
75.0 13.938696110832286 0.835
76.0 13.938696110832286 0.872
77.0 13.938696110832286 0.901
78.0 13.938696110832286 0.833
79.0 13.938696110832286 0.921
80.0 13.938696110832286 0.895
81.0 13.938696110832286 0.946
82.0 13.938696110832286 0.956
83.0 13.938696110832286 0.888
84.0 13.938696110832286 0.929
85.0 13.938696110832286 0.886
86.0 13.938696110832286 0.87
87.0 13.938696110832286 0.913
88.0 13.938696110832286 0.895
89.0 13.938696110832286 0.943
90.0 13.938696110832286 0.883
91.0 13.938696110832286 0.89
92.0 13.938696110832286 0.885
93.0 13.938696110832286 0.901
94.0 13.938696110832286 0.895
95.0 13.938696110832286 0.937
96.0 13.938696110832286 0.941
97.0 13.938696110832286 0.907
98.0 13.938696110832286 0.943
99.0 13.938696110832286 0.896
100.0 13.938696110832286 0.898
101.0 13.938696110832286 0.864
102.0 13.938696110832286 0.848
103.0 13.938696110832286 0.917
104.0 13.938696110832286 0.889
105.0 13.938696110832286 0.911
106.0 13.938696110832286 0.867
107.0 13.938696110832286 0.89
108.0 13.938696110832286 0.901
109.0 13.938696110832286 0.924
110.0 13.938696110832286 0.887
111.0 13.938696110832286 0.893
112.0 13.938696110832286 0.874
113.0 13.938696110832286 0.893
114.0 13.938696110832286 0.912
115.0 13.938696110832286 0.88
116.0 13.938696110832286 0.936
117.0 13.938696110832286 0.894
118.0 13.938696110832286 0.862
119.0 13.938696110832286 0.951
120.0 13.938696110832286 0.848
121.0 13.938696110832286 0.877
122.0 13.938696110832286 0.838
123.0 13.938696110832286 0.928
124.0 13.938696110832286 0.87
125.0 13.938696110832286 0.866
126.0 13.938696110832286 0.829
127.0 13.938696110832286 0.875
128.0 13.938696110832286 0.91
129.0 13.938696110832286 0.864
130.0 13.938696110832286 0.866
131.0 13.938696110832286 0.931
132.0 13.938696110832286 0.839
133.0 13.938696110832286 0.892
134.0 13.938696110832286 0.869
135.0 13.938696110832286 0.892
136.0 13.938696110832286 0.912
137.0 13.938696110832286 0.867
138.0 13.938696110832286 0.832
139.0 13.938696110832286 0.894
140.0 13.938696110832286 0.963
141.0 13.938696110832286 0.84
142.0 13.938696110832286 0.858
143.0 13.938696110832286 0.876
144.0 13.938696110832286 0.872
145.0 13.938696110832286 0.907
146.0 13.938696110832286 0.903
147.0 13.938696110832286 0.857
148.0 13.938696110832286 0.899
149.0 13.938696110832286 0.892
150.0 13.938696110832286 0.937
151.0 13.938696110832286 0.89
152.0 13.938696110832286 0.858
153.0 13.938696110832286 0.9
154.0 13.938696110832286 0.882
155.0 13.938696110832286 0.882
156.0 13.938696110832286 0.905
157.0 13.938696110832286 0.89
158.0 13.938696110832286 0.936
159.0 13.938696110832286 0.839
160.0 13.938696110832286 0.907
161.0 13.938696110832286 0.901
162.0 13.938696110832286 0.936
163.0 13.938696110832286 0.907
164.0 13.938696110832286 0.899
165.0 13.938696110832286 0.893
166.0 13.938696110832286 0.882
167.0 13.938696110832286 0.884
168.0 13.938696110832286 0.861
169.0 13.938696110832286 0.903
170.0 13.938696110832286 0.877
171.0 13.938696110832286 0.878
172.0 13.938696110832286 0.905
173.0 13.938696110832286 0.875
174.0 13.938696110832286 0.909
175.0 13.938696110832286 0.789
176.0 13.938696110832286 0.84
177.0 13.938696110832286 0.9
178.0 13.938696110832286 0.93
179.0 13.938696110832286 0.859
180.0 13.938696110832286 0.93
181.0 13.938696110832286 0.89
182.0 13.938696110832286 0.925
183.0 13.938696110832286 0.904
184.0 13.938696110832286 0.865
185.0 13.938696110832286 0.859
186.0 13.938696110832286 0.87
187.0 13.938696110832286 0.857
188.0 13.938696110832286 0.86
189.0 13.938696110832286 0.852
190.0 13.938696110832286 0.782
191.0 13.938696110832286 0.801
192.0 13.938696110832286 0.87
193.0 13.938696110832286 0.854
194.0 13.938696110832286 0.817
195.0 13.938696110832286 0.803
196.0 13.938696110832286 0.869
197.0 13.938696110832286 0.818
198.0 13.938696110832286 0.834
199.0 13.938696110832286 0.876
200.0 13.938696110832286 0.84
201.0 13.938696110832286 0.853
202.0 13.938696110832286 0.816
203.0 13.938696110832286 0.819
204.0 13.938696110832286 0.881
205.0 13.938696110832286 0.807
206.0 13.938696110832286 0.889
207.0 13.938696110832286 0.823
208.0 13.938696110832286 0.834
209.0 13.938696110832286 0.826
210.0 13.938696110832286 0.826
211.0 13.938696110832286 0.863
212.0 13.938696110832286 0.896
213.0 13.938696110832286 0.839
214.0 13.938696110832286 0.799
215.0 13.938696110832286 0.771
216.0 13.938696110832286 0.875
217.0 13.938696110832286 0.861
218.0 13.938696110832286 0.836
219.0 13.938696110832286 0.838
220.0 13.938696110832286 0.807
221.0 13.938696110832286 0.877
222.0 13.938696110832286 0.878
223.0 13.938696110832286 0.849
224.0 13.938696110832286 0.929
225.0 13.938696110832286 0.842
226.0 13.938696110832286 0.886
227.0 13.938696110832286 0.895
228.0 13.938696110832286 0.878
229.0 13.938696110832286 0.836
230.0 13.938696110832286 0.892
231.0 13.938696110832286 0.884
232.0 13.938696110832286 0.856
233.0 13.938696110832286 0.849
234.0 13.938696110832286 0.895
235.0 13.938696110832286 0.842
236.0 13.938696110832286 0.897
237.0 13.938696110832286 0.915
238.0 13.938696110832286 0.918
239.0 13.938696110832286 0.9
240.0 13.938696110832286 0.879
241.0 13.938696110832286 0.91
242.0 13.938696110832286 0.889
243.0 13.938696110832286 0.992
244.0 13.938696110832286 0.898
245.0 13.938696110832286 0.943
246.0 13.938696110832286 0.959
247.0 13.938696110832286 0.996
248.0 13.938696110832286 1.0
249.0 13.938696110832286 1.0
250.0 13.938696110832286 0.968
251.0 13.938696110832286 0.955
252.0 13.938696110832286 0.965
253.0 13.938696110832286 0.983
254.0 13.938696110832286 0.962
255.0 13.938696110832286 0.989
256.0 13.938696110832286 0.959

2.0 14.6356309163739 1.0
3.0 14.6356309163739 0.931
4.0 14.6356309163739 0.982
5.0 14.6356309163739 0.934
6.0 14.6356309163739 0.968
7.0 14.6356309163739 0.995
8.0 14.6356309163739 0.975
9.0 14.6356309163739 0.945
10.0 14.6356309163739 0.894
11.0 14.6356309163739 0.943
12.0 14.6356309163739 0.93
13.0 14.6356309163739 0.914
14.0 14.6356309163739 0.908
15.0 14.6356309163739 0.899
16.0 14.6356309163739 0.866
17.0 14.6356309163739 0.918
18.0 14.6356309163739 0.907
19.0 14.6356309163739 0.95
20.0 14.6356309163739 0.897
21.0 14.6356309163739 0.898
22.0 14.6356309163739 0.894
23.0 14.6356309163739 0.898
24.0 14.6356309163739 0.932
25.0 14.6356309163739 0.907
26.0 14.6356309163739 0.877
27.0 14.6356309163739 0.905
28.0 14.6356309163739 0.957
29.0 14.6356309163739 0.883
30.0 14.6356309163739 0.885
31.0 14.6356309163739 0.916
32.0 14.6356309163739 0.956
33.0 14.6356309163739 0.946
34.0 14.6356309163739 0.881
35.0 14.6356309163739 0.938
36.0 14.6356309163739 0.9
37.0 14.6356309163739 0.915
38.0 14.6356309163739 0.828
39.0 14.6356309163739 0.924
40.0 14.6356309163739 0.843
41.0 14.6356309163739 0.823
42.0 14.6356309163739 0.902
43.0 14.6356309163739 0.918
44.0 14.6356309163739 0.902
45.0 14.6356309163739 0.898
46.0 14.6356309163739 0.971
47.0 14.6356309163739 0.883
48.0 14.6356309163739 0.866
49.0 14.6356309163739 0.803
50.0 14.6356309163739 0.882
51.0 14.6356309163739 0.856
52.0 14.6356309163739 0.847
53.0 14.6356309163739 0.915
54.0 14.6356309163739 0.871
55.0 14.6356309163739 0.944
56.0 14.6356309163739 0.858
57.0 14.6356309163739 0.917
58.0 14.6356309163739 0.896
59.0 14.6356309163739 0.864
60.0 14.6356309163739 0.892
61.0 14.6356309163739 0.865
62.0 14.6356309163739 0.891
63.0 14.6356309163739 0.855
64.0 14.6356309163739 0.881
65.0 14.6356309163739 0.862
66.0 14.6356309163739 0.918
67.0 14.6356309163739 0.944
68.0 14.6356309163739 0.885
69.0 14.6356309163739 0.865
70.0 14.6356309163739 0.889
71.0 14.6356309163739 0.824
72.0 14.6356309163739 0.906
73.0 14.6356309163739 0.878
74.0 14.6356309163739 0.907
75.0 14.6356309163739 0.89
76.0 14.6356309163739 0.894
77.0 14.6356309163739 0.954
78.0 14.6356309163739 0.876
79.0 14.6356309163739 0.862
80.0 14.6356309163739 0.868
81.0 14.6356309163739 0.869
82.0 14.6356309163739 0.912
83.0 14.6356309163739 0.831
84.0 14.6356309163739 0.887
85.0 14.6356309163739 0.866
86.0 14.6356309163739 0.916
87.0 14.6356309163739 0.881
88.0 14.6356309163739 0.84
89.0 14.6356309163739 0.909
90.0 14.6356309163739 0.857
91.0 14.6356309163739 0.925
92.0 14.6356309163739 0.898
93.0 14.6356309163739 0.917
94.0 14.6356309163739 0.899
95.0 14.6356309163739 0.885
96.0 14.6356309163739 0.899
97.0 14.6356309163739 0.909
98.0 14.6356309163739 0.97
99.0 14.6356309163739 0.848
100.0 14.6356309163739 0.909
101.0 14.6356309163739 0.882
102.0 14.6356309163739 0.866
103.0 14.6356309163739 0.858
104.0 14.6356309163739 0.869
105.0 14.6356309163739 0.87
106.0 14.6356309163739 0.873
107.0 14.6356309163739 0.849
108.0 14.6356309163739 0.938
109.0 14.6356309163739 0.894
110.0 14.6356309163739 0.944
111.0 14.6356309163739 0.848
112.0 14.6356309163739 0.903
113.0 14.6356309163739 0.975
114.0 14.6356309163739 0.865
115.0 14.6356309163739 0.855
116.0 14.6356309163739 0.908
117.0 14.6356309163739 0.865
118.0 14.6356309163739 0.896
119.0 14.6356309163739 0.932
120.0 14.6356309163739 0.836
121.0 14.6356309163739 0.87
122.0 14.6356309163739 0.91
123.0 14.6356309163739 0.874
124.0 14.6356309163739 0.855
125.0 14.6356309163739 0.888
126.0 14.6356309163739 0.836
127.0 14.6356309163739 0.895
128.0 14.6356309163739 0.894
129.0 14.6356309163739 0.862
130.0 14.6356309163739 0.885
131.0 14.6356309163739 0.842
132.0 14.6356309163739 0.834
133.0 14.6356309163739 0.884
134.0 14.6356309163739 0.928
135.0 14.6356309163739 0.936
136.0 14.6356309163739 0.917
137.0 14.6356309163739 0.924
138.0 14.6356309163739 0.839
139.0 14.6356309163739 0.833
140.0 14.6356309163739 0.907
141.0 14.6356309163739 0.87
142.0 14.6356309163739 0.919
143.0 14.6356309163739 0.917
144.0 14.6356309163739 0.877
145.0 14.6356309163739 0.853
146.0 14.6356309163739 0.803
147.0 14.6356309163739 0.9
148.0 14.6356309163739 0.87
149.0 14.6356309163739 0.858
150.0 14.6356309163739 0.865
151.0 14.6356309163739 0.87
152.0 14.6356309163739 0.873
153.0 14.6356309163739 0.836
154.0 14.6356309163739 0.841
155.0 14.6356309163739 0.849
156.0 14.6356309163739 0.851
157.0 14.6356309163739 0.854
158.0 14.6356309163739 0.872
159.0 14.6356309163739 0.904
160.0 14.6356309163739 0.874
161.0 14.6356309163739 0.865
162.0 14.6356309163739 0.86
163.0 14.6356309163739 0.833
164.0 14.6356309163739 0.85
165.0 14.6356309163739 0.865
166.0 14.6356309163739 0.869
167.0 14.6356309163739 0.95
168.0 14.6356309163739 0.856
169.0 14.6356309163739 0.954
170.0 14.6356309163739 0.846
171.0 14.6356309163739 0.848
172.0 14.6356309163739 0.849
173.0 14.6356309163739 0.891
174.0 14.6356309163739 0.899
175.0 14.6356309163739 0.836
176.0 14.6356309163739 0.865
177.0 14.6356309163739 0.866
178.0 14.6356309163739 0.86
179.0 14.6356309163739 0.836
180.0 14.6356309163739 0.926
181.0 14.6356309163739 0.866
182.0 14.6356309163739 0.899
183.0 14.6356309163739 0.851
184.0 14.6356309163739 0.86
185.0 14.6356309163739 0.872
186.0 14.6356309163739 0.872
187.0 14.6356309163739 0.862
188.0 14.6356309163739 0.832
189.0 14.6356309163739 0.869
190.0 14.6356309163739 0.822
191.0 14.6356309163739 0.788
192.0 14.6356309163739 0.873
193.0 14.6356309163739 0.824
194.0 14.6356309163739 0.849
195.0 14.6356309163739 0.838
196.0 14.6356309163739 0.833
197.0 14.6356309163739 0.86
198.0 14.6356309163739 0.842
199.0 14.6356309163739 0.79
200.0 14.6356309163739 0.822
201.0 14.6356309163739 0.831
202.0 14.6356309163739 0.821
203.0 14.6356309163739 0.843
204.0 14.6356309163739 0.859
205.0 14.6356309163739 0.852
206.0 14.6356309163739 0.871
207.0 14.6356309163739 0.79
208.0 14.6356309163739 0.823
209.0 14.6356309163739 0.825
210.0 14.6356309163739 0.894
211.0 14.6356309163739 0.868
212.0 14.6356309163739 0.831
213.0 14.6356309163739 0.792
214.0 14.6356309163739 0.813
215.0 14.6356309163739 0.781
216.0 14.6356309163739 0.869
217.0 14.6356309163739 0.834
218.0 14.6356309163739 0.832
219.0 14.6356309163739 0.815
220.0 14.6356309163739 0.838
221.0 14.6356309163739 0.898
222.0 14.6356309163739 0.867
223.0 14.6356309163739 0.772
224.0 14.6356309163739 0.856
225.0 14.6356309163739 0.809
226.0 14.6356309163739 0.853
227.0 14.6356309163739 0.847
228.0 14.6356309163739 0.84
229.0 14.6356309163739 0.873
230.0 14.6356309163739 0.85
231.0 14.6356309163739 0.875
232.0 14.6356309163739 0.884
233.0 14.6356309163739 0.825
234.0 14.6356309163739 0.89
235.0 14.6356309163739 0.846
236.0 14.6356309163739 0.901
237.0 14.6356309163739 0.894
238.0 14.6356309163739 0.883
239.0 14.6356309163739 0.917
240.0 14.6356309163739 0.875
241.0 14.6356309163739 0.857
242.0 14.6356309163739 0.881
243.0 14.6356309163739 0.949
244.0 14.6356309163739 0.924
245.0 14.6356309163739 0.904
246.0 14.6356309163739 0.951
247.0 14.6356309163739 0.948
248.0 14.6356309163739 0.956
249.0 14.6356309163739 0.968
250.0 14.6356309163739 0.996
251.0 14.6356309163739 1.0
252.0 14.6356309163739 1.0
253.0 14.6356309163739 0.984
254.0 14.6356309163739 0.962
255.0 14.6356309163739 1.0
256.0 14.6356309163739 0.966

2.0 15.367412462192597 0.98
3.0 15.367412462192597 0.863
4.0 15.367412462192597 0.958
5.0 15.367412462192597 0.909
6.0 15.367412462192597 0.943
7.0 15.367412462192597 0.992
8.0 15.367412462192597 0.934
9.0 15.367412462192597 0.97
10.0 15.367412462192597 0.909
11.0 15.367412462192597 0.883
12.0 15.367412462192597 0.936
13.0 15.367412462192597 0.887
14.0 15.367412462192597 0.943
15.0 15.367412462192597 0.902
16.0 15.367412462192597 0.893
17.0 15.367412462192597 0.915
18.0 15.367412462192597 0.853
19.0 15.367412462192597 0.924
20.0 15.367412462192597 0.896
21.0 15.367412462192597 0.9
22.0 15.367412462192597 0.885
23.0 15.367412462192597 0.929
24.0 15.367412462192597 0.908
25.0 15.367412462192597 0.891
26.0 15.367412462192597 0.87
27.0 15.367412462192597 0.897
28.0 15.367412462192597 0.919
29.0 15.367412462192597 0.915
30.0 15.367412462192597 0.882
31.0 15.367412462192597 0.889
32.0 15.367412462192597 0.898
33.0 15.367412462192597 0.848
34.0 15.367412462192597 0.861
35.0 15.367412462192597 0.899
36.0 15.367412462192597 0.848
37.0 15.367412462192597 0.848
38.0 15.367412462192597 0.919
39.0 15.367412462192597 0.921
40.0 15.367412462192597 0.857
41.0 15.367412462192597 0.86
42.0 15.367412462192597 0.898
43.0 15.367412462192597 0.92
44.0 15.367412462192597 0.866
45.0 15.367412462192597 0.885
46.0 15.367412462192597 0.86
47.0 15.367412462192597 0.896
48.0 15.367412462192597 0.937
49.0 15.367412462192597 0.864
50.0 15.367412462192597 0.845
51.0 15.367412462192597 0.881
52.0 15.367412462192597 0.846
53.0 15.367412462192597 0.873
54.0 15.367412462192597 0.845
55.0 15.367412462192597 0.86
56.0 15.367412462192597 0.814
57.0 15.367412462192597 0.898
58.0 15.367412462192597 0.912
59.0 15.367412462192597 0.861
60.0 15.367412462192597 0.835
61.0 15.367412462192597 0.897
62.0 15.367412462192597 0.879
63.0 15.367412462192597 0.869
64.0 15.367412462192597 0.895
65.0 15.367412462192597 0.789
66.0 15.367412462192597 0.924
67.0 15.367412462192597 0.868
68.0 15.367412462192597 0.874
69.0 15.367412462192597 0.844
70.0 15.367412462192597 0.898
71.0 15.367412462192597 0.843
72.0 15.367412462192597 0.838
73.0 15.367412462192597 0.912
74.0 15.367412462192597 0.84
75.0 15.367412462192597 0.905
76.0 15.367412462192597 0.858
77.0 15.367412462192597 0.882
78.0 15.367412462192597 0.941
79.0 15.367412462192597 0.842
80.0 15.367412462192597 0.874
81.0 15.367412462192597 0.874
82.0 15.367412462192597 0.909
83.0 15.367412462192597 0.877
84.0 15.367412462192597 0.896
85.0 15.367412462192597 0.873
86.0 15.367412462192597 0.833
87.0 15.367412462192597 0.885
88.0 15.367412462192597 0.886
89.0 15.367412462192597 0.917
90.0 15.367412462192597 0.892
91.0 15.367412462192597 0.872
92.0 15.367412462192597 0.849
93.0 15.367412462192597 0.837
94.0 15.367412462192597 0.843
95.0 15.367412462192597 0.884
96.0 15.367412462192597 0.921
97.0 15.367412462192597 0.92
98.0 15.367412462192597 0.879
99.0 15.367412462192597 0.878
100.0 15.367412462192597 0.931
101.0 15.367412462192597 0.849
102.0 15.367412462192597 0.881
103.0 15.367412462192597 0.852
104.0 15.367412462192597 0.882
105.0 15.367412462192597 0.906
106.0 15.367412462192597 0.848
107.0 15.367412462192597 0.834
108.0 15.367412462192597 0.876
109.0 15.367412462192597 0.914
110.0 15.367412462192597 0.916
111.0 15.367412462192597 0.845
112.0 15.367412462192597 0.854
113.0 15.367412462192597 0.912
114.0 15.367412462192597 0.916
115.0 15.367412462192597 0.901
116.0 15.367412462192597 0.908
117.0 15.367412462192597 0.851
118.0 15.367412462192597 0.85
119.0 15.367412462192597 0.875
120.0 15.367412462192597 0.888
121.0 15.367412462192597 0.862
122.0 15.367412462192597 0.88
123.0 15.367412462192597 0.898
124.0 15.367412462192597 0.808
125.0 15.367412462192597 0.881
126.0 15.367412462192597 0.819
127.0 15.367412462192597 0.922
128.0 15.367412462192597 0.829
129.0 15.367412462192597 0.89
130.0 15.367412462192597 0.836
131.0 15.367412462192597 0.858
132.0 15.367412462192597 0.787
133.0 15.367412462192597 0.863
134.0 15.367412462192597 0.866
135.0 15.367412462192597 0.867
136.0 15.367412462192597 0.898
137.0 15.367412462192597 0.838
138.0 15.367412462192597 0.936
139.0 15.367412462192597 0.858
140.0 15.367412462192597 0.865
141.0 15.367412462192597 0.863
142.0 15.367412462192597 0.89
143.0 15.367412462192597 0.876
144.0 15.367412462192597 0.862
145.0 15.367412462192597 0.861
146.0 15.367412462192597 0.886
147.0 15.367412462192597 0.861
148.0 15.367412462192597 0.884
149.0 15.367412462192597 0.848
150.0 15.367412462192597 0.886
151.0 15.367412462192597 0.842
152.0 15.367412462192597 0.828
153.0 15.367412462192597 0.911
154.0 15.367412462192597 0.905
155.0 15.367412462192597 0.844
156.0 15.367412462192597 0.848
157.0 15.367412462192597 0.863
158.0 15.367412462192597 0.91
159.0 15.367412462192597 0.85
160.0 15.367412462192597 0.859
161.0 15.367412462192597 0.849
162.0 15.367412462192597 0.917
163.0 15.367412462192597 0.842
164.0 15.367412462192597 0.855
165.0 15.367412462192597 0.827
166.0 15.367412462192597 0.863
167.0 15.367412462192597 0.849
168.0 15.367412462192597 0.902
169.0 15.367412462192597 0.914
170.0 15.367412462192597 0.817
171.0 15.367412462192597 0.875
172.0 15.367412462192597 0.89
173.0 15.367412462192597 0.823
174.0 15.367412462192597 0.865
175.0 15.367412462192597 0.814
176.0 15.367412462192597 0.858
177.0 15.367412462192597 0.844
178.0 15.367412462192597 0.854
179.0 15.367412462192597 0.861
180.0 15.367412462192597 0.901
181.0 15.367412462192597 0.875
182.0 15.367412462192597 0.836
183.0 15.367412462192597 0.868
184.0 15.367412462192597 0.918
185.0 15.367412462192597 0.875
186.0 15.367412462192597 0.89
187.0 15.367412462192597 0.808
188.0 15.367412462192597 0.823
189.0 15.367412462192597 0.851
190.0 15.367412462192597 0.785
191.0 15.367412462192597 0.707
192.0 15.367412462192597 0.845
193.0 15.367412462192597 0.833
194.0 15.367412462192597 0.84
195.0 15.367412462192597 0.763
196.0 15.367412462192597 0.83
197.0 15.367412462192597 0.849
198.0 15.367412462192597 0.78
199.0 15.367412462192597 0.837
200.0 15.367412462192597 0.797
201.0 15.367412462192597 0.831
202.0 15.367412462192597 0.787
203.0 15.367412462192597 0.846
204.0 15.367412462192597 0.827
205.0 15.367412462192597 0.802
206.0 15.367412462192597 0.845
207.0 15.367412462192597 0.789
208.0 15.367412462192597 0.771
209.0 15.367412462192597 0.819
210.0 15.367412462192597 0.805
211.0 15.367412462192597 0.868
212.0 15.367412462192597 0.818
213.0 15.367412462192597 0.841
214.0 15.367412462192597 0.842
215.0 15.367412462192597 0.764
216.0 15.367412462192597 0.811
217.0 15.367412462192597 0.797
218.0 15.367412462192597 0.883
219.0 15.367412462192597 0.866
220.0 15.367412462192597 0.792
221.0 15.367412462192597 0.834
222.0 15.367412462192597 0.833
223.0 15.367412462192597 0.793
224.0 15.367412462192597 0.829
225.0 15.367412462192597 0.833
226.0 15.367412462192597 0.875
227.0 15.367412462192597 0.818
228.0 15.367412462192597 0.809
229.0 15.367412462192597 0.843
230.0 15.367412462192597 0.822
231.0 15.367412462192597 0.864
232.0 15.367412462192597 0.835
233.0 15.367412462192597 0.808
234.0 15.367412462192597 0.828
235.0 15.367412462192597 0.84
236.0 15.367412462192597 0.887
237.0 15.367412462192597 0.898
238.0 15.367412462192597 0.881
239.0 15.367412462192597 0.878
240.0 15.367412462192597 0.925
241.0 15.367412462192597 0.846
242.0 15.367412462192597 0.912
243.0 15.367412462192597 0.927
244.0 15.367412462192597 0.911
245.0 15.367412462192597 0.945
246.0 15.367412462192597 0.898
247.0 15.367412462192597 0.963
248.0 15.367412462192597 0.967
249.0 15.367412462192597 0.918
250.0 15.367412462192597 0.937
251.0 15.367412462192597 0.995
252.0 15.367412462192597 0.988
253.0 15.367412462192597 0.953
254.0 15.367412462192597 1.0
255.0 15.367412462192597 0.986
256.0 15.367412462192597 0.946

2.0 16.135783085302226 0.964
3.0 16.135783085302226 0.87
4.0 16.135783085302226 0.977
5.0 16.135783085302226 0.913
6.0 16.135783085302226 0.896
7.0 16.135783085302226 0.904
8.0 16.135783085302226 0.921
9.0 16.135783085302226 0.878
10.0 16.135783085302226 0.894
11.0 16.135783085302226 0.893
12.0 16.135783085302226 0.903
13.0 16.135783085302226 0.904
14.0 16.135783085302226 0.933
15.0 16.135783085302226 0.863
16.0 16.135783085302226 0.887
17.0 16.135783085302226 0.889
18.0 16.135783085302226 0.838
19.0 16.135783085302226 0.925
20.0 16.135783085302226 0.887
21.0 16.135783085302226 0.866
22.0 16.135783085302226 0.856
23.0 16.135783085302226 0.921
24.0 16.135783085302226 0.81
25.0 16.135783085302226 0.866
26.0 16.135783085302226 0.913
27.0 16.135783085302226 0.877
28.0 16.135783085302226 0.888
29.0 16.135783085302226 0.856
30.0 16.135783085302226 0.898
31.0 16.135783085302226 0.9
32.0 16.135783085302226 0.873
33.0 16.135783085302226 0.845
34.0 16.135783085302226 0.871
35.0 16.135783085302226 0.854
36.0 16.135783085302226 0.849
37.0 16.135783085302226 0.872
38.0 16.135783085302226 0.807
39.0 16.135783085302226 0.884
40.0 16.135783085302226 0.816
41.0 16.135783085302226 0.849
42.0 16.135783085302226 0.891
43.0 16.135783085302226 0.892
44.0 16.135783085302226 0.857
45.0 16.135783085302226 0.872
46.0 16.135783085302226 0.921
47.0 16.135783085302226 0.896
48.0 16.135783085302226 0.858
49.0 16.135783085302226 0.861
50.0 16.135783085302226 0.88
51.0 16.135783085302226 0.777
52.0 16.135783085302226 0.849
53.0 16.135783085302226 0.915
54.0 16.135783085302226 0.852
55.0 16.135783085302226 0.844
56.0 16.135783085302226 0.79
57.0 16.135783085302226 0.864
58.0 16.135783085302226 0.868
59.0 16.135783085302226 0.861
60.0 16.135783085302226 0.88
61.0 16.135783085302226 0.86
62.0 16.135783085302226 0.857
63.0 16.135783085302226 0.9
64.0 16.135783085302226 0.866
65.0 16.135783085302226 0.814
66.0 16.135783085302226 0.92
67.0 16.135783085302226 0.862
68.0 16.135783085302226 0.864
69.0 16.135783085302226 0.833
70.0 16.135783085302226 0.881
71.0 16.135783085302226 0.86
72.0 16.135783085302226 0.865
73.0 16.135783085302226 0.861
74.0 16.135783085302226 0.864
75.0 16.135783085302226 0.868
76.0 16.135783085302226 0.86
77.0 16.135783085302226 0.833
78.0 16.135783085302226 0.872
79.0 16.135783085302226 0.802
80.0 16.135783085302226 0.862
81.0 16.135783085302226 0.91
82.0 16.135783085302226 0.881
83.0 16.135783085302226 0.861
84.0 16.135783085302226 0.823
85.0 16.135783085302226 0.845
86.0 16.135783085302226 0.827
87.0 16.135783085302226 0.914
88.0 16.135783085302226 0.835
89.0 16.135783085302226 0.914
90.0 16.135783085302226 0.876
91.0 16.135783085302226 0.89
92.0 16.135783085302226 0.781
93.0 16.135783085302226 0.851
94.0 16.135783085302226 0.904
95.0 16.135783085302226 0.799
96.0 16.135783085302226 0.843
97.0 16.135783085302226 0.907
98.0 16.135783085302226 0.894
99.0 16.135783085302226 0.78
100.0 16.135783085302226 0.931
101.0 16.135783085302226 0.874
102.0 16.135783085302226 0.884
103.0 16.135783085302226 0.861
104.0 16.135783085302226 0.89
105.0 16.135783085302226 0.851
106.0 16.135783085302226 0.88
107.0 16.135783085302226 0.865
108.0 16.135783085302226 0.91
109.0 16.135783085302226 0.91
110.0 16.135783085302226 0.836
111.0 16.135783085302226 0.835
112.0 16.135783085302226 0.863
113.0 16.135783085302226 0.831
114.0 16.135783085302226 0.865
115.0 16.135783085302226 0.87
116.0 16.135783085302226 0.855
117.0 16.135783085302226 0.791
118.0 16.135783085302226 0.873
119.0 16.135783085302226 0.893
120.0 16.135783085302226 0.833
121.0 16.135783085302226 0.843
122.0 16.135783085302226 0.853
123.0 16.135783085302226 0.868
124.0 16.135783085302226 0.832
125.0 16.135783085302226 0.82
126.0 16.135783085302226 0.803
127.0 16.135783085302226 0.859
128.0 16.135783085302226 0.888
129.0 16.135783085302226 0.873
130.0 16.135783085302226 0.868
131.0 16.135783085302226 0.839
132.0 16.135783085302226 0.857
133.0 16.135783085302226 0.885
134.0 16.135783085302226 0.862
135.0 16.135783085302226 0.841
136.0 16.135783085302226 0.893
137.0 16.135783085302226 0.917
138.0 16.135783085302226 0.863
139.0 16.135783085302226 0.897
140.0 16.135783085302226 0.831
141.0 16.135783085302226 0.804
142.0 16.135783085302226 0.856
143.0 16.135783085302226 0.851
144.0 16.135783085302226 0.822
145.0 16.135783085302226 0.903
146.0 16.135783085302226 0.833
147.0 16.135783085302226 0.83
148.0 16.135783085302226 0.876
149.0 16.135783085302226 0.848
150.0 16.135783085302226 0.856
151.0 16.135783085302226 0.842
152.0 16.135783085302226 0.827
153.0 16.135783085302226 0.832
154.0 16.135783085302226 0.854
155.0 16.135783085302226 0.831
156.0 16.135783085302226 0.951
157.0 16.135783085302226 0.834
158.0 16.135783085302226 0.888
159.0 16.135783085302226 0.857
160.0 16.135783085302226 0.874
161.0 16.135783085302226 0.831
162.0 16.135783085302226 0.922
163.0 16.135783085302226 0.808
164.0 16.135783085302226 0.831
165.0 16.135783085302226 0.867
166.0 16.135783085302226 0.85
167.0 16.135783085302226 0.828
168.0 16.135783085302226 0.858
169.0 16.135783085302226 0.901
170.0 16.135783085302226 0.886
171.0 16.135783085302226 0.88
172.0 16.135783085302226 0.849
173.0 16.135783085302226 0.871
174.0 16.135783085302226 0.843
175.0 16.135783085302226 0.814
176.0 16.135783085302226 0.851
177.0 16.135783085302226 0.801
178.0 16.135783085302226 0.843
179.0 16.135783085302226 0.848
180.0 16.135783085302226 0.796
181.0 16.135783085302226 0.862
182.0 16.135783085302226 0.828
183.0 16.135783085302226 0.819
184.0 16.135783085302226 0.824
185.0 16.135783085302226 0.825
186.0 16.135783085302226 0.824
187.0 16.135783085302226 0.786
188.0 16.135783085302226 0.787
189.0 16.135783085302226 0.852
190.0 16.135783085302226 0.844
191.0 16.135783085302226 0.737
192.0 16.135783085302226 0.825
193.0 16.135783085302226 0.833
194.0 16.135783085302226 0.798
195.0 16.135783085302226 0.83
196.0 16.135783085302226 0.837
197.0 16.135783085302226 0.809
198.0 16.135783085302226 0.822
199.0 16.135783085302226 0.844
200.0 16.135783085302226 0.831
201.0 16.135783085302226 0.829
202.0 16.135783085302226 0.832
203.0 16.135783085302226 0.829
204.0 16.135783085302226 0.801
205.0 16.135783085302226 0.776
206.0 16.135783085302226 0.838
207.0 16.135783085302226 0.812
208.0 16.135783085302226 0.829
209.0 16.135783085302226 0.739
210.0 16.135783085302226 0.854
211.0 16.135783085302226 0.838
212.0 16.135783085302226 0.832
213.0 16.135783085302226 0.824
214.0 16.135783085302226 0.775
215.0 16.135783085302226 0.782
216.0 16.135783085302226 0.821
217.0 16.135783085302226 0.765
218.0 16.135783085302226 0.824
219.0 16.135783085302226 0.793
220.0 16.135783085302226 0.766
221.0 16.135783085302226 0.84
222.0 16.135783085302226 0.838
223.0 16.135783085302226 0.795
224.0 16.135783085302226 0.847
225.0 16.135783085302226 0.821
226.0 16.135783085302226 0.818
227.0 16.135783085302226 0.855
228.0 16.135783085302226 0.796
229.0 16.135783085302226 0.827
230.0 16.135783085302226 0.815
231.0 16.135783085302226 0.812
232.0 16.135783085302226 0.838
233.0 16.135783085302226 0.845
234.0 16.135783085302226 0.86
235.0 16.135783085302226 0.847
236.0 16.135783085302226 0.816
237.0 16.135783085302226 0.894
238.0 16.135783085302226 0.893
239.0 16.135783085302226 0.884
240.0 16.135783085302226 0.862
241.0 16.135783085302226 0.88
242.0 16.135783085302226 0.873
243.0 16.135783085302226 0.872
244.0 16.135783085302226 0.909
245.0 16.135783085302226 0.958
246.0 16.135783085302226 0.946
247.0 16.135783085302226 0.981
248.0 16.135783085302226 0.921
249.0 16.135783085302226 0.935
250.0 16.135783085302226 0.958
251.0 16.135783085302226 0.958
252.0 16.135783085302226 0.951
253.0 16.135783085302226 1.0
254.0 16.135783085302226 0.96
255.0 16.135783085302226 0.996
256.0 16.135783085302226 0.965

2.0 16.94257223956734 0.927
3.0 16.94257223956734 0.864
4.0 16.94257223956734 0.973
5.0 16.94257223956734 0.835
6.0 16.94257223956734 0.858
7.0 16.94257223956734 0.994
8.0 16.94257223956734 0.926
9.0 16.94257223956734 0.842
10.0 16.94257223956734 0.826
11.0 16.94257223956734 0.837
12.0 16.94257223956734 0.865
13.0 16.94257223956734 0.878
14.0 16.94257223956734 0.852
15.0 16.94257223956734 0.887
16.0 16.94257223956734 0.896
17.0 16.94257223956734 0.891
18.0 16.94257223956734 0.899
19.0 16.94257223956734 0.899
20.0 16.94257223956734 0.853
21.0 16.94257223956734 0.89
22.0 16.94257223956734 0.876
23.0 16.94257223956734 0.916
24.0 16.94257223956734 0.825
25.0 16.94257223956734 0.838
26.0 16.94257223956734 0.825
27.0 16.94257223956734 0.874
28.0 16.94257223956734 0.914
29.0 16.94257223956734 0.813
30.0 16.94257223956734 0.871
31.0 16.94257223956734 0.865
32.0 16.94257223956734 0.891
33.0 16.94257223956734 0.872
34.0 16.94257223956734 0.846
35.0 16.94257223956734 0.921
36.0 16.94257223956734 0.831
37.0 16.94257223956734 0.848
38.0 16.94257223956734 0.843
39.0 16.94257223956734 0.875
40.0 16.94257223956734 0.828
41.0 16.94257223956734 0.858
42.0 16.94257223956734 0.819
43.0 16.94257223956734 0.824
44.0 16.94257223956734 0.884
45.0 16.94257223956734 0.817
46.0 16.94257223956734 0.843
47.0 16.94257223956734 0.858
48.0 16.94257223956734 0.867
49.0 16.94257223956734 0.813
50.0 16.94257223956734 0.829
51.0 16.94257223956734 0.797
52.0 16.94257223956734 0.856
53.0 16.94257223956734 0.853
54.0 16.94257223956734 0.85
55.0 16.94257223956734 0.863
56.0 16.94257223956734 0.789
57.0 16.94257223956734 0.86
58.0 16.94257223956734 0.793
59.0 16.94257223956734 0.866
60.0 16.94257223956734 0.897
61.0 16.94257223956734 0.822
62.0 16.94257223956734 0.837
63.0 16.94257223956734 0.873
64.0 16.94257223956734 0.837
65.0 16.94257223956734 0.856
66.0 16.94257223956734 0.857
67.0 16.94257223956734 0.841
68.0 16.94257223956734 0.878
69.0 16.94257223956734 0.82
70.0 16.94257223956734 0.828
71.0 16.94257223956734 0.864
72.0 16.94257223956734 0.816
73.0 16.94257223956734 0.88
74.0 16.94257223956734 0.834
75.0 16.94257223956734 0.844
76.0 16.94257223956734 0.821
77.0 16.94257223956734 0.867
78.0 16.94257223956734 0.835
79.0 16.94257223956734 0.839
80.0 16.94257223956734 0.858
81.0 16.94257223956734 0.856
82.0 16.94257223956734 0.824
83.0 16.94257223956734 0.814
84.0 16.94257223956734 0.859
85.0 16.94257223956734 0.822
86.0 16.94257223956734 0.811
87.0 16.94257223956734 0.821
88.0 16.94257223956734 0.814
89.0 16.94257223956734 0.843
90.0 16.94257223956734 0.878
91.0 16.94257223956734 0.812
92.0 16.94257223956734 0.819
93.0 16.94257223956734 0.859
94.0 16.94257223956734 0.863
95.0 16.94257223956734 0.842
96.0 16.94257223956734 0.842
97.0 16.94257223956734 0.843
98.0 16.94257223956734 0.858
99.0 16.94257223956734 0.837
100.0 16.94257223956734 0.864
101.0 16.94257223956734 0.836
102.0 16.94257223956734 0.864
103.0 16.94257223956734 0.808
104.0 16.94257223956734 0.839
105.0 16.94257223956734 0.836
106.0 16.94257223956734 0.874
107.0 16.94257223956734 0.826
108.0 16.94257223956734 0.878
109.0 16.94257223956734 0.873
110.0 16.94257223956734 0.891
111.0 16.94257223956734 0.82
112.0 16.94257223956734 0.866
113.0 16.94257223956734 0.854
114.0 16.94257223956734 0.834
115.0 16.94257223956734 0.831
116.0 16.94257223956734 0.853
117.0 16.94257223956734 0.802
118.0 16.94257223956734 0.895
119.0 16.94257223956734 0.894
120.0 16.94257223956734 0.766
121.0 16.94257223956734 0.837
122.0 16.94257223956734 0.874
123.0 16.94257223956734 0.86
124.0 16.94257223956734 0.859
125.0 16.94257223956734 0.839
126.0 16.94257223956734 0.831
127.0 16.94257223956734 0.842
128.0 16.94257223956734 0.865
129.0 16.94257223956734 0.82
130.0 16.94257223956734 0.845
131.0 16.94257223956734 0.871
132.0 16.94257223956734 0.817
133.0 16.94257223956734 0.838
134.0 16.94257223956734 0.887
135.0 16.94257223956734 0.861
136.0 16.94257223956734 0.914
137.0 16.94257223956734 0.908
138.0 16.94257223956734 0.841
139.0 16.94257223956734 0.834
140.0 16.94257223956734 0.861
141.0 16.94257223956734 0.854
142.0 16.94257223956734 0.863
143.0 16.94257223956734 0.847
144.0 16.94257223956734 0.856
145.0 16.94257223956734 0.846
146.0 16.94257223956734 0.874
147.0 16.94257223956734 0.842
148.0 16.94257223956734 0.825
149.0 16.94257223956734 0.841
150.0 16.94257223956734 0.824
151.0 16.94257223956734 0.806
152.0 16.94257223956734 0.831
153.0 16.94257223956734 0.829
154.0 16.94257223956734 0.837
155.0 16.94257223956734 0.821
156.0 16.94257223956734 0.82
157.0 16.94257223956734 0.799
158.0 16.94257223956734 0.835
159.0 16.94257223956734 0.86
160.0 16.94257223956734 0.861
161.0 16.94257223956734 0.856
162.0 16.94257223956734 0.836
163.0 16.94257223956734 0.821
164.0 16.94257223956734 0.884
165.0 16.94257223956734 0.882
166.0 16.94257223956734 0.859
167.0 16.94257223956734 0.833
168.0 16.94257223956734 0.807
169.0 16.94257223956734 0.872
170.0 16.94257223956734 0.834
171.0 16.94257223956734 0.816
172.0 16.94257223956734 0.854
173.0 16.94257223956734 0.826
174.0 16.94257223956734 0.857
175.0 16.94257223956734 0.805
176.0 16.94257223956734 0.805
177.0 16.94257223956734 0.843
178.0 16.94257223956734 0.829
179.0 16.94257223956734 0.83
180.0 16.94257223956734 0.895
181.0 16.94257223956734 0.875
182.0 16.94257223956734 0.851
183.0 16.94257223956734 0.809
184.0 16.94257223956734 0.835
185.0 16.94257223956734 0.864
186.0 16.94257223956734 0.861
187.0 16.94257223956734 0.839
188.0 16.94257223956734 0.796
189.0 16.94257223956734 0.823
190.0 16.94257223956734 0.78
191.0 16.94257223956734 0.732
192.0 16.94257223956734 0.811
193.0 16.94257223956734 0.803
194.0 16.94257223956734 0.815
195.0 16.94257223956734 0.793
196.0 16.94257223956734 0.828
197.0 16.94257223956734 0.789
198.0 16.94257223956734 0.787
199.0 16.94257223956734 0.79
200.0 16.94257223956734 0.749
201.0 16.94257223956734 0.798
202.0 16.94257223956734 0.767
203.0 16.94257223956734 0.814
204.0 16.94257223956734 0.774
205.0 16.94257223956734 0.795
206.0 16.94257223956734 0.797
207.0 16.94257223956734 0.765
208.0 16.94257223956734 0.802
209.0 16.94257223956734 0.765
210.0 16.94257223956734 0.832
211.0 16.94257223956734 0.806
212.0 16.94257223956734 0.776
213.0 16.94257223956734 0.783
214.0 16.94257223956734 0.771
215.0 16.94257223956734 0.752
216.0 16.94257223956734 0.788
217.0 16.94257223956734 0.793
218.0 16.94257223956734 0.781
219.0 16.94257223956734 0.768
220.0 16.94257223956734 0.765
221.0 16.94257223956734 0.788
222.0 16.94257223956734 0.81
223.0 16.94257223956734 0.712
224.0 16.94257223956734 0.807
225.0 16.94257223956734 0.803
226.0 16.94257223956734 0.767
227.0 16.94257223956734 0.783
228.0 16.94257223956734 0.776
229.0 16.94257223956734 0.809
230.0 16.94257223956734 0.853
231.0 16.94257223956734 0.847
232.0 16.94257223956734 0.816
233.0 16.94257223956734 0.801
234.0 16.94257223956734 0.825
235.0 16.94257223956734 0.806
236.0 16.94257223956734 0.815
237.0 16.94257223956734 0.848
238.0 16.94257223956734 0.888
239.0 16.94257223956734 0.839
240.0 16.94257223956734 0.842
241.0 16.94257223956734 0.884
242.0 16.94257223956734 0.876
243.0 16.94257223956734 0.882
244.0 16.94257223956734 0.915
245.0 16.94257223956734 0.926
246.0 16.94257223956734 0.913
247.0 16.94257223956734 0.965
248.0 16.94257223956734 0.92
249.0 16.94257223956734 0.95
250.0 16.94257223956734 0.979
251.0 16.94257223956734 0.937
252.0 16.94257223956734 0.981
253.0 16.94257223956734 0.953
254.0 16.94257223956734 0.93
255.0 16.94257223956734 0.999
256.0 16.94257223956734 0.907

2.0 17.789700851545707 0.982
3.0 17.789700851545707 0.805
4.0 17.789700851545707 0.904
5.0 17.789700851545707 0.854
6.0 17.789700851545707 0.892
7.0 17.789700851545707 0.936
8.0 17.789700851545707 0.818
9.0 17.789700851545707 0.887
10.0 17.789700851545707 0.836
11.0 17.789700851545707 0.818
12.0 17.789700851545707 0.806
13.0 17.789700851545707 0.839
14.0 17.789700851545707 0.804
15.0 17.789700851545707 0.885
16.0 17.789700851545707 0.87
17.0 17.789700851545707 0.876
18.0 17.789700851545707 0.83
19.0 17.789700851545707 0.862
20.0 17.789700851545707 0.829
21.0 17.789700851545707 0.828
22.0 17.789700851545707 0.843
23.0 17.789700851545707 0.862
24.0 17.789700851545707 0.824
25.0 17.789700851545707 0.878
26.0 17.789700851545707 0.855
27.0 17.789700851545707 0.829
28.0 17.789700851545707 0.889
29.0 17.789700851545707 0.908
30.0 17.789700851545707 0.865
31.0 17.789700851545707 0.821
32.0 17.789700851545707 0.84
33.0 17.789700851545707 0.848
34.0 17.789700851545707 0.9
35.0 17.789700851545707 0.873
36.0 17.789700851545707 0.832
37.0 17.789700851545707 0.837
38.0 17.789700851545707 0.82
39.0 17.789700851545707 0.88
40.0 17.789700851545707 0.786
41.0 17.789700851545707 0.826
42.0 17.789700851545707 0.863
43.0 17.789700851545707 0.857
44.0 17.789700851545707 0.79
45.0 17.789700851545707 0.894
46.0 17.789700851545707 0.866
47.0 17.789700851545707 0.865
48.0 17.789700851545707 0.84
49.0 17.789700851545707 0.783
50.0 17.789700851545707 0.79
51.0 17.789700851545707 0.826
52.0 17.789700851545707 0.832
53.0 17.789700851545707 0.89
54.0 17.789700851545707 0.848
55.0 17.789700851545707 0.854
56.0 17.789700851545707 0.818
57.0 17.789700851545707 0.863
58.0 17.789700851545707 0.826
59.0 17.789700851545707 0.818
60.0 17.789700851545707 0.864
61.0 17.789700851545707 0.807
62.0 17.789700851545707 0.876
63.0 17.789700851545707 0.834
64.0 17.789700851545707 0.805
65.0 17.789700851545707 0.801
66.0 17.789700851545707 0.915
67.0 17.789700851545707 0.85
68.0 17.789700851545707 0.841
69.0 17.789700851545707 0.857
70.0 17.789700851545707 0.79
71.0 17.789700851545707 0.83
72.0 17.789700851545707 0.86
73.0 17.789700851545707 0.802
74.0 17.789700851545707 0.877
75.0 17.789700851545707 0.837
76.0 17.789700851545707 0.863
77.0 17.789700851545707 0.861
78.0 17.789700851545707 0.834
79.0 17.789700851545707 0.87
80.0 17.789700851545707 0.841
81.0 17.789700851545707 0.84
82.0 17.789700851545707 0.903
83.0 17.789700851545707 0.825
84.0 17.789700851545707 0.854
85.0 17.789700851545707 0.806
86.0 17.789700851545707 0.831
87.0 17.789700851545707 0.866
88.0 17.789700851545707 0.843
89.0 17.789700851545707 0.952
90.0 17.789700851545707 0.868
91.0 17.789700851545707 0.881
92.0 17.789700851545707 0.85
93.0 17.789700851545707 0.82
94.0 17.789700851545707 0.874
95.0 17.789700851545707 0.79
96.0 17.789700851545707 0.831
97.0 17.789700851545707 0.876
98.0 17.789700851545707 0.822
99.0 17.789700851545707 0.84
100.0 17.789700851545707 0.873
101.0 17.789700851545707 0.823
102.0 17.789700851545707 0.845
103.0 17.789700851545707 0.823
104.0 17.789700851545707 0.87
105.0 17.789700851545707 0.895
106.0 17.789700851545707 0.857
107.0 17.789700851545707 0.833
108.0 17.789700851545707 0.844
109.0 17.789700851545707 0.838
110.0 17.789700851545707 0.812
111.0 17.789700851545707 0.852
112.0 17.789700851545707 0.8
113.0 17.789700851545707 0.834
114.0 17.789700851545707 0.863
115.0 17.789700851545707 0.832
116.0 17.789700851545707 0.855
117.0 17.789700851545707 0.821
118.0 17.789700851545707 0.87
119.0 17.789700851545707 0.865
120.0 17.789700851545707 0.849
121.0 17.789700851545707 0.875
122.0 17.789700851545707 0.831
123.0 17.789700851545707 0.852
124.0 17.789700851545707 0.843
125.0 17.789700851545707 0.835
126.0 17.789700851545707 0.8
127.0 17.789700851545707 0.895
128.0 17.789700851545707 0.862
129.0 17.789700851545707 0.905
130.0 17.789700851545707 0.836
131.0 17.789700851545707 0.837
132.0 17.789700851545707 0.814
133.0 17.789700851545707 0.854
134.0 17.789700851545707 0.871
135.0 17.789700851545707 0.837
136.0 17.789700851545707 0.844
137.0 17.789700851545707 0.838
138.0 17.789700851545707 0.833
139.0 17.789700851545707 0.816
140.0 17.789700851545707 0.871
141.0 17.789700851545707 0.849
142.0 17.789700851545707 0.882
143.0 17.789700851545707 0.834
144.0 17.789700851545707 0.841
145.0 17.789700851545707 0.852
146.0 17.789700851545707 0.77
147.0 17.789700851545707 0.825
148.0 17.789700851545707 0.795
149.0 17.789700851545707 0.8
150.0 17.789700851545707 0.899
151.0 17.789700851545707 0.839
152.0 17.789700851545707 0.865
153.0 17.789700851545707 0.832
154.0 17.789700851545707 0.883
155.0 17.789700851545707 0.822
156.0 17.789700851545707 0.812
157.0 17.789700851545707 0.827
158.0 17.789700851545707 0.845
159.0 17.789700851545707 0.835
160.0 17.789700851545707 0.838
161.0 17.789700851545707 0.78
162.0 17.789700851545707 0.807
163.0 17.789700851545707 0.814
164.0 17.789700851545707 0.799
165.0 17.789700851545707 0.799
166.0 17.789700851545707 0.825
167.0 17.789700851545707 0.783
168.0 17.789700851545707 0.873
169.0 17.789700851545707 0.911
170.0 17.789700851545707 0.797
171.0 17.789700851545707 0.833
172.0 17.789700851545707 0.836
173.0 17.789700851545707 0.811
174.0 17.789700851545707 0.791
175.0 17.789700851545707 0.774
176.0 17.789700851545707 0.832
177.0 17.789700851545707 0.836
178.0 17.789700851545707 0.853
179.0 17.789700851545707 0.804
180.0 17.789700851545707 0.818
181.0 17.789700851545707 0.869
182.0 17.789700851545707 0.833
183.0 17.789700851545707 0.782
184.0 17.789700851545707 0.841
185.0 17.789700851545707 0.791
186.0 17.789700851545707 0.808
187.0 17.789700851545707 0.827
188.0 17.789700851545707 0.793
189.0 17.789700851545707 0.811
190.0 17.789700851545707 0.798
191.0 17.789700851545707 0.72
192.0 17.789700851545707 0.775
193.0 17.789700851545707 0.746
194.0 17.789700851545707 0.804
195.0 17.789700851545707 0.796
196.0 17.789700851545707 0.802
197.0 17.789700851545707 0.761
198.0 17.789700851545707 0.777
199.0 17.789700851545707 0.759
200.0 17.789700851545707 0.763
201.0 17.789700851545707 0.776
202.0 17.789700851545707 0.802
203.0 17.789700851545707 0.801
204.0 17.789700851545707 0.825
205.0 17.789700851545707 0.786
206.0 17.789700851545707 0.796
207.0 17.789700851545707 0.764
208.0 17.789700851545707 0.768
209.0 17.789700851545707 0.749
210.0 17.789700851545707 0.788
211.0 17.789700851545707 0.788
212.0 17.789700851545707 0.837
213.0 17.789700851545707 0.802
214.0 17.789700851545707 0.812
215.0 17.789700851545707 0.744
216.0 17.789700851545707 0.784
217.0 17.789700851545707 0.761
218.0 17.789700851545707 0.83
219.0 17.789700851545707 0.77
220.0 17.789700851545707 0.759
221.0 17.789700851545707 0.775
222.0 17.789700851545707 0.802
223.0 17.789700851545707 0.764
224.0 17.789700851545707 0.858
225.0 17.789700851545707 0.759
226.0 17.789700851545707 0.795
227.0 17.789700851545707 0.793
228.0 17.789700851545707 0.781
229.0 17.789700851545707 0.807
230.0 17.789700851545707 0.799
231.0 17.789700851545707 0.774
232.0 17.789700851545707 0.779
233.0 17.789700851545707 0.778
234.0 17.789700851545707 0.814
235.0 17.789700851545707 0.791
236.0 17.789700851545707 0.823
237.0 17.789700851545707 0.78
238.0 17.789700851545707 0.851
239.0 17.789700851545707 0.802
240.0 17.789700851545707 0.812
241.0 17.789700851545707 0.853
242.0 17.789700851545707 0.869
243.0 17.789700851545707 0.875
244.0 17.789700851545707 0.838
245.0 17.789700851545707 0.904
246.0 17.789700851545707 0.897
247.0 17.789700851545707 0.949
248.0 17.789700851545707 0.925
249.0 17.789700851545707 0.925
250.0 17.789700851545707 0.928
251.0 17.789700851545707 0.984
252.0 17.789700851545707 0.925
253.0 17.789700851545707 0.946
254.0 17.789700851545707 0.963
255.0 17.789700851545707 0.947
256.0 17.789700851545707 0.925

2.0 18.679185894122995 0.939
3.0 18.679185894122995 0.73
4.0 18.679185894122995 0.848
5.0 18.679185894122995 0.819
6.0 18.679185894122995 0.827
7.0 18.679185894122995 0.858
8.0 18.679185894122995 0.871
9.0 18.679185894122995 0.835
10.0 18.679185894122995 0.813
11.0 18.679185894122995 0.885
12.0 18.679185894122995 0.776
13.0 18.679185894122995 0.783
14.0 18.679185894122995 0.783
15.0 18.679185894122995 0.895
16.0 18.679185894122995 0.809
17.0 18.679185894122995 0.841
18.0 18.679185894122995 0.829
19.0 18.679185894122995 0.821
20.0 18.679185894122995 0.855
21.0 18.679185894122995 0.795
22.0 18.679185894122995 0.831
23.0 18.679185894122995 0.825
24.0 18.679185894122995 0.824
25.0 18.679185894122995 0.812
26.0 18.679185894122995 0.828
27.0 18.679185894122995 0.845
28.0 18.679185894122995 0.847
29.0 18.679185894122995 0.858
30.0 18.679185894122995 0.823
31.0 18.679185894122995 0.849
32.0 18.679185894122995 0.841
33.0 18.679185894122995 0.801
34.0 18.679185894122995 0.814
35.0 18.679185894122995 0.843
36.0 18.679185894122995 0.808
37.0 18.679185894122995 0.863
38.0 18.679185894122995 0.801
39.0 18.679185894122995 0.835
40.0 18.679185894122995 0.83
41.0 18.679185894122995 0.837
42.0 18.679185894122995 0.861
43.0 18.679185894122995 0.836
44.0 18.679185894122995 0.816
45.0 18.679185894122995 0.854
46.0 18.679185894122995 0.865
47.0 18.679185894122995 0.846
48.0 18.679185894122995 0.85
49.0 18.679185894122995 0.831
50.0 18.679185894122995 0.8
51.0 18.679185894122995 0.824
52.0 18.679185894122995 0.835
53.0 18.679185894122995 0.834
54.0 18.679185894122995 0.827
55.0 18.679185894122995 0.803
56.0 18.679185894122995 0.836
57.0 18.679185894122995 0.832
58.0 18.679185894122995 0.805
59.0 18.679185894122995 0.874
60.0 18.679185894122995 0.871
61.0 18.679185894122995 0.805
62.0 18.679185894122995 0.832
63.0 18.679185894122995 0.843
64.0 18.679185894122995 0.824
65.0 18.679185894122995 0.804
66.0 18.679185894122995 0.839
67.0 18.679185894122995 0.837
68.0 18.679185894122995 0.81
69.0 18.679185894122995 0.778
70.0 18.679185894122995 0.833
71.0 18.679185894122995 0.79
72.0 18.679185894122995 0.871
73.0 18.679185894122995 0.847
74.0 18.679185894122995 0.814
75.0 18.679185894122995 0.807
76.0 18.679185894122995 0.801
77.0 18.679185894122995 0.783
78.0 18.679185894122995 0.81
79.0 18.679185894122995 0.778
80.0 18.679185894122995 0.82
81.0 18.679185894122995 0.848
82.0 18.679185894122995 0.855
83.0 18.679185894122995 0.814
84.0 18.679185894122995 0.812
85.0 18.679185894122995 0.807
86.0 18.679185894122995 0.826
87.0 18.679185894122995 0.818
88.0 18.679185894122995 0.798
89.0 18.679185894122995 0.81
90.0 18.679185894122995 0.817
91.0 18.679185894122995 0.79
92.0 18.679185894122995 0.803
93.0 18.679185894122995 0.856
94.0 18.679185894122995 0.785
95.0 18.679185894122995 0.838
96.0 18.679185894122995 0.855
97.0 18.679185894122995 0.835
98.0 18.679185894122995 0.868
99.0 18.679185894122995 0.788
100.0 18.679185894122995 0.814
101.0 18.679185894122995 0.804
102.0 18.679185894122995 0.843
103.0 18.679185894122995 0.838
104.0 18.679185894122995 0.876
105.0 18.679185894122995 0.826
106.0 18.679185894122995 0.815
107.0 18.679185894122995 0.833
108.0 18.679185894122995 0.795
109.0 18.679185894122995 0.807
110.0 18.679185894122995 0.856
111.0 18.679185894122995 0.766
112.0 18.679185894122995 0.851
113.0 18.679185894122995 0.84
114.0 18.679185894122995 0.802
115.0 18.679185894122995 0.83
116.0 18.679185894122995 0.858
117.0 18.679185894122995 0.833
118.0 18.679185894122995 0.829
119.0 18.679185894122995 0.879
120.0 18.679185894122995 0.845
121.0 18.679185894122995 0.829
122.0 18.679185894122995 0.855
123.0 18.679185894122995 0.836
124.0 18.679185894122995 0.812
125.0 18.679185894122995 0.79
126.0 18.679185894122995 0.786
127.0 18.679185894122995 0.772
128.0 18.679185894122995 0.826
129.0 18.679185894122995 0.826
130.0 18.679185894122995 0.844
131.0 18.679185894122995 0.842
132.0 18.679185894122995 0.799
133.0 18.679185894122995 0.85
134.0 18.679185894122995 0.859
135.0 18.679185894122995 0.859
136.0 18.679185894122995 0.834
137.0 18.679185894122995 0.791
138.0 18.679185894122995 0.839
139.0 18.679185894122995 0.863
140.0 18.679185894122995 0.854
141.0 18.679185894122995 0.842
142.0 18.679185894122995 0.82
143.0 18.679185894122995 0.833
144.0 18.679185894122995 0.803
145.0 18.679185894122995 0.86
146.0 18.679185894122995 0.819
147.0 18.679185894122995 0.79
148.0 18.679185894122995 0.824
149.0 18.679185894122995 0.799
150.0 18.679185894122995 0.821
151.0 18.679185894122995 0.82
152.0 18.679185894122995 0.831
153.0 18.679185894122995 0.847
154.0 18.679185894122995 0.828
155.0 18.679185894122995 0.85
156.0 18.679185894122995 0.859
157.0 18.679185894122995 0.815
158.0 18.679185894122995 0.883
159.0 18.679185894122995 0.812
160.0 18.679185894122995 0.852
161.0 18.679185894122995 0.843
162.0 18.679185894122995 0.863
163.0 18.679185894122995 0.831
164.0 18.679185894122995 0.814
165.0 18.679185894122995 0.816
166.0 18.679185894122995 0.804
167.0 18.679185894122995 0.792
168.0 18.679185894122995 0.83
169.0 18.679185894122995 0.866
170.0 18.679185894122995 0.847
171.0 18.679185894122995 0.854
172.0 18.679185894122995 0.802
173.0 18.679185894122995 0.775
174.0 18.679185894122995 0.825
175.0 18.679185894122995 0.764
176.0 18.679185894122995 0.863
177.0 18.679185894122995 0.805
178.0 18.679185894122995 0.83
179.0 18.679185894122995 0.787
180.0 18.679185894122995 0.835
181.0 18.679185894122995 0.795
182.0 18.679185894122995 0.781
183.0 18.679185894122995 0.784
184.0 18.679185894122995 0.801
185.0 18.679185894122995 0.799
186.0 18.679185894122995 0.809
187.0 18.679185894122995 0.781
188.0 18.679185894122995 0.791
189.0 18.679185894122995 0.803
190.0 18.679185894122995 0.781
191.0 18.679185894122995 0.731
192.0 18.679185894122995 0.745
193.0 18.679185894122995 0.8
194.0 18.679185894122995 0.788
195.0 18.679185894122995 0.82
196.0 18.679185894122995 0.784
197.0 18.679185894122995 0.781
198.0 18.679185894122995 0.753
199.0 18.679185894122995 0.827
200.0 18.679185894122995 0.763
201.0 18.679185894122995 0.795
202.0 18.679185894122995 0.767
203.0 18.679185894122995 0.796
204.0 18.679185894122995 0.778
205.0 18.679185894122995 0.796
206.0 18.679185894122995 0.801
207.0 18.679185894122995 0.743
208.0 18.679185894122995 0.743
209.0 18.679185894122995 0.754
210.0 18.679185894122995 0.789
211.0 18.679185894122995 0.787
212.0 18.679185894122995 0.767
213.0 18.679185894122995 0.809
214.0 18.679185894122995 0.774
215.0 18.679185894122995 0.689
216.0 18.679185894122995 0.781
217.0 18.679185894122995 0.755
218.0 18.679185894122995 0.754
219.0 18.679185894122995 0.767
220.0 18.679185894122995 0.815
221.0 18.679185894122995 0.78
222.0 18.679185894122995 0.749
223.0 18.679185894122995 0.764
224.0 18.679185894122995 0.799
225.0 18.679185894122995 0.742
226.0 18.679185894122995 0.735
227.0 18.679185894122995 0.784
228.0 18.679185894122995 0.737
229.0 18.679185894122995 0.828
230.0 18.679185894122995 0.765
231.0 18.679185894122995 0.788
232.0 18.679185894122995 0.789
233.0 18.679185894122995 0.712
234.0 18.679185894122995 0.811
235.0 18.679185894122995 0.775
236.0 18.679185894122995 0.819
237.0 18.679185894122995 0.791
238.0 18.679185894122995 0.784
239.0 18.679185894122995 0.781
240.0 18.679185894122995 0.833
241.0 18.679185894122995 0.852
242.0 18.679185894122995 0.854
243.0 18.679185894122995 0.816
244.0 18.679185894122995 0.872
245.0 18.679185894122995 0.872
246.0 18.679185894122995 0.908
247.0 18.679185894122995 0.935
248.0 18.679185894122995 0.893
249.0 18.679185894122995 0.88
250.0 18.679185894122995 0.927
251.0 18.679185894122995 0.945
252.0 18.679185894122995 0.931
253.0 18.679185894122995 0.977
254.0 18.679185894122995 0.906
255.0 18.679185894122995 0.966
256.0 18.679185894122995 0.966

2.0 19.613145188829144 0.927
3.0 19.613145188829144 0.818
4.0 19.613145188829144 0.892
5.0 19.613145188829144 0.821
6.0 19.613145188829144 0.817
7.0 19.613145188829144 0.85
8.0 19.613145188829144 0.858
9.0 19.613145188829144 0.847
10.0 19.613145188829144 0.788
11.0 19.613145188829144 0.815
12.0 19.613145188829144 0.781
13.0 19.613145188829144 0.819
14.0 19.613145188829144 0.796
15.0 19.613145188829144 0.799
16.0 19.613145188829144 0.811
17.0 19.613145188829144 0.832
18.0 19.613145188829144 0.83
19.0 19.613145188829144 0.81
20.0 19.613145188829144 0.828
21.0 19.613145188829144 0.777
22.0 19.613145188829144 0.78
23.0 19.613145188829144 0.808
24.0 19.613145188829144 0.81
25.0 19.613145188829144 0.838
26.0 19.613145188829144 0.812
27.0 19.613145188829144 0.801
28.0 19.613145188829144 0.819
29.0 19.613145188829144 0.862
30.0 19.613145188829144 0.774
31.0 19.613145188829144 0.835
32.0 19.613145188829144 0.801
33.0 19.613145188829144 0.791
34.0 19.613145188829144 0.852
35.0 19.613145188829144 0.821
36.0 19.613145188829144 0.837
37.0 19.613145188829144 0.856
38.0 19.613145188829144 0.773
39.0 19.613145188829144 0.796
40.0 19.613145188829144 0.764
41.0 19.613145188829144 0.835
42.0 19.613145188829144 0.816
43.0 19.613145188829144 0.839
44.0 19.613145188829144 0.786
45.0 19.613145188829144 0.812
46.0 19.613145188829144 0.761
47.0 19.613145188829144 0.801
48.0 19.613145188829144 0.836
49.0 19.613145188829144 0.769
50.0 19.613145188829144 0.768
51.0 19.613145188829144 0.841
52.0 19.613145188829144 0.78
53.0 19.613145188829144 0.856
54.0 19.613145188829144 0.755
55.0 19.613145188829144 0.789
56.0 19.613145188829144 0.776
57.0 19.613145188829144 0.805
58.0 19.613145188829144 0.811
59.0 19.613145188829144 0.808
60.0 19.613145188829144 0.803
61.0 19.613145188829144 0.812
62.0 19.613145188829144 0.801
63.0 19.613145188829144 0.82
64.0 19.613145188829144 0.813
65.0 19.613145188829144 0.795
66.0 19.613145188829144 0.84
67.0 19.613145188829144 0.854
68.0 19.613145188829144 0.824
69.0 19.613145188829144 0.827
70.0 19.613145188829144 0.802
71.0 19.613145188829144 0.869
72.0 19.613145188829144 0.815
73.0 19.613145188829144 0.815
74.0 19.613145188829144 0.848
75.0 19.613145188829144 0.796
76.0 19.613145188829144 0.793
77.0 19.613145188829144 0.787
78.0 19.613145188829144 0.792
79.0 19.613145188829144 0.826
80.0 19.613145188829144 0.783
81.0 19.613145188829144 0.826
82.0 19.613145188829144 0.853
83.0 19.613145188829144 0.802
84.0 19.613145188829144 0.771
85.0 19.613145188829144 0.772
86.0 19.613145188829144 0.753
87.0 19.613145188829144 0.792
88.0 19.613145188829144 0.81
89.0 19.613145188829144 0.88
90.0 19.613145188829144 0.861
91.0 19.613145188829144 0.879
92.0 19.613145188829144 0.794
93.0 19.613145188829144 0.817
94.0 19.613145188829144 0.81
95.0 19.613145188829144 0.846
96.0 19.613145188829144 0.837
97.0 19.613145188829144 0.843
98.0 19.613145188829144 0.803
99.0 19.613145188829144 0.8
100.0 19.613145188829144 0.78
101.0 19.613145188829144 0.804
102.0 19.613145188829144 0.789
103.0 19.613145188829144 0.757
104.0 19.613145188829144 0.812
105.0 19.613145188829144 0.859
106.0 19.613145188829144 0.759
107.0 19.613145188829144 0.836
108.0 19.613145188829144 0.828
109.0 19.613145188829144 0.774
110.0 19.613145188829144 0.841
111.0 19.613145188829144 0.777
112.0 19.613145188829144 0.755
113.0 19.613145188829144 0.823
114.0 19.613145188829144 0.8
115.0 19.613145188829144 0.858
116.0 19.613145188829144 0.868
117.0 19.613145188829144 0.759
118.0 19.613145188829144 0.858
119.0 19.613145188829144 0.866
120.0 19.613145188829144 0.784
121.0 19.613145188829144 0.806
122.0 19.613145188829144 0.836
123.0 19.613145188829144 0.848
124.0 19.613145188829144 0.833
125.0 19.613145188829144 0.823
126.0 19.613145188829144 0.778
127.0 19.613145188829144 0.822
128.0 19.613145188829144 0.882
129.0 19.613145188829144 0.807
130.0 19.613145188829144 0.799
131.0 19.613145188829144 0.831
132.0 19.613145188829144 0.786
133.0 19.613145188829144 0.869
134.0 19.613145188829144 0.825
135.0 19.613145188829144 0.817
136.0 19.613145188829144 0.879
137.0 19.613145188829144 0.802
138.0 19.613145188829144 0.769
139.0 19.613145188829144 0.808
140.0 19.613145188829144 0.841
141.0 19.613145188829144 0.791
142.0 19.613145188829144 0.913
143.0 19.613145188829144 0.816
144.0 19.613145188829144 0.773
145.0 19.613145188829144 0.808
146.0 19.613145188829144 0.779
147.0 19.613145188829144 0.832
148.0 19.613145188829144 0.854
149.0 19.613145188829144 0.789
150.0 19.613145188829144 0.867
151.0 19.613145188829144 0.822
152.0 19.613145188829144 0.801
153.0 19.613145188829144 0.826
154.0 19.613145188829144 0.787
155.0 19.613145188829144 0.824
156.0 19.613145188829144 0.817
157.0 19.613145188829144 0.83
158.0 19.613145188829144 0.849
159.0 19.613145188829144 0.837
160.0 19.613145188829144 0.83
161.0 19.613145188829144 0.808
162.0 19.613145188829144 0.847
163.0 19.613145188829144 0.843
164.0 19.613145188829144 0.776
165.0 19.613145188829144 0.752
166.0 19.613145188829144 0.811
167.0 19.613145188829144 0.82
168.0 19.613145188829144 0.825
169.0 19.613145188829144 0.832
170.0 19.613145188829144 0.803
171.0 19.613145188829144 0.847
172.0 19.613145188829144 0.801
173.0 19.613145188829144 0.76
174.0 19.613145188829144 0.771
175.0 19.613145188829144 0.793
176.0 19.613145188829144 0.756
177.0 19.613145188829144 0.78
178.0 19.613145188829144 0.795
179.0 19.613145188829144 0.768
180.0 19.613145188829144 0.788
181.0 19.613145188829144 0.808
182.0 19.613145188829144 0.818
183.0 19.613145188829144 0.821
184.0 19.613145188829144 0.792
185.0 19.613145188829144 0.782
186.0 19.613145188829144 0.792
187.0 19.613145188829144 0.793
188.0 19.613145188829144 0.797
189.0 19.613145188829144 0.807
190.0 19.613145188829144 0.755
191.0 19.613145188829144 0.753
192.0 19.613145188829144 0.785
193.0 19.613145188829144 0.767
194.0 19.613145188829144 0.804
195.0 19.613145188829144 0.711
196.0 19.613145188829144 0.74
197.0 19.613145188829144 0.75
198.0 19.613145188829144 0.767
199.0 19.613145188829144 0.767
200.0 19.613145188829144 0.737
201.0 19.613145188829144 0.77
202.0 19.613145188829144 0.732
203.0 19.613145188829144 0.763
204.0 19.613145188829144 0.766
205.0 19.613145188829144 0.727
206.0 19.613145188829144 0.743
207.0 19.613145188829144 0.761
208.0 19.613145188829144 0.78
209.0 19.613145188829144 0.727
210.0 19.613145188829144 0.746
211.0 19.613145188829144 0.753
212.0 19.613145188829144 0.735
213.0 19.613145188829144 0.749
214.0 19.613145188829144 0.748
215.0 19.613145188829144 0.677
216.0 19.613145188829144 0.749
217.0 19.613145188829144 0.754
218.0 19.613145188829144 0.725
219.0 19.613145188829144 0.775
220.0 19.613145188829144 0.75
221.0 19.613145188829144 0.768
222.0 19.613145188829144 0.759
223.0 19.613145188829144 0.731
224.0 19.613145188829144 0.768
225.0 19.613145188829144 0.739
226.0 19.613145188829144 0.743
227.0 19.613145188829144 0.815
228.0 19.613145188829144 0.755
229.0 19.613145188829144 0.752
230.0 19.613145188829144 0.735
231.0 19.613145188829144 0.754
232.0 19.613145188829144 0.76
233.0 19.613145188829144 0.73
234.0 19.613145188829144 0.787
235.0 19.613145188829144 0.758
236.0 19.613145188829144 0.791
237.0 19.613145188829144 0.8
238.0 19.613145188829144 0.813
239.0 19.613145188829144 0.799
240.0 19.613145188829144 0.803
241.0 19.613145188829144 0.797
242.0 19.613145188829144 0.807
243.0 19.613145188829144 0.861
244.0 19.613145188829144 0.829
245.0 19.613145188829144 0.882
246.0 19.613145188829144 0.873
247.0 19.613145188829144 0.894
248.0 19.613145188829144 0.895
249.0 19.613145188829144 0.917
250.0 19.613145188829144 0.95
251.0 19.613145188829144 0.946
252.0 19.613145188829144 0.938
253.0 19.613145188829144 0.934
254.0 19.613145188829144 0.923
255.0 19.613145188829144 0.902
256.0 19.613145188829144 0.928

2.0 20.5938024482706 0.883
3.0 20.5938024482706 0.759
4.0 20.5938024482706 0.909
5.0 20.5938024482706 0.768
6.0 20.5938024482706 0.746
7.0 20.5938024482706 0.803
8.0 20.5938024482706 0.886
9.0 20.5938024482706 0.786
10.0 20.5938024482706 0.784
11.0 20.5938024482706 0.761
12.0 20.5938024482706 0.787
13.0 20.5938024482706 0.802
14.0 20.5938024482706 0.722
15.0 20.5938024482706 0.819
16.0 20.5938024482706 0.755
17.0 20.5938024482706 0.801
18.0 20.5938024482706 0.792
19.0 20.5938024482706 0.807
20.0 20.5938024482706 0.822
21.0 20.5938024482706 0.757
22.0 20.5938024482706 0.787
23.0 20.5938024482706 0.796
24.0 20.5938024482706 0.775
25.0 20.5938024482706 0.821
26.0 20.5938024482706 0.803
27.0 20.5938024482706 0.776
28.0 20.5938024482706 0.828
29.0 20.5938024482706 0.845
30.0 20.5938024482706 0.798
31.0 20.5938024482706 0.801
32.0 20.5938024482706 0.801
33.0 20.5938024482706 0.79
34.0 20.5938024482706 0.781
35.0 20.5938024482706 0.784
36.0 20.5938024482706 0.77
37.0 20.5938024482706 0.82
38.0 20.5938024482706 0.769
39.0 20.5938024482706 0.833
40.0 20.5938024482706 0.775
41.0 20.5938024482706 0.789
42.0 20.5938024482706 0.802
43.0 20.5938024482706 0.828
44.0 20.5938024482706 0.773
45.0 20.5938024482706 0.755
46.0 20.5938024482706 0.809
47.0 20.5938024482706 0.796
48.0 20.5938024482706 0.807
49.0 20.5938024482706 0.749
50.0 20.5938024482706 0.768
51.0 20.5938024482706 0.752
52.0 20.5938024482706 0.809
53.0 20.5938024482706 0.781
54.0 20.5938024482706 0.772
55.0 20.5938024482706 0.793
56.0 20.5938024482706 0.789
57.0 20.5938024482706 0.796
58.0 20.5938024482706 0.76
59.0 20.5938024482706 0.784
60.0 20.5938024482706 0.795
61.0 20.5938024482706 0.794
62.0 20.5938024482706 0.81
63.0 20.5938024482706 0.814
64.0 20.5938024482706 0.838
65.0 20.5938024482706 0.766
66.0 20.5938024482706 0.829
67.0 20.5938024482706 0.772
68.0 20.5938024482706 0.806
69.0 20.5938024482706 0.812
70.0 20.5938024482706 0.783
71.0 20.5938024482706 0.798
72.0 20.5938024482706 0.836
73.0 20.5938024482706 0.817
74.0 20.5938024482706 0.837
75.0 20.5938024482706 0.795
76.0 20.5938024482706 0.79
77.0 20.5938024482706 0.815
78.0 20.5938024482706 0.791
79.0 20.5938024482706 0.745
80.0 20.5938024482706 0.856
81.0 20.5938024482706 0.826
82.0 20.5938024482706 0.815
83.0 20.5938024482706 0.775
84.0 20.5938024482706 0.852
85.0 20.5938024482706 0.746
86.0 20.5938024482706 0.756
87.0 20.5938024482706 0.802
88.0 20.5938024482706 0.782
89.0 20.5938024482706 0.81
90.0 20.5938024482706 0.833
91.0 20.5938024482706 0.782
92.0 20.5938024482706 0.802
93.0 20.5938024482706 0.775
94.0 20.5938024482706 0.865
95.0 20.5938024482706 0.81
96.0 20.5938024482706 0.791
97.0 20.5938024482706 0.831
98.0 20.5938024482706 0.819
99.0 20.5938024482706 0.82
100.0 20.5938024482706 0.839
101.0 20.5938024482706 0.754
102.0 20.5938024482706 0.782
103.0 20.5938024482706 0.781
104.0 20.5938024482706 0.812
105.0 20.5938024482706 0.833
106.0 20.5938024482706 0.832
107.0 20.5938024482706 0.774
108.0 20.5938024482706 0.858
109.0 20.5938024482706 0.802
110.0 20.5938024482706 0.813
111.0 20.5938024482706 0.77
112.0 20.5938024482706 0.832
113.0 20.5938024482706 0.828
114.0 20.5938024482706 0.845
115.0 20.5938024482706 0.842
116.0 20.5938024482706 0.848
117.0 20.5938024482706 0.821
118.0 20.5938024482706 0.839
119.0 20.5938024482706 0.814
120.0 20.5938024482706 0.763
121.0 20.5938024482706 0.816
122.0 20.5938024482706 0.789
123.0 20.5938024482706 0.789
124.0 20.5938024482706 0.72
125.0 20.5938024482706 0.792
126.0 20.5938024482706 0.775
127.0 20.5938024482706 0.763
128.0 20.5938024482706 0.784
129.0 20.5938024482706 0.797
130.0 20.5938024482706 0.825
131.0 20.5938024482706 0.817
132.0 20.5938024482706 0.745
133.0 20.5938024482706 0.823
134.0 20.5938024482706 0.779
135.0 20.5938024482706 0.835
136.0 20.5938024482706 0.785
137.0 20.5938024482706 0.761
138.0 20.5938024482706 0.797
139.0 20.5938024482706 0.797
140.0 20.5938024482706 0.783
141.0 20.5938024482706 0.814
142.0 20.5938024482706 0.821
143.0 20.5938024482706 0.795
144.0 20.5938024482706 0.82
145.0 20.5938024482706 0.816
146.0 20.5938024482706 0.802
147.0 20.5938024482706 0.815
148.0 20.5938024482706 0.776
149.0 20.5938024482706 0.756
150.0 20.5938024482706 0.838
151.0 20.5938024482706 0.805
152.0 20.5938024482706 0.802
153.0 20.5938024482706 0.764
154.0 20.5938024482706 0.796
155.0 20.5938024482706 0.797
156.0 20.5938024482706 0.769
157.0 20.5938024482706 0.782
158.0 20.5938024482706 0.838
159.0 20.5938024482706 0.825
160.0 20.5938024482706 0.837
161.0 20.5938024482706 0.76
162.0 20.5938024482706 0.774
163.0 20.5938024482706 0.822
164.0 20.5938024482706 0.831
165.0 20.5938024482706 0.767
166.0 20.5938024482706 0.828
167.0 20.5938024482706 0.799
168.0 20.5938024482706 0.82
169.0 20.5938024482706 0.867
170.0 20.5938024482706 0.799
171.0 20.5938024482706 0.778
172.0 20.5938024482706 0.796
173.0 20.5938024482706 0.782
174.0 20.5938024482706 0.768
175.0 20.5938024482706 0.749
176.0 20.5938024482706 0.783
177.0 20.5938024482706 0.783
178.0 20.5938024482706 0.805
179.0 20.5938024482706 0.792
180.0 20.5938024482706 0.826
181.0 20.5938024482706 0.819
182.0 20.5938024482706 0.793
183.0 20.5938024482706 0.768
184.0 20.5938024482706 0.793
185.0 20.5938024482706 0.783
186.0 20.5938024482706 0.784
187.0 20.5938024482706 0.772
188.0 20.5938024482706 0.765
189.0 20.5938024482706 0.802
190.0 20.5938024482706 0.744
191.0 20.5938024482706 0.723
192.0 20.5938024482706 0.762
193.0 20.5938024482706 0.783
194.0 20.5938024482706 0.748
195.0 20.5938024482706 0.775
196.0 20.5938024482706 0.746
197.0 20.5938024482706 0.76
198.0 20.5938024482706 0.769
199.0 20.5938024482706 0.715
200.0 20.5938024482706 0.721
201.0 20.5938024482706 0.746
202.0 20.5938024482706 0.775
203.0 20.5938024482706 0.757
204.0 20.5938024482706 0.75
205.0 20.5938024482706 0.741
206.0 20.5938024482706 0.737
207.0 20.5938024482706 0.7
208.0 20.5938024482706 0.736
209.0 20.5938024482706 0.719
210.0 20.5938024482706 0.783
211.0 20.5938024482706 0.713
212.0 20.5938024482706 0.8
213.0 20.5938024482706 0.746
214.0 20.5938024482706 0.711
215.0 20.5938024482706 0.678
216.0 20.5938024482706 0.724
217.0 20.5938024482706 0.733
218.0 20.5938024482706 0.759
219.0 20.5938024482706 0.745
220.0 20.5938024482706 0.729
221.0 20.5938024482706 0.726
222.0 20.5938024482706 0.75
223.0 20.5938024482706 0.733
224.0 20.5938024482706 0.731
225.0 20.5938024482706 0.712
226.0 20.5938024482706 0.749
227.0 20.5938024482706 0.734
228.0 20.5938024482706 0.766
229.0 20.5938024482706 0.74
230.0 20.5938024482706 0.743
231.0 20.5938024482706 0.756
232.0 20.5938024482706 0.763
233.0 20.5938024482706 0.721
234.0 20.5938024482706 0.782
235.0 20.5938024482706 0.719
236.0 20.5938024482706 0.733
237.0 20.5938024482706 0.766
238.0 20.5938024482706 0.757
239.0 20.5938024482706 0.766
240.0 20.5938024482706 0.765
241.0 20.5938024482706 0.762
242.0 20.5938024482706 0.784
243.0 20.5938024482706 0.834
244.0 20.5938024482706 0.873
245.0 20.5938024482706 0.834
246.0 20.5938024482706 0.864
247.0 20.5938024482706 0.898
248.0 20.5938024482706 0.888
249.0 20.5938024482706 0.899
250.0 20.5938024482706 0.916
251.0 20.5938024482706 0.923
252.0 20.5938024482706 0.913
253.0 20.5938024482706 0.948
254.0 20.5938024482706 0.893
255.0 20.5938024482706 0.916
256.0 20.5938024482706 0.921

2.0 21.62349257068413 0.828
3.0 21.62349257068413 0.727
4.0 21.62349257068413 0.82
5.0 21.62349257068413 0.717
6.0 21.62349257068413 0.777
7.0 21.62349257068413 0.764
8.0 21.62349257068413 0.785
9.0 21.62349257068413 0.775
10.0 21.62349257068413 0.701
11.0 21.62349257068413 0.734
12.0 21.62349257068413 0.765
13.0 21.62349257068413 0.79
14.0 21.62349257068413 0.712
15.0 21.62349257068413 0.761
16.0 21.62349257068413 0.768
17.0 21.62349257068413 0.795
18.0 21.62349257068413 0.747
19.0 21.62349257068413 0.803
20.0 21.62349257068413 0.799
21.0 21.62349257068413 0.777
22.0 21.62349257068413 0.779
23.0 21.62349257068413 0.813
24.0 21.62349257068413 0.751
25.0 21.62349257068413 0.726
26.0 21.62349257068413 0.79
27.0 21.62349257068413 0.772
28.0 21.62349257068413 0.794
29.0 21.62349257068413 0.792
30.0 21.62349257068413 0.799
31.0 21.62349257068413 0.768
32.0 21.62349257068413 0.8
33.0 21.62349257068413 0.808
34.0 21.62349257068413 0.787
35.0 21.62349257068413 0.753
36.0 21.62349257068413 0.78
37.0 21.62349257068413 0.832
38.0 21.62349257068413 0.755
39.0 21.62349257068413 0.843
40.0 21.62349257068413 0.746
41.0 21.62349257068413 0.775
42.0 21.62349257068413 0.768
43.0 21.62349257068413 0.825
44.0 21.62349257068413 0.784
45.0 21.62349257068413 0.767
46.0 21.62349257068413 0.752
47.0 21.62349257068413 0.765
48.0 21.62349257068413 0.74
49.0 21.62349257068413 0.777
50.0 21.62349257068413 0.79
51.0 21.62349257068413 0.774
52.0 21.62349257068413 0.735
53.0 21.62349257068413 0.773
54.0 21.62349257068413 0.771
55.0 21.62349257068413 0.796
56.0 21.62349257068413 0.737
57.0 21.62349257068413 0.812
58.0 21.62349257068413 0.801
59.0 21.62349257068413 0.778
60.0 21.62349257068413 0.809
61.0 21.62349257068413 0.782
62.0 21.62349257068413 0.815
63.0 21.62349257068413 0.817
64.0 21.62349257068413 0.793
65.0 21.62349257068413 0.763
66.0 21.62349257068413 0.776
67.0 21.62349257068413 0.806
68.0 21.62349257068413 0.842
69.0 21.62349257068413 0.782
70.0 21.62349257068413 0.783
71.0 21.62349257068413 0.764
72.0 21.62349257068413 0.802
73.0 21.62349257068413 0.776
74.0 21.62349257068413 0.81
75.0 21.62349257068413 0.779
76.0 21.62349257068413 0.836
77.0 21.62349257068413 0.797
78.0 21.62349257068413 0.804
79.0 21.62349257068413 0.792
80.0 21.62349257068413 0.793
81.0 21.62349257068413 0.764
82.0 21.62349257068413 0.784
83.0 21.62349257068413 0.823
84.0 21.62349257068413 0.824
85.0 21.62349257068413 0.8
86.0 21.62349257068413 0.769
87.0 21.62349257068413 0.76
88.0 21.62349257068413 0.794
89.0 21.62349257068413 0.815
90.0 21.62349257068413 0.805
91.0 21.62349257068413 0.834
92.0 21.62349257068413 0.761
93.0 21.62349257068413 0.8
94.0 21.62349257068413 0.815
95.0 21.62349257068413 0.773
96.0 21.62349257068413 0.824
97.0 21.62349257068413 0.81
98.0 21.62349257068413 0.813
99.0 21.62349257068413 0.775
100.0 21.62349257068413 0.814
101.0 21.62349257068413 0.777
102.0 21.62349257068413 0.795
103.0 21.62349257068413 0.738
104.0 21.62349257068413 0.791
105.0 21.62349257068413 0.8
106.0 21.62349257068413 0.76
107.0 21.62349257068413 0.803
108.0 21.62349257068413 0.802
109.0 21.62349257068413 0.808
110.0 21.62349257068413 0.796
111.0 21.62349257068413 0.759
112.0 21.62349257068413 0.797
113.0 21.62349257068413 0.766
114.0 21.62349257068413 0.803
115.0 21.62349257068413 0.85
116.0 21.62349257068413 0.785
117.0 21.62349257068413 0.768
118.0 21.62349257068413 0.798
119.0 21.62349257068413 0.793
120.0 21.62349257068413 0.803
121.0 21.62349257068413 0.79
122.0 21.62349257068413 0.83
123.0 21.62349257068413 0.791
124.0 21.62349257068413 0.822
125.0 21.62349257068413 0.787
126.0 21.62349257068413 0.791
127.0 21.62349257068413 0.801
128.0 21.62349257068413 0.809
129.0 21.62349257068413 0.791
130.0 21.62349257068413 0.829
131.0 21.62349257068413 0.753
132.0 21.62349257068413 0.729
133.0 21.62349257068413 0.797
134.0 21.62349257068413 0.765
135.0 21.62349257068413 0.772
136.0 21.62349257068413 0.797
137.0 21.62349257068413 0.79
138.0 21.62349257068413 0.822
139.0 21.62349257068413 0.832
140.0 21.62349257068413 0.814
141.0 21.62349257068413 0.794
142.0 21.62349257068413 0.795
143.0 21.62349257068413 0.821
144.0 21.62349257068413 0.798
145.0 21.62349257068413 0.811
146.0 21.62349257068413 0.78
147.0 21.62349257068413 0.767
148.0 21.62349257068413 0.796
149.0 21.62349257068413 0.756
150.0 21.62349257068413 0.777
151.0 21.62349257068413 0.756
152.0 21.62349257068413 0.803
153.0 21.62349257068413 0.795
154.0 21.62349257068413 0.787
155.0 21.62349257068413 0.795
156.0 21.62349257068413 0.814
157.0 21.62349257068413 0.814
158.0 21.62349257068413 0.784
159.0 21.62349257068413 0.828
160.0 21.62349257068413 0.77
161.0 21.62349257068413 0.787
162.0 21.62349257068413 0.794
163.0 21.62349257068413 0.761
164.0 21.62349257068413 0.782
165.0 21.62349257068413 0.778
166.0 21.62349257068413 0.806
167.0 21.62349257068413 0.765
168.0 21.62349257068413 0.765
169.0 21.62349257068413 0.827
170.0 21.62349257068413 0.795
171.0 21.62349257068413 0.79
172.0 21.62349257068413 0.761
173.0 21.62349257068413 0.771
174.0 21.62349257068413 0.784
175.0 21.62349257068413 0.762
176.0 21.62349257068413 0.778
177.0 21.62349257068413 0.796
178.0 21.62349257068413 0.75
179.0 21.62349257068413 0.762
180.0 21.62349257068413 0.788
181.0 21.62349257068413 0.811
182.0 21.62349257068413 0.764
183.0 21.62349257068413 0.813
184.0 21.62349257068413 0.769
185.0 21.62349257068413 0.734
186.0 21.62349257068413 0.811
187.0 21.62349257068413 0.792
188.0 21.62349257068413 0.747
189.0 21.62349257068413 0.755
190.0 21.62349257068413 0.742
191.0 21.62349257068413 0.674
192.0 21.62349257068413 0.767
193.0 21.62349257068413 0.726
194.0 21.62349257068413 0.771
195.0 21.62349257068413 0.718
196.0 21.62349257068413 0.736
197.0 21.62349257068413 0.708
198.0 21.62349257068413 0.736
199.0 21.62349257068413 0.748
200.0 21.62349257068413 0.712
201.0 21.62349257068413 0.772
202.0 21.62349257068413 0.731
203.0 21.62349257068413 0.8
204.0 21.62349257068413 0.729
205.0 21.62349257068413 0.707
206.0 21.62349257068413 0.761
207.0 21.62349257068413 0.7
208.0 21.62349257068413 0.724
209.0 21.62349257068413 0.706
210.0 21.62349257068413 0.719
211.0 21.62349257068413 0.776
212.0 21.62349257068413 0.737
213.0 21.62349257068413 0.756
214.0 21.62349257068413 0.726
215.0 21.62349257068413 0.65
216.0 21.62349257068413 0.766
217.0 21.62349257068413 0.734
218.0 21.62349257068413 0.754
219.0 21.62349257068413 0.741
220.0 21.62349257068413 0.72
221.0 21.62349257068413 0.731
222.0 21.62349257068413 0.719
223.0 21.62349257068413 0.697
224.0 21.62349257068413 0.708
225.0 21.62349257068413 0.685
226.0 21.62349257068413 0.74
227.0 21.62349257068413 0.743
228.0 21.62349257068413 0.707
229.0 21.62349257068413 0.734
230.0 21.62349257068413 0.728
231.0 21.62349257068413 0.719
232.0 21.62349257068413 0.74
233.0 21.62349257068413 0.708
234.0 21.62349257068413 0.749
235.0 21.62349257068413 0.724
236.0 21.62349257068413 0.738
237.0 21.62349257068413 0.743
238.0 21.62349257068413 0.752
239.0 21.62349257068413 0.757
240.0 21.62349257068413 0.796
241.0 21.62349257068413 0.78
242.0 21.62349257068413 0.8
243.0 21.62349257068413 0.762
244.0 21.62349257068413 0.817
245.0 21.62349257068413 0.829
246.0 21.62349257068413 0.849
247.0 21.62349257068413 0.883
248.0 21.62349257068413 0.831
249.0 21.62349257068413 0.868
250.0 21.62349257068413 0.921
251.0 21.62349257068413 0.929
252.0 21.62349257068413 0.888
253.0 21.62349257068413 0.915
254.0 21.62349257068413 0.889
255.0 21.62349257068413 0.909
256.0 21.62349257068413 0.923

2.0 22.70466719921834 0.873
3.0 22.70466719921834 0.657
4.0 22.70466719921834 0.835
5.0 22.70466719921834 0.728
6.0 22.70466719921834 0.699
7.0 22.70466719921834 0.78
8.0 22.70466719921834 0.734
9.0 22.70466719921834 0.738
10.0 22.70466719921834 0.7
11.0 22.70466719921834 0.697
12.0 22.70466719921834 0.763
13.0 22.70466719921834 0.698
14.0 22.70466719921834 0.735
15.0 22.70466719921834 0.731
16.0 22.70466719921834 0.748
17.0 22.70466719921834 0.702
18.0 22.70466719921834 0.759
19.0 22.70466719921834 0.73
20.0 22.70466719921834 0.804
21.0 22.70466719921834 0.741
22.0 22.70466719921834 0.705
23.0 22.70466719921834 0.8
24.0 22.70466719921834 0.731
25.0 22.70466719921834 0.736
26.0 22.70466719921834 0.727
27.0 22.70466719921834 0.755
28.0 22.70466719921834 0.789
29.0 22.70466719921834 0.757
30.0 22.70466719921834 0.756
31.0 22.70466719921834 0.794
32.0 22.70466719921834 0.747
33.0 22.70466719921834 0.771
34.0 22.70466719921834 0.748
35.0 22.70466719921834 0.793
36.0 22.70466719921834 0.752
37.0 22.70466719921834 0.819
38.0 22.70466719921834 0.743
39.0 22.70466719921834 0.769
40.0 22.70466719921834 0.767
41.0 22.70466719921834 0.742
42.0 22.70466719921834 0.747
43.0 22.70466719921834 0.75
44.0 22.70466719921834 0.775
45.0 22.70466719921834 0.718
46.0 22.70466719921834 0.721
47.0 22.70466719921834 0.788
48.0 22.70466719921834 0.786
49.0 22.70466719921834 0.714
50.0 22.70466719921834 0.811
51.0 22.70466719921834 0.767
52.0 22.70466719921834 0.738
53.0 22.70466719921834 0.801
54.0 22.70466719921834 0.777
55.0 22.70466719921834 0.753
56.0 22.70466719921834 0.738
57.0 22.70466719921834 0.815
58.0 22.70466719921834 0.727
59.0 22.70466719921834 0.781
60.0 22.70466719921834 0.757
61.0 22.70466719921834 0.72
62.0 22.70466719921834 0.786
63.0 22.70466719921834 0.78
64.0 22.70466719921834 0.788
65.0 22.70466719921834 0.783
66.0 22.70466719921834 0.782
67.0 22.70466719921834 0.798
68.0 22.70466719921834 0.767
69.0 22.70466719921834 0.793
70.0 22.70466719921834 0.778
71.0 22.70466719921834 0.761
72.0 22.70466719921834 0.782
73.0 22.70466719921834 0.754
74.0 22.70466719921834 0.756
75.0 22.70466719921834 0.769
76.0 22.70466719921834 0.747
77.0 22.70466719921834 0.765
78.0 22.70466719921834 0.736
79.0 22.70466719921834 0.791
80.0 22.70466719921834 0.812
81.0 22.70466719921834 0.776
82.0 22.70466719921834 0.782
83.0 22.70466719921834 0.807
84.0 22.70466719921834 0.806
85.0 22.70466719921834 0.768
86.0 22.70466719921834 0.744
87.0 22.70466719921834 0.758
88.0 22.70466719921834 0.723
89.0 22.70466719921834 0.827
90.0 22.70466719921834 0.721
91.0 22.70466719921834 0.753
92.0 22.70466719921834 0.75
93.0 22.70466719921834 0.806
94.0 22.70466719921834 0.8
95.0 22.70466719921834 0.8
96.0 22.70466719921834 0.756
97.0 22.70466719921834 0.806
98.0 22.70466719921834 0.763
99.0 22.70466719921834 0.726
100.0 22.70466719921834 0.79
101.0 22.70466719921834 0.756
102.0 22.70466719921834 0.727
103.0 22.70466719921834 0.741
104.0 22.70466719921834 0.805
105.0 22.70466719921834 0.769
106.0 22.70466719921834 0.777
107.0 22.70466719921834 0.755
108.0 22.70466719921834 0.78
109.0 22.70466719921834 0.82
110.0 22.70466719921834 0.767
111.0 22.70466719921834 0.752
112.0 22.70466719921834 0.775
113.0 22.70466719921834 0.792
114.0 22.70466719921834 0.789
115.0 22.70466719921834 0.763
116.0 22.70466719921834 0.795
117.0 22.70466719921834 0.768
118.0 22.70466719921834 0.79
119.0 22.70466719921834 0.841
120.0 22.70466719921834 0.752
121.0 22.70466719921834 0.78
122.0 22.70466719921834 0.752
123.0 22.70466719921834 0.815
124.0 22.70466719921834 0.731
125.0 22.70466719921834 0.741
126.0 22.70466719921834 0.767
127.0 22.70466719921834 0.803
128.0 22.70466719921834 0.792
129.0 22.70466719921834 0.778
130.0 22.70466719921834 0.781
131.0 22.70466719921834 0.79
132.0 22.70466719921834 0.7
133.0 22.70466719921834 0.755
134.0 22.70466719921834 0.787
135.0 22.70466719921834 0.801
136.0 22.70466719921834 0.814
137.0 22.70466719921834 0.784
138.0 22.70466719921834 0.822
139.0 22.70466719921834 0.806
140.0 22.70466719921834 0.79
141.0 22.70466719921834 0.782
142.0 22.70466719921834 0.828
143.0 22.70466719921834 0.768
144.0 22.70466719921834 0.785
145.0 22.70466719921834 0.754
146.0 22.70466719921834 0.778
147.0 22.70466719921834 0.781
148.0 22.70466719921834 0.769
149.0 22.70466719921834 0.787
150.0 22.70466719921834 0.767
151.0 22.70466719921834 0.803
152.0 22.70466719921834 0.774
153.0 22.70466719921834 0.784
154.0 22.70466719921834 0.73
155.0 22.70466719921834 0.766
156.0 22.70466719921834 0.801
157.0 22.70466719921834 0.777
158.0 22.70466719921834 0.763
159.0 22.70466719921834 0.772
160.0 22.70466719921834 0.749
161.0 22.70466719921834 0.763
162.0 22.70466719921834 0.757
163.0 22.70466719921834 0.745
164.0 22.70466719921834 0.747
165.0 22.70466719921834 0.76
166.0 22.70466719921834 0.769
167.0 22.70466719921834 0.777
168.0 22.70466719921834 0.791
169.0 22.70466719921834 0.777
170.0 22.70466719921834 0.774
171.0 22.70466719921834 0.82
172.0 22.70466719921834 0.763
173.0 22.70466719921834 0.796
174.0 22.70466719921834 0.764
175.0 22.70466719921834 0.713
176.0 22.70466719921834 0.762
177.0 22.70466719921834 0.774
178.0 22.70466719921834 0.776
179.0 22.70466719921834 0.731
180.0 22.70466719921834 0.798
181.0 22.70466719921834 0.769
182.0 22.70466719921834 0.774
183.0 22.70466719921834 0.772
184.0 22.70466719921834 0.728
185.0 22.70466719921834 0.755
186.0 22.70466719921834 0.824
187.0 22.70466719921834 0.772
188.0 22.70466719921834 0.734
189.0 22.70466719921834 0.742
190.0 22.70466719921834 0.71
191.0 22.70466719921834 0.672
192.0 22.70466719921834 0.729
193.0 22.70466719921834 0.771
194.0 22.70466719921834 0.748
195.0 22.70466719921834 0.688
196.0 22.70466719921834 0.745
197.0 22.70466719921834 0.716
198.0 22.70466719921834 0.762
199.0 22.70466719921834 0.746
200.0 22.70466719921834 0.698
201.0 22.70466719921834 0.734
202.0 22.70466719921834 0.712
203.0 22.70466719921834 0.728
204.0 22.70466719921834 0.733
205.0 22.70466719921834 0.69
206.0 22.70466719921834 0.737
207.0 22.70466719921834 0.701
208.0 22.70466719921834 0.758
209.0 22.70466719921834 0.721
210.0 22.70466719921834 0.686
211.0 22.70466719921834 0.712
212.0 22.70466719921834 0.761
213.0 22.70466719921834 0.705
214.0 22.70466719921834 0.722
215.0 22.70466719921834 0.712
216.0 22.70466719921834 0.72
217.0 22.70466719921834 0.695
218.0 22.70466719921834 0.721
219.0 22.70466719921834 0.706
220.0 22.70466719921834 0.733
221.0 22.70466719921834 0.724
222.0 22.70466719921834 0.757
223.0 22.70466719921834 0.664
224.0 22.70466719921834 0.719
225.0 22.70466719921834 0.716
226.0 22.70466719921834 0.7
227.0 22.70466719921834 0.741
228.0 22.70466719921834 0.73
229.0 22.70466719921834 0.731
230.0 22.70466719921834 0.718
231.0 22.70466719921834 0.733
232.0 22.70466719921834 0.716
233.0 22.70466719921834 0.68
234.0 22.70466719921834 0.725
235.0 22.70466719921834 0.696
236.0 22.70466719921834 0.722
237.0 22.70466719921834 0.714
238.0 22.70466719921834 0.73
239.0 22.70466719921834 0.754
240.0 22.70466719921834 0.729
241.0 22.70466719921834 0.743
242.0 22.70466719921834 0.746
243.0 22.70466719921834 0.789
244.0 22.70466719921834 0.775
245.0 22.70466719921834 0.805
246.0 22.70466719921834 0.815
247.0 22.70466719921834 0.844
248.0 22.70466719921834 0.863
249.0 22.70466719921834 0.836
250.0 22.70466719921834 0.881
251.0 22.70466719921834 0.903
252.0 22.70466719921834 0.9
253.0 22.70466719921834 0.878
254.0 22.70466719921834 0.87
255.0 22.70466719921834 0.929
256.0 22.70466719921834 0.893

2.0 23.83990055917926 0.838
3.0 23.83990055917926 0.707
4.0 23.83990055917926 0.761
5.0 23.83990055917926 0.68
6.0 23.83990055917926 0.7
7.0 23.83990055917926 0.702
8.0 23.83990055917926 0.724
9.0 23.83990055917926 0.689
10.0 23.83990055917926 0.693
11.0 23.83990055917926 0.691
12.0 23.83990055917926 0.717
13.0 23.83990055917926 0.702
14.0 23.83990055917926 0.668
15.0 23.83990055917926 0.744
16.0 23.83990055917926 0.716
17.0 23.83990055917926 0.722
18.0 23.83990055917926 0.729
19.0 23.83990055917926 0.737
20.0 23.83990055917926 0.741
21.0 23.83990055917926 0.701
22.0 23.83990055917926 0.724
23.0 23.83990055917926 0.701
24.0 23.83990055917926 0.743
25.0 23.83990055917926 0.726
26.0 23.83990055917926 0.734
27.0 23.83990055917926 0.727
28.0 23.83990055917926 0.7
29.0 23.83990055917926 0.69
30.0 23.83990055917926 0.721
31.0 23.83990055917926 0.748
32.0 23.83990055917926 0.719
33.0 23.83990055917926 0.757
34.0 23.83990055917926 0.733
35.0 23.83990055917926 0.72
36.0 23.83990055917926 0.729
37.0 23.83990055917926 0.762
38.0 23.83990055917926 0.706
39.0 23.83990055917926 0.768
40.0 23.83990055917926 0.707
41.0 23.83990055917926 0.718
42.0 23.83990055917926 0.83
43.0 23.83990055917926 0.773
44.0 23.83990055917926 0.777
45.0 23.83990055917926 0.734
46.0 23.83990055917926 0.731
47.0 23.83990055917926 0.795
48.0 23.83990055917926 0.746
49.0 23.83990055917926 0.703
50.0 23.83990055917926 0.719
51.0 23.83990055917926 0.768
52.0 23.83990055917926 0.745
53.0 23.83990055917926 0.785
54.0 23.83990055917926 0.714
55.0 23.83990055917926 0.732
56.0 23.83990055917926 0.718
57.0 23.83990055917926 0.794
58.0 23.83990055917926 0.745
59.0 23.83990055917926 0.735
60.0 23.83990055917926 0.769
61.0 23.83990055917926 0.753
62.0 23.83990055917926 0.746
63.0 23.83990055917926 0.789
64.0 23.83990055917926 0.747
65.0 23.83990055917926 0.712
66.0 23.83990055917926 0.763
67.0 23.83990055917926 0.756
68.0 23.83990055917926 0.794
69.0 23.83990055917926 0.793
70.0 23.83990055917926 0.761
71.0 23.83990055917926 0.689
72.0 23.83990055917926 0.794
73.0 23.83990055917926 0.776
74.0 23.83990055917926 0.795
75.0 23.83990055917926 0.79
76.0 23.83990055917926 0.743
77.0 23.83990055917926 0.715
78.0 23.83990055917926 0.758
79.0 23.83990055917926 0.739
80.0 23.83990055917926 0.766
81.0 23.83990055917926 0.785
82.0 23.83990055917926 0.775
83.0 23.83990055917926 0.775
84.0 23.83990055917926 0.793
85.0 23.83990055917926 0.758
86.0 23.83990055917926 0.751
87.0 23.83990055917926 0.734
88.0 23.83990055917926 0.761
89.0 23.83990055917926 0.843
90.0 23.83990055917926 0.747
91.0 23.83990055917926 0.788
92.0 23.83990055917926 0.742
93.0 23.83990055917926 0.825
94.0 23.83990055917926 0.747
95.0 23.83990055917926 0.756
96.0 23.83990055917926 0.788
97.0 23.83990055917926 0.797
98.0 23.83990055917926 0.741
99.0 23.83990055917926 0.764
100.0 23.83990055917926 0.791
101.0 23.83990055917926 0.743
102.0 23.83990055917926 0.757
103.0 23.83990055917926 0.75
104.0 23.83990055917926 0.779
105.0 23.83990055917926 0.75
106.0 23.83990055917926 0.739
107.0 23.83990055917926 0.726
108.0 23.83990055917926 0.746
109.0 23.83990055917926 0.787
110.0 23.83990055917926 0.784
111.0 23.83990055917926 0.758
112.0 23.83990055917926 0.724
113.0 23.83990055917926 0.817
114.0 23.83990055917926 0.751
115.0 23.83990055917926 0.772
116.0 23.83990055917926 0.765
117.0 23.83990055917926 0.72
118.0 23.83990055917926 0.764
119.0 23.83990055917926 0.783
120.0 23.83990055917926 0.758
121.0 23.83990055917926 0.76
122.0 23.83990055917926 0.79
123.0 23.83990055917926 0.772
124.0 23.83990055917926 0.744
125.0 23.83990055917926 0.735
126.0 23.83990055917926 0.739
127.0 23.83990055917926 0.81
128.0 23.83990055917926 0.781
129.0 23.83990055917926 0.803
130.0 23.83990055917926 0.757
131.0 23.83990055917926 0.767
132.0 23.83990055917926 0.72
133.0 23.83990055917926 0.766
134.0 23.83990055917926 0.781
135.0 23.83990055917926 0.778
136.0 23.83990055917926 0.775
137.0 23.83990055917926 0.765
138.0 23.83990055917926 0.763
139.0 23.83990055917926 0.742
140.0 23.83990055917926 0.757
141.0 23.83990055917926 0.8
142.0 23.83990055917926 0.762
143.0 23.83990055917926 0.766
144.0 23.83990055917926 0.749
145.0 23.83990055917926 0.758
146.0 23.83990055917926 0.789
147.0 23.83990055917926 0.75
148.0 23.83990055917926 0.755
149.0 23.83990055917926 0.756
150.0 23.83990055917926 0.758
151.0 23.83990055917926 0.768
152.0 23.83990055917926 0.778
153.0 23.83990055917926 0.789
154.0 23.83990055917926 0.764
155.0 23.83990055917926 0.78
156.0 23.83990055917926 0.763
157.0 23.83990055917926 0.738
158.0 23.83990055917926 0.813
159.0 23.83990055917926 0.779
160.0 23.83990055917926 0.795
161.0 23.83990055917926 0.759
162.0 23.83990055917926 0.79
163.0 23.83990055917926 0.776
164.0 23.83990055917926 0.755
165.0 23.83990055917926 0.765
166.0 23.83990055917926 0.735
167.0 23.83990055917926 0.758
168.0 23.83990055917926 0.757
169.0 23.83990055917926 0.795
170.0 23.83990055917926 0.765
171.0 23.83990055917926 0.747
172.0 23.83990055917926 0.764
173.0 23.83990055917926 0.743
174.0 23.83990055917926 0.758
175.0 23.83990055917926 0.759
176.0 23.83990055917926 0.767
177.0 23.83990055917926 0.716
178.0 23.83990055917926 0.781
179.0 23.83990055917926 0.712
180.0 23.83990055917926 0.757
181.0 23.83990055917926 0.729
182.0 23.83990055917926 0.772
183.0 23.83990055917926 0.795
184.0 23.83990055917926 0.762
185.0 23.83990055917926 0.788
186.0 23.83990055917926 0.751
187.0 23.83990055917926 0.711
188.0 23.83990055917926 0.748
189.0 23.83990055917926 0.725
190.0 23.83990055917926 0.722
191.0 23.83990055917926 0.619
192.0 23.83990055917926 0.773
193.0 23.83990055917926 0.717
194.0 23.83990055917926 0.726
195.0 23.83990055917926 0.72
196.0 23.83990055917926 0.735
197.0 23.83990055917926 0.711
198.0 23.83990055917926 0.736
199.0 23.83990055917926 0.73
200.0 23.83990055917926 0.694
201.0 23.83990055917926 0.742
202.0 23.83990055917926 0.708
203.0 23.83990055917926 0.743
204.0 23.83990055917926 0.744
205.0 23.83990055917926 0.688
206.0 23.83990055917926 0.719
207.0 23.83990055917926 0.688
208.0 23.83990055917926 0.722
209.0 23.83990055917926 0.671
210.0 23.83990055917926 0.715
211.0 23.83990055917926 0.711
212.0 23.83990055917926 0.736
213.0 23.83990055917926 0.689
214.0 23.83990055917926 0.707
215.0 23.83990055917926 0.676
216.0 23.83990055917926 0.696
217.0 23.83990055917926 0.696
218.0 23.83990055917926 0.7
219.0 23.83990055917926 0.74
220.0 23.83990055917926 0.676
221.0 23.83990055917926 0.68
222.0 23.83990055917926 0.755
223.0 23.83990055917926 0.642
224.0 23.83990055917926 0.693
225.0 23.83990055917926 0.675
226.0 23.83990055917926 0.677
227.0 23.83990055917926 0.688
228.0 23.83990055917926 0.691
229.0 23.83990055917926 0.728
230.0 23.83990055917926 0.685
231.0 23.83990055917926 0.748
232.0 23.83990055917926 0.687
233.0 23.83990055917926 0.681
234.0 23.83990055917926 0.688
235.0 23.83990055917926 0.677
236.0 23.83990055917926 0.691
237.0 23.83990055917926 0.689
238.0 23.83990055917926 0.702
239.0 23.83990055917926 0.718
240.0 23.83990055917926 0.733
241.0 23.83990055917926 0.725
242.0 23.83990055917926 0.742
243.0 23.83990055917926 0.786
244.0 23.83990055917926 0.753
245.0 23.83990055917926 0.802
246.0 23.83990055917926 0.833
247.0 23.83990055917926 0.834
248.0 23.83990055917926 0.811
249.0 23.83990055917926 0.83
250.0 23.83990055917926 0.887
251.0 23.83990055917926 0.881
252.0 23.83990055917926 0.879
253.0 23.83990055917926 0.859
254.0 23.83990055917926 0.861
255.0 23.83990055917926 0.87
256.0 23.83990055917926 0.893

2.0 25.031895587138223 0.797
3.0 25.031895587138223 0.66
4.0 25.031895587138223 0.774
5.0 25.031895587138223 0.695
6.0 25.031895587138223 0.666
7.0 25.031895587138223 0.704
8.0 25.031895587138223 0.733
9.0 25.031895587138223 0.688
10.0 25.031895587138223 0.697
11.0 25.031895587138223 0.655
12.0 25.031895587138223 0.668
13.0 25.031895587138223 0.68
14.0 25.031895587138223 0.678
15.0 25.031895587138223 0.711
16.0 25.031895587138223 0.698
17.0 25.031895587138223 0.695
18.0 25.031895587138223 0.698
19.0 25.031895587138223 0.742
20.0 25.031895587138223 0.708
21.0 25.031895587138223 0.683
22.0 25.031895587138223 0.728
23.0 25.031895587138223 0.741
24.0 25.031895587138223 0.693
25.0 25.031895587138223 0.703
26.0 25.031895587138223 0.761
27.0 25.031895587138223 0.711
28.0 25.031895587138223 0.688
29.0 25.031895587138223 0.75
30.0 25.031895587138223 0.701
31.0 25.031895587138223 0.697
32.0 25.031895587138223 0.754
33.0 25.031895587138223 0.691
34.0 25.031895587138223 0.77
35.0 25.031895587138223 0.731
36.0 25.031895587138223 0.671
37.0 25.031895587138223 0.736
38.0 25.031895587138223 0.715
39.0 25.031895587138223 0.747
40.0 25.031895587138223 0.709
41.0 25.031895587138223 0.724
42.0 25.031895587138223 0.72
43.0 25.031895587138223 0.724
44.0 25.031895587138223 0.686
45.0 25.031895587138223 0.695
46.0 25.031895587138223 0.721
47.0 25.031895587138223 0.751
48.0 25.031895587138223 0.726
49.0 25.031895587138223 0.702
50.0 25.031895587138223 0.697
51.0 25.031895587138223 0.757
52.0 25.031895587138223 0.73
53.0 25.031895587138223 0.738
54.0 25.031895587138223 0.718
55.0 25.031895587138223 0.718
56.0 25.031895587138223 0.738
57.0 25.031895587138223 0.707
58.0 25.031895587138223 0.721
59.0 25.031895587138223 0.707
60.0 25.031895587138223 0.783
61.0 25.031895587138223 0.733
62.0 25.031895587138223 0.775
63.0 25.031895587138223 0.766
64.0 25.031895587138223 0.742
65.0 25.031895587138223 0.718
66.0 25.031895587138223 0.756
67.0 25.031895587138223 0.762
68.0 25.031895587138223 0.754
69.0 25.031895587138223 0.757
70.0 25.031895587138223 0.727
71.0 25.031895587138223 0.733
72.0 25.031895587138223 0.81
73.0 25.031895587138223 0.813
74.0 25.031895587138223 0.776
75.0 25.031895587138223 0.749
76.0 25.031895587138223 0.742
77.0 25.031895587138223 0.761
78.0 25.031895587138223 0.721
79.0 25.031895587138223 0.731
80.0 25.031895587138223 0.721
81.0 25.031895587138223 0.75
82.0 25.031895587138223 0.772
83.0 25.031895587138223 0.734
84.0 25.031895587138223 0.721
85.0 25.031895587138223 0.758
86.0 25.031895587138223 0.74
87.0 25.031895587138223 0.714
88.0 25.031895587138223 0.756
89.0 25.031895587138223 0.779
90.0 25.031895587138223 0.743
91.0 25.031895587138223 0.733
92.0 25.031895587138223 0.678
93.0 25.031895587138223 0.762
94.0 25.031895587138223 0.802
95.0 25.031895587138223 0.751
96.0 25.031895587138223 0.72
97.0 25.031895587138223 0.773
98.0 25.031895587138223 0.699
99.0 25.031895587138223 0.762
100.0 25.031895587138223 0.759
101.0 25.031895587138223 0.755
102.0 25.031895587138223 0.743
103.0 25.031895587138223 0.729
104.0 25.031895587138223 0.76
105.0 25.031895587138223 0.743
106.0 25.031895587138223 0.765
107.0 25.031895587138223 0.767
108.0 25.031895587138223 0.795
109.0 25.031895587138223 0.757
110.0 25.031895587138223 0.765
111.0 25.031895587138223 0.721
112.0 25.031895587138223 0.717
113.0 25.031895587138223 0.791
114.0 25.031895587138223 0.775
115.0 25.031895587138223 0.738
116.0 25.031895587138223 0.767
117.0 25.031895587138223 0.716
118.0 25.031895587138223 0.774
119.0 25.031895587138223 0.768
120.0 25.031895587138223 0.706
121.0 25.031895587138223 0.746
122.0 25.031895587138223 0.752
123.0 25.031895587138223 0.829
124.0 25.031895587138223 0.71
125.0 25.031895587138223 0.729
126.0 25.031895587138223 0.695
127.0 25.031895587138223 0.756
128.0 25.031895587138223 0.779
129.0 25.031895587138223 0.798
130.0 25.031895587138223 0.75
131.0 25.031895587138223 0.762
132.0 25.031895587138223 0.722
133.0 25.031895587138223 0.744
134.0 25.031895587138223 0.774
135.0 25.031895587138223 0.735
136.0 25.031895587138223 0.785
137.0 25.031895587138223 0.782
138.0 25.031895587138223 0.776
139.0 25.031895587138223 0.744
140.0 25.031895587138223 0.771
141.0 25.031895587138223 0.763
142.0 25.031895587138223 0.813
143.0 25.031895587138223 0.74
144.0 25.031895587138223 0.783
145.0 25.031895587138223 0.768
146.0 25.031895587138223 0.778
147.0 25.031895587138223 0.774
148.0 25.031895587138223 0.777
149.0 25.031895587138223 0.718
150.0 25.031895587138223 0.744
151.0 25.031895587138223 0.787
152.0 25.031895587138223 0.731
153.0 25.031895587138223 0.757
154.0 25.031895587138223 0.796
155.0 25.031895587138223 0.728
156.0 25.031895587138223 0.744
157.0 25.031895587138223 0.772
158.0 25.031895587138223 0.75
159.0 25.031895587138223 0.767
160.0 25.031895587138223 0.784
161.0 25.031895587138223 0.741
162.0 25.031895587138223 0.781
163.0 25.031895587138223 0.728
164.0 25.031895587138223 0.749
165.0 25.031895587138223 0.73
166.0 25.031895587138223 0.816
167.0 25.031895587138223 0.737
168.0 25.031895587138223 0.76
169.0 25.031895587138223 0.764
170.0 25.031895587138223 0.723
171.0 25.031895587138223 0.748
172.0 25.031895587138223 0.753
173.0 25.031895587138223 0.752
174.0 25.031895587138223 0.739
175.0 25.031895587138223 0.69
176.0 25.031895587138223 0.71
177.0 25.031895587138223 0.779
178.0 25.031895587138223 0.753
179.0 25.031895587138223 0.739
180.0 25.031895587138223 0.731
181.0 25.031895587138223 0.751
182.0 25.031895587138223 0.757
183.0 25.031895587138223 0.736
184.0 25.031895587138223 0.741
185.0 25.031895587138223 0.701
186.0 25.031895587138223 0.736
187.0 25.031895587138223 0.726
188.0 25.031895587138223 0.7
189.0 25.031895587138223 0.765
190.0 25.031895587138223 0.728
191.0 25.031895587138223 0.607
192.0 25.031895587138223 0.736
193.0 25.031895587138223 0.718
194.0 25.031895587138223 0.715
195.0 25.031895587138223 0.729
196.0 25.031895587138223 0.724
197.0 25.031895587138223 0.711
198.0 25.031895587138223 0.72
199.0 25.031895587138223 0.732
200.0 25.031895587138223 0.696
201.0 25.031895587138223 0.687
202.0 25.031895587138223 0.736
203.0 25.031895587138223 0.692
204.0 25.031895587138223 0.75
205.0 25.031895587138223 0.702
206.0 25.031895587138223 0.694
207.0 25.031895587138223 0.693
208.0 25.031895587138223 0.676
209.0 25.031895587138223 0.719
210.0 25.031895587138223 0.696
211.0 25.031895587138223 0.712
212.0 25.031895587138223 0.708
213.0 25.031895587138223 0.707
214.0 25.031895587138223 0.688
215.0 25.031895587138223 0.635
216.0 25.031895587138223 0.696
217.0 25.031895587138223 0.661
218.0 25.031895587138223 0.67
219.0 25.031895587138223 0.689
220.0 25.031895587138223 0.698
221.0 25.031895587138223 0.703
222.0 25.031895587138223 0.695
223.0 25.031895587138223 0.676
224.0 25.031895587138223 0.683
225.0 25.031895587138223 0.67
226.0 25.031895587138223 0.669
227.0 25.031895587138223 0.685
228.0 25.031895587138223 0.693
229.0 25.031895587138223 0.692
230.0 25.031895587138223 0.673
231.0 25.031895587138223 0.71
232.0 25.031895587138223 0.696
233.0 25.031895587138223 0.647
234.0 25.031895587138223 0.67
235.0 25.031895587138223 0.673
236.0 25.031895587138223 0.678
237.0 25.031895587138223 0.694
238.0 25.031895587138223 0.712
239.0 25.031895587138223 0.674
240.0 25.031895587138223 0.704
241.0 25.031895587138223 0.721
242.0 25.031895587138223 0.722
243.0 25.031895587138223 0.721
244.0 25.031895587138223 0.724
245.0 25.031895587138223 0.768
246.0 25.031895587138223 0.752
247.0 25.031895587138223 0.816
248.0 25.031895587138223 0.832
249.0 25.031895587138223 0.796
250.0 25.031895587138223 0.858
251.0 25.031895587138223 0.899
252.0 25.031895587138223 0.874
253.0 25.031895587138223 0.855
254.0 25.031895587138223 0.85
255.0 25.031895587138223 0.894
256.0 25.031895587138223 0.848

2.0 26.283490366495133 0.743
3.0 26.283490366495133 0.626
4.0 26.283490366495133 0.722
5.0 26.283490366495133 0.693
6.0 26.283490366495133 0.659
7.0 26.283490366495133 0.691
8.0 26.283490366495133 0.653
9.0 26.283490366495133 0.642
10.0 26.283490366495133 0.616
11.0 26.283490366495133 0.657
12.0 26.283490366495133 0.697
13.0 26.283490366495133 0.641
14.0 26.283490366495133 0.654
15.0 26.283490366495133 0.686
16.0 26.283490366495133 0.628
17.0 26.283490366495133 0.671
18.0 26.283490366495133 0.697
19.0 26.283490366495133 0.753
20.0 26.283490366495133 0.728
21.0 26.283490366495133 0.675
22.0 26.283490366495133 0.706
23.0 26.283490366495133 0.731
24.0 26.283490366495133 0.665
25.0 26.283490366495133 0.697
26.0 26.283490366495133 0.711
27.0 26.283490366495133 0.699
28.0 26.283490366495133 0.7
29.0 26.283490366495133 0.673
30.0 26.283490366495133 0.707
31.0 26.283490366495133 0.74
32.0 26.283490366495133 0.691
33.0 26.283490366495133 0.706
34.0 26.283490366495133 0.748
35.0 26.283490366495133 0.719
36.0 26.283490366495133 0.679
37.0 26.283490366495133 0.691
38.0 26.283490366495133 0.714
39.0 26.283490366495133 0.702
40.0 26.283490366495133 0.695
41.0 26.283490366495133 0.674
42.0 26.283490366495133 0.714
43.0 26.283490366495133 0.751
44.0 26.283490366495133 0.68
45.0 26.283490366495133 0.68
46.0 26.283490366495133 0.695
47.0 26.283490366495133 0.731
48.0 26.283490366495133 0.671
49.0 26.283490366495133 0.668
50.0 26.283490366495133 0.698
51.0 26.283490366495133 0.718
52.0 26.283490366495133 0.693
53.0 26.283490366495133 0.736
54.0 26.283490366495133 0.715
55.0 26.283490366495133 0.76
56.0 26.283490366495133 0.656
57.0 26.283490366495133 0.712
58.0 26.283490366495133 0.69
59.0 26.283490366495133 0.664
60.0 26.283490366495133 0.766
61.0 26.283490366495133 0.747
62.0 26.283490366495133 0.726
63.0 26.283490366495133 0.744
64.0 26.283490366495133 0.714
65.0 26.283490366495133 0.723
66.0 26.283490366495133 0.724
67.0 26.283490366495133 0.744
68.0 26.283490366495133 0.776
69.0 26.283490366495133 0.738
70.0 26.283490366495133 0.711
71.0 26.283490366495133 0.696
72.0 26.283490366495133 0.732
73.0 26.283490366495133 0.702
74.0 26.283490366495133 0.726
75.0 26.283490366495133 0.737
76.0 26.283490366495133 0.756
77.0 26.283490366495133 0.746
78.0 26.283490366495133 0.736
79.0 26.283490366495133 0.715
80.0 26.283490366495133 0.757
81.0 26.283490366495133 0.746
82.0 26.283490366495133 0.754
83.0 26.283490366495133 0.708
84.0 26.283490366495133 0.746
85.0 26.283490366495133 0.739
86.0 26.283490366495133 0.734
87.0 26.283490366495133 0.737
88.0 26.283490366495133 0.761
89.0 26.283490366495133 0.731
90.0 26.283490366495133 0.727
91.0 26.283490366495133 0.766
92.0 26.283490366495133 0.7
93.0 26.283490366495133 0.745
94.0 26.283490366495133 0.711
95.0 26.283490366495133 0.705
96.0 26.283490366495133 0.709
97.0 26.283490366495133 0.74
98.0 26.283490366495133 0.722
99.0 26.283490366495133 0.704
100.0 26.283490366495133 0.769
101.0 26.283490366495133 0.697
102.0 26.283490366495133 0.734
103.0 26.283490366495133 0.718
104.0 26.283490366495133 0.74
105.0 26.283490366495133 0.734
106.0 26.283490366495133 0.711
107.0 26.283490366495133 0.724
108.0 26.283490366495133 0.747
109.0 26.283490366495133 0.754
110.0 26.283490366495133 0.764
111.0 26.283490366495133 0.734
112.0 26.283490366495133 0.738
113.0 26.283490366495133 0.772
114.0 26.283490366495133 0.754
115.0 26.283490366495133 0.769
116.0 26.283490366495133 0.762
117.0 26.283490366495133 0.757
118.0 26.283490366495133 0.745
119.0 26.283490366495133 0.712
120.0 26.283490366495133 0.759
121.0 26.283490366495133 0.723
122.0 26.283490366495133 0.758
123.0 26.283490366495133 0.79
124.0 26.283490366495133 0.753
125.0 26.283490366495133 0.727
126.0 26.283490366495133 0.702
127.0 26.283490366495133 0.708
128.0 26.283490366495133 0.738
129.0 26.283490366495133 0.732
130.0 26.283490366495133 0.794
131.0 26.283490366495133 0.726
132.0 26.283490366495133 0.716
133.0 26.283490366495133 0.748
134.0 26.283490366495133 0.74
135.0 26.283490366495133 0.728
136.0 26.283490366495133 0.765
137.0 26.283490366495133 0.781
138.0 26.283490366495133 0.729
139.0 26.283490366495133 0.774
140.0 26.283490366495133 0.757
141.0 26.283490366495133 0.719
142.0 26.283490366495133 0.785
143.0 26.283490366495133 0.771
144.0 26.283490366495133 0.735
145.0 26.283490366495133 0.711
146.0 26.283490366495133 0.735
147.0 26.283490366495133 0.743
148.0 26.283490366495133 0.748
149.0 26.283490366495133 0.761
150.0 26.283490366495133 0.732
151.0 26.283490366495133 0.702
152.0 26.283490366495133 0.749
153.0 26.283490366495133 0.774
154.0 26.283490366495133 0.729
155.0 26.283490366495133 0.714
156.0 26.283490366495133 0.763
157.0 26.283490366495133 0.744
158.0 26.283490366495133 0.722
159.0 26.283490366495133 0.78
160.0 26.283490366495133 0.756
161.0 26.283490366495133 0.724
162.0 26.283490366495133 0.793
163.0 26.283490366495133 0.711
164.0 26.283490366495133 0.732
165.0 26.283490366495133 0.771
166.0 26.283490366495133 0.746
167.0 26.283490366495133 0.686
168.0 26.283490366495133 0.767
169.0 26.283490366495133 0.809
170.0 26.283490366495133 0.74
171.0 26.283490366495133 0.748
172.0 26.283490366495133 0.732
173.0 26.283490366495133 0.725
174.0 26.283490366495133 0.742
175.0 26.283490366495133 0.714
176.0 26.283490366495133 0.735
177.0 26.283490366495133 0.722
178.0 26.283490366495133 0.732
179.0 26.283490366495133 0.7
180.0 26.283490366495133 0.722
181.0 26.283490366495133 0.72
182.0 26.283490366495133 0.726
183.0 26.283490366495133 0.712
184.0 26.283490366495133 0.706
185.0 26.283490366495133 0.736
186.0 26.283490366495133 0.71
187.0 26.283490366495133 0.726
188.0 26.283490366495133 0.734
189.0 26.283490366495133 0.748
190.0 26.283490366495133 0.72
191.0 26.283490366495133 0.663
192.0 26.283490366495133 0.724
193.0 26.283490366495133 0.698
194.0 26.283490366495133 0.722
195.0 26.283490366495133 0.68
196.0 26.283490366495133 0.682
197.0 26.283490366495133 0.682
198.0 26.283490366495133 0.702
199.0 26.283490366495133 0.681
200.0 26.283490366495133 0.663
201.0 26.283490366495133 0.72
202.0 26.283490366495133 0.701
203.0 26.283490366495133 0.696
204.0 26.283490366495133 0.72
205.0 26.283490366495133 0.693
206.0 26.283490366495133 0.712
207.0 26.283490366495133 0.634
208.0 26.283490366495133 0.692
209.0 26.283490366495133 0.691
210.0 26.283490366495133 0.69
211.0 26.283490366495133 0.632
212.0 26.283490366495133 0.688
213.0 26.283490366495133 0.682
214.0 26.283490366495133 0.683
215.0 26.283490366495133 0.629
216.0 26.283490366495133 0.689
217.0 26.283490366495133 0.653
218.0 26.283490366495133 0.666
219.0 26.283490366495133 0.663
220.0 26.283490366495133 0.657
221.0 26.283490366495133 0.676
222.0 26.283490366495133 0.697
223.0 26.283490366495133 0.647
224.0 26.283490366495133 0.675
225.0 26.283490366495133 0.685
226.0 26.283490366495133 0.655
227.0 26.283490366495133 0.679
228.0 26.283490366495133 0.647
229.0 26.283490366495133 0.673
230.0 26.283490366495133 0.665
231.0 26.283490366495133 0.636
232.0 26.283490366495133 0.694
233.0 26.283490366495133 0.624
234.0 26.283490366495133 0.666
235.0 26.283490366495133 0.626
236.0 26.283490366495133 0.696
237.0 26.283490366495133 0.687
238.0 26.283490366495133 0.685
239.0 26.283490366495133 0.682
240.0 26.283490366495133 0.691
241.0 26.283490366495133 0.702
242.0 26.283490366495133 0.678
243.0 26.283490366495133 0.703
244.0 26.283490366495133 0.708
245.0 26.283490366495133 0.736
246.0 26.283490366495133 0.8
247.0 26.283490366495133 0.788
248.0 26.283490366495133 0.81
249.0 26.283490366495133 0.791
250.0 26.283490366495133 0.842
251.0 26.283490366495133 0.832
252.0 26.283490366495133 0.817
253.0 26.283490366495133 0.849
254.0 26.283490366495133 0.862
255.0 26.283490366495133 0.845
256.0 26.283490366495133 0.842

2.0 27.597664884819892 0.736
3.0 27.597664884819892 0.622
4.0 27.597664884819892 0.668
5.0 27.597664884819892 0.614
6.0 27.597664884819892 0.644
7.0 27.597664884819892 0.629
8.0 27.597664884819892 0.636
9.0 27.597664884819892 0.635
10.0 27.597664884819892 0.636
11.0 27.597664884819892 0.603
12.0 27.597664884819892 0.639
13.0 27.597664884819892 0.641
14.0 27.597664884819892 0.652
15.0 27.597664884819892 0.656
16.0 27.597664884819892 0.612
17.0 27.597664884819892 0.665
18.0 27.597664884819892 0.667
19.0 27.597664884819892 0.665
20.0 27.597664884819892 0.656
21.0 27.597664884819892 0.653
22.0 27.597664884819892 0.66
23.0 27.597664884819892 0.699
24.0 27.597664884819892 0.66
25.0 27.597664884819892 0.65
26.0 27.597664884819892 0.727
27.0 27.597664884819892 0.653
28.0 27.597664884819892 0.702
29.0 27.597664884819892 0.672
30.0 27.597664884819892 0.679
31.0 27.597664884819892 0.678
32.0 27.597664884819892 0.684
33.0 27.597664884819892 0.682
34.0 27.597664884819892 0.715
35.0 27.597664884819892 0.68
36.0 27.597664884819892 0.654
37.0 27.597664884819892 0.697
38.0 27.597664884819892 0.655
39.0 27.597664884819892 0.698
40.0 27.597664884819892 0.683
41.0 27.597664884819892 0.691
42.0 27.597664884819892 0.724
43.0 27.597664884819892 0.699
44.0 27.597664884819892 0.718
45.0 27.597664884819892 0.695
46.0 27.597664884819892 0.673
47.0 27.597664884819892 0.716
48.0 27.597664884819892 0.724
49.0 27.597664884819892 0.688
50.0 27.597664884819892 0.704
51.0 27.597664884819892 0.717
52.0 27.597664884819892 0.704
53.0 27.597664884819892 0.717
54.0 27.597664884819892 0.675
55.0 27.597664884819892 0.687
56.0 27.597664884819892 0.684
57.0 27.597664884819892 0.694
58.0 27.597664884819892 0.714
59.0 27.597664884819892 0.731
60.0 27.597664884819892 0.718
61.0 27.597664884819892 0.702
62.0 27.597664884819892 0.718
63.0 27.597664884819892 0.686
64.0 27.597664884819892 0.737
65.0 27.597664884819892 0.747
66.0 27.597664884819892 0.747
67.0 27.597664884819892 0.739
68.0 27.597664884819892 0.741
69.0 27.597664884819892 0.702
70.0 27.597664884819892 0.718
71.0 27.597664884819892 0.677
72.0 27.597664884819892 0.742
73.0 27.597664884819892 0.741
74.0 27.597664884819892 0.732
75.0 27.597664884819892 0.679
76.0 27.597664884819892 0.681
77.0 27.597664884819892 0.729
78.0 27.597664884819892 0.707
79.0 27.597664884819892 0.733
80.0 27.597664884819892 0.719
81.0 27.597664884819892 0.714
82.0 27.597664884819892 0.756
83.0 27.597664884819892 0.74
84.0 27.597664884819892 0.698
85.0 27.597664884819892 0.708
86.0 27.597664884819892 0.725
87.0 27.597664884819892 0.713
88.0 27.597664884819892 0.712
89.0 27.597664884819892 0.776
90.0 27.597664884819892 0.734
91.0 27.597664884819892 0.703
92.0 27.597664884819892 0.656
93.0 27.597664884819892 0.717
94.0 27.597664884819892 0.697
95.0 27.597664884819892 0.722
96.0 27.597664884819892 0.716
97.0 27.597664884819892 0.777
98.0 27.597664884819892 0.77
99.0 27.597664884819892 0.73
100.0 27.597664884819892 0.784
101.0 27.597664884819892 0.722
102.0 27.597664884819892 0.707
103.0 27.597664884819892 0.699
104.0 27.597664884819892 0.747
105.0 27.597664884819892 0.746
106.0 27.597664884819892 0.714
107.0 27.597664884819892 0.745
108.0 27.597664884819892 0.724
109.0 27.597664884819892 0.77
110.0 27.597664884819892 0.747
111.0 27.597664884819892 0.74
112.0 27.597664884819892 0.697
113.0 27.597664884819892 0.722
114.0 27.597664884819892 0.709
115.0 27.597664884819892 0.718
116.0 27.597664884819892 0.77
117.0 27.597664884819892 0.725
118.0 27.597664884819892 0.74
119.0 27.597664884819892 0.734
120.0 27.597664884819892 0.702
121.0 27.597664884819892 0.732
122.0 27.597664884819892 0.76
123.0 27.597664884819892 0.752
124.0 27.597664884819892 0.72
125.0 27.597664884819892 0.725
126.0 27.597664884819892 0.73
127.0 27.597664884819892 0.733
128.0 27.597664884819892 0.707
129.0 27.597664884819892 0.747
130.0 27.597664884819892 0.778
131.0 27.597664884819892 0.752
132.0 27.597664884819892 0.73
133.0 27.597664884819892 0.742
134.0 27.597664884819892 0.721
135.0 27.597664884819892 0.75
136.0 27.597664884819892 0.73
137.0 27.597664884819892 0.73
138.0 27.597664884819892 0.716
139.0 27.597664884819892 0.738
140.0 27.597664884819892 0.694
141.0 27.597664884819892 0.735
142.0 27.597664884819892 0.767
143.0 27.597664884819892 0.716
144.0 27.597664884819892 0.743
145.0 27.597664884819892 0.734
146.0 27.597664884819892 0.753
147.0 27.597664884819892 0.741
148.0 27.597664884819892 0.755
149.0 27.597664884819892 0.711
150.0 27.597664884819892 0.758
151.0 27.597664884819892 0.717
152.0 27.597664884819892 0.706
153.0 27.597664884819892 0.762
154.0 27.597664884819892 0.736
155.0 27.597664884819892 0.761
156.0 27.597664884819892 0.747
157.0 27.597664884819892 0.75
158.0 27.597664884819892 0.746
159.0 27.597664884819892 0.731
160.0 27.597664884819892 0.769
161.0 27.597664884819892 0.688
162.0 27.597664884819892 0.706
163.0 27.597664884819892 0.757
164.0 27.597664884819892 0.703
165.0 27.597664884819892 0.741
166.0 27.597664884819892 0.72
167.0 27.597664884819892 0.72
168.0 27.597664884819892 0.746
169.0 27.597664884819892 0.724
170.0 27.597664884819892 0.703
171.0 27.597664884819892 0.763
172.0 27.597664884819892 0.687
173.0 27.597664884819892 0.727
174.0 27.597664884819892 0.714
175.0 27.597664884819892 0.672
176.0 27.597664884819892 0.708
177.0 27.597664884819892 0.718
178.0 27.597664884819892 0.735
179.0 27.597664884819892 0.696
180.0 27.597664884819892 0.695
181.0 27.597664884819892 0.73
182.0 27.597664884819892 0.715
183.0 27.597664884819892 0.702
184.0 27.597664884819892 0.74
185.0 27.597664884819892 0.691
186.0 27.597664884819892 0.738
187.0 27.597664884819892 0.683
188.0 27.597664884819892 0.743
189.0 27.597664884819892 0.722
190.0 27.597664884819892 0.688
191.0 27.597664884819892 0.632
192.0 27.597664884819892 0.723
193.0 27.597664884819892 0.719
194.0 27.597664884819892 0.686
195.0 27.597664884819892 0.685
196.0 27.597664884819892 0.679
197.0 27.597664884819892 0.653
198.0 27.597664884819892 0.677
199.0 27.597664884819892 0.683
200.0 27.597664884819892 0.633
201.0 27.597664884819892 0.689
202.0 27.597664884819892 0.696
203.0 27.597664884819892 0.74
204.0 27.597664884819892 0.696
205.0 27.597664884819892 0.65
206.0 27.597664884819892 0.681
207.0 27.597664884819892 0.684
208.0 27.597664884819892 0.662
209.0 27.597664884819892 0.666
210.0 27.597664884819892 0.66
211.0 27.597664884819892 0.661
212.0 27.597664884819892 0.702
213.0 27.597664884819892 0.677
214.0 27.597664884819892 0.687
215.0 27.597664884819892 0.615
216.0 27.597664884819892 0.657
217.0 27.597664884819892 0.653
218.0 27.597664884819892 0.673
219.0 27.597664884819892 0.632
220.0 27.597664884819892 0.638
221.0 27.597664884819892 0.646
222.0 27.597664884819892 0.647
223.0 27.597664884819892 0.656
224.0 27.597664884819892 0.677
225.0 27.597664884819892 0.633
226.0 27.597664884819892 0.651
227.0 27.597664884819892 0.681
228.0 27.597664884819892 0.641
229.0 27.597664884819892 0.66
230.0 27.597664884819892 0.624
231.0 27.597664884819892 0.665
232.0 27.597664884819892 0.647
233.0 27.597664884819892 0.621
234.0 27.597664884819892 0.643
235.0 27.597664884819892 0.638
236.0 27.597664884819892 0.662
237.0 27.597664884819892 0.659
238.0 27.597664884819892 0.656
239.0 27.597664884819892 0.641
240.0 27.597664884819892 0.651
241.0 27.597664884819892 0.641
242.0 27.597664884819892 0.658
243.0 27.597664884819892 0.669
244.0 27.597664884819892 0.717
245.0 27.597664884819892 0.751
246.0 27.597664884819892 0.732
247.0 27.597664884819892 0.806
248.0 27.597664884819892 0.773
249.0 27.597664884819892 0.782
250.0 27.597664884819892 0.808
251.0 27.597664884819892 0.833
252.0 27.597664884819892 0.812
253.0 27.597664884819892 0.862
254.0 27.597664884819892 0.815
255.0 27.597664884819892 0.862
256.0 27.597664884819892 0.843

2.0 28.97754812906089 0.679
3.0 28.97754812906089 0.583
4.0 28.97754812906089 0.651
5.0 28.97754812906089 0.6
6.0 28.97754812906089 0.618
7.0 28.97754812906089 0.65
8.0 28.97754812906089 0.63
9.0 28.97754812906089 0.608
10.0 28.97754812906089 0.585
11.0 28.97754812906089 0.624
12.0 28.97754812906089 0.606
13.0 28.97754812906089 0.622
14.0 28.97754812906089 0.576
15.0 28.97754812906089 0.617
16.0 28.97754812906089 0.626
17.0 28.97754812906089 0.644
18.0 28.97754812906089 0.634
19.0 28.97754812906089 0.676
20.0 28.97754812906089 0.662
21.0 28.97754812906089 0.618
22.0 28.97754812906089 0.66
23.0 28.97754812906089 0.642
24.0 28.97754812906089 0.638
25.0 28.97754812906089 0.675
26.0 28.97754812906089 0.642
27.0 28.97754812906089 0.619
28.0 28.97754812906089 0.682
29.0 28.97754812906089 0.692
30.0 28.97754812906089 0.641
31.0 28.97754812906089 0.677
32.0 28.97754812906089 0.669
33.0 28.97754812906089 0.668
34.0 28.97754812906089 0.681
35.0 28.97754812906089 0.721
36.0 28.97754812906089 0.656
37.0 28.97754812906089 0.67
38.0 28.97754812906089 0.639
39.0 28.97754812906089 0.704
40.0 28.97754812906089 0.618
41.0 28.97754812906089 0.671
42.0 28.97754812906089 0.694
43.0 28.97754812906089 0.744
44.0 28.97754812906089 0.646
45.0 28.97754812906089 0.702
46.0 28.97754812906089 0.711
47.0 28.97754812906089 0.678
48.0 28.97754812906089 0.692
49.0 28.97754812906089 0.655
50.0 28.97754812906089 0.644
51.0 28.97754812906089 0.653
52.0 28.97754812906089 0.646
53.0 28.97754812906089 0.714
54.0 28.97754812906089 0.69
55.0 28.97754812906089 0.699
56.0 28.97754812906089 0.68
57.0 28.97754812906089 0.719
58.0 28.97754812906089 0.678
59.0 28.97754812906089 0.693
60.0 28.97754812906089 0.7
61.0 28.97754812906089 0.7
62.0 28.97754812906089 0.716
63.0 28.97754812906089 0.706
64.0 28.97754812906089 0.681
65.0 28.97754812906089 0.677
66.0 28.97754812906089 0.721
67.0 28.97754812906089 0.718
68.0 28.97754812906089 0.746
69.0 28.97754812906089 0.68
70.0 28.97754812906089 0.747
71.0 28.97754812906089 0.681
72.0 28.97754812906089 0.729
73.0 28.97754812906089 0.726
74.0 28.97754812906089 0.771
75.0 28.97754812906089 0.69
76.0 28.97754812906089 0.708
77.0 28.97754812906089 0.76
78.0 28.97754812906089 0.738
79.0 28.97754812906089 0.669
80.0 28.97754812906089 0.715
81.0 28.97754812906089 0.7
82.0 28.97754812906089 0.724
83.0 28.97754812906089 0.708
84.0 28.97754812906089 0.712
85.0 28.97754812906089 0.728
86.0 28.97754812906089 0.705
87.0 28.97754812906089 0.701
88.0 28.97754812906089 0.677
89.0 28.97754812906089 0.702
90.0 28.97754812906089 0.698
91.0 28.97754812906089 0.708
92.0 28.97754812906089 0.708
93.0 28.97754812906089 0.672
94.0 28.97754812906089 0.712
95.0 28.97754812906089 0.682
96.0 28.97754812906089 0.731
97.0 28.97754812906089 0.748
98.0 28.97754812906089 0.736
99.0 28.97754812906089 0.703
100.0 28.97754812906089 0.723
101.0 28.97754812906089 0.714
102.0 28.97754812906089 0.731
103.0 28.97754812906089 0.665
104.0 28.97754812906089 0.695
105.0 28.97754812906089 0.755
106.0 28.97754812906089 0.694
107.0 28.97754812906089 0.686
108.0 28.97754812906089 0.721
109.0 28.97754812906089 0.716
110.0 28.97754812906089 0.705
111.0 28.97754812906089 0.686
112.0 28.97754812906089 0.705
113.0 28.97754812906089 0.75
114.0 28.97754812906089 0.7
115.0 28.97754812906089 0.726
116.0 28.97754812906089 0.727
117.0 28.97754812906089 0.712
118.0 28.97754812906089 0.737
119.0 28.97754812906089 0.744
120.0 28.97754812906089 0.718
121.0 28.97754812906089 0.73
122.0 28.97754812906089 0.746
123.0 28.97754812906089 0.726
124.0 28.97754812906089 0.747
125.0 28.97754812906089 0.695
126.0 28.97754812906089 0.718
127.0 28.97754812906089 0.759
128.0 28.97754812906089 0.733
129.0 28.97754812906089 0.723
130.0 28.97754812906089 0.728
131.0 28.97754812906089 0.711
132.0 28.97754812906089 0.71
133.0 28.97754812906089 0.728
134.0 28.97754812906089 0.708
135.0 28.97754812906089 0.742
136.0 28.97754812906089 0.718
137.0 28.97754812906089 0.741
138.0 28.97754812906089 0.706
139.0 28.97754812906089 0.752
140.0 28.97754812906089 0.695
141.0 28.97754812906089 0.737
142.0 28.97754812906089 0.686
143.0 28.97754812906089 0.702
144.0 28.97754812906089 0.698
145.0 28.97754812906089 0.714
146.0 28.97754812906089 0.747
147.0 28.97754812906089 0.744
148.0 28.97754812906089 0.749
149.0 28.97754812906089 0.719
150.0 28.97754812906089 0.728
151.0 28.97754812906089 0.707
152.0 28.97754812906089 0.726
153.0 28.97754812906089 0.749
154.0 28.97754812906089 0.676
155.0 28.97754812906089 0.68
156.0 28.97754812906089 0.749
157.0 28.97754812906089 0.711
158.0 28.97754812906089 0.694
159.0 28.97754812906089 0.729
160.0 28.97754812906089 0.738
161.0 28.97754812906089 0.699
162.0 28.97754812906089 0.739
163.0 28.97754812906089 0.691
164.0 28.97754812906089 0.699
165.0 28.97754812906089 0.703
166.0 28.97754812906089 0.715
167.0 28.97754812906089 0.699
168.0 28.97754812906089 0.693
169.0 28.97754812906089 0.726
170.0 28.97754812906089 0.714
171.0 28.97754812906089 0.739
172.0 28.97754812906089 0.681
173.0 28.97754812906089 0.711
174.0 28.97754812906089 0.662
175.0 28.97754812906089 0.741
176.0 28.97754812906089 0.741
177.0 28.97754812906089 0.691
178.0 28.97754812906089 0.715
179.0 28.97754812906089 0.711
180.0 28.97754812906089 0.76
181.0 28.97754812906089 0.721
182.0 28.97754812906089 0.741
183.0 28.97754812906089 0.691
184.0 28.97754812906089 0.695
185.0 28.97754812906089 0.69
186.0 28.97754812906089 0.729
187.0 28.97754812906089 0.707
188.0 28.97754812906089 0.695
189.0 28.97754812906089 0.691
190.0 28.97754812906089 0.644
191.0 28.97754812906089 0.625
192.0 28.97754812906089 0.678
193.0 28.97754812906089 0.67
194.0 28.97754812906089 0.678
195.0 28.97754812906089 0.66
196.0 28.97754812906089 0.702
197.0 28.97754812906089 0.679
198.0 28.97754812906089 0.66
199.0 28.97754812906089 0.689
200.0 28.97754812906089 0.634
201.0 28.97754812906089 0.686
202.0 28.97754812906089 0.678
203.0 28.97754812906089 0.66
204.0 28.97754812906089 0.668
205.0 28.97754812906089 0.645
206.0 28.97754812906089 0.651
207.0 28.97754812906089 0.665
208.0 28.97754812906089 0.62
209.0 28.97754812906089 0.631
210.0 28.97754812906089 0.681
211.0 28.97754812906089 0.64
212.0 28.97754812906089 0.663
213.0 28.97754812906089 0.669
214.0 28.97754812906089 0.646
215.0 28.97754812906089 0.587
216.0 28.97754812906089 0.68
217.0 28.97754812906089 0.625
218.0 28.97754812906089 0.638
219.0 28.97754812906089 0.621
220.0 28.97754812906089 0.615
221.0 28.97754812906089 0.648
222.0 28.97754812906089 0.67
223.0 28.97754812906089 0.592
224.0 28.97754812906089 0.639
225.0 28.97754812906089 0.658
226.0 28.97754812906089 0.61
227.0 28.97754812906089 0.628
228.0 28.97754812906089 0.674
229.0 28.97754812906089 0.66
230.0 28.97754812906089 0.612
231.0 28.97754812906089 0.632
232.0 28.97754812906089 0.627
233.0 28.97754812906089 0.606
234.0 28.97754812906089 0.615
235.0 28.97754812906089 0.614
236.0 28.97754812906089 0.623
237.0 28.97754812906089 0.634
238.0 28.97754812906089 0.642
239.0 28.97754812906089 0.635
240.0 28.97754812906089 0.675
241.0 28.97754812906089 0.631
242.0 28.97754812906089 0.673
243.0 28.97754812906089 0.669
244.0 28.97754812906089 0.673
245.0 28.97754812906089 0.708
246.0 28.97754812906089 0.697
247.0 28.97754812906089 0.744
248.0 28.97754812906089 0.748
249.0 28.97754812906089 0.748
250.0 28.97754812906089 0.801
251.0 28.97754812906089 0.808
252.0 28.97754812906089 0.788
253.0 28.97754812906089 0.804
254.0 28.97754812906089 0.806
255.0 28.97754812906089 0.817
256.0 28.97754812906089 0.792

2.0 30.426425535513935 0.675
3.0 30.426425535513935 0.542
4.0 30.426425535513935 0.63
5.0 30.426425535513935 0.586
6.0 30.426425535513935 0.552
7.0 30.426425535513935 0.648
8.0 30.426425535513935 0.635
9.0 30.426425535513935 0.605
10.0 30.426425535513935 0.594
11.0 30.426425535513935 0.589
12.0 30.426425535513935 0.614
13.0 30.426425535513935 0.605
14.0 30.426425535513935 0.596
15.0 30.426425535513935 0.624
16.0 30.426425535513935 0.578
17.0 30.426425535513935 0.6
18.0 30.426425535513935 0.653
19.0 30.426425535513935 0.634
20.0 30.426425535513935 0.644
21.0 30.426425535513935 0.635
22.0 30.426425535513935 0.592
23.0 30.426425535513935 0.654
24.0 30.426425535513935 0.608
25.0 30.426425535513935 0.637
26.0 30.426425535513935 0.637
27.0 30.426425535513935 0.64
28.0 30.426425535513935 0.707
29.0 30.426425535513935 0.64
30.0 30.426425535513935 0.646
31.0 30.426425535513935 0.652
32.0 30.426425535513935 0.664
33.0 30.426425535513935 0.644
34.0 30.426425535513935 0.663
35.0 30.426425535513935 0.668
36.0 30.426425535513935 0.653
37.0 30.426425535513935 0.675
38.0 30.426425535513935 0.603
39.0 30.426425535513935 0.651
40.0 30.426425535513935 0.654
41.0 30.426425535513935 0.67
42.0 30.426425535513935 0.658
43.0 30.426425535513935 0.668
44.0 30.426425535513935 0.621
45.0 30.426425535513935 0.656
46.0 30.426425535513935 0.695
47.0 30.426425535513935 0.665
48.0 30.426425535513935 0.673
49.0 30.426425535513935 0.655
50.0 30.426425535513935 0.669
51.0 30.426425535513935 0.684
52.0 30.426425535513935 0.688
53.0 30.426425535513935 0.681
54.0 30.426425535513935 0.676
55.0 30.426425535513935 0.665
56.0 30.426425535513935 0.657
57.0 30.426425535513935 0.704
58.0 30.426425535513935 0.631
59.0 30.426425535513935 0.653
60.0 30.426425535513935 0.69
61.0 30.426425535513935 0.659
62.0 30.426425535513935 0.681
63.0 30.426425535513935 0.688
64.0 30.426425535513935 0.701
65.0 30.426425535513935 0.679
66.0 30.426425535513935 0.698
67.0 30.426425535513935 0.699
68.0 30.426425535513935 0.692
69.0 30.426425535513935 0.663
70.0 30.426425535513935 0.686
71.0 30.426425535513935 0.67
72.0 30.426425535513935 0.7
73.0 30.426425535513935 0.66
74.0 30.426425535513935 0.734
75.0 30.426425535513935 0.713
76.0 30.426425535513935 0.688
77.0 30.426425535513935 0.684
78.0 30.426425535513935 0.719
79.0 30.426425535513935 0.699
80.0 30.426425535513935 0.663
81.0 30.426425535513935 0.681
82.0 30.426425535513935 0.753
83.0 30.426425535513935 0.689
84.0 30.426425535513935 0.727
85.0 30.426425535513935 0.664
86.0 30.426425535513935 0.683
87.0 30.426425535513935 0.702
88.0 30.426425535513935 0.704
89.0 30.426425535513935 0.759
90.0 30.426425535513935 0.72
91.0 30.426425535513935 0.664
92.0 30.426425535513935 0.667
93.0 30.426425535513935 0.652
94.0 30.426425535513935 0.7
95.0 30.426425535513935 0.661
96.0 30.426425535513935 0.67
97.0 30.426425535513935 0.729
98.0 30.426425535513935 0.727
99.0 30.426425535513935 0.697
100.0 30.426425535513935 0.678
101.0 30.426425535513935 0.695
102.0 30.426425535513935 0.671
103.0 30.426425535513935 0.699
104.0 30.426425535513935 0.706
105.0 30.426425535513935 0.716
106.0 30.426425535513935 0.725
107.0 30.426425535513935 0.704
108.0 30.426425535513935 0.694
109.0 30.426425535513935 0.7
110.0 30.426425535513935 0.739
111.0 30.426425535513935 0.676
112.0 30.426425535513935 0.682
113.0 30.426425535513935 0.682
114.0 30.426425535513935 0.708
115.0 30.426425535513935 0.724
116.0 30.426425535513935 0.722
117.0 30.426425535513935 0.731
118.0 30.426425535513935 0.696
119.0 30.426425535513935 0.711
120.0 30.426425535513935 0.692
121.0 30.426425535513935 0.681
122.0 30.426425535513935 0.745
123.0 30.426425535513935 0.708
124.0 30.426425535513935 0.671
125.0 30.426425535513935 0.716
126.0 30.426425535513935 0.678
127.0 30.426425535513935 0.733
128.0 30.426425535513935 0.74
129.0 30.426425535513935 0.728
130.0 30.426425535513935 0.727
131.0 30.426425535513935 0.722
132.0 30.426425535513935 0.696
133.0 30.426425535513935 0.723
134.0 30.426425535513935 0.727
135.0 30.426425535513935 0.741
136.0 30.426425535513935 0.766
137.0 30.426425535513935 0.708
138.0 30.426425535513935 0.727
139.0 30.426425535513935 0.716
140.0 30.426425535513935 0.754
141.0 30.426425535513935 0.743
142.0 30.426425535513935 0.715
143.0 30.426425535513935 0.689
144.0 30.426425535513935 0.713
145.0 30.426425535513935 0.716
146.0 30.426425535513935 0.762
147.0 30.426425535513935 0.729
148.0 30.426425535513935 0.714
149.0 30.426425535513935 0.736
150.0 30.426425535513935 0.711
151.0 30.426425535513935 0.702
152.0 30.426425535513935 0.701
153.0 30.426425535513935 0.698
154.0 30.426425535513935 0.668
155.0 30.426425535513935 0.677
156.0 30.426425535513935 0.697
157.0 30.426425535513935 0.706
158.0 30.426425535513935 0.738
159.0 30.426425535513935 0.684
160.0 30.426425535513935 0.691
161.0 30.426425535513935 0.667
162.0 30.426425535513935 0.714
163.0 30.426425535513935 0.706
164.0 30.426425535513935 0.708
165.0 30.426425535513935 0.721
166.0 30.426425535513935 0.693
167.0 30.426425535513935 0.694
168.0 30.426425535513935 0.715
169.0 30.426425535513935 0.696
170.0 30.426425535513935 0.713
171.0 30.426425535513935 0.669
172.0 30.426425535513935 0.667
173.0 30.426425535513935 0.7
174.0 30.426425535513935 0.7
175.0 30.426425535513935 0.622
176.0 30.426425535513935 0.724
177.0 30.426425535513935 0.702
178.0 30.426425535513935 0.726
179.0 30.426425535513935 0.691
180.0 30.426425535513935 0.677
181.0 30.426425535513935 0.671
182.0 30.426425535513935 0.702
183.0 30.426425535513935 0.691
184.0 30.426425535513935 0.68
185.0 30.426425535513935 0.683
186.0 30.426425535513935 0.676
187.0 30.426425535513935 0.632
188.0 30.426425535513935 0.665
189.0 30.426425535513935 0.676
190.0 30.426425535513935 0.652
191.0 30.426425535513935 0.651
192.0 30.426425535513935 0.645
193.0 30.426425535513935 0.633
194.0 30.426425535513935 0.674
195.0 30.426425535513935 0.645
196.0 30.426425535513935 0.626
197.0 30.426425535513935 0.643
198.0 30.426425535513935 0.65
199.0 30.426425535513935 0.654
200.0 30.426425535513935 0.635
201.0 30.426425535513935 0.643
202.0 30.426425535513935 0.686
203.0 30.426425535513935 0.641
204.0 30.426425535513935 0.669
205.0 30.426425535513935 0.628
206.0 30.426425535513935 0.66
207.0 30.426425535513935 0.631
208.0 30.426425535513935 0.674
209.0 30.426425535513935 0.656
210.0 30.426425535513935 0.676
211.0 30.426425535513935 0.681
212.0 30.426425535513935 0.644
213.0 30.426425535513935 0.608
214.0 30.426425535513935 0.65
215.0 30.426425535513935 0.586
216.0 30.426425535513935 0.641
217.0 30.426425535513935 0.62
218.0 30.426425535513935 0.643
219.0 30.426425535513935 0.606
220.0 30.426425535513935 0.64
221.0 30.426425535513935 0.639
222.0 30.426425535513935 0.61
223.0 30.426425535513935 0.603
224.0 30.426425535513935 0.617
225.0 30.426425535513935 0.617
226.0 30.426425535513935 0.632
227.0 30.426425535513935 0.607
228.0 30.426425535513935 0.62
229.0 30.426425535513935 0.627
230.0 30.426425535513935 0.597
231.0 30.426425535513935 0.589
232.0 30.426425535513935 0.599
233.0 30.426425535513935 0.599
234.0 30.426425535513935 0.599
235.0 30.426425535513935 0.57
236.0 30.426425535513935 0.639
237.0 30.426425535513935 0.611
238.0 30.426425535513935 0.606
239.0 30.426425535513935 0.613
240.0 30.426425535513935 0.615
241.0 30.426425535513935 0.639
242.0 30.426425535513935 0.649
243.0 30.426425535513935 0.637
244.0 30.426425535513935 0.633
245.0 30.426425535513935 0.663
246.0 30.426425535513935 0.693
247.0 30.426425535513935 0.742
248.0 30.426425535513935 0.73
249.0 30.426425535513935 0.74
250.0 30.426425535513935 0.793
251.0 30.426425535513935 0.802
252.0 30.426425535513935 0.796
253.0 30.426425535513935 0.794
254.0 30.426425535513935 0.793
255.0 30.426425535513935 0.812
256.0 30.426425535513935 0.785

2.0 31.947746812289633 0.642
3.0 31.947746812289633 0.495
4.0 31.947746812289633 0.608
5.0 31.947746812289633 0.586
6.0 31.947746812289633 0.57
7.0 31.947746812289633 0.589
8.0 31.947746812289633 0.577
9.0 31.947746812289633 0.576
10.0 31.947746812289633 0.542
11.0 31.947746812289633 0.568
12.0 31.947746812289633 0.588
13.0 31.947746812289633 0.555
14.0 31.947746812289633 0.594
15.0 31.947746812289633 0.591
16.0 31.947746812289633 0.585
17.0 31.947746812289633 0.605
18.0 31.947746812289633 0.589
19.0 31.947746812289633 0.619
20.0 31.947746812289633 0.63
21.0 31.947746812289633 0.597
22.0 31.947746812289633 0.614
23.0 31.947746812289633 0.594
24.0 31.947746812289633 0.609
25.0 31.947746812289633 0.618
26.0 31.947746812289633 0.587
27.0 31.947746812289633 0.655
28.0 31.947746812289633 0.664
29.0 31.947746812289633 0.649
30.0 31.947746812289633 0.603
31.0 31.947746812289633 0.648
32.0 31.947746812289633 0.678
33.0 31.947746812289633 0.658
34.0 31.947746812289633 0.66
35.0 31.947746812289633 0.609
36.0 31.947746812289633 0.652
37.0 31.947746812289633 0.625
38.0 31.947746812289633 0.601
39.0 31.947746812289633 0.645
40.0 31.947746812289633 0.606
41.0 31.947746812289633 0.667
42.0 31.947746812289633 0.699
43.0 31.947746812289633 0.656
44.0 31.947746812289633 0.634
45.0 31.947746812289633 0.676
46.0 31.947746812289633 0.646
47.0 31.947746812289633 0.665
48.0 31.947746812289633 0.689
49.0 31.947746812289633 0.601
50.0 31.947746812289633 0.636
51.0 31.947746812289633 0.626
52.0 31.947746812289633 0.644
53.0 31.947746812289633 0.687
54.0 31.947746812289633 0.66
55.0 31.947746812289633 0.644
56.0 31.947746812289633 0.646
57.0 31.947746812289633 0.615
58.0 31.947746812289633 0.658
59.0 31.947746812289633 0.684
60.0 31.947746812289633 0.712
61.0 31.947746812289633 0.656
62.0 31.947746812289633 0.684
63.0 31.947746812289633 0.668
64.0 31.947746812289633 0.671
65.0 31.947746812289633 0.653
66.0 31.947746812289633 0.654
67.0 31.947746812289633 0.672
68.0 31.947746812289633 0.685
69.0 31.947746812289633 0.655
70.0 31.947746812289633 0.703
71.0 31.947746812289633 0.645
72.0 31.947746812289633 0.669
73.0 31.947746812289633 0.661
74.0 31.947746812289633 0.728
75.0 31.947746812289633 0.678
76.0 31.947746812289633 0.692
77.0 31.947746812289633 0.691
78.0 31.947746812289633 0.68
79.0 31.947746812289633 0.668
80.0 31.947746812289633 0.677
81.0 31.947746812289633 0.688
82.0 31.947746812289633 0.724
83.0 31.947746812289633 0.697
84.0 31.947746812289633 0.655
85.0 31.947746812289633 0.665
86.0 31.947746812289633 0.619
87.0 31.947746812289633 0.731
88.0 31.947746812289633 0.688
89.0 31.947746812289633 0.688
90.0 31.947746812289633 0.681
91.0 31.947746812289633 0.672
92.0 31.947746812289633 0.684
93.0 31.947746812289633 0.663
94.0 31.947746812289633 0.687
95.0 31.947746812289633 0.68
96.0 31.947746812289633 0.689
97.0 31.947746812289633 0.751
98.0 31.947746812289633 0.731
99.0 31.947746812289633 0.698
100.0 31.947746812289633 0.695
101.0 31.947746812289633 0.683
102.0 31.947746812289633 0.719
103.0 31.947746812289633 0.71
104.0 31.947746812289633 0.708
105.0 31.947746812289633 0.723
106.0 31.947746812289633 0.707
107.0 31.947746812289633 0.662
108.0 31.947746812289633 0.677
109.0 31.947746812289633 0.711
110.0 31.947746812289633 0.699
111.0 31.947746812289633 0.651
112.0 31.947746812289633 0.705
113.0 31.947746812289633 0.687
114.0 31.947746812289633 0.701
115.0 31.947746812289633 0.662
116.0 31.947746812289633 0.719
117.0 31.947746812289633 0.691
118.0 31.947746812289633 0.679
119.0 31.947746812289633 0.727
120.0 31.947746812289633 0.681
121.0 31.947746812289633 0.733
122.0 31.947746812289633 0.713
123.0 31.947746812289633 0.727
124.0 31.947746812289633 0.696
125.0 31.947746812289633 0.699
126.0 31.947746812289633 0.666
127.0 31.947746812289633 0.703
128.0 31.947746812289633 0.717
129.0 31.947746812289633 0.686
130.0 31.947746812289633 0.714
131.0 31.947746812289633 0.698
132.0 31.947746812289633 0.679
133.0 31.947746812289633 0.761
134.0 31.947746812289633 0.681
135.0 31.947746812289633 0.722
136.0 31.947746812289633 0.741
137.0 31.947746812289633 0.721
138.0 31.947746812289633 0.701
139.0 31.947746812289633 0.717
140.0 31.947746812289633 0.728
141.0 31.947746812289633 0.738
142.0 31.947746812289633 0.744
143.0 31.947746812289633 0.728
144.0 31.947746812289633 0.738
145.0 31.947746812289633 0.666
146.0 31.947746812289633 0.684
147.0 31.947746812289633 0.691
148.0 31.947746812289633 0.694
149.0 31.947746812289633 0.663
150.0 31.947746812289633 0.683
151.0 31.947746812289633 0.689
152.0 31.947746812289633 0.706
153.0 31.947746812289633 0.715
154.0 31.947746812289633 0.671
155.0 31.947746812289633 0.687
156.0 31.947746812289633 0.663
157.0 31.947746812289633 0.7
158.0 31.947746812289633 0.747
159.0 31.947746812289633 0.681
160.0 31.947746812289633 0.698
161.0 31.947746812289633 0.703
162.0 31.947746812289633 0.718
163.0 31.947746812289633 0.697
164.0 31.947746812289633 0.692
165.0 31.947746812289633 0.658
166.0 31.947746812289633 0.702
167.0 31.947746812289633 0.698
168.0 31.947746812289633 0.692
169.0 31.947746812289633 0.696
170.0 31.947746812289633 0.713
171.0 31.947746812289633 0.687
172.0 31.947746812289633 0.694
173.0 31.947746812289633 0.684
174.0 31.947746812289633 0.669
175.0 31.947746812289633 0.645
176.0 31.947746812289633 0.671
177.0 31.947746812289633 0.709
178.0 31.947746812289633 0.656
179.0 31.947746812289633 0.655
180.0 31.947746812289633 0.657
181.0 31.947746812289633 0.684
182.0 31.947746812289633 0.653
183.0 31.947746812289633 0.703
184.0 31.947746812289633 0.681
185.0 31.947746812289633 0.673
186.0 31.947746812289633 0.663
187.0 31.947746812289633 0.67
188.0 31.947746812289633 0.638
189.0 31.947746812289633 0.671
190.0 31.947746812289633 0.639
191.0 31.947746812289633 0.577
192.0 31.947746812289633 0.652
193.0 31.947746812289633 0.663
194.0 31.947746812289633 0.699
195.0 31.947746812289633 0.643
196.0 31.947746812289633 0.636
197.0 31.947746812289633 0.658
198.0 31.947746812289633 0.625
199.0 31.947746812289633 0.617
200.0 31.947746812289633 0.607
201.0 31.947746812289633 0.63
202.0 31.947746812289633 0.623
203.0 31.947746812289633 0.623
204.0 31.947746812289633 0.638
205.0 31.947746812289633 0.647
206.0 31.947746812289633 0.626
207.0 31.947746812289633 0.619
208.0 31.947746812289633 0.649
209.0 31.947746812289633 0.657
210.0 31.947746812289633 0.646
211.0 31.947746812289633 0.615
212.0 31.947746812289633 0.657
213.0 31.947746812289633 0.635
214.0 31.947746812289633 0.596
215.0 31.947746812289633 0.594
216.0 31.947746812289633 0.629
217.0 31.947746812289633 0.611
218.0 31.947746812289633 0.598
219.0 31.947746812289633 0.634
220.0 31.947746812289633 0.621
221.0 31.947746812289633 0.647
222.0 31.947746812289633 0.602
223.0 31.947746812289633 0.606
224.0 31.947746812289633 0.59
225.0 31.947746812289633 0.584
226.0 31.947746812289633 0.599
227.0 31.947746812289633 0.586
228.0 31.947746812289633 0.597
229.0 31.947746812289633 0.598
230.0 31.947746812289633 0.619
231.0 31.947746812289633 0.634
232.0 31.947746812289633 0.588
233.0 31.947746812289633 0.58
234.0 31.947746812289633 0.584
235.0 31.947746812289633 0.551
236.0 31.947746812289633 0.602
237.0 31.947746812289633 0.61
238.0 31.947746812289633 0.576
239.0 31.947746812289633 0.563
240.0 31.947746812289633 0.577
241.0 31.947746812289633 0.595
242.0 31.947746812289633 0.586
243.0 31.947746812289633 0.646
244.0 31.947746812289633 0.622
245.0 31.947746812289633 0.67
246.0 31.947746812289633 0.704
247.0 31.947746812289633 0.683
248.0 31.947746812289633 0.705
249.0 31.947746812289633 0.736
250.0 31.947746812289633 0.724
251.0 31.947746812289633 0.773
252.0 31.947746812289633 0.773
253.0 31.947746812289633 0.762
254.0 31.947746812289633 0.751
255.0 31.947746812289633 0.808
256.0 31.947746812289633 0.806

2.0 33.54513415290411 0.58
3.0 33.54513415290411 0.484
4.0 33.54513415290411 0.563
5.0 33.54513415290411 0.518
6.0 33.54513415290411 0.545
7.0 33.54513415290411 0.541
8.0 33.54513415290411 0.553
9.0 33.54513415290411 0.529
10.0 33.54513415290411 0.55
11.0 33.54513415290411 0.532
12.0 33.54513415290411 0.568
13.0 33.54513415290411 0.57
14.0 33.54513415290411 0.537
15.0 33.54513415290411 0.567
16.0 33.54513415290411 0.564
17.0 33.54513415290411 0.57
18.0 33.54513415290411 0.53
19.0 33.54513415290411 0.6
20.0 33.54513415290411 0.559
21.0 33.54513415290411 0.605
22.0 33.54513415290411 0.566
23.0 33.54513415290411 0.597
24.0 33.54513415290411 0.591
25.0 33.54513415290411 0.615
26.0 33.54513415290411 0.611
27.0 33.54513415290411 0.594
28.0 33.54513415290411 0.606
29.0 33.54513415290411 0.619
30.0 33.54513415290411 0.581
31.0 33.54513415290411 0.609
32.0 33.54513415290411 0.627
33.0 33.54513415290411 0.619
34.0 33.54513415290411 0.609
35.0 33.54513415290411 0.621
36.0 33.54513415290411 0.608
37.0 33.54513415290411 0.636
38.0 33.54513415290411 0.582
39.0 33.54513415290411 0.668
40.0 33.54513415290411 0.59
41.0 33.54513415290411 0.612
42.0 33.54513415290411 0.645
43.0 33.54513415290411 0.657
44.0 33.54513415290411 0.617
45.0 33.54513415290411 0.658
46.0 33.54513415290411 0.674
47.0 33.54513415290411 0.61
48.0 33.54513415290411 0.661
49.0 33.54513415290411 0.621
50.0 33.54513415290411 0.626
51.0 33.54513415290411 0.638
52.0 33.54513415290411 0.655
53.0 33.54513415290411 0.644
54.0 33.54513415290411 0.681
55.0 33.54513415290411 0.643
56.0 33.54513415290411 0.659
57.0 33.54513415290411 0.618
58.0 33.54513415290411 0.612
59.0 33.54513415290411 0.625
60.0 33.54513415290411 0.646
61.0 33.54513415290411 0.635
62.0 33.54513415290411 0.644
63.0 33.54513415290411 0.653
64.0 33.54513415290411 0.65
65.0 33.54513415290411 0.669
66.0 33.54513415290411 0.609
67.0 33.54513415290411 0.646
68.0 33.54513415290411 0.67
69.0 33.54513415290411 0.661
70.0 33.54513415290411 0.667
71.0 33.54513415290411 0.619
72.0 33.54513415290411 0.699
73.0 33.54513415290411 0.678
74.0 33.54513415290411 0.666
75.0 33.54513415290411 0.68
76.0 33.54513415290411 0.658
77.0 33.54513415290411 0.677
78.0 33.54513415290411 0.684
79.0 33.54513415290411 0.669
80.0 33.54513415290411 0.677
81.0 33.54513415290411 0.683
82.0 33.54513415290411 0.706
83.0 33.54513415290411 0.65
84.0 33.54513415290411 0.705
85.0 33.54513415290411 0.687
86.0 33.54513415290411 0.654
87.0 33.54513415290411 0.65
88.0 33.54513415290411 0.659
89.0 33.54513415290411 0.731
90.0 33.54513415290411 0.662
91.0 33.54513415290411 0.675
92.0 33.54513415290411 0.638
93.0 33.54513415290411 0.665
94.0 33.54513415290411 0.657
95.0 33.54513415290411 0.712
96.0 33.54513415290411 0.678
97.0 33.54513415290411 0.691
98.0 33.54513415290411 0.713
99.0 33.54513415290411 0.671
100.0 33.54513415290411 0.657
101.0 33.54513415290411 0.69
102.0 33.54513415290411 0.651
103.0 33.54513415290411 0.63
104.0 33.54513415290411 0.661
105.0 33.54513415290411 0.705
106.0 33.54513415290411 0.657
107.0 33.54513415290411 0.65
108.0 33.54513415290411 0.692
109.0 33.54513415290411 0.674
110.0 33.54513415290411 0.716
111.0 33.54513415290411 0.68
112.0 33.54513415290411 0.675
113.0 33.54513415290411 0.653
114.0 33.54513415290411 0.651
115.0 33.54513415290411 0.678
116.0 33.54513415290411 0.692
117.0 33.54513415290411 0.678
118.0 33.54513415290411 0.687
119.0 33.54513415290411 0.692
120.0 33.54513415290411 0.638
121.0 33.54513415290411 0.682
122.0 33.54513415290411 0.69
123.0 33.54513415290411 0.705
124.0 33.54513415290411 0.652
125.0 33.54513415290411 0.755
126.0 33.54513415290411 0.679
127.0 33.54513415290411 0.672
128.0 33.54513415290411 0.665
129.0 33.54513415290411 0.696
130.0 33.54513415290411 0.722
131.0 33.54513415290411 0.681
132.0 33.54513415290411 0.632
133.0 33.54513415290411 0.688
134.0 33.54513415290411 0.724
135.0 33.54513415290411 0.679
136.0 33.54513415290411 0.66
137.0 33.54513415290411 0.707
138.0 33.54513415290411 0.704
139.0 33.54513415290411 0.704
140.0 33.54513415290411 0.685
141.0 33.54513415290411 0.727
142.0 33.54513415290411 0.722
143.0 33.54513415290411 0.706
144.0 33.54513415290411 0.671
145.0 33.54513415290411 0.712
146.0 33.54513415290411 0.686
147.0 33.54513415290411 0.72
148.0 33.54513415290411 0.713
149.0 33.54513415290411 0.675
150.0 33.54513415290411 0.699
151.0 33.54513415290411 0.673
152.0 33.54513415290411 0.653
153.0 33.54513415290411 0.666
154.0 33.54513415290411 0.698
155.0 33.54513415290411 0.685
156.0 33.54513415290411 0.678
157.0 33.54513415290411 0.701
158.0 33.54513415290411 0.715
159.0 33.54513415290411 0.669
160.0 33.54513415290411 0.735
161.0 33.54513415290411 0.644
162.0 33.54513415290411 0.703
163.0 33.54513415290411 0.677
164.0 33.54513415290411 0.714
165.0 33.54513415290411 0.671
166.0 33.54513415290411 0.698
167.0 33.54513415290411 0.671
168.0 33.54513415290411 0.664
169.0 33.54513415290411 0.682
170.0 33.54513415290411 0.689
171.0 33.54513415290411 0.705
172.0 33.54513415290411 0.674
173.0 33.54513415290411 0.656
174.0 33.54513415290411 0.696
175.0 33.54513415290411 0.631
176.0 33.54513415290411 0.675
177.0 33.54513415290411 0.675
178.0 33.54513415290411 0.682
179.0 33.54513415290411 0.663
180.0 33.54513415290411 0.67
181.0 33.54513415290411 0.698
182.0 33.54513415290411 0.698
183.0 33.54513415290411 0.649
184.0 33.54513415290411 0.683
185.0 33.54513415290411 0.651
186.0 33.54513415290411 0.662
187.0 33.54513415290411 0.614
188.0 33.54513415290411 0.629
189.0 33.54513415290411 0.678
190.0 33.54513415290411 0.657
191.0 33.54513415290411 0.605
192.0 33.54513415290411 0.644
193.0 33.54513415290411 0.668
194.0 33.54513415290411 0.622
195.0 33.54513415290411 0.64
196.0 33.54513415290411 0.651
197.0 33.54513415290411 0.6
198.0 33.54513415290411 0.633
199.0 33.54513415290411 0.629
200.0 33.54513415290411 0.582
201.0 33.54513415290411 0.635
202.0 33.54513415290411 0.646
203.0 33.54513415290411 0.641
204.0 33.54513415290411 0.621
205.0 33.54513415290411 0.612
206.0 33.54513415290411 0.637
207.0 33.54513415290411 0.608
208.0 33.54513415290411 0.663
209.0 33.54513415290411 0.603
210.0 33.54513415290411 0.611
211.0 33.54513415290411 0.633
212.0 33.54513415290411 0.596
213.0 33.54513415290411 0.603
214.0 33.54513415290411 0.605
215.0 33.54513415290411 0.553
216.0 33.54513415290411 0.608
217.0 33.54513415290411 0.584
218.0 33.54513415290411 0.617
219.0 33.54513415290411 0.631
220.0 33.54513415290411 0.579
221.0 33.54513415290411 0.623
222.0 33.54513415290411 0.573
223.0 33.54513415290411 0.562
224.0 33.54513415290411 0.604
225.0 33.54513415290411 0.588
226.0 33.54513415290411 0.592
227.0 33.54513415290411 0.592
228.0 33.54513415290411 0.574
229.0 33.54513415290411 0.597
230.0 33.54513415290411 0.547
231.0 33.54513415290411 0.589
232.0 33.54513415290411 0.569
233.0 33.54513415290411 0.555
234.0 33.54513415290411 0.571
235.0 33.54513415290411 0.556
236.0 33.54513415290411 0.569
237.0 33.54513415290411 0.557
238.0 33.54513415290411 0.561
239.0 33.54513415290411 0.572
240.0 33.54513415290411 0.561
241.0 33.54513415290411 0.581
242.0 33.54513415290411 0.575
243.0 33.54513415290411 0.592
244.0 33.54513415290411 0.618
245.0 33.54513415290411 0.598
246.0 33.54513415290411 0.638
247.0 33.54513415290411 0.686
248.0 33.54513415290411 0.695
249.0 33.54513415290411 0.684
250.0 33.54513415290411 0.732
251.0 33.54513415290411 0.75
252.0 33.54513415290411 0.725
253.0 33.54513415290411 0.753
254.0 33.54513415290411 0.755
255.0 33.54513415290411 0.783
256.0 33.54513415290411 0.786

2.0 35.222390860549325 0.531
3.0 35.222390860549325 0.473
4.0 35.222390860549325 0.537
5.0 35.222390860549325 0.534
6.0 35.222390860549325 0.51
7.0 35.222390860549325 0.493
8.0 35.222390860549325 0.552
9.0 35.222390860549325 0.528
10.0 35.222390860549325 0.51
11.0 35.222390860549325 0.515
12.0 35.222390860549325 0.521
13.0 35.222390860549325 0.536
14.0 35.222390860549325 0.543
15.0 35.222390860549325 0.531
16.0 35.222390860549325 0.541
17.0 35.222390860549325 0.547
18.0 35.222390860549325 0.584
19.0 35.222390860549325 0.56
20.0 35.222390860549325 0.547
21.0 35.222390860549325 0.572
22.0 35.222390860549325 0.594
23.0 35.222390860549325 0.57
24.0 35.222390860549325 0.57
25.0 35.222390860549325 0.586
26.0 35.222390860549325 0.566
27.0 35.222390860549325 0.603
28.0 35.222390860549325 0.617
29.0 35.222390860549325 0.606
30.0 35.222390860549325 0.593
31.0 35.222390860549325 0.587
32.0 35.222390860549325 0.581
33.0 35.222390860549325 0.581
34.0 35.222390860549325 0.638
35.0 35.222390860549325 0.592
36.0 35.222390860549325 0.589
37.0 35.222390860549325 0.634
38.0 35.222390860549325 0.567
39.0 35.222390860549325 0.584
40.0 35.222390860549325 0.611
41.0 35.222390860549325 0.611
42.0 35.222390860549325 0.606
43.0 35.222390860549325 0.636
44.0 35.222390860549325 0.6
45.0 35.222390860549325 0.6
46.0 35.222390860549325 0.62
47.0 35.222390860549325 0.639
48.0 35.222390860549325 0.632
49.0 35.222390860549325 0.588
50.0 35.222390860549325 0.617
51.0 35.222390860549325 0.6
52.0 35.222390860549325 0.644
53.0 35.222390860549325 0.633
54.0 35.222390860549325 0.606
55.0 35.222390860549325 0.627
56.0 35.222390860549325 0.621
57.0 35.222390860549325 0.646
58.0 35.222390860549325 0.607
59.0 35.222390860549325 0.667
60.0 35.222390860549325 0.645
61.0 35.222390860549325 0.651
62.0 35.222390860549325 0.652
63.0 35.222390860549325 0.652
64.0 35.222390860549325 0.656
65.0 35.222390860549325 0.623
66.0 35.222390860549325 0.667
67.0 35.222390860549325 0.655
68.0 35.222390860549325 0.639
69.0 35.222390860549325 0.631
70.0 35.222390860549325 0.689
71.0 35.222390860549325 0.651
72.0 35.222390860549325 0.672
73.0 35.222390860549325 0.641
74.0 35.222390860549325 0.657
75.0 35.222390860549325 0.654
76.0 35.222390860549325 0.654
77.0 35.222390860549325 0.672
78.0 35.222390860549325 0.63
79.0 35.222390860549325 0.624
80.0 35.222390860549325 0.645
81.0 35.222390860549325 0.673
82.0 35.222390860549325 0.711
83.0 35.222390860549325 0.647
84.0 35.222390860549325 0.71
85.0 35.222390860549325 0.712
86.0 35.222390860549325 0.642
87.0 35.222390860549325 0.673
88.0 35.222390860549325 0.631
89.0 35.222390860549325 0.645
90.0 35.222390860549325 0.642
91.0 35.222390860549325 0.685
92.0 35.222390860549325 0.669
93.0 35.222390860549325 0.669
94.0 35.222390860549325 0.645
95.0 35.222390860549325 0.66
96.0 35.222390860549325 0.628
97.0 35.222390860549325 0.705
98.0 35.222390860549325 0.655
99.0 35.222390860549325 0.674
100.0 35.222390860549325 0.672
101.0 35.222390860549325 0.665
102.0 35.222390860549325 0.642
103.0 35.222390860549325 0.643
104.0 35.222390860549325 0.681
105.0 35.222390860549325 0.703
106.0 35.222390860549325 0.675
107.0 35.222390860549325 0.64
108.0 35.222390860549325 0.717
109.0 35.222390860549325 0.666
110.0 35.222390860549325 0.657
111.0 35.222390860549325 0.656
112.0 35.222390860549325 0.688
113.0 35.222390860549325 0.688
114.0 35.222390860549325 0.646
115.0 35.222390860549325 0.694
116.0 35.222390860549325 0.707
117.0 35.222390860549325 0.661
118.0 35.222390860549325 0.678
119.0 35.222390860549325 0.712
120.0 35.222390860549325 0.643
121.0 35.222390860549325 0.683
122.0 35.222390860549325 0.658
123.0 35.222390860549325 0.683
124.0 35.222390860549325 0.652
125.0 35.222390860549325 0.673
126.0 35.222390860549325 0.635
127.0 35.222390860549325 0.663
128.0 35.222390860549325 0.686
129.0 35.222390860549325 0.696
130.0 35.222390860549325 0.672
131.0 35.222390860549325 0.655
132.0 35.222390860549325 0.659
133.0 35.222390860549325 0.653
134.0 35.222390860549325 0.657
135.0 35.222390860549325 0.678
136.0 35.222390860549325 0.719
137.0 35.222390860549325 0.65
138.0 35.222390860549325 0.655
139.0 35.222390860549325 0.669
140.0 35.222390860549325 0.671
141.0 35.222390860549325 0.643
142.0 35.222390860549325 0.653
143.0 35.222390860549325 0.686
144.0 35.222390860549325 0.649
145.0 35.222390860549325 0.68
146.0 35.222390860549325 0.653
147.0 35.222390860549325 0.682
148.0 35.222390860549325 0.664
149.0 35.222390860549325 0.646
150.0 35.222390860549325 0.683
151.0 35.222390860549325 0.687
152.0 35.222390860549325 0.646
153.0 35.222390860549325 0.671
154.0 35.222390860549325 0.643
155.0 35.222390860549325 0.662
156.0 35.222390860549325 0.664
157.0 35.222390860549325 0.663
158.0 35.222390860549325 0.736
159.0 35.222390860549325 0.688
160.0 35.222390860549325 0.674
161.0 35.222390860549325 0.658
162.0 35.222390860549325 0.662
163.0 35.222390860549325 0.671
164.0 35.222390860549325 0.659
165.0 35.222390860549325 0.658
166.0 35.222390860549325 0.668
167.0 35.222390860549325 0.659
168.0 35.222390860549325 0.675
169.0 35.222390860549325 0.699
170.0 35.222390860549325 0.669
171.0 35.222390860549325 0.679
172.0 35.222390860549325 0.68
173.0 35.222390860549325 0.681
174.0 35.222390860549325 0.692
175.0 35.222390860549325 0.638
176.0 35.222390860549325 0.655
177.0 35.222390860549325 0.677
178.0 35.222390860549325 0.663
179.0 35.222390860549325 0.666
180.0 35.222390860549325 0.656
181.0 35.222390860549325 0.678
182.0 35.222390860549325 0.646
183.0 35.222390860549325 0.633
184.0 35.222390860549325 0.672
185.0 35.222390860549325 0.644
186.0 35.222390860549325 0.646
187.0 35.222390860549325 0.619
188.0 35.222390860549325 0.641
189.0 35.222390860549325 0.634
190.0 35.222390860549325 0.603
191.0 35.222390860549325 0.542
192.0 35.222390860549325 0.613
193.0 35.222390860549325 0.67
194.0 35.222390860549325 0.628
195.0 35.222390860549325 0.59
196.0 35.222390860549325 0.615
197.0 35.222390860549325 0.605
198.0 35.222390860549325 0.62
199.0 35.222390860549325 0.619
200.0 35.222390860549325 0.611
201.0 35.222390860549325 0.627
202.0 35.222390860549325 0.606
203.0 35.222390860549325 0.615
204.0 35.222390860549325 0.617
205.0 35.222390860549325 0.606
206.0 35.222390860549325 0.623
207.0 35.222390860549325 0.613
208.0 35.222390860549325 0.609
209.0 35.222390860549325 0.605
210.0 35.222390860549325 0.614
211.0 35.222390860549325 0.575
212.0 35.222390860549325 0.602
213.0 35.222390860549325 0.601
214.0 35.222390860549325 0.619
215.0 35.222390860549325 0.576
216.0 35.222390860549325 0.603
217.0 35.222390860549325 0.587
218.0 35.222390860549325 0.603
219.0 35.222390860549325 0.606
220.0 35.222390860549325 0.575
221.0 35.222390860549325 0.58
222.0 35.222390860549325 0.611
223.0 35.222390860549325 0.554
224.0 35.222390860549325 0.592
225.0 35.222390860549325 0.573
226.0 35.222390860549325 0.578
227.0 35.222390860549325 0.565
228.0 35.222390860549325 0.572
229.0 35.222390860549325 0.552
230.0 35.222390860549325 0.562
231.0 35.222390860549325 0.552
232.0 35.222390860549325 0.557
233.0 35.222390860549325 0.54
234.0 35.222390860549325 0.553
235.0 35.222390860549325 0.538
236.0 35.222390860549325 0.548
237.0 35.222390860549325 0.55
238.0 35.222390860549325 0.566
239.0 35.222390860549325 0.581
240.0 35.222390860549325 0.571
241.0 35.222390860549325 0.563
242.0 35.222390860549325 0.548
243.0 35.222390860549325 0.592
244.0 35.222390860549325 0.585
245.0 35.222390860549325 0.602
246.0 35.222390860549325 0.638
247.0 35.222390860549325 0.66
248.0 35.222390860549325 0.688
249.0 35.222390860549325 0.656
250.0 35.222390860549325 0.713
251.0 35.222390860549325 0.735
252.0 35.222390860549325 0.731
253.0 35.222390860549325 0.756
254.0 35.222390860549325 0.739
255.0 35.222390860549325 0.772
256.0 35.222390860549325 0.769

2.0 36.98351040357679 0.523
3.0 36.98351040357679 0.422
4.0 36.98351040357679 0.525
5.0 36.98351040357679 0.474
6.0 36.98351040357679 0.507
7.0 36.98351040357679 0.492
8.0 36.98351040357679 0.547
9.0 36.98351040357679 0.496
10.0 36.98351040357679 0.479
11.0 36.98351040357679 0.501
12.0 36.98351040357679 0.508
13.0 36.98351040357679 0.503
14.0 36.98351040357679 0.527
15.0 36.98351040357679 0.54
16.0 36.98351040357679 0.525
17.0 36.98351040357679 0.544
18.0 36.98351040357679 0.542
19.0 36.98351040357679 0.545
20.0 36.98351040357679 0.527
21.0 36.98351040357679 0.532
22.0 36.98351040357679 0.535
23.0 36.98351040357679 0.576
24.0 36.98351040357679 0.557
25.0 36.98351040357679 0.552
26.0 36.98351040357679 0.578
27.0 36.98351040357679 0.548
28.0 36.98351040357679 0.609
29.0 36.98351040357679 0.58
30.0 36.98351040357679 0.571
31.0 36.98351040357679 0.54
32.0 36.98351040357679 0.641
33.0 36.98351040357679 0.587
34.0 36.98351040357679 0.601
35.0 36.98351040357679 0.595
36.0 36.98351040357679 0.583
37.0 36.98351040357679 0.582
38.0 36.98351040357679 0.569
39.0 36.98351040357679 0.625
40.0 36.98351040357679 0.586
41.0 36.98351040357679 0.586
42.0 36.98351040357679 0.602
43.0 36.98351040357679 0.648
44.0 36.98351040357679 0.578
45.0 36.98351040357679 0.625
46.0 36.98351040357679 0.625
47.0 36.98351040357679 0.603
48.0 36.98351040357679 0.628
49.0 36.98351040357679 0.582
50.0 36.98351040357679 0.613
51.0 36.98351040357679 0.597
52.0 36.98351040357679 0.614
53.0 36.98351040357679 0.587
54.0 36.98351040357679 0.65
55.0 36.98351040357679 0.626
56.0 36.98351040357679 0.592
57.0 36.98351040357679 0.632
58.0 36.98351040357679 0.62
59.0 36.98351040357679 0.649
60.0 36.98351040357679 0.642
61.0 36.98351040357679 0.636
62.0 36.98351040357679 0.66
63.0 36.98351040357679 0.603
64.0 36.98351040357679 0.624
65.0 36.98351040357679 0.606
66.0 36.98351040357679 0.614
67.0 36.98351040357679 0.611
68.0 36.98351040357679 0.66
69.0 36.98351040357679 0.656
70.0 36.98351040357679 0.64
71.0 36.98351040357679 0.645
72.0 36.98351040357679 0.655
73.0 36.98351040357679 0.64
74.0 36.98351040357679 0.655
75.0 36.98351040357679 0.639
76.0 36.98351040357679 0.661
77.0 36.98351040357679 0.639
78.0 36.98351040357679 0.643
79.0 36.98351040357679 0.626
80.0 36.98351040357679 0.64
81.0 36.98351040357679 0.651
82.0 36.98351040357679 0.69
83.0 36.98351040357679 0.632
84.0 36.98351040357679 0.644
85.0 36.98351040357679 0.631
86.0 36.98351040357679 0.654
87.0 36.98351040357679 0.642
88.0 36.98351040357679 0.652
89.0 36.98351040357679 0.643
90.0 36.98351040357679 0.693
91.0 36.98351040357679 0.642
92.0 36.98351040357679 0.68
93.0 36.98351040357679 0.642
94.0 36.98351040357679 0.68
95.0 36.98351040357679 0.646
96.0 36.98351040357679 0.678
97.0 36.98351040357679 0.683
98.0 36.98351040357679 0.657
99.0 36.98351040357679 0.652
100.0 36.98351040357679 0.66
101.0 36.98351040357679 0.663
102.0 36.98351040357679 0.653
103.0 36.98351040357679 0.605
104.0 36.98351040357679 0.661
105.0 36.98351040357679 0.679
106.0 36.98351040357679 0.647
107.0 36.98351040357679 0.658
108.0 36.98351040357679 0.654
109.0 36.98351040357679 0.683
110.0 36.98351040357679 0.657
111.0 36.98351040357679 0.641
112.0 36.98351040357679 0.608
113.0 36.98351040357679 0.678
114.0 36.98351040357679 0.633
115.0 36.98351040357679 0.694
116.0 36.98351040357679 0.713
117.0 36.98351040357679 0.615
118.0 36.98351040357679 0.646
119.0 36.98351040357679 0.721
120.0 36.98351040357679 0.688
121.0 36.98351040357679 0.657
122.0 36.98351040357679 0.658
123.0 36.98351040357679 0.661
124.0 36.98351040357679 0.692
125.0 36.98351040357679 0.668
126.0 36.98351040357679 0.621
127.0 36.98351040357679 0.67
128.0 36.98351040357679 0.72
129.0 36.98351040357679 0.668
130.0 36.98351040357679 0.657
131.0 36.98351040357679 0.633
132.0 36.98351040357679 0.606
133.0 36.98351040357679 0.651
134.0 36.98351040357679 0.668
135.0 36.98351040357679 0.668
136.0 36.98351040357679 0.654
137.0 36.98351040357679 0.677
138.0 36.98351040357679 0.649
139.0 36.98351040357679 0.67
140.0 36.98351040357679 0.676
141.0 36.98351040357679 0.671
142.0 36.98351040357679 0.664
143.0 36.98351040357679 0.641
144.0 36.98351040357679 0.627
145.0 36.98351040357679 0.667
146.0 36.98351040357679 0.68
147.0 36.98351040357679 0.653
148.0 36.98351040357679 0.682
149.0 36.98351040357679 0.647
150.0 36.98351040357679 0.68
151.0 36.98351040357679 0.605
152.0 36.98351040357679 0.648
153.0 36.98351040357679 0.692
154.0 36.98351040357679 0.68
155.0 36.98351040357679 0.669
156.0 36.98351040357679 0.661
157.0 36.98351040357679 0.685
158.0 36.98351040357679 0.657
159.0 36.98351040357679 0.632
160.0 36.98351040357679 0.643
161.0 36.98351040357679 0.654
162.0 36.98351040357679 0.634
163.0 36.98351040357679 0.68
164.0 36.98351040357679 0.661
165.0 36.98351040357679 0.647
166.0 36.98351040357679 0.689
167.0 36.98351040357679 0.679
168.0 36.98351040357679 0.64
169.0 36.98351040357679 0.664
170.0 36.98351040357679 0.628
171.0 36.98351040357679 0.623
172.0 36.98351040357679 0.676
173.0 36.98351040357679 0.657
174.0 36.98351040357679 0.642
175.0 36.98351040357679 0.608
176.0 36.98351040357679 0.68
177.0 36.98351040357679 0.657
178.0 36.98351040357679 0.685
179.0 36.98351040357679 0.61
180.0 36.98351040357679 0.68
181.0 36.98351040357679 0.643
182.0 36.98351040357679 0.639
183.0 36.98351040357679 0.621
184.0 36.98351040357679 0.624
185.0 36.98351040357679 0.647
186.0 36.98351040357679 0.632
187.0 36.98351040357679 0.606
188.0 36.98351040357679 0.634
189.0 36.98351040357679 0.646
190.0 36.98351040357679 0.603
191.0 36.98351040357679 0.592
192.0 36.98351040357679 0.618
193.0 36.98351040357679 0.619
194.0 36.98351040357679 0.61
195.0 36.98351040357679 0.615
196.0 36.98351040357679 0.62
197.0 36.98351040357679 0.589
198.0 36.98351040357679 0.621
199.0 36.98351040357679 0.619
200.0 36.98351040357679 0.605
201.0 36.98351040357679 0.616
202.0 36.98351040357679 0.617
203.0 36.98351040357679 0.604
204.0 36.98351040357679 0.62
205.0 36.98351040357679 0.59
206.0 36.98351040357679 0.603
207.0 36.98351040357679 0.6
208.0 36.98351040357679 0.61
209.0 36.98351040357679 0.557
210.0 36.98351040357679 0.594
211.0 36.98351040357679 0.58
212.0 36.98351040357679 0.596
213.0 36.98351040357679 0.581
214.0 36.98351040357679 0.574
215.0 36.98351040357679 0.543
216.0 36.98351040357679 0.585
217.0 36.98351040357679 0.58
218.0 36.98351040357679 0.566
219.0 36.98351040357679 0.599
220.0 36.98351040357679 0.568
221.0 36.98351040357679 0.582
222.0 36.98351040357679 0.589
223.0 36.98351040357679 0.553
224.0 36.98351040357679 0.575
225.0 36.98351040357679 0.558
226.0 36.98351040357679 0.54
227.0 36.98351040357679 0.55
228.0 36.98351040357679 0.547
229.0 36.98351040357679 0.544
230.0 36.98351040357679 0.511
231.0 36.98351040357679 0.557
232.0 36.98351040357679 0.565
233.0 36.98351040357679 0.527
234.0 36.98351040357679 0.558
235.0 36.98351040357679 0.522
236.0 36.98351040357679 0.553
237.0 36.98351040357679 0.543
238.0 36.98351040357679 0.545
239.0 36.98351040357679 0.541
240.0 36.98351040357679 0.547
241.0 36.98351040357679 0.527
242.0 36.98351040357679 0.549
243.0 36.98351040357679 0.56
244.0 36.98351040357679 0.58
245.0 36.98351040357679 0.589
246.0 36.98351040357679 0.592
247.0 36.98351040357679 0.613
248.0 36.98351040357679 0.624
249.0 36.98351040357679 0.631
250.0 36.98351040357679 0.672
251.0 36.98351040357679 0.702
252.0 36.98351040357679 0.688
253.0 36.98351040357679 0.717
254.0 36.98351040357679 0.734
255.0 36.98351040357679 0.753
256.0 36.98351040357679 0.797

2.0 38.83268592375563 0.5
3.0 38.83268592375563 0.419
4.0 38.83268592375563 0.527
5.0 38.83268592375563 0.443
6.0 38.83268592375563 0.477
7.0 38.83268592375563 0.483
8.0 38.83268592375563 0.506
9.0 38.83268592375563 0.488
10.0 38.83268592375563 0.481
11.0 38.83268592375563 0.466
12.0 38.83268592375563 0.499
13.0 38.83268592375563 0.499
14.0 38.83268592375563 0.469
15.0 38.83268592375563 0.528
16.0 38.83268592375563 0.5
17.0 38.83268592375563 0.507
18.0 38.83268592375563 0.536
19.0 38.83268592375563 0.54
20.0 38.83268592375563 0.557
21.0 38.83268592375563 0.509
22.0 38.83268592375563 0.53
23.0 38.83268592375563 0.533
24.0 38.83268592375563 0.532
25.0 38.83268592375563 0.58
26.0 38.83268592375563 0.533
27.0 38.83268592375563 0.547
28.0 38.83268592375563 0.568
29.0 38.83268592375563 0.546
30.0 38.83268592375563 0.545
31.0 38.83268592375563 0.574
32.0 38.83268592375563 0.589
33.0 38.83268592375563 0.552
34.0 38.83268592375563 0.591
35.0 38.83268592375563 0.558
36.0 38.83268592375563 0.563
37.0 38.83268592375563 0.585
38.0 38.83268592375563 0.564
39.0 38.83268592375563 0.609
40.0 38.83268592375563 0.571
41.0 38.83268592375563 0.572
42.0 38.83268592375563 0.61
43.0 38.83268592375563 0.618
44.0 38.83268592375563 0.58
45.0 38.83268592375563 0.599
46.0 38.83268592375563 0.605
47.0 38.83268592375563 0.57
48.0 38.83268592375563 0.617
49.0 38.83268592375563 0.607
50.0 38.83268592375563 0.62
51.0 38.83268592375563 0.587
52.0 38.83268592375563 0.638
53.0 38.83268592375563 0.619
54.0 38.83268592375563 0.602
55.0 38.83268592375563 0.65
56.0 38.83268592375563 0.628
57.0 38.83268592375563 0.602
58.0 38.83268592375563 0.641
59.0 38.83268592375563 0.596
60.0 38.83268592375563 0.657
61.0 38.83268592375563 0.6
62.0 38.83268592375563 0.646
63.0 38.83268592375563 0.617
64.0 38.83268592375563 0.623
65.0 38.83268592375563 0.595
66.0 38.83268592375563 0.637
67.0 38.83268592375563 0.601
68.0 38.83268592375563 0.627
69.0 38.83268592375563 0.581
70.0 38.83268592375563 0.632
71.0 38.83268592375563 0.615
72.0 38.83268592375563 0.644
73.0 38.83268592375563 0.629
74.0 38.83268592375563 0.646
75.0 38.83268592375563 0.624
76.0 38.83268592375563 0.607
77.0 38.83268592375563 0.656
78.0 38.83268592375563 0.638
79.0 38.83268592375563 0.629
80.0 38.83268592375563 0.611
81.0 38.83268592375563 0.652
82.0 38.83268592375563 0.658
83.0 38.83268592375563 0.646
84.0 38.83268592375563 0.602
85.0 38.83268592375563 0.615
86.0 38.83268592375563 0.615
87.0 38.83268592375563 0.645
88.0 38.83268592375563 0.611
89.0 38.83268592375563 0.632
90.0 38.83268592375563 0.662
91.0 38.83268592375563 0.644
92.0 38.83268592375563 0.639
93.0 38.83268592375563 0.637
94.0 38.83268592375563 0.641
95.0 38.83268592375563 0.629
96.0 38.83268592375563 0.627
97.0 38.83268592375563 0.646
98.0 38.83268592375563 0.647
99.0 38.83268592375563 0.639
100.0 38.83268592375563 0.643
101.0 38.83268592375563 0.65
102.0 38.83268592375563 0.634
103.0 38.83268592375563 0.612
104.0 38.83268592375563 0.617
105.0 38.83268592375563 0.656
106.0 38.83268592375563 0.637
107.0 38.83268592375563 0.678
108.0 38.83268592375563 0.638
109.0 38.83268592375563 0.593
110.0 38.83268592375563 0.657
111.0 38.83268592375563 0.627
112.0 38.83268592375563 0.611
113.0 38.83268592375563 0.647
114.0 38.83268592375563 0.644
115.0 38.83268592375563 0.657
116.0 38.83268592375563 0.664
117.0 38.83268592375563 0.631
118.0 38.83268592375563 0.658
119.0 38.83268592375563 0.654
120.0 38.83268592375563 0.613
121.0 38.83268592375563 0.643
122.0 38.83268592375563 0.706
123.0 38.83268592375563 0.674
124.0 38.83268592375563 0.636
125.0 38.83268592375563 0.653
126.0 38.83268592375563 0.651
127.0 38.83268592375563 0.67
128.0 38.83268592375563 0.64
129.0 38.83268592375563 0.652
130.0 38.83268592375563 0.633
131.0 38.83268592375563 0.637
132.0 38.83268592375563 0.662
133.0 38.83268592375563 0.651
134.0 38.83268592375563 0.673
135.0 38.83268592375563 0.638
136.0 38.83268592375563 0.64
137.0 38.83268592375563 0.652
138.0 38.83268592375563 0.656
139.0 38.83268592375563 0.636
140.0 38.83268592375563 0.65
141.0 38.83268592375563 0.671
142.0 38.83268592375563 0.667
143.0 38.83268592375563 0.631
144.0 38.83268592375563 0.633
145.0 38.83268592375563 0.641
146.0 38.83268592375563 0.655
147.0 38.83268592375563 0.651
148.0 38.83268592375563 0.657
149.0 38.83268592375563 0.639
150.0 38.83268592375563 0.679
151.0 38.83268592375563 0.607
152.0 38.83268592375563 0.644
153.0 38.83268592375563 0.678
154.0 38.83268592375563 0.63
155.0 38.83268592375563 0.637
156.0 38.83268592375563 0.635
157.0 38.83268592375563 0.669
158.0 38.83268592375563 0.65
159.0 38.83268592375563 0.642
160.0 38.83268592375563 0.618
161.0 38.83268592375563 0.63
162.0 38.83268592375563 0.638
163.0 38.83268592375563 0.648
164.0 38.83268592375563 0.663
165.0 38.83268592375563 0.63
166.0 38.83268592375563 0.667
167.0 38.83268592375563 0.615
168.0 38.83268592375563 0.654
169.0 38.83268592375563 0.68
170.0 38.83268592375563 0.641
171.0 38.83268592375563 0.654
172.0 38.83268592375563 0.624
173.0 38.83268592375563 0.625
174.0 38.83268592375563 0.642
175.0 38.83268592375563 0.576
176.0 38.83268592375563 0.615
177.0 38.83268592375563 0.617
178.0 38.83268592375563 0.653
179.0 38.83268592375563 0.63
180.0 38.83268592375563 0.654
181.0 38.83268592375563 0.615
182.0 38.83268592375563 0.655
183.0 38.83268592375563 0.636
184.0 38.83268592375563 0.615
185.0 38.83268592375563 0.643
186.0 38.83268592375563 0.604
187.0 38.83268592375563 0.612
188.0 38.83268592375563 0.618
189.0 38.83268592375563 0.594
190.0 38.83268592375563 0.593
191.0 38.83268592375563 0.585
192.0 38.83268592375563 0.606
193.0 38.83268592375563 0.582
194.0 38.83268592375563 0.588
195.0 38.83268592375563 0.605
196.0 38.83268592375563 0.623
197.0 38.83268592375563 0.569
198.0 38.83268592375563 0.585
199.0 38.83268592375563 0.602
200.0 38.83268592375563 0.568
201.0 38.83268592375563 0.593
202.0 38.83268592375563 0.608
203.0 38.83268592375563 0.587
204.0 38.83268592375563 0.591
205.0 38.83268592375563 0.59
206.0 38.83268592375563 0.585
207.0 38.83268592375563 0.573
208.0 38.83268592375563 0.592
209.0 38.83268592375563 0.592
210.0 38.83268592375563 0.576
211.0 38.83268592375563 0.593
212.0 38.83268592375563 0.593
213.0 38.83268592375563 0.561
214.0 38.83268592375563 0.589
215.0 38.83268592375563 0.531
216.0 38.83268592375563 0.587
217.0 38.83268592375563 0.56
218.0 38.83268592375563 0.584
219.0 38.83268592375563 0.562
220.0 38.83268592375563 0.566
221.0 38.83268592375563 0.556
222.0 38.83268592375563 0.553
223.0 38.83268592375563 0.532
224.0 38.83268592375563 0.562
225.0 38.83268592375563 0.518
226.0 38.83268592375563 0.542
227.0 38.83268592375563 0.526
228.0 38.83268592375563 0.54
229.0 38.83268592375563 0.53
230.0 38.83268592375563 0.539
231.0 38.83268592375563 0.531
232.0 38.83268592375563 0.528
233.0 38.83268592375563 0.517
234.0 38.83268592375563 0.531
235.0 38.83268592375563 0.522
236.0 38.83268592375563 0.518
237.0 38.83268592375563 0.519
238.0 38.83268592375563 0.521
239.0 38.83268592375563 0.508
240.0 38.83268592375563 0.527
241.0 38.83268592375563 0.525
242.0 38.83268592375563 0.523
243.0 38.83268592375563 0.543
244.0 38.83268592375563 0.55
245.0 38.83268592375563 0.549
246.0 38.83268592375563 0.586
247.0 38.83268592375563 0.604
248.0 38.83268592375563 0.579
249.0 38.83268592375563 0.631
250.0 38.83268592375563 0.672
251.0 38.83268592375563 0.688
252.0 38.83268592375563 0.694
253.0 38.83268592375563 0.71
254.0 38.83268592375563 0.698
255.0 38.83268592375563 0.732
256.0 38.83268592375563 0.731

2.0 40.77432021994341 0.483
3.0 40.77432021994341 0.397
4.0 40.77432021994341 0.45
5.0 40.77432021994341 0.437
6.0 40.77432021994341 0.432
7.0 40.77432021994341 0.492
8.0 40.77432021994341 0.504
9.0 40.77432021994341 0.458
10.0 40.77432021994341 0.444
11.0 40.77432021994341 0.471
12.0 40.77432021994341 0.492
13.0 40.77432021994341 0.511
14.0 40.77432021994341 0.481
15.0 40.77432021994341 0.478
16.0 40.77432021994341 0.478
17.0 40.77432021994341 0.484
18.0 40.77432021994341 0.499
19.0 40.77432021994341 0.514
20.0 40.77432021994341 0.529
21.0 40.77432021994341 0.503
22.0 40.77432021994341 0.518
23.0 40.77432021994341 0.541
24.0 40.77432021994341 0.504
25.0 40.77432021994341 0.549
26.0 40.77432021994341 0.503
27.0 40.77432021994341 0.539
28.0 40.77432021994341 0.567
29.0 40.77432021994341 0.555
30.0 40.77432021994341 0.528
31.0 40.77432021994341 0.525
32.0 40.77432021994341 0.554
33.0 40.77432021994341 0.536
34.0 40.77432021994341 0.561
35.0 40.77432021994341 0.55
36.0 40.77432021994341 0.555
37.0 40.77432021994341 0.582
38.0 40.77432021994341 0.558
39.0 40.77432021994341 0.555
40.0 40.77432021994341 0.538
41.0 40.77432021994341 0.564
42.0 40.77432021994341 0.571
43.0 40.77432021994341 0.571
44.0 40.77432021994341 0.577
45.0 40.77432021994341 0.59
46.0 40.77432021994341 0.598
47.0 40.77432021994341 0.551
48.0 40.77432021994341 0.574
49.0 40.77432021994341 0.537
50.0 40.77432021994341 0.57
51.0 40.77432021994341 0.581
52.0 40.77432021994341 0.546
53.0 40.77432021994341 0.605
54.0 40.77432021994341 0.553
55.0 40.77432021994341 0.596
56.0 40.77432021994341 0.603
57.0 40.77432021994341 0.565
58.0 40.77432021994341 0.61
59.0 40.77432021994341 0.574
60.0 40.77432021994341 0.599
61.0 40.77432021994341 0.601
62.0 40.77432021994341 0.596
63.0 40.77432021994341 0.631
64.0 40.77432021994341 0.615
65.0 40.77432021994341 0.598
66.0 40.77432021994341 0.635
67.0 40.77432021994341 0.596
68.0 40.77432021994341 0.585
69.0 40.77432021994341 0.614
70.0 40.77432021994341 0.608
71.0 40.77432021994341 0.592
72.0 40.77432021994341 0.59
73.0 40.77432021994341 0.614
74.0 40.77432021994341 0.617
75.0 40.77432021994341 0.56
76.0 40.77432021994341 0.598
77.0 40.77432021994341 0.596
78.0 40.77432021994341 0.605
79.0 40.77432021994341 0.56
80.0 40.77432021994341 0.596
81.0 40.77432021994341 0.605
82.0 40.77432021994341 0.621
83.0 40.77432021994341 0.598
84.0 40.77432021994341 0.609
85.0 40.77432021994341 0.625
86.0 40.77432021994341 0.594
87.0 40.77432021994341 0.629
88.0 40.77432021994341 0.606
89.0 40.77432021994341 0.634
90.0 40.77432021994341 0.622
91.0 40.77432021994341 0.603
92.0 40.77432021994341 0.615
93.0 40.77432021994341 0.631
94.0 40.77432021994341 0.607
95.0 40.77432021994341 0.62
96.0 40.77432021994341 0.59
97.0 40.77432021994341 0.614
98.0 40.77432021994341 0.656
99.0 40.77432021994341 0.648
100.0 40.77432021994341 0.619
101.0 40.77432021994341 0.631
102.0 40.77432021994341 0.639
103.0 40.77432021994341 0.623
104.0 40.77432021994341 0.631
105.0 40.77432021994341 0.64
106.0 40.77432021994341 0.66
107.0 40.77432021994341 0.644
108.0 40.77432021994341 0.614
109.0 40.77432021994341 0.607
110.0 40.77432021994341 0.663
111.0 40.77432021994341 0.615
112.0 40.77432021994341 0.647
113.0 40.77432021994341 0.643
114.0 40.77432021994341 0.62
115.0 40.77432021994341 0.649
116.0 40.77432021994341 0.67
117.0 40.77432021994341 0.596
118.0 40.77432021994341 0.618
119.0 40.77432021994341 0.633
120.0 40.77432021994341 0.628
121.0 40.77432021994341 0.648
122.0 40.77432021994341 0.649
123.0 40.77432021994341 0.682
124.0 40.77432021994341 0.589
125.0 40.77432021994341 0.63
126.0 40.77432021994341 0.615
127.0 40.77432021994341 0.637
128.0 40.77432021994341 0.66
129.0 40.77432021994341 0.676
130.0 40.77432021994341 0.641
131.0 40.77432021994341 0.636
132.0 40.77432021994341 0.603
133.0 40.77432021994341 0.617
134.0 40.77432021994341 0.635
135.0 40.77432021994341 0.664
136.0 40.77432021994341 0.655
137.0 40.77432021994341 0.659
138.0 40.77432021994341 0.626
139.0 40.77432021994341 0.599
140.0 40.77432021994341 0.624
141.0 40.77432021994341 0.651
142.0 40.77432021994341 0.645
143.0 40.77432021994341 0.66
144.0 40.77432021994341 0.62
145.0 40.77432021994341 0.634
146.0 40.77432021994341 0.655
147.0 40.77432021994341 0.616
148.0 40.77432021994341 0.694
149.0 40.77432021994341 0.637
150.0 40.77432021994341 0.641
151.0 40.77432021994341 0.607
152.0 40.77432021994341 0.66
153.0 40.77432021994341 0.634
154.0 40.77432021994341 0.611
155.0 40.77432021994341 0.596
156.0 40.77432021994341 0.638
157.0 40.77432021994341 0.601
158.0 40.77432021994341 0.63
159.0 40.77432021994341 0.644
160.0 40.77432021994341 0.63
161.0 40.77432021994341 0.619
162.0 40.77432021994341 0.636
163.0 40.77432021994341 0.629
164.0 40.77432021994341 0.617
165.0 40.77432021994341 0.631
166.0 40.77432021994341 0.649
167.0 40.77432021994341 0.64
168.0 40.77432021994341 0.652
169.0 40.77432021994341 0.663
170.0 40.77432021994341 0.626
171.0 40.77432021994341 0.658
172.0 40.77432021994341 0.624
173.0 40.77432021994341 0.643
174.0 40.77432021994341 0.635
175.0 40.77432021994341 0.59
176.0 40.77432021994341 0.621
177.0 40.77432021994341 0.655
178.0 40.77432021994341 0.632
179.0 40.77432021994341 0.624
180.0 40.77432021994341 0.639
181.0 40.77432021994341 0.607
182.0 40.77432021994341 0.602
183.0 40.77432021994341 0.605
184.0 40.77432021994341 0.636
185.0 40.77432021994341 0.599
186.0 40.77432021994341 0.633
187.0 40.77432021994341 0.612
188.0 40.77432021994341 0.601
189.0 40.77432021994341 0.645
190.0 40.77432021994341 0.559
191.0 40.77432021994341 0.557
192.0 40.77432021994341 0.613
193.0 40.77432021994341 0.599
194.0 40.77432021994341 0.588
195.0 40.77432021994341 0.589
196.0 40.77432021994341 0.615
197.0 40.77432021994341 0.609
198.0 40.77432021994341 0.576
199.0 40.77432021994341 0.555
200.0 40.77432021994341 0.55
201.0 40.77432021994341 0.566
202.0 40.77432021994341 0.59
203.0 40.77432021994341 0.582
204.0 40.77432021994341 0.593
205.0 40.77432021994341 0.581
206.0 40.77432021994341 0.571
207.0 40.77432021994341 0.568
208.0 40.77432021994341 0.567
209.0 40.77432021994341 0.555
210.0 40.77432021994341 0.591
211.0 40.77432021994341 0.575
212.0 40.77432021994341 0.599
213.0 40.77432021994341 0.571
214.0 40.77432021994341 0.584
215.0 40.77432021994341 0.522
216.0 40.77432021994341 0.536
217.0 40.77432021994341 0.579
218.0 40.77432021994341 0.551
219.0 40.77432021994341 0.558
220.0 40.77432021994341 0.531
221.0 40.77432021994341 0.53
222.0 40.77432021994341 0.564
223.0 40.77432021994341 0.539
224.0 40.77432021994341 0.547
225.0 40.77432021994341 0.56
226.0 40.77432021994341 0.526
227.0 40.77432021994341 0.532
228.0 40.77432021994341 0.519
229.0 40.77432021994341 0.553
230.0 40.77432021994341 0.501
231.0 40.77432021994341 0.541
232.0 40.77432021994341 0.504
233.0 40.77432021994341 0.511
234.0 40.77432021994341 0.541
235.0 40.77432021994341 0.48
236.0 40.77432021994341 0.539
237.0 40.77432021994341 0.518
238.0 40.77432021994341 0.512
239.0 40.77432021994341 0.502
240.0 40.77432021994341 0.493
241.0 40.77432021994341 0.524
242.0 40.77432021994341 0.516
243.0 40.77432021994341 0.498
244.0 40.77432021994341 0.501
245.0 40.77432021994341 0.541
246.0 40.77432021994341 0.558
247.0 40.77432021994341 0.588
248.0 40.77432021994341 0.597
249.0 40.77432021994341 0.584
250.0 40.77432021994341 0.652
251.0 40.77432021994341 0.667
252.0 40.77432021994341 0.68
253.0 40.77432021994341 0.687
254.0 40.77432021994341 0.697
255.0 40.77432021994341 0.73
256.0 40.77432021994341 0.759

2.0 42.81303623094059 0.445
3.0 42.81303623094059 0.4
4.0 42.81303623094059 0.412
5.0 42.81303623094059 0.4
6.0 42.81303623094059 0.439
7.0 42.81303623094059 0.447
8.0 42.81303623094059 0.468
9.0 42.81303623094059 0.446
10.0 42.81303623094059 0.438
11.0 42.81303623094059 0.424
12.0 42.81303623094059 0.454
13.0 42.81303623094059 0.448
14.0 42.81303623094059 0.456
15.0 42.81303623094059 0.45
16.0 42.81303623094059 0.473
17.0 42.81303623094059 0.501
18.0 42.81303623094059 0.473
19.0 42.81303623094059 0.521
20.0 42.81303623094059 0.476
21.0 42.81303623094059 0.491
22.0 42.81303623094059 0.48
23.0 42.81303623094059 0.515
24.0 42.81303623094059 0.518
25.0 42.81303623094059 0.509
26.0 42.81303623094059 0.506
27.0 42.81303623094059 0.525
28.0 42.81303623094059 0.546
29.0 42.81303623094059 0.531
30.0 42.81303623094059 0.502
31.0 42.81303623094059 0.51
32.0 42.81303623094059 0.547
33.0 42.81303623094059 0.549
34.0 42.81303623094059 0.554
35.0 42.81303623094059 0.517
36.0 42.81303623094059 0.502
37.0 42.81303623094059 0.531
38.0 42.81303623094059 0.536
39.0 42.81303623094059 0.563
40.0 42.81303623094059 0.541
41.0 42.81303623094059 0.546
42.0 42.81303623094059 0.531
43.0 42.81303623094059 0.561
44.0 42.81303623094059 0.52
45.0 42.81303623094059 0.54
46.0 42.81303623094059 0.57
47.0 42.81303623094059 0.572
48.0 42.81303623094059 0.549
49.0 42.81303623094059 0.539
50.0 42.81303623094059 0.567
51.0 42.81303623094059 0.57
52.0 42.81303623094059 0.542
53.0 42.81303623094059 0.588
54.0 42.81303623094059 0.586
55.0 42.81303623094059 0.574
56.0 42.81303623094059 0.574
57.0 42.81303623094059 0.572
58.0 42.81303623094059 0.538
59.0 42.81303623094059 0.555
60.0 42.81303623094059 0.588
61.0 42.81303623094059 0.578
62.0 42.81303623094059 0.571
63.0 42.81303623094059 0.59
64.0 42.81303623094059 0.578
65.0 42.81303623094059 0.552
66.0 42.81303623094059 0.593
67.0 42.81303623094059 0.546
68.0 42.81303623094059 0.58
69.0 42.81303623094059 0.582
70.0 42.81303623094059 0.613
71.0 42.81303623094059 0.557
72.0 42.81303623094059 0.586
73.0 42.81303623094059 0.618
74.0 42.81303623094059 0.608
75.0 42.81303623094059 0.638
76.0 42.81303623094059 0.558
77.0 42.81303623094059 0.578
78.0 42.81303623094059 0.589
79.0 42.81303623094059 0.61
80.0 42.81303623094059 0.599
81.0 42.81303623094059 0.596
82.0 42.81303623094059 0.619
83.0 42.81303623094059 0.613
84.0 42.81303623094059 0.618
85.0 42.81303623094059 0.622
86.0 42.81303623094059 0.569
87.0 42.81303623094059 0.614
88.0 42.81303623094059 0.603
89.0 42.81303623094059 0.607
90.0 42.81303623094059 0.604
91.0 42.81303623094059 0.59
92.0 42.81303623094059 0.617
93.0 42.81303623094059 0.601
94.0 42.81303623094059 0.605
95.0 42.81303623094059 0.607
96.0 42.81303623094059 0.619
97.0 42.81303623094059 0.633
98.0 42.81303623094059 0.629
99.0 42.81303623094059 0.585
100.0 42.81303623094059 0.638
101.0 42.81303623094059 0.649
102.0 42.81303623094059 0.609
103.0 42.81303623094059 0.6
104.0 42.81303623094059 0.603
105.0 42.81303623094059 0.616
106.0 42.81303623094059 0.622
107.0 42.81303623094059 0.601
108.0 42.81303623094059 0.647
109.0 42.81303623094059 0.639
110.0 42.81303623094059 0.606
111.0 42.81303623094059 0.599
112.0 42.81303623094059 0.621
113.0 42.81303623094059 0.635
114.0 42.81303623094059 0.62
115.0 42.81303623094059 0.601
116.0 42.81303623094059 0.643
117.0 42.81303623094059 0.64
118.0 42.81303623094059 0.638
119.0 42.81303623094059 0.655
120.0 42.81303623094059 0.592
121.0 42.81303623094059 0.606
122.0 42.81303623094059 0.659
123.0 42.81303623094059 0.65
124.0 42.81303623094059 0.602
125.0 42.81303623094059 0.612
126.0 42.81303623094059 0.628
127.0 42.81303623094059 0.612
128.0 42.81303623094059 0.649
129.0 42.81303623094059 0.646
130.0 42.81303623094059 0.654
131.0 42.81303623094059 0.629
132.0 42.81303623094059 0.573
133.0 42.81303623094059 0.646
134.0 42.81303623094059 0.631
135.0 42.81303623094059 0.631
136.0 42.81303623094059 0.641
137.0 42.81303623094059 0.62
138.0 42.81303623094059 0.616
139.0 42.81303623094059 0.61
140.0 42.81303623094059 0.604
141.0 42.81303623094059 0.646
142.0 42.81303623094059 0.628
143.0 42.81303623094059 0.609
144.0 42.81303623094059 0.635
145.0 42.81303623094059 0.626
146.0 42.81303623094059 0.628
147.0 42.81303623094059 0.634
148.0 42.81303623094059 0.654
149.0 42.81303623094059 0.61
150.0 42.81303623094059 0.631
151.0 42.81303623094059 0.653
152.0 42.81303623094059 0.632
153.0 42.81303623094059 0.643
154.0 42.81303623094059 0.611
155.0 42.81303623094059 0.64
156.0 42.81303623094059 0.6
157.0 42.81303623094059 0.635
158.0 42.81303623094059 0.628
159.0 42.81303623094059 0.592
160.0 42.81303623094059 0.64
161.0 42.81303623094059 0.594
162.0 42.81303623094059 0.59
163.0 42.81303623094059 0.615
164.0 42.81303623094059 0.619
165.0 42.81303623094059 0.587
166.0 42.81303623094059 0.61
167.0 42.81303623094059 0.603
168.0 42.81303623094059 0.63
169.0 42.81303623094059 0.679
170.0 42.81303623094059 0.629
171.0 42.81303623094059 0.583
172.0 42.81303623094059 0.628
173.0 42.81303623094059 0.618
174.0 42.81303623094059 0.593
175.0 42.81303623094059 0.592
176.0 42.81303623094059 0.605
177.0 42.81303623094059 0.615
178.0 42.81303623094059 0.601
179.0 42.81303623094059 0.593
180.0 42.81303623094059 0.623
181.0 42.81303623094059 0.584
182.0 42.81303623094059 0.58
183.0 42.81303623094059 0.616
184.0 42.81303623094059 0.592
185.0 42.81303623094059 0.605
186.0 42.81303623094059 0.597
187.0 42.81303623094059 0.624
188.0 42.81303623094059 0.592
189.0 42.81303623094059 0.619
190.0 42.81303623094059 0.595
191.0 42.81303623094059 0.56
192.0 42.81303623094059 0.606
193.0 42.81303623094059 0.58
194.0 42.81303623094059 0.564
195.0 42.81303623094059 0.568
196.0 42.81303623094059 0.575
197.0 42.81303623094059 0.535
198.0 42.81303623094059 0.573
199.0 42.81303623094059 0.557
200.0 42.81303623094059 0.579
201.0 42.81303623094059 0.575
202.0 42.81303623094059 0.576
203.0 42.81303623094059 0.572
204.0 42.81303623094059 0.581
205.0 42.81303623094059 0.546
206.0 42.81303623094059 0.566
207.0 42.81303623094059 0.561
208.0 42.81303623094059 0.553
209.0 42.81303623094059 0.538
210.0 42.81303623094059 0.561
211.0 42.81303623094059 0.563
212.0 42.81303623094059 0.557
213.0 42.81303623094059 0.556
214.0 42.81303623094059 0.556
215.0 42.81303623094059 0.495
216.0 42.81303623094059 0.562
217.0 42.81303623094059 0.543
218.0 42.81303623094059 0.552
219.0 42.81303623094059 0.548
220.0 42.81303623094059 0.553
221.0 42.81303623094059 0.521
222.0 42.81303623094059 0.549
223.0 42.81303623094059 0.529
224.0 42.81303623094059 0.539
225.0 42.81303623094059 0.534
226.0 42.81303623094059 0.521
227.0 42.81303623094059 0.515
228.0 42.81303623094059 0.519
229.0 42.81303623094059 0.512
230.0 42.81303623094059 0.505
231.0 42.81303623094059 0.514
232.0 42.81303623094059 0.497
233.0 42.81303623094059 0.484
234.0 42.81303623094059 0.529
235.0 42.81303623094059 0.49
236.0 42.81303623094059 0.492
237.0 42.81303623094059 0.472
238.0 42.81303623094059 0.486
239.0 42.81303623094059 0.466
240.0 42.81303623094059 0.451
241.0 42.81303623094059 0.482
242.0 42.81303623094059 0.497
243.0 42.81303623094059 0.488
244.0 42.81303623094059 0.497
245.0 42.81303623094059 0.509
246.0 42.81303623094059 0.517
247.0 42.81303623094059 0.569
248.0 42.81303623094059 0.57
249.0 42.81303623094059 0.567
250.0 42.81303623094059 0.625
251.0 42.81303623094059 0.637
252.0 42.81303623094059 0.645
253.0 42.81303623094059 0.673
254.0 42.81303623094059 0.67
255.0 42.81303623094059 0.732
256.0 42.81303623094059 0.725

2.0 44.95368804248762 0.413
3.0 44.95368804248762 0.365
4.0 44.95368804248762 0.422
5.0 44.95368804248762 0.422
6.0 44.95368804248762 0.428
7.0 44.95368804248762 0.419
8.0 44.95368804248762 0.432
9.0 44.95368804248762 0.428
10.0 44.95368804248762 0.439
11.0 44.95368804248762 0.425
12.0 44.95368804248762 0.435
13.0 44.95368804248762 0.416
14.0 44.95368804248762 0.432
15.0 44.95368804248762 0.481
16.0 44.95368804248762 0.448
17.0 44.95368804248762 0.467
18.0 44.95368804248762 0.464
19.0 44.95368804248762 0.501
20.0 44.95368804248762 0.463
21.0 44.95368804248762 0.514
22.0 44.95368804248762 0.47
23.0 44.95368804248762 0.475
24.0 44.95368804248762 0.483
25.0 44.95368804248762 0.515
26.0 44.95368804248762 0.496
27.0 44.95368804248762 0.508
28.0 44.95368804248762 0.509
29.0 44.95368804248762 0.51
30.0 44.95368804248762 0.487
31.0 44.95368804248762 0.497
32.0 44.95368804248762 0.52
33.0 44.95368804248762 0.536
34.0 44.95368804248762 0.515
35.0 44.95368804248762 0.546
36.0 44.95368804248762 0.516
37.0 44.95368804248762 0.554
38.0 44.95368804248762 0.496
39.0 44.95368804248762 0.519
40.0 44.95368804248762 0.508
41.0 44.95368804248762 0.514
42.0 44.95368804248762 0.543
43.0 44.95368804248762 0.537
44.0 44.95368804248762 0.526
45.0 44.95368804248762 0.519
46.0 44.95368804248762 0.541
47.0 44.95368804248762 0.538
48.0 44.95368804248762 0.543
49.0 44.95368804248762 0.51
50.0 44.95368804248762 0.539
51.0 44.95368804248762 0.53
52.0 44.95368804248762 0.522
53.0 44.95368804248762 0.569
54.0 44.95368804248762 0.535
55.0 44.95368804248762 0.55
56.0 44.95368804248762 0.551
57.0 44.95368804248762 0.563
58.0 44.95368804248762 0.56
59.0 44.95368804248762 0.562
60.0 44.95368804248762 0.608
61.0 44.95368804248762 0.557
62.0 44.95368804248762 0.557
63.0 44.95368804248762 0.56
64.0 44.95368804248762 0.573
65.0 44.95368804248762 0.527
66.0 44.95368804248762 0.557
67.0 44.95368804248762 0.532
68.0 44.95368804248762 0.592
69.0 44.95368804248762 0.591
70.0 44.95368804248762 0.564
71.0 44.95368804248762 0.522
72.0 44.95368804248762 0.593
73.0 44.95368804248762 0.58
74.0 44.95368804248762 0.594
75.0 44.95368804248762 0.568
76.0 44.95368804248762 0.621
77.0 44.95368804248762 0.595
78.0 44.95368804248762 0.568
79.0 44.95368804248762 0.6
80.0 44.95368804248762 0.564
81.0 44.95368804248762 0.61
82.0 44.95368804248762 0.565
83.0 44.95368804248762 0.555
84.0 44.95368804248762 0.582
85.0 44.95368804248762 0.581
86.0 44.95368804248762 0.583
87.0 44.95368804248762 0.554
88.0 44.95368804248762 0.579
89.0 44.95368804248762 0.616
90.0 44.95368804248762 0.566
91.0 44.95368804248762 0.585
92.0 44.95368804248762 0.571
93.0 44.95368804248762 0.593
94.0 44.95368804248762 0.573
95.0 44.95368804248762 0.609
96.0 44.95368804248762 0.586
97.0 44.95368804248762 0.629
98.0 44.95368804248762 0.6
99.0 44.95368804248762 0.578
100.0 44.95368804248762 0.649
101.0 44.95368804248762 0.596
102.0 44.95368804248762 0.585
103.0 44.95368804248762 0.566
104.0 44.95368804248762 0.606
105.0 44.95368804248762 0.623
106.0 44.95368804248762 0.624
107.0 44.95368804248762 0.592
108.0 44.95368804248762 0.604
109.0 44.95368804248762 0.629
110.0 44.95368804248762 0.587
111.0 44.95368804248762 0.616
112.0 44.95368804248762 0.589
113.0 44.95368804248762 0.589
114.0 44.95368804248762 0.623
115.0 44.95368804248762 0.601
116.0 44.95368804248762 0.627
117.0 44.95368804248762 0.583
118.0 44.95368804248762 0.622
119.0 44.95368804248762 0.586
120.0 44.95368804248762 0.564
121.0 44.95368804248762 0.574
122.0 44.95368804248762 0.591
123.0 44.95368804248762 0.635
124.0 44.95368804248762 0.596
125.0 44.95368804248762 0.59
126.0 44.95368804248762 0.598
127.0 44.95368804248762 0.579
128.0 44.95368804248762 0.631
129.0 44.95368804248762 0.644
130.0 44.95368804248762 0.648
131.0 44.95368804248762 0.631
132.0 44.95368804248762 0.59
133.0 44.95368804248762 0.607
134.0 44.95368804248762 0.595
135.0 44.95368804248762 0.601
136.0 44.95368804248762 0.62
137.0 44.95368804248762 0.603
138.0 44.95368804248762 0.591
139.0 44.95368804248762 0.589
140.0 44.95368804248762 0.617
141.0 44.95368804248762 0.605
142.0 44.95368804248762 0.646
143.0 44.95368804248762 0.62
144.0 44.95368804248762 0.605
145.0 44.95368804248762 0.652
146.0 44.95368804248762 0.643
147.0 44.95368804248762 0.586
148.0 44.95368804248762 0.64
149.0 44.95368804248762 0.618
150.0 44.95368804248762 0.633
151.0 44.95368804248762 0.601
152.0 44.95368804248762 0.594
153.0 44.95368804248762 0.631
154.0 44.95368804248762 0.606
155.0 44.95368804248762 0.623
156.0 44.95368804248762 0.601
157.0 44.95368804248762 0.609
158.0 44.95368804248762 0.643
159.0 44.95368804248762 0.58
160.0 44.95368804248762 0.6
161.0 44.95368804248762 0.573
162.0 44.95368804248762 0.644
163.0 44.95368804248762 0.595
164.0 44.95368804248762 0.585
165.0 44.95368804248762 0.596
166.0 44.95368804248762 0.654
167.0 44.95368804248762 0.573
168.0 44.95368804248762 0.588
169.0 44.95368804248762 0.634
170.0 44.95368804248762 0.657
171.0 44.95368804248762 0.61
172.0 44.95368804248762 0.615
173.0 44.95368804248762 0.594
174.0 44.95368804248762 0.632
175.0 44.95368804248762 0.557
176.0 44.95368804248762 0.613
177.0 44.95368804248762 0.633
178.0 44.95368804248762 0.603
179.0 44.95368804248762 0.584
180.0 44.95368804248762 0.586
181.0 44.95368804248762 0.611
182.0 44.95368804248762 0.581
183.0 44.95368804248762 0.605
184.0 44.95368804248762 0.575
185.0 44.95368804248762 0.596
186.0 44.95368804248762 0.57
187.0 44.95368804248762 0.626
188.0 44.95368804248762 0.575
189.0 44.95368804248762 0.583
190.0 44.95368804248762 0.545
191.0 44.95368804248762 0.511
192.0 44.95368804248762 0.578
193.0 44.95368804248762 0.581
194.0 44.95368804248762 0.568
195.0 44.95368804248762 0.537
196.0 44.95368804248762 0.584
197.0 44.95368804248762 0.543
198.0 44.95368804248762 0.58
199.0 44.95368804248762 0.558
200.0 44.95368804248762 0.532
201.0 44.95368804248762 0.558
202.0 44.95368804248762 0.555
203.0 44.95368804248762 0.544
204.0 44.95368804248762 0.574
205.0 44.95368804248762 0.553
206.0 44.95368804248762 0.546
207.0 44.95368804248762 0.532
208.0 44.95368804248762 0.547
209.0 44.95368804248762 0.525
210.0 44.95368804248762 0.536
211.0 44.95368804248762 0.56
212.0 44.95368804248762 0.541
213.0 44.95368804248762 0.551
214.0 44.95368804248762 0.532
215.0 44.95368804248762 0.484
216.0 44.95368804248762 0.538
217.0 44.95368804248762 0.513
218.0 44.95368804248762 0.546
219.0 44.95368804248762 0.542
220.0 44.95368804248762 0.516
221.0 44.95368804248762 0.51
222.0 44.95368804248762 0.503
223.0 44.95368804248762 0.5
224.0 44.95368804248762 0.502
225.0 44.95368804248762 0.509
226.0 44.95368804248762 0.514
227.0 44.95368804248762 0.524
228.0 44.95368804248762 0.488
229.0 44.95368804248762 0.523
230.0 44.95368804248762 0.477
231.0 44.95368804248762 0.522
232.0 44.95368804248762 0.5
233.0 44.95368804248762 0.476
234.0 44.95368804248762 0.5
235.0 44.95368804248762 0.475
236.0 44.95368804248762 0.48
237.0 44.95368804248762 0.497
238.0 44.95368804248762 0.476
239.0 44.95368804248762 0.474
240.0 44.95368804248762 0.463
241.0 44.95368804248762 0.448
242.0 44.95368804248762 0.457
243.0 44.95368804248762 0.471
244.0 44.95368804248762 0.496
245.0 44.95368804248762 0.509
246.0 44.95368804248762 0.497
247.0 44.95368804248762 0.537
248.0 44.95368804248762 0.55
249.0 44.95368804248762 0.564
250.0 44.95368804248762 0.593
251.0 44.95368804248762 0.619
252.0 44.95368804248762 0.63
253.0 44.95368804248762 0.657
254.0 44.95368804248762 0.68
255.0 44.95368804248762 0.723
256.0 44.95368804248762 0.73

2.0 47.201372444612 0.397
3.0 47.201372444612 0.35
4.0 47.201372444612 0.412
5.0 47.201372444612 0.37
6.0 47.201372444612 0.408
7.0 47.201372444612 0.421
8.0 47.201372444612 0.411
9.0 47.201372444612 0.414
10.0 47.201372444612 0.403
11.0 47.201372444612 0.419
12.0 47.201372444612 0.427
13.0 47.201372444612 0.436
14.0 47.201372444612 0.431
15.0 47.201372444612 0.438
16.0 47.201372444612 0.447
17.0 47.201372444612 0.459
18.0 47.201372444612 0.472
19.0 47.201372444612 0.449
20.0 47.201372444612 0.474
21.0 47.201372444612 0.454
22.0 47.201372444612 0.486
23.0 47.201372444612 0.46
24.0 47.201372444612 0.463
25.0 47.201372444612 0.503
26.0 47.201372444612 0.46
27.0 47.201372444612 0.477
28.0 47.201372444612 0.506
29.0 47.201372444612 0.485
30.0 47.201372444612 0.491
31.0 47.201372444612 0.519
32.0 47.201372444612 0.531
33.0 47.201372444612 0.496
34.0 47.201372444612 0.508
35.0 47.201372444612 0.491
36.0 47.201372444612 0.499
37.0 47.201372444612 0.507
38.0 47.201372444612 0.488
39.0 47.201372444612 0.555
40.0 47.201372444612 0.512
41.0 47.201372444612 0.494
42.0 47.201372444612 0.531
43.0 47.201372444612 0.541
44.0 47.201372444612 0.53
45.0 47.201372444612 0.506
46.0 47.201372444612 0.543
47.0 47.201372444612 0.526
48.0 47.201372444612 0.543
49.0 47.201372444612 0.531
50.0 47.201372444612 0.532
51.0 47.201372444612 0.531
52.0 47.201372444612 0.53
53.0 47.201372444612 0.551
54.0 47.201372444612 0.543
55.0 47.201372444612 0.545
56.0 47.201372444612 0.524
57.0 47.201372444612 0.545
58.0 47.201372444612 0.561
59.0 47.201372444612 0.557
60.0 47.201372444612 0.568
61.0 47.201372444612 0.521
62.0 47.201372444612 0.58
63.0 47.201372444612 0.55
64.0 47.201372444612 0.545
65.0 47.201372444612 0.565
66.0 47.201372444612 0.569
67.0 47.201372444612 0.556
68.0 47.201372444612 0.601
69.0 47.201372444612 0.534
70.0 47.201372444612 0.57
71.0 47.201372444612 0.55
72.0 47.201372444612 0.601
73.0 47.201372444612 0.57
74.0 47.201372444612 0.593
75.0 47.201372444612 0.579
76.0 47.201372444612 0.566
77.0 47.201372444612 0.583
78.0 47.201372444612 0.549
79.0 47.201372444612 0.54
80.0 47.201372444612 0.556
81.0 47.201372444612 0.602
82.0 47.201372444612 0.636
83.0 47.201372444612 0.551
84.0 47.201372444612 0.607
85.0 47.201372444612 0.582
86.0 47.201372444612 0.558
87.0 47.201372444612 0.572
88.0 47.201372444612 0.572
89.0 47.201372444612 0.622
90.0 47.201372444612 0.592
91.0 47.201372444612 0.596
92.0 47.201372444612 0.574
93.0 47.201372444612 0.601
94.0 47.201372444612 0.599
95.0 47.201372444612 0.573
96.0 47.201372444612 0.577
97.0 47.201372444612 0.584
98.0 47.201372444612 0.596
99.0 47.201372444612 0.563
100.0 47.201372444612 0.598
101.0 47.201372444612 0.589
102.0 47.201372444612 0.591
103.0 47.201372444612 0.561
104.0 47.201372444612 0.599
105.0 47.201372444612 0.605
106.0 47.201372444612 0.592
107.0 47.201372444612 0.587
108.0 47.201372444612 0.589
109.0 47.201372444612 0.593
110.0 47.201372444612 0.605
111.0 47.201372444612 0.567
112.0 47.201372444612 0.565
113.0 47.201372444612 0.591
114.0 47.201372444612 0.618
115.0 47.201372444612 0.574
116.0 47.201372444612 0.606
117.0 47.201372444612 0.578
118.0 47.201372444612 0.59
119.0 47.201372444612 0.599
120.0 47.201372444612 0.598
121.0 47.201372444612 0.592
122.0 47.201372444612 0.603
123.0 47.201372444612 0.582
124.0 47.201372444612 0.563
125.0 47.201372444612 0.589
126.0 47.201372444612 0.599
127.0 47.201372444612 0.601
128.0 47.201372444612 0.604
129.0 47.201372444612 0.607
130.0 47.201372444612 0.6
131.0 47.201372444612 0.572
132.0 47.201372444612 0.593
133.0 47.201372444612 0.624
134.0 47.201372444612 0.625
135.0 47.201372444612 0.599
136.0 47.201372444612 0.622
137.0 47.201372444612 0.565
138.0 47.201372444612 0.589
139.0 47.201372444612 0.624
140.0 47.201372444612 0.594
141.0 47.201372444612 0.625
142.0 47.201372444612 0.601
143.0 47.201372444612 0.611
144.0 47.201372444612 0.58
145.0 47.201372444612 0.593
146.0 47.201372444612 0.611
147.0 47.201372444612 0.569
148.0 47.201372444612 0.618
149.0 47.201372444612 0.589
150.0 47.201372444612 0.619
151.0 47.201372444612 0.581
152.0 47.201372444612 0.617
153.0 47.201372444612 0.591
154.0 47.201372444612 0.609
155.0 47.201372444612 0.582
156.0 47.201372444612 0.597
157.0 47.201372444612 0.584
158.0 47.201372444612 0.612
159.0 47.201372444612 0.618
160.0 47.201372444612 0.604
161.0 47.201372444612 0.585
162.0 47.201372444612 0.622
163.0 47.201372444612 0.619
164.0 47.201372444612 0.572
165.0 47.201372444612 0.597
166.0 47.201372444612 0.593
167.0 47.201372444612 0.586
168.0 47.201372444612 0.609
169.0 47.201372444612 0.649
170.0 47.201372444612 0.591
171.0 47.201372444612 0.588
172.0 47.201372444612 0.574
173.0 47.201372444612 0.608
174.0 47.201372444612 0.583
175.0 47.201372444612 0.554
176.0 47.201372444612 0.574
177.0 47.201372444612 0.559
178.0 47.201372444612 0.605
179.0 47.201372444612 0.552
180.0 47.201372444612 0.571
181.0 47.201372444612 0.606
182.0 47.201372444612 0.582
183.0 47.201372444612 0.559
184.0 47.201372444612 0.602
185.0 47.201372444612 0.574
186.0 47.201372444612 0.546
187.0 47.201372444612 0.563
188.0 47.201372444612 0.577
189.0 47.201372444612 0.564
190.0 47.201372444612 0.569
191.0 47.201372444612 0.525
192.0 47.201372444612 0.575
193.0 47.201372444612 0.549
194.0 47.201372444612 0.588
195.0 47.201372444612 0.536
196.0 47.201372444612 0.543
197.0 47.201372444612 0.553
198.0 47.201372444612 0.556
199.0 47.201372444612 0.536
200.0 47.201372444612 0.539
201.0 47.201372444612 0.546
202.0 47.201372444612 0.55
203.0 47.201372444612 0.537
204.0 47.201372444612 0.55
205.0 47.201372444612 0.536
206.0 47.201372444612 0.561
207.0 47.201372444612 0.533
208.0 47.201372444612 0.529
209.0 47.201372444612 0.523
210.0 47.201372444612 0.556
211.0 47.201372444612 0.511
212.0 47.201372444612 0.53
213.0 47.201372444612 0.54
214.0 47.201372444612 0.525
215.0 47.201372444612 0.503
216.0 47.201372444612 0.531
217.0 47.201372444612 0.512
218.0 47.201372444612 0.525
219.0 47.201372444612 0.501
220.0 47.201372444612 0.493
221.0 47.201372444612 0.512
222.0 47.201372444612 0.507
223.0 47.201372444612 0.47
224.0 47.201372444612 0.506
225.0 47.201372444612 0.485
226.0 47.201372444612 0.484
227.0 47.201372444612 0.492
228.0 47.201372444612 0.489
229.0 47.201372444612 0.494
230.0 47.201372444612 0.483
231.0 47.201372444612 0.504
232.0 47.201372444612 0.47
233.0 47.201372444612 0.457
234.0 47.201372444612 0.464
235.0 47.201372444612 0.43
236.0 47.201372444612 0.492
237.0 47.201372444612 0.448
238.0 47.201372444612 0.43
239.0 47.201372444612 0.449
240.0 47.201372444612 0.454
241.0 47.201372444612 0.433
242.0 47.201372444612 0.454
243.0 47.201372444612 0.469
244.0 47.201372444612 0.445
245.0 47.201372444612 0.468
246.0 47.201372444612 0.477
247.0 47.201372444612 0.517
248.0 47.201372444612 0.532
249.0 47.201372444612 0.527
250.0 47.201372444612 0.565
251.0 47.201372444612 0.606
252.0 47.201372444612 0.628
253.0 47.201372444612 0.651
254.0 47.201372444612 0.665
255.0 47.201372444612 0.677
256.0 47.201372444612 0.704

2.0 49.561441066842605 0.387
3.0 49.561441066842605 0.362
4.0 49.561441066842605 0.397
5.0 49.561441066842605 0.381
6.0 49.561441066842605 0.371
7.0 49.561441066842605 0.381
8.0 49.561441066842605 0.399
9.0 49.561441066842605 0.366
10.0 49.561441066842605 0.36
11.0 49.561441066842605 0.394
12.0 49.561441066842605 0.42
13.0 49.561441066842605 0.403
14.0 49.561441066842605 0.416
15.0 49.561441066842605 0.416
16.0 49.561441066842605 0.431
17.0 49.561441066842605 0.43
18.0 49.561441066842605 0.465
19.0 49.561441066842605 0.468
20.0 49.561441066842605 0.457
21.0 49.561441066842605 0.476
22.0 49.561441066842605 0.456
23.0 49.561441066842605 0.495
24.0 49.561441066842605 0.457
25.0 49.561441066842605 0.466
26.0 49.561441066842605 0.48
27.0 49.561441066842605 0.459
28.0 49.561441066842605 0.479
29.0 49.561441066842605 0.491
30.0 49.561441066842605 0.457
31.0 49.561441066842605 0.492
32.0 49.561441066842605 0.478
33.0 49.561441066842605 0.467
34.0 49.561441066842605 0.491
35.0 49.561441066842605 0.487
36.0 49.561441066842605 0.491
37.0 49.561441066842605 0.476
38.0 49.561441066842605 0.465
39.0 49.561441066842605 0.507
40.0 49.561441066842605 0.48
41.0 49.561441066842605 0.501
42.0 49.561441066842605 0.544
43.0 49.561441066842605 0.525
44.0 49.561441066842605 0.526
45.0 49.561441066842605 0.496
46.0 49.561441066842605 0.498
47.0 49.561441066842605 0.543
48.0 49.561441066842605 0.556
49.0 49.561441066842605 0.496
50.0 49.561441066842605 0.515
51.0 49.561441066842605 0.507
52.0 49.561441066842605 0.531
53.0 49.561441066842605 0.512
54.0 49.561441066842605 0.495
55.0 49.561441066842605 0.538
56.0 49.561441066842605 0.533
57.0 49.561441066842605 0.541
58.0 49.561441066842605 0.543
59.0 49.561441066842605 0.533
60.0 49.561441066842605 0.539
61.0 49.561441066842605 0.562
62.0 49.561441066842605 0.586
63.0 49.561441066842605 0.581
64.0 49.561441066842605 0.518
65.0 49.561441066842605 0.514
66.0 49.561441066842605 0.544
67.0 49.561441066842605 0.549
68.0 49.561441066842605 0.553
69.0 49.561441066842605 0.542
70.0 49.561441066842605 0.549
71.0 49.561441066842605 0.559
72.0 49.561441066842605 0.571
73.0 49.561441066842605 0.568
74.0 49.561441066842605 0.581
75.0 49.561441066842605 0.556
76.0 49.561441066842605 0.557
77.0 49.561441066842605 0.542
78.0 49.561441066842605 0.562
79.0 49.561441066842605 0.526
80.0 49.561441066842605 0.568
81.0 49.561441066842605 0.572
82.0 49.561441066842605 0.599
83.0 49.561441066842605 0.572
84.0 49.561441066842605 0.57
85.0 49.561441066842605 0.582
86.0 49.561441066842605 0.573
87.0 49.561441066842605 0.589
88.0 49.561441066842605 0.537
89.0 49.561441066842605 0.595
90.0 49.561441066842605 0.614
91.0 49.561441066842605 0.553
92.0 49.561441066842605 0.582
93.0 49.561441066842605 0.597
94.0 49.561441066842605 0.582
95.0 49.561441066842605 0.564
96.0 49.561441066842605 0.59
97.0 49.561441066842605 0.591
98.0 49.561441066842605 0.554
99.0 49.561441066842605 0.585
100.0 49.561441066842605 0.542
101.0 49.561441066842605 0.546
102.0 49.561441066842605 0.563
103.0 49.561441066842605 0.557
104.0 49.561441066842605 0.575
105.0 49.561441066842605 0.585
106.0 49.561441066842605 0.568
107.0 49.561441066842605 0.566
108.0 49.561441066842605 0.571
109.0 49.561441066842605 0.612
110.0 49.561441066842605 0.608
111.0 49.561441066842605 0.547
112.0 49.561441066842605 0.575
113.0 49.561441066842605 0.587
114.0 49.561441066842605 0.6
115.0 49.561441066842605 0.564
116.0 49.561441066842605 0.628
117.0 49.561441066842605 0.547
118.0 49.561441066842605 0.554
119.0 49.561441066842605 0.622
120.0 49.561441066842605 0.586
121.0 49.561441066842605 0.561
122.0 49.561441066842605 0.598
123.0 49.561441066842605 0.6
124.0 49.561441066842605 0.574
125.0 49.561441066842605 0.588
126.0 49.561441066842605 0.598
127.0 49.561441066842605 0.559
128.0 49.561441066842605 0.597
129.0 49.561441066842605 0.574
130.0 49.561441066842605 0.56
131.0 49.561441066842605 0.564
132.0 49.561441066842605 0.576
133.0 49.561441066842605 0.58
134.0 49.561441066842605 0.597
135.0 49.561441066842605 0.6
136.0 49.561441066842605 0.647
137.0 49.561441066842605 0.594
138.0 49.561441066842605 0.567
139.0 49.561441066842605 0.607
140.0 49.561441066842605 0.579
141.0 49.561441066842605 0.605
142.0 49.561441066842605 0.609
143.0 49.561441066842605 0.591
144.0 49.561441066842605 0.592
145.0 49.561441066842605 0.588
146.0 49.561441066842605 0.614
147.0 49.561441066842605 0.572
148.0 49.561441066842605 0.586
149.0 49.561441066842605 0.591
150.0 49.561441066842605 0.585
151.0 49.561441066842605 0.606
152.0 49.561441066842605 0.593
153.0 49.561441066842605 0.614
154.0 49.561441066842605 0.582
155.0 49.561441066842605 0.561
156.0 49.561441066842605 0.579
157.0 49.561441066842605 0.603
158.0 49.561441066842605 0.607
159.0 49.561441066842605 0.579
160.0 49.561441066842605 0.566
161.0 49.561441066842605 0.591
162.0 49.561441066842605 0.599
163.0 49.561441066842605 0.559
164.0 49.561441066842605 0.588
165.0 49.561441066842605 0.581
166.0 49.561441066842605 0.588
167.0 49.561441066842605 0.565
168.0 49.561441066842605 0.586
169.0 49.561441066842605 0.605
170.0 49.561441066842605 0.625
171.0 49.561441066842605 0.58
172.0 49.561441066842605 0.573
173.0 49.561441066842605 0.581
174.0 49.561441066842605 0.564
175.0 49.561441066842605 0.534
176.0 49.561441066842605 0.589
177.0 49.561441066842605 0.59
178.0 49.561441066842605 0.585
179.0 49.561441066842605 0.54
180.0 49.561441066842605 0.584
181.0 49.561441066842605 0.579
182.0 49.561441066842605 0.599
183.0 49.561441066842605 0.562
184.0 49.561441066842605 0.565
185.0 49.561441066842605 0.574
186.0 49.561441066842605 0.579
187.0 49.561441066842605 0.573
188.0 49.561441066842605 0.552
189.0 49.561441066842605 0.572
190.0 49.561441066842605 0.563
191.0 49.561441066842605 0.513
192.0 49.561441066842605 0.543
193.0 49.561441066842605 0.54
194.0 49.561441066842605 0.544
195.0 49.561441066842605 0.515
196.0 49.561441066842605 0.527
197.0 49.561441066842605 0.507
198.0 49.561441066842605 0.548
199.0 49.561441066842605 0.56
200.0 49.561441066842605 0.507
201.0 49.561441066842605 0.539
202.0 49.561441066842605 0.53
203.0 49.561441066842605 0.566
204.0 49.561441066842605 0.559
205.0 49.561441066842605 0.519
206.0 49.561441066842605 0.52
207.0 49.561441066842605 0.512
208.0 49.561441066842605 0.533
209.0 49.561441066842605 0.493
210.0 49.561441066842605 0.528
211.0 49.561441066842605 0.528
212.0 49.561441066842605 0.548
213.0 49.561441066842605 0.518
214.0 49.561441066842605 0.537
215.0 49.561441066842605 0.472
216.0 49.561441066842605 0.505
217.0 49.561441066842605 0.498
218.0 49.561441066842605 0.512
219.0 49.561441066842605 0.529
220.0 49.561441066842605 0.494
221.0 49.561441066842605 0.514
222.0 49.561441066842605 0.505
223.0 49.561441066842605 0.477
224.0 49.561441066842605 0.479
225.0 49.561441066842605 0.466
226.0 49.561441066842605 0.461
227.0 49.561441066842605 0.486
228.0 49.561441066842605 0.477
229.0 49.561441066842605 0.48
230.0 49.561441066842605 0.452
231.0 49.561441066842605 0.461
232.0 49.561441066842605 0.446
233.0 49.561441066842605 0.445
234.0 49.561441066842605 0.433
235.0 49.561441066842605 0.452
236.0 49.561441066842605 0.459
237.0 49.561441066842605 0.452
238.0 49.561441066842605 0.443
239.0 49.561441066842605 0.422
240.0 49.561441066842605 0.426
241.0 49.561441066842605 0.437
242.0 49.561441066842605 0.423
243.0 49.561441066842605 0.464
244.0 49.561441066842605 0.453
245.0 49.561441066842605 0.438
246.0 49.561441066842605 0.451
247.0 49.561441066842605 0.489
248.0 49.561441066842605 0.503
249.0 49.561441066842605 0.518
250.0 49.561441066842605 0.556
251.0 49.561441066842605 0.573
252.0 49.561441066842605 0.611
253.0 49.561441066842605 0.615
254.0 49.561441066842605 0.635
255.0 49.561441066842605 0.677
256.0 49.561441066842605 0.724

2.0 52.039513120184736 0.36
3.0 52.039513120184736 0.335
4.0 52.039513120184736 0.362
5.0 52.039513120184736 0.352
6.0 52.039513120184736 0.353
7.0 52.039513120184736 0.391
8.0 52.039513120184736 0.391
9.0 52.039513120184736 0.396
10.0 52.039513120184736 0.367
11.0 52.039513120184736 0.385
12.0 52.039513120184736 0.4
13.0 52.039513120184736 0.403
14.0 52.039513120184736 0.371
15.0 52.039513120184736 0.388
16.0 52.039513120184736 0.412
17.0 52.039513120184736 0.413
18.0 52.039513120184736 0.445
19.0 52.039513120184736 0.461
20.0 52.039513120184736 0.433
21.0 52.039513120184736 0.441
22.0 52.039513120184736 0.444
23.0 52.039513120184736 0.435
24.0 52.039513120184736 0.445
25.0 52.039513120184736 0.43
26.0 52.039513120184736 0.472
27.0 52.039513120184736 0.472
28.0 52.039513120184736 0.484
29.0 52.039513120184736 0.479
30.0 52.039513120184736 0.461
31.0 52.039513120184736 0.487
32.0 52.039513120184736 0.469
33.0 52.039513120184736 0.461
34.0 52.039513120184736 0.482
35.0 52.039513120184736 0.461
36.0 52.039513120184736 0.481
37.0 52.039513120184736 0.498
38.0 52.039513120184736 0.473
39.0 52.039513120184736 0.507
40.0 52.039513120184736 0.484
41.0 52.039513120184736 0.506
42.0 52.039513120184736 0.498
43.0 52.039513120184736 0.495
44.0 52.039513120184736 0.492
45.0 52.039513120184736 0.474
46.0 52.039513120184736 0.513
47.0 52.039513120184736 0.537
48.0 52.039513120184736 0.528
49.0 52.039513120184736 0.51
50.0 52.039513120184736 0.5
51.0 52.039513120184736 0.518
52.0 52.039513120184736 0.485
53.0 52.039513120184736 0.556
54.0 52.039513120184736 0.525
55.0 52.039513120184736 0.546
56.0 52.039513120184736 0.516
57.0 52.039513120184736 0.549
58.0 52.039513120184736 0.518
59.0 52.039513120184736 0.523
60.0 52.039513120184736 0.527
61.0 52.039513120184736 0.516
62.0 52.039513120184736 0.539
63.0 52.039513120184736 0.527
64.0 52.039513120184736 0.537
65.0 52.039513120184736 0.545
66.0 52.039513120184736 0.537
67.0 52.039513120184736 0.548
68.0 52.039513120184736 0.527
69.0 52.039513120184736 0.546
70.0 52.039513120184736 0.547
71.0 52.039513120184736 0.542
72.0 52.039513120184736 0.537
73.0 52.039513120184736 0.569
74.0 52.039513120184736 0.577
75.0 52.039513120184736 0.532
76.0 52.039513120184736 0.548
77.0 52.039513120184736 0.567
78.0 52.039513120184736 0.524
79.0 52.039513120184736 0.567
80.0 52.039513120184736 0.536
81.0 52.039513120184736 0.612
82.0 52.039513120184736 0.591
83.0 52.039513120184736 0.55
84.0 52.039513120184736 0.556
85.0 52.039513120184736 0.557
86.0 52.039513120184736 0.564
87.0 52.039513120184736 0.544
88.0 52.039513120184736 0.577
89.0 52.039513120184736 0.564
90.0 52.039513120184736 0.574
91.0 52.039513120184736 0.549
92.0 52.039513120184736 0.548
93.0 52.039513120184736 0.552
94.0 52.039513120184736 0.572
95.0 52.039513120184736 0.566
96.0 52.039513120184736 0.578
97.0 52.039513120184736 0.593
98.0 52.039513120184736 0.56
99.0 52.039513120184736 0.596
100.0 52.039513120184736 0.588
101.0 52.039513120184736 0.558
102.0 52.039513120184736 0.578
103.0 52.039513120184736 0.542
104.0 52.039513120184736 0.584
105.0 52.039513120184736 0.567
106.0 52.039513120184736 0.572
107.0 52.039513120184736 0.535
108.0 52.039513120184736 0.568
109.0 52.039513120184736 0.6
110.0 52.039513120184736 0.596
111.0 52.039513120184736 0.568
112.0 52.039513120184736 0.594
113.0 52.039513120184736 0.582
114.0 52.039513120184736 0.565
115.0 52.039513120184736 0.594
116.0 52.039513120184736 0.593
117.0 52.039513120184736 0.557
118.0 52.039513120184736 0.589
119.0 52.039513120184736 0.58
120.0 52.039513120184736 0.538
121.0 52.039513120184736 0.599
122.0 52.039513120184736 0.561
123.0 52.039513120184736 0.572
124.0 52.039513120184736 0.556
125.0 52.039513120184736 0.576
126.0 52.039513120184736 0.555
127.0 52.039513120184736 0.591
128.0 52.039513120184736 0.586
129.0 52.039513120184736 0.579
130.0 52.039513120184736 0.586
131.0 52.039513120184736 0.56
132.0 52.039513120184736 0.572
133.0 52.039513120184736 0.613
134.0 52.039513120184736 0.582
135.0 52.039513120184736 0.588
136.0 52.039513120184736 0.607
137.0 52.039513120184736 0.597
138.0 52.039513120184736 0.582
139.0 52.039513120184736 0.587
140.0 52.039513120184736 0.583
141.0 52.039513120184736 0.577
142.0 52.039513120184736 0.587
143.0 52.039513120184736 0.579
144.0 52.039513120184736 0.57
145.0 52.039513120184736 0.593
146.0 52.039513120184736 0.555
147.0 52.039513120184736 0.571
148.0 52.039513120184736 0.591
149.0 52.039513120184736 0.566
150.0 52.039513120184736 0.584
151.0 52.039513120184736 0.582
152.0 52.039513120184736 0.572
153.0 52.039513120184736 0.614
154.0 52.039513120184736 0.559
155.0 52.039513120184736 0.602
156.0 52.039513120184736 0.574
157.0 52.039513120184736 0.563
158.0 52.039513120184736 0.591
159.0 52.039513120184736 0.596
160.0 52.039513120184736 0.587
161.0 52.039513120184736 0.553
162.0 52.039513120184736 0.587
163.0 52.039513120184736 0.532
164.0 52.039513120184736 0.595
165.0 52.039513120184736 0.562
166.0 52.039513120184736 0.585
167.0 52.039513120184736 0.567
168.0 52.039513120184736 0.564
169.0 52.039513120184736 0.612
170.0 52.039513120184736 0.578
171.0 52.039513120184736 0.548
172.0 52.039513120184736 0.585
173.0 52.039513120184736 0.56
174.0 52.039513120184736 0.571
175.0 52.039513120184736 0.522
176.0 52.039513120184736 0.563
177.0 52.039513120184736 0.544
178.0 52.039513120184736 0.567
179.0 52.039513120184736 0.536
180.0 52.039513120184736 0.56
181.0 52.039513120184736 0.55
182.0 52.039513120184736 0.592
183.0 52.039513120184736 0.566
184.0 52.039513120184736 0.581
185.0 52.039513120184736 0.547
186.0 52.039513120184736 0.53
187.0 52.039513120184736 0.552
188.0 52.039513120184736 0.543
189.0 52.039513120184736 0.565
190.0 52.039513120184736 0.538
191.0 52.039513120184736 0.49
192.0 52.039513120184736 0.554
193.0 52.039513120184736 0.514
194.0 52.039513120184736 0.527
195.0 52.039513120184736 0.518
196.0 52.039513120184736 0.547
197.0 52.039513120184736 0.533
198.0 52.039513120184736 0.531
199.0 52.039513120184736 0.524
200.0 52.039513120184736 0.529
201.0 52.039513120184736 0.547
202.0 52.039513120184736 0.495
203.0 52.039513120184736 0.535
204.0 52.039513120184736 0.532
205.0 52.039513120184736 0.494
206.0 52.039513120184736 0.513
207.0 52.039513120184736 0.514
208.0 52.039513120184736 0.532
209.0 52.039513120184736 0.495
210.0 52.039513120184736 0.506
211.0 52.039513120184736 0.517
212.0 52.039513120184736 0.51
213.0 52.039513120184736 0.512
214.0 52.039513120184736 0.498
215.0 52.039513120184736 0.455
216.0 52.039513120184736 0.495
217.0 52.039513120184736 0.501
218.0 52.039513120184736 0.5
219.0 52.039513120184736 0.496
220.0 52.039513120184736 0.478
221.0 52.039513120184736 0.485
222.0 52.039513120184736 0.498
223.0 52.039513120184736 0.458
224.0 52.039513120184736 0.484
225.0 52.039513120184736 0.462
226.0 52.039513120184736 0.457
227.0 52.039513120184736 0.487
228.0 52.039513120184736 0.459
229.0 52.039513120184736 0.457
230.0 52.039513120184736 0.44
231.0 52.039513120184736 0.462
232.0 52.039513120184736 0.444
233.0 52.039513120184736 0.422
234.0 52.039513120184736 0.43
235.0 52.039513120184736 0.427
236.0 52.039513120184736 0.433
237.0 52.039513120184736 0.431
238.0 52.039513120184736 0.425
239.0 52.039513120184736 0.42
240.0 52.039513120184736 0.419
241.0 52.039513120184736 0.419
242.0 52.039513120184736 0.416
243.0 52.039513120184736 0.415
244.0 52.039513120184736 0.432
245.0 52.039513120184736 0.447
246.0 52.039513120184736 0.444
247.0 52.039513120184736 0.465
248.0 52.039513120184736 0.483
249.0 52.039513120184736 0.499
250.0 52.039513120184736 0.54
251.0 52.039513120184736 0.564
252.0 52.039513120184736 0.587
253.0 52.039513120184736 0.598
254.0 52.039513120184736 0.619
255.0 52.039513120184736 0.677
256.0 52.039513120184736 0.687

2.0 54.641488776193974 0.353
3.0 54.641488776193974 0.315
4.0 54.641488776193974 0.364
5.0 54.641488776193974 0.345
6.0 54.641488776193974 0.352
7.0 54.641488776193974 0.352
8.0 54.641488776193974 0.376
9.0 54.641488776193974 0.37
10.0 54.641488776193974 0.377
11.0 54.641488776193974 0.363
12.0 54.641488776193974 0.394
13.0 54.641488776193974 0.396
14.0 54.641488776193974 0.359
15.0 54.641488776193974 0.393
16.0 54.641488776193974 0.398
17.0 54.641488776193974 0.396
18.0 54.641488776193974 0.425
19.0 54.641488776193974 0.421
20.0 54.641488776193974 0.433
21.0 54.641488776193974 0.413
22.0 54.641488776193974 0.43
23.0 54.641488776193974 0.415
24.0 54.641488776193974 0.437
25.0 54.641488776193974 0.439
26.0 54.641488776193974 0.451
27.0 54.641488776193974 0.471
28.0 54.641488776193974 0.462
29.0 54.641488776193974 0.468
30.0 54.641488776193974 0.435
31.0 54.641488776193974 0.466
32.0 54.641488776193974 0.488
33.0 54.641488776193974 0.479
34.0 54.641488776193974 0.461
35.0 54.641488776193974 0.481
36.0 54.641488776193974 0.468
37.0 54.641488776193974 0.472
38.0 54.641488776193974 0.463
39.0 54.641488776193974 0.457
40.0 54.641488776193974 0.463
41.0 54.641488776193974 0.477
42.0 54.641488776193974 0.511
43.0 54.641488776193974 0.51
44.0 54.641488776193974 0.483
45.0 54.641488776193974 0.492
46.0 54.641488776193974 0.514
47.0 54.641488776193974 0.497
48.0 54.641488776193974 0.517
49.0 54.641488776193974 0.486
50.0 54.641488776193974 0.475
51.0 54.641488776193974 0.479
52.0 54.641488776193974 0.485
53.0 54.641488776193974 0.496
54.0 54.641488776193974 0.508
55.0 54.641488776193974 0.507
56.0 54.641488776193974 0.491
57.0 54.641488776193974 0.514
58.0 54.641488776193974 0.482
59.0 54.641488776193974 0.528
60.0 54.641488776193974 0.544
61.0 54.641488776193974 0.524
62.0 54.641488776193974 0.539
63.0 54.641488776193974 0.507
64.0 54.641488776193974 0.48
65.0 54.641488776193974 0.539
66.0 54.641488776193974 0.528
67.0 54.641488776193974 0.511
68.0 54.641488776193974 0.527
69.0 54.641488776193974 0.523
70.0 54.641488776193974 0.528
71.0 54.641488776193974 0.524
72.0 54.641488776193974 0.543
73.0 54.641488776193974 0.553
74.0 54.641488776193974 0.531
75.0 54.641488776193974 0.523
76.0 54.641488776193974 0.514
77.0 54.641488776193974 0.533
78.0 54.641488776193974 0.525
79.0 54.641488776193974 0.528
80.0 54.641488776193974 0.533
81.0 54.641488776193974 0.535
82.0 54.641488776193974 0.558
83.0 54.641488776193974 0.537
84.0 54.641488776193974 0.523
85.0 54.641488776193974 0.528
86.0 54.641488776193974 0.537
87.0 54.641488776193974 0.513
88.0 54.641488776193974 0.525
89.0 54.641488776193974 0.602
90.0 54.641488776193974 0.555
91.0 54.641488776193974 0.525
92.0 54.641488776193974 0.548
93.0 54.641488776193974 0.552
94.0 54.641488776193974 0.572
95.0 54.641488776193974 0.538
96.0 54.641488776193974 0.555
97.0 54.641488776193974 0.562
98.0 54.641488776193974 0.593
99.0 54.641488776193974 0.546
100.0 54.641488776193974 0.567
101.0 54.641488776193974 0.508
102.0 54.641488776193974 0.555
103.0 54.641488776193974 0.515
104.0 54.641488776193974 0.542
105.0 54.641488776193974 0.529
106.0 54.641488776193974 0.551
107.0 54.641488776193974 0.567
108.0 54.641488776193974 0.59
109.0 54.641488776193974 0.576
110.0 54.641488776193974 0.587
111.0 54.641488776193974 0.512
112.0 54.641488776193974 0.542
113.0 54.641488776193974 0.57
114.0 54.641488776193974 0.56
115.0 54.641488776193974 0.611
116.0 54.641488776193974 0.572
117.0 54.641488776193974 0.539
118.0 54.641488776193974 0.564
119.0 54.641488776193974 0.569
120.0 54.641488776193974 0.548
121.0 54.641488776193974 0.574
122.0 54.641488776193974 0.552
123.0 54.641488776193974 0.585
124.0 54.641488776193974 0.558
125.0 54.641488776193974 0.551
126.0 54.641488776193974 0.523
127.0 54.641488776193974 0.553
128.0 54.641488776193974 0.546
129.0 54.641488776193974 0.565
130.0 54.641488776193974 0.561
131.0 54.641488776193974 0.54
132.0 54.641488776193974 0.528
133.0 54.641488776193974 0.564
134.0 54.641488776193974 0.568
135.0 54.641488776193974 0.593
136.0 54.641488776193974 0.575
137.0 54.641488776193974 0.553
138.0 54.641488776193974 0.543
139.0 54.641488776193974 0.578
140.0 54.641488776193974 0.601
141.0 54.641488776193974 0.531
142.0 54.641488776193974 0.536
143.0 54.641488776193974 0.576
144.0 54.641488776193974 0.554
145.0 54.641488776193974 0.569
146.0 54.641488776193974 0.582
147.0 54.641488776193974 0.565
148.0 54.641488776193974 0.6
149.0 54.641488776193974 0.555
150.0 54.641488776193974 0.573
151.0 54.641488776193974 0.575
152.0 54.641488776193974 0.572
153.0 54.641488776193974 0.572
154.0 54.641488776193974 0.582
155.0 54.641488776193974 0.561
156.0 54.641488776193974 0.555
157.0 54.641488776193974 0.541
158.0 54.641488776193974 0.56
159.0 54.641488776193974 0.546
160.0 54.641488776193974 0.57
161.0 54.641488776193974 0.541
162.0 54.641488776193974 0.559
163.0 54.641488776193974 0.554
164.0 54.641488776193974 0.55
165.0 54.641488776193974 0.551
166.0 54.641488776193974 0.595
167.0 54.641488776193974 0.556
168.0 54.641488776193974 0.539
169.0 54.641488776193974 0.556
170.0 54.641488776193974 0.547
171.0 54.641488776193974 0.563
172.0 54.641488776193974 0.543
173.0 54.641488776193974 0.573
174.0 54.641488776193974 0.563
175.0 54.641488776193974 0.513
176.0 54.641488776193974 0.54
177.0 54.641488776193974 0.559
178.0 54.641488776193974 0.578
179.0 54.641488776193974 0.54
180.0 54.641488776193974 0.544
181.0 54.641488776193974 0.527
182.0 54.641488776193974 0.572
183.0 54.641488776193974 0.528
184.0 54.641488776193974 0.546
185.0 54.641488776193974 0.549
186.0 54.641488776193974 0.531
187.0 54.641488776193974 0.521
188.0 54.641488776193974 0.532
189.0 54.641488776193974 0.53
190.0 54.641488776193974 0.516
191.0 54.641488776193974 0.5
192.0 54.641488776193974 0.519
193.0 54.641488776193974 0.527
194.0 54.641488776193974 0.526
195.0 54.641488776193974 0.518
196.0 54.641488776193974 0.53
197.0 54.641488776193974 0.496
198.0 54.641488776193974 0.543
199.0 54.641488776193974 0.518
200.0 54.641488776193974 0.518
201.0 54.641488776193974 0.511
202.0 54.641488776193974 0.509
203.0 54.641488776193974 0.509
204.0 54.641488776193974 0.516
205.0 54.641488776193974 0.479
206.0 54.641488776193974 0.518
207.0 54.641488776193974 0.501
208.0 54.641488776193974 0.502
209.0 54.641488776193974 0.471
210.0 54.641488776193974 0.498
211.0 54.641488776193974 0.526
212.0 54.641488776193974 0.505
213.0 54.641488776193974 0.509
214.0 54.641488776193974 0.5
215.0 54.641488776193974 0.453
216.0 54.641488776193974 0.506
217.0 54.641488776193974 0.478
218.0 54.641488776193974 0.491
219.0 54.641488776193974 0.471
220.0 54.641488776193974 0.48
221.0 54.641488776193974 0.464
222.0 54.641488776193974 0.492
223.0 54.641488776193974 0.453
224.0 54.641488776193974 0.459
225.0 54.641488776193974 0.44
226.0 54.641488776193974 0.446
227.0 54.641488776193974 0.459
228.0 54.641488776193974 0.459
229.0 54.641488776193974 0.456
230.0 54.641488776193974 0.45
231.0 54.641488776193974 0.438
232.0 54.641488776193974 0.438
233.0 54.641488776193974 0.403
234.0 54.641488776193974 0.437
235.0 54.641488776193974 0.406
236.0 54.641488776193974 0.423
237.0 54.641488776193974 0.417
238.0 54.641488776193974 0.416
239.0 54.641488776193974 0.399
240.0 54.641488776193974 0.391
241.0 54.641488776193974 0.381
242.0 54.641488776193974 0.393
243.0 54.641488776193974 0.391
244.0 54.641488776193974 0.411
245.0 54.641488776193974 0.418
246.0 54.641488776193974 0.437
247.0 54.641488776193974 0.456
248.0 54.641488776193974 0.475
249.0 54.641488776193974 0.471
250.0 54.641488776193974 0.517
251.0 54.641488776193974 0.545
252.0 54.641488776193974 0.579
253.0 54.641488776193974 0.591
254.0 54.641488776193974 0.608
255.0 54.641488776193974 0.661
256.0 54.641488776193974 0.654

2.0 57.37356321500368 0.329
3.0 57.37356321500368 0.322
4.0 57.37356321500368 0.344
5.0 57.37356321500368 0.315
6.0 57.37356321500368 0.337
7.0 57.37356321500368 0.332
8.0 57.37356321500368 0.369
9.0 57.37356321500368 0.35
10.0 57.37356321500368 0.344
11.0 57.37356321500368 0.364
12.0 57.37356321500368 0.353
13.0 57.37356321500368 0.365
14.0 57.37356321500368 0.36
15.0 57.37356321500368 0.383
16.0 57.37356321500368 0.389
17.0 57.37356321500368 0.397
18.0 57.37356321500368 0.388
19.0 57.37356321500368 0.425
20.0 57.37356321500368 0.403
21.0 57.37356321500368 0.397
22.0 57.37356321500368 0.391
23.0 57.37356321500368 0.421
24.0 57.37356321500368 0.406
25.0 57.37356321500368 0.429
26.0 57.37356321500368 0.449
27.0 57.37356321500368 0.425
28.0 57.37356321500368 0.43
29.0 57.37356321500368 0.448
30.0 57.37356321500368 0.456
31.0 57.37356321500368 0.446
32.0 57.37356321500368 0.436
33.0 57.37356321500368 0.431
34.0 57.37356321500368 0.471
35.0 57.37356321500368 0.435
36.0 57.37356321500368 0.466
37.0 57.37356321500368 0.464
38.0 57.37356321500368 0.435
39.0 57.37356321500368 0.465
40.0 57.37356321500368 0.456
41.0 57.37356321500368 0.468
42.0 57.37356321500368 0.473
43.0 57.37356321500368 0.499
44.0 57.37356321500368 0.444
45.0 57.37356321500368 0.499
46.0 57.37356321500368 0.485
47.0 57.37356321500368 0.486
48.0 57.37356321500368 0.484
49.0 57.37356321500368 0.477
50.0 57.37356321500368 0.475
51.0 57.37356321500368 0.488
52.0 57.37356321500368 0.51
53.0 57.37356321500368 0.493
54.0 57.37356321500368 0.469
55.0 57.37356321500368 0.488
56.0 57.37356321500368 0.481
57.0 57.37356321500368 0.494
58.0 57.37356321500368 0.509
59.0 57.37356321500368 0.53
60.0 57.37356321500368 0.511
61.0 57.37356321500368 0.496
62.0 57.37356321500368 0.506
63.0 57.37356321500368 0.504
64.0 57.37356321500368 0.481
65.0 57.37356321500368 0.492
66.0 57.37356321500368 0.529
67.0 57.37356321500368 0.489
68.0 57.37356321500368 0.534
69.0 57.37356321500368 0.508
70.0 57.37356321500368 0.49
71.0 57.37356321500368 0.493
72.0 57.37356321500368 0.517
73.0 57.37356321500368 0.553
74.0 57.37356321500368 0.545
75.0 57.37356321500368 0.525
76.0 57.37356321500368 0.474
77.0 57.37356321500368 0.512
78.0 57.37356321500368 0.546
79.0 57.37356321500368 0.51
80.0 57.37356321500368 0.54
81.0 57.37356321500368 0.53
82.0 57.37356321500368 0.54
83.0 57.37356321500368 0.537
84.0 57.37356321500368 0.532
85.0 57.37356321500368 0.556
86.0 57.37356321500368 0.542
87.0 57.37356321500368 0.539
88.0 57.37356321500368 0.521
89.0 57.37356321500368 0.536
90.0 57.37356321500368 0.541
91.0 57.37356321500368 0.54
92.0 57.37356321500368 0.529
93.0 57.37356321500368 0.571
94.0 57.37356321500368 0.533
95.0 57.37356321500368 0.533
96.0 57.37356321500368 0.554
97.0 57.37356321500368 0.541
98.0 57.37356321500368 0.558
99.0 57.37356321500368 0.521
100.0 57.37356321500368 0.546
101.0 57.37356321500368 0.545
102.0 57.37356321500368 0.531
103.0 57.37356321500368 0.53
104.0 57.37356321500368 0.536
105.0 57.37356321500368 0.547
106.0 57.37356321500368 0.598
107.0 57.37356321500368 0.523
108.0 57.37356321500368 0.573
109.0 57.37356321500368 0.535
110.0 57.37356321500368 0.538
111.0 57.37356321500368 0.558
112.0 57.37356321500368 0.548
113.0 57.37356321500368 0.522
114.0 57.37356321500368 0.542
115.0 57.37356321500368 0.568
116.0 57.37356321500368 0.581
117.0 57.37356321500368 0.528
118.0 57.37356321500368 0.557
119.0 57.37356321500368 0.567
120.0 57.37356321500368 0.531
121.0 57.37356321500368 0.552
122.0 57.37356321500368 0.562
123.0 57.37356321500368 0.561
124.0 57.37356321500368 0.565
125.0 57.37356321500368 0.562
126.0 57.37356321500368 0.531
127.0 57.37356321500368 0.559
128.0 57.37356321500368 0.557
129.0 57.37356321500368 0.564
130.0 57.37356321500368 0.576
131.0 57.37356321500368 0.528
132.0 57.37356321500368 0.533
133.0 57.37356321500368 0.562
134.0 57.37356321500368 0.576
135.0 57.37356321500368 0.588
136.0 57.37356321500368 0.543
137.0 57.37356321500368 0.562
138.0 57.37356321500368 0.541
139.0 57.37356321500368 0.563
140.0 57.37356321500368 0.581
141.0 57.37356321500368 0.564
142.0 57.37356321500368 0.57
143.0 57.37356321500368 0.564
144.0 57.37356321500368 0.579
145.0 57.37356321500368 0.538
146.0 57.37356321500368 0.542
147.0 57.37356321500368 0.588
148.0 57.37356321500368 0.58
149.0 57.37356321500368 0.538
150.0 57.37356321500368 0.593
151.0 57.37356321500368 0.555
152.0 57.37356321500368 0.593
153.0 57.37356321500368 0.573
154.0 57.37356321500368 0.563
155.0 57.37356321500368 0.537
156.0 57.37356321500368 0.568
157.0 57.37356321500368 0.539
158.0 57.37356321500368 0.565
159.0 57.37356321500368 0.564
160.0 57.37356321500368 0.543
161.0 57.37356321500368 0.541
162.0 57.37356321500368 0.54
163.0 57.37356321500368 0.531
164.0 57.37356321500368 0.567
165.0 57.37356321500368 0.517
166.0 57.37356321500368 0.556
167.0 57.37356321500368 0.543
168.0 57.37356321500368 0.554
169.0 57.37356321500368 0.564
170.0 57.37356321500368 0.509
171.0 57.37356321500368 0.548
172.0 57.37356321500368 0.545
173.0 57.37356321500368 0.531
174.0 57.37356321500368 0.563
175.0 57.37356321500368 0.515
176.0 57.37356321500368 0.526
177.0 57.37356321500368 0.533
178.0 57.37356321500368 0.541
179.0 57.37356321500368 0.528
180.0 57.37356321500368 0.569
181.0 57.37356321500368 0.538
182.0 57.37356321500368 0.532
183.0 57.37356321500368 0.544
184.0 57.37356321500368 0.53
185.0 57.37356321500368 0.548
186.0 57.37356321500368 0.509
187.0 57.37356321500368 0.499
188.0 57.37356321500368 0.514
189.0 57.37356321500368 0.529
190.0 57.37356321500368 0.514
191.0 57.37356321500368 0.486
192.0 57.37356321500368 0.508
193.0 57.37356321500368 0.507
194.0 57.37356321500368 0.513
195.0 57.37356321500368 0.501
196.0 57.37356321500368 0.523
197.0 57.37356321500368 0.49
198.0 57.37356321500368 0.494
199.0 57.37356321500368 0.501
200.0 57.37356321500368 0.483
201.0 57.37356321500368 0.517
202.0 57.37356321500368 0.511
203.0 57.37356321500368 0.524
204.0 57.37356321500368 0.5
205.0 57.37356321500368 0.493
206.0 57.37356321500368 0.508
207.0 57.37356321500368 0.494
208.0 57.37356321500368 0.483
209.0 57.37356321500368 0.471
210.0 57.37356321500368 0.485
211.0 57.37356321500368 0.477
212.0 57.37356321500368 0.495
213.0 57.37356321500368 0.486
214.0 57.37356321500368 0.476
215.0 57.37356321500368 0.444
216.0 57.37356321500368 0.498
217.0 57.37356321500368 0.471
218.0 57.37356321500368 0.454
219.0 57.37356321500368 0.479
220.0 57.37356321500368 0.438
221.0 57.37356321500368 0.468
222.0 57.37356321500368 0.456
223.0 57.37356321500368 0.443
224.0 57.37356321500368 0.484
225.0 57.37356321500368 0.447
226.0 57.37356321500368 0.432
227.0 57.37356321500368 0.453
228.0 57.37356321500368 0.431
229.0 57.37356321500368 0.429
230.0 57.37356321500368 0.431
231.0 57.37356321500368 0.435
232.0 57.37356321500368 0.42
233.0 57.37356321500368 0.415
234.0 57.37356321500368 0.4
235.0 57.37356321500368 0.406
236.0 57.37356321500368 0.398
237.0 57.37356321500368 0.408
238.0 57.37356321500368 0.406
239.0 57.37356321500368 0.378
240.0 57.37356321500368 0.393
241.0 57.37356321500368 0.39
242.0 57.37356321500368 0.38
243.0 57.37356321500368 0.393
244.0 57.37356321500368 0.373
245.0 57.37356321500368 0.383
246.0 57.37356321500368 0.411
247.0 57.37356321500368 0.426
248.0 57.37356321500368 0.43
249.0 57.37356321500368 0.458
250.0 57.37356321500368 0.491
251.0 57.37356321500368 0.533
252.0 57.37356321500368 0.541
253.0 57.37356321500368 0.566
254.0 57.37356321500368 0.605
255.0 57.37356321500368 0.666
256.0 57.37356321500368 0.66

2.0 60.24224137575386 0.313
3.0 60.24224137575386 0.298
4.0 60.24224137575386 0.346
5.0 60.24224137575386 0.323
6.0 60.24224137575386 0.322
7.0 60.24224137575386 0.361
8.0 60.24224137575386 0.346
9.0 60.24224137575386 0.357
10.0 60.24224137575386 0.332
11.0 60.24224137575386 0.336
12.0 60.24224137575386 0.376
13.0 60.24224137575386 0.365
14.0 60.24224137575386 0.351
15.0 60.24224137575386 0.379
16.0 60.24224137575386 0.36
17.0 60.24224137575386 0.382
18.0 60.24224137575386 0.403
19.0 60.24224137575386 0.405
20.0 60.24224137575386 0.388
21.0 60.24224137575386 0.403
22.0 60.24224137575386 0.389
23.0 60.24224137575386 0.399
24.0 60.24224137575386 0.396
25.0 60.24224137575386 0.403
26.0 60.24224137575386 0.419
27.0 60.24224137575386 0.432
28.0 60.24224137575386 0.419
29.0 60.24224137575386 0.423
30.0 60.24224137575386 0.425
31.0 60.24224137575386 0.417
32.0 60.24224137575386 0.417
33.0 60.24224137575386 0.446
34.0 60.24224137575386 0.451
35.0 60.24224137575386 0.439
36.0 60.24224137575386 0.443
37.0 60.24224137575386 0.454
38.0 60.24224137575386 0.436
39.0 60.24224137575386 0.445
40.0 60.24224137575386 0.409
41.0 60.24224137575386 0.456
42.0 60.24224137575386 0.448
43.0 60.24224137575386 0.48
44.0 60.24224137575386 0.455
45.0 60.24224137575386 0.439
46.0 60.24224137575386 0.473
47.0 60.24224137575386 0.48
48.0 60.24224137575386 0.508
49.0 60.24224137575386 0.452
50.0 60.24224137575386 0.449
51.0 60.24224137575386 0.472
52.0 60.24224137575386 0.437
53.0 60.24224137575386 0.512
54.0 60.24224137575386 0.467
55.0 60.24224137575386 0.462
56.0 60.24224137575386 0.478
57.0 60.24224137575386 0.477
58.0 60.24224137575386 0.51
59.0 60.24224137575386 0.491
60.0 60.24224137575386 0.51
61.0 60.24224137575386 0.487
62.0 60.24224137575386 0.511
63.0 60.24224137575386 0.509
64.0 60.24224137575386 0.493
65.0 60.24224137575386 0.489
66.0 60.24224137575386 0.49
67.0 60.24224137575386 0.494
68.0 60.24224137575386 0.527
69.0 60.24224137575386 0.489
70.0 60.24224137575386 0.496
71.0 60.24224137575386 0.482
72.0 60.24224137575386 0.526
73.0 60.24224137575386 0.507
74.0 60.24224137575386 0.513
75.0 60.24224137575386 0.516
76.0 60.24224137575386 0.468
77.0 60.24224137575386 0.519
78.0 60.24224137575386 0.491
79.0 60.24224137575386 0.501
80.0 60.24224137575386 0.513
81.0 60.24224137575386 0.531
82.0 60.24224137575386 0.498
83.0 60.24224137575386 0.528
84.0 60.24224137575386 0.522
85.0 60.24224137575386 0.522
86.0 60.24224137575386 0.502
87.0 60.24224137575386 0.543
88.0 60.24224137575386 0.516
89.0 60.24224137575386 0.56
90.0 60.24224137575386 0.522
91.0 60.24224137575386 0.562
92.0 60.24224137575386 0.524
93.0 60.24224137575386 0.519
94.0 60.24224137575386 0.537
95.0 60.24224137575386 0.521
96.0 60.24224137575386 0.545
97.0 60.24224137575386 0.532
98.0 60.24224137575386 0.557
99.0 60.24224137575386 0.534
100.0 60.24224137575386 0.544
101.0 60.24224137575386 0.528
102.0 60.24224137575386 0.514
103.0 60.24224137575386 0.507
104.0 60.24224137575386 0.532
105.0 60.24224137575386 0.539
106.0 60.24224137575386 0.544
107.0 60.24224137575386 0.511
108.0 60.24224137575386 0.552
109.0 60.24224137575386 0.556
110.0 60.24224137575386 0.546
111.0 60.24224137575386 0.537
112.0 60.24224137575386 0.528
113.0 60.24224137575386 0.551
114.0 60.24224137575386 0.514
115.0 60.24224137575386 0.569
116.0 60.24224137575386 0.558
117.0 60.24224137575386 0.545
118.0 60.24224137575386 0.543
119.0 60.24224137575386 0.582
120.0 60.24224137575386 0.527
121.0 60.24224137575386 0.538
122.0 60.24224137575386 0.54
123.0 60.24224137575386 0.561
124.0 60.24224137575386 0.523
125.0 60.24224137575386 0.534
126.0 60.24224137575386 0.535
127.0 60.24224137575386 0.553
128.0 60.24224137575386 0.573
129.0 60.24224137575386 0.57
130.0 60.24224137575386 0.541
131.0 60.24224137575386 0.529
132.0 60.24224137575386 0.525
133.0 60.24224137575386 0.562
134.0 60.24224137575386 0.541
135.0 60.24224137575386 0.535
136.0 60.24224137575386 0.533
137.0 60.24224137575386 0.526
138.0 60.24224137575386 0.55
139.0 60.24224137575386 0.565
140.0 60.24224137575386 0.522
141.0 60.24224137575386 0.558
142.0 60.24224137575386 0.56
143.0 60.24224137575386 0.561
144.0 60.24224137575386 0.533
145.0 60.24224137575386 0.546
146.0 60.24224137575386 0.532
147.0 60.24224137575386 0.537
148.0 60.24224137575386 0.575
149.0 60.24224137575386 0.543
150.0 60.24224137575386 0.546
151.0 60.24224137575386 0.552
152.0 60.24224137575386 0.518
153.0 60.24224137575386 0.549
154.0 60.24224137575386 0.518
155.0 60.24224137575386 0.522
156.0 60.24224137575386 0.542
157.0 60.24224137575386 0.516
158.0 60.24224137575386 0.567
159.0 60.24224137575386 0.556
160.0 60.24224137575386 0.556
161.0 60.24224137575386 0.522
162.0 60.24224137575386 0.553
163.0 60.24224137575386 0.512
164.0 60.24224137575386 0.536
165.0 60.24224137575386 0.518
166.0 60.24224137575386 0.548
167.0 60.24224137575386 0.54
168.0 60.24224137575386 0.51
169.0 60.24224137575386 0.573
170.0 60.24224137575386 0.519
171.0 60.24224137575386 0.537
172.0 60.24224137575386 0.563
173.0 60.24224137575386 0.536
174.0 60.24224137575386 0.54
175.0 60.24224137575386 0.477
176.0 60.24224137575386 0.515
177.0 60.24224137575386 0.504
178.0 60.24224137575386 0.552
179.0 60.24224137575386 0.542
180.0 60.24224137575386 0.53
181.0 60.24224137575386 0.526
182.0 60.24224137575386 0.539
183.0 60.24224137575386 0.521
184.0 60.24224137575386 0.518
185.0 60.24224137575386 0.54
186.0 60.24224137575386 0.517
187.0 60.24224137575386 0.496
188.0 60.24224137575386 0.505
189.0 60.24224137575386 0.51
190.0 60.24224137575386 0.504
191.0 60.24224137575386 0.466
192.0 60.24224137575386 0.495
193.0 60.24224137575386 0.501
194.0 60.24224137575386 0.495
195.0 60.24224137575386 0.486
196.0 60.24224137575386 0.5
197.0 60.24224137575386 0.495
198.0 60.24224137575386 0.49
199.0 60.24224137575386 0.482
200.0 60.24224137575386 0.472
201.0 60.24224137575386 0.5
202.0 60.24224137575386 0.492
203.0 60.24224137575386 0.496
204.0 60.24224137575386 0.481
205.0 60.24224137575386 0.502
206.0 60.24224137575386 0.502
207.0 60.24224137575386 0.473
208.0 60.24224137575386 0.467
209.0 60.24224137575386 0.457
210.0 60.24224137575386 0.477
211.0 60.24224137575386 0.483
212.0 60.24224137575386 0.479
213.0 60.24224137575386 0.474
214.0 60.24224137575386 0.464
215.0 60.24224137575386 0.447
216.0 60.24224137575386 0.462
217.0 60.24224137575386 0.467
218.0 60.24224137575386 0.462
219.0 60.24224137575386 0.467
220.0 60.24224137575386 0.454
221.0 60.24224137575386 0.468
222.0 60.24224137575386 0.455
223.0 60.24224137575386 0.421
224.0 60.24224137575386 0.468
225.0 60.24224137575386 0.438
226.0 60.24224137575386 0.454
227.0 60.24224137575386 0.423
228.0 60.24224137575386 0.436
229.0 60.24224137575386 0.429
230.0 60.24224137575386 0.418
231.0 60.24224137575386 0.412
232.0 60.24224137575386 0.414
233.0 60.24224137575386 0.403
234.0 60.24224137575386 0.414
235.0 60.24224137575386 0.397
236.0 60.24224137575386 0.398
237.0 60.24224137575386 0.376
238.0 60.24224137575386 0.388
239.0 60.24224137575386 0.384
240.0 60.24224137575386 0.381
241.0 60.24224137575386 0.373
242.0 60.24224137575386 0.369
243.0 60.24224137575386 0.376
244.0 60.24224137575386 0.361
245.0 60.24224137575386 0.373
246.0 60.24224137575386 0.375
247.0 60.24224137575386 0.404
248.0 60.24224137575386 0.427
249.0 60.24224137575386 0.428
250.0 60.24224137575386 0.498
251.0 60.24224137575386 0.498
252.0 60.24224137575386 0.54
253.0 60.24224137575386 0.553
254.0 60.24224137575386 0.592
255.0 60.24224137575386 0.633
256.0 60.24224137575386 0.65

2.0 63.25435344454156 0.308
3.0 63.25435344454156 0.289
4.0 63.25435344454156 0.317
5.0 63.25435344454156 0.286
6.0 63.25435344454156 0.299
7.0 63.25435344454156 0.34
8.0 63.25435344454156 0.346
9.0 63.25435344454156 0.341
10.0 63.25435344454156 0.319
11.0 63.25435344454156 0.324
12.0 63.25435344454156 0.348
13.0 63.25435344454156 0.339
14.0 63.25435344454156 0.339
15.0 63.25435344454156 0.378
16.0 63.25435344454156 0.345
17.0 63.25435344454156 0.356
18.0 63.25435344454156 0.365
19.0 63.25435344454156 0.383
20.0 63.25435344454156 0.402
21.0 63.25435344454156 0.381
22.0 63.25435344454156 0.404
23.0 63.25435344454156 0.408
24.0 63.25435344454156 0.393
25.0 63.25435344454156 0.393
26.0 63.25435344454156 0.408
27.0 63.25435344454156 0.397
28.0 63.25435344454156 0.412
29.0 63.25435344454156 0.424
30.0 63.25435344454156 0.401
31.0 63.25435344454156 0.442
32.0 63.25435344454156 0.422
33.0 63.25435344454156 0.413
34.0 63.25435344454156 0.442
35.0 63.25435344454156 0.436
36.0 63.25435344454156 0.422
37.0 63.25435344454156 0.464
38.0 63.25435344454156 0.421
39.0 63.25435344454156 0.446
40.0 63.25435344454156 0.436
41.0 63.25435344454156 0.431
42.0 63.25435344454156 0.45
43.0 63.25435344454156 0.462
44.0 63.25435344454156 0.417
45.0 63.25435344454156 0.445
46.0 63.25435344454156 0.444
47.0 63.25435344454156 0.471
48.0 63.25435344454156 0.491
49.0 63.25435344454156 0.471
50.0 63.25435344454156 0.451
51.0 63.25435344454156 0.469
52.0 63.25435344454156 0.479
53.0 63.25435344454156 0.468
54.0 63.25435344454156 0.444
55.0 63.25435344454156 0.498
56.0 63.25435344454156 0.454
57.0 63.25435344454156 0.505
58.0 63.25435344454156 0.496
59.0 63.25435344454156 0.465
60.0 63.25435344454156 0.541
61.0 63.25435344454156 0.463
62.0 63.25435344454156 0.477
63.0 63.25435344454156 0.505
64.0 63.25435344454156 0.494
65.0 63.25435344454156 0.48
66.0 63.25435344454156 0.501
67.0 63.25435344454156 0.474
68.0 63.25435344454156 0.47
69.0 63.25435344454156 0.494
70.0 63.25435344454156 0.464
71.0 63.25435344454156 0.469
72.0 63.25435344454156 0.479
73.0 63.25435344454156 0.514
74.0 63.25435344454156 0.528
75.0 63.25435344454156 0.504
76.0 63.25435344454156 0.51
77.0 63.25435344454156 0.511
78.0 63.25435344454156 0.486
79.0 63.25435344454156 0.485
80.0 63.25435344454156 0.473
81.0 63.25435344454156 0.515
82.0 63.25435344454156 0.539
83.0 63.25435344454156 0.515
84.0 63.25435344454156 0.515
85.0 63.25435344454156 0.503
86.0 63.25435344454156 0.494
87.0 63.25435344454156 0.498
88.0 63.25435344454156 0.465
89.0 63.25435344454156 0.513
90.0 63.25435344454156 0.504
91.0 63.25435344454156 0.498
92.0 63.25435344454156 0.499
93.0 63.25435344454156 0.513
94.0 63.25435344454156 0.551
95.0 63.25435344454156 0.521
96.0 63.25435344454156 0.523
97.0 63.25435344454156 0.56
98.0 63.25435344454156 0.515
99.0 63.25435344454156 0.493
100.0 63.25435344454156 0.505
101.0 63.25435344454156 0.501
102.0 63.25435344454156 0.52
103.0 63.25435344454156 0.487
104.0 63.25435344454156 0.517
105.0 63.25435344454156 0.519
106.0 63.25435344454156 0.512
107.0 63.25435344454156 0.516
108.0 63.25435344454156 0.527
109.0 63.25435344454156 0.548
110.0 63.25435344454156 0.517
111.0 63.25435344454156 0.541
112.0 63.25435344454156 0.5
113.0 63.25435344454156 0.559
114.0 63.25435344454156 0.516
115.0 63.25435344454156 0.537
116.0 63.25435344454156 0.551
117.0 63.25435344454156 0.518
118.0 63.25435344454156 0.55
119.0 63.25435344454156 0.548
120.0 63.25435344454156 0.518
121.0 63.25435344454156 0.498
122.0 63.25435344454156 0.552
123.0 63.25435344454156 0.554
124.0 63.25435344454156 0.505
125.0 63.25435344454156 0.489
126.0 63.25435344454156 0.523
127.0 63.25435344454156 0.519
128.0 63.25435344454156 0.524
129.0 63.25435344454156 0.527
130.0 63.25435344454156 0.549
131.0 63.25435344454156 0.515
132.0 63.25435344454156 0.533
133.0 63.25435344454156 0.543
134.0 63.25435344454156 0.534
135.0 63.25435344454156 0.559
136.0 63.25435344454156 0.534
137.0 63.25435344454156 0.548
138.0 63.25435344454156 0.501
139.0 63.25435344454156 0.529
140.0 63.25435344454156 0.548
141.0 63.25435344454156 0.557
142.0 63.25435344454156 0.552
143.0 63.25435344454156 0.53
144.0 63.25435344454156 0.54
145.0 63.25435344454156 0.555
146.0 63.25435344454156 0.534
147.0 63.25435344454156 0.534
148.0 63.25435344454156 0.522
149.0 63.25435344454156 0.529
150.0 63.25435344454156 0.55
151.0 63.25435344454156 0.516
152.0 63.25435344454156 0.528
153.0 63.25435344454156 0.515
154.0 63.25435344454156 0.533
155.0 63.25435344454156 0.503
156.0 63.25435344454156 0.53
157.0 63.25435344454156 0.525
158.0 63.25435344454156 0.54
159.0 63.25435344454156 0.536
160.0 63.25435344454156 0.546
161.0 63.25435344454156 0.53
162.0 63.25435344454156 0.526
163.0 63.25435344454156 0.51
164.0 63.25435344454156 0.531
165.0 63.25435344454156 0.494
166.0 63.25435344454156 0.558
167.0 63.25435344454156 0.515
168.0 63.25435344454156 0.523
169.0 63.25435344454156 0.523
170.0 63.25435344454156 0.522
171.0 63.25435344454156 0.512
172.0 63.25435344454156 0.511
173.0 63.25435344454156 0.538
174.0 63.25435344454156 0.518
175.0 63.25435344454156 0.508
176.0 63.25435344454156 0.534
177.0 63.25435344454156 0.524
178.0 63.25435344454156 0.524
179.0 63.25435344454156 0.518
180.0 63.25435344454156 0.532
181.0 63.25435344454156 0.521
182.0 63.25435344454156 0.54
183.0 63.25435344454156 0.51
184.0 63.25435344454156 0.506
185.0 63.25435344454156 0.511
186.0 63.25435344454156 0.488
187.0 63.25435344454156 0.505
188.0 63.25435344454156 0.514
189.0 63.25435344454156 0.53
190.0 63.25435344454156 0.483
191.0 63.25435344454156 0.489
192.0 63.25435344454156 0.468
193.0 63.25435344454156 0.493
194.0 63.25435344454156 0.504
195.0 63.25435344454156 0.465
196.0 63.25435344454156 0.486
197.0 63.25435344454156 0.471
198.0 63.25435344454156 0.473
199.0 63.25435344454156 0.492
200.0 63.25435344454156 0.459
201.0 63.25435344454156 0.488
202.0 63.25435344454156 0.467
203.0 63.25435344454156 0.479
204.0 63.25435344454156 0.497
205.0 63.25435344454156 0.479
206.0 63.25435344454156 0.487
207.0 63.25435344454156 0.484
208.0 63.25435344454156 0.458
209.0 63.25435344454156 0.453
210.0 63.25435344454156 0.475
211.0 63.25435344454156 0.464
212.0 63.25435344454156 0.479
213.0 63.25435344454156 0.466
214.0 63.25435344454156 0.444
215.0 63.25435344454156 0.422
216.0 63.25435344454156 0.443
217.0 63.25435344454156 0.455
218.0 63.25435344454156 0.435
219.0 63.25435344454156 0.428
220.0 63.25435344454156 0.433
221.0 63.25435344454156 0.453
222.0 63.25435344454156 0.42
223.0 63.25435344454156 0.41
224.0 63.25435344454156 0.452
225.0 63.25435344454156 0.42
226.0 63.25435344454156 0.414
227.0 63.25435344454156 0.408
228.0 63.25435344454156 0.416
229.0 63.25435344454156 0.403
230.0 63.25435344454156 0.416
231.0 63.25435344454156 0.417
232.0 63.25435344454156 0.4
233.0 63.25435344454156 0.378
234.0 63.25435344454156 0.387
235.0 63.25435344454156 0.397
236.0 63.25435344454156 0.381
237.0 63.25435344454156 0.36
238.0 63.25435344454156 0.362
239.0 63.25435344454156 0.36
240.0 63.25435344454156 0.365
241.0 63.25435344454156 0.373
242.0 63.25435344454156 0.357
243.0 63.25435344454156 0.352
244.0 63.25435344454156 0.342
245.0 63.25435344454156 0.382
246.0 63.25435344454156 0.369
247.0 63.25435344454156 0.389
248.0 63.25435344454156 0.392
249.0 63.25435344454156 0.408
250.0 63.25435344454156 0.448
251.0 63.25435344454156 0.492
252.0 63.25435344454156 0.507
253.0 63.25435344454156 0.552
254.0 63.25435344454156 0.552
255.0 63.25435344454156 0.635
256.0 63.25435344454156 0.611

2.0 66.41707111676864 0.292
3.0 66.41707111676864 0.256
4.0 66.41707111676864 0.293
5.0 66.41707111676864 0.281
6.0 66.41707111676864 0.307
7.0 66.41707111676864 0.302
8.0 66.41707111676864 0.309
9.0 66.41707111676864 0.315
10.0 66.41707111676864 0.301
11.0 66.41707111676864 0.314
12.0 66.41707111676864 0.318
13.0 66.41707111676864 0.333
14.0 66.41707111676864 0.331
15.0 66.41707111676864 0.336
16.0 66.41707111676864 0.351
17.0 66.41707111676864 0.36
18.0 66.41707111676864 0.36
19.0 66.41707111676864 0.374
20.0 66.41707111676864 0.395
21.0 66.41707111676864 0.372
22.0 66.41707111676864 0.377
23.0 66.41707111676864 0.389
24.0 66.41707111676864 0.358
25.0 66.41707111676864 0.388
26.0 66.41707111676864 0.393
27.0 66.41707111676864 0.379
28.0 66.41707111676864 0.417
29.0 66.41707111676864 0.404
30.0 66.41707111676864 0.389
31.0 66.41707111676864 0.421
32.0 66.41707111676864 0.4
33.0 66.41707111676864 0.409
34.0 66.41707111676864 0.418
35.0 66.41707111676864 0.417
36.0 66.41707111676864 0.417
37.0 66.41707111676864 0.421
38.0 66.41707111676864 0.416
39.0 66.41707111676864 0.411
40.0 66.41707111676864 0.407
41.0 66.41707111676864 0.436
42.0 66.41707111676864 0.448
43.0 66.41707111676864 0.417
44.0 66.41707111676864 0.428
45.0 66.41707111676864 0.452
46.0 66.41707111676864 0.469
47.0 66.41707111676864 0.441
48.0 66.41707111676864 0.451
49.0 66.41707111676864 0.43
50.0 66.41707111676864 0.486
51.0 66.41707111676864 0.451
52.0 66.41707111676864 0.456
53.0 66.41707111676864 0.445
54.0 66.41707111676864 0.475
55.0 66.41707111676864 0.511
56.0 66.41707111676864 0.44
57.0 66.41707111676864 0.478
58.0 66.41707111676864 0.443
59.0 66.41707111676864 0.472
60.0 66.41707111676864 0.485
61.0 66.41707111676864 0.456
62.0 66.41707111676864 0.453
63.0 66.41707111676864 0.456
64.0 66.41707111676864 0.482
65.0 66.41707111676864 0.463
66.0 66.41707111676864 0.491
67.0 66.41707111676864 0.481
68.0 66.41707111676864 0.512
69.0 66.41707111676864 0.492
70.0 66.41707111676864 0.495
71.0 66.41707111676864 0.47
72.0 66.41707111676864 0.496
73.0 66.41707111676864 0.466
74.0 66.41707111676864 0.477
75.0 66.41707111676864 0.501
76.0 66.41707111676864 0.481
77.0 66.41707111676864 0.502
78.0 66.41707111676864 0.49
79.0 66.41707111676864 0.507
80.0 66.41707111676864 0.489
81.0 66.41707111676864 0.493
82.0 66.41707111676864 0.521
83.0 66.41707111676864 0.507
84.0 66.41707111676864 0.495
85.0 66.41707111676864 0.501
86.0 66.41707111676864 0.511
87.0 66.41707111676864 0.486
88.0 66.41707111676864 0.509
89.0 66.41707111676864 0.528
90.0 66.41707111676864 0.528
91.0 66.41707111676864 0.518
92.0 66.41707111676864 0.47
93.0 66.41707111676864 0.514
94.0 66.41707111676864 0.523
95.0 66.41707111676864 0.488
96.0 66.41707111676864 0.513
97.0 66.41707111676864 0.508
98.0 66.41707111676864 0.522
99.0 66.41707111676864 0.487
100.0 66.41707111676864 0.512
101.0 66.41707111676864 0.496
102.0 66.41707111676864 0.522
103.0 66.41707111676864 0.484
104.0 66.41707111676864 0.525
105.0 66.41707111676864 0.503
106.0 66.41707111676864 0.487
107.0 66.41707111676864 0.508
108.0 66.41707111676864 0.52
109.0 66.41707111676864 0.53
110.0 66.41707111676864 0.517
111.0 66.41707111676864 0.51
112.0 66.41707111676864 0.51
113.0 66.41707111676864 0.544
114.0 66.41707111676864 0.509
115.0 66.41707111676864 0.524
116.0 66.41707111676864 0.53
117.0 66.41707111676864 0.499
118.0 66.41707111676864 0.516
119.0 66.41707111676864 0.534
120.0 66.41707111676864 0.496
121.0 66.41707111676864 0.514
122.0 66.41707111676864 0.529
123.0 66.41707111676864 0.537
124.0 66.41707111676864 0.488
125.0 66.41707111676864 0.501
126.0 66.41707111676864 0.518
127.0 66.41707111676864 0.503
128.0 66.41707111676864 0.531
129.0 66.41707111676864 0.53
130.0 66.41707111676864 0.531
131.0 66.41707111676864 0.522
132.0 66.41707111676864 0.492
133.0 66.41707111676864 0.492
134.0 66.41707111676864 0.49
135.0 66.41707111676864 0.532
136.0 66.41707111676864 0.514
137.0 66.41707111676864 0.539
138.0 66.41707111676864 0.509
139.0 66.41707111676864 0.52
140.0 66.41707111676864 0.538
141.0 66.41707111676864 0.532
142.0 66.41707111676864 0.51
143.0 66.41707111676864 0.497
144.0 66.41707111676864 0.497
145.0 66.41707111676864 0.498
146.0 66.41707111676864 0.526
147.0 66.41707111676864 0.501
148.0 66.41707111676864 0.535
149.0 66.41707111676864 0.534
150.0 66.41707111676864 0.524
151.0 66.41707111676864 0.517
152.0 66.41707111676864 0.526
153.0 66.41707111676864 0.497
154.0 66.41707111676864 0.524
155.0 66.41707111676864 0.509
156.0 66.41707111676864 0.521
157.0 66.41707111676864 0.509
158.0 66.41707111676864 0.518
159.0 66.41707111676864 0.5
160.0 66.41707111676864 0.541
161.0 66.41707111676864 0.488
162.0 66.41707111676864 0.52
163.0 66.41707111676864 0.521
164.0 66.41707111676864 0.518
165.0 66.41707111676864 0.508
166.0 66.41707111676864 0.527
167.0 66.41707111676864 0.518
168.0 66.41707111676864 0.524
169.0 66.41707111676864 0.537
170.0 66.41707111676864 0.522
171.0 66.41707111676864 0.501
172.0 66.41707111676864 0.505
173.0 66.41707111676864 0.483
174.0 66.41707111676864 0.506
175.0 66.41707111676864 0.477
176.0 66.41707111676864 0.504
177.0 66.41707111676864 0.489
178.0 66.41707111676864 0.521
179.0 66.41707111676864 0.503
180.0 66.41707111676864 0.512
181.0 66.41707111676864 0.524
182.0 66.41707111676864 0.502
183.0 66.41707111676864 0.507
184.0 66.41707111676864 0.488
185.0 66.41707111676864 0.492
186.0 66.41707111676864 0.527
187.0 66.41707111676864 0.497
188.0 66.41707111676864 0.482
189.0 66.41707111676864 0.498
190.0 66.41707111676864 0.481
191.0 66.41707111676864 0.442
192.0 66.41707111676864 0.484
193.0 66.41707111676864 0.502
194.0 66.41707111676864 0.486
195.0 66.41707111676864 0.455
196.0 66.41707111676864 0.473
197.0 66.41707111676864 0.466
198.0 66.41707111676864 0.477
199.0 66.41707111676864 0.485
200.0 66.41707111676864 0.451
201.0 66.41707111676864 0.477
202.0 66.41707111676864 0.464
203.0 66.41707111676864 0.459
204.0 66.41707111676864 0.466
205.0 66.41707111676864 0.433
206.0 66.41707111676864 0.484
207.0 66.41707111676864 0.451
208.0 66.41707111676864 0.473
209.0 66.41707111676864 0.442
210.0 66.41707111676864 0.445
211.0 66.41707111676864 0.43
212.0 66.41707111676864 0.466
213.0 66.41707111676864 0.456
214.0 66.41707111676864 0.446
215.0 66.41707111676864 0.411
216.0 66.41707111676864 0.444
217.0 66.41707111676864 0.425
218.0 66.41707111676864 0.431
219.0 66.41707111676864 0.449
220.0 66.41707111676864 0.419
221.0 66.41707111676864 0.439
222.0 66.41707111676864 0.426
223.0 66.41707111676864 0.394
224.0 66.41707111676864 0.419
225.0 66.41707111676864 0.415
226.0 66.41707111676864 0.417
227.0 66.41707111676864 0.417
228.0 66.41707111676864 0.404
229.0 66.41707111676864 0.39
230.0 66.41707111676864 0.409
231.0 66.41707111676864 0.418
232.0 66.41707111676864 0.395
233.0 66.41707111676864 0.358
234.0 66.41707111676864 0.38
235.0 66.41707111676864 0.367
236.0 66.41707111676864 0.37
237.0 66.41707111676864 0.377
238.0 66.41707111676864 0.372
239.0 66.41707111676864 0.352
240.0 66.41707111676864 0.345
241.0 66.41707111676864 0.346
242.0 66.41707111676864 0.338
243.0 66.41707111676864 0.349
244.0 66.41707111676864 0.345
245.0 66.41707111676864 0.34
246.0 66.41707111676864 0.355
247.0 66.41707111676864 0.363
248.0 66.41707111676864 0.368
249.0 66.41707111676864 0.389
250.0 66.41707111676864 0.435
251.0 66.41707111676864 0.457
252.0 66.41707111676864 0.512
253.0 66.41707111676864 0.519
254.0 66.41707111676864 0.544
255.0 66.41707111676864 0.602
256.0 66.41707111676864 0.594

2.0 69.73792467260708 0.272
3.0 69.73792467260708 0.265
4.0 69.73792467260708 0.291
5.0 69.73792467260708 0.27
6.0 69.73792467260708 0.282
7.0 69.73792467260708 0.295
8.0 69.73792467260708 0.302
9.0 69.73792467260708 0.304
10.0 69.73792467260708 0.298
11.0 69.73792467260708 0.292
12.0 69.73792467260708 0.325
13.0 69.73792467260708 0.307
14.0 69.73792467260708 0.301
15.0 69.73792467260708 0.335
16.0 69.73792467260708 0.343
17.0 69.73792467260708 0.372
18.0 69.73792467260708 0.347
19.0 69.73792467260708 0.343
20.0 69.73792467260708 0.357
21.0 69.73792467260708 0.357
22.0 69.73792467260708 0.327
23.0 69.73792467260708 0.365
24.0 69.73792467260708 0.374
25.0 69.73792467260708 0.383
26.0 69.73792467260708 0.36
27.0 69.73792467260708 0.38
28.0 69.73792467260708 0.401
29.0 69.73792467260708 0.405
30.0 69.73792467260708 0.39
31.0 69.73792467260708 0.399
32.0 69.73792467260708 0.385
33.0 69.73792467260708 0.389
34.0 69.73792467260708 0.402
35.0 69.73792467260708 0.401
36.0 69.73792467260708 0.395
37.0 69.73792467260708 0.419
38.0 69.73792467260708 0.383
39.0 69.73792467260708 0.447
40.0 69.73792467260708 0.43
41.0 69.73792467260708 0.417
42.0 69.73792467260708 0.44
43.0 69.73792467260708 0.434
44.0 69.73792467260708 0.422
45.0 69.73792467260708 0.435
46.0 69.73792467260708 0.433
47.0 69.73792467260708 0.422
48.0 69.73792467260708 0.42
49.0 69.73792467260708 0.433
50.0 69.73792467260708 0.421
51.0 69.73792467260708 0.451
52.0 69.73792467260708 0.434
53.0 69.73792467260708 0.459
54.0 69.73792467260708 0.457
55.0 69.73792467260708 0.464
56.0 69.73792467260708 0.452
57.0 69.73792467260708 0.469
58.0 69.73792467260708 0.421
59.0 69.73792467260708 0.487
60.0 69.73792467260708 0.45
61.0 69.73792467260708 0.459
62.0 69.73792467260708 0.502
63.0 69.73792467260708 0.465
64.0 69.73792467260708 0.482
65.0 69.73792467260708 0.493
66.0 69.73792467260708 0.503
67.0 69.73792467260708 0.44
68.0 69.73792467260708 0.472
69.0 69.73792467260708 0.48
70.0 69.73792467260708 0.455
71.0 69.73792467260708 0.451
72.0 69.73792467260708 0.46
73.0 69.73792467260708 0.481
74.0 69.73792467260708 0.489
75.0 69.73792467260708 0.484
76.0 69.73792467260708 0.477
77.0 69.73792467260708 0.489
78.0 69.73792467260708 0.475
79.0 69.73792467260708 0.485
80.0 69.73792467260708 0.485
81.0 69.73792467260708 0.5
82.0 69.73792467260708 0.513
83.0 69.73792467260708 0.494
84.0 69.73792467260708 0.492
85.0 69.73792467260708 0.49
86.0 69.73792467260708 0.459
87.0 69.73792467260708 0.488
88.0 69.73792467260708 0.483
89.0 69.73792467260708 0.495
90.0 69.73792467260708 0.504
91.0 69.73792467260708 0.491
92.0 69.73792467260708 0.479
93.0 69.73792467260708 0.491
94.0 69.73792467260708 0.494
95.0 69.73792467260708 0.495
96.0 69.73792467260708 0.495
97.0 69.73792467260708 0.508
98.0 69.73792467260708 0.52
99.0 69.73792467260708 0.474
100.0 69.73792467260708 0.531
101.0 69.73792467260708 0.5
102.0 69.73792467260708 0.499
103.0 69.73792467260708 0.495
104.0 69.73792467260708 0.512
105.0 69.73792467260708 0.502
106.0 69.73792467260708 0.492
107.0 69.73792467260708 0.481
108.0 69.73792467260708 0.5
109.0 69.73792467260708 0.513
110.0 69.73792467260708 0.503
111.0 69.73792467260708 0.486
112.0 69.73792467260708 0.475
113.0 69.73792467260708 0.512
114.0 69.73792467260708 0.524
115.0 69.73792467260708 0.491
116.0 69.73792467260708 0.51
117.0 69.73792467260708 0.498
118.0 69.73792467260708 0.503
119.0 69.73792467260708 0.518
120.0 69.73792467260708 0.485
121.0 69.73792467260708 0.515
122.0 69.73792467260708 0.496
123.0 69.73792467260708 0.512
124.0 69.73792467260708 0.507
125.0 69.73792467260708 0.502
126.0 69.73792467260708 0.515
127.0 69.73792467260708 0.51
128.0 69.73792467260708 0.506
129.0 69.73792467260708 0.516
130.0 69.73792467260708 0.503
131.0 69.73792467260708 0.532
132.0 69.73792467260708 0.496
133.0 69.73792467260708 0.508
134.0 69.73792467260708 0.521
135.0 69.73792467260708 0.514
136.0 69.73792467260708 0.518
137.0 69.73792467260708 0.532
138.0 69.73792467260708 0.472
139.0 69.73792467260708 0.527
140.0 69.73792467260708 0.527
141.0 69.73792467260708 0.504
142.0 69.73792467260708 0.528
143.0 69.73792467260708 0.52
144.0 69.73792467260708 0.51
145.0 69.73792467260708 0.511
146.0 69.73792467260708 0.513
147.0 69.73792467260708 0.5
148.0 69.73792467260708 0.513
149.0 69.73792467260708 0.485
150.0 69.73792467260708 0.543
151.0 69.73792467260708 0.522
152.0 69.73792467260708 0.517
153.0 69.73792467260708 0.543
154.0 69.73792467260708 0.51
155.0 69.73792467260708 0.484
156.0 69.73792467260708 0.489
157.0 69.73792467260708 0.53
158.0 69.73792467260708 0.527
159.0 69.73792467260708 0.535
160.0 69.73792467260708 0.532
161.0 69.73792467260708 0.48
162.0 69.73792467260708 0.53
163.0 69.73792467260708 0.504
164.0 69.73792467260708 0.495
165.0 69.73792467260708 0.501
166.0 69.73792467260708 0.489
167.0 69.73792467260708 0.51
168.0 69.73792467260708 0.51
169.0 69.73792467260708 0.512
170.0 69.73792467260708 0.485
171.0 69.73792467260708 0.509
172.0 69.73792467260708 0.507
173.0 69.73792467260708 0.518
174.0 69.73792467260708 0.494
175.0 69.73792467260708 0.485
176.0 69.73792467260708 0.517
177.0 69.73792467260708 0.461
178.0 69.73792467260708 0.513
179.0 69.73792467260708 0.492
180.0 69.73792467260708 0.494
181.0 69.73792467260708 0.513
182.0 69.73792467260708 0.507
183.0 69.73792467260708 0.507
184.0 69.73792467260708 0.463
185.0 69.73792467260708 0.489
186.0 69.73792467260708 0.494
187.0 69.73792467260708 0.493
188.0 69.73792467260708 0.504
189.0 69.73792467260708 0.479
190.0 69.73792467260708 0.468
191.0 69.73792467260708 0.434
192.0 69.73792467260708 0.464
193.0 69.73792467260708 0.459
194.0 69.73792467260708 0.466
195.0 69.73792467260708 0.458
196.0 69.73792467260708 0.482
197.0 69.73792467260708 0.454
198.0 69.73792467260708 0.478
199.0 69.73792467260708 0.446
200.0 69.73792467260708 0.444
201.0 69.73792467260708 0.46
202.0 69.73792467260708 0.469
203.0 69.73792467260708 0.461
204.0 69.73792467260708 0.452
205.0 69.73792467260708 0.44
206.0 69.73792467260708 0.461
207.0 69.73792467260708 0.453
208.0 69.73792467260708 0.45
209.0 69.73792467260708 0.434
210.0 69.73792467260708 0.426
211.0 69.73792467260708 0.448
212.0 69.73792467260708 0.459
213.0 69.73792467260708 0.438
214.0 69.73792467260708 0.423
215.0 69.73792467260708 0.396
216.0 69.73792467260708 0.433
217.0 69.73792467260708 0.432
218.0 69.73792467260708 0.427
219.0 69.73792467260708 0.39
220.0 69.73792467260708 0.422
221.0 69.73792467260708 0.432
222.0 69.73792467260708 0.406
223.0 69.73792467260708 0.395
224.0 69.73792467260708 0.412
225.0 69.73792467260708 0.398
226.0 69.73792467260708 0.411
227.0 69.73792467260708 0.404
228.0 69.73792467260708 0.406
229.0 69.73792467260708 0.397
230.0 69.73792467260708 0.393
231.0 69.73792467260708 0.389
232.0 69.73792467260708 0.369
233.0 69.73792467260708 0.355
234.0 69.73792467260708 0.363
235.0 69.73792467260708 0.351
236.0 69.73792467260708 0.365
237.0 69.73792467260708 0.357
238.0 69.73792467260708 0.351
239.0 69.73792467260708 0.345
240.0 69.73792467260708 0.335
241.0 69.73792467260708 0.336
242.0 69.73792467260708 0.322
243.0 69.73792467260708 0.331
244.0 69.73792467260708 0.324
245.0 69.73792467260708 0.337
246.0 69.73792467260708 0.325
247.0 69.73792467260708 0.342
248.0 69.73792467260708 0.357
249.0 69.73792467260708 0.366
250.0 69.73792467260708 0.419
251.0 69.73792467260708 0.451
252.0 69.73792467260708 0.479
253.0 69.73792467260708 0.522
254.0 69.73792467260708 0.535
255.0 69.73792467260708 0.583
256.0 69.73792467260708 0.589

2.0 73.22482090623743 0.247
3.0 73.22482090623743 0.264
4.0 73.22482090623743 0.277
5.0 73.22482090623743 0.26
6.0 73.22482090623743 0.276
7.0 73.22482090623743 0.284
8.0 73.22482090623743 0.295
9.0 73.22482090623743 0.296
10.0 73.22482090623743 0.309
11.0 73.22482090623743 0.295
12.0 73.22482090623743 0.31
13.0 73.22482090623743 0.314
14.0 73.22482090623743 0.311
15.0 73.22482090623743 0.326
16.0 73.22482090623743 0.331
17.0 73.22482090623743 0.341
18.0 73.22482090623743 0.335
19.0 73.22482090623743 0.366
20.0 73.22482090623743 0.354
21.0 73.22482090623743 0.35
22.0 73.22482090623743 0.34
23.0 73.22482090623743 0.358
24.0 73.22482090623743 0.366
25.0 73.22482090623743 0.374
26.0 73.22482090623743 0.384
27.0 73.22482090623743 0.359
28.0 73.22482090623743 0.392
29.0 73.22482090623743 0.39
30.0 73.22482090623743 0.393
31.0 73.22482090623743 0.377
32.0 73.22482090623743 0.389
33.0 73.22482090623743 0.385
34.0 73.22482090623743 0.417
35.0 73.22482090623743 0.413
36.0 73.22482090623743 0.383
37.0 73.22482090623743 0.401
38.0 73.22482090623743 0.387
39.0 73.22482090623743 0.404
40.0 73.22482090623743 0.417
41.0 73.22482090623743 0.423
42.0 73.22482090623743 0.42
43.0 73.22482090623743 0.418
44.0 73.22482090623743 0.403
45.0 73.22482090623743 0.422
46.0 73.22482090623743 0.428
47.0 73.22482090623743 0.442
48.0 73.22482090623743 0.44
49.0 73.22482090623743 0.411
50.0 73.22482090623743 0.408
51.0 73.22482090623743 0.404
52.0 73.22482090623743 0.455
53.0 73.22482090623743 0.467
54.0 73.22482090623743 0.432
55.0 73.22482090623743 0.471
56.0 73.22482090623743 0.419
57.0 73.22482090623743 0.46
58.0 73.22482090623743 0.436
59.0 73.22482090623743 0.448
60.0 73.22482090623743 0.488
61.0 73.22482090623743 0.433
62.0 73.22482090623743 0.459
63.0 73.22482090623743 0.456
64.0 73.22482090623743 0.44
65.0 73.22482090623743 0.432
66.0 73.22482090623743 0.466
67.0 73.22482090623743 0.446
68.0 73.22482090623743 0.488
69.0 73.22482090623743 0.471
70.0 73.22482090623743 0.454
71.0 73.22482090623743 0.454
72.0 73.22482090623743 0.497
73.0 73.22482090623743 0.49
74.0 73.22482090623743 0.482
75.0 73.22482090623743 0.444
76.0 73.22482090623743 0.46
77.0 73.22482090623743 0.458
78.0 73.22482090623743 0.462
79.0 73.22482090623743 0.455
80.0 73.22482090623743 0.478
81.0 73.22482090623743 0.474
82.0 73.22482090623743 0.477
83.0 73.22482090623743 0.509
84.0 73.22482090623743 0.491
85.0 73.22482090623743 0.472
86.0 73.22482090623743 0.454
87.0 73.22482090623743 0.509
88.0 73.22482090623743 0.47
89.0 73.22482090623743 0.491
90.0 73.22482090623743 0.499
91.0 73.22482090623743 0.494
92.0 73.22482090623743 0.467
93.0 73.22482090623743 0.486
94.0 73.22482090623743 0.48
95.0 73.22482090623743 0.479
96.0 73.22482090623743 0.462
97.0 73.22482090623743 0.494
98.0 73.22482090623743 0.476
99.0 73.22482090623743 0.47
100.0 73.22482090623743 0.515
101.0 73.22482090623743 0.485
102.0 73.22482090623743 0.469
103.0 73.22482090623743 0.462
104.0 73.22482090623743 0.507
105.0 73.22482090623743 0.486
106.0 73.22482090623743 0.488
107.0 73.22482090623743 0.494
108.0 73.22482090623743 0.496
109.0 73.22482090623743 0.485
110.0 73.22482090623743 0.489
111.0 73.22482090623743 0.456
112.0 73.22482090623743 0.503
113.0 73.22482090623743 0.533
114.0 73.22482090623743 0.488
115.0 73.22482090623743 0.5
116.0 73.22482090623743 0.512
117.0 73.22482090623743 0.477
118.0 73.22482090623743 0.484
119.0 73.22482090623743 0.525
120.0 73.22482090623743 0.497
121.0 73.22482090623743 0.476
122.0 73.22482090623743 0.506
123.0 73.22482090623743 0.525
124.0 73.22482090623743 0.49
125.0 73.22482090623743 0.501
126.0 73.22482090623743 0.477
127.0 73.22482090623743 0.484
128.0 73.22482090623743 0.531
129.0 73.22482090623743 0.513
130.0 73.22482090623743 0.527
131.0 73.22482090623743 0.488
132.0 73.22482090623743 0.468
133.0 73.22482090623743 0.505
134.0 73.22482090623743 0.494
135.0 73.22482090623743 0.488
136.0 73.22482090623743 0.505
137.0 73.22482090623743 0.512
138.0 73.22482090623743 0.483
139.0 73.22482090623743 0.487
140.0 73.22482090623743 0.508
141.0 73.22482090623743 0.5
142.0 73.22482090623743 0.523
143.0 73.22482090623743 0.511
144.0 73.22482090623743 0.503
145.0 73.22482090623743 0.494
146.0 73.22482090623743 0.514
147.0 73.22482090623743 0.472
148.0 73.22482090623743 0.507
149.0 73.22482090623743 0.492
150.0 73.22482090623743 0.499
151.0 73.22482090623743 0.477
152.0 73.22482090623743 0.495
153.0 73.22482090623743 0.501
154.0 73.22482090623743 0.498
155.0 73.22482090623743 0.501
156.0 73.22482090623743 0.513
157.0 73.22482090623743 0.499
158.0 73.22482090623743 0.523
159.0 73.22482090623743 0.484
160.0 73.22482090623743 0.501
161.0 73.22482090623743 0.466
162.0 73.22482090623743 0.516
163.0 73.22482090623743 0.503
164.0 73.22482090623743 0.494
165.0 73.22482090623743 0.482
166.0 73.22482090623743 0.498
167.0 73.22482090623743 0.464
168.0 73.22482090623743 0.486
169.0 73.22482090623743 0.535
170.0 73.22482090623743 0.496
171.0 73.22482090623743 0.478
172.0 73.22482090623743 0.493
173.0 73.22482090623743 0.469
174.0 73.22482090623743 0.503
175.0 73.22482090623743 0.435
176.0 73.22482090623743 0.489
177.0 73.22482090623743 0.485
178.0 73.22482090623743 0.49
179.0 73.22482090623743 0.48
180.0 73.22482090623743 0.505
181.0 73.22482090623743 0.503
182.0 73.22482090623743 0.488
183.0 73.22482090623743 0.484
184.0 73.22482090623743 0.495
185.0 73.22482090623743 0.481
186.0 73.22482090623743 0.46
187.0 73.22482090623743 0.459
188.0 73.22482090623743 0.461
189.0 73.22482090623743 0.464
190.0 73.22482090623743 0.453
191.0 73.22482090623743 0.469
192.0 73.22482090623743 0.444
193.0 73.22482090623743 0.472
194.0 73.22482090623743 0.46
195.0 73.22482090623743 0.427
196.0 73.22482090623743 0.452
197.0 73.22482090623743 0.45
198.0 73.22482090623743 0.454
199.0 73.22482090623743 0.451
200.0 73.22482090623743 0.431
201.0 73.22482090623743 0.457
202.0 73.22482090623743 0.434
203.0 73.22482090623743 0.446
204.0 73.22482090623743 0.455
205.0 73.22482090623743 0.43
206.0 73.22482090623743 0.443
207.0 73.22482090623743 0.422
208.0 73.22482090623743 0.435
209.0 73.22482090623743 0.407
210.0 73.22482090623743 0.437
211.0 73.22482090623743 0.425
212.0 73.22482090623743 0.44
213.0 73.22482090623743 0.426
214.0 73.22482090623743 0.412
215.0 73.22482090623743 0.407
216.0 73.22482090623743 0.449
217.0 73.22482090623743 0.385
218.0 73.22482090623743 0.41
219.0 73.22482090623743 0.407
220.0 73.22482090623743 0.397
221.0 73.22482090623743 0.429
222.0 73.22482090623743 0.403
223.0 73.22482090623743 0.39
224.0 73.22482090623743 0.386
225.0 73.22482090623743 0.4
226.0 73.22482090623743 0.388
227.0 73.22482090623743 0.403
228.0 73.22482090623743 0.391
229.0 73.22482090623743 0.379
230.0 73.22482090623743 0.366
231.0 73.22482090623743 0.377
232.0 73.22482090623743 0.371
233.0 73.22482090623743 0.356
234.0 73.22482090623743 0.362
235.0 73.22482090623743 0.331
236.0 73.22482090623743 0.345
237.0 73.22482090623743 0.352
238.0 73.22482090623743 0.351
239.0 73.22482090623743 0.332
240.0 73.22482090623743 0.334
241.0 73.22482090623743 0.318
242.0 73.22482090623743 0.325
243.0 73.22482090623743 0.306
244.0 73.22482090623743 0.306
245.0 73.22482090623743 0.311
246.0 73.22482090623743 0.311
247.0 73.22482090623743 0.336
248.0 73.22482090623743 0.345
249.0 73.22482090623743 0.351
250.0 73.22482090623743 0.403
251.0 73.22482090623743 0.433
252.0 73.22482090623743 0.459
253.0 73.22482090623743 0.496
254.0 73.22482090623743 0.521
255.0 73.22482090623743 0.568
256.0 73.22482090623743 0.588

2.0 76.88606195154931 0.248
3.0 76.88606195154931 0.231
4.0 76.88606195154931 0.274
5.0 76.88606195154931 0.264
6.0 76.88606195154931 0.266
7.0 76.88606195154931 0.286
8.0 76.88606195154931 0.288
9.0 76.88606195154931 0.285
10.0 76.88606195154931 0.274
11.0 76.88606195154931 0.28
12.0 76.88606195154931 0.278
13.0 76.88606195154931 0.293
14.0 76.88606195154931 0.305
15.0 76.88606195154931 0.322
16.0 76.88606195154931 0.307
17.0 76.88606195154931 0.323
18.0 76.88606195154931 0.31
19.0 76.88606195154931 0.326
20.0 76.88606195154931 0.319
21.0 76.88606195154931 0.318
22.0 76.88606195154931 0.341
23.0 76.88606195154931 0.37
24.0 76.88606195154931 0.352
25.0 76.88606195154931 0.382
26.0 76.88606195154931 0.345
27.0 76.88606195154931 0.366
28.0 76.88606195154931 0.379
29.0 76.88606195154931 0.345
30.0 76.88606195154931 0.369
31.0 76.88606195154931 0.375
32.0 76.88606195154931 0.389
33.0 76.88606195154931 0.382
34.0 76.88606195154931 0.387
35.0 76.88606195154931 0.39
36.0 76.88606195154931 0.381
37.0 76.88606195154931 0.39
38.0 76.88606195154931 0.392
39.0 76.88606195154931 0.405
40.0 76.88606195154931 0.402
41.0 76.88606195154931 0.4
42.0 76.88606195154931 0.394
43.0 76.88606195154931 0.424
44.0 76.88606195154931 0.384
45.0 76.88606195154931 0.419
46.0 76.88606195154931 0.424
47.0 76.88606195154931 0.41
48.0 76.88606195154931 0.426
49.0 76.88606195154931 0.409
50.0 76.88606195154931 0.424
51.0 76.88606195154931 0.41
52.0 76.88606195154931 0.411
53.0 76.88606195154931 0.44
54.0 76.88606195154931 0.41
55.0 76.88606195154931 0.433
56.0 76.88606195154931 0.418
57.0 76.88606195154931 0.444
58.0 76.88606195154931 0.431
59.0 76.88606195154931 0.425
60.0 76.88606195154931 0.465
61.0 76.88606195154931 0.418
62.0 76.88606195154931 0.458
63.0 76.88606195154931 0.442
64.0 76.88606195154931 0.432
65.0 76.88606195154931 0.441
66.0 76.88606195154931 0.433
67.0 76.88606195154931 0.457
68.0 76.88606195154931 0.438
69.0 76.88606195154931 0.461
70.0 76.88606195154931 0.438
71.0 76.88606195154931 0.453
72.0 76.88606195154931 0.452
73.0 76.88606195154931 0.445
74.0 76.88606195154931 0.466
75.0 76.88606195154931 0.468
76.0 76.88606195154931 0.448
77.0 76.88606195154931 0.474
78.0 76.88606195154931 0.465
79.0 76.88606195154931 0.471
80.0 76.88606195154931 0.451
81.0 76.88606195154931 0.45
82.0 76.88606195154931 0.489
83.0 76.88606195154931 0.482
84.0 76.88606195154931 0.434
85.0 76.88606195154931 0.446
86.0 76.88606195154931 0.455
87.0 76.88606195154931 0.473
88.0 76.88606195154931 0.481
89.0 76.88606195154931 0.47
90.0 76.88606195154931 0.501
91.0 76.88606195154931 0.472
92.0 76.88606195154931 0.465
93.0 76.88606195154931 0.464
94.0 76.88606195154931 0.452
95.0 76.88606195154931 0.477
96.0 76.88606195154931 0.48
97.0 76.88606195154931 0.507
98.0 76.88606195154931 0.494
99.0 76.88606195154931 0.467
100.0 76.88606195154931 0.465
101.0 76.88606195154931 0.471
102.0 76.88606195154931 0.493
103.0 76.88606195154931 0.451
104.0 76.88606195154931 0.49
105.0 76.88606195154931 0.502
106.0 76.88606195154931 0.484
107.0 76.88606195154931 0.487
108.0 76.88606195154931 0.508
109.0 76.88606195154931 0.502
110.0 76.88606195154931 0.491
111.0 76.88606195154931 0.476
112.0 76.88606195154931 0.478
113.0 76.88606195154931 0.492
114.0 76.88606195154931 0.475
115.0 76.88606195154931 0.487
116.0 76.88606195154931 0.507
117.0 76.88606195154931 0.475
118.0 76.88606195154931 0.466
119.0 76.88606195154931 0.472
120.0 76.88606195154931 0.481
121.0 76.88606195154931 0.516
122.0 76.88606195154931 0.489
123.0 76.88606195154931 0.506
124.0 76.88606195154931 0.458
125.0 76.88606195154931 0.487
126.0 76.88606195154931 0.483
127.0 76.88606195154931 0.463
128.0 76.88606195154931 0.487
129.0 76.88606195154931 0.476
130.0 76.88606195154931 0.507
131.0 76.88606195154931 0.478
132.0 76.88606195154931 0.448
133.0 76.88606195154931 0.471
134.0 76.88606195154931 0.488
135.0 76.88606195154931 0.495
136.0 76.88606195154931 0.496
137.0 76.88606195154931 0.496
138.0 76.88606195154931 0.481
139.0 76.88606195154931 0.507
140.0 76.88606195154931 0.486
141.0 76.88606195154931 0.496
142.0 76.88606195154931 0.487
143.0 76.88606195154931 0.468
144.0 76.88606195154931 0.48
145.0 76.88606195154931 0.505
146.0 76.88606195154931 0.5
147.0 76.88606195154931 0.493
148.0 76.88606195154931 0.495
149.0 76.88606195154931 0.486
150.0 76.88606195154931 0.5
151.0 76.88606195154931 0.471
152.0 76.88606195154931 0.485
153.0 76.88606195154931 0.489
154.0 76.88606195154931 0.487
155.0 76.88606195154931 0.475
156.0 76.88606195154931 0.501
157.0 76.88606195154931 0.486
158.0 76.88606195154931 0.543
159.0 76.88606195154931 0.484
160.0 76.88606195154931 0.498
161.0 76.88606195154931 0.46
162.0 76.88606195154931 0.496
163.0 76.88606195154931 0.509
164.0 76.88606195154931 0.465
165.0 76.88606195154931 0.468
166.0 76.88606195154931 0.496
167.0 76.88606195154931 0.494
168.0 76.88606195154931 0.492
169.0 76.88606195154931 0.503
170.0 76.88606195154931 0.492
171.0 76.88606195154931 0.459
172.0 76.88606195154931 0.501
173.0 76.88606195154931 0.486
174.0 76.88606195154931 0.471
175.0 76.88606195154931 0.464
176.0 76.88606195154931 0.479
177.0 76.88606195154931 0.486
178.0 76.88606195154931 0.474
179.0 76.88606195154931 0.473
180.0 76.88606195154931 0.494
181.0 76.88606195154931 0.463
182.0 76.88606195154931 0.482
183.0 76.88606195154931 0.474
184.0 76.88606195154931 0.452
185.0 76.88606195154931 0.474
186.0 76.88606195154931 0.468
187.0 76.88606195154931 0.446
188.0 76.88606195154931 0.444
189.0 76.88606195154931 0.463
190.0 76.88606195154931 0.443
191.0 76.88606195154931 0.429
192.0 76.88606195154931 0.458
193.0 76.88606195154931 0.436
194.0 76.88606195154931 0.458
195.0 76.88606195154931 0.431
196.0 76.88606195154931 0.429
197.0 76.88606195154931 0.407
198.0 76.88606195154931 0.441
199.0 76.88606195154931 0.425
200.0 76.88606195154931 0.434
201.0 76.88606195154931 0.448
202.0 76.88606195154931 0.443
203.0 76.88606195154931 0.426
204.0 76.88606195154931 0.423
205.0 76.88606195154931 0.42
206.0 76.88606195154931 0.427
207.0 76.88606195154931 0.416
208.0 76.88606195154931 0.419
209.0 76.88606195154931 0.41
210.0 76.88606195154931 0.418
211.0 76.88606195154931 0.415
212.0 76.88606195154931 0.427
213.0 76.88606195154931 0.423
214.0 76.88606195154931 0.396
215.0 76.88606195154931 0.388
216.0 76.88606195154931 0.41
217.0 76.88606195154931 0.405
218.0 76.88606195154931 0.416
219.0 76.88606195154931 0.404
220.0 76.88606195154931 0.394
221.0 76.88606195154931 0.389
222.0 76.88606195154931 0.386
223.0 76.88606195154931 0.37
224.0 76.88606195154931 0.402
225.0 76.88606195154931 0.379
226.0 76.88606195154931 0.382
227.0 76.88606195154931 0.38
228.0 76.88606195154931 0.357
229.0 76.88606195154931 0.361
230.0 76.88606195154931 0.362
231.0 76.88606195154931 0.352
232.0 76.88606195154931 0.36
233.0 76.88606195154931 0.356
234.0 76.88606195154931 0.345
235.0 76.88606195154931 0.334
236.0 76.88606195154931 0.327
237.0 76.88606195154931 0.325
238.0 76.88606195154931 0.324
239.0 76.88606195154931 0.315
240.0 76.88606195154931 0.321
241.0 76.88606195154931 0.306
242.0 76.88606195154931 0.303
243.0 76.88606195154931 0.314
244.0 76.88606195154931 0.287
245.0 76.88606195154931 0.298
246.0 76.88606195154931 0.307
247.0 76.88606195154931 0.317
248.0 76.88606195154931 0.32
249.0 76.88606195154931 0.331
250.0 76.88606195154931 0.373
251.0 76.88606195154931 0.415
252.0 76.88606195154931 0.441
253.0 76.88606195154931 0.468
254.0 76.88606195154931 0.496
255.0 76.88606195154931 0.568
256.0 76.88606195154931 0.572

2.0 80.73036504912677 0.23
3.0 80.73036504912677 0.235
4.0 80.73036504912677 0.266
5.0 80.73036504912677 0.263
6.0 80.73036504912677 0.268
7.0 80.73036504912677 0.272
8.0 80.73036504912677 0.306
9.0 80.73036504912677 0.273
10.0 80.73036504912677 0.263
11.0 80.73036504912677 0.266
12.0 80.73036504912677 0.287
13.0 80.73036504912677 0.313
14.0 80.73036504912677 0.285
15.0 80.73036504912677 0.3
16.0 80.73036504912677 0.294
17.0 80.73036504912677 0.331
18.0 80.73036504912677 0.334
19.0 80.73036504912677 0.32
20.0 80.73036504912677 0.356
21.0 80.73036504912677 0.338
22.0 80.73036504912677 0.321
23.0 80.73036504912677 0.335
24.0 80.73036504912677 0.334
25.0 80.73036504912677 0.339
26.0 80.73036504912677 0.366
27.0 80.73036504912677 0.358
28.0 80.73036504912677 0.369
29.0 80.73036504912677 0.361
30.0 80.73036504912677 0.348
31.0 80.73036504912677 0.368
32.0 80.73036504912677 0.38
33.0 80.73036504912677 0.351
34.0 80.73036504912677 0.38
35.0 80.73036504912677 0.37
36.0 80.73036504912677 0.377
37.0 80.73036504912677 0.395
38.0 80.73036504912677 0.386
39.0 80.73036504912677 0.395
40.0 80.73036504912677 0.367
41.0 80.73036504912677 0.38
42.0 80.73036504912677 0.43
43.0 80.73036504912677 0.418
44.0 80.73036504912677 0.393
45.0 80.73036504912677 0.414
46.0 80.73036504912677 0.403
47.0 80.73036504912677 0.41
48.0 80.73036504912677 0.391
49.0 80.73036504912677 0.397
50.0 80.73036504912677 0.385
51.0 80.73036504912677 0.385
52.0 80.73036504912677 0.423
53.0 80.73036504912677 0.417
54.0 80.73036504912677 0.422
55.0 80.73036504912677 0.425
56.0 80.73036504912677 0.408
57.0 80.73036504912677 0.429
58.0 80.73036504912677 0.418
59.0 80.73036504912677 0.426
60.0 80.73036504912677 0.425
61.0 80.73036504912677 0.409
62.0 80.73036504912677 0.439
63.0 80.73036504912677 0.431
64.0 80.73036504912677 0.416
65.0 80.73036504912677 0.431
66.0 80.73036504912677 0.426
67.0 80.73036504912677 0.435
68.0 80.73036504912677 0.44
69.0 80.73036504912677 0.424
70.0 80.73036504912677 0.465
71.0 80.73036504912677 0.406
72.0 80.73036504912677 0.455
73.0 80.73036504912677 0.465
74.0 80.73036504912677 0.459
75.0 80.73036504912677 0.465
76.0 80.73036504912677 0.429
77.0 80.73036504912677 0.452
78.0 80.73036504912677 0.471
79.0 80.73036504912677 0.44
80.0 80.73036504912677 0.445
81.0 80.73036504912677 0.46
82.0 80.73036504912677 0.472
83.0 80.73036504912677 0.451
84.0 80.73036504912677 0.452
85.0 80.73036504912677 0.447
86.0 80.73036504912677 0.453
87.0 80.73036504912677 0.459
88.0 80.73036504912677 0.462
89.0 80.73036504912677 0.459
90.0 80.73036504912677 0.483
91.0 80.73036504912677 0.461
92.0 80.73036504912677 0.429
93.0 80.73036504912677 0.45
94.0 80.73036504912677 0.459
95.0 80.73036504912677 0.468
96.0 80.73036504912677 0.453
97.0 80.73036504912677 0.461
98.0 80.73036504912677 0.471
99.0 80.73036504912677 0.443
100.0 80.73036504912677 0.47
101.0 80.73036504912677 0.444
102.0 80.73036504912677 0.463
103.0 80.73036504912677 0.454
104.0 80.73036504912677 0.467
105.0 80.73036504912677 0.486
106.0 80.73036504912677 0.47
107.0 80.73036504912677 0.464
108.0 80.73036504912677 0.469
109.0 80.73036504912677 0.486
110.0 80.73036504912677 0.471
111.0 80.73036504912677 0.47
112.0 80.73036504912677 0.448
113.0 80.73036504912677 0.479
114.0 80.73036504912677 0.478
115.0 80.73036504912677 0.459
116.0 80.73036504912677 0.503
117.0 80.73036504912677 0.486
118.0 80.73036504912677 0.483
119.0 80.73036504912677 0.47
120.0 80.73036504912677 0.474
121.0 80.73036504912677 0.462
122.0 80.73036504912677 0.485
123.0 80.73036504912677 0.499
124.0 80.73036504912677 0.449
125.0 80.73036504912677 0.489
126.0 80.73036504912677 0.465
127.0 80.73036504912677 0.471
128.0 80.73036504912677 0.487
129.0 80.73036504912677 0.498
130.0 80.73036504912677 0.49
131.0 80.73036504912677 0.486
132.0 80.73036504912677 0.479
133.0 80.73036504912677 0.473
134.0 80.73036504912677 0.479
135.0 80.73036504912677 0.484
136.0 80.73036504912677 0.488
137.0 80.73036504912677 0.46
138.0 80.73036504912677 0.473
139.0 80.73036504912677 0.493
140.0 80.73036504912677 0.488
141.0 80.73036504912677 0.479
142.0 80.73036504912677 0.494
143.0 80.73036504912677 0.489
144.0 80.73036504912677 0.482
145.0 80.73036504912677 0.462
146.0 80.73036504912677 0.485
147.0 80.73036504912677 0.459
148.0 80.73036504912677 0.484
149.0 80.73036504912677 0.454
150.0 80.73036504912677 0.469
151.0 80.73036504912677 0.461
152.0 80.73036504912677 0.466
153.0 80.73036504912677 0.479
154.0 80.73036504912677 0.497
155.0 80.73036504912677 0.485
156.0 80.73036504912677 0.473
157.0 80.73036504912677 0.466
158.0 80.73036504912677 0.483
159.0 80.73036504912677 0.473
160.0 80.73036504912677 0.487
161.0 80.73036504912677 0.452
162.0 80.73036504912677 0.481
163.0 80.73036504912677 0.445
164.0 80.73036504912677 0.469
165.0 80.73036504912677 0.47
166.0 80.73036504912677 0.47
167.0 80.73036504912677 0.49
168.0 80.73036504912677 0.467
169.0 80.73036504912677 0.49
170.0 80.73036504912677 0.457
171.0 80.73036504912677 0.46
172.0 80.73036504912677 0.456
173.0 80.73036504912677 0.463
174.0 80.73036504912677 0.472
175.0 80.73036504912677 0.441
176.0 80.73036504912677 0.453
177.0 80.73036504912677 0.453
178.0 80.73036504912677 0.483
179.0 80.73036504912677 0.45
180.0 80.73036504912677 0.474
181.0 80.73036504912677 0.438
182.0 80.73036504912677 0.457
183.0 80.73036504912677 0.463
184.0 80.73036504912677 0.461
185.0 80.73036504912677 0.455
186.0 80.73036504912677 0.459
187.0 80.73036504912677 0.456
188.0 80.73036504912677 0.45
189.0 80.73036504912677 0.442
190.0 80.73036504912677 0.45
191.0 80.73036504912677 0.41
192.0 80.73036504912677 0.445
193.0 80.73036504912677 0.446
194.0 80.73036504912677 0.424
195.0 80.73036504912677 0.431
196.0 80.73036504912677 0.422
197.0 80.73036504912677 0.421
198.0 80.73036504912677 0.417
199.0 80.73036504912677 0.421
200.0 80.73036504912677 0.415
201.0 80.73036504912677 0.436
202.0 80.73036504912677 0.426
203.0 80.73036504912677 0.432
204.0 80.73036504912677 0.423
205.0 80.73036504912677 0.417
206.0 80.73036504912677 0.411
207.0 80.73036504912677 0.405
208.0 80.73036504912677 0.428
209.0 80.73036504912677 0.399
210.0 80.73036504912677 0.423
211.0 80.73036504912677 0.411
212.0 80.73036504912677 0.402
213.0 80.73036504912677 0.41
214.0 80.73036504912677 0.394
215.0 80.73036504912677 0.384
216.0 80.73036504912677 0.409
217.0 80.73036504912677 0.38
218.0 80.73036504912677 0.392
219.0 80.73036504912677 0.374
220.0 80.73036504912677 0.381
221.0 80.73036504912677 0.382
222.0 80.73036504912677 0.392
223.0 80.73036504912677 0.362
224.0 80.73036504912677 0.378
225.0 80.73036504912677 0.356
226.0 80.73036504912677 0.365
227.0 80.73036504912677 0.373
228.0 80.73036504912677 0.36
229.0 80.73036504912677 0.356
230.0 80.73036504912677 0.355
231.0 80.73036504912677 0.35
232.0 80.73036504912677 0.335
233.0 80.73036504912677 0.335
234.0 80.73036504912677 0.325
235.0 80.73036504912677 0.313
236.0 80.73036504912677 0.333
237.0 80.73036504912677 0.314
238.0 80.73036504912677 0.318
239.0 80.73036504912677 0.317
240.0 80.73036504912677 0.304
241.0 80.73036504912677 0.287
242.0 80.73036504912677 0.288
243.0 80.73036504912677 0.29
244.0 80.73036504912677 0.284
245.0 80.73036504912677 0.289
246.0 80.73036504912677 0.285
247.0 80.73036504912677 0.294
248.0 80.73036504912677 0.308
249.0 80.73036504912677 0.324
250.0 80.73036504912677 0.353
251.0 80.73036504912677 0.384
252.0 80.73036504912677 0.433
253.0 80.73036504912677 0.464
254.0 80.73036504912677 0.485
255.0 80.73036504912677 0.559
256.0 80.73036504912677 0.56

2.0 84.76688330158312 0.227
3.0 84.76688330158312 0.219
4.0 84.76688330158312 0.246
5.0 84.76688330158312 0.235
6.0 84.76688330158312 0.254
7.0 84.76688330158312 0.275
8.0 84.76688330158312 0.261
9.0 84.76688330158312 0.27
10.0 84.76688330158312 0.255
11.0 84.76688330158312 0.275
12.0 84.76688330158312 0.287
13.0 84.76688330158312 0.292
14.0 84.76688330158312 0.279
15.0 84.76688330158312 0.293
16.0 84.76688330158312 0.288
17.0 84.76688330158312 0.301
18.0 84.76688330158312 0.316
19.0 84.76688330158312 0.314
20.0 84.76688330158312 0.321
21.0 84.76688330158312 0.324
22.0 84.76688330158312 0.335
23.0 84.76688330158312 0.329
24.0 84.76688330158312 0.319
25.0 84.76688330158312 0.344
26.0 84.76688330158312 0.343
27.0 84.76688330158312 0.343
28.0 84.76688330158312 0.357
29.0 84.76688330158312 0.362
30.0 84.76688330158312 0.349
31.0 84.76688330158312 0.36
32.0 84.76688330158312 0.376
33.0 84.76688330158312 0.352
34.0 84.76688330158312 0.384
35.0 84.76688330158312 0.364
36.0 84.76688330158312 0.353
37.0 84.76688330158312 0.372
38.0 84.76688330158312 0.369
39.0 84.76688330158312 0.367
40.0 84.76688330158312 0.356
41.0 84.76688330158312 0.381
42.0 84.76688330158312 0.391
43.0 84.76688330158312 0.379
44.0 84.76688330158312 0.376
45.0 84.76688330158312 0.394
46.0 84.76688330158312 0.394
47.0 84.76688330158312 0.379
48.0 84.76688330158312 0.418
49.0 84.76688330158312 0.374
50.0 84.76688330158312 0.378
51.0 84.76688330158312 0.403
52.0 84.76688330158312 0.389
53.0 84.76688330158312 0.419
54.0 84.76688330158312 0.399
55.0 84.76688330158312 0.418
56.0 84.76688330158312 0.387
57.0 84.76688330158312 0.402
58.0 84.76688330158312 0.412
59.0 84.76688330158312 0.42
60.0 84.76688330158312 0.457
61.0 84.76688330158312 0.41
62.0 84.76688330158312 0.429
63.0 84.76688330158312 0.427
64.0 84.76688330158312 0.409
65.0 84.76688330158312 0.426
66.0 84.76688330158312 0.437
67.0 84.76688330158312 0.425
68.0 84.76688330158312 0.429
69.0 84.76688330158312 0.414
70.0 84.76688330158312 0.428
71.0 84.76688330158312 0.409
72.0 84.76688330158312 0.441
73.0 84.76688330158312 0.438
74.0 84.76688330158312 0.457
75.0 84.76688330158312 0.429
76.0 84.76688330158312 0.443
77.0 84.76688330158312 0.442
78.0 84.76688330158312 0.415
79.0 84.76688330158312 0.442
80.0 84.76688330158312 0.414
81.0 84.76688330158312 0.443
82.0 84.76688330158312 0.477
83.0 84.76688330158312 0.442
84.0 84.76688330158312 0.458
85.0 84.76688330158312 0.434
86.0 84.76688330158312 0.422
87.0 84.76688330158312 0.438
88.0 84.76688330158312 0.456
89.0 84.76688330158312 0.459
90.0 84.76688330158312 0.457
91.0 84.76688330158312 0.456
92.0 84.76688330158312 0.426
93.0 84.76688330158312 0.447
94.0 84.76688330158312 0.476
95.0 84.76688330158312 0.436
96.0 84.76688330158312 0.47
97.0 84.76688330158312 0.482
98.0 84.76688330158312 0.469
99.0 84.76688330158312 0.453
100.0 84.76688330158312 0.444
101.0 84.76688330158312 0.438
102.0 84.76688330158312 0.477
103.0 84.76688330158312 0.443
104.0 84.76688330158312 0.471
105.0 84.76688330158312 0.472
106.0 84.76688330158312 0.47
107.0 84.76688330158312 0.453
108.0 84.76688330158312 0.452
109.0 84.76688330158312 0.467
110.0 84.76688330158312 0.461
111.0 84.76688330158312 0.43
112.0 84.76688330158312 0.46
113.0 84.76688330158312 0.451
114.0 84.76688330158312 0.47
115.0 84.76688330158312 0.457
116.0 84.76688330158312 0.47
117.0 84.76688330158312 0.458
118.0 84.76688330158312 0.463
119.0 84.76688330158312 0.478
120.0 84.76688330158312 0.464
121.0 84.76688330158312 0.439
122.0 84.76688330158312 0.456
123.0 84.76688330158312 0.48
124.0 84.76688330158312 0.455
125.0 84.76688330158312 0.443
126.0 84.76688330158312 0.45
127.0 84.76688330158312 0.461
128.0 84.76688330158312 0.444
129.0 84.76688330158312 0.479
130.0 84.76688330158312 0.473
131.0 84.76688330158312 0.443
132.0 84.76688330158312 0.445
133.0 84.76688330158312 0.489
134.0 84.76688330158312 0.467
135.0 84.76688330158312 0.471
136.0 84.76688330158312 0.468
137.0 84.76688330158312 0.469
138.0 84.76688330158312 0.477
139.0 84.76688330158312 0.501
140.0 84.76688330158312 0.488
141.0 84.76688330158312 0.491
142.0 84.76688330158312 0.452
143.0 84.76688330158312 0.481
144.0 84.76688330158312 0.477
145.0 84.76688330158312 0.471
146.0 84.76688330158312 0.456
147.0 84.76688330158312 0.476
148.0 84.76688330158312 0.483
149.0 84.76688330158312 0.45
150.0 84.76688330158312 0.458
151.0 84.76688330158312 0.465
152.0 84.76688330158312 0.468
153.0 84.76688330158312 0.481
154.0 84.76688330158312 0.481
155.0 84.76688330158312 0.482
156.0 84.76688330158312 0.476
157.0 84.76688330158312 0.467
158.0 84.76688330158312 0.475
159.0 84.76688330158312 0.479
160.0 84.76688330158312 0.492
161.0 84.76688330158312 0.468
162.0 84.76688330158312 0.478
163.0 84.76688330158312 0.458
164.0 84.76688330158312 0.446
165.0 84.76688330158312 0.453
166.0 84.76688330158312 0.488
167.0 84.76688330158312 0.478
168.0 84.76688330158312 0.47
169.0 84.76688330158312 0.457
170.0 84.76688330158312 0.478
171.0 84.76688330158312 0.483
172.0 84.76688330158312 0.463
173.0 84.76688330158312 0.467
174.0 84.76688330158312 0.477
175.0 84.76688330158312 0.422
176.0 84.76688330158312 0.436
177.0 84.76688330158312 0.441
178.0 84.76688330158312 0.458
179.0 84.76688330158312 0.434
180.0 84.76688330158312 0.454
181.0 84.76688330158312 0.455
182.0 84.76688330158312 0.456
183.0 84.76688330158312 0.431
184.0 84.76688330158312 0.433
185.0 84.76688330158312 0.445
186.0 84.76688330158312 0.438
187.0 84.76688330158312 0.443
188.0 84.76688330158312 0.439
189.0 84.76688330158312 0.438
190.0 84.76688330158312 0.434
191.0 84.76688330158312 0.389
192.0 84.76688330158312 0.424
193.0 84.76688330158312 0.431
194.0 84.76688330158312 0.406
195.0 84.76688330158312 0.411
196.0 84.76688330158312 0.446
197.0 84.76688330158312 0.414
198.0 84.76688330158312 0.414
199.0 84.76688330158312 0.429
200.0 84.76688330158312 0.408
201.0 84.76688330158312 0.421
202.0 84.76688330158312 0.413
203.0 84.76688330158312 0.419
204.0 84.76688330158312 0.426
205.0 84.76688330158312 0.384
206.0 84.76688330158312 0.419
207.0 84.76688330158312 0.403
208.0 84.76688330158312 0.397
209.0 84.76688330158312 0.392
210.0 84.76688330158312 0.41
211.0 84.76688330158312 0.395
212.0 84.76688330158312 0.406
213.0 84.76688330158312 0.391
214.0 84.76688330158312 0.381
215.0 84.76688330158312 0.354
216.0 84.76688330158312 0.409
217.0 84.76688330158312 0.381
218.0 84.76688330158312 0.379
219.0 84.76688330158312 0.375
220.0 84.76688330158312 0.38
221.0 84.76688330158312 0.374
222.0 84.76688330158312 0.381
223.0 84.76688330158312 0.363
224.0 84.76688330158312 0.359
225.0 84.76688330158312 0.359
226.0 84.76688330158312 0.354
227.0 84.76688330158312 0.348
228.0 84.76688330158312 0.354
229.0 84.76688330158312 0.352
230.0 84.76688330158312 0.333
231.0 84.76688330158312 0.337
232.0 84.76688330158312 0.33
233.0 84.76688330158312 0.307
234.0 84.76688330158312 0.327
235.0 84.76688330158312 0.312
236.0 84.76688330158312 0.31
237.0 84.76688330158312 0.311
238.0 84.76688330158312 0.313
239.0 84.76688330158312 0.297
240.0 84.76688330158312 0.302
241.0 84.76688330158312 0.281
242.0 84.76688330158312 0.284
243.0 84.76688330158312 0.272
244.0 84.76688330158312 0.27
245.0 84.76688330158312 0.27
246.0 84.76688330158312 0.276
247.0 84.76688330158312 0.285
248.0 84.76688330158312 0.29
249.0 84.76688330158312 0.298
250.0 84.76688330158312 0.354
251.0 84.76688330158312 0.374
252.0 84.76688330158312 0.4
253.0 84.76688330158312 0.448
254.0 84.76688330158312 0.476
255.0 84.76688330158312 0.528
256.0 84.76688330158312 0.545

2.0 89.00522746666228 0.22
3.0 89.00522746666228 0.211
4.0 89.00522746666228 0.23
5.0 89.00522746666228 0.232
6.0 89.00522746666228 0.238
7.0 89.00522746666228 0.271
8.0 89.00522746666228 0.258
9.0 89.00522746666228 0.258
10.0 89.00522746666228 0.246
11.0 89.00522746666228 0.265
12.0 89.00522746666228 0.284
13.0 89.00522746666228 0.265
14.0 89.00522746666228 0.28
15.0 89.00522746666228 0.303
16.0 89.00522746666228 0.275
17.0 89.00522746666228 0.307
18.0 89.00522746666228 0.314
19.0 89.00522746666228 0.319
20.0 89.00522746666228 0.304
21.0 89.00522746666228 0.307
22.0 89.00522746666228 0.31
23.0 89.00522746666228 0.328
24.0 89.00522746666228 0.321
25.0 89.00522746666228 0.343
26.0 89.00522746666228 0.327
27.0 89.00522746666228 0.339
28.0 89.00522746666228 0.36
29.0 89.00522746666228 0.346
30.0 89.00522746666228 0.363
31.0 89.00522746666228 0.351
32.0 89.00522746666228 0.356
33.0 89.00522746666228 0.339
34.0 89.00522746666228 0.368
35.0 89.00522746666228 0.359
36.0 89.00522746666228 0.357
37.0 89.00522746666228 0.36
38.0 89.00522746666228 0.351
39.0 89.00522746666228 0.373
40.0 89.00522746666228 0.363
41.0 89.00522746666228 0.379
42.0 89.00522746666228 0.362
43.0 89.00522746666228 0.386
44.0 89.00522746666228 0.378
45.0 89.00522746666228 0.394
46.0 89.00522746666228 0.374
47.0 89.00522746666228 0.386
48.0 89.00522746666228 0.378
49.0 89.00522746666228 0.386
50.0 89.00522746666228 0.396
51.0 89.00522746666228 0.378
52.0 89.00522746666228 0.393
53.0 89.00522746666228 0.409
54.0 89.00522746666228 0.379
55.0 89.00522746666228 0.418
56.0 89.00522746666228 0.41
57.0 89.00522746666228 0.44
58.0 89.00522746666228 0.42
59.0 89.00522746666228 0.405
60.0 89.00522746666228 0.417
61.0 89.00522746666228 0.409
62.0 89.00522746666228 0.419
63.0 89.00522746666228 0.437
64.0 89.00522746666228 0.414
65.0 89.00522746666228 0.418
66.0 89.00522746666228 0.416
67.0 89.00522746666228 0.41
68.0 89.00522746666228 0.432
69.0 89.00522746666228 0.421
70.0 89.00522746666228 0.432
71.0 89.00522746666228 0.412
72.0 89.00522746666228 0.423
73.0 89.00522746666228 0.439
74.0 89.00522746666228 0.422
75.0 89.00522746666228 0.433
76.0 89.00522746666228 0.433
77.0 89.00522746666228 0.429
78.0 89.00522746666228 0.42
79.0 89.00522746666228 0.431
80.0 89.00522746666228 0.424
81.0 89.00522746666228 0.426
82.0 89.00522746666228 0.444
83.0 89.00522746666228 0.435
84.0 89.00522746666228 0.4
85.0 89.00522746666228 0.455
86.0 89.00522746666228 0.439
87.0 89.00522746666228 0.441
88.0 89.00522746666228 0.437
89.0 89.00522746666228 0.459
90.0 89.00522746666228 0.445
91.0 89.00522746666228 0.446
92.0 89.00522746666228 0.413
93.0 89.00522746666228 0.432
94.0 89.00522746666228 0.438
95.0 89.00522746666228 0.427
96.0 89.00522746666228 0.475
97.0 89.00522746666228 0.453
98.0 89.00522746666228 0.429
99.0 89.00522746666228 0.435
100.0 89.00522746666228 0.469
101.0 89.00522746666228 0.434
102.0 89.00522746666228 0.467
103.0 89.00522746666228 0.438
104.0 89.00522746666228 0.477
105.0 89.00522746666228 0.451
106.0 89.00522746666228 0.451
107.0 89.00522746666228 0.446
108.0 89.00522746666228 0.453
109.0 89.00522746666228 0.466
110.0 89.00522746666228 0.452
111.0 89.00522746666228 0.433
112.0 89.00522746666228 0.44
113.0 89.00522746666228 0.463
114.0 89.00522746666228 0.452
115.0 89.00522746666228 0.463
116.0 89.00522746666228 0.472
117.0 89.00522746666228 0.423
118.0 89.00522746666228 0.457
119.0 89.00522746666228 0.477
120.0 89.00522746666228 0.448
121.0 89.00522746666228 0.457
122.0 89.00522746666228 0.481
123.0 89.00522746666228 0.471
124.0 89.00522746666228 0.485
125.0 89.00522746666228 0.439
126.0 89.00522746666228 0.438
127.0 89.00522746666228 0.474
128.0 89.00522746666228 0.472
129.0 89.00522746666228 0.443
130.0 89.00522746666228 0.447
131.0 89.00522746666228 0.461
132.0 89.00522746666228 0.433
133.0 89.00522746666228 0.479
134.0 89.00522746666228 0.46
135.0 89.00522746666228 0.466
136.0 89.00522746666228 0.472
137.0 89.00522746666228 0.457
138.0 89.00522746666228 0.463
139.0 89.00522746666228 0.466
140.0 89.00522746666228 0.468
141.0 89.00522746666228 0.466
142.0 89.00522746666228 0.458
143.0 89.00522746666228 0.492
144.0 89.00522746666228 0.461
145.0 89.00522746666228 0.448
146.0 89.00522746666228 0.447
147.0 89.00522746666228 0.456
148.0 89.00522746666228 0.473
149.0 89.00522746666228 0.457
150.0 89.00522746666228 0.465
151.0 89.00522746666228 0.448
152.0 89.00522746666228 0.446
153.0 89.00522746666228 0.475
154.0 89.00522746666228 0.467
155.0 89.00522746666228 0.46
156.0 89.00522746666228 0.464
157.0 89.00522746666228 0.459
158.0 89.00522746666228 0.469
159.0 89.00522746666228 0.426
160.0 89.00522746666228 0.456
161.0 89.00522746666228 0.446
162.0 89.00522746666228 0.467
163.0 89.00522746666228 0.449
164.0 89.00522746666228 0.43
165.0 89.00522746666228 0.444
166.0 89.00522746666228 0.468
167.0 89.00522746666228 0.44
168.0 89.00522746666228 0.462
169.0 89.00522746666228 0.471
170.0 89.00522746666228 0.439
171.0 89.00522746666228 0.465
172.0 89.00522746666228 0.452
173.0 89.00522746666228 0.44
174.0 89.00522746666228 0.446
175.0 89.00522746666228 0.445
176.0 89.00522746666228 0.453
177.0 89.00522746666228 0.448
178.0 89.00522746666228 0.458
179.0 89.00522746666228 0.428
180.0 89.00522746666228 0.467
181.0 89.00522746666228 0.432
182.0 89.00522746666228 0.442
183.0 89.00522746666228 0.419
184.0 89.00522746666228 0.448
185.0 89.00522746666228 0.435
186.0 89.00522746666228 0.428
187.0 89.00522746666228 0.423
188.0 89.00522746666228 0.413
189.0 89.00522746666228 0.43
190.0 89.00522746666228 0.413
191.0 89.00522746666228 0.389
192.0 89.00522746666228 0.434
193.0 89.00522746666228 0.419
194.0 89.00522746666228 0.399
195.0 89.00522746666228 0.405
196.0 89.00522746666228 0.43
197.0 89.00522746666228 0.39
198.0 89.00522746666228 0.411
199.0 89.00522746666228 0.415
200.0 89.00522746666228 0.381
201.0 89.00522746666228 0.4
202.0 89.00522746666228 0.402
203.0 89.00522746666228 0.397
204.0 89.00522746666228 0.395
205.0 89.00522746666228 0.391
206.0 89.00522746666228 0.394
207.0 89.00522746666228 0.369
208.0 89.00522746666228 0.378
209.0 89.00522746666228 0.385
210.0 89.00522746666228 0.383
211.0 89.00522746666228 0.394
212.0 89.00522746666228 0.389
213.0 89.00522746666228 0.38
214.0 89.00522746666228 0.383
215.0 89.00522746666228 0.361
216.0 89.00522746666228 0.379
217.0 89.00522746666228 0.378
218.0 89.00522746666228 0.359
219.0 89.00522746666228 0.374
220.0 89.00522746666228 0.368
221.0 89.00522746666228 0.381
222.0 89.00522746666228 0.365
223.0 89.00522746666228 0.351
224.0 89.00522746666228 0.356
225.0 89.00522746666228 0.344
226.0 89.00522746666228 0.348
227.0 89.00522746666228 0.35
228.0 89.00522746666228 0.347
229.0 89.00522746666228 0.364
230.0 89.00522746666228 0.328
231.0 89.00522746666228 0.335
232.0 89.00522746666228 0.32
233.0 89.00522746666228 0.301
234.0 89.00522746666228 0.332
235.0 89.00522746666228 0.303
236.0 89.00522746666228 0.307
237.0 89.00522746666228 0.302
238.0 89.00522746666228 0.303
239.0 89.00522746666228 0.287
240.0 89.00522746666228 0.283
241.0 89.00522746666228 0.277
242.0 89.00522746666228 0.265
243.0 89.00522746666228 0.278
244.0 89.00522746666228 0.265
245.0 89.00522746666228 0.264
246.0 89.00522746666228 0.269
247.0 89.00522746666228 0.271
248.0 89.00522746666228 0.267
249.0 89.00522746666228 0.281
250.0 89.00522746666228 0.308
251.0 89.00522746666228 0.363
252.0 89.00522746666228 0.374
253.0 89.00522746666228 0.431
254.0 89.00522746666228 0.48
255.0 89.00522746666228 0.513
256.0 89.00522746666228 0.523

2.0 93.4554888399954 0.205
3.0 93.4554888399954 0.22
4.0 93.4554888399954 0.236
5.0 93.4554888399954 0.238
6.0 93.4554888399954 0.234
7.0 93.4554888399954 0.243
8.0 93.4554888399954 0.26
9.0 93.4554888399954 0.256
10.0 93.4554888399954 0.244
11.0 93.4554888399954 0.259
12.0 93.4554888399954 0.284
13.0 93.4554888399954 0.248
14.0 93.4554888399954 0.265
15.0 93.4554888399954 0.283
16.0 93.4554888399954 0.273
17.0 93.4554888399954 0.291
18.0 93.4554888399954 0.281
19.0 93.4554888399954 0.302
20.0 93.4554888399954 0.293
21.0 93.4554888399954 0.318
22.0 93.4554888399954 0.312
23.0 93.4554888399954 0.304
24.0 93.4554888399954 0.319
25.0 93.4554888399954 0.314
26.0 93.4554888399954 0.311
27.0 93.4554888399954 0.317
28.0 93.4554888399954 0.35
29.0 93.4554888399954 0.329
30.0 93.4554888399954 0.344
31.0 93.4554888399954 0.359
32.0 93.4554888399954 0.345
33.0 93.4554888399954 0.341
34.0 93.4554888399954 0.347
35.0 93.4554888399954 0.339
36.0 93.4554888399954 0.374
37.0 93.4554888399954 0.356
38.0 93.4554888399954 0.341
39.0 93.4554888399954 0.374
40.0 93.4554888399954 0.351
41.0 93.4554888399954 0.369
42.0 93.4554888399954 0.375
43.0 93.4554888399954 0.379
44.0 93.4554888399954 0.375
45.0 93.4554888399954 0.369
46.0 93.4554888399954 0.386
47.0 93.4554888399954 0.383
48.0 93.4554888399954 0.388
49.0 93.4554888399954 0.372
50.0 93.4554888399954 0.386
51.0 93.4554888399954 0.376
52.0 93.4554888399954 0.398
53.0 93.4554888399954 0.408
54.0 93.4554888399954 0.367
55.0 93.4554888399954 0.39
56.0 93.4554888399954 0.377
57.0 93.4554888399954 0.402
58.0 93.4554888399954 0.387
59.0 93.4554888399954 0.425
60.0 93.4554888399954 0.419
61.0 93.4554888399954 0.384
62.0 93.4554888399954 0.408
63.0 93.4554888399954 0.414
64.0 93.4554888399954 0.42
65.0 93.4554888399954 0.399
66.0 93.4554888399954 0.399
67.0 93.4554888399954 0.413
68.0 93.4554888399954 0.416
69.0 93.4554888399954 0.418
70.0 93.4554888399954 0.409
71.0 93.4554888399954 0.407
72.0 93.4554888399954 0.418
73.0 93.4554888399954 0.426
74.0 93.4554888399954 0.433
75.0 93.4554888399954 0.412
76.0 93.4554888399954 0.418
77.0 93.4554888399954 0.412
78.0 93.4554888399954 0.418
79.0 93.4554888399954 0.435
80.0 93.4554888399954 0.42
81.0 93.4554888399954 0.418
82.0 93.4554888399954 0.454
83.0 93.4554888399954 0.419
84.0 93.4554888399954 0.441
85.0 93.4554888399954 0.425
86.0 93.4554888399954 0.443
87.0 93.4554888399954 0.409
88.0 93.4554888399954 0.428
89.0 93.4554888399954 0.438
90.0 93.4554888399954 0.454
91.0 93.4554888399954 0.449
92.0 93.4554888399954 0.404
93.0 93.4554888399954 0.432
94.0 93.4554888399954 0.407
95.0 93.4554888399954 0.417
96.0 93.4554888399954 0.424
97.0 93.4554888399954 0.457
98.0 93.4554888399954 0.433
99.0 93.4554888399954 0.424
100.0 93.4554888399954 0.453
101.0 93.4554888399954 0.435
102.0 93.4554888399954 0.434
103.0 93.4554888399954 0.437
104.0 93.4554888399954 0.437
105.0 93.4554888399954 0.434
106.0 93.4554888399954 0.416
107.0 93.4554888399954 0.442
108.0 93.4554888399954 0.462
109.0 93.4554888399954 0.466
110.0 93.4554888399954 0.448
111.0 93.4554888399954 0.421
112.0 93.4554888399954 0.427
113.0 93.4554888399954 0.452
114.0 93.4554888399954 0.455
115.0 93.4554888399954 0.466
116.0 93.4554888399954 0.455
117.0 93.4554888399954 0.439
118.0 93.4554888399954 0.457
119.0 93.4554888399954 0.456
120.0 93.4554888399954 0.427
121.0 93.4554888399954 0.425
122.0 93.4554888399954 0.453
123.0 93.4554888399954 0.45
124.0 93.4554888399954 0.433
125.0 93.4554888399954 0.443
126.0 93.4554888399954 0.422
127.0 93.4554888399954 0.436
128.0 93.4554888399954 0.464
129.0 93.4554888399954 0.472
130.0 93.4554888399954 0.478
131.0 93.4554888399954 0.449
132.0 93.4554888399954 0.425
133.0 93.4554888399954 0.482
134.0 93.4554888399954 0.446
135.0 93.4554888399954 0.462
136.0 93.4554888399954 0.458
137.0 93.4554888399954 0.451
138.0 93.4554888399954 0.445
139.0 93.4554888399954 0.467
140.0 93.4554888399954 0.477
141.0 93.4554888399954 0.466
142.0 93.4554888399954 0.472
143.0 93.4554888399954 0.45
144.0 93.4554888399954 0.443
145.0 93.4554888399954 0.436
146.0 93.4554888399954 0.455
147.0 93.4554888399954 0.437
148.0 93.4554888399954 0.458
149.0 93.4554888399954 0.465
150.0 93.4554888399954 0.425
151.0 93.4554888399954 0.452
152.0 93.4554888399954 0.45
153.0 93.4554888399954 0.443
154.0 93.4554888399954 0.432
155.0 93.4554888399954 0.446
156.0 93.4554888399954 0.453
157.0 93.4554888399954 0.448
158.0 93.4554888399954 0.448
159.0 93.4554888399954 0.445
160.0 93.4554888399954 0.465
161.0 93.4554888399954 0.418
162.0 93.4554888399954 0.469
163.0 93.4554888399954 0.449
164.0 93.4554888399954 0.449
165.0 93.4554888399954 0.432
166.0 93.4554888399954 0.457
167.0 93.4554888399954 0.449
168.0 93.4554888399954 0.438
169.0 93.4554888399954 0.453
170.0 93.4554888399954 0.417
171.0 93.4554888399954 0.428
172.0 93.4554888399954 0.434
173.0 93.4554888399954 0.452
174.0 93.4554888399954 0.43
175.0 93.4554888399954 0.402
176.0 93.4554888399954 0.458
177.0 93.4554888399954 0.418
178.0 93.4554888399954 0.438
179.0 93.4554888399954 0.416
180.0 93.4554888399954 0.422
181.0 93.4554888399954 0.435
182.0 93.4554888399954 0.42
183.0 93.4554888399954 0.44
184.0 93.4554888399954 0.438
185.0 93.4554888399954 0.423
186.0 93.4554888399954 0.418
187.0 93.4554888399954 0.419
188.0 93.4554888399954 0.406
189.0 93.4554888399954 0.418
190.0 93.4554888399954 0.406
191.0 93.4554888399954 0.376
192.0 93.4554888399954 0.413
193.0 93.4554888399954 0.393
194.0 93.4554888399954 0.406
195.0 93.4554888399954 0.383
196.0 93.4554888399954 0.411
197.0 93.4554888399954 0.401
198.0 93.4554888399954 0.407
199.0 93.4554888399954 0.412
200.0 93.4554888399954 0.393
201.0 93.4554888399954 0.404
202.0 93.4554888399954 0.405
203.0 93.4554888399954 0.403
204.0 93.4554888399954 0.395
205.0 93.4554888399954 0.383
206.0 93.4554888399954 0.391
207.0 93.4554888399954 0.38
208.0 93.4554888399954 0.367
209.0 93.4554888399954 0.375
210.0 93.4554888399954 0.372
211.0 93.4554888399954 0.378
212.0 93.4554888399954 0.381
213.0 93.4554888399954 0.375
214.0 93.4554888399954 0.364
215.0 93.4554888399954 0.338
216.0 93.4554888399954 0.368
217.0 93.4554888399954 0.352
218.0 93.4554888399954 0.365
219.0 93.4554888399954 0.36
220.0 93.4554888399954 0.348
221.0 93.4554888399954 0.356
222.0 93.4554888399954 0.359
223.0 93.4554888399954 0.343
224.0 93.4554888399954 0.352
225.0 93.4554888399954 0.355
226.0 93.4554888399954 0.34
227.0 93.4554888399954 0.337
228.0 93.4554888399954 0.333
229.0 93.4554888399954 0.33
230.0 93.4554888399954 0.319
231.0 93.4554888399954 0.332
232.0 93.4554888399954 0.319
233.0 93.4554888399954 0.304
234.0 93.4554888399954 0.305
235.0 93.4554888399954 0.294
236.0 93.4554888399954 0.301
237.0 93.4554888399954 0.289
238.0 93.4554888399954 0.284
239.0 93.4554888399954 0.281
240.0 93.4554888399954 0.278
241.0 93.4554888399954 0.262
242.0 93.4554888399954 0.259
243.0 93.4554888399954 0.266
244.0 93.4554888399954 0.248
245.0 93.4554888399954 0.249
246.0 93.4554888399954 0.252
247.0 93.4554888399954 0.252
248.0 93.4554888399954 0.255
249.0 93.4554888399954 0.27
250.0 93.4554888399954 0.308
251.0 93.4554888399954 0.348
252.0 93.4554888399954 0.361
253.0 93.4554888399954 0.415
254.0 93.4554888399954 0.449
255.0 93.4554888399954 0.498
256.0 93.4554888399954 0.517

2.0 98.12826328199516 0.201
3.0 98.12826328199516 0.222
4.0 98.12826328199516 0.21
5.0 98.12826328199516 0.209
6.0 98.12826328199516 0.236
7.0 98.12826328199516 0.237
8.0 98.12826328199516 0.237
9.0 98.12826328199516 0.233
10.0 98.12826328199516 0.236
11.0 98.12826328199516 0.231
12.0 98.12826328199516 0.264
13.0 98.12826328199516 0.243
14.0 98.12826328199516 0.26
15.0 98.12826328199516 0.277
16.0 98.12826328199516 0.264
17.0 98.12826328199516 0.259
18.0 98.12826328199516 0.288
19.0 98.12826328199516 0.302
20.0 98.12826328199516 0.29
21.0 98.12826328199516 0.295
22.0 98.12826328199516 0.296
23.0 98.12826328199516 0.297
24.0 98.12826328199516 0.295
25.0 98.12826328199516 0.318
26.0 98.12826328199516 0.313
27.0 98.12826328199516 0.295
28.0 98.12826328199516 0.32
29.0 98.12826328199516 0.329
30.0 98.12826328199516 0.312
31.0 98.12826328199516 0.332
32.0 98.12826328199516 0.35
33.0 98.12826328199516 0.347
34.0 98.12826328199516 0.334
35.0 98.12826328199516 0.325
36.0 98.12826328199516 0.336
37.0 98.12826328199516 0.347
38.0 98.12826328199516 0.34
39.0 98.12826328199516 0.356
40.0 98.12826328199516 0.335
41.0 98.12826328199516 0.347
42.0 98.12826328199516 0.356
43.0 98.12826328199516 0.358
44.0 98.12826328199516 0.334
45.0 98.12826328199516 0.362
46.0 98.12826328199516 0.371
47.0 98.12826328199516 0.377
48.0 98.12826328199516 0.364
49.0 98.12826328199516 0.361
50.0 98.12826328199516 0.364
51.0 98.12826328199516 0.358
52.0 98.12826328199516 0.355
53.0 98.12826328199516 0.393
54.0 98.12826328199516 0.362
55.0 98.12826328199516 0.377
56.0 98.12826328199516 0.357
57.0 98.12826328199516 0.39
58.0 98.12826328199516 0.39
59.0 98.12826328199516 0.38
60.0 98.12826328199516 0.405
61.0 98.12826328199516 0.412
62.0 98.12826328199516 0.391
63.0 98.12826328199516 0.399
64.0 98.12826328199516 0.377
65.0 98.12826328199516 0.403
66.0 98.12826328199516 0.404
67.0 98.12826328199516 0.403
68.0 98.12826328199516 0.42
69.0 98.12826328199516 0.415
70.0 98.12826328199516 0.38
71.0 98.12826328199516 0.396
72.0 98.12826328199516 0.421
73.0 98.12826328199516 0.424
74.0 98.12826328199516 0.413
75.0 98.12826328199516 0.396
76.0 98.12826328199516 0.409
77.0 98.12826328199516 0.388
78.0 98.12826328199516 0.395
79.0 98.12826328199516 0.387
80.0 98.12826328199516 0.436
81.0 98.12826328199516 0.402
82.0 98.12826328199516 0.408
83.0 98.12826328199516 0.428
84.0 98.12826328199516 0.445
85.0 98.12826328199516 0.422
86.0 98.12826328199516 0.421
87.0 98.12826328199516 0.427
88.0 98.12826328199516 0.425
89.0 98.12826328199516 0.42
90.0 98.12826328199516 0.435
91.0 98.12826328199516 0.392
92.0 98.12826328199516 0.424
93.0 98.12826328199516 0.412
94.0 98.12826328199516 0.45
95.0 98.12826328199516 0.426
96.0 98.12826328199516 0.44
97.0 98.12826328199516 0.444
98.0 98.12826328199516 0.454
99.0 98.12826328199516 0.421
100.0 98.12826328199516 0.433
101.0 98.12826328199516 0.415
102.0 98.12826328199516 0.448
103.0 98.12826328199516 0.421
104.0 98.12826328199516 0.43
105.0 98.12826328199516 0.431
106.0 98.12826328199516 0.416
107.0 98.12826328199516 0.442
108.0 98.12826328199516 0.44
109.0 98.12826328199516 0.422
110.0 98.12826328199516 0.418
111.0 98.12826328199516 0.426
112.0 98.12826328199516 0.42
113.0 98.12826328199516 0.441
114.0 98.12826328199516 0.441
115.0 98.12826328199516 0.428
116.0 98.12826328199516 0.452
117.0 98.12826328199516 0.427
118.0 98.12826328199516 0.445
119.0 98.12826328199516 0.472
120.0 98.12826328199516 0.434
121.0 98.12826328199516 0.445
122.0 98.12826328199516 0.445
123.0 98.12826328199516 0.459
124.0 98.12826328199516 0.428
125.0 98.12826328199516 0.425
126.0 98.12826328199516 0.423
127.0 98.12826328199516 0.432
128.0 98.12826328199516 0.443
129.0 98.12826328199516 0.453
130.0 98.12826328199516 0.456
131.0 98.12826328199516 0.43
132.0 98.12826328199516 0.422
133.0 98.12826328199516 0.449
134.0 98.12826328199516 0.44
135.0 98.12826328199516 0.443
136.0 98.12826328199516 0.435
137.0 98.12826328199516 0.458
138.0 98.12826328199516 0.433
139.0 98.12826328199516 0.448
140.0 98.12826328199516 0.449
141.0 98.12826328199516 0.453
142.0 98.12826328199516 0.421
143.0 98.12826328199516 0.438
144.0 98.12826328199516 0.447
145.0 98.12826328199516 0.432
146.0 98.12826328199516 0.425
147.0 98.12826328199516 0.441
148.0 98.12826328199516 0.447
149.0 98.12826328199516 0.457
150.0 98.12826328199516 0.451
151.0 98.12826328199516 0.444
152.0 98.12826328199516 0.433
153.0 98.12826328199516 0.465
154.0 98.12826328199516 0.435
155.0 98.12826328199516 0.45
156.0 98.12826328199516 0.431
157.0 98.12826328199516 0.42
158.0 98.12826328199516 0.452
159.0 98.12826328199516 0.438
160.0 98.12826328199516 0.433
161.0 98.12826328199516 0.443
162.0 98.12826328199516 0.443
163.0 98.12826328199516 0.437
164.0 98.12826328199516 0.426
165.0 98.12826328199516 0.429
166.0 98.12826328199516 0.446
167.0 98.12826328199516 0.431
168.0 98.12826328199516 0.433
169.0 98.12826328199516 0.435
170.0 98.12826328199516 0.431
171.0 98.12826328199516 0.429
172.0 98.12826328199516 0.446
173.0 98.12826328199516 0.412
174.0 98.12826328199516 0.423
175.0 98.12826328199516 0.401
176.0 98.12826328199516 0.422
177.0 98.12826328199516 0.416
178.0 98.12826328199516 0.435
179.0 98.12826328199516 0.428
180.0 98.12826328199516 0.416
181.0 98.12826328199516 0.419
182.0 98.12826328199516 0.431
183.0 98.12826328199516 0.417
184.0 98.12826328199516 0.436
185.0 98.12826328199516 0.408
186.0 98.12826328199516 0.418
187.0 98.12826328199516 0.394
188.0 98.12826328199516 0.393
189.0 98.12826328199516 0.41
190.0 98.12826328199516 0.409
191.0 98.12826328199516 0.377
192.0 98.12826328199516 0.389
193.0 98.12826328199516 0.387
194.0 98.12826328199516 0.389
195.0 98.12826328199516 0.38
196.0 98.12826328199516 0.388
197.0 98.12826328199516 0.402
198.0 98.12826328199516 0.387
199.0 98.12826328199516 0.385
200.0 98.12826328199516 0.354
201.0 98.12826328199516 0.392
202.0 98.12826328199516 0.401
203.0 98.12826328199516 0.373
204.0 98.12826328199516 0.377
205.0 98.12826328199516 0.375
206.0 98.12826328199516 0.388
207.0 98.12826328199516 0.367
208.0 98.12826328199516 0.374
209.0 98.12826328199516 0.357
210.0 98.12826328199516 0.386
211.0 98.12826328199516 0.369
212.0 98.12826328199516 0.375
213.0 98.12826328199516 0.377
214.0 98.12826328199516 0.361
215.0 98.12826328199516 0.322
216.0 98.12826328199516 0.361
217.0 98.12826328199516 0.341
218.0 98.12826328199516 0.339
219.0 98.12826328199516 0.345
220.0 98.12826328199516 0.33
221.0 98.12826328199516 0.346
222.0 98.12826328199516 0.348
223.0 98.12826328199516 0.334
224.0 98.12826328199516 0.334
225.0 98.12826328199516 0.334
226.0 98.12826328199516 0.336
227.0 98.12826328199516 0.33
228.0 98.12826328199516 0.328
229.0 98.12826328199516 0.317
230.0 98.12826328199516 0.322
231.0 98.12826328199516 0.311
232.0 98.12826328199516 0.305
233.0 98.12826328199516 0.293
234.0 98.12826328199516 0.291
235.0 98.12826328199516 0.283
236.0 98.12826328199516 0.291
237.0 98.12826328199516 0.286
238.0 98.12826328199516 0.279
239.0 98.12826328199516 0.273
240.0 98.12826328199516 0.265
241.0 98.12826328199516 0.251
242.0 98.12826328199516 0.237
243.0 98.12826328199516 0.254
244.0 98.12826328199516 0.239
245.0 98.12826328199516 0.234
246.0 98.12826328199516 0.225
247.0 98.12826328199516 0.24
248.0 98.12826328199516 0.244
249.0 98.12826328199516 0.26
250.0 98.12826328199516 0.289
251.0 98.12826328199516 0.325
252.0 98.12826328199516 0.373
253.0 98.12826328199516 0.394
254.0 98.12826328199516 0.435
255.0 98.12826328199516 0.492
256.0 98.12826328199516 0.505

2.0 103.03467644609493 0.189
3.0 103.03467644609493 0.208
4.0 103.03467644609493 0.212
5.0 103.03467644609493 0.21
6.0 103.03467644609493 0.23
7.0 103.03467644609493 0.237
8.0 103.03467644609493 0.24
9.0 103.03467644609493 0.227
10.0 103.03467644609493 0.242
11.0 103.03467644609493 0.24
12.0 103.03467644609493 0.252
13.0 103.03467644609493 0.26
14.0 103.03467644609493 0.245
15.0 103.03467644609493 0.277
16.0 103.03467644609493 0.268
17.0 103.03467644609493 0.266
18.0 103.03467644609493 0.254
19.0 103.03467644609493 0.292
20.0 103.03467644609493 0.284
21.0 103.03467644609493 0.275
22.0 103.03467644609493 0.288
23.0 103.03467644609493 0.295
24.0 103.03467644609493 0.295
25.0 103.03467644609493 0.32
26.0 103.03467644609493 0.311
27.0 103.03467644609493 0.316
28.0 103.03467644609493 0.307
29.0 103.03467644609493 0.31
30.0 103.03467644609493 0.312
31.0 103.03467644609493 0.336
32.0 103.03467644609493 0.317
33.0 103.03467644609493 0.333
34.0 103.03467644609493 0.341
35.0 103.03467644609493 0.334
36.0 103.03467644609493 0.328
37.0 103.03467644609493 0.334
38.0 103.03467644609493 0.32
39.0 103.03467644609493 0.342
40.0 103.03467644609493 0.336
41.0 103.03467644609493 0.323
42.0 103.03467644609493 0.352
43.0 103.03467644609493 0.346
44.0 103.03467644609493 0.36
45.0 103.03467644609493 0.34
46.0 103.03467644609493 0.353
47.0 103.03467644609493 0.357
48.0 103.03467644609493 0.356
49.0 103.03467644609493 0.366
50.0 103.03467644609493 0.385
51.0 103.03467644609493 0.365
52.0 103.03467644609493 0.361
53.0 103.03467644609493 0.383
54.0 103.03467644609493 0.345
55.0 103.03467644609493 0.369
56.0 103.03467644609493 0.351
57.0 103.03467644609493 0.359
58.0 103.03467644609493 0.358
59.0 103.03467644609493 0.375
60.0 103.03467644609493 0.398
61.0 103.03467644609493 0.389
62.0 103.03467644609493 0.392
63.0 103.03467644609493 0.402
64.0 103.03467644609493 0.391
65.0 103.03467644609493 0.389
66.0 103.03467644609493 0.397
67.0 103.03467644609493 0.376
68.0 103.03467644609493 0.374
69.0 103.03467644609493 0.39
70.0 103.03467644609493 0.385
71.0 103.03467644609493 0.392
72.0 103.03467644609493 0.4
73.0 103.03467644609493 0.392
74.0 103.03467644609493 0.41
75.0 103.03467644609493 0.397
76.0 103.03467644609493 0.374
77.0 103.03467644609493 0.395
78.0 103.03467644609493 0.396
79.0 103.03467644609493 0.4
80.0 103.03467644609493 0.381
81.0 103.03467644609493 0.387
82.0 103.03467644609493 0.433
83.0 103.03467644609493 0.405
84.0 103.03467644609493 0.403
85.0 103.03467644609493 0.416
86.0 103.03467644609493 0.419
87.0 103.03467644609493 0.409
88.0 103.03467644609493 0.408
89.0 103.03467644609493 0.401
90.0 103.03467644609493 0.438
91.0 103.03467644609493 0.403
92.0 103.03467644609493 0.389
93.0 103.03467644609493 0.419
94.0 103.03467644609493 0.415
95.0 103.03467644609493 0.42
96.0 103.03467644609493 0.428
97.0 103.03467644609493 0.418
98.0 103.03467644609493 0.426
99.0 103.03467644609493 0.406
100.0 103.03467644609493 0.415
101.0 103.03467644609493 0.417
102.0 103.03467644609493 0.419
103.0 103.03467644609493 0.402
104.0 103.03467644609493 0.43
105.0 103.03467644609493 0.438
106.0 103.03467644609493 0.43
107.0 103.03467644609493 0.408
108.0 103.03467644609493 0.438
109.0 103.03467644609493 0.44
110.0 103.03467644609493 0.42
111.0 103.03467644609493 0.424
112.0 103.03467644609493 0.431
113.0 103.03467644609493 0.445
114.0 103.03467644609493 0.435
115.0 103.03467644609493 0.448
116.0 103.03467644609493 0.427
117.0 103.03467644609493 0.4
118.0 103.03467644609493 0.437
119.0 103.03467644609493 0.436
120.0 103.03467644609493 0.433
121.0 103.03467644609493 0.439
122.0 103.03467644609493 0.448
123.0 103.03467644609493 0.443
124.0 103.03467644609493 0.44
125.0 103.03467644609493 0.425
126.0 103.03467644609493 0.404
127.0 103.03467644609493 0.439
128.0 103.03467644609493 0.428
129.0 103.03467644609493 0.449
130.0 103.03467644609493 0.434
131.0 103.03467644609493 0.427
132.0 103.03467644609493 0.429
133.0 103.03467644609493 0.427
134.0 103.03467644609493 0.452
135.0 103.03467644609493 0.416
136.0 103.03467644609493 0.444
137.0 103.03467644609493 0.443
138.0 103.03467644609493 0.417
139.0 103.03467644609493 0.427
140.0 103.03467644609493 0.448
141.0 103.03467644609493 0.444
142.0 103.03467644609493 0.439
143.0 103.03467644609493 0.423
144.0 103.03467644609493 0.42
145.0 103.03467644609493 0.428
146.0 103.03467644609493 0.431
147.0 103.03467644609493 0.436
148.0 103.03467644609493 0.428
149.0 103.03467644609493 0.416
150.0 103.03467644609493 0.41
151.0 103.03467644609493 0.436
152.0 103.03467644609493 0.425
153.0 103.03467644609493 0.431
154.0 103.03467644609493 0.434
155.0 103.03467644609493 0.395
156.0 103.03467644609493 0.444
157.0 103.03467644609493 0.43
158.0 103.03467644609493 0.443
159.0 103.03467644609493 0.432
160.0 103.03467644609493 0.44
161.0 103.03467644609493 0.411
162.0 103.03467644609493 0.45
163.0 103.03467644609493 0.424
164.0 103.03467644609493 0.42
165.0 103.03467644609493 0.409
166.0 103.03467644609493 0.422
167.0 103.03467644609493 0.419
168.0 103.03467644609493 0.4
169.0 103.03467644609493 0.447
170.0 103.03467644609493 0.417
171.0 103.03467644609493 0.417
172.0 103.03467644609493 0.434
173.0 103.03467644609493 0.42
174.0 103.03467644609493 0.419
175.0 103.03467644609493 0.388
176.0 103.03467644609493 0.425
177.0 103.03467644609493 0.419
178.0 103.03467644609493 0.424
179.0 103.03467644609493 0.392
180.0 103.03467644609493 0.419
181.0 103.03467644609493 0.418
182.0 103.03467644609493 0.413
183.0 103.03467644609493 0.402
184.0 103.03467644609493 0.405
185.0 103.03467644609493 0.413
186.0 103.03467644609493 0.403
187.0 103.03467644609493 0.401
188.0 103.03467644609493 0.408
189.0 103.03467644609493 0.388
190.0 103.03467644609493 0.393
191.0 103.03467644609493 0.369
192.0 103.03467644609493 0.402
193.0 103.03467644609493 0.387
194.0 103.03467644609493 0.384
195.0 103.03467644609493 0.366
196.0 103.03467644609493 0.395
197.0 103.03467644609493 0.376
198.0 103.03467644609493 0.367
199.0 103.03467644609493 0.394
200.0 103.03467644609493 0.374
201.0 103.03467644609493 0.381
202.0 103.03467644609493 0.375
203.0 103.03467644609493 0.353
204.0 103.03467644609493 0.386
205.0 103.03467644609493 0.354
206.0 103.03467644609493 0.37
207.0 103.03467644609493 0.362
208.0 103.03467644609493 0.349
209.0 103.03467644609493 0.36
210.0 103.03467644609493 0.368
211.0 103.03467644609493 0.363
212.0 103.03467644609493 0.361
213.0 103.03467644609493 0.356
214.0 103.03467644609493 0.341
215.0 103.03467644609493 0.335
216.0 103.03467644609493 0.343
217.0 103.03467644609493 0.352
218.0 103.03467644609493 0.348
219.0 103.03467644609493 0.352
220.0 103.03467644609493 0.321
221.0 103.03467644609493 0.35
222.0 103.03467644609493 0.341
223.0 103.03467644609493 0.327
224.0 103.03467644609493 0.335
225.0 103.03467644609493 0.308
226.0 103.03467644609493 0.315
227.0 103.03467644609493 0.314
228.0 103.03467644609493 0.304
229.0 103.03467644609493 0.317
230.0 103.03467644609493 0.292
231.0 103.03467644609493 0.3
232.0 103.03467644609493 0.305
233.0 103.03467644609493 0.276
234.0 103.03467644609493 0.277
235.0 103.03467644609493 0.275
236.0 103.03467644609493 0.284
237.0 103.03467644609493 0.276
238.0 103.03467644609493 0.266
239.0 103.03467644609493 0.265
240.0 103.03467644609493 0.25
241.0 103.03467644609493 0.25
242.0 103.03467644609493 0.241
243.0 103.03467644609493 0.243
244.0 103.03467644609493 0.24
245.0 103.03467644609493 0.23
246.0 103.03467644609493 0.216
247.0 103.03467644609493 0.237
248.0 103.03467644609493 0.229
249.0 103.03467644609493 0.242
250.0 103.03467644609493 0.273
251.0 103.03467644609493 0.302
252.0 103.03467644609493 0.352
253.0 103.03467644609493 0.387
254.0 103.03467644609493 0.427
255.0 103.03467644609493 0.472
256.0 103.03467644609493 0.506

2.0 108.18641026839968 0.202
3.0 108.18641026839968 0.206
4.0 108.18641026839968 0.21
5.0 108.18641026839968 0.2
6.0 108.18641026839968 0.213
7.0 108.18641026839968 0.223
8.0 108.18641026839968 0.237
9.0 108.18641026839968 0.225
10.0 108.18641026839968 0.223
11.0 108.18641026839968 0.23
12.0 108.18641026839968 0.247
13.0 108.18641026839968 0.258
14.0 108.18641026839968 0.238
15.0 108.18641026839968 0.254
16.0 108.18641026839968 0.249
17.0 108.18641026839968 0.266
18.0 108.18641026839968 0.258
19.0 108.18641026839968 0.281
20.0 108.18641026839968 0.28
21.0 108.18641026839968 0.293
22.0 108.18641026839968 0.288
23.0 108.18641026839968 0.291
24.0 108.18641026839968 0.287
25.0 108.18641026839968 0.29
26.0 108.18641026839968 0.295
27.0 108.18641026839968 0.298
28.0 108.18641026839968 0.318
29.0 108.18641026839968 0.328
30.0 108.18641026839968 0.314
31.0 108.18641026839968 0.335
32.0 108.18641026839968 0.304
33.0 108.18641026839968 0.305
34.0 108.18641026839968 0.329
35.0 108.18641026839968 0.321
36.0 108.18641026839968 0.313
37.0 108.18641026839968 0.326
38.0 108.18641026839968 0.312
39.0 108.18641026839968 0.34
40.0 108.18641026839968 0.321
41.0 108.18641026839968 0.328
42.0 108.18641026839968 0.339
43.0 108.18641026839968 0.371
44.0 108.18641026839968 0.36
45.0 108.18641026839968 0.342
46.0 108.18641026839968 0.335
47.0 108.18641026839968 0.354
48.0 108.18641026839968 0.379
49.0 108.18641026839968 0.336
50.0 108.18641026839968 0.354
51.0 108.18641026839968 0.358
52.0 108.18641026839968 0.368
53.0 108.18641026839968 0.391
54.0 108.18641026839968 0.361
55.0 108.18641026839968 0.368
56.0 108.18641026839968 0.346
57.0 108.18641026839968 0.388
58.0 108.18641026839968 0.356
59.0 108.18641026839968 0.362
60.0 108.18641026839968 0.376
61.0 108.18641026839968 0.358
62.0 108.18641026839968 0.399
63.0 108.18641026839968 0.383
64.0 108.18641026839968 0.369
65.0 108.18641026839968 0.36
66.0 108.18641026839968 0.379
67.0 108.18641026839968 0.379
68.0 108.18641026839968 0.395
69.0 108.18641026839968 0.384
70.0 108.18641026839968 0.397
71.0 108.18641026839968 0.37
72.0 108.18641026839968 0.407
73.0 108.18641026839968 0.4
74.0 108.18641026839968 0.407
75.0 108.18641026839968 0.4
76.0 108.18641026839968 0.394
77.0 108.18641026839968 0.386
78.0 108.18641026839968 0.4
79.0 108.18641026839968 0.411
80.0 108.18641026839968 0.383
81.0 108.18641026839968 0.402
82.0 108.18641026839968 0.417
83.0 108.18641026839968 0.404
84.0 108.18641026839968 0.395
85.0 108.18641026839968 0.399
86.0 108.18641026839968 0.379
87.0 108.18641026839968 0.393
88.0 108.18641026839968 0.393
89.0 108.18641026839968 0.404
90.0 108.18641026839968 0.405
91.0 108.18641026839968 0.397
92.0 108.18641026839968 0.378
93.0 108.18641026839968 0.39
94.0 108.18641026839968 0.395
95.0 108.18641026839968 0.408
96.0 108.18641026839968 0.394
97.0 108.18641026839968 0.422
98.0 108.18641026839968 0.406
99.0 108.18641026839968 0.41
100.0 108.18641026839968 0.395
101.0 108.18641026839968 0.401
102.0 108.18641026839968 0.429
103.0 108.18641026839968 0.395
104.0 108.18641026839968 0.45
105.0 108.18641026839968 0.42
106.0 108.18641026839968 0.413
107.0 108.18641026839968 0.421
108.0 108.18641026839968 0.442
109.0 108.18641026839968 0.422
110.0 108.18641026839968 0.43
111.0 108.18641026839968 0.405
112.0 108.18641026839968 0.409
113.0 108.18641026839968 0.429
114.0 108.18641026839968 0.417
115.0 108.18641026839968 0.408
116.0 108.18641026839968 0.428
117.0 108.18641026839968 0.392
118.0 108.18641026839968 0.409
119.0 108.18641026839968 0.395
120.0 108.18641026839968 0.415
121.0 108.18641026839968 0.431
122.0 108.18641026839968 0.423
123.0 108.18641026839968 0.435
124.0 108.18641026839968 0.408
125.0 108.18641026839968 0.422
126.0 108.18641026839968 0.421
127.0 108.18641026839968 0.414
128.0 108.18641026839968 0.436
129.0 108.18641026839968 0.415
130.0 108.18641026839968 0.438
131.0 108.18641026839968 0.428
132.0 108.18641026839968 0.415
133.0 108.18641026839968 0.435
134.0 108.18641026839968 0.413
135.0 108.18641026839968 0.433
136.0 108.18641026839968 0.417
137.0 108.18641026839968 0.418
138.0 108.18641026839968 0.406
139.0 108.18641026839968 0.434
140.0 108.18641026839968 0.431
141.0 108.18641026839968 0.422
142.0 108.18641026839968 0.427
143.0 108.18641026839968 0.413
144.0 108.18641026839968 0.407
145.0 108.18641026839968 0.425
146.0 108.18641026839968 0.399
147.0 108.18641026839968 0.425
148.0 108.18641026839968 0.432
149.0 108.18641026839968 0.404
150.0 108.18641026839968 0.435
151.0 108.18641026839968 0.41
152.0 108.18641026839968 0.414
153.0 108.18641026839968 0.425
154.0 108.18641026839968 0.425
155.0 108.18641026839968 0.423
156.0 108.18641026839968 0.42
157.0 108.18641026839968 0.408
158.0 108.18641026839968 0.439
159.0 108.18641026839968 0.43
160.0 108.18641026839968 0.421
161.0 108.18641026839968 0.407
162.0 108.18641026839968 0.416
163.0 108.18641026839968 0.411
164.0 108.18641026839968 0.407
165.0 108.18641026839968 0.414
166.0 108.18641026839968 0.435
167.0 108.18641026839968 0.428
168.0 108.18641026839968 0.41
169.0 108.18641026839968 0.414
170.0 108.18641026839968 0.419
171.0 108.18641026839968 0.396
172.0 108.18641026839968 0.423
173.0 108.18641026839968 0.416
174.0 108.18641026839968 0.411
175.0 108.18641026839968 0.391
176.0 108.18641026839968 0.413
177.0 108.18641026839968 0.388
178.0 108.18641026839968 0.398
179.0 108.18641026839968 0.386
180.0 108.18641026839968 0.414
181.0 108.18641026839968 0.394
182.0 108.18641026839968 0.412
183.0 108.18641026839968 0.397
184.0 108.18641026839968 0.396
185.0 108.18641026839968 0.388
186.0 108.18641026839968 0.4
187.0 108.18641026839968 0.384
188.0 108.18641026839968 0.398
189.0 108.18641026839968 0.401
190.0 108.18641026839968 0.387
191.0 108.18641026839968 0.35
192.0 108.18641026839968 0.393
193.0 108.18641026839968 0.386
194.0 108.18641026839968 0.374
195.0 108.18641026839968 0.366
196.0 108.18641026839968 0.374
197.0 108.18641026839968 0.356
198.0 108.18641026839968 0.359
199.0 108.18641026839968 0.377
200.0 108.18641026839968 0.352
201.0 108.18641026839968 0.373
202.0 108.18641026839968 0.361
203.0 108.18641026839968 0.38
204.0 108.18641026839968 0.369
205.0 108.18641026839968 0.358
206.0 108.18641026839968 0.356
207.0 108.18641026839968 0.353
208.0 108.18641026839968 0.351
209.0 108.18641026839968 0.341
210.0 108.18641026839968 0.359
211.0 108.18641026839968 0.329
212.0 108.18641026839968 0.36
213.0 108.18641026839968 0.357
214.0 108.18641026839968 0.335
215.0 108.18641026839968 0.318
216.0 108.18641026839968 0.336
217.0 108.18641026839968 0.338
218.0 108.18641026839968 0.343
219.0 108.18641026839968 0.335
220.0 108.18641026839968 0.321
221.0 108.18641026839968 0.329
222.0 108.18641026839968 0.322
223.0 108.18641026839968 0.31
224.0 108.18641026839968 0.317
225.0 108.18641026839968 0.31
226.0 108.18641026839968 0.306
227.0 108.18641026839968 0.305
228.0 108.18641026839968 0.301
229.0 108.18641026839968 0.306
230.0 108.18641026839968 0.285
231.0 108.18641026839968 0.301
232.0 108.18641026839968 0.284
233.0 108.18641026839968 0.278
234.0 108.18641026839968 0.277
235.0 108.18641026839968 0.268
236.0 108.18641026839968 0.274
237.0 108.18641026839968 0.26
238.0 108.18641026839968 0.252
239.0 108.18641026839968 0.248
240.0 108.18641026839968 0.236
241.0 108.18641026839968 0.231
242.0 108.18641026839968 0.236
243.0 108.18641026839968 0.233
244.0 108.18641026839968 0.226
245.0 108.18641026839968 0.221
246.0 108.18641026839968 0.219
247.0 108.18641026839968 0.228
248.0 108.18641026839968 0.217
249.0 108.18641026839968 0.222
250.0 108.18641026839968 0.243
251.0 108.18641026839968 0.303
252.0 108.18641026839968 0.321
253.0 108.18641026839968 0.379
254.0 108.18641026839968 0.409
255.0 108.18641026839968 0.46
256.0 108.18641026839968 0.489

2.0 113.59573078181967 0.176
3.0 113.59573078181967 0.207
4.0 113.59573078181967 0.202
5.0 113.59573078181967 0.213
6.0 113.59573078181967 0.202
7.0 113.59573078181967 0.208
8.0 113.59573078181967 0.228
9.0 113.59573078181967 0.215
10.0 113.59573078181967 0.213
11.0 113.59573078181967 0.229
12.0 113.59573078181967 0.238
13.0 113.59573078181967 0.244
14.0 113.59573078181967 0.238
15.0 113.59573078181967 0.245
16.0 113.59573078181967 0.258
17.0 113.59573078181967 0.258
18.0 113.59573078181967 0.247
19.0 113.59573078181967 0.287
20.0 113.59573078181967 0.271
21.0 113.59573078181967 0.263
22.0 113.59573078181967 0.267
23.0 113.59573078181967 0.276
24.0 113.59573078181967 0.258
25.0 113.59573078181967 0.295
26.0 113.59573078181967 0.301
27.0 113.59573078181967 0.291
28.0 113.59573078181967 0.317
29.0 113.59573078181967 0.292
30.0 113.59573078181967 0.295
31.0 113.59573078181967 0.31
32.0 113.59573078181967 0.321
33.0 113.59573078181967 0.322
34.0 113.59573078181967 0.32
35.0 113.59573078181967 0.329
36.0 113.59573078181967 0.32
37.0 113.59573078181967 0.325
38.0 113.59573078181967 0.311
39.0 113.59573078181967 0.317
40.0 113.59573078181967 0.3
41.0 113.59573078181967 0.321
42.0 113.59573078181967 0.348
43.0 113.59573078181967 0.355
44.0 113.59573078181967 0.318
45.0 113.59573078181967 0.333
46.0 113.59573078181967 0.335
47.0 113.59573078181967 0.357
48.0 113.59573078181967 0.342
49.0 113.59573078181967 0.339
50.0 113.59573078181967 0.354
51.0 113.59573078181967 0.335
52.0 113.59573078181967 0.348
53.0 113.59573078181967 0.357
54.0 113.59573078181967 0.364
55.0 113.59573078181967 0.355
56.0 113.59573078181967 0.349
57.0 113.59573078181967 0.357
58.0 113.59573078181967 0.346
59.0 113.59573078181967 0.364
60.0 113.59573078181967 0.391
61.0 113.59573078181967 0.369
62.0 113.59573078181967 0.394
63.0 113.59573078181967 0.378
64.0 113.59573078181967 0.374
65.0 113.59573078181967 0.368
66.0 113.59573078181967 0.371
67.0 113.59573078181967 0.388
68.0 113.59573078181967 0.363
69.0 113.59573078181967 0.364
70.0 113.59573078181967 0.369
71.0 113.59573078181967 0.365
72.0 113.59573078181967 0.385
73.0 113.59573078181967 0.37
74.0 113.59573078181967 0.405
75.0 113.59573078181967 0.387
76.0 113.59573078181967 0.371
77.0 113.59573078181967 0.388
78.0 113.59573078181967 0.374
79.0 113.59573078181967 0.362
80.0 113.59573078181967 0.392
81.0 113.59573078181967 0.388
82.0 113.59573078181967 0.41
83.0 113.59573078181967 0.382
84.0 113.59573078181967 0.398
85.0 113.59573078181967 0.39
86.0 113.59573078181967 0.377
87.0 113.59573078181967 0.388
88.0 113.59573078181967 0.378
89.0 113.59573078181967 0.403
90.0 113.59573078181967 0.416
91.0 113.59573078181967 0.394
92.0 113.59573078181967 0.38
93.0 113.59573078181967 0.415
94.0 113.59573078181967 0.407
95.0 113.59573078181967 0.373
96.0 113.59573078181967 0.398
97.0 113.59573078181967 0.407
98.0 113.59573078181967 0.403
99.0 113.59573078181967 0.38
100.0 113.59573078181967 0.397
101.0 113.59573078181967 0.405
102.0 113.59573078181967 0.399
103.0 113.59573078181967 0.391
104.0 113.59573078181967 0.403
105.0 113.59573078181967 0.411
106.0 113.59573078181967 0.4
107.0 113.59573078181967 0.405
108.0 113.59573078181967 0.417
109.0 113.59573078181967 0.427
110.0 113.59573078181967 0.401
111.0 113.59573078181967 0.4
112.0 113.59573078181967 0.414
113.0 113.59573078181967 0.415
114.0 113.59573078181967 0.401
115.0 113.59573078181967 0.405
116.0 113.59573078181967 0.417
117.0 113.59573078181967 0.413
118.0 113.59573078181967 0.422
119.0 113.59573078181967 0.426
120.0 113.59573078181967 0.412
121.0 113.59573078181967 0.402
122.0 113.59573078181967 0.389
123.0 113.59573078181967 0.431
124.0 113.59573078181967 0.417
125.0 113.59573078181967 0.408
126.0 113.59573078181967 0.402
127.0 113.59573078181967 0.41
128.0 113.59573078181967 0.413
129.0 113.59573078181967 0.418
130.0 113.59573078181967 0.435
131.0 113.59573078181967 0.422
132.0 113.59573078181967 0.371
133.0 113.59573078181967 0.405
134.0 113.59573078181967 0.414
135.0 113.59573078181967 0.411
136.0 113.59573078181967 0.423
137.0 113.59573078181967 0.421
138.0 113.59573078181967 0.406
139.0 113.59573078181967 0.417
140.0 113.59573078181967 0.424
141.0 113.59573078181967 0.419
142.0 113.59573078181967 0.395
143.0 113.59573078181967 0.408
144.0 113.59573078181967 0.411
145.0 113.59573078181967 0.408
146.0 113.59573078181967 0.416
147.0 113.59573078181967 0.404
148.0 113.59573078181967 0.411
149.0 113.59573078181967 0.398
150.0 113.59573078181967 0.417
151.0 113.59573078181967 0.423
152.0 113.59573078181967 0.393
153.0 113.59573078181967 0.401
154.0 113.59573078181967 0.396
155.0 113.59573078181967 0.397
156.0 113.59573078181967 0.407
157.0 113.59573078181967 0.415
158.0 113.59573078181967 0.428
159.0 113.59573078181967 0.425
160.0 113.59573078181967 0.416
161.0 113.59573078181967 0.384
162.0 113.59573078181967 0.409
163.0 113.59573078181967 0.393
164.0 113.59573078181967 0.401
165.0 113.59573078181967 0.403
166.0 113.59573078181967 0.411
167.0 113.59573078181967 0.393
168.0 113.59573078181967 0.422
169.0 113.59573078181967 0.418
170.0 113.59573078181967 0.4
171.0 113.59573078181967 0.394
172.0 113.59573078181967 0.409
173.0 113.59573078181967 0.414
174.0 113.59573078181967 0.395
175.0 113.59573078181967 0.39
176.0 113.59573078181967 0.394
177.0 113.59573078181967 0.378
178.0 113.59573078181967 0.412
179.0 113.59573078181967 0.368
180.0 113.59573078181967 0.398
181.0 113.59573078181967 0.404
182.0 113.59573078181967 0.386
183.0 113.59573078181967 0.391
184.0 113.59573078181967 0.404
185.0 113.59573078181967 0.379
186.0 113.59573078181967 0.369
187.0 113.59573078181967 0.377
188.0 113.59573078181967 0.374
189.0 113.59573078181967 0.39
190.0 113.59573078181967 0.356
191.0 113.59573078181967 0.333
192.0 113.59573078181967 0.361
193.0 113.59573078181967 0.364
194.0 113.59573078181967 0.348
195.0 113.59573078181967 0.355
196.0 113.59573078181967 0.36
197.0 113.59573078181967 0.366
198.0 113.59573078181967 0.347
199.0 113.59573078181967 0.368
200.0 113.59573078181967 0.34
201.0 113.59573078181967 0.37
202.0 113.59573078181967 0.354
203.0 113.59573078181967 0.365
204.0 113.59573078181967 0.356
205.0 113.59573078181967 0.349
206.0 113.59573078181967 0.345
207.0 113.59573078181967 0.34
208.0 113.59573078181967 0.344
209.0 113.59573078181967 0.344
210.0 113.59573078181967 0.348
211.0 113.59573078181967 0.33
212.0 113.59573078181967 0.343
213.0 113.59573078181967 0.331
214.0 113.59573078181967 0.333
215.0 113.59573078181967 0.306
216.0 113.59573078181967 0.326
217.0 113.59573078181967 0.315
218.0 113.59573078181967 0.325
219.0 113.59573078181967 0.318
220.0 113.59573078181967 0.312
221.0 113.59573078181967 0.321
222.0 113.59573078181967 0.316
223.0 113.59573078181967 0.302
224.0 113.59573078181967 0.315
225.0 113.59573078181967 0.293
226.0 113.59573078181967 0.303
227.0 113.59573078181967 0.294
228.0 113.59573078181967 0.287
229.0 113.59573078181967 0.292
230.0 113.59573078181967 0.284
231.0 113.59573078181967 0.282
232.0 113.59573078181967 0.273
233.0 113.59573078181967 0.269
234.0 113.59573078181967 0.277
235.0 113.59573078181967 0.254
236.0 113.59573078181967 0.256
237.0 113.59573078181967 0.262
238.0 113.59573078181967 0.256
239.0 113.59573078181967 0.244
240.0 113.59573078181967 0.238
241.0 113.59573078181967 0.225
242.0 113.59573078181967 0.221
243.0 113.59573078181967 0.224
244.0 113.59573078181967 0.214
245.0 113.59573078181967 0.211
246.0 113.59573078181967 0.206
247.0 113.59573078181967 0.212
248.0 113.59573078181967 0.2
249.0 113.59573078181967 0.215
250.0 113.59573078181967 0.245
251.0 113.59573078181967 0.27
252.0 113.59573078181967 0.306
253.0 113.59573078181967 0.358
254.0 113.59573078181967 0.405
255.0 113.59573078181967 0.446
256.0 113.59573078181967 0.48

2.0 119.27551732091065 0.167
3.0 119.27551732091065 0.186
4.0 119.27551732091065 0.194
5.0 119.27551732091065 0.202
6.0 119.27551732091065 0.189
7.0 119.27551732091065 0.211
8.0 119.27551732091065 0.223
9.0 119.27551732091065 0.232
10.0 119.27551732091065 0.219
11.0 119.27551732091065 0.227
12.0 119.27551732091065 0.229
13.0 119.27551732091065 0.244
14.0 119.27551732091065 0.222
15.0 119.27551732091065 0.242
16.0 119.27551732091065 0.265
17.0 119.27551732091065 0.259
18.0 119.27551732091065 0.248
19.0 119.27551732091065 0.255
20.0 119.27551732091065 0.275
21.0 119.27551732091065 0.278
22.0 119.27551732091065 0.267
23.0 119.27551732091065 0.279
24.0 119.27551732091065 0.271
25.0 119.27551732091065 0.265
26.0 119.27551732091065 0.295
27.0 119.27551732091065 0.275
28.0 119.27551732091065 0.296
29.0 119.27551732091065 0.312
30.0 119.27551732091065 0.296
31.0 119.27551732091065 0.29
32.0 119.27551732091065 0.306
33.0 119.27551732091065 0.308
34.0 119.27551732091065 0.299
35.0 119.27551732091065 0.315
36.0 119.27551732091065 0.313
37.0 119.27551732091065 0.318
38.0 119.27551732091065 0.289
39.0 119.27551732091065 0.31
40.0 119.27551732091065 0.305
41.0 119.27551732091065 0.323
42.0 119.27551732091065 0.338
43.0 119.27551732091065 0.329
44.0 119.27551732091065 0.311
45.0 119.27551732091065 0.338
46.0 119.27551732091065 0.336
47.0 119.27551732091065 0.345
48.0 119.27551732091065 0.337
49.0 119.27551732091065 0.333
50.0 119.27551732091065 0.351
51.0 119.27551732091065 0.345
52.0 119.27551732091065 0.334
53.0 119.27551732091065 0.342
54.0 119.27551732091065 0.335
55.0 119.27551732091065 0.352
56.0 119.27551732091065 0.337
57.0 119.27551732091065 0.348
58.0 119.27551732091065 0.345
59.0 119.27551732091065 0.363
60.0 119.27551732091065 0.377
61.0 119.27551732091065 0.347
62.0 119.27551732091065 0.368
63.0 119.27551732091065 0.366
64.0 119.27551732091065 0.371
65.0 119.27551732091065 0.354
66.0 119.27551732091065 0.365
67.0 119.27551732091065 0.368
68.0 119.27551732091065 0.366
69.0 119.27551732091065 0.382
70.0 119.27551732091065 0.354
71.0 119.27551732091065 0.365
72.0 119.27551732091065 0.382
73.0 119.27551732091065 0.376
74.0 119.27551732091065 0.398
75.0 119.27551732091065 0.361
76.0 119.27551732091065 0.362
77.0 119.27551732091065 0.377
78.0 119.27551732091065 0.369
79.0 119.27551732091065 0.383
80.0 119.27551732091065 0.386
81.0 119.27551732091065 0.39
82.0 119.27551732091065 0.393
83.0 119.27551732091065 0.372
84.0 119.27551732091065 0.381
85.0 119.27551732091065 0.387
86.0 119.27551732091065 0.379
87.0 119.27551732091065 0.379
88.0 119.27551732091065 0.395
89.0 119.27551732091065 0.403
90.0 119.27551732091065 0.402
91.0 119.27551732091065 0.387
92.0 119.27551732091065 0.377
93.0 119.27551732091065 0.389
94.0 119.27551732091065 0.377
95.0 119.27551732091065 0.376
96.0 119.27551732091065 0.388
97.0 119.27551732091065 0.42
98.0 119.27551732091065 0.381
99.0 119.27551732091065 0.38
100.0 119.27551732091065 0.401
101.0 119.27551732091065 0.395
102.0 119.27551732091065 0.391
103.0 119.27551732091065 0.383
104.0 119.27551732091065 0.385
105.0 119.27551732091065 0.4
106.0 119.27551732091065 0.395
107.0 119.27551732091065 0.397
108.0 119.27551732091065 0.402
109.0 119.27551732091065 0.412
110.0 119.27551732091065 0.409
111.0 119.27551732091065 0.391
112.0 119.27551732091065 0.413
113.0 119.27551732091065 0.401
114.0 119.27551732091065 0.414
115.0 119.27551732091065 0.408
116.0 119.27551732091065 0.401
117.0 119.27551732091065 0.387
118.0 119.27551732091065 0.387
119.0 119.27551732091065 0.414
120.0 119.27551732091065 0.392
121.0 119.27551732091065 0.402
122.0 119.27551732091065 0.404
123.0 119.27551732091065 0.419
124.0 119.27551732091065 0.382
125.0 119.27551732091065 0.395
126.0 119.27551732091065 0.392
127.0 119.27551732091065 0.393
128.0 119.27551732091065 0.43
129.0 119.27551732091065 0.404
130.0 119.27551732091065 0.411
131.0 119.27551732091065 0.413
132.0 119.27551732091065 0.38
133.0 119.27551732091065 0.424
134.0 119.27551732091065 0.422
135.0 119.27551732091065 0.421
136.0 119.27551732091065 0.392
137.0 119.27551732091065 0.409
138.0 119.27551732091065 0.41
139.0 119.27551732091065 0.392
140.0 119.27551732091065 0.421
141.0 119.27551732091065 0.411
142.0 119.27551732091065 0.432
143.0 119.27551732091065 0.395
144.0 119.27551732091065 0.418
145.0 119.27551732091065 0.413
146.0 119.27551732091065 0.395
147.0 119.27551732091065 0.403
148.0 119.27551732091065 0.413
149.0 119.27551732091065 0.406
150.0 119.27551732091065 0.395
151.0 119.27551732091065 0.384
152.0 119.27551732091065 0.399
153.0 119.27551732091065 0.408
154.0 119.27551732091065 0.398
155.0 119.27551732091065 0.415
156.0 119.27551732091065 0.412
157.0 119.27551732091065 0.392
158.0 119.27551732091065 0.392
159.0 119.27551732091065 0.408
160.0 119.27551732091065 0.407
161.0 119.27551732091065 0.378
162.0 119.27551732091065 0.399
163.0 119.27551732091065 0.38
164.0 119.27551732091065 0.375
165.0 119.27551732091065 0.4
166.0 119.27551732091065 0.409
167.0 119.27551732091065 0.4
168.0 119.27551732091065 0.392
169.0 119.27551732091065 0.402
170.0 119.27551732091065 0.385
171.0 119.27551732091065 0.393
172.0 119.27551732091065 0.396
173.0 119.27551732091065 0.394
174.0 119.27551732091065 0.383
175.0 119.27551732091065 0.365
176.0 119.27551732091065 0.393
177.0 119.27551732091065 0.379
178.0 119.27551732091065 0.378
179.0 119.27551732091065 0.368
180.0 119.27551732091065 0.368
181.0 119.27551732091065 0.383
182.0 119.27551732091065 0.371
183.0 119.27551732091065 0.377
184.0 119.27551732091065 0.408
185.0 119.27551732091065 0.393
186.0 119.27551732091065 0.372
187.0 119.27551732091065 0.373
188.0 119.27551732091065 0.361
189.0 119.27551732091065 0.382
190.0 119.27551732091065 0.363
191.0 119.27551732091065 0.341
192.0 119.27551732091065 0.37
193.0 119.27551732091065 0.356
194.0 119.27551732091065 0.354
195.0 119.27551732091065 0.344
196.0 119.27551732091065 0.368
197.0 119.27551732091065 0.344
198.0 119.27551732091065 0.363
199.0 119.27551732091065 0.351
200.0 119.27551732091065 0.328
201.0 119.27551732091065 0.339
202.0 119.27551732091065 0.336
203.0 119.27551732091065 0.352
204.0 119.27551732091065 0.353
205.0 119.27551732091065 0.345
206.0 119.27551732091065 0.341
207.0 119.27551732091065 0.322
208.0 119.27551732091065 0.336
209.0 119.27551732091065 0.332
210.0 119.27551732091065 0.341
211.0 119.27551732091065 0.329
212.0 119.27551732091065 0.334
213.0 119.27551732091065 0.332
214.0 119.27551732091065 0.315
215.0 119.27551732091065 0.295
216.0 119.27551732091065 0.32
217.0 119.27551732091065 0.319
218.0 119.27551732091065 0.319
219.0 119.27551732091065 0.312
220.0 119.27551732091065 0.3
221.0 119.27551732091065 0.305
222.0 119.27551732091065 0.317
223.0 119.27551732091065 0.293
224.0 119.27551732091065 0.301
225.0 119.27551732091065 0.285
226.0 119.27551732091065 0.279
227.0 119.27551732091065 0.293
228.0 119.27551732091065 0.281
229.0 119.27551732091065 0.285
230.0 119.27551732091065 0.267
231.0 119.27551732091065 0.28
232.0 119.27551732091065 0.268
233.0 119.27551732091065 0.24
234.0 119.27551732091065 0.261
235.0 119.27551732091065 0.247
236.0 119.27551732091065 0.251
237.0 119.27551732091065 0.242
238.0 119.27551732091065 0.237
239.0 119.27551732091065 0.239
240.0 119.27551732091065 0.228
241.0 119.27551732091065 0.216
242.0 119.27551732091065 0.212
243.0 119.27551732091065 0.219
244.0 119.27551732091065 0.203
245.0 119.27551732091065 0.202
246.0 119.27551732091065 0.197
247.0 119.27551732091065 0.201
248.0 119.27551732091065 0.191
249.0 119.27551732091065 0.202
250.0 119.27551732091065 0.232
251.0 119.27551732091065 0.262
252.0 119.27551732091065 0.303
253.0 119.27551732091065 0.348
254.0 119.27551732091065 0.384
255.0 119.27551732091065 0.425
256.0 119.27551732091065 0.459

2.0 125.23929318695619 0.167
3.0 125.23929318695619 0.186
4.0 125.23929318695619 0.197
5.0 125.23929318695619 0.194
6.0 125.23929318695619 0.202
7.0 125.23929318695619 0.204
8.0 125.23929318695619 0.219
9.0 125.23929318695619 0.214
10.0 125.23929318695619 0.21
11.0 125.23929318695619 0.227
12.0 125.23929318695619 0.221
13.0 125.23929318695619 0.226
14.0 125.23929318695619 0.224
15.0 125.23929318695619 0.231
16.0 125.23929318695619 0.253
17.0 125.23929318695619 0.245
18.0 125.23929318695619 0.252
19.0 125.23929318695619 0.266
20.0 125.23929318695619 0.272
21.0 125.23929318695619 0.257
22.0 125.23929318695619 0.255
23.0 125.23929318695619 0.27
24.0 125.23929318695619 0.257
25.0 125.23929318695619 0.274
26.0 125.23929318695619 0.267
27.0 125.23929318695619 0.27
28.0 125.23929318695619 0.276
29.0 125.23929318695619 0.295
30.0 125.23929318695619 0.278
31.0 125.23929318695619 0.29
32.0 125.23929318695619 0.273
33.0 125.23929318695619 0.287
34.0 125.23929318695619 0.306
35.0 125.23929318695619 0.29
36.0 125.23929318695619 0.3
37.0 125.23929318695619 0.321
38.0 125.23929318695619 0.286
39.0 125.23929318695619 0.313
40.0 125.23929318695619 0.299
41.0 125.23929318695619 0.323
42.0 125.23929318695619 0.315
43.0 125.23929318695619 0.316
44.0 125.23929318695619 0.308
45.0 125.23929318695619 0.319
46.0 125.23929318695619 0.335
47.0 125.23929318695619 0.332
48.0 125.23929318695619 0.332
49.0 125.23929318695619 0.319
50.0 125.23929318695619 0.322
51.0 125.23929318695619 0.311
52.0 125.23929318695619 0.326
53.0 125.23929318695619 0.338
54.0 125.23929318695619 0.335
55.0 125.23929318695619 0.349
56.0 125.23929318695619 0.329
57.0 125.23929318695619 0.343
58.0 125.23929318695619 0.337
59.0 125.23929318695619 0.35
60.0 125.23929318695619 0.362
61.0 125.23929318695619 0.338
62.0 125.23929318695619 0.348
63.0 125.23929318695619 0.354
64.0 125.23929318695619 0.345
65.0 125.23929318695619 0.339
66.0 125.23929318695619 0.347
67.0 125.23929318695619 0.343
68.0 125.23929318695619 0.361
69.0 125.23929318695619 0.372
70.0 125.23929318695619 0.374
71.0 125.23929318695619 0.366
72.0 125.23929318695619 0.363
73.0 125.23929318695619 0.357
74.0 125.23929318695619 0.366
75.0 125.23929318695619 0.375
76.0 125.23929318695619 0.377
77.0 125.23929318695619 0.375
78.0 125.23929318695619 0.37
79.0 125.23929318695619 0.375
80.0 125.23929318695619 0.36
81.0 125.23929318695619 0.37
82.0 125.23929318695619 0.397
83.0 125.23929318695619 0.361
84.0 125.23929318695619 0.381
85.0 125.23929318695619 0.366
86.0 125.23929318695619 0.388
87.0 125.23929318695619 0.375
88.0 125.23929318695619 0.379
89.0 125.23929318695619 0.375
90.0 125.23929318695619 0.384
91.0 125.23929318695619 0.372
92.0 125.23929318695619 0.368
93.0 125.23929318695619 0.393
94.0 125.23929318695619 0.391
95.0 125.23929318695619 0.391
96.0 125.23929318695619 0.395
97.0 125.23929318695619 0.391
98.0 125.23929318695619 0.373
99.0 125.23929318695619 0.374
100.0 125.23929318695619 0.374
101.0 125.23929318695619 0.371
102.0 125.23929318695619 0.358
103.0 125.23929318695619 0.37
104.0 125.23929318695619 0.403
105.0 125.23929318695619 0.404
106.0 125.23929318695619 0.4
107.0 125.23929318695619 0.373
108.0 125.23929318695619 0.393
109.0 125.23929318695619 0.397
110.0 125.23929318695619 0.39
111.0 125.23929318695619 0.372
112.0 125.23929318695619 0.404
113.0 125.23929318695619 0.404
114.0 125.23929318695619 0.398
115.0 125.23929318695619 0.4
116.0 125.23929318695619 0.414
117.0 125.23929318695619 0.389
118.0 125.23929318695619 0.39
119.0 125.23929318695619 0.408
120.0 125.23929318695619 0.39
121.0 125.23929318695619 0.426
122.0 125.23929318695619 0.374
123.0 125.23929318695619 0.366
124.0 125.23929318695619 0.406
125.0 125.23929318695619 0.398
126.0 125.23929318695619 0.381
127.0 125.23929318695619 0.387
128.0 125.23929318695619 0.416
129.0 125.23929318695619 0.401
130.0 125.23929318695619 0.397
131.0 125.23929318695619 0.395
132.0 125.23929318695619 0.368
133.0 125.23929318695619 0.395
134.0 125.23929318695619 0.394
135.0 125.23929318695619 0.405
136.0 125.23929318695619 0.385
137.0 125.23929318695619 0.395
138.0 125.23929318695619 0.388
139.0 125.23929318695619 0.406
140.0 125.23929318695619 0.405
141.0 125.23929318695619 0.388
142.0 125.23929318695619 0.41
143.0 125.23929318695619 0.398
144.0 125.23929318695619 0.398
145.0 125.23929318695619 0.391
146.0 125.23929318695619 0.384
147.0 125.23929318695619 0.402
148.0 125.23929318695619 0.392
149.0 125.23929318695619 0.402
150.0 125.23929318695619 0.394
151.0 125.23929318695619 0.387
152.0 125.23929318695619 0.388
153.0 125.23929318695619 0.386
154.0 125.23929318695619 0.396
155.0 125.23929318695619 0.392
156.0 125.23929318695619 0.395
157.0 125.23929318695619 0.372
158.0 125.23929318695619 0.388
159.0 125.23929318695619 0.398
160.0 125.23929318695619 0.409
161.0 125.23929318695619 0.385
162.0 125.23929318695619 0.408
163.0 125.23929318695619 0.376
164.0 125.23929318695619 0.389
165.0 125.23929318695619 0.392
166.0 125.23929318695619 0.392
167.0 125.23929318695619 0.381
168.0 125.23929318695619 0.384
169.0 125.23929318695619 0.396
170.0 125.23929318695619 0.383
171.0 125.23929318695619 0.376
172.0 125.23929318695619 0.385
173.0 125.23929318695619 0.388
174.0 125.23929318695619 0.386
175.0 125.23929318695619 0.341
176.0 125.23929318695619 0.375
177.0 125.23929318695619 0.369
178.0 125.23929318695619 0.378
179.0 125.23929318695619 0.363
180.0 125.23929318695619 0.386
181.0 125.23929318695619 0.379
182.0 125.23929318695619 0.374
183.0 125.23929318695619 0.367
184.0 125.23929318695619 0.365
185.0 125.23929318695619 0.359
186.0 125.23929318695619 0.376
187.0 125.23929318695619 0.359
188.0 125.23929318695619 0.345
189.0 125.23929318695619 0.37
190.0 125.23929318695619 0.336
191.0 125.23929318695619 0.33
192.0 125.23929318695619 0.359
193.0 125.23929318695619 0.341
194.0 125.23929318695619 0.354
195.0 125.23929318695619 0.34
196.0 125.23929318695619 0.339
197.0 125.23929318695619 0.336
198.0 125.23929318695619 0.341
199.0 125.23929318695619 0.341
200.0 125.23929318695619 0.328
201.0 125.23929318695619 0.347
202.0 125.23929318695619 0.347
203.0 125.23929318695619 0.334
204.0 125.23929318695619 0.335
205.0 125.23929318695619 0.327
206.0 125.23929318695619 0.321
207.0 125.23929318695619 0.315
208.0 125.23929318695619 0.323
209.0 125.23929318695619 0.316
210.0 125.23929318695619 0.33
211.0 125.23929318695619 0.316
212.0 125.23929318695619 0.336
213.0 125.23929318695619 0.316
214.0 125.23929318695619 0.317
215.0 125.23929318695619 0.284
216.0 125.23929318695619 0.315
217.0 125.23929318695619 0.303
218.0 125.23929318695619 0.311
219.0 125.23929318695619 0.31
220.0 125.23929318695619 0.308
221.0 125.23929318695619 0.307
222.0 125.23929318695619 0.309
223.0 125.23929318695619 0.289
224.0 125.23929318695619 0.297
225.0 125.23929318695619 0.286
226.0 125.23929318695619 0.287
227.0 125.23929318695619 0.282
228.0 125.23929318695619 0.277
229.0 125.23929318695619 0.274
230.0 125.23929318695619 0.266
231.0 125.23929318695619 0.27
232.0 125.23929318695619 0.257
233.0 125.23929318695619 0.243
234.0 125.23929318695619 0.25
235.0 125.23929318695619 0.244
236.0 125.23929318695619 0.25
237.0 125.23929318695619 0.25
238.0 125.23929318695619 0.23
239.0 125.23929318695619 0.229
240.0 125.23929318695619 0.228
241.0 125.23929318695619 0.21
242.0 125.23929318695619 0.211
243.0 125.23929318695619 0.205
244.0 125.23929318695619 0.2
245.0 125.23929318695619 0.192
246.0 125.23929318695619 0.19
247.0 125.23929318695619 0.187
248.0 125.23929318695619 0.184
249.0 125.23929318695619 0.187
250.0 125.23929318695619 0.218
251.0 125.23929318695619 0.243
252.0 125.23929318695619 0.278
253.0 125.23929318695619 0.335
254.0 125.23929318695619 0.38
255.0 125.23929318695619 0.417
256.0 125.23929318695619 0.446

2.0 131.50125784630401 0.156
3.0 131.50125784630401 0.178
4.0 131.50125784630401 0.183
5.0 131.50125784630401 0.176
6.0 131.50125784630401 0.187
7.0 131.50125784630401 0.2
8.0 131.50125784630401 0.211
9.0 131.50125784630401 0.22
10.0 131.50125784630401 0.197
11.0 131.50125784630401 0.209
12.0 131.50125784630401 0.232
13.0 131.50125784630401 0.218
14.0 131.50125784630401 0.211
15.0 131.50125784630401 0.241
16.0 131.50125784630401 0.245
17.0 131.50125784630401 0.244
18.0 131.50125784630401 0.241
19.0 131.50125784630401 0.257
20.0 131.50125784630401 0.266
21.0 131.50125784630401 0.264
22.0 131.50125784630401 0.256
23.0 131.50125784630401 0.265
24.0 131.50125784630401 0.248
25.0 131.50125784630401 0.266
26.0 131.50125784630401 0.27
27.0 131.50125784630401 0.276
28.0 131.50125784630401 0.273
29.0 131.50125784630401 0.301
30.0 131.50125784630401 0.279
31.0 131.50125784630401 0.293
32.0 131.50125784630401 0.297
33.0 131.50125784630401 0.295
34.0 131.50125784630401 0.286
35.0 131.50125784630401 0.301
36.0 131.50125784630401 0.307
37.0 131.50125784630401 0.297
38.0 131.50125784630401 0.282
39.0 131.50125784630401 0.298
40.0 131.50125784630401 0.311
41.0 131.50125784630401 0.314
42.0 131.50125784630401 0.326
43.0 131.50125784630401 0.314
44.0 131.50125784630401 0.303
45.0 131.50125784630401 0.315
46.0 131.50125784630401 0.323
47.0 131.50125784630401 0.315
48.0 131.50125784630401 0.326
49.0 131.50125784630401 0.305
50.0 131.50125784630401 0.322
51.0 131.50125784630401 0.326
52.0 131.50125784630401 0.317
53.0 131.50125784630401 0.343
54.0 131.50125784630401 0.341
55.0 131.50125784630401 0.332
56.0 131.50125784630401 0.312
57.0 131.50125784630401 0.327
58.0 131.50125784630401 0.359
59.0 131.50125784630401 0.334
60.0 131.50125784630401 0.345
61.0 131.50125784630401 0.329
62.0 131.50125784630401 0.343
63.0 131.50125784630401 0.354
64.0 131.50125784630401 0.342
65.0 131.50125784630401 0.341
66.0 131.50125784630401 0.351
67.0 131.50125784630401 0.334
68.0 131.50125784630401 0.348
69.0 131.50125784630401 0.344
70.0 131.50125784630401 0.384
71.0 131.50125784630401 0.337
72.0 131.50125784630401 0.354
73.0 131.50125784630401 0.37
74.0 131.50125784630401 0.342
75.0 131.50125784630401 0.36
76.0 131.50125784630401 0.36
77.0 131.50125784630401 0.37
78.0 131.50125784630401 0.357
79.0 131.50125784630401 0.366
80.0 131.50125784630401 0.369
81.0 131.50125784630401 0.367
82.0 131.50125784630401 0.35
83.0 131.50125784630401 0.376
84.0 131.50125784630401 0.372
85.0 131.50125784630401 0.359
86.0 131.50125784630401 0.368
87.0 131.50125784630401 0.365
88.0 131.50125784630401 0.358
89.0 131.50125784630401 0.391
90.0 131.50125784630401 0.377
91.0 131.50125784630401 0.37
92.0 131.50125784630401 0.35
93.0 131.50125784630401 0.383
94.0 131.50125784630401 0.355
95.0 131.50125784630401 0.367
96.0 131.50125784630401 0.372
97.0 131.50125784630401 0.381
98.0 131.50125784630401 0.376
99.0 131.50125784630401 0.39
100.0 131.50125784630401 0.377
101.0 131.50125784630401 0.358
102.0 131.50125784630401 0.385
103.0 131.50125784630401 0.367
104.0 131.50125784630401 0.384
105.0 131.50125784630401 0.393
106.0 131.50125784630401 0.357
107.0 131.50125784630401 0.381
108.0 131.50125784630401 0.374
109.0 131.50125784630401 0.389
110.0 131.50125784630401 0.384
111.0 131.50125784630401 0.355
112.0 131.50125784630401 0.378
113.0 131.50125784630401 0.384
114.0 131.50125784630401 0.393
115.0 131.50125784630401 0.393
116.0 131.50125784630401 0.416
117.0 131.50125784630401 0.369
118.0 131.50125784630401 0.389
119.0 131.50125784630401 0.385
120.0 131.50125784630401 0.375
121.0 131.50125784630401 0.395
122.0 131.50125784630401 0.417
123.0 131.50125784630401 0.409
124.0 131.50125784630401 0.384
125.0 131.50125784630401 0.393
126.0 131.50125784630401 0.389
127.0 131.50125784630401 0.384
128.0 131.50125784630401 0.38
129.0 131.50125784630401 0.395
130.0 131.50125784630401 0.389
131.0 131.50125784630401 0.391
132.0 131.50125784630401 0.355
133.0 131.50125784630401 0.387
134.0 131.50125784630401 0.374
135.0 131.50125784630401 0.383
136.0 131.50125784630401 0.372
137.0 131.50125784630401 0.371
138.0 131.50125784630401 0.377
139.0 131.50125784630401 0.376
140.0 131.50125784630401 0.411
141.0 131.50125784630401 0.403
142.0 131.50125784630401 0.384
143.0 131.50125784630401 0.398
144.0 131.50125784630401 0.37
145.0 131.50125784630401 0.393
146.0 131.50125784630401 0.372
147.0 131.50125784630401 0.378
148.0 131.50125784630401 0.409
149.0 131.50125784630401 0.367
150.0 131.50125784630401 0.364
151.0 131.50125784630401 0.384
152.0 131.50125784630401 0.377
153.0 131.50125784630401 0.394
154.0 131.50125784630401 0.394
155.0 131.50125784630401 0.375
156.0 131.50125784630401 0.374
157.0 131.50125784630401 0.377
158.0 131.50125784630401 0.372
159.0 131.50125784630401 0.387
160.0 131.50125784630401 0.382
161.0 131.50125784630401 0.364
162.0 131.50125784630401 0.395
163.0 131.50125784630401 0.369
164.0 131.50125784630401 0.379
165.0 131.50125784630401 0.367
166.0 131.50125784630401 0.391
167.0 131.50125784630401 0.363
168.0 131.50125784630401 0.389
169.0 131.50125784630401 0.38
170.0 131.50125784630401 0.373
171.0 131.50125784630401 0.367
172.0 131.50125784630401 0.379
173.0 131.50125784630401 0.365
174.0 131.50125784630401 0.38
175.0 131.50125784630401 0.342
176.0 131.50125784630401 0.362
177.0 131.50125784630401 0.372
178.0 131.50125784630401 0.375
179.0 131.50125784630401 0.363
180.0 131.50125784630401 0.361
181.0 131.50125784630401 0.36
182.0 131.50125784630401 0.353
183.0 131.50125784630401 0.364
184.0 131.50125784630401 0.369
185.0 131.50125784630401 0.356
186.0 131.50125784630401 0.354
187.0 131.50125784630401 0.337
188.0 131.50125784630401 0.367
189.0 131.50125784630401 0.339
190.0 131.50125784630401 0.332
191.0 131.50125784630401 0.316
192.0 131.50125784630401 0.354
193.0 131.50125784630401 0.33
194.0 131.50125784630401 0.335
195.0 131.50125784630401 0.329
196.0 131.50125784630401 0.344
197.0 131.50125784630401 0.325
198.0 131.50125784630401 0.334
199.0 131.50125784630401 0.335
200.0 131.50125784630401 0.32
201.0 131.50125784630401 0.334
202.0 131.50125784630401 0.333
203.0 131.50125784630401 0.326
204.0 131.50125784630401 0.34
205.0 131.50125784630401 0.312
206.0 131.50125784630401 0.318
207.0 131.50125784630401 0.316
208.0 131.50125784630401 0.319
209.0 131.50125784630401 0.315
210.0 131.50125784630401 0.311
211.0 131.50125784630401 0.306
212.0 131.50125784630401 0.324
213.0 131.50125784630401 0.303
214.0 131.50125784630401 0.308
215.0 131.50125784630401 0.281
216.0 131.50125784630401 0.305
217.0 131.50125784630401 0.287
218.0 131.50125784630401 0.296
219.0 131.50125784630401 0.297
220.0 131.50125784630401 0.282
221.0 131.50125784630401 0.29
222.0 131.50125784630401 0.285
223.0 131.50125784630401 0.272
224.0 131.50125784630401 0.289
225.0 131.50125784630401 0.27
226.0 131.50125784630401 0.274
227.0 131.50125784630401 0.282
228.0 131.50125784630401 0.265
229.0 131.50125784630401 0.262
230.0 131.50125784630401 0.254
231.0 131.50125784630401 0.268
232.0 131.50125784630401 0.248
233.0 131.50125784630401 0.234
234.0 131.50125784630401 0.241
235.0 131.50125784630401 0.23
236.0 131.50125784630401 0.238
237.0 131.50125784630401 0.232
238.0 131.50125784630401 0.233
239.0 131.50125784630401 0.214
240.0 131.50125784630401 0.214
241.0 131.50125784630401 0.206
242.0 131.50125784630401 0.198
243.0 131.50125784630401 0.204
244.0 131.50125784630401 0.189
245.0 131.50125784630401 0.185
246.0 131.50125784630401 0.182
247.0 131.50125784630401 0.188
248.0 131.50125784630401 0.179
249.0 131.50125784630401 0.184
250.0 131.50125784630401 0.2
251.0 131.50125784630401 0.228
252.0 131.50125784630401 0.277
253.0 131.50125784630401 0.326
254.0 131.50125784630401 0.363
255.0 131.50125784630401 0.406
256.0 131.50125784630401 0.432

2.0 138.07632073861922 0.151
3.0 138.07632073861922 0.166
4.0 138.07632073861922 0.176
5.0 138.07632073861922 0.175
6.0 138.07632073861922 0.185
7.0 138.07632073861922 0.196
8.0 138.07632073861922 0.194
9.0 138.07632073861922 0.188
10.0 138.07632073861922 0.188
11.0 138.07632073861922 0.204
12.0 138.07632073861922 0.217
13.0 138.07632073861922 0.219
14.0 138.07632073861922 0.211
15.0 138.07632073861922 0.231
16.0 138.07632073861922 0.223
17.0 138.07632073861922 0.244
18.0 138.07632073861922 0.253
19.0 138.07632073861922 0.25
20.0 138.07632073861922 0.23
21.0 138.07632073861922 0.251
22.0 138.07632073861922 0.253
23.0 138.07632073861922 0.269
24.0 138.07632073861922 0.246
25.0 138.07632073861922 0.25
26.0 138.07632073861922 0.277
27.0 138.07632073861922 0.256
28.0 138.07632073861922 0.271
29.0 138.07632073861922 0.288
30.0 138.07632073861922 0.272
31.0 138.07632073861922 0.282
32.0 138.07632073861922 0.295
33.0 138.07632073861922 0.274
34.0 138.07632073861922 0.296
35.0 138.07632073861922 0.297
36.0 138.07632073861922 0.286
37.0 138.07632073861922 0.3
38.0 138.07632073861922 0.273
39.0 138.07632073861922 0.299
40.0 138.07632073861922 0.297
41.0 138.07632073861922 0.305
42.0 138.07632073861922 0.312
43.0 138.07632073861922 0.294
44.0 138.07632073861922 0.298
45.0 138.07632073861922 0.302
46.0 138.07632073861922 0.308
47.0 138.07632073861922 0.315
48.0 138.07632073861922 0.323
49.0 138.07632073861922 0.29
50.0 138.07632073861922 0.316
51.0 138.07632073861922 0.296
52.0 138.07632073861922 0.315
53.0 138.07632073861922 0.336
54.0 138.07632073861922 0.32
55.0 138.07632073861922 0.316
56.0 138.07632073861922 0.317
57.0 138.07632073861922 0.332
58.0 138.07632073861922 0.337
59.0 138.07632073861922 0.338
60.0 138.07632073861922 0.344
61.0 138.07632073861922 0.323
62.0 138.07632073861922 0.361
63.0 138.07632073861922 0.345
64.0 138.07632073861922 0.328
65.0 138.07632073861922 0.314
66.0 138.07632073861922 0.343
67.0 138.07632073861922 0.353
68.0 138.07632073861922 0.349
69.0 138.07632073861922 0.321
70.0 138.07632073861922 0.339
71.0 138.07632073861922 0.334
72.0 138.07632073861922 0.337
73.0 138.07632073861922 0.352
74.0 138.07632073861922 0.369
75.0 138.07632073861922 0.359
76.0 138.07632073861922 0.344
77.0 138.07632073861922 0.335
78.0 138.07632073861922 0.34
79.0 138.07632073861922 0.348
80.0 138.07632073861922 0.347
81.0 138.07632073861922 0.377
82.0 138.07632073861922 0.376
83.0 138.07632073861922 0.356
84.0 138.07632073861922 0.376
85.0 138.07632073861922 0.348
86.0 138.07632073861922 0.355
87.0 138.07632073861922 0.367
88.0 138.07632073861922 0.36
89.0 138.07632073861922 0.375
90.0 138.07632073861922 0.368
91.0 138.07632073861922 0.345
92.0 138.07632073861922 0.354
93.0 138.07632073861922 0.349
94.0 138.07632073861922 0.349
95.0 138.07632073861922 0.375
96.0 138.07632073861922 0.389
97.0 138.07632073861922 0.368
98.0 138.07632073861922 0.371
99.0 138.07632073861922 0.37
100.0 138.07632073861922 0.386
101.0 138.07632073861922 0.382
102.0 138.07632073861922 0.365
103.0 138.07632073861922 0.367
104.0 138.07632073861922 0.373
105.0 138.07632073861922 0.375
106.0 138.07632073861922 0.376
107.0 138.07632073861922 0.38
108.0 138.07632073861922 0.384
109.0 138.07632073861922 0.364
110.0 138.07632073861922 0.373
111.0 138.07632073861922 0.369
112.0 138.07632073861922 0.373
113.0 138.07632073861922 0.373
114.0 138.07632073861922 0.376
115.0 138.07632073861922 0.379
116.0 138.07632073861922 0.387
117.0 138.07632073861922 0.356
118.0 138.07632073861922 0.382
119.0 138.07632073861922 0.383
120.0 138.07632073861922 0.361
121.0 138.07632073861922 0.374
122.0 138.07632073861922 0.371
123.0 138.07632073861922 0.364
124.0 138.07632073861922 0.364
125.0 138.07632073861922 0.372
126.0 138.07632073861922 0.367
127.0 138.07632073861922 0.376
128.0 138.07632073861922 0.384
129.0 138.07632073861922 0.389
130.0 138.07632073861922 0.371
131.0 138.07632073861922 0.378
132.0 138.07632073861922 0.348
133.0 138.07632073861922 0.367
134.0 138.07632073861922 0.378
135.0 138.07632073861922 0.379
136.0 138.07632073861922 0.387
137.0 138.07632073861922 0.368
138.0 138.07632073861922 0.386
139.0 138.07632073861922 0.384
140.0 138.07632073861922 0.381
141.0 138.07632073861922 0.386
142.0 138.07632073861922 0.379
143.0 138.07632073861922 0.386
144.0 138.07632073861922 0.38
145.0 138.07632073861922 0.381
146.0 138.07632073861922 0.377
147.0 138.07632073861922 0.368
148.0 138.07632073861922 0.373
149.0 138.07632073861922 0.364
150.0 138.07632073861922 0.393
151.0 138.07632073861922 0.369
152.0 138.07632073861922 0.354
153.0 138.07632073861922 0.38
154.0 138.07632073861922 0.382
155.0 138.07632073861922 0.372
156.0 138.07632073861922 0.374
157.0 138.07632073861922 0.364
158.0 138.07632073861922 0.383
159.0 138.07632073861922 0.384
160.0 138.07632073861922 0.371
161.0 138.07632073861922 0.356
162.0 138.07632073861922 0.366
163.0 138.07632073861922 0.371
164.0 138.07632073861922 0.382
165.0 138.07632073861922 0.367
166.0 138.07632073861922 0.386
167.0 138.07632073861922 0.375
168.0 138.07632073861922 0.363
169.0 138.07632073861922 0.381
170.0 138.07632073861922 0.366
171.0 138.07632073861922 0.364
172.0 138.07632073861922 0.364
173.0 138.07632073861922 0.372
174.0 138.07632073861922 0.37
175.0 138.07632073861922 0.33
176.0 138.07632073861922 0.346
177.0 138.07632073861922 0.363
178.0 138.07632073861922 0.358
179.0 138.07632073861922 0.348
180.0 138.07632073861922 0.37
181.0 138.07632073861922 0.344
182.0 138.07632073861922 0.365
183.0 138.07632073861922 0.361
184.0 138.07632073861922 0.358
185.0 138.07632073861922 0.342
186.0 138.07632073861922 0.343
187.0 138.07632073861922 0.333
188.0 138.07632073861922 0.317
189.0 138.07632073861922 0.347
190.0 138.07632073861922 0.332
191.0 138.07632073861922 0.313
192.0 138.07632073861922 0.336
193.0 138.07632073861922 0.329
194.0 138.07632073861922 0.328
195.0 138.07632073861922 0.312
196.0 138.07632073861922 0.322
197.0 138.07632073861922 0.317
198.0 138.07632073861922 0.321
199.0 138.07632073861922 0.322
200.0 138.07632073861922 0.318
201.0 138.07632073861922 0.321
202.0 138.07632073861922 0.315
203.0 138.07632073861922 0.318
204.0 138.07632073861922 0.309
205.0 138.07632073861922 0.3
206.0 138.07632073861922 0.312
207.0 138.07632073861922 0.306
208.0 138.07632073861922 0.31
209.0 138.07632073861922 0.301
210.0 138.07632073861922 0.31
211.0 138.07632073861922 0.295
212.0 138.07632073861922 0.305
213.0 138.07632073861922 0.303
214.0 138.07632073861922 0.299
215.0 138.07632073861922 0.266
216.0 138.07632073861922 0.3
217.0 138.07632073861922 0.285
218.0 138.07632073861922 0.289
219.0 138.07632073861922 0.282
220.0 138.07632073861922 0.276
221.0 138.07632073861922 0.285
222.0 138.07632073861922 0.284
223.0 138.07632073861922 0.26
224.0 138.07632073861922 0.275
225.0 138.07632073861922 0.273
226.0 138.07632073861922 0.263
227.0 138.07632073861922 0.264
228.0 138.07632073861922 0.263
229.0 138.07632073861922 0.253
230.0 138.07632073861922 0.252
231.0 138.07632073861922 0.258
232.0 138.07632073861922 0.246
233.0 138.07632073861922 0.237
234.0 138.07632073861922 0.231
235.0 138.07632073861922 0.224
236.0 138.07632073861922 0.228
237.0 138.07632073861922 0.214
238.0 138.07632073861922 0.222
239.0 138.07632073861922 0.212
240.0 138.07632073861922 0.209
241.0 138.07632073861922 0.194
242.0 138.07632073861922 0.191
243.0 138.07632073861922 0.181
244.0 138.07632073861922 0.176
245.0 138.07632073861922 0.178
246.0 138.07632073861922 0.172
247.0 138.07632073861922 0.173
248.0 138.07632073861922 0.167
249.0 138.07632073861922 0.165
250.0 138.07632073861922 0.19
251.0 138.07632073861922 0.215
252.0 138.07632073861922 0.257
253.0 138.07632073861922 0.308
254.0 138.07632073861922 0.352
255.0 138.07632073861922 0.394
256.0 138.07632073861922 0.426

2.0 144.9801367755502 0.155
3.0 144.9801367755502 0.169
4.0 144.9801367755502 0.177
5.0 144.9801367755502 0.177
6.0 144.9801367755502 0.181
7.0 144.9801367755502 0.191
8.0 144.9801367755502 0.194
9.0 144.9801367755502 0.197
10.0 144.9801367755502 0.188
11.0 144.9801367755502 0.214
12.0 144.9801367755502 0.213
13.0 144.9801367755502 0.202
14.0 144.9801367755502 0.204
15.0 144.9801367755502 0.216
16.0 144.9801367755502 0.222
17.0 144.9801367755502 0.224
18.0 144.9801367755502 0.218
19.0 144.9801367755502 0.227
20.0 144.9801367755502 0.244
21.0 144.9801367755502 0.266
22.0 144.9801367755502 0.243
23.0 144.9801367755502 0.265
24.0 144.9801367755502 0.239
25.0 144.9801367755502 0.267
26.0 144.9801367755502 0.261
27.0 144.9801367755502 0.271
28.0 144.9801367755502 0.257
29.0 144.9801367755502 0.269
30.0 144.9801367755502 0.276
31.0 144.9801367755502 0.272
32.0 144.9801367755502 0.277
33.0 144.9801367755502 0.278
34.0 144.9801367755502 0.284
35.0 144.9801367755502 0.29
36.0 144.9801367755502 0.261
37.0 144.9801367755502 0.303
38.0 144.9801367755502 0.263
39.0 144.9801367755502 0.309
40.0 144.9801367755502 0.296
41.0 144.9801367755502 0.299
42.0 144.9801367755502 0.306
43.0 144.9801367755502 0.298
44.0 144.9801367755502 0.3
45.0 144.9801367755502 0.312
46.0 144.9801367755502 0.325
47.0 144.9801367755502 0.304
48.0 144.9801367755502 0.317
49.0 144.9801367755502 0.292
50.0 144.9801367755502 0.298
51.0 144.9801367755502 0.302
52.0 144.9801367755502 0.301
53.0 144.9801367755502 0.314
54.0 144.9801367755502 0.309
55.0 144.9801367755502 0.341
56.0 144.9801367755502 0.308
57.0 144.9801367755502 0.325
58.0 144.9801367755502 0.333
59.0 144.9801367755502 0.324
60.0 144.9801367755502 0.357
61.0 144.9801367755502 0.328
62.0 144.9801367755502 0.34
63.0 144.9801367755502 0.349
64.0 144.9801367755502 0.32
65.0 144.9801367755502 0.319
66.0 144.9801367755502 0.337
67.0 144.9801367755502 0.334
68.0 144.9801367755502 0.362
69.0 144.9801367755502 0.353
70.0 144.9801367755502 0.334
71.0 144.9801367755502 0.343
72.0 144.9801367755502 0.363
73.0 144.9801367755502 0.342
74.0 144.9801367755502 0.343
75.0 144.9801367755502 0.359
76.0 144.9801367755502 0.337
77.0 144.9801367755502 0.359
78.0 144.9801367755502 0.364
79.0 144.9801367755502 0.363
80.0 144.9801367755502 0.341
81.0 144.9801367755502 0.367
82.0 144.9801367755502 0.367
83.0 144.9801367755502 0.345
84.0 144.9801367755502 0.33
85.0 144.9801367755502 0.342
86.0 144.9801367755502 0.359
87.0 144.9801367755502 0.375
88.0 144.9801367755502 0.337
89.0 144.9801367755502 0.372
90.0 144.9801367755502 0.353
91.0 144.9801367755502 0.356
92.0 144.9801367755502 0.354
93.0 144.9801367755502 0.347
94.0 144.9801367755502 0.376
95.0 144.9801367755502 0.359
96.0 144.9801367755502 0.362
97.0 144.9801367755502 0.374
98.0 144.9801367755502 0.366
99.0 144.9801367755502 0.365
100.0 144.9801367755502 0.365
101.0 144.9801367755502 0.367
102.0 144.9801367755502 0.363
103.0 144.9801367755502 0.343
104.0 144.9801367755502 0.368
105.0 144.9801367755502 0.371
106.0 144.9801367755502 0.363
107.0 144.9801367755502 0.367
108.0 144.9801367755502 0.366
109.0 144.9801367755502 0.371
110.0 144.9801367755502 0.373
111.0 144.9801367755502 0.347
112.0 144.9801367755502 0.382
113.0 144.9801367755502 0.379
114.0 144.9801367755502 0.362
115.0 144.9801367755502 0.357
116.0 144.9801367755502 0.386
117.0 144.9801367755502 0.356
118.0 144.9801367755502 0.371
119.0 144.9801367755502 0.364
120.0 144.9801367755502 0.362
121.0 144.9801367755502 0.364
122.0 144.9801367755502 0.383
123.0 144.9801367755502 0.36
124.0 144.9801367755502 0.359
125.0 144.9801367755502 0.351
126.0 144.9801367755502 0.36
127.0 144.9801367755502 0.369
128.0 144.9801367755502 0.38
129.0 144.9801367755502 0.372
130.0 144.9801367755502 0.39
131.0 144.9801367755502 0.365
132.0 144.9801367755502 0.361
133.0 144.9801367755502 0.371
134.0 144.9801367755502 0.36
135.0 144.9801367755502 0.392
136.0 144.9801367755502 0.383
137.0 144.9801367755502 0.368
138.0 144.9801367755502 0.377
139.0 144.9801367755502 0.36
140.0 144.9801367755502 0.367
141.0 144.9801367755502 0.372
142.0 144.9801367755502 0.372
143.0 144.9801367755502 0.373
144.0 144.9801367755502 0.349
145.0 144.9801367755502 0.39
146.0 144.9801367755502 0.379
147.0 144.9801367755502 0.368
148.0 144.9801367755502 0.378
149.0 144.9801367755502 0.359
150.0 144.9801367755502 0.364
151.0 144.9801367755502 0.343
152.0 144.9801367755502 0.339
153.0 144.9801367755502 0.369
154.0 144.9801367755502 0.349
155.0 144.9801367755502 0.358
156.0 144.9801367755502 0.356
157.0 144.9801367755502 0.378
158.0 144.9801367755502 0.371
159.0 144.9801367755502 0.359
160.0 144.9801367755502 0.381
161.0 144.9801367755502 0.348
162.0 144.9801367755502 0.374
163.0 144.9801367755502 0.345
164.0 144.9801367755502 0.351
165.0 144.9801367755502 0.369
166.0 144.9801367755502 0.382
167.0 144.9801367755502 0.365
168.0 144.9801367755502 0.362
169.0 144.9801367755502 0.361
170.0 144.9801367755502 0.346
171.0 144.9801367755502 0.352
172.0 144.9801367755502 0.349
173.0 144.9801367755502 0.348
174.0 144.9801367755502 0.341
175.0 144.9801367755502 0.322
176.0 144.9801367755502 0.351
177.0 144.9801367755502 0.342
178.0 144.9801367755502 0.356
179.0 144.9801367755502 0.34
180.0 144.9801367755502 0.342
181.0 144.9801367755502 0.349
182.0 144.9801367755502 0.342
183.0 144.9801367755502 0.348
184.0 144.9801367755502 0.354
185.0 144.9801367755502 0.339
186.0 144.9801367755502 0.327
187.0 144.9801367755502 0.329
188.0 144.9801367755502 0.334
189.0 144.9801367755502 0.334
190.0 144.9801367755502 0.325
191.0 144.9801367755502 0.309
192.0 144.9801367755502 0.32
193.0 144.9801367755502 0.313
194.0 144.9801367755502 0.335
195.0 144.9801367755502 0.303
196.0 144.9801367755502 0.32
197.0 144.9801367755502 0.317
198.0 144.9801367755502 0.319
199.0 144.9801367755502 0.316
200.0 144.9801367755502 0.295
201.0 144.9801367755502 0.304
202.0 144.9801367755502 0.31
203.0 144.9801367755502 0.31
204.0 144.9801367755502 0.321
205.0 144.9801367755502 0.29
206.0 144.9801367755502 0.301
207.0 144.9801367755502 0.287
208.0 144.9801367755502 0.299
209.0 144.9801367755502 0.284
210.0 144.9801367755502 0.297
211.0 144.9801367755502 0.294
212.0 144.9801367755502 0.302
213.0 144.9801367755502 0.281
214.0 144.9801367755502 0.288
215.0 144.9801367755502 0.267
216.0 144.9801367755502 0.281
217.0 144.9801367755502 0.273
218.0 144.9801367755502 0.275
219.0 144.9801367755502 0.276
220.0 144.9801367755502 0.269
221.0 144.9801367755502 0.28
222.0 144.9801367755502 0.274
223.0 144.9801367755502 0.255
224.0 144.9801367755502 0.266
225.0 144.9801367755502 0.262
226.0 144.9801367755502 0.251
227.0 144.9801367755502 0.258
228.0 144.9801367755502 0.248
229.0 144.9801367755502 0.242
230.0 144.9801367755502 0.243
231.0 144.9801367755502 0.242
232.0 144.9801367755502 0.24
233.0 144.9801367755502 0.227
234.0 144.9801367755502 0.225
235.0 144.9801367755502 0.227
236.0 144.9801367755502 0.223
237.0 144.9801367755502 0.215
238.0 144.9801367755502 0.208
239.0 144.9801367755502 0.207
240.0 144.9801367755502 0.197
241.0 144.9801367755502 0.188
242.0 144.9801367755502 0.188
243.0 144.9801367755502 0.181
244.0 144.9801367755502 0.174
245.0 144.9801367755502 0.172
246.0 144.9801367755502 0.164
247.0 144.9801367755502 0.163
248.0 144.9801367755502 0.159
249.0 144.9801367755502 0.163
250.0 144.9801367755502 0.176
251.0 144.9801367755502 0.206
252.0 144.9801367755502 0.242
253.0 144.9801367755502 0.292
254.0 144.9801367755502 0.34
255.0 144.9801367755502 0.384
256.0 144.9801367755502 0.411

2.0 152.2291436143277 0.148
3.0 152.2291436143277 0.176
4.0 152.2291436143277 0.178
5.0 152.2291436143277 0.169
6.0 152.2291436143277 0.173
7.0 152.2291436143277 0.186
8.0 152.2291436143277 0.194
9.0 152.2291436143277 0.173
10.0 152.2291436143277 0.177
11.0 152.2291436143277 0.207
12.0 152.2291436143277 0.202
13.0 152.2291436143277 0.2
14.0 152.2291436143277 0.207
15.0 152.2291436143277 0.213
16.0 152.2291436143277 0.221
17.0 152.2291436143277 0.221
18.0 152.2291436143277 0.232
19.0 152.2291436143277 0.247
20.0 152.2291436143277 0.231
21.0 152.2291436143277 0.234
22.0 152.2291436143277 0.249
23.0 152.2291436143277 0.245
24.0 152.2291436143277 0.241
25.0 152.2291436143277 0.257
26.0 152.2291436143277 0.261
27.0 152.2291436143277 0.265
28.0 152.2291436143277 0.267
29.0 152.2291436143277 0.284
30.0 152.2291436143277 0.264
31.0 152.2291436143277 0.285
32.0 152.2291436143277 0.291
33.0 152.2291436143277 0.258
34.0 152.2291436143277 0.274
35.0 152.2291436143277 0.28
36.0 152.2291436143277 0.271
37.0 152.2291436143277 0.281
38.0 152.2291436143277 0.26
39.0 152.2291436143277 0.29
40.0 152.2291436143277 0.283
41.0 152.2291436143277 0.296
42.0 152.2291436143277 0.287
43.0 152.2291436143277 0.303
44.0 152.2291436143277 0.289
45.0 152.2291436143277 0.281
46.0 152.2291436143277 0.305
47.0 152.2291436143277 0.31
48.0 152.2291436143277 0.311
49.0 152.2291436143277 0.283
50.0 152.2291436143277 0.287
51.0 152.2291436143277 0.312
52.0 152.2291436143277 0.302
53.0 152.2291436143277 0.318
54.0 152.2291436143277 0.291
55.0 152.2291436143277 0.309
56.0 152.2291436143277 0.308
57.0 152.2291436143277 0.32
58.0 152.2291436143277 0.303
59.0 152.2291436143277 0.307
60.0 152.2291436143277 0.329
61.0 152.2291436143277 0.318
62.0 152.2291436143277 0.327
63.0 152.2291436143277 0.334
64.0 152.2291436143277 0.334
65.0 152.2291436143277 0.314
66.0 152.2291436143277 0.322
67.0 152.2291436143277 0.317
68.0 152.2291436143277 0.33
69.0 152.2291436143277 0.327
70.0 152.2291436143277 0.327
71.0 152.2291436143277 0.318
72.0 152.2291436143277 0.349
73.0 152.2291436143277 0.34
74.0 152.2291436143277 0.341
75.0 152.2291436143277 0.332
76.0 152.2291436143277 0.333
77.0 152.2291436143277 0.362
78.0 152.2291436143277 0.341
79.0 152.2291436143277 0.342
80.0 152.2291436143277 0.336
81.0 152.2291436143277 0.333
82.0 152.2291436143277 0.356
83.0 152.2291436143277 0.362
84.0 152.2291436143277 0.351
85.0 152.2291436143277 0.355
86.0 152.2291436143277 0.322
87.0 152.2291436143277 0.345
88.0 152.2291436143277 0.343
89.0 152.2291436143277 0.357
90.0 152.2291436143277 0.351
91.0 152.2291436143277 0.351
92.0 152.2291436143277 0.334
93.0 152.2291436143277 0.359
94.0 152.2291436143277 0.351
95.0 152.2291436143277 0.343
96.0 152.2291436143277 0.354
97.0 152.2291436143277 0.369
98.0 152.2291436143277 0.362
99.0 152.2291436143277 0.331
100.0 152.2291436143277 0.365
101.0 152.2291436143277 0.341
102.0 152.2291436143277 0.361
103.0 152.2291436143277 0.358
104.0 152.2291436143277 0.366
105.0 152.2291436143277 0.356
106.0 152.2291436143277 0.366
107.0 152.2291436143277 0.358
108.0 152.2291436143277 0.357
109.0 152.2291436143277 0.37
110.0 152.2291436143277 0.36
111.0 152.2291436143277 0.351
112.0 152.2291436143277 0.349
113.0 152.2291436143277 0.367
114.0 152.2291436143277 0.355
115.0 152.2291436143277 0.369
116.0 152.2291436143277 0.363
117.0 152.2291436143277 0.344
118.0 152.2291436143277 0.365
119.0 152.2291436143277 0.379
120.0 152.2291436143277 0.354
121.0 152.2291436143277 0.355
122.0 152.2291436143277 0.366
123.0 152.2291436143277 0.372
124.0 152.2291436143277 0.366
125.0 152.2291436143277 0.368
126.0 152.2291436143277 0.354
127.0 152.2291436143277 0.358
128.0 152.2291436143277 0.37
129.0 152.2291436143277 0.365
130.0 152.2291436143277 0.374
131.0 152.2291436143277 0.359
132.0 152.2291436143277 0.336
133.0 152.2291436143277 0.353
134.0 152.2291436143277 0.366
135.0 152.2291436143277 0.359
136.0 152.2291436143277 0.358
137.0 152.2291436143277 0.345
138.0 152.2291436143277 0.344
139.0 152.2291436143277 0.367
140.0 152.2291436143277 0.352
141.0 152.2291436143277 0.36
142.0 152.2291436143277 0.363
143.0 152.2291436143277 0.344
144.0 152.2291436143277 0.358
145.0 152.2291436143277 0.379
146.0 152.2291436143277 0.373
147.0 152.2291436143277 0.378
148.0 152.2291436143277 0.36
149.0 152.2291436143277 0.351
150.0 152.2291436143277 0.369
151.0 152.2291436143277 0.359
152.0 152.2291436143277 0.36
153.0 152.2291436143277 0.36
154.0 152.2291436143277 0.365
155.0 152.2291436143277 0.374
156.0 152.2291436143277 0.357
157.0 152.2291436143277 0.342
158.0 152.2291436143277 0.366
159.0 152.2291436143277 0.354
160.0 152.2291436143277 0.366
161.0 152.2291436143277 0.344
162.0 152.2291436143277 0.353
163.0 152.2291436143277 0.369
164.0 152.2291436143277 0.342
165.0 152.2291436143277 0.361
166.0 152.2291436143277 0.359
167.0 152.2291436143277 0.358
168.0 152.2291436143277 0.337
169.0 152.2291436143277 0.365
170.0 152.2291436143277 0.359
171.0 152.2291436143277 0.334
172.0 152.2291436143277 0.366
173.0 152.2291436143277 0.336
174.0 152.2291436143277 0.346
175.0 152.2291436143277 0.317
176.0 152.2291436143277 0.34
177.0 152.2291436143277 0.342
178.0 152.2291436143277 0.343
179.0 152.2291436143277 0.319
180.0 152.2291436143277 0.347
181.0 152.2291436143277 0.348
182.0 152.2291436143277 0.326
183.0 152.2291436143277 0.337
184.0 152.2291436143277 0.331
185.0 152.2291436143277 0.332
186.0 152.2291436143277 0.331
187.0 152.2291436143277 0.331
188.0 152.2291436143277 0.338
189.0 152.2291436143277 0.333
190.0 152.2291436143277 0.31
191.0 152.2291436143277 0.297
192.0 152.2291436143277 0.316
193.0 152.2291436143277 0.311
194.0 152.2291436143277 0.311
195.0 152.2291436143277 0.296
196.0 152.2291436143277 0.305
197.0 152.2291436143277 0.303
198.0 152.2291436143277 0.305
199.0 152.2291436143277 0.312
200.0 152.2291436143277 0.288
201.0 152.2291436143277 0.318
202.0 152.2291436143277 0.304
203.0 152.2291436143277 0.29
204.0 152.2291436143277 0.291
205.0 152.2291436143277 0.289
206.0 152.2291436143277 0.292
207.0 152.2291436143277 0.291
208.0 152.2291436143277 0.291
209.0 152.2291436143277 0.274
210.0 152.2291436143277 0.288
211.0 152.2291436143277 0.295
212.0 152.2291436143277 0.296
213.0 152.2291436143277 0.281
214.0 152.2291436143277 0.271
215.0 152.2291436143277 0.259
216.0 152.2291436143277 0.283
217.0 152.2291436143277 0.268
218.0 152.2291436143277 0.267
219.0 152.2291436143277 0.272
220.0 152.2291436143277 0.266
221.0 152.2291436143277 0.264
222.0 152.2291436143277 0.253
223.0 152.2291436143277 0.239
224.0 152.2291436143277 0.258
225.0 152.2291436143277 0.249
226.0 152.2291436143277 0.248
227.0 152.2291436143277 0.242
228.0 152.2291436143277 0.241
229.0 152.2291436143277 0.234
230.0 152.2291436143277 0.237
231.0 152.2291436143277 0.235
232.0 152.2291436143277 0.223
233.0 152.2291436143277 0.213
234.0 152.2291436143277 0.219
235.0 152.2291436143277 0.213
236.0 152.2291436143277 0.208
237.0 152.2291436143277 0.207
238.0 152.2291436143277 0.204
239.0 152.2291436143277 0.192
240.0 152.2291436143277 0.197
241.0 152.2291436143277 0.185
242.0 152.2291436143277 0.176
243.0 152.2291436143277 0.177
244.0 152.2291436143277 0.169
245.0 152.2291436143277 0.166
246.0 152.2291436143277 0.157
247.0 152.2291436143277 0.157
248.0 152.2291436143277 0.153
249.0 152.2291436143277 0.156
250.0 152.2291436143277 0.167
251.0 152.2291436143277 0.198
252.0 152.2291436143277 0.231
253.0 152.2291436143277 0.274
254.0 152.2291436143277 0.323
255.0 152.2291436143277 0.375
256.0 152.2291436143277 0.4

2.0 159.84060079504408 0.138
3.0 159.84060079504408 0.161
4.0 159.84060079504408 0.17
5.0 159.84060079504408 0.166
6.0 159.84060079504408 0.175
7.0 159.84060079504408 0.182
8.0 159.84060079504408 0.195
9.0 159.84060079504408 0.198
10.0 159.84060079504408 0.194
11.0 159.84060079504408 0.199
12.0 159.84060079504408 0.213
13.0 159.84060079504408 0.196
14.0 159.84060079504408 0.192
15.0 159.84060079504408 0.213
16.0 159.84060079504408 0.22
17.0 159.84060079504408 0.231
18.0 159.84060079504408 0.233
19.0 159.84060079504408 0.209
20.0 159.84060079504408 0.228
21.0 159.84060079504408 0.232
22.0 159.84060079504408 0.229
23.0 159.84060079504408 0.248
24.0 159.84060079504408 0.24
25.0 159.84060079504408 0.245
26.0 159.84060079504408 0.249
27.0 159.84060079504408 0.257
28.0 159.84060079504408 0.265
29.0 159.84060079504408 0.258
30.0 159.84060079504408 0.251
31.0 159.84060079504408 0.263
32.0 159.84060079504408 0.277
33.0 159.84060079504408 0.267
34.0 159.84060079504408 0.282
35.0 159.84060079504408 0.253
36.0 159.84060079504408 0.247
37.0 159.84060079504408 0.274
38.0 159.84060079504408 0.262
39.0 159.84060079504408 0.302
40.0 159.84060079504408 0.274
41.0 159.84060079504408 0.271
42.0 159.84060079504408 0.288
43.0 159.84060079504408 0.297
44.0 159.84060079504408 0.3
45.0 159.84060079504408 0.296
46.0 159.84060079504408 0.297
47.0 159.84060079504408 0.305
48.0 159.84060079504408 0.303
49.0 159.84060079504408 0.289
50.0 159.84060079504408 0.285
51.0 159.84060079504408 0.3
52.0 159.84060079504408 0.316
53.0 159.84060079504408 0.306
54.0 159.84060079504408 0.312
55.0 159.84060079504408 0.305
56.0 159.84060079504408 0.3
57.0 159.84060079504408 0.311
58.0 159.84060079504408 0.301
59.0 159.84060079504408 0.295
60.0 159.84060079504408 0.335
61.0 159.84060079504408 0.337
62.0 159.84060079504408 0.329
63.0 159.84060079504408 0.323
64.0 159.84060079504408 0.328
65.0 159.84060079504408 0.32
66.0 159.84060079504408 0.322
67.0 159.84060079504408 0.311
68.0 159.84060079504408 0.33
69.0 159.84060079504408 0.317
70.0 159.84060079504408 0.331
71.0 159.84060079504408 0.323
72.0 159.84060079504408 0.337
73.0 159.84060079504408 0.325
74.0 159.84060079504408 0.352
75.0 159.84060079504408 0.333
76.0 159.84060079504408 0.32
77.0 159.84060079504408 0.319
78.0 159.84060079504408 0.316
79.0 159.84060079504408 0.349
80.0 159.84060079504408 0.339
81.0 159.84060079504408 0.359
82.0 159.84060079504408 0.357
83.0 159.84060079504408 0.321
84.0 159.84060079504408 0.345
85.0 159.84060079504408 0.331
86.0 159.84060079504408 0.326
87.0 159.84060079504408 0.352
88.0 159.84060079504408 0.336
89.0 159.84060079504408 0.35
90.0 159.84060079504408 0.345
91.0 159.84060079504408 0.334
92.0 159.84060079504408 0.327
93.0 159.84060079504408 0.339
94.0 159.84060079504408 0.35
95.0 159.84060079504408 0.336
96.0 159.84060079504408 0.337
97.0 159.84060079504408 0.358
98.0 159.84060079504408 0.352
99.0 159.84060079504408 0.34
100.0 159.84060079504408 0.338
101.0 159.84060079504408 0.331
102.0 159.84060079504408 0.343
103.0 159.84060079504408 0.341
104.0 159.84060079504408 0.366
105.0 159.84060079504408 0.35
106.0 159.84060079504408 0.34
107.0 159.84060079504408 0.334
108.0 159.84060079504408 0.363
109.0 159.84060079504408 0.357
110.0 159.84060079504408 0.336
111.0 159.84060079504408 0.344
112.0 159.84060079504408 0.345
113.0 159.84060079504408 0.367
114.0 159.84060079504408 0.359
115.0 159.84060079504408 0.372
116.0 159.84060079504408 0.371
117.0 159.84060079504408 0.338
118.0 159.84060079504408 0.378
119.0 159.84060079504408 0.359
120.0 159.84060079504408 0.324
121.0 159.84060079504408 0.342
122.0 159.84060079504408 0.346
123.0 159.84060079504408 0.359
124.0 159.84060079504408 0.326
125.0 159.84060079504408 0.351
126.0 159.84060079504408 0.329
127.0 159.84060079504408 0.349
128.0 159.84060079504408 0.354
129.0 159.84060079504408 0.359
130.0 159.84060079504408 0.352
131.0 159.84060079504408 0.337
132.0 159.84060079504408 0.33
133.0 159.84060079504408 0.364
134.0 159.84060079504408 0.348
135.0 159.84060079504408 0.34
136.0 159.84060079504408 0.361
137.0 159.84060079504408 0.337
138.0 159.84060079504408 0.345
139.0 159.84060079504408 0.353
140.0 159.84060079504408 0.334
141.0 159.84060079504408 0.351
142.0 159.84060079504408 0.346
143.0 159.84060079504408 0.363
144.0 159.84060079504408 0.346
145.0 159.84060079504408 0.355
146.0 159.84060079504408 0.346
147.0 159.84060079504408 0.355
148.0 159.84060079504408 0.356
149.0 159.84060079504408 0.351
150.0 159.84060079504408 0.342
151.0 159.84060079504408 0.35
152.0 159.84060079504408 0.351
153.0 159.84060079504408 0.351
154.0 159.84060079504408 0.341
155.0 159.84060079504408 0.337
156.0 159.84060079504408 0.357
157.0 159.84060079504408 0.335
158.0 159.84060079504408 0.352
159.0 159.84060079504408 0.347
160.0 159.84060079504408 0.345
161.0 159.84060079504408 0.333
162.0 159.84060079504408 0.339
163.0 159.84060079504408 0.33
164.0 159.84060079504408 0.338
165.0 159.84060079504408 0.338
166.0 159.84060079504408 0.338
167.0 159.84060079504408 0.335
168.0 159.84060079504408 0.337
169.0 159.84060079504408 0.332
170.0 159.84060079504408 0.337
171.0 159.84060079504408 0.336
172.0 159.84060079504408 0.334
173.0 159.84060079504408 0.328
174.0 159.84060079504408 0.344
175.0 159.84060079504408 0.319
176.0 159.84060079504408 0.336
177.0 159.84060079504408 0.33
178.0 159.84060079504408 0.33
179.0 159.84060079504408 0.311
180.0 159.84060079504408 0.337
181.0 159.84060079504408 0.324
182.0 159.84060079504408 0.318
183.0 159.84060079504408 0.318
184.0 159.84060079504408 0.331
185.0 159.84060079504408 0.323
186.0 159.84060079504408 0.318
187.0 159.84060079504408 0.313
188.0 159.84060079504408 0.322
189.0 159.84060079504408 0.317
190.0 159.84060079504408 0.3
191.0 159.84060079504408 0.29
192.0 159.84060079504408 0.311
193.0 159.84060079504408 0.308
194.0 159.84060079504408 0.292
195.0 159.84060079504408 0.298
196.0 159.84060079504408 0.297
197.0 159.84060079504408 0.289
198.0 159.84060079504408 0.304
199.0 159.84060079504408 0.307
200.0 159.84060079504408 0.287
201.0 159.84060079504408 0.292
202.0 159.84060079504408 0.295
203.0 159.84060079504408 0.288
204.0 159.84060079504408 0.29
205.0 159.84060079504408 0.291
206.0 159.84060079504408 0.283
207.0 159.84060079504408 0.289
208.0 159.84060079504408 0.277
209.0 159.84060079504408 0.279
210.0 159.84060079504408 0.28
211.0 159.84060079504408 0.279
212.0 159.84060079504408 0.285
213.0 159.84060079504408 0.272
214.0 159.84060079504408 0.268
215.0 159.84060079504408 0.257
216.0 159.84060079504408 0.269
217.0 159.84060079504408 0.261
218.0 159.84060079504408 0.263
219.0 159.84060079504408 0.265
220.0 159.84060079504408 0.251
221.0 159.84060079504408 0.256
222.0 159.84060079504408 0.252
223.0 159.84060079504408 0.241
224.0 159.84060079504408 0.25
225.0 159.84060079504408 0.239
226.0 159.84060079504408 0.238
227.0 159.84060079504408 0.243
228.0 159.84060079504408 0.236
229.0 159.84060079504408 0.23
230.0 159.84060079504408 0.224
231.0 159.84060079504408 0.231
232.0 159.84060079504408 0.223
233.0 159.84060079504408 0.21
234.0 159.84060079504408 0.212
235.0 159.84060079504408 0.199
236.0 159.84060079504408 0.209
237.0 159.84060079504408 0.199
238.0 159.84060079504408 0.199
239.0 159.84060079504408 0.191
240.0 159.84060079504408 0.185
241.0 159.84060079504408 0.179
242.0 159.84060079504408 0.174
243.0 159.84060079504408 0.177
244.0 159.84060079504408 0.162
245.0 159.84060079504408 0.159
246.0 159.84060079504408 0.151
247.0 159.84060079504408 0.149
248.0 159.84060079504408 0.143
249.0 159.84060079504408 0.143
250.0 159.84060079504408 0.155
251.0 159.84060079504408 0.181
252.0 159.84060079504408 0.218
253.0 159.84060079504408 0.27
254.0 159.84060079504408 0.303
255.0 159.84060079504408 0.361
256.0 159.84060079504408 0.383

2.0 167.8326308347963 0.136
3.0 167.8326308347963 0.164
4.0 167.8326308347963 0.17
5.0 167.8326308347963 0.16
6.0 167.8326308347963 0.179
7.0 167.8326308347963 0.182
8.0 167.8326308347963 0.187
9.0 167.8326308347963 0.188
10.0 167.8326308347963 0.168
11.0 167.8326308347963 0.194
12.0 167.8326308347963 0.208
13.0 167.8326308347963 0.213
14.0 167.8326308347963 0.197
15.0 167.8326308347963 0.215
16.0 167.8326308347963 0.221
17.0 167.8326308347963 0.224
18.0 167.8326308347963 0.216
19.0 167.8326308347963 0.222
20.0 167.8326308347963 0.229
21.0 167.8326308347963 0.224
22.0 167.8326308347963 0.249
23.0 167.8326308347963 0.233
24.0 167.8326308347963 0.219
25.0 167.8326308347963 0.25
26.0 167.8326308347963 0.241
27.0 167.8326308347963 0.245
28.0 167.8326308347963 0.255
29.0 167.8326308347963 0.261
30.0 167.8326308347963 0.246
31.0 167.8326308347963 0.269
32.0 167.8326308347963 0.252
33.0 167.8326308347963 0.265
34.0 167.8326308347963 0.268
35.0 167.8326308347963 0.261
36.0 167.8326308347963 0.264
37.0 167.8326308347963 0.279
38.0 167.8326308347963 0.264
39.0 167.8326308347963 0.279
40.0 167.8326308347963 0.269
41.0 167.8326308347963 0.268
42.0 167.8326308347963 0.285
43.0 167.8326308347963 0.272
44.0 167.8326308347963 0.283
45.0 167.8326308347963 0.29
46.0 167.8326308347963 0.295
47.0 167.8326308347963 0.294
48.0 167.8326308347963 0.311
49.0 167.8326308347963 0.271
50.0 167.8326308347963 0.294
51.0 167.8326308347963 0.302
52.0 167.8326308347963 0.295
53.0 167.8326308347963 0.295
54.0 167.8326308347963 0.295
55.0 167.8326308347963 0.312
56.0 167.8326308347963 0.278
57.0 167.8326308347963 0.308
58.0 167.8326308347963 0.3
59.0 167.8326308347963 0.311
60.0 167.8326308347963 0.321
61.0 167.8326308347963 0.286
62.0 167.8326308347963 0.323
63.0 167.8326308347963 0.311
64.0 167.8326308347963 0.302
65.0 167.8326308347963 0.311
66.0 167.8326308347963 0.324
67.0 167.8326308347963 0.3
68.0 167.8326308347963 0.31
69.0 167.8326308347963 0.307
70.0 167.8326308347963 0.323
71.0 167.8326308347963 0.316
72.0 167.8326308347963 0.309
73.0 167.8326308347963 0.32
74.0 167.8326308347963 0.334
75.0 167.8326308347963 0.32
76.0 167.8326308347963 0.312
77.0 167.8326308347963 0.325
78.0 167.8326308347963 0.313
79.0 167.8326308347963 0.321
80.0 167.8326308347963 0.331
81.0 167.8326308347963 0.33
82.0 167.8326308347963 0.341
83.0 167.8326308347963 0.331
84.0 167.8326308347963 0.336
85.0 167.8326308347963 0.329
86.0 167.8326308347963 0.329
87.0 167.8326308347963 0.334
88.0 167.8326308347963 0.334
89.0 167.8326308347963 0.343
90.0 167.8326308347963 0.335
91.0 167.8326308347963 0.338
92.0 167.8326308347963 0.327
93.0 167.8326308347963 0.342
94.0 167.8326308347963 0.328
95.0 167.8326308347963 0.333
96.0 167.8326308347963 0.328
97.0 167.8326308347963 0.337
98.0 167.8326308347963 0.338
99.0 167.8326308347963 0.326
100.0 167.8326308347963 0.346
101.0 167.8326308347963 0.339
102.0 167.8326308347963 0.342
103.0 167.8326308347963 0.342
104.0 167.8326308347963 0.322
105.0 167.8326308347963 0.338
106.0 167.8326308347963 0.366
107.0 167.8326308347963 0.34
108.0 167.8326308347963 0.336
109.0 167.8326308347963 0.351
110.0 167.8326308347963 0.343
111.0 167.8326308347963 0.338
112.0 167.8326308347963 0.339
113.0 167.8326308347963 0.358
114.0 167.8326308347963 0.344
115.0 167.8326308347963 0.357
116.0 167.8326308347963 0.362
117.0 167.8326308347963 0.327
118.0 167.8326308347963 0.357
119.0 167.8326308347963 0.353
120.0 167.8326308347963 0.327
121.0 167.8326308347963 0.326
122.0 167.8326308347963 0.37
123.0 167.8326308347963 0.353
124.0 167.8326308347963 0.352
125.0 167.8326308347963 0.334
126.0 167.8326308347963 0.338
127.0 167.8326308347963 0.342
128.0 167.8326308347963 0.344
129.0 167.8326308347963 0.342
130.0 167.8326308347963 0.358
131.0 167.8326308347963 0.321
132.0 167.8326308347963 0.326
133.0 167.8326308347963 0.339
134.0 167.8326308347963 0.331
135.0 167.8326308347963 0.35
136.0 167.8326308347963 0.347
137.0 167.8326308347963 0.342
138.0 167.8326308347963 0.333
139.0 167.8326308347963 0.331
140.0 167.8326308347963 0.34
141.0 167.8326308347963 0.342
142.0 167.8326308347963 0.353
143.0 167.8326308347963 0.348
144.0 167.8326308347963 0.336
145.0 167.8326308347963 0.332
146.0 167.8326308347963 0.354
147.0 167.8326308347963 0.339
148.0 167.8326308347963 0.339
149.0 167.8326308347963 0.331
150.0 167.8326308347963 0.345
151.0 167.8326308347963 0.323
152.0 167.8326308347963 0.339
153.0 167.8326308347963 0.337
154.0 167.8326308347963 0.347
155.0 167.8326308347963 0.326
156.0 167.8326308347963 0.337
157.0 167.8326308347963 0.332
158.0 167.8326308347963 0.339
159.0 167.8326308347963 0.323
160.0 167.8326308347963 0.339
161.0 167.8326308347963 0.33
162.0 167.8326308347963 0.351
163.0 167.8326308347963 0.333
164.0 167.8326308347963 0.336
165.0 167.8326308347963 0.331
166.0 167.8326308347963 0.332
167.0 167.8326308347963 0.333
168.0 167.8326308347963 0.336
169.0 167.8326308347963 0.341
170.0 167.8326308347963 0.328
171.0 167.8326308347963 0.324
172.0 167.8326308347963 0.345
173.0 167.8326308347963 0.33
174.0 167.8326308347963 0.327
175.0 167.8326308347963 0.305
176.0 167.8326308347963 0.325
177.0 167.8326308347963 0.328
178.0 167.8326308347963 0.335
179.0 167.8326308347963 0.325
180.0 167.8326308347963 0.31
181.0 167.8326308347963 0.32
182.0 167.8326308347963 0.321
183.0 167.8326308347963 0.315
184.0 167.8326308347963 0.312
185.0 167.8326308347963 0.317
186.0 167.8326308347963 0.303
187.0 167.8326308347963 0.324
188.0 167.8326308347963 0.306
189.0 167.8326308347963 0.323
190.0 167.8326308347963 0.309
191.0 167.8326308347963 0.275
192.0 167.8326308347963 0.292
193.0 167.8326308347963 0.302
194.0 167.8326308347963 0.291
195.0 167.8326308347963 0.282
196.0 167.8326308347963 0.293
197.0 167.8326308347963 0.283
198.0 167.8326308347963 0.282
199.0 167.8326308347963 0.287
200.0 167.8326308347963 0.274
201.0 167.8326308347963 0.289
202.0 167.8326308347963 0.293
203.0 167.8326308347963 0.29
204.0 167.8326308347963 0.286
205.0 167.8326308347963 0.264
206.0 167.8326308347963 0.278
207.0 167.8326308347963 0.266
208.0 167.8326308347963 0.281
209.0 167.8326308347963 0.266
210.0 167.8326308347963 0.272
211.0 167.8326308347963 0.271
212.0 167.8326308347963 0.27
213.0 167.8326308347963 0.262
214.0 167.8326308347963 0.257
215.0 167.8326308347963 0.247
216.0 167.8326308347963 0.265
217.0 167.8326308347963 0.252
218.0 167.8326308347963 0.25
219.0 167.8326308347963 0.253
220.0 167.8326308347963 0.238
221.0 167.8326308347963 0.255
222.0 167.8326308347963 0.254
223.0 167.8326308347963 0.231
224.0 167.8326308347963 0.243
225.0 167.8326308347963 0.243
226.0 167.8326308347963 0.235
227.0 167.8326308347963 0.23
228.0 167.8326308347963 0.227
229.0 167.8326308347963 0.23
230.0 167.8326308347963 0.218
231.0 167.8326308347963 0.215
232.0 167.8326308347963 0.21
233.0 167.8326308347963 0.201
234.0 167.8326308347963 0.201
235.0 167.8326308347963 0.192
236.0 167.8326308347963 0.197
237.0 167.8326308347963 0.194
238.0 167.8326308347963 0.186
239.0 167.8326308347963 0.181
240.0 167.8326308347963 0.173
241.0 167.8326308347963 0.169
242.0 167.8326308347963 0.166
243.0 167.8326308347963 0.161
244.0 167.8326308347963 0.152
245.0 167.8326308347963 0.151
246.0 167.8326308347963 0.145
247.0 167.8326308347963 0.145
248.0 167.8326308347963 0.139
249.0 167.8326308347963 0.138
250.0 167.8326308347963 0.15
251.0 167.8326308347963 0.172
252.0 167.8326308347963 0.212
253.0 167.8326308347963 0.25
254.0 167.8326308347963 0.3
255.0 167.8326308347963 0.352
256.0 167.8326308347963 0.382

2.0 176.22426237653613 0.14
3.0 176.22426237653613 0.162
4.0 176.22426237653613 0.161
5.0 176.22426237653613 0.158
6.0 176.22426237653613 0.169
7.0 176.22426237653613 0.189
8.0 176.22426237653613 0.186
9.0 176.22426237653613 0.18
10.0 176.22426237653613 0.17
11.0 176.22426237653613 0.19
12.0 176.22426237653613 0.189
13.0 176.22426237653613 0.205
14.0 176.22426237653613 0.188
15.0 176.22426237653613 0.198
16.0 176.22426237653613 0.199
17.0 176.22426237653613 0.199
18.0 176.22426237653613 0.206
19.0 176.22426237653613 0.206
20.0 176.22426237653613 0.21
21.0 176.22426237653613 0.225
22.0 176.22426237653613 0.23
23.0 176.22426237653613 0.233
24.0 176.22426237653613 0.217
25.0 176.22426237653613 0.246
26.0 176.22426237653613 0.23
27.0 176.22426237653613 0.239
28.0 176.22426237653613 0.244
29.0 176.22426237653613 0.259
30.0 176.22426237653613 0.234
31.0 176.22426237653613 0.258
32.0 176.22426237653613 0.257
33.0 176.22426237653613 0.246
34.0 176.22426237653613 0.259
35.0 176.22426237653613 0.26
36.0 176.22426237653613 0.249
37.0 176.22426237653613 0.242
38.0 176.22426237653613 0.257
39.0 176.22426237653613 0.283
40.0 176.22426237653613 0.248
41.0 176.22426237653613 0.278
42.0 176.22426237653613 0.273
43.0 176.22426237653613 0.281
44.0 176.22426237653613 0.266
45.0 176.22426237653613 0.264
46.0 176.22426237653613 0.282
47.0 176.22426237653613 0.28
48.0 176.22426237653613 0.285
49.0 176.22426237653613 0.275
50.0 176.22426237653613 0.281
51.0 176.22426237653613 0.28
52.0 176.22426237653613 0.292
53.0 176.22426237653613 0.298
54.0 176.22426237653613 0.285
55.0 176.22426237653613 0.293
56.0 176.22426237653613 0.29
57.0 176.22426237653613 0.294
58.0 176.22426237653613 0.287
59.0 176.22426237653613 0.294
60.0 176.22426237653613 0.319
61.0 176.22426237653613 0.31
62.0 176.22426237653613 0.301
63.0 176.22426237653613 0.324
64.0 176.22426237653613 0.31
65.0 176.22426237653613 0.295
66.0 176.22426237653613 0.328
67.0 176.22426237653613 0.313
68.0 176.22426237653613 0.339
69.0 176.22426237653613 0.298
70.0 176.22426237653613 0.297
71.0 176.22426237653613 0.304
72.0 176.22426237653613 0.3
73.0 176.22426237653613 0.315
74.0 176.22426237653613 0.31
75.0 176.22426237653613 0.321
76.0 176.22426237653613 0.312
77.0 176.22426237653613 0.323
78.0 176.22426237653613 0.314
79.0 176.22426237653613 0.313
80.0 176.22426237653613 0.312
81.0 176.22426237653613 0.325
82.0 176.22426237653613 0.347
83.0 176.22426237653613 0.323
84.0 176.22426237653613 0.335
85.0 176.22426237653613 0.313
86.0 176.22426237653613 0.314
87.0 176.22426237653613 0.321
88.0 176.22426237653613 0.33
89.0 176.22426237653613 0.341
90.0 176.22426237653613 0.336
91.0 176.22426237653613 0.326
92.0 176.22426237653613 0.332
93.0 176.22426237653613 0.33
94.0 176.22426237653613 0.342
95.0 176.22426237653613 0.321
96.0 176.22426237653613 0.342
97.0 176.22426237653613 0.34
98.0 176.22426237653613 0.332
99.0 176.22426237653613 0.323
100.0 176.22426237653613 0.334
101.0 176.22426237653613 0.318
102.0 176.22426237653613 0.321
103.0 176.22426237653613 0.331
104.0 176.22426237653613 0.34
105.0 176.22426237653613 0.348
106.0 176.22426237653613 0.341
107.0 176.22426237653613 0.331
108.0 176.22426237653613 0.335
109.0 176.22426237653613 0.335
110.0 176.22426237653613 0.325
111.0 176.22426237653613 0.319
112.0 176.22426237653613 0.326
113.0 176.22426237653613 0.337
114.0 176.22426237653613 0.326
115.0 176.22426237653613 0.345
116.0 176.22426237653613 0.352
117.0 176.22426237653613 0.335
118.0 176.22426237653613 0.328
119.0 176.22426237653613 0.333
120.0 176.22426237653613 0.324
121.0 176.22426237653613 0.318
122.0 176.22426237653613 0.338
123.0 176.22426237653613 0.346
124.0 176.22426237653613 0.329
125.0 176.22426237653613 0.323
126.0 176.22426237653613 0.337
127.0 176.22426237653613 0.345
128.0 176.22426237653613 0.343
129.0 176.22426237653613 0.343
130.0 176.22426237653613 0.343
131.0 176.22426237653613 0.319
132.0 176.22426237653613 0.315
133.0 176.22426237653613 0.339
134.0 176.22426237653613 0.338
135.0 176.22426237653613 0.344
136.0 176.22426237653613 0.345
137.0 176.22426237653613 0.338
138.0 176.22426237653613 0.32
139.0 176.22426237653613 0.34
140.0 176.22426237653613 0.338
141.0 176.22426237653613 0.323
142.0 176.22426237653613 0.337
143.0 176.22426237653613 0.337
144.0 176.22426237653613 0.317
145.0 176.22426237653613 0.331
146.0 176.22426237653613 0.329
147.0 176.22426237653613 0.336
148.0 176.22426237653613 0.326
149.0 176.22426237653613 0.325
150.0 176.22426237653613 0.332
151.0 176.22426237653613 0.331
152.0 176.22426237653613 0.34
153.0 176.22426237653613 0.321
154.0 176.22426237653613 0.331
155.0 176.22426237653613 0.325
156.0 176.22426237653613 0.331
157.0 176.22426237653613 0.33
158.0 176.22426237653613 0.339
159.0 176.22426237653613 0.328
160.0 176.22426237653613 0.331
161.0 176.22426237653613 0.317
162.0 176.22426237653613 0.327
163.0 176.22426237653613 0.31
164.0 176.22426237653613 0.32
165.0 176.22426237653613 0.311
166.0 176.22426237653613 0.321
167.0 176.22426237653613 0.32
168.0 176.22426237653613 0.319
169.0 176.22426237653613 0.336
170.0 176.22426237653613 0.317
171.0 176.22426237653613 0.318
172.0 176.22426237653613 0.318
173.0 176.22426237653613 0.324
174.0 176.22426237653613 0.315
175.0 176.22426237653613 0.286
176.0 176.22426237653613 0.329
177.0 176.22426237653613 0.314
178.0 176.22426237653613 0.308
179.0 176.22426237653613 0.307
180.0 176.22426237653613 0.318
181.0 176.22426237653613 0.307
182.0 176.22426237653613 0.313
183.0 176.22426237653613 0.304
184.0 176.22426237653613 0.317
185.0 176.22426237653613 0.307
186.0 176.22426237653613 0.3
187.0 176.22426237653613 0.297
188.0 176.22426237653613 0.299
189.0 176.22426237653613 0.304
190.0 176.22426237653613 0.289
191.0 176.22426237653613 0.273
192.0 176.22426237653613 0.285
193.0 176.22426237653613 0.292
194.0 176.22426237653613 0.29
195.0 176.22426237653613 0.279
196.0 176.22426237653613 0.29
197.0 176.22426237653613 0.286
198.0 176.22426237653613 0.279
199.0 176.22426237653613 0.284
200.0 176.22426237653613 0.272
201.0 176.22426237653613 0.28
202.0 176.22426237653613 0.271
203.0 176.22426237653613 0.28
204.0 176.22426237653613 0.281
205.0 176.22426237653613 0.266
206.0 176.22426237653613 0.275
207.0 176.22426237653613 0.268
208.0 176.22426237653613 0.27
209.0 176.22426237653613 0.257
210.0 176.22426237653613 0.262
211.0 176.22426237653613 0.25
212.0 176.22426237653613 0.262
213.0 176.22426237653613 0.254
214.0 176.22426237653613 0.252
215.0 176.22426237653613 0.236
216.0 176.22426237653613 0.248
217.0 176.22426237653613 0.242
218.0 176.22426237653613 0.252
219.0 176.22426237653613 0.246
220.0 176.22426237653613 0.234
221.0 176.22426237653613 0.246
222.0 176.22426237653613 0.244
223.0 176.22426237653613 0.227
224.0 176.22426237653613 0.248
225.0 176.22426237653613 0.238
226.0 176.22426237653613 0.224
227.0 176.22426237653613 0.226
228.0 176.22426237653613 0.222
229.0 176.22426237653613 0.225
230.0 176.22426237653613 0.215
231.0 176.22426237653613 0.214
232.0 176.22426237653613 0.201
233.0 176.22426237653613 0.192
234.0 176.22426237653613 0.193
235.0 176.22426237653613 0.189
236.0 176.22426237653613 0.19
237.0 176.22426237653613 0.185
238.0 176.22426237653613 0.18
239.0 176.22426237653613 0.173
240.0 176.22426237653613 0.172
241.0 176.22426237653613 0.164
242.0 176.22426237653613 0.158
243.0 176.22426237653613 0.156
244.0 176.22426237653613 0.151
245.0 176.22426237653613 0.145
246.0 176.22426237653613 0.141
247.0 176.22426237653613 0.14
248.0 176.22426237653613 0.131
249.0 176.22426237653613 0.13
250.0 176.22426237653613 0.14
251.0 176.22426237653613 0.162
252.0 176.22426237653613 0.194
253.0 176.22426237653613 0.243
254.0 176.22426237653613 0.286
255.0 176.22426237653613 0.335
256.0 176.22426237653613 0.357

2.0 185.03547549536293 0.129
3.0 185.03547549536293 0.157
4.0 185.03547549536293 0.153
5.0 185.03547549536293 0.152
6.0 185.03547549536293 0.166
7.0 185.03547549536293 0.177
8.0 185.03547549536293 0.183
9.0 185.03547549536293 0.172
10.0 185.03547549536293 0.178
11.0 185.03547549536293 0.182
12.0 185.03547549536293 0.178
13.0 185.03547549536293 0.193
14.0 185.03547549536293 0.184
15.0 185.03547549536293 0.202
16.0 185.03547549536293 0.2
17.0 185.03547549536293 0.222
18.0 185.03547549536293 0.205
19.0 185.03547549536293 0.216
20.0 185.03547549536293 0.222
21.0 185.03547549536293 0.217
22.0 185.03547549536293 0.218
23.0 185.03547549536293 0.234
24.0 185.03547549536293 0.218
25.0 185.03547549536293 0.225
26.0 185.03547549536293 0.248
27.0 185.03547549536293 0.24
28.0 185.03547549536293 0.241
29.0 185.03547549536293 0.237
30.0 185.03547549536293 0.232
31.0 185.03547549536293 0.256
32.0 185.03547549536293 0.241
33.0 185.03547549536293 0.254
34.0 185.03547549536293 0.257
35.0 185.03547549536293 0.254
36.0 185.03547549536293 0.255
37.0 185.03547549536293 0.251
38.0 185.03547549536293 0.251
39.0 185.03547549536293 0.269
40.0 185.03547549536293 0.254
41.0 185.03547549536293 0.261
42.0 185.03547549536293 0.274
43.0 185.03547549536293 0.264
44.0 185.03547549536293 0.255
45.0 185.03547549536293 0.276
46.0 185.03547549536293 0.277
47.0 185.03547549536293 0.284
48.0 185.03547549536293 0.28
49.0 185.03547549536293 0.278
50.0 185.03547549536293 0.28
51.0 185.03547549536293 0.27
52.0 185.03547549536293 0.283
53.0 185.03547549536293 0.288
54.0 185.03547549536293 0.29
55.0 185.03547549536293 0.29
56.0 185.03547549536293 0.274
57.0 185.03547549536293 0.304
58.0 185.03547549536293 0.282
59.0 185.03547549536293 0.303
60.0 185.03547549536293 0.327
61.0 185.03547549536293 0.309
62.0 185.03547549536293 0.307
63.0 185.03547549536293 0.3
64.0 185.03547549536293 0.303
65.0 185.03547549536293 0.298
66.0 185.03547549536293 0.307
67.0 185.03547549536293 0.31
68.0 185.03547549536293 0.326
69.0 185.03547549536293 0.305
70.0 185.03547549536293 0.307
71.0 185.03547549536293 0.294
72.0 185.03547549536293 0.314
73.0 185.03547549536293 0.313
74.0 185.03547549536293 0.321
75.0 185.03547549536293 0.305
76.0 185.03547549536293 0.302
77.0 185.03547549536293 0.318
78.0 185.03547549536293 0.316
79.0 185.03547549536293 0.309
80.0 185.03547549536293 0.305
81.0 185.03547549536293 0.312
82.0 185.03547549536293 0.331
83.0 185.03547549536293 0.322
84.0 185.03547549536293 0.327
85.0 185.03547549536293 0.307
86.0 185.03547549536293 0.309
87.0 185.03547549536293 0.306
88.0 185.03547549536293 0.298
89.0 185.03547549536293 0.325
90.0 185.03547549536293 0.329
91.0 185.03547549536293 0.319
92.0 185.03547549536293 0.297
93.0 185.03547549536293 0.32
94.0 185.03547549536293 0.331
95.0 185.03547549536293 0.321
96.0 185.03547549536293 0.324
97.0 185.03547549536293 0.341
98.0 185.03547549536293 0.315
99.0 185.03547549536293 0.311
100.0 185.03547549536293 0.334
101.0 185.03547549536293 0.318
102.0 185.03547549536293 0.318
103.0 185.03547549536293 0.314
104.0 185.03547549536293 0.327
105.0 185.03547549536293 0.331
106.0 185.03547549536293 0.316
107.0 185.03547549536293 0.318
108.0 185.03547549536293 0.332
109.0 185.03547549536293 0.329
110.0 185.03547549536293 0.33
111.0 185.03547549536293 0.314
112.0 185.03547549536293 0.308
113.0 185.03547549536293 0.331
114.0 185.03547549536293 0.324
115.0 185.03547549536293 0.339
116.0 185.03547549536293 0.35
117.0 185.03547549536293 0.325
118.0 185.03547549536293 0.328
119.0 185.03547549536293 0.341
120.0 185.03547549536293 0.32
121.0 185.03547549536293 0.333
122.0 185.03547549536293 0.33
123.0 185.03547549536293 0.315
124.0 185.03547549536293 0.322
125.0 185.03547549536293 0.333
126.0 185.03547549536293 0.312
127.0 185.03547549536293 0.325
128.0 185.03547549536293 0.332
129.0 185.03547549536293 0.333
130.0 185.03547549536293 0.331
131.0 185.03547549536293 0.346
132.0 185.03547549536293 0.308
133.0 185.03547549536293 0.343
134.0 185.03547549536293 0.327
135.0 185.03547549536293 0.318
136.0 185.03547549536293 0.338
137.0 185.03547549536293 0.329
138.0 185.03547549536293 0.327
139.0 185.03547549536293 0.335
140.0 185.03547549536293 0.33
141.0 185.03547549536293 0.343
142.0 185.03547549536293 0.326
143.0 185.03547549536293 0.333
144.0 185.03547549536293 0.328
145.0 185.03547549536293 0.329
146.0 185.03547549536293 0.32
147.0 185.03547549536293 0.318
148.0 185.03547549536293 0.346
149.0 185.03547549536293 0.335
150.0 185.03547549536293 0.325
151.0 185.03547549536293 0.327
152.0 185.03547549536293 0.317
153.0 185.03547549536293 0.325
154.0 185.03547549536293 0.325
155.0 185.03547549536293 0.315
156.0 185.03547549536293 0.315
157.0 185.03547549536293 0.316
158.0 185.03547549536293 0.327
159.0 185.03547549536293 0.323
160.0 185.03547549536293 0.32
161.0 185.03547549536293 0.328
162.0 185.03547549536293 0.322
163.0 185.03547549536293 0.321
164.0 185.03547549536293 0.308
165.0 185.03547549536293 0.305
166.0 185.03547549536293 0.324
167.0 185.03547549536293 0.317
168.0 185.03547549536293 0.293
169.0 185.03547549536293 0.335
170.0 185.03547549536293 0.308
171.0 185.03547549536293 0.31
172.0 185.03547549536293 0.314
173.0 185.03547549536293 0.308
174.0 185.03547549536293 0.305
175.0 185.03547549536293 0.294
176.0 185.03547549536293 0.31
177.0 185.03547549536293 0.321
178.0 185.03547549536293 0.312
179.0 185.03547549536293 0.295
180.0 185.03547549536293 0.293
181.0 185.03547549536293 0.322
182.0 185.03547549536293 0.299
183.0 185.03547549536293 0.301
184.0 185.03547549536293 0.298
185.0 185.03547549536293 0.297
186.0 185.03547549536293 0.3
187.0 185.03547549536293 0.305
188.0 185.03547549536293 0.298
189.0 185.03547549536293 0.288
190.0 185.03547549536293 0.273
191.0 185.03547549536293 0.255
192.0 185.03547549536293 0.277
193.0 185.03547549536293 0.278
194.0 185.03547549536293 0.282
195.0 185.03547549536293 0.267
196.0 185.03547549536293 0.275
197.0 185.03547549536293 0.267
198.0 185.03547549536293 0.277
199.0 185.03547549536293 0.27
200.0 185.03547549536293 0.26
201.0 185.03547549536293 0.267
202.0 185.03547549536293 0.264
203.0 185.03547549536293 0.266
204.0 185.03547549536293 0.273
205.0 185.03547549536293 0.257
206.0 185.03547549536293 0.26
207.0 185.03547549536293 0.239
208.0 185.03547549536293 0.252
209.0 185.03547549536293 0.244
210.0 185.03547549536293 0.255
211.0 185.03547549536293 0.254
212.0 185.03547549536293 0.249
213.0 185.03547549536293 0.252
214.0 185.03547549536293 0.253
215.0 185.03547549536293 0.231
216.0 185.03547549536293 0.246
217.0 185.03547549536293 0.235
218.0 185.03547549536293 0.237
219.0 185.03547549536293 0.239
220.0 185.03547549536293 0.223
221.0 185.03547549536293 0.24
222.0 185.03547549536293 0.229
223.0 185.03547549536293 0.219
224.0 185.03547549536293 0.229
225.0 185.03547549536293 0.222
226.0 185.03547549536293 0.218
227.0 185.03547549536293 0.22
228.0 185.03547549536293 0.208
229.0 185.03547549536293 0.208
230.0 185.03547549536293 0.203
231.0 185.03547549536293 0.205
232.0 185.03547549536293 0.195
233.0 185.03547549536293 0.183
234.0 185.03547549536293 0.192
235.0 185.03547549536293 0.185
236.0 185.03547549536293 0.185
237.0 185.03547549536293 0.181
238.0 185.03547549536293 0.174
239.0 185.03547549536293 0.172
240.0 185.03547549536293 0.166
241.0 185.03547549536293 0.154
242.0 185.03547549536293 0.147
243.0 185.03547549536293 0.151
244.0 185.03547549536293 0.141
245.0 185.03547549536293 0.141
246.0 185.03547549536293 0.13
247.0 185.03547549536293 0.13
248.0 185.03547549536293 0.123
249.0 185.03547549536293 0.126
250.0 185.03547549536293 0.129
251.0 185.03547549536293 0.152
252.0 185.03547549536293 0.184
253.0 185.03547549536293 0.238
254.0 185.03547549536293 0.274
255.0 185.03547549536293 0.325
256.0 185.03547549536293 0.36

2.0 194.2872492701311 0.126
3.0 194.2872492701311 0.152
4.0 194.2872492701311 0.148
5.0 194.2872492701311 0.148
6.0 194.2872492701311 0.158
7.0 194.2872492701311 0.169
8.0 194.2872492701311 0.165
9.0 194.2872492701311 0.172
10.0 194.2872492701311 0.166
11.0 194.2872492701311 0.174
12.0 194.2872492701311 0.181
13.0 194.2872492701311 0.178
14.0 194.2872492701311 0.189
15.0 194.2872492701311 0.199
16.0 194.2872492701311 0.188
17.0 194.2872492701311 0.194
18.0 194.2872492701311 0.211
19.0 194.2872492701311 0.209
20.0 194.2872492701311 0.21
21.0 194.2872492701311 0.233
22.0 194.2872492701311 0.21
23.0 194.2872492701311 0.221
24.0 194.2872492701311 0.219
25.0 194.2872492701311 0.219
26.0 194.2872492701311 0.225
27.0 194.2872492701311 0.218
28.0 194.2872492701311 0.239
29.0 194.2872492701311 0.227
30.0 194.2872492701311 0.244
31.0 194.2872492701311 0.248
32.0 194.2872492701311 0.254
33.0 194.2872492701311 0.226
34.0 194.2872492701311 0.256
35.0 194.2872492701311 0.243
36.0 194.2872492701311 0.241
37.0 194.2872492701311 0.25
38.0 194.2872492701311 0.248
39.0 194.2872492701311 0.259
40.0 194.2872492701311 0.235
41.0 194.2872492701311 0.25
42.0 194.2872492701311 0.265
43.0 194.2872492701311 0.283
44.0 194.2872492701311 0.257
45.0 194.2872492701311 0.264
46.0 194.2872492701311 0.264
47.0 194.2872492701311 0.279
48.0 194.2872492701311 0.266
49.0 194.2872492701311 0.268
50.0 194.2872492701311 0.269
51.0 194.2872492701311 0.281
52.0 194.2872492701311 0.267
53.0 194.2872492701311 0.29
54.0 194.2872492701311 0.289
55.0 194.2872492701311 0.279
56.0 194.2872492701311 0.275
57.0 194.2872492701311 0.284
58.0 194.2872492701311 0.279
59.0 194.2872492701311 0.284
60.0 194.2872492701311 0.289
61.0 194.2872492701311 0.284
62.0 194.2872492701311 0.296
63.0 194.2872492701311 0.298
64.0 194.2872492701311 0.291
65.0 194.2872492701311 0.287
66.0 194.2872492701311 0.291
67.0 194.2872492701311 0.29
68.0 194.2872492701311 0.302
69.0 194.2872492701311 0.287
70.0 194.2872492701311 0.313
71.0 194.2872492701311 0.282
72.0 194.2872492701311 0.303
73.0 194.2872492701311 0.32
74.0 194.2872492701311 0.325
75.0 194.2872492701311 0.315
76.0 194.2872492701311 0.296
77.0 194.2872492701311 0.302
78.0 194.2872492701311 0.312
79.0 194.2872492701311 0.3
80.0 194.2872492701311 0.308
81.0 194.2872492701311 0.309
82.0 194.2872492701311 0.31
83.0 194.2872492701311 0.334
84.0 194.2872492701311 0.309
85.0 194.2872492701311 0.296
86.0 194.2872492701311 0.326
87.0 194.2872492701311 0.315
88.0 194.2872492701311 0.312
89.0 194.2872492701311 0.329
90.0 194.2872492701311 0.331
91.0 194.2872492701311 0.324
92.0 194.2872492701311 0.31
93.0 194.2872492701311 0.323
94.0 194.2872492701311 0.319
95.0 194.2872492701311 0.321
96.0 194.2872492701311 0.32
97.0 194.2872492701311 0.335
98.0 194.2872492701311 0.323
99.0 194.2872492701311 0.312
100.0 194.2872492701311 0.317
101.0 194.2872492701311 0.304
102.0 194.2872492701311 0.317
103.0 194.2872492701311 0.298
104.0 194.2872492701311 0.327
105.0 194.2872492701311 0.321
106.0 194.2872492701311 0.331
107.0 194.2872492701311 0.318
108.0 194.2872492701311 0.328
109.0 194.2872492701311 0.324
110.0 194.2872492701311 0.31
111.0 194.2872492701311 0.307
112.0 194.2872492701311 0.325
113.0 194.2872492701311 0.326
114.0 194.2872492701311 0.319
115.0 194.2872492701311 0.323
116.0 194.2872492701311 0.328
117.0 194.2872492701311 0.325
118.0 194.2872492701311 0.321
119.0 194.2872492701311 0.339
120.0 194.2872492701311 0.316
121.0 194.2872492701311 0.332
122.0 194.2872492701311 0.319
123.0 194.2872492701311 0.328
124.0 194.2872492701311 0.321
125.0 194.2872492701311 0.306
126.0 194.2872492701311 0.32
127.0 194.2872492701311 0.319
128.0 194.2872492701311 0.336
129.0 194.2872492701311 0.326
130.0 194.2872492701311 0.334
131.0 194.2872492701311 0.308
132.0 194.2872492701311 0.312
133.0 194.2872492701311 0.32
134.0 194.2872492701311 0.323
135.0 194.2872492701311 0.323
136.0 194.2872492701311 0.33
137.0 194.2872492701311 0.326
138.0 194.2872492701311 0.302
139.0 194.2872492701311 0.328
140.0 194.2872492701311 0.317
141.0 194.2872492701311 0.332
142.0 194.2872492701311 0.313
143.0 194.2872492701311 0.316
144.0 194.2872492701311 0.304
145.0 194.2872492701311 0.325
146.0 194.2872492701311 0.325
147.0 194.2872492701311 0.318
148.0 194.2872492701311 0.314
149.0 194.2872492701311 0.317
150.0 194.2872492701311 0.327
151.0 194.2872492701311 0.31
152.0 194.2872492701311 0.31
153.0 194.2872492701311 0.313
154.0 194.2872492701311 0.326
155.0 194.2872492701311 0.314
156.0 194.2872492701311 0.31
157.0 194.2872492701311 0.309
158.0 194.2872492701311 0.318
159.0 194.2872492701311 0.319
160.0 194.2872492701311 0.316
161.0 194.2872492701311 0.304
162.0 194.2872492701311 0.321
163.0 194.2872492701311 0.31
164.0 194.2872492701311 0.291
165.0 194.2872492701311 0.309
166.0 194.2872492701311 0.3
167.0 194.2872492701311 0.3
168.0 194.2872492701311 0.323
169.0 194.2872492701311 0.309
170.0 194.2872492701311 0.308
171.0 194.2872492701311 0.298
172.0 194.2872492701311 0.296
173.0 194.2872492701311 0.308
174.0 194.2872492701311 0.32
175.0 194.2872492701311 0.279
176.0 194.2872492701311 0.29
177.0 194.2872492701311 0.296
178.0 194.2872492701311 0.291
179.0 194.2872492701311 0.281
180.0 194.2872492701311 0.303
181.0 194.2872492701311 0.299
182.0 194.2872492701311 0.288
183.0 194.2872492701311 0.297
184.0 194.2872492701311 0.296
185.0 194.2872492701311 0.289
186.0 194.2872492701311 0.28
187.0 194.2872492701311 0.28
188.0 194.2872492701311 0.294
189.0 194.2872492701311 0.274
190.0 194.2872492701311 0.278
191.0 194.2872492701311 0.264
192.0 194.2872492701311 0.278
193.0 194.2872492701311 0.275
194.0 194.2872492701311 0.273
195.0 194.2872492701311 0.264
196.0 194.2872492701311 0.277
197.0 194.2872492701311 0.254
198.0 194.2872492701311 0.264
199.0 194.2872492701311 0.271
200.0 194.2872492701311 0.253
201.0 194.2872492701311 0.25
202.0 194.2872492701311 0.26
203.0 194.2872492701311 0.25
204.0 194.2872492701311 0.267
205.0 194.2872492701311 0.247
206.0 194.2872492701311 0.261
207.0 194.2872492701311 0.249
208.0 194.2872492701311 0.257
209.0 194.2872492701311 0.251
210.0 194.2872492701311 0.249
211.0 194.2872492701311 0.242
212.0 194.2872492701311 0.252
213.0 194.2872492701311 0.247
214.0 194.2872492701311 0.237
215.0 194.2872492701311 0.225
216.0 194.2872492701311 0.233
217.0 194.2872492701311 0.229
218.0 194.2872492701311 0.234
219.0 194.2872492701311 0.219
220.0 194.2872492701311 0.219
221.0 194.2872492701311 0.229
222.0 194.2872492701311 0.219
223.0 194.2872492701311 0.21
224.0 194.2872492701311 0.221
225.0 194.2872492701311 0.213
226.0 194.2872492701311 0.213
227.0 194.2872492701311 0.209
228.0 194.2872492701311 0.2
229.0 194.2872492701311 0.203
230.0 194.2872492701311 0.193
231.0 194.2872492701311 0.194
232.0 194.2872492701311 0.189
233.0 194.2872492701311 0.185
234.0 194.2872492701311 0.188
235.0 194.2872492701311 0.176
236.0 194.2872492701311 0.179
237.0 194.2872492701311 0.168
238.0 194.2872492701311 0.169
239.0 194.2872492701311 0.163
240.0 194.2872492701311 0.158
241.0 194.2872492701311 0.149
242.0 194.2872492701311 0.147
243.0 194.2872492701311 0.145
244.0 194.2872492701311 0.144
245.0 194.2872492701311 0.132
246.0 194.2872492701311 0.128
247.0 194.2872492701311 0.128
248.0 194.2872492701311 0.12
249.0 194.2872492701311 0.114
250.0 194.2872492701311 0.123
251.0 194.2872492701311 0.145
252.0 194.2872492701311 0.177
253.0 194.2872492701311 0.224
254.0 194.2872492701311 0.254
255.0 194.2872492701311 0.316
256.0 194.2872492701311 0.342



==> data/perm-3d-512.txt <==
2.5 1.0 0.189
4.5 1.0 0.21450000000000002
6.5 1.0 0.23249999999999998
8.5 1.0 0.246
10.5 1.0 0.247
12.5 1.0 0.256
14.5 1.0 0.2575
16.5 1.0 0.261
18.5 1.0 0.2905
20.5 1.0 0.2955
22.5 1.0 0.299
24.5 1.0 0.315
26.5 1.0 0.3225
28.5 1.0 0.326
30.5 1.0 0.3285
32.5 1.0 0.353
34.5 1.0 0.3675
36.5 1.0 0.369
38.5 1.0 0.3645
40.5 1.0 0.3725
42.5 1.0 0.39
44.5 1.0 0.389
46.5 1.0 0.403
48.5 1.0 0.4025
50.5 1.0 0.4215
52.5 1.0 0.4225
54.5 1.0 0.418
56.5 1.0 0.449
58.5 1.0 0.4315
60.5 1.0 0.4565
62.5 1.0 0.471
64.5 1.0 0.4515
66.5 1.0 0.46499999999999997
68.5 1.0 0.4615
70.5 1.0 0.485
72.5 1.0 0.485
74.5 1.0 0.492
76.5 1.0 0.534
78.5 1.0 0.498
80.5 1.0 0.5105
82.5 1.0 0.497
84.5 1.0 0.5105
86.5 1.0 0.524
88.5 1.0 0.54
90.5 1.0 0.544
92.5 1.0 0.514
94.5 1.0 0.5529999999999999
96.5 1.0 0.5505
98.5 1.0 0.539
100.5 1.0 0.533
102.5 1.0 0.579
104.5 1.0 0.6145
106.5 1.0 0.5509999999999999
108.5 1.0 0.577
110.5 1.0 0.584
112.5 1.0 0.589
114.5 1.0 0.592
116.5 1.0 0.624
118.5 1.0 0.595
120.5 1.0 0.6094999999999999
122.5 1.0 0.6205
124.5 1.0 0.63
126.5 1.0 0.645
128.5 1.0 0.614
130.5 1.0 0.6085
132.5 1.0 0.6114999999999999
134.5 1.0 0.6194999999999999
136.5 1.0 0.607
138.5 1.0 0.659
140.5 1.0 0.642
142.5 1.0 0.671
144.5 1.0 0.6475
146.5 1.0 0.643
148.5 1.0 0.6425000000000001
150.5 1.0 0.6575
152.5 1.0 0.6125
154.5 1.0 0.6685
156.5 1.0 0.702
158.5 1.0 0.6975
160.5 1.0 0.6990000000000001
162.5 1.0 0.6815
164.5 1.0 0.714
166.5 1.0 0.683
168.5 1.0 0.7464999999999999
170.5 1.0 0.7084999999999999
172.5 1.0 0.7090000000000001
174.5 1.0 0.7104999999999999
176.5 1.0 0.719
178.5 1.0 0.7195
180.5 1.0 0.729
182.5 1.0 0.7085
184.5 1.0 0.752
186.5 1.0 0.737
188.5 1.0 0.6970000000000001
190.5 1.0 0.7344999999999999
192.5 1.0 0.733
194.5 1.0 0.7
196.5 1.0 0.7555000000000001
198.5 1.0 0.7044999999999999
200.5 1.0 0.7424999999999999
202.5 1.0 0.744
204.5 1.0 0.7885
206.5 1.0 0.79
208.5 1.0 0.7605
210.5 1.0 0.775
212.5 1.0 0.767
214.5 1.0 0.766
216.5 1.0 0.771
218.5 1.0 0.7755000000000001
220.5 1.0 0.7785
222.5 1.0 0.8180000000000001
224.5 1.0 0.7945
226.5 1.0 0.7835000000000001
228.5 1.0 0.8009999999999999
230.5 1.0 0.8105
232.5 1.0 0.8414999999999999
234.5 1.0 0.781
236.5 1.0 0.8485
238.5 1.0 0.8325
240.5 1.0 0.792
242.5 1.0 0.8205
244.5 1.0 0.8025
246.5 1.0 0.8135
248.5 1.0 0.8565
250.5 1.0 0.8285
252.5 1.0 0.8634999999999999
254.5 1.0 0.843
256.5 1.0 0.835
258.5 1.0 0.8454999999999999
260.5 1.0 0.8795
262.5 1.0 0.8634999999999999
264.5 1.0 0.8145
266.5 1.0 0.846
268.5 1.0 0.8514999999999999
270.5 1.0 0.9025000000000001
272.5 1.0 0.836
274.5 1.0 0.8799999999999999
276.5 1.0 0.851
278.5 1.0 0.87
280.5 1.0 0.8714999999999999
282.5 1.0 0.902
284.5 1.0 0.869
286.5 1.0 0.9019999999999999
288.5 1.0 0.877
290.5 1.0 0.8805000000000001
292.5 1.0 0.873
294.5 1.0 0.857
296.5 1.0 0.9155
298.5 1.0 0.877
300.5 1.0 0.8505
302.5 1.0 0.915
304.5 1.0 0.9255
306.5 1.0 0.895
308.5 1.0 0.9125000000000001
310.5 1.0 0.9215
312.5 1.0 0.9195
314.5 1.0 0.8505
316.5 1.0 0.9205
318.5 1.0 0.9590000000000001
320.5 1.0 0.8985000000000001
322.5 1.0 0.935
324.5 1.0 0.949
326.5 1.0 0.9045000000000001
328.5 1.0 0.9455
330.5 1.0 0.9385
332.5 1.0 0.901
334.5 1.0 0.9255
336.5 1.0 0.962
338.5 1.0 0.9410000000000001
340.5 1.0 0.954
342.5 1.0 0.982
344.5 1.0 0.908
346.5 1.0 0.9515
348.5 1.0 0.963
350.5 1.0 0.9655
352.5 1.0 0.9345
354.5 1.0 0.9279999999999999
356.5 1.0 0.9644999999999999
358.5 1.0 0.956
360.5 1.0 0.983
362.5 1.0 0.9975
364.5 1.0 0.99
366.5 1.0 0.9615
368.5 1.0 0.975
370.5 1.0 0.9924999999999999
372.5 1.0 0.9944999999999999
374.5 1.0 0.9704999999999999
376.5 1.0 0.964
378.5 1.0 0.973
380.5 1.0 1.0
382.5 1.0 1.0
384.5 1.0 1.0
386.5 1.0 1.0
388.5 1.0 0.974
390.5 1.0 0.9804999999999999
392.5 1.0 0.956
394.5 1.0 0.947
396.5 1.0 0.9824999999999999
398.5 1.0 0.959
400.5 1.0 0.9784999999999999
402.5 1.0 1.0
404.5 1.0 0.9775
406.5 1.0 0.97
408.5 1.0 1.0
410.5 1.0 0.993
412.5 1.0 0.9450000000000001
414.5 1.0 0.971
416.5 1.0 0.944
418.5 1.0 0.9425
420.5 1.0 1.0
422.5 1.0 0.972
424.5 1.0 0.973
426.5 1.0 0.9575
428.5 1.0 0.898
430.5 1.0 0.99
432.5 1.0 0.9835
434.5 1.0 0.9215
436.5 1.0 0.9650000000000001
438.5 1.0 0.9795
440.5 1.0 0.9455
442.5 1.0 0.9395
444.5 1.0 0.926
446.5 1.0 0.9319999999999999
448.5 1.0 0.917
450.5 1.0 0.8915
452.5 1.0 0.9105
454.5 1.0 0.8755
456.5 1.0 0.9165000000000001
458.5 1.0 0.8494999999999999
460.5 1.0 0.8265
462.5 1.0 0.827
464.5 1.0 0.8614999999999999
466.5 1.0 0.826
468.5 1.0 0.8105
470.5 1.0 0.7745
472.5 1.0 0.7805
474.5 1.0 0.7625
476.5 1.0 0.718
478.5 1.0 0.7215
480.5 1.0 0.6839999999999999
482.5 1.0 0.6685
484.5 1.0 0.6375
486.5 1.0 0.6285000000000001
488.5 1.0 0.6145
490.5 1.0 0.596
492.5 1.0 0.565
494.5 1.0 0.5135000000000001
496.5 1.0 0.476
498.5 1.0 0.4475
500.5 1.0 0.42600000000000005
502.5 1.0 0.39449999999999996
504.5 1.0 0.389
506.5 1.0 0.34750000000000003
508.5 1.0 0.327
510.5 1.0 0.3135
512.0 1.0 0.298

2.5 1.05 0.181
4.5 1.05 0.20500000000000002
6.5 1.05 0.2135
8.5 1.05 0.2335
10.5 1.05 0.246
12.5 1.05 0.2345
14.5 1.05 0.266
16.5 1.05 0.2655
18.5 1.05 0.276
20.5 1.05 0.2855
22.5 1.05 0.2995
24.5 1.05 0.303
26.5 1.05 0.299
28.5 1.05 0.31
30.5 1.05 0.3275
32.5 1.05 0.33
34.5 1.05 0.359
36.5 1.05 0.369
38.5 1.05 0.3675
40.5 1.05 0.3585
42.5 1.05 0.371
44.5 1.05 0.3845
46.5 1.05 0.40149999999999997
48.5 1.05 0.387
50.5 1.05 0.39849999999999997
52.5 1.05 0.4165
54.5 1.05 0.40549999999999997
56.5 1.05 0.419
58.5 1.05 0.4485
60.5 1.05 0.4525
62.5 1.05 0.4305
64.5 1.05 0.436
66.5 1.05 0.4375
68.5 1.05 0.46699999999999997
70.5 1.05 0.472
72.5 1.05 0.45999999999999996
74.5 1.05 0.47450000000000003
76.5 1.05 0.4865
78.5 1.05 0.47350000000000003
80.5 1.05 0.4995
82.5 1.05 0.496
84.5 1.05 0.48250000000000004
86.5 1.05 0.512
88.5 1.05 0.503
90.5 1.05 0.535
92.5 1.05 0.506
94.5 1.05 0.5305
96.5 1.05 0.5485
98.5 1.05 0.5415000000000001
100.5 1.05 0.529
102.5 1.05 0.5595
104.5 1.05 0.5555000000000001
106.5 1.05 0.5655
108.5 1.05 0.5654999999999999
110.5 1.05 0.5545
112.5 1.05 0.562
114.5 1.05 0.5765
116.5 1.05 0.5765
118.5 1.05 0.5765
120.5 1.05 0.594
122.5 1.05 0.605
124.5 1.05 0.614
126.5 1.05 0.609
128.5 1.05 0.621
130.5 1.05 0.602
132.5 1.05 0.6
134.5 1.05 0.623
136.5 1.05 0.6345000000000001
138.5 1.05 0.6425000000000001
140.5 1.05 0.6265000000000001
142.5 1.05 0.6295
144.5 1.05 0.6205
146.5 1.05 0.6285000000000001
148.5 1.05 0.6315
150.5 1.05 0.649
152.5 1.05 0.613
154.5 1.05 0.655
156.5 1.05 0.6485000000000001
158.5 1.05 0.6875
160.5 1.05 0.6779999999999999
162.5 1.05 0.6655
164.5 1.05 0.6759999999999999
166.5 1.05 0.6819999999999999
168.5 1.05 0.6685
170.5 1.05 0.6725
172.5 1.05 0.6835
174.5 1.05 0.712
176.5 1.05 0.6875
178.5 1.05 0.7164999999999999
180.5 1.05 0.7085
182.5 1.05 0.7115
184.5 1.05 0.7030000000000001
186.5 1.05 0.7295
188.5 1.05 0.7
190.5 1.05 0.716
192.5 1.05 0.742
194.5 1.05 0.7335
196.5 1.05 0.742
198.5 1.05 0.7124999999999999
200.5 1.05 0.721
202.5 1.05 0.7115
204.5 1.05 0.7455
206.5 1.05 0.7164999999999999
208.5 1.05 0.752
210.5 1.05 0.7275
212.5 1.05 0.753
214.5 1.05 0.756
216.5 1.05 0.758
218.5 1.05 0.764
220.5 1.05 0.7705
222.5 1.05 0.759
224.5 1.05 0.7865
226.5 1.05 0.748
228.5 1.05 0.7665
230.5 1.05 0.7995000000000001
232.5 1.05 0.793
234.5 1.05 0.753
236.5 1.05 0.7745
238.5 1.05 0.7835000000000001
240.5 1.05 0.7975
242.5 1.05 0.8205
244.5 1.05 0.8274999999999999
246.5 1.05 0.7889999999999999
248.5 1.05 0.7855000000000001
250.5 1.05 0.777
252.5 1.05 0.8280000000000001
254.5 1.05 0.786
256.5 1.05 0.8185
258.5 1.05 0.8205
260.5 1.05 0.8585
262.5 1.05 0.864
264.5 1.05 0.8245
266.5 1.05 0.8434999999999999
268.5 1.05 0.8414999999999999
270.5 1.05 0.836
272.5 1.05 0.836
274.5 1.05 0.8325
276.5 1.05 0.876
278.5 1.05 0.815
280.5 1.05 0.8200000000000001
282.5 1.05 0.854
284.5 1.05 0.816
286.5 1.05 0.8714999999999999
288.5 1.05 0.847
290.5 1.05 0.8485
292.5 1.05 0.8605
294.5 1.05 0.8755
296.5 1.05 0.901
298.5 1.05 0.8985
300.5 1.05 0.8374999999999999
302.5 1.05 0.866
304.5 1.05 0.897
306.5 1.05 0.9235
308.5 1.05 0.892
310.5 1.05 0.898
312.5 1.05 0.868
314.5 1.05 0.8995
316.5 1.05 0.917
318.5 1.05 0.894
320.5 1.05 0.8734999999999999
322.5 1.05 0.9099999999999999
324.5 1.05 0.928
326.5 1.05 0.9325
328.5 1.05 0.9135
330.5 1.05 0.8694999999999999
332.5 1.05 0.8885000000000001
334.5 1.05 0.9085000000000001
336.5 1.05 0.9535
338.5 1.05 0.923
340.5 1.05 0.89
342.5 1.05 0.946
344.5 1.05 0.9359999999999999
346.5 1.05 0.9430000000000001
348.5 1.05 0.9415
350.5 1.05 0.9465
352.5 1.05 0.9235
354.5 1.05 0.97
356.5 1.05 0.9365
358.5 1.05 0.9035
360.5 1.05 0.924
362.5 1.05 0.9295
364.5 1.05 0.917
366.5 1.05 0.973
368.5 1.05 0.988
370.5 1.05 0.9535
372.5 1.05 0.95
374.5 1.05 0.9295
376.5 1.05 0.946
378.5 1.05 0.9635
380.5 1.05 0.9335
382.5 1.05 0.913
384.5 1.05 0.964
386.5 1.05 0.9365
388.5 1.05 0.9775
390.5 1.05 0.929
392.5 1.05 0.9695
394.5 1.05 0.9295
396.5 1.05 0.9824999999999999
398.5 1.05 0.962
400.5 1.05 0.933
402.5 1.05 0.919
404.5 1.05 0.949
406.5 1.05 0.9575
408.5 1.05 0.925
410.5 1.05 0.9410000000000001
412.5 1.05 1.0
414.5 1.05 0.9315
416.5 1.05 0.977
418.5 1.05 0.929
420.5 1.05 0.8674999999999999
422.5 1.05 0.987
424.5 1.05 0.919
426.5 1.05 0.9715
428.5 1.05 0.9145
430.5 1.05 0.929
432.5 1.05 0.967
434.5 1.05 0.952
436.5 1.05 0.9535
438.5 1.05 0.9325
440.5 1.05 0.9105000000000001
442.5 1.05 0.883
444.5 1.05 0.8865000000000001
446.5 1.05 0.8865000000000001
448.5 1.05 0.892
450.5 1.05 0.8795
452.5 1.05 0.853
454.5 1.05 0.866
456.5 1.05 0.91
458.5 1.05 0.8405
460.5 1.05 0.827
462.5 1.05 0.824
464.5 1.05 0.8254999999999999
466.5 1.05 0.8075000000000001
468.5 1.05 0.7595000000000001
470.5 1.05 0.776
472.5 1.05 0.755
474.5 1.05 0.738
476.5 1.05 0.7204999999999999
478.5 1.05 0.706
480.5 1.05 0.685
482.5 1.05 0.669
484.5 1.05 0.6245
486.5 1.05 0.6335
488.5 1.05 0.573
490.5 1.05 0.5780000000000001
492.5 1.05 0.5455000000000001
494.5 1.05 0.5135000000000001
496.5 1.05 0.47750000000000004
498.5 1.05 0.454
500.5 1.05 0.434
502.5 1.05 0.3895
504.5 1.05 0.362
506.5 1.05 0.3595
508.5 1.05 0.332
510.5 1.05 0.295
512.0 1.05 0.255

2.5 1.1025 0.1825
4.5 1.1025 0.2
6.5 1.1025 0.2215
8.5 1.1025 0.23399999999999999
10.5 1.1025 0.23099999999999998
12.5 1.1025 0.247
14.5 1.1025 0.2625
16.5 1.1025 0.2575
18.5 1.1025 0.2715
20.5 1.1025 0.2855
22.5 1.1025 0.2895
24.5 1.1025 0.315
26.5 1.1025 0.291
28.5 1.1025 0.316
30.5 1.1025 0.3065
32.5 1.1025 0.3405
34.5 1.1025 0.3385
36.5 1.1025 0.35
38.5 1.1025 0.362
40.5 1.1025 0.352
42.5 1.1025 0.357
44.5 1.1025 0.3685
46.5 1.1025 0.394
48.5 1.1025 0.384
50.5 1.1025 0.3815
52.5 1.1025 0.402
54.5 1.1025 0.4275
56.5 1.1025 0.421
58.5 1.1025 0.406
60.5 1.1025 0.41700000000000004
62.5 1.1025 0.441
64.5 1.1025 0.4205
66.5 1.1025 0.44
68.5 1.1025 0.427
70.5 1.1025 0.4655
72.5 1.1025 0.453
74.5 1.1025 0.477
76.5 1.1025 0.476
78.5 1.1025 0.471
80.5 1.1025 0.479
82.5 1.1025 0.48150000000000004
84.5 1.1025 0.484
86.5 1.1025 0.503
88.5 1.1025 0.4965
90.5 1.1025 0.5225
92.5 1.1025 0.485
94.5 1.1025 0.527
96.5 1.1025 0.505
98.5 1.1025 0.534
100.5 1.1025 0.522
102.5 1.1025 0.55
104.5 1.1025 0.5365
106.5 1.1025 0.5115000000000001
108.5 1.1025 0.5625
110.5 1.1025 0.534
112.5 1.1025 0.554
114.5 1.1025 0.5725
116.5 1.1025 0.5725
118.5 1.1025 0.5635
120.5 1.1025 0.5705
122.5 1.1025 0.615
124.5 1.1025 0.587
126.5 1.1025 0.599
128.5 1.1025 0.5814999999999999
130.5 1.1025 0.5754999999999999
132.5 1.1025 0.5609999999999999
134.5 1.1025 0.6025
136.5 1.1025 0.6045
138.5 1.1025 0.6114999999999999
140.5 1.1025 0.6
142.5 1.1025 0.6435
144.5 1.1025 0.607
146.5 1.1025 0.6305000000000001
148.5 1.1025 0.641
150.5 1.1025 0.627
152.5 1.1025 0.632
154.5 1.1025 0.6679999999999999
156.5 1.1025 0.6655
158.5 1.1025 0.6705000000000001
160.5 1.1025 0.646
162.5 1.1025 0.6639999999999999
164.5 1.1025 0.631
166.5 1.1025 0.6525000000000001
168.5 1.1025 0.6725000000000001
170.5 1.1025 0.6545000000000001
172.5 1.1025 0.694
174.5 1.1025 0.7075
176.5 1.1025 0.6895
178.5 1.1025 0.6795
180.5 1.1025 0.6719999999999999
182.5 1.1025 0.6950000000000001
184.5 1.1025 0.7055
186.5 1.1025 0.7135
188.5 1.1025 0.6779999999999999
190.5 1.1025 0.7135
192.5 1.1025 0.7284999999999999
194.5 1.1025 0.6685000000000001
196.5 1.1025 0.739
198.5 1.1025 0.717
200.5 1.1025 0.7184999999999999
202.5 1.1025 0.7284999999999999
204.5 1.1025 0.7155
206.5 1.1025 0.7415
208.5 1.1025 0.742
210.5 1.1025 0.723
212.5 1.1025 0.705
214.5 1.1025 0.754
216.5 1.1025 0.732
218.5 1.1025 0.724
220.5 1.1025 0.765
222.5 1.1025 0.7765
224.5 1.1025 0.76
226.5 1.1025 0.784
228.5 1.1025 0.804
230.5 1.1025 0.7625
232.5 1.1025 0.7464999999999999
234.5 1.1025 0.7575000000000001
236.5 1.1025 0.775
238.5 1.1025 0.766
240.5 1.1025 0.7905
242.5 1.1025 0.765
244.5 1.1025 0.7775000000000001
246.5 1.1025 0.7935000000000001
248.5 1.1025 0.782
250.5 1.1025 0.8069999999999999
252.5 1.1025 0.819
254.5 1.1025 0.7795000000000001
256.5 1.1025 0.796
258.5 1.1025 0.8015
260.5 1.1025 0.8085
262.5 1.1025 0.7965
264.5 1.1025 0.817
266.5 1.1025 0.8185
268.5 1.1025 0.833
270.5 1.1025 0.8354999999999999
272.5 1.1025 0.8180000000000001
274.5 1.1025 0.8434999999999999
276.5 1.1025 0.83
278.5 1.1025 0.8174999999999999
280.5 1.1025 0.8065
282.5 1.1025 0.8534999999999999
284.5 1.1025 0.8345
286.5 1.1025 0.843
288.5 1.1025 0.812
290.5 1.1025 0.8855
292.5 1.1025 0.8845000000000001
294.5 1.1025 0.8895
296.5 1.1025 0.896
298.5 1.1025 0.871
300.5 1.1025 0.8455
302.5 1.1025 0.879
304.5 1.1025 0.876
306.5 1.1025 0.883
308.5 1.1025 0.8515
310.5 1.1025 0.9115
312.5 1.1025 0.875
314.5 1.1025 0.8634999999999999
316.5 1.1025 0.887
318.5 1.1025 0.8514999999999999
320.5 1.1025 0.8825000000000001
322.5 1.1025 0.8855
324.5 1.1025 0.8935
326.5 1.1025 0.9255
328.5 1.1025 0.9385
330.5 1.1025 0.8775
332.5 1.1025 0.872
334.5 1.1025 0.9359999999999999
336.5 1.1025 0.9095
338.5 1.1025 0.887
340.5 1.1025 0.9025000000000001
342.5 1.1025 0.9035
344.5 1.1025 0.907
346.5 1.1025 0.9299999999999999
348.5 1.1025 0.919
350.5 1.1025 0.9465
352.5 1.1025 0.885
354.5 1.1025 0.9255
356.5 1.1025 0.9339999999999999
358.5 1.1025 0.915
360.5 1.1025 0.903
362.5 1.1025 0.9145000000000001
364.5 1.1025 0.894
366.5 1.1025 0.9255
368.5 1.1025 0.9035
370.5 1.1025 0.898
372.5 1.1025 0.895
374.5 1.1025 0.9485
376.5 1.1025 0.9319999999999999
378.5 1.1025 0.946
380.5 1.1025 0.8935
382.5 1.1025 0.9390000000000001
384.5 1.1025 0.9365
386.5 1.1025 0.9295
388.5 1.1025 0.9410000000000001
390.5 1.1025 0.9065000000000001
392.5 1.1025 0.977
394.5 1.1025 0.9
396.5 1.1025 0.9615
398.5 1.1025 0.9215
400.5 1.1025 0.9205
402.5 1.1025 0.9035
404.5 1.1025 0.923
406.5 1.1025 0.9404999999999999
408.5 1.1025 0.9085000000000001
410.5 1.1025 0.948
412.5 1.1025 0.8905000000000001
414.5 1.1025 0.923
416.5 1.1025 0.925
418.5 1.1025 0.907
420.5 1.1025 0.9055
422.5 1.1025 0.9590000000000001
424.5 1.1025 0.8885000000000001
426.5 1.1025 0.9035
428.5 1.1025 0.887
430.5 1.1025 0.9285000000000001
432.5 1.1025 0.8845000000000001
434.5 1.1025 0.8734999999999999
436.5 1.1025 0.905
438.5 1.1025 0.8925000000000001
440.5 1.1025 0.9115
442.5 1.1025 0.899
444.5 1.1025 0.888
446.5 1.1025 0.8905000000000001
448.5 1.1025 0.901
450.5 1.1025 0.883
452.5 1.1025 0.8514999999999999
454.5 1.1025 0.8494999999999999
456.5 1.1025 0.8285
458.5 1.1025 0.8314999999999999
460.5 1.1025 0.792
462.5 1.1025 0.785
464.5 1.1025 0.787
466.5 1.1025 0.776
468.5 1.1025 0.776
470.5 1.1025 0.762
472.5 1.1025 0.7595000000000001
474.5 1.1025 0.72
476.5 1.1025 0.6895
478.5 1.1025 0.665
480.5 1.1025 0.669
482.5 1.1025 0.651
484.5 1.1025 0.649
486.5 1.1025 0.609
488.5 1.1025 0.599
490.5 1.1025 0.56
492.5 1.1025 0.53
494.5 1.1025 0.508
496.5 1.1025 0.4605
498.5 1.1025 0.4345
500.5 1.1025 0.40349999999999997
502.5 1.1025 0.3755
504.5 1.1025 0.3575
506.5 1.1025 0.345
508.5 1.1025 0.3115
510.5 1.1025 0.2965
512.0 1.1025 0.266

2.5 1.1576250000000001 0.173
4.5 1.1576250000000001 0.1925
6.5 1.1576250000000001 0.20900000000000002
8.5 1.1576250000000001 0.223
10.5 1.1576250000000001 0.234
12.5 1.1576250000000001 0.241
14.5 1.1576250000000001 0.251
16.5 1.1576250000000001 0.2475
18.5 1.1576250000000001 0.281
20.5 1.1576250000000001 0.27549999999999997
22.5 1.1576250000000001 0.2875
24.5 1.1576250000000001 0.304
26.5 1.1576250000000001 0.306
28.5 1.1576250000000001 0.315
30.5 1.1576250000000001 0.326
32.5 1.1576250000000001 0.3355
34.5 1.1576250000000001 0.3315
36.5 1.1576250000000001 0.33599999999999997
38.5 1.1576250000000001 0.3425
40.5 1.1576250000000001 0.3425
42.5 1.1576250000000001 0.3645
44.5 1.1576250000000001 0.3605
46.5 1.1576250000000001 0.3815
48.5 1.1576250000000001 0.386
50.5 1.1576250000000001 0.391
52.5 1.1576250000000001 0.3925
54.5 1.1576250000000001 0.3975
56.5 1.1576250000000001 0.42100000000000004
58.5 1.1576250000000001 0.40549999999999997
60.5 1.1576250000000001 0.4565
62.5 1.1576250000000001 0.4485
64.5 1.1576250000000001 0.438
66.5 1.1576250000000001 0.4205
68.5 1.1576250000000001 0.4525
70.5 1.1576250000000001 0.4455
72.5 1.1576250000000001 0.4655
74.5 1.1576250000000001 0.446
76.5 1.1576250000000001 0.445
78.5 1.1576250000000001 0.484
80.5 1.1576250000000001 0.4875
82.5 1.1576250000000001 0.4805
84.5 1.1576250000000001 0.4925
86.5 1.1576250000000001 0.48350000000000004
88.5 1.1576250000000001 0.493
90.5 1.1576250000000001 0.4955
92.5 1.1576250000000001 0.506
94.5 1.1576250000000001 0.5255000000000001
96.5 1.1576250000000001 0.506
98.5 1.1576250000000001 0.5365
100.5 1.1576250000000001 0.4915
102.5 1.1576250000000001 0.529
104.5 1.1576250000000001 0.5315000000000001
106.5 1.1576250000000001 0.5085
108.5 1.1576250000000001 0.544
110.5 1.1576250000000001 0.5445
112.5 1.1576250000000001 0.5735
114.5 1.1576250000000001 0.5645
116.5 1.1576250000000001 0.572
118.5 1.1576250000000001 0.5489999999999999
120.5 1.1576250000000001 0.5674999999999999
122.5 1.1576250000000001 0.562
124.5 1.1576250000000001 0.5895
126.5 1.1576250000000001 0.575
128.5 1.1576250000000001 0.5685
130.5 1.1576250000000001 0.602
132.5 1.1576250000000001 0.5945
134.5 1.1576250000000001 0.5795
136.5 1.1576250000000001 0.618
138.5 1.1576250000000001 0.607
140.5 1.1576250000000001 0.607
142.5 1.1576250000000001 0.6265000000000001
144.5 1.1576250000000001 0.632
146.5 1.1576250000000001 0.614
148.5 1.1576250000000001 0.5934999999999999
150.5 1.1576250000000001 0.651
152.5 1.1576250000000001 0.6094999999999999
154.5 1.1576250000000001 0.639
156.5 1.1576250000000001 0.6515
158.5 1.1576250000000001 0.62
160.5 1.1576250000000001 0.651
162.5 1.1576250000000001 0.667
164.5 1.1576250000000001 0.6595
166.5 1.1576250000000001 0.662
168.5 1.1576250000000001 0.667
170.5 1.1576250000000001 0.671
172.5 1.1576250000000001 0.6645
174.5 1.1576250000000001 0.6865
176.5 1.1576250000000001 0.6845
178.5 1.1576250000000001 0.6605000000000001
180.5 1.1576250000000001 0.6485000000000001
182.5 1.1576250000000001 0.664
184.5 1.1576250000000001 0.7045
186.5 1.1576250000000001 0.7055
188.5 1.1576250000000001 0.6915
190.5 1.1576250000000001 0.7384999999999999
192.5 1.1576250000000001 0.7284999999999999
194.5 1.1576250000000001 0.6895
196.5 1.1576250000000001 0.721
198.5 1.1576250000000001 0.7295
200.5 1.1576250000000001 0.722
202.5 1.1576250000000001 0.7135
204.5 1.1576250000000001 0.696
206.5 1.1576250000000001 0.6975
208.5 1.1576250000000001 0.7215
210.5 1.1576250000000001 0.723
212.5 1.1576250000000001 0.7275
214.5 1.1576250000000001 0.712
216.5 1.1576250000000001 0.6995
218.5 1.1576250000000001 0.748
220.5 1.1576250000000001 0.7115
222.5 1.1576250000000001 0.7505
224.5 1.1576250000000001 0.7585
226.5 1.1576250000000001 0.7565
228.5 1.1576250000000001 0.7444999999999999
230.5 1.1576250000000001 0.798
232.5 1.1576250000000001 0.761
234.5 1.1576250000000001 0.7645
236.5 1.1576250000000001 0.768
238.5 1.1576250000000001 0.771
240.5 1.1576250000000001 0.778
242.5 1.1576250000000001 0.755
244.5 1.1576250000000001 0.763
246.5 1.1576250000000001 0.7595000000000001
248.5 1.1576250000000001 0.8085
250.5 1.1576250000000001 0.7785
252.5 1.1576250000000001 0.8109999999999999
254.5 1.1576250000000001 0.7929999999999999
256.5 1.1576250000000001 0.8095
258.5 1.1576250000000001 0.7975000000000001
260.5 1.1576250000000001 0.782
262.5 1.1576250000000001 0.8105
264.5 1.1576250000000001 0.787
266.5 1.1576250000000001 0.7965
268.5 1.1576250000000001 0.801
270.5 1.1576250000000001 0.7965
272.5 1.1576250000000001 0.8285
274.5 1.1576250000000001 0.808
276.5 1.1576250000000001 0.8200000000000001
278.5 1.1576250000000001 0.7965
280.5 1.1576250000000001 0.782
282.5 1.1576250000000001 0.8225
284.5 1.1576250000000001 0.825
286.5 1.1576250000000001 0.7915000000000001
288.5 1.1576250000000001 0.794
290.5 1.1576250000000001 0.8115
292.5 1.1576250000000001 0.8505
294.5 1.1576250000000001 0.848
296.5 1.1576250000000001 0.8785000000000001
298.5 1.1576250000000001 0.8474999999999999
300.5 1.1576250000000001 0.867
302.5 1.1576250000000001 0.8475
304.5 1.1576250000000001 0.866
306.5 1.1576250000000001 0.873
308.5 1.1576250000000001 0.831
310.5 1.1576250000000001 0.8634999999999999
312.5 1.1576250000000001 0.874
314.5 1.1576250000000001 0.8855
316.5 1.1576250000000001 0.8374999999999999
318.5 1.1576250000000001 0.858
320.5 1.1576250000000001 0.873
322.5 1.1576250000000001 0.913
324.5 1.1576250000000001 0.8345
326.5 1.1576250000000001 0.8415
328.5 1.1576250000000001 0.919
330.5 1.1576250000000001 0.869
332.5 1.1576250000000001 0.827
334.5 1.1576250000000001 0.867
336.5 1.1576250000000001 0.8374999999999999
338.5 1.1576250000000001 0.917
340.5 1.1576250000000001 0.9055
342.5 1.1576250000000001 0.894
344.5 1.1576250000000001 0.9055
346.5 1.1576250000000001 0.873
348.5 1.1576250000000001 0.851
350.5 1.1576250000000001 0.908
352.5 1.1576250000000001 0.9155
354.5 1.1576250000000001 0.9359999999999999
356.5 1.1576250000000001 0.9195
358.5 1.1576250000000001 0.9165
360.5 1.1576250000000001 0.9235
362.5 1.1576250000000001 0.879
364.5 1.1576250000000001 0.902
366.5 1.1576250000000001 0.9055
368.5 1.1576250000000001 0.9584999999999999
370.5 1.1576250000000001 0.9735
372.5 1.1576250000000001 0.9339999999999999
374.5 1.1576250000000001 0.946
376.5 1.1576250000000001 0.9105000000000001
378.5 1.1576250000000001 0.9235
380.5 1.1576250000000001 0.8935
382.5 1.1576250000000001 0.917
384.5 1.1576250000000001 0.96
386.5 1.1576250000000001 0.892
388.5 1.1576250000000001 0.8965000000000001
390.5 1.1576250000000001 0.9125000000000001
392.5 1.1576250000000001 0.9325000000000001
394.5 1.1576250000000001 0.9035
396.5 1.1576250000000001 0.922
398.5 1.1576250000000001 0.906
400.5 1.1576250000000001 0.8865000000000001
402.5 1.1576250000000001 0.87
404.5 1.1576250000000001 0.9319999999999999
406.5 1.1576250000000001 0.918
408.5 1.1576250000000001 0.9085000000000001
410.5 1.1576250000000001 0.917
412.5 1.1576250000000001 0.916
414.5 1.1576250000000001 0.9035
416.5 1.1576250000000001 0.9199999999999999
418.5 1.1576250000000001 0.87
420.5 1.1576250000000001 0.858
422.5 1.1576250000000001 0.971
424.5 1.1576250000000001 0.8694999999999999
426.5 1.1576250000000001 0.927
428.5 1.1576250000000001 0.891
430.5 1.1576250000000001 0.9325
432.5 1.1576250000000001 0.9055
434.5 1.1576250000000001 0.866
436.5 1.1576250000000001 0.9085000000000001
438.5 1.1576250000000001 0.864
440.5 1.1576250000000001 0.8405
442.5 1.1576250000000001 0.874
444.5 1.1576250000000001 0.84
446.5 1.1576250000000001 0.877
448.5 1.1576250000000001 0.892
450.5 1.1576250000000001 0.8345
452.5 1.1576250000000001 0.902
454.5 1.1576250000000001 0.8445
456.5 1.1576250000000001 0.825
458.5 1.1576250000000001 0.7889999999999999
460.5 1.1576250000000001 0.8075
462.5 1.1576250000000001 0.752
464.5 1.1576250000000001 0.7725
466.5 1.1576250000000001 0.7475
468.5 1.1576250000000001 0.7765
470.5 1.1576250000000001 0.766
472.5 1.1576250000000001 0.7315
474.5 1.1576250000000001 0.6995
476.5 1.1576250000000001 0.7084999999999999
478.5 1.1576250000000001 0.6745000000000001
480.5 1.1576250000000001 0.644
482.5 1.1576250000000001 0.646
484.5 1.1576250000000001 0.6
486.5 1.1576250000000001 0.6085
488.5 1.1576250000000001 0.5555
490.5 1.1576250000000001 0.545
492.5 1.1576250000000001 0.516
494.5 1.1576250000000001 0.4995
496.5 1.1576250000000001 0.45599999999999996
498.5 1.1576250000000001 0.444
500.5 1.1576250000000001 0.428
502.5 1.1576250000000001 0.371
504.5 1.1576250000000001 0.34
506.5 1.1576250000000001 0.334
508.5 1.1576250000000001 0.3085
510.5 1.1576250000000001 0.2825
512.0 1.1576250000000001 0.269

2.5 1.2155062500000002 0.178
4.5 1.2155062500000002 0.1935
6.5 1.2155062500000002 0.219
8.5 1.2155062500000002 0.221
10.5 1.2155062500000002 0.224
12.5 1.2155062500000002 0.232
14.5 1.2155062500000002 0.25
16.5 1.2155062500000002 0.251
18.5 1.2155062500000002 0.2565
20.5 1.2155062500000002 0.27249999999999996
22.5 1.2155062500000002 0.2745
24.5 1.2155062500000002 0.2885
26.5 1.2155062500000002 0.2855
28.5 1.2155062500000002 0.3125
30.5 1.2155062500000002 0.3075
32.5 1.2155062500000002 0.3135
34.5 1.2155062500000002 0.324
36.5 1.2155062500000002 0.34750000000000003
38.5 1.2155062500000002 0.3355
40.5 1.2155062500000002 0.34850000000000003
42.5 1.2155062500000002 0.3535
44.5 1.2155062500000002 0.3575
46.5 1.2155062500000002 0.3575
48.5 1.2155062500000002 0.3755
50.5 1.2155062500000002 0.375
52.5 1.2155062500000002 0.403
54.5 1.2155062500000002 0.4085
56.5 1.2155062500000002 0.43
58.5 1.2155062500000002 0.405
60.5 1.2155062500000002 0.4145
62.5 1.2155062500000002 0.424
64.5 1.2155062500000002 0.4495
66.5 1.2155062500000002 0.4325
68.5 1.2155062500000002 0.4505
70.5 1.2155062500000002 0.444
72.5 1.2155062500000002 0.45399999999999996
74.5 1.2155062500000002 0.4535
76.5 1.2155062500000002 0.46399999999999997
78.5 1.2155062500000002 0.44
80.5 1.2155062500000002 0.47750000000000004
82.5 1.2155062500000002 0.476
84.5 1.2155062500000002 0.4795
86.5 1.2155062500000002 0.458
88.5 1.2155062500000002 0.4935
90.5 1.2155062500000002 0.502
92.5 1.2155062500000002 0.482
94.5 1.2155062500000002 0.5055000000000001
96.5 1.2155062500000002 0.5055000000000001
98.5 1.2155062500000002 0.5215000000000001
100.5 1.2155062500000002 0.5285
102.5 1.2155062500000002 0.51
104.5 1.2155062500000002 0.533
106.5 1.2155062500000002 0.528
108.5 1.2155062500000002 0.554
110.5 1.2155062500000002 0.5305
112.5 1.2155062500000002 0.536
114.5 1.2155062500000002 0.536
116.5 1.2155062500000002 0.5395000000000001
118.5 1.2155062500000002 0.5640000000000001
120.5 1.2155062500000002 0.5505
122.5 1.2155062500000002 0.567
124.5 1.2155062500000002 0.5934999999999999
126.5 1.2155062500000002 0.591
128.5 1.2155062500000002 0.559
130.5 1.2155062500000002 0.587
132.5 1.2155062500000002 0.565
134.5 1.2155062500000002 0.5845
136.5 1.2155062500000002 0.569
138.5 1.2155062500000002 0.5934999999999999
140.5 1.2155062500000002 0.605
142.5 1.2155062500000002 0.6335
144.5 1.2155062500000002 0.5885
146.5 1.2155062500000002 0.6105
148.5 1.2155062500000002 0.6154999999999999
150.5 1.2155062500000002 0.6125
152.5 1.2155062500000002 0.6025
154.5 1.2155062500000002 0.631
156.5 1.2155062500000002 0.6465000000000001
158.5 1.2155062500000002 0.626
160.5 1.2155062500000002 0.637
162.5 1.2155062500000002 0.6715
164.5 1.2155062500000002 0.658
166.5 1.2155062500000002 0.649
168.5 1.2155062500000002 0.6585000000000001
170.5 1.2155062500000002 0.657
172.5 1.2155062500000002 0.6745
174.5 1.2155062500000002 0.6855
176.5 1.2155062500000002 0.6725000000000001
178.5 1.2155062500000002 0.6585000000000001
180.5 1.2155062500000002 0.6625000000000001
182.5 1.2155062500000002 0.6785000000000001
184.5 1.2155062500000002 0.6685
186.5 1.2155062500000002 0.6845
188.5 1.2155062500000002 0.655
190.5 1.2155062500000002 0.6695
192.5 1.2155062500000002 0.6665000000000001
194.5 1.2155062500000002 0.677
196.5 1.2155062500000002 0.6990000000000001
198.5 1.2155062500000002 0.677
200.5 1.2155062500000002 0.731
202.5 1.2155062500000002 0.6775
204.5 1.2155062500000002 0.696
206.5 1.2155062500000002 0.671
208.5 1.2155062500000002 0.6995
210.5 1.2155062500000002 0.7064999999999999
212.5 1.2155062500000002 0.706
214.5 1.2155062500000002 0.6890000000000001
216.5 1.2155062500000002 0.7244999999999999
218.5 1.2155062500000002 0.745
220.5 1.2155062500000002 0.715
222.5 1.2155062500000002 0.734
224.5 1.2155062500000002 0.707
226.5 1.2155062500000002 0.733
228.5 1.2155062500000002 0.723
230.5 1.2155062500000002 0.715
232.5 1.2155062500000002 0.751
234.5 1.2155062500000002 0.7295
236.5 1.2155062500000002 0.7435
238.5 1.2155062500000002 0.717
240.5 1.2155062500000002 0.769
242.5 1.2155062500000002 0.7675000000000001
244.5 1.2155062500000002 0.7625
246.5 1.2155062500000002 0.7424999999999999
248.5 1.2155062500000002 0.7815000000000001
250.5 1.2155062500000002 0.8089999999999999
252.5 1.2155062500000002 0.7975000000000001
254.5 1.2155062500000002 0.773
256.5 1.2155062500000002 0.7769999999999999
258.5 1.2155062500000002 0.7815000000000001
260.5 1.2155062500000002 0.798
262.5 1.2155062500000002 0.7855000000000001
264.5 1.2155062500000002 0.77
266.5 1.2155062500000002 0.7605
268.5 1.2155062500000002 0.817
270.5 1.2155062500000002 0.768
272.5 1.2155062500000002 0.7875000000000001
274.5 1.2155062500000002 0.817
276.5 1.2155062500000002 0.838
278.5 1.2155062500000002 0.7915000000000001
280.5 1.2155062500000002 0.7905
282.5 1.2155062500000002 0.8035
284.5 1.2155062500000002 0.7915000000000001
286.5 1.2155062500000002 0.8225
288.5 1.2155062500000002 0.78
290.5 1.2155062500000002 0.808
292.5 1.2155062500000002 0.8175
294.5 1.2155062500000002 0.8195
296.5 1.2155062500000002 0.819
298.5 1.2155062500000002 0.847
300.5 1.2155062500000002 0.8285
302.5 1.2155062500000002 0.8725
304.5 1.2155062500000002 0.875
306.5 1.2155062500000002 0.8645
308.5 1.2155062500000002 0.794
310.5 1.2155062500000002 0.842
312.5 1.2155062500000002 0.8214999999999999
314.5 1.2155062500000002 0.8465
316.5 1.2155062500000002 0.8645
318.5 1.2155062500000002 0.882
320.5 1.2155062500000002 0.846
322.5 1.2155062500000002 0.861
324.5 1.2155062500000002 0.8465
326.5 1.2155062500000002 0.86
328.5 1.2155062500000002 0.862
330.5 1.2155062500000002 0.833
332.5 1.2155062500000002 0.8325
334.5 1.2155062500000002 0.8895
336.5 1.2155062500000002 0.865
338.5 1.2155062500000002 0.865
340.5 1.2155062500000002 0.847
342.5 1.2155062500000002 0.9065000000000001
344.5 1.2155062500000002 0.875
346.5 1.2155062500000002 0.878
348.5 1.2155062500000002 0.901
350.5 1.2155062500000002 0.867
352.5 1.2155062500000002 0.9065000000000001
354.5 1.2155062500000002 0.8745
356.5 1.2155062500000002 0.892
358.5 1.2155062500000002 0.8945000000000001
360.5 1.2155062500000002 0.898
362.5 1.2155062500000002 0.8765000000000001
364.5 1.2155062500000002 0.872
366.5 1.2155062500000002 0.8795
368.5 1.2155062500000002 0.9684999999999999
370.5 1.2155062500000002 0.899
372.5 1.2155062500000002 0.923
374.5 1.2155062500000002 0.899
376.5 1.2155062500000002 0.8865000000000001
378.5 1.2155062500000002 0.9105000000000001
380.5 1.2155062500000002 0.8795
382.5 1.2155062500000002 0.927
384.5 1.2155062500000002 0.903
386.5 1.2155062500000002 0.8845000000000001
388.5 1.2155062500000002 0.8915
390.5 1.2155062500000002 0.881
392.5 1.2155062500000002 0.916
394.5 1.2155062500000002 0.915
396.5 1.2155062500000002 0.913
398.5 1.2155062500000002 0.9065000000000001
400.5 1.2155062500000002 0.8775
402.5 1.2155062500000002 0.866
404.5 1.2155062500000002 0.9025000000000001
406.5 1.2155062500000002 0.9075
408.5 1.2155062500000002 0.873
410.5 1.2155062500000002 0.8845000000000001
412.5 1.2155062500000002 0.877
414.5 1.2155062500000002 0.8835
416.5 1.2155062500000002 0.852
418.5 1.2155062500000002 0.874
420.5 1.2155062500000002 0.9125000000000001
422.5 1.2155062500000002 0.9345
424.5 1.2155062500000002 0.8765000000000001
426.5 1.2155062500000002 0.9115
428.5 1.2155062500000002 0.891
430.5 1.2155062500000002 0.85
432.5 1.2155062500000002 0.899
434.5 1.2155062500000002 0.863
436.5 1.2155062500000002 0.8915
438.5 1.2155062500000002 0.8755
440.5 1.2155062500000002 0.86
442.5 1.2155062500000002 0.8485
444.5 1.2155062500000002 0.8365
446.5 1.2155062500000002 0.8385
448.5 1.2155062500000002 0.8605
450.5 1.2155062500000002 0.7965
452.5 1.2155062500000002 0.8280000000000001
454.5 1.2155062500000002 0.8005
456.5 1.2155062500000002 0.806
458.5 1.2155062500000002 0.7705
460.5 1.2155062500000002 0.795
462.5 1.2155062500000002 0.763
464.5 1.2155062500000002 0.7665
466.5 1.2155062500000002 0.7555000000000001
468.5 1.2155062500000002 0.7545
470.5 1.2155062500000002 0.7364999999999999
472.5 1.2155062500000002 0.7184999999999999
474.5 1.2155062500000002 0.694
476.5 1.2155062500000002 0.6950000000000001
478.5 1.2155062500000002 0.663
480.5 1.2155062500000002 0.6214999999999999
482.5 1.2155062500000002 0.634
484.5 1.2155062500000002 0.6205
486.5 1.2155062500000002 0.5800000000000001
488.5 1.2155062500000002 0.5609999999999999
490.5 1.2155062500000002 0.537
492.5 1.2155062500000002 0.5165
494.5 1.2155062500000002 0.4855
496.5 1.2155062500000002 0.4485
498.5 1.2155062500000002 0.4245
500.5 1.2155062500000002 0.3995
502.5 1.2155062500000002 0.38
504.5 1.2155062500000002 0.341
506.5 1.2155062500000002 0.3285
508.5 1.2155062500000002 0.292
510.5 1.2155062500000002 0.291
512.0 1.2155062500000002 0.272

2.5 1.2762815625000004 0.16799999999999998
4.5 1.2762815625000004 0.1885
6.5 1.2762815625000004 0.201
8.5 1.2762815625000004 0.228
10.5 1.2762815625000004 0.2365
12.5 1.2762815625000004 0.2345
14.5 1.2762815625000004 0.252
16.5 1.2762815625000004 0.248
18.5 1.2762815625000004 0.267
20.5 1.2762815625000004 0.2665
22.5 1.2762815625000004 0.272
24.5 1.2762815625000004 0.2845
26.5 1.2762815625000004 0.2885
28.5 1.2762815625000004 0.2965
30.5 1.2762815625000004 0.3145
32.5 1.2762815625000004 0.3175
34.5 1.2762815625000004 0.3225
36.5 1.2762815625000004 0.35
38.5 1.2762815625000004 0.347
40.5 1.2762815625000004 0.34750000000000003
42.5 1.2762815625000004 0.36
44.5 1.2762815625000004 0.355
46.5 1.2762815625000004 0.353
48.5 1.2762815625000004 0.37
50.5 1.2762815625000004 0.4
52.5 1.2762815625000004 0.396
54.5 1.2762815625000004 0.386
56.5 1.2762815625000004 0.41100000000000003
58.5 1.2762815625000004 0.39
60.5 1.2762815625000004 0.417
62.5 1.2762815625000004 0.437
64.5 1.2762815625000004 0.4305
66.5 1.2762815625000004 0.423
68.5 1.2762815625000004 0.4355
70.5 1.2762815625000004 0.4395
72.5 1.2762815625000004 0.4515
74.5 1.2762815625000004 0.4355
76.5 1.2762815625000004 0.4655
78.5 1.2762815625000004 0.448
80.5 1.2762815625000004 0.4815
82.5 1.2762815625000004 0.4875
84.5 1.2762815625000004 0.473
86.5 1.2762815625000004 0.4995
88.5 1.2762815625000004 0.4665
90.5 1.2762815625000004 0.495
92.5 1.2762815625000004 0.4795
94.5 1.2762815625000004 0.5145
96.5 1.2762815625000004 0.5085
98.5 1.2762815625000004 0.519
100.5 1.2762815625000004 0.5115000000000001
102.5 1.2762815625000004 0.5355000000000001
104.5 1.2762815625000004 0.535
106.5 1.2762815625000004 0.523
108.5 1.2762815625000004 0.539
110.5 1.2762815625000004 0.533
112.5 1.2762815625000004 0.5595
114.5 1.2762815625000004 0.5585
116.5 1.2762815625000004 0.5575000000000001
118.5 1.2762815625000004 0.551
120.5 1.2762815625000004 0.541
122.5 1.2762815625000004 0.5885
124.5 1.2762815625000004 0.551
126.5 1.2762815625000004 0.575
128.5 1.2762815625000004 0.563
130.5 1.2762815625000004 0.549
132.5 1.2762815625000004 0.569
134.5 1.2762815625000004 0.5795
136.5 1.2762815625000004 0.562
138.5 1.2762815625000004 0.5905
140.5 1.2762815625000004 0.6034999999999999
142.5 1.2762815625000004 0.594
144.5 1.2762815625000004 0.5965
146.5 1.2762815625000004 0.6045
148.5 1.2762815625000004 0.5925
150.5 1.2762815625000004 0.6245
152.5 1.2762815625000004 0.617
154.5 1.2762815625000004 0.6275
156.5 1.2762815625000004 0.647
158.5 1.2762815625000004 0.6165
160.5 1.2762815625000004 0.6385000000000001
162.5 1.2762815625000004 0.6325000000000001
164.5 1.2762815625000004 0.6255
166.5 1.2762815625000004 0.662
168.5 1.2762815625000004 0.6345000000000001
170.5 1.2762815625000004 0.64
172.5 1.2762815625000004 0.6535
174.5 1.2762815625000004 0.6595
176.5 1.2762815625000004 0.6705000000000001
178.5 1.2762815625000004 0.663
180.5 1.2762815625000004 0.66
182.5 1.2762815625000004 0.6915
184.5 1.2762815625000004 0.654
186.5 1.2762815625000004 0.679
188.5 1.2762815625000004 0.653
190.5 1.2762815625000004 0.6845
192.5 1.2762815625000004 0.714
194.5 1.2762815625000004 0.649
196.5 1.2762815625000004 0.7055
198.5 1.2762815625000004 0.6545000000000001
200.5 1.2762815625000004 0.677
202.5 1.2762815625000004 0.708
204.5 1.2762815625000004 0.687
206.5 1.2762815625000004 0.7170000000000001
208.5 1.2762815625000004 0.6925
210.5 1.2762815625000004 0.69
212.5 1.2762815625000004 0.706
214.5 1.2762815625000004 0.727
216.5 1.2762815625000004 0.694
218.5 1.2762815625000004 0.73
220.5 1.2762815625000004 0.7115
222.5 1.2762815625000004 0.718
224.5 1.2762815625000004 0.726
226.5 1.2762815625000004 0.746
228.5 1.2762815625000004 0.7184999999999999
230.5 1.2762815625000004 0.746
232.5 1.2762815625000004 0.701
234.5 1.2762815625000004 0.7515000000000001
236.5 1.2762815625000004 0.7375
238.5 1.2762815625000004 0.7204999999999999
240.5 1.2762815625000004 0.7295
242.5 1.2762815625000004 0.7404999999999999
244.5 1.2762815625000004 0.752
246.5 1.2762815625000004 0.723
248.5 1.2762815625000004 0.748
250.5 1.2762815625000004 0.7535000000000001
252.5 1.2762815625000004 0.7685
254.5 1.2762815625000004 0.7515000000000001
256.5 1.2762815625000004 0.7585
258.5 1.2762815625000004 0.7835
260.5 1.2762815625000004 0.7605
262.5 1.2762815625000004 0.8005
264.5 1.2762815625000004 0.793
266.5 1.2762815625000004 0.7585
268.5 1.2762815625000004 0.7805
270.5 1.2762815625000004 0.787
272.5 1.2762815625000004 0.7929999999999999
274.5 1.2762815625000004 0.788
276.5 1.2762815625000004 0.824
278.5 1.2762815625000004 0.7805
280.5 1.2762815625000004 0.784
282.5 1.2762815625000004 0.788
284.5 1.2762815625000004 0.7955000000000001
286.5 1.2762815625000004 0.838
288.5 1.2762815625000004 0.802
290.5 1.2762815625000004 0.7975
292.5 1.2762815625000004 0.8049999999999999
294.5 1.2762815625000004 0.892
296.5 1.2762815625000004 0.861
298.5 1.2762815625000004 0.819
300.5 1.2762815625000004 0.821
302.5 1.2762815625000004 0.831
304.5 1.2762815625000004 0.871
306.5 1.2762815625000004 0.841
308.5 1.2762815625000004 0.8465
310.5 1.2762815625000004 0.8374999999999999
312.5 1.2762815625000004 0.8160000000000001
314.5 1.2762815625000004 0.8320000000000001
316.5 1.2762815625000004 0.862
318.5 1.2762815625000004 0.8175
320.5 1.2762815625000004 0.8225
322.5 1.2762815625000004 0.8755
324.5 1.2762815625000004 0.8745
326.5 1.2762815625000004 0.8565
328.5 1.2762815625000004 0.873
330.5 1.2762815625000004 0.851
332.5 1.2762815625000004 0.8165
334.5 1.2762815625000004 0.833
336.5 1.2762815625000004 0.8494999999999999
338.5 1.2762815625000004 0.8565
340.5 1.2762815625000004 0.8645
342.5 1.2762815625000004 0.828
344.5 1.2762815625000004 0.903
346.5 1.2762815625000004 0.887
348.5 1.2762815625000004 0.8414999999999999
350.5 1.2762815625000004 0.909
352.5 1.2762815625000004 0.8734999999999999
354.5 1.2762815625000004 0.886
356.5 1.2762815625000004 0.871
358.5 1.2762815625000004 0.862
360.5 1.2762815625000004 0.8905000000000001
362.5 1.2762815625000004 0.8545
364.5 1.2762815625000004 0.903
366.5 1.2762815625000004 0.901
368.5 1.2762815625000004 0.911
370.5 1.2762815625000004 0.8915
372.5 1.2762815625000004 0.8825000000000001
374.5 1.2762815625000004 0.9019999999999999
376.5 1.2762815625000004 0.868
378.5 1.2762815625000004 0.919
380.5 1.2762815625000004 0.8634999999999999
382.5 1.2762815625000004 0.903
384.5 1.2762815625000004 0.9205000000000001
386.5 1.2762815625000004 0.856
388.5 1.2762815625000004 0.895
390.5 1.2762815625000004 0.911
392.5 1.2762815625000004 0.906
394.5 1.2762815625000004 0.8694999999999999
396.5 1.2762815625000004 0.898
398.5 1.2762815625000004 0.906
400.5 1.2762815625000004 0.8835
402.5 1.2762815625000004 0.8634999999999999
404.5 1.2762815625000004 0.892
406.5 1.2762815625000004 0.8855
408.5 1.2762815625000004 0.8815
410.5 1.2762815625000004 0.9115
412.5 1.2762815625000004 0.8835
414.5 1.2762815625000004 0.8895
416.5 1.2762815625000004 0.86
418.5 1.2762815625000004 0.87
420.5 1.2762815625000004 0.8434999999999999
422.5 1.2762815625000004 0.8714999999999999
424.5 1.2762815625000004 0.855
426.5 1.2762815625000004 0.887
428.5 1.2762815625000004 0.8374999999999999
430.5 1.2762815625000004 0.8685
432.5 1.2762815625000004 0.885
434.5 1.2762815625000004 0.8635
436.5 1.2762815625000004 0.893
438.5 1.2762815625000004 0.8755
440.5 1.2762815625000004 0.846
442.5 1.2762815625000004 0.847
444.5 1.2762815625000004 0.846
446.5 1.2762815625000004 0.8375
448.5 1.2762815625000004 0.862
450.5 1.2762815625000004 0.7945
452.5 1.2762815625000004 0.8254999999999999
454.5 1.2762815625000004 0.8205
456.5 1.2762815625000004 0.8145
458.5 1.2762815625000004 0.8049999999999999
460.5 1.2762815625000004 0.7635000000000001
462.5 1.2762815625000004 0.722
464.5 1.2762815625000004 0.755
466.5 1.2762815625000004 0.7395
468.5 1.2762815625000004 0.7415
470.5 1.2762815625000004 0.715
472.5 1.2762815625000004 0.716
474.5 1.2762815625000004 0.6765
476.5 1.2762815625000004 0.6895
478.5 1.2762815625000004 0.656
480.5 1.2762815625000004 0.636
482.5 1.2762815625000004 0.5985
484.5 1.2762815625000004 0.5994999999999999
486.5 1.2762815625000004 0.573
488.5 1.2762815625000004 0.5755
490.5 1.2762815625000004 0.54
492.5 1.2762815625000004 0.527
494.5 1.2762815625000004 0.47650000000000003
496.5 1.2762815625000004 0.4565
498.5 1.2762815625000004 0.432
500.5 1.2762815625000004 0.4155
502.5 1.2762815625000004 0.3665
504.5 1.2762815625000004 0.3395
506.5 1.2762815625000004 0.3215
508.5 1.2762815625000004 0.309
510.5 1.2762815625000004 0.287
512.0 1.2762815625000004 0.25

2.5 1.3400956406250004 0.17049999999999998
4.5 1.3400956406250004 0.188
6.5 1.3400956406250004 0.21050000000000002
8.5 1.3400956406250004 0.2165
10.5 1.3400956406250004 0.2445
12.5 1.3400956406250004 0.2345
14.5 1.3400956406250004 0.2515
16.5 1.3400956406250004 0.247
18.5 1.3400956406250004 0.2665
20.5 1.3400956406250004 0.2585
22.5 1.3400956406250004 0.274
24.5 1.3400956406250004 0.294
26.5 1.3400956406250004 0.301
28.5 1.3400956406250004 0.2905
30.5 1.3400956406250004 0.3035
32.5 1.3400956406250004 0.3065
34.5 1.3400956406250004 0.3295
36.5 1.3400956406250004 0.3445
38.5 1.3400956406250004 0.33399999999999996
40.5 1.3400956406250004 0.33
42.5 1.3400956406250004 0.356
44.5 1.3400956406250004 0.366
46.5 1.3400956406250004 0.381
48.5 1.3400956406250004 0.3675
50.5 1.3400956406250004 0.3705
52.5 1.3400956406250004 0.3825
54.5 1.3400956406250004 0.3845
56.5 1.3400956406250004 0.404
58.5 1.3400956406250004 0.39849999999999997
60.5 1.3400956406250004 0.4075
62.5 1.3400956406250004 0.4165
64.5 1.3400956406250004 0.4265
66.5 1.3400956406250004 0.4185
68.5 1.3400956406250004 0.439
70.5 1.3400956406250004 0.4445
72.5 1.3400956406250004 0.453
74.5 1.3400956406250004 0.424
76.5 1.3400956406250004 0.4615
78.5 1.3400956406250004 0.4495
80.5 1.3400956406250004 0.46699999999999997
82.5 1.3400956406250004 0.459
84.5 1.3400956406250004 0.482
86.5 1.3400956406250004 0.477
88.5 1.3400956406250004 0.491
90.5 1.3400956406250004 0.4945
92.5 1.3400956406250004 0.471
94.5 1.3400956406250004 0.4895
96.5 1.3400956406250004 0.502
98.5 1.3400956406250004 0.511
100.5 1.3400956406250004 0.508
102.5 1.3400956406250004 0.539
104.5 1.3400956406250004 0.542
106.5 1.3400956406250004 0.5115000000000001
108.5 1.3400956406250004 0.5445
110.5 1.3400956406250004 0.514
112.5 1.3400956406250004 0.552
114.5 1.3400956406250004 0.526
116.5 1.3400956406250004 0.5485
118.5 1.3400956406250004 0.5385
120.5 1.3400956406250004 0.548
122.5 1.3400956406250004 0.5565
124.5 1.3400956406250004 0.5785
126.5 1.3400956406250004 0.578
128.5 1.3400956406250004 0.5465
130.5 1.3400956406250004 0.551
132.5 1.3400956406250004 0.5615
134.5 1.3400956406250004 0.59
136.5 1.3400956406250004 0.575
138.5 1.3400956406250004 0.5625
140.5 1.3400956406250004 0.5645
142.5 1.3400956406250004 0.588
144.5 1.3400956406250004 0.577
146.5 1.3400956406250004 0.5754999999999999
148.5 1.3400956406250004 0.592
150.5 1.3400956406250004 0.624
152.5 1.3400956406250004 0.577
154.5 1.3400956406250004 0.6315
156.5 1.3400956406250004 0.5974999999999999
158.5 1.3400956406250004 0.6085
160.5 1.3400956406250004 0.6105
162.5 1.3400956406250004 0.633
164.5 1.3400956406250004 0.606
166.5 1.3400956406250004 0.6174999999999999
168.5 1.3400956406250004 0.639
170.5 1.3400956406250004 0.625
172.5 1.3400956406250004 0.659
174.5 1.3400956406250004 0.6415
176.5 1.3400956406250004 0.667
178.5 1.3400956406250004 0.629
180.5 1.3400956406250004 0.6735
182.5 1.3400956406250004 0.6515
184.5 1.3400956406250004 0.687
186.5 1.3400956406250004 0.6725000000000001
188.5 1.3400956406250004 0.6425000000000001
190.5 1.3400956406250004 0.6585
192.5 1.3400956406250004 0.6875
194.5 1.3400956406250004 0.6675
196.5 1.3400956406250004 0.703
198.5 1.3400956406250004 0.663
200.5 1.3400956406250004 0.664
202.5 1.3400956406250004 0.6975
204.5 1.3400956406250004 0.6930000000000001
206.5 1.3400956406250004 0.6375
208.5 1.3400956406250004 0.715
210.5 1.3400956406250004 0.6890000000000001
212.5 1.3400956406250004 0.721
214.5 1.3400956406250004 0.6950000000000001
216.5 1.3400956406250004 0.696
218.5 1.3400956406250004 0.72
220.5 1.3400956406250004 0.6805000000000001
222.5 1.3400956406250004 0.7364999999999999
224.5 1.3400956406250004 0.7364999999999999
226.5 1.3400956406250004 0.769
228.5 1.3400956406250004 0.7435
230.5 1.3400956406250004 0.728
232.5 1.3400956406250004 0.736
234.5 1.3400956406250004 0.73
236.5 1.3400956406250004 0.7275
238.5 1.3400956406250004 0.744
240.5 1.3400956406250004 0.7284999999999999
242.5 1.3400956406250004 0.753
244.5 1.3400956406250004 0.749
246.5 1.3400956406250004 0.73
248.5 1.3400956406250004 0.7525
250.5 1.3400956406250004 0.741
252.5 1.3400956406250004 0.7555000000000001
254.5 1.3400956406250004 0.7415
256.5 1.3400956406250004 0.7575000000000001
258.5 1.3400956406250004 0.7675000000000001
260.5 1.3400956406250004 0.7845
262.5 1.3400956406250004 0.7829999999999999
264.5 1.3400956406250004 0.7695000000000001
266.5 1.3400956406250004 0.762
268.5 1.3400956406250004 0.767
270.5 1.3400956406250004 0.7315
272.5 1.3400956406250004 0.7889999999999999
274.5 1.3400956406250004 0.785
276.5 1.3400956406250004 0.8015000000000001
278.5 1.3400956406250004 0.779
280.5 1.3400956406250004 0.773
282.5 1.3400956406250004 0.8180000000000001
284.5 1.3400956406250004 0.7745
286.5 1.3400956406250004 0.8105
288.5 1.3400956406250004 0.7949999999999999
290.5 1.3400956406250004 0.794
292.5 1.3400956406250004 0.8105
294.5 1.3400956406250004 0.832
296.5 1.3400956406250004 0.82
298.5 1.3400956406250004 0.8574999999999999
300.5 1.3400956406250004 0.8685
302.5 1.3400956406250004 0.8005
304.5 1.3400956406250004 0.857
306.5 1.3400956406250004 0.8334999999999999
308.5 1.3400956406250004 0.8045
310.5 1.3400956406250004 0.837
312.5 1.3400956406250004 0.7725
314.5 1.3400956406250004 0.8105
316.5 1.3400956406250004 0.851
318.5 1.3400956406250004 0.836
320.5 1.3400956406250004 0.8200000000000001
322.5 1.3400956406250004 0.8540000000000001
324.5 1.3400956406250004 0.8445
326.5 1.3400956406250004 0.847
328.5 1.3400956406250004 0.8165
330.5 1.3400956406250004 0.817
332.5 1.3400956406250004 0.829
334.5 1.3400956406250004 0.842
336.5 1.3400956406250004 0.8514999999999999
338.5 1.3400956406250004 0.8395
340.5 1.3400956406250004 0.857
342.5 1.3400956406250004 0.8405
344.5 1.3400956406250004 0.8414999999999999
346.5 1.3400956406250004 0.923
348.5 1.3400956406250004 0.8674999999999999
350.5 1.3400956406250004 0.8845000000000001
352.5 1.3400956406250004 0.8685
354.5 1.3400956406250004 0.8775
356.5 1.3400956406250004 0.8895
358.5 1.3400956406250004 0.849
360.5 1.3400956406250004 0.8714999999999999
362.5 1.3400956406250004 0.8225
364.5 1.3400956406250004 0.8665
366.5 1.3400956406250004 0.878
368.5 1.3400956406250004 0.901
370.5 1.3400956406250004 0.918
372.5 1.3400956406250004 0.908
374.5 1.3400956406250004 0.9045
376.5 1.3400956406250004 0.8554999999999999
378.5 1.3400956406250004 0.8885000000000001
380.5 1.3400956406250004 0.8765000000000001
382.5 1.3400956406250004 0.879
384.5 1.3400956406250004 0.8605
386.5 1.3400956406250004 0.915
388.5 1.3400956406250004 0.901
390.5 1.3400956406250004 0.8545
392.5 1.3400956406250004 0.92
394.5 1.3400956406250004 0.8705
396.5 1.3400956406250004 0.878
398.5 1.3400956406250004 0.8734999999999999
400.5 1.3400956406250004 0.86
402.5 1.3400956406250004 0.85
404.5 1.3400956406250004 0.898
406.5 1.3400956406250004 0.893
408.5 1.3400956406250004 0.8565
410.5 1.3400956406250004 0.869
412.5 1.3400956406250004 0.8975
414.5 1.3400956406250004 0.8295
416.5 1.3400956406250004 0.872
418.5 1.3400956406250004 0.8694999999999999
420.5 1.3400956406250004 0.8514999999999999
422.5 1.3400956406250004 0.873
424.5 1.3400956406250004 0.8285
426.5 1.3400956406250004 0.919
428.5 1.3400956406250004 0.8605
430.5 1.3400956406250004 0.866
432.5 1.3400956406250004 0.87
434.5 1.3400956406250004 0.871
436.5 1.3400956406250004 0.8775
438.5 1.3400956406250004 0.861
440.5 1.3400956406250004 0.8135
442.5 1.3400956406250004 0.828
444.5 1.3400956406250004 0.817
446.5 1.3400956406250004 0.8685
448.5 1.3400956406250004 0.7929999999999999
450.5 1.3400956406250004 0.7965
452.5 1.3400956406250004 0.8140000000000001
454.5 1.3400956406250004 0.8145
456.5 1.3400956406250004 0.7765
458.5 1.3400956406250004 0.7825
460.5 1.3400956406250004 0.765
462.5 1.3400956406250004 0.7435
464.5 1.3400956406250004 0.7855000000000001
466.5 1.3400956406250004 0.725
468.5 1.3400956406250004 0.719
470.5 1.3400956406250004 0.7195
472.5 1.3400956406250004 0.708
474.5 1.3400956406250004 0.6910000000000001
476.5 1.3400956406250004 0.668
478.5 1.3400956406250004 0.642
480.5 1.3400956406250004 0.6425000000000001
482.5 1.3400956406250004 0.629
484.5 1.3400956406250004 0.589
486.5 1.3400956406250004 0.5680000000000001
488.5 1.3400956406250004 0.5914999999999999
490.5 1.3400956406250004 0.5640000000000001
492.5 1.3400956406250004 0.508
494.5 1.3400956406250004 0.485
496.5 1.3400956406250004 0.4335
498.5 1.3400956406250004 0.4105
500.5 1.3400956406250004 0.406
502.5 1.3400956406250004 0.36
504.5 1.3400956406250004 0.3335
506.5 1.3400956406250004 0.326
508.5 1.3400956406250004 0.3035
510.5 1.3400956406250004 0.272
512.0 1.3400956406250004 0.279

2.5 1.4071004226562505 0.16599999999999998
4.5 1.4071004226562505 0.1825
6.5 1.4071004226562505 0.20500000000000002
8.5 1.4071004226562505 0.211
10.5 1.4071004226562505 0.23099999999999998
12.5 1.4071004226562505 0.235
14.5 1.4071004226562505 0.2495
16.5 1.4071004226562505 0.2435
18.5 1.4071004226562505 0.2785
20.5 1.4071004226562505 0.273
22.5 1.4071004226562505 0.269
24.5 1.4071004226562505 0.2865
26.5 1.4071004226562505 0.29
28.5 1.4071004226562505 0.3045
30.5 1.4071004226562505 0.3005
32.5 1.4071004226562505 0.3105
34.5 1.4071004226562505 0.34099999999999997
36.5 1.4071004226562505 0.328
38.5 1.4071004226562505 0.347
40.5 1.4071004226562505 0.346
42.5 1.4071004226562505 0.3555
44.5 1.4071004226562505 0.34550000000000003
46.5 1.4071004226562505 0.364
48.5 1.4071004226562505 0.3735
50.5 1.4071004226562505 0.368
52.5 1.4071004226562505 0.3755
54.5 1.4071004226562505 0.406
56.5 1.4071004226562505 0.4195
58.5 1.4071004226562505 0.395
60.5 1.4071004226562505 0.402
62.5 1.4071004226562505 0.42200000000000004
64.5 1.4071004226562505 0.4165
66.5 1.4071004226562505 0.4345
68.5 1.4071004226562505 0.405
70.5 1.4071004226562505 0.4405
72.5 1.4071004226562505 0.4295
74.5 1.4071004226562505 0.423
76.5 1.4071004226562505 0.4455
78.5 1.4071004226562505 0.45999999999999996
80.5 1.4071004226562505 0.4575
82.5 1.4071004226562505 0.4685
84.5 1.4071004226562505 0.4775
86.5 1.4071004226562505 0.447
88.5 1.4071004226562505 0.451
90.5 1.4071004226562505 0.491
92.5 1.4071004226562505 0.472
94.5 1.4071004226562505 0.4935
96.5 1.4071004226562505 0.531
98.5 1.4071004226562505 0.508
100.5 1.4071004226562505 0.5125
102.5 1.4071004226562505 0.5425
104.5 1.4071004226562505 0.5395000000000001
106.5 1.4071004226562505 0.5095000000000001
108.5 1.4071004226562505 0.5345
110.5 1.4071004226562505 0.5105
112.5 1.4071004226562505 0.5315000000000001
114.5 1.4071004226562505 0.557
116.5 1.4071004226562505 0.5285
118.5 1.4071004226562505 0.509
120.5 1.4071004226562505 0.5345
122.5 1.4071004226562505 0.5375
124.5 1.4071004226562505 0.5655
126.5 1.4071004226562505 0.5825
128.5 1.4071004226562505 0.575
130.5 1.4071004226562505 0.5735
132.5 1.4071004226562505 0.5595
134.5 1.4071004226562505 0.5785
136.5 1.4071004226562505 0.615
138.5 1.4071004226562505 0.5680000000000001
140.5 1.4071004226562505 0.575
142.5 1.4071004226562505 0.5845
144.5 1.4071004226562505 0.5695
146.5 1.4071004226562505 0.599
148.5 1.4071004226562505 0.5965
150.5 1.4071004226562505 0.5954999999999999
152.5 1.4071004226562505 0.5865
154.5 1.4071004226562505 0.6375
156.5 1.4071004226562505 0.633
158.5 1.4071004226562505 0.6065
160.5 1.4071004226562505 0.6335
162.5 1.4071004226562505 0.6234999999999999
164.5 1.4071004226562505 0.63
166.5 1.4071004226562505 0.6185
168.5 1.4071004226562505 0.6485000000000001
170.5 1.4071004226562505 0.6185
172.5 1.4071004226562505 0.6665000000000001
174.5 1.4071004226562505 0.6615
176.5 1.4071004226562505 0.654
178.5 1.4071004226562505 0.6365000000000001
180.5 1.4071004226562505 0.676
182.5 1.4071004226562505 0.645
184.5 1.4071004226562505 0.6625
186.5 1.4071004226562505 0.6755
188.5 1.4071004226562505 0.6525000000000001
190.5 1.4071004226562505 0.6595
192.5 1.4071004226562505 0.7104999999999999
194.5 1.4071004226562505 0.6615
196.5 1.4071004226562505 0.7024999999999999
198.5 1.4071004226562505 0.6665
200.5 1.4071004226562505 0.7075
202.5 1.4071004226562505 0.6825
204.5 1.4071004226562505 0.655
206.5 1.4071004226562505 0.6735
208.5 1.4071004226562505 0.6839999999999999
210.5 1.4071004226562505 0.7044999999999999
212.5 1.4071004226562505 0.6735
214.5 1.4071004226562505 0.6955
216.5 1.4071004226562505 0.669
218.5 1.4071004226562505 0.7135
220.5 1.4071004226562505 0.673
222.5 1.4071004226562505 0.719
224.5 1.4071004226562505 0.7084999999999999
226.5 1.4071004226562505 0.694
228.5 1.4071004226562505 0.73
230.5 1.4071004226562505 0.737
232.5 1.4071004226562505 0.7464999999999999
234.5 1.4071004226562505 0.707
236.5 1.4071004226562505 0.709
238.5 1.4071004226562505 0.7115
240.5 1.4071004226562505 0.705
242.5 1.4071004226562505 0.7464999999999999
244.5 1.4071004226562505 0.7055
246.5 1.4071004226562505 0.741
248.5 1.4071004226562505 0.7364999999999999
250.5 1.4071004226562505 0.7184999999999999
252.5 1.4071004226562505 0.774
254.5 1.4071004226562505 0.753
256.5 1.4071004226562505 0.724
258.5 1.4071004226562505 0.794
260.5 1.4071004226562505 0.758
262.5 1.4071004226562505 0.756
264.5 1.4071004226562505 0.7515000000000001
266.5 1.4071004226562505 0.7765
268.5 1.4071004226562505 0.7675000000000001
270.5 1.4071004226562505 0.8125
272.5 1.4071004226562505 0.7665
274.5 1.4071004226562505 0.7695000000000001
276.5 1.4071004226562505 0.7989999999999999
278.5 1.4071004226562505 0.781
280.5 1.4071004226562505 0.774
282.5 1.4071004226562505 0.8065
284.5 1.4071004226562505 0.765
286.5 1.4071004226562505 0.7595000000000001
288.5 1.4071004226562505 0.7675000000000001
290.5 1.4071004226562505 0.761
292.5 1.4071004226562505 0.789
294.5 1.4071004226562505 0.8140000000000001
296.5 1.4071004226562505 0.8434999999999999
298.5 1.4071004226562505 0.8115
300.5 1.4071004226562505 0.8385
302.5 1.4071004226562505 0.827
304.5 1.4071004226562505 0.836
306.5 1.4071004226562505 0.829
308.5 1.4071004226562505 0.7925
310.5 1.4071004226562505 0.8105
312.5 1.4071004226562505 0.7985
314.5 1.4071004226562505 0.818
316.5 1.4071004226562505 0.803
318.5 1.4071004226562505 0.8335
320.5 1.4071004226562505 0.8205
322.5 1.4071004226562505 0.8745
324.5 1.4071004226562505 0.8235
326.5 1.4071004226562505 0.8414999999999999
328.5 1.4071004226562505 0.813
330.5 1.4071004226562505 0.8234999999999999
332.5 1.4071004226562505 0.8154999999999999
334.5 1.4071004226562505 0.849
336.5 1.4071004226562505 0.851
338.5 1.4071004226562505 0.821
340.5 1.4071004226562505 0.864
342.5 1.4071004226562505 0.8175
344.5 1.4071004226562505 0.857
346.5 1.4071004226562505 0.8485
348.5 1.4071004226562505 0.861
350.5 1.4071004226562505 0.8855
352.5 1.4071004226562505 0.8935
354.5 1.4071004226562505 0.902
356.5 1.4071004226562505 0.872
358.5 1.4071004226562505 0.8414999999999999
360.5 1.4071004226562505 0.849
362.5 1.4071004226562505 0.8345
364.5 1.4071004226562505 0.8615
366.5 1.4071004226562505 0.8554999999999999
368.5 1.4071004226562505 0.876
370.5 1.4071004226562505 0.9025000000000001
372.5 1.4071004226562505 0.88
374.5 1.4071004226562505 0.838
376.5 1.4071004226562505 0.838
378.5 1.4071004226562505 0.8865000000000001
380.5 1.4071004226562505 0.8574999999999999
382.5 1.4071004226562505 0.827
384.5 1.4071004226562505 0.979
386.5 1.4071004226562505 0.886
388.5 1.4071004226562505 0.8665
390.5 1.4071004226562505 0.89
392.5 1.4071004226562505 0.868
394.5 1.4071004226562505 0.889
396.5 1.4071004226562505 0.89
398.5 1.4071004226562505 0.869
400.5 1.4071004226562505 0.85
402.5 1.4071004226562505 0.871
404.5 1.4071004226562505 0.899
406.5 1.4071004226562505 0.864
408.5 1.4071004226562505 0.858
410.5 1.4071004226562505 0.861
412.5 1.4071004226562505 0.8765000000000001
414.5 1.4071004226562505 0.8645
416.5 1.4071004226562505 0.865
418.5 1.4071004226562505 0.858
420.5 1.4071004226562505 0.8195
422.5 1.4071004226562505 0.8795
424.5 1.4071004226562505 0.864
426.5 1.4071004226562505 0.858
428.5 1.4071004226562505 0.872
430.5 1.4071004226562505 0.9135
432.5 1.4071004226562505 0.826
434.5 1.4071004226562505 0.851
436.5 1.4071004226562505 0.851
438.5 1.4071004226562505 0.8585
440.5 1.4071004226562505 0.853
442.5 1.4071004226562505 0.829
444.5 1.4071004226562505 0.8180000000000001
446.5 1.4071004226562505 0.84
448.5 1.4071004226562505 0.7945
450.5 1.4071004226562505 0.815
452.5 1.4071004226562505 0.8045
454.5 1.4071004226562505 0.7985
456.5 1.4071004226562505 0.7755000000000001
458.5 1.4071004226562505 0.7785
460.5 1.4071004226562505 0.7955000000000001
462.5 1.4071004226562505 0.723
464.5 1.4071004226562505 0.767
466.5 1.4071004226562505 0.722
468.5 1.4071004226562505 0.737
470.5 1.4071004226562505 0.702
472.5 1.4071004226562505 0.6975
474.5 1.4071004226562505 0.6839999999999999
476.5 1.4071004226562505 0.6475
478.5 1.4071004226562505 0.6455
480.5 1.4071004226562505 0.612
482.5 1.4071004226562505 0.6134999999999999
484.5 1.4071004226562505 0.5774999999999999
486.5 1.4071004226562505 0.572
488.5 1.4071004226562505 0.5485
490.5 1.4071004226562505 0.5215000000000001
492.5 1.4071004226562505 0.5145
494.5 1.4071004226562505 0.4615
496.5 1.4071004226562505 0.4615
498.5 1.4071004226562505 0.43000000000000005
500.5 1.4071004226562505 0.4105
502.5 1.4071004226562505 0.353
504.5 1.4071004226562505 0.3315
506.5 1.4071004226562505 0.3205
508.5 1.4071004226562505 0.297
510.5 1.4071004226562505 0.2775
512.0 1.4071004226562505 0.264

2.5 1.477455443789063 0.1775
4.5 1.477455443789063 0.191
6.5 1.477455443789063 0.20450000000000002
8.5 1.477455443789063 0.228
10.5 1.477455443789063 0.2255
12.5 1.477455443789063 0.243
14.5 1.477455443789063 0.2465
16.5 1.477455443789063 0.2515
18.5 1.477455443789063 0.2675
20.5 1.477455443789063 0.266
22.5 1.477455443789063 0.27849999999999997
24.5 1.477455443789063 0.298
26.5 1.477455443789063 0.287
28.5 1.477455443789063 0.3045
30.5 1.477455443789063 0.3035
32.5 1.477455443789063 0.3075
34.5 1.477455443789063 0.329
36.5 1.477455443789063 0.34850000000000003
38.5 1.477455443789063 0.351
40.5 1.477455443789063 0.341
42.5 1.477455443789063 0.3385
44.5 1.477455443789063 0.3475
46.5 1.477455443789063 0.3705
48.5 1.477455443789063 0.396
50.5 1.477455443789063 0.3655
52.5 1.477455443789063 0.39149999999999996
54.5 1.477455443789063 0.403
56.5 1.477455443789063 0.40900000000000003
58.5 1.477455443789063 0.393
60.5 1.477455443789063 0.4035
62.5 1.477455443789063 0.428
64.5 1.477455443789063 0.423
66.5 1.477455443789063 0.419
68.5 1.477455443789063 0.4195
70.5 1.477455443789063 0.446
72.5 1.477455443789063 0.4455
74.5 1.477455443789063 0.4375
76.5 1.477455443789063 0.4625
78.5 1.477455443789063 0.46699999999999997
80.5 1.477455443789063 0.473
82.5 1.477455443789063 0.48250000000000004
84.5 1.477455443789063 0.475
86.5 1.477455443789063 0.4795
88.5 1.477455443789063 0.481
90.5 1.477455443789063 0.501
92.5 1.477455443789063 0.4785
94.5 1.477455443789063 0.5215000000000001
96.5 1.477455443789063 0.5035000000000001
98.5 1.477455443789063 0.496
100.5 1.477455443789063 0.506
102.5 1.477455443789063 0.5105
104.5 1.477455443789063 0.521
106.5 1.477455443789063 0.5175000000000001
108.5 1.477455443789063 0.5615
110.5 1.477455443789063 0.5255000000000001
112.5 1.477455443789063 0.534
114.5 1.477455443789063 0.554
116.5 1.477455443789063 0.5754999999999999
118.5 1.477455443789063 0.565
120.5 1.477455443789063 0.5465
122.5 1.477455443789063 0.5469999999999999
124.5 1.477455443789063 0.5640000000000001
126.5 1.477455443789063 0.5569999999999999
128.5 1.477455443789063 0.5455000000000001
130.5 1.477455443789063 0.5585
132.5 1.477455443789063 0.5525
134.5 1.477455443789063 0.5449999999999999
136.5 1.477455443789063 0.585
138.5 1.477455443789063 0.5814999999999999
140.5 1.477455443789063 0.5874999999999999
142.5 1.477455443789063 0.5985
144.5 1.477455443789063 0.5675
146.5 1.477455443789063 0.5545
148.5 1.477455443789063 0.603
150.5 1.477455443789063 0.606
152.5 1.477455443789063 0.591
154.5 1.477455443789063 0.6045
156.5 1.477455443789063 0.6415
158.5 1.477455443789063 0.6154999999999999
160.5 1.477455443789063 0.6065
162.5 1.477455443789063 0.626
164.5 1.477455443789063 0.6245
166.5 1.477455443789063 0.616
168.5 1.477455443789063 0.6745
170.5 1.477455443789063 0.636
172.5 1.477455443789063 0.657
174.5 1.477455443789063 0.643
176.5 1.477455443789063 0.6859999999999999
178.5 1.477455443789063 0.614
180.5 1.477455443789063 0.6555
182.5 1.477455443789063 0.647
184.5 1.477455443789063 0.6565000000000001
186.5 1.477455443789063 0.677
188.5 1.477455443789063 0.6595
190.5 1.477455443789063 0.6615
192.5 1.477455443789063 0.702
194.5 1.477455443789063 0.6355
196.5 1.477455443789063 0.6779999999999999
198.5 1.477455443789063 0.6705000000000001
200.5 1.477455443789063 0.698
202.5 1.477455443789063 0.6715
204.5 1.477455443789063 0.6435
206.5 1.477455443789063 0.6675
208.5 1.477455443789063 0.694
210.5 1.477455443789063 0.6955
212.5 1.477455443789063 0.6859999999999999
214.5 1.477455443789063 0.677
216.5 1.477455443789063 0.687
218.5 1.477455443789063 0.74
220.5 1.477455443789063 0.6904999999999999
222.5 1.477455443789063 0.7104999999999999
224.5 1.477455443789063 0.702
226.5 1.477455443789063 0.6944999999999999
228.5 1.477455443789063 0.71
230.5 1.477455443789063 0.7155
232.5 1.477455443789063 0.728
234.5 1.477455443789063 0.7135
236.5 1.477455443789063 0.7275
238.5 1.477455443789063 0.731
240.5 1.477455443789063 0.7375
242.5 1.477455443789063 0.732
244.5 1.477455443789063 0.744
246.5 1.477455443789063 0.736
248.5 1.477455443789063 0.7455
250.5 1.477455443789063 0.7715000000000001
252.5 1.477455443789063 0.7875000000000001
254.5 1.477455443789063 0.74
256.5 1.477455443789063 0.7484999999999999
258.5 1.477455443789063 0.767
260.5 1.477455443789063 0.7825
262.5 1.477455443789063 0.765
264.5 1.477455443789063 0.7535000000000001
266.5 1.477455443789063 0.7835000000000001
268.5 1.477455443789063 0.7929999999999999
270.5 1.477455443789063 0.7905
272.5 1.477455443789063 0.76
274.5 1.477455443789063 0.753
276.5 1.477455443789063 0.7989999999999999
278.5 1.477455443789063 0.7745
280.5 1.477455443789063 0.799
282.5 1.477455443789063 0.8089999999999999
284.5 1.477455443789063 0.789
286.5 1.477455443789063 0.7875000000000001
288.5 1.477455443789063 0.749
290.5 1.477455443789063 0.796
292.5 1.477455443789063 0.7665
294.5 1.477455443789063 0.8185
296.5 1.477455443789063 0.7915000000000001
298.5 1.477455443789063 0.8220000000000001
300.5 1.477455443789063 0.806
302.5 1.477455443789063 0.8055
304.5 1.477455443789063 0.841
306.5 1.477455443789063 0.8315
308.5 1.477455443789063 0.837
310.5 1.477455443789063 0.7975
312.5 1.477455443789063 0.77
314.5 1.477455443789063 0.8160000000000001
316.5 1.477455443789063 0.8505
318.5 1.477455443789063 0.8235
320.5 1.477455443789063 0.7885
322.5 1.477455443789063 0.8254999999999999
324.5 1.477455443789063 0.8180000000000001
326.5 1.477455443789063 0.808
328.5 1.477455443789063 0.8514999999999999
330.5 1.477455443789063 0.8215
332.5 1.477455443789063 0.8180000000000001
334.5 1.477455443789063 0.8160000000000001
336.5 1.477455443789063 0.85
338.5 1.477455443789063 0.8265
340.5 1.477455443789063 0.8394999999999999
342.5 1.477455443789063 0.8385
344.5 1.477455443789063 0.8334999999999999
346.5 1.477455443789063 0.8835
348.5 1.477455443789063 0.8325
350.5 1.477455443789063 0.8534999999999999
352.5 1.477455443789063 0.8694999999999999
354.5 1.477455443789063 0.8765000000000001
356.5 1.477455443789063 0.841
358.5 1.477455443789063 0.84
360.5 1.477455443789063 0.8805000000000001
362.5 1.477455443789063 0.8634999999999999
364.5 1.477455443789063 0.8815
366.5 1.477455443789063 0.8565
368.5 1.477455443789063 0.8985000000000001
370.5 1.477455443789063 0.8805000000000001
372.5 1.477455443789063 0.878
374.5 1.477455443789063 0.8515
376.5 1.477455443789063 0.833
378.5 1.477455443789063 0.8785000000000001
380.5 1.477455443789063 0.868
382.5 1.477455443789063 0.9015
384.5 1.477455443789063 0.8785000000000001
386.5 1.477455443789063 0.8345
388.5 1.477455443789063 0.8585
390.5 1.477455443789063 0.8959999999999999
392.5 1.477455443789063 0.831
394.5 1.477455443789063 0.8725
396.5 1.477455443789063 0.8865000000000001
398.5 1.477455443789063 0.9265
400.5 1.477455443789063 0.8855
402.5 1.477455443789063 0.8705
404.5 1.477455443789063 0.869
406.5 1.477455443789063 0.859
408.5 1.477455443789063 0.8374999999999999
410.5 1.477455443789063 0.8805000000000001
412.5 1.477455443789063 0.853
414.5 1.477455443789063 0.8374999999999999
416.5 1.477455443789063 0.863
418.5 1.477455443789063 0.8825000000000001
420.5 1.477455443789063 0.835
422.5 1.477455443789063 0.891
424.5 1.477455443789063 0.8220000000000001
426.5 1.477455443789063 0.884
428.5 1.477455443789063 0.855
430.5 1.477455443789063 0.854
432.5 1.477455443789063 0.8514999999999999
434.5 1.477455443789063 0.808
436.5 1.477455443789063 0.8605
438.5 1.477455443789063 0.844
440.5 1.477455443789063 0.839
442.5 1.477455443789063 0.8505
444.5 1.477455443789063 0.8454999999999999
446.5 1.477455443789063 0.8280000000000001
448.5 1.477455443789063 0.7935
450.5 1.477455443789063 0.8254999999999999
452.5 1.477455443789063 0.8340000000000001
454.5 1.477455443789063 0.8055
456.5 1.477455443789063 0.7755000000000001
458.5 1.477455443789063 0.7875000000000001
460.5 1.477455443789063 0.746
462.5 1.477455443789063 0.757
464.5 1.477455443789063 0.744
466.5 1.477455443789063 0.708
468.5 1.477455443789063 0.7324999999999999
470.5 1.477455443789063 0.727
472.5 1.477455443789063 0.705
474.5 1.477455443789063 0.6585000000000001
476.5 1.477455443789063 0.653
478.5 1.477455443789063 0.619
480.5 1.477455443789063 0.6094999999999999
482.5 1.477455443789063 0.616
484.5 1.477455443789063 0.5725
486.5 1.477455443789063 0.5845
488.5 1.477455443789063 0.552
490.5 1.477455443789063 0.5295000000000001
492.5 1.477455443789063 0.528
494.5 1.477455443789063 0.4655
496.5 1.477455443789063 0.4435
498.5 1.477455443789063 0.393
500.5 1.477455443789063 0.39849999999999997
502.5 1.477455443789063 0.351
504.5 1.477455443789063 0.3415
506.5 1.477455443789063 0.319
508.5 1.477455443789063 0.297
510.5 1.477455443789063 0.274
512.0 1.477455443789063 0.259

2.5 1.5513282159785162 0.17099999999999999
4.5 1.5513282159785162 0.1985
6.5 1.5513282159785162 0.20800000000000002
8.5 1.5513282159785162 0.213
10.5 1.5513282159785162 0.2295
12.5 1.5513282159785162 0.238
14.5 1.5513282159785162 0.2465
16.5 1.5513282159785162 0.244
18.5 1.5513282159785162 0.26
20.5 1.5513282159785162 0.2675
22.5 1.5513282159785162 0.2835
24.5 1.5513282159785162 0.296
26.5 1.5513282159785162 0.289
28.5 1.5513282159785162 0.302
30.5 1.5513282159785162 0.3035
32.5 1.5513282159785162 0.3055
34.5 1.5513282159785162 0.3335
36.5 1.5513282159785162 0.34450000000000003
38.5 1.5513282159785162 0.34850000000000003
40.5 1.5513282159785162 0.3425
42.5 1.5513282159785162 0.35050000000000003
44.5 1.5513282159785162 0.3715
46.5 1.5513282159785162 0.3845
48.5 1.5513282159785162 0.3755
50.5 1.5513282159785162 0.3755
52.5 1.5513282159785162 0.39749999999999996
54.5 1.5513282159785162 0.384
56.5 1.5513282159785162 0.4115
58.5 1.5513282159785162 0.4035
60.5 1.5513282159785162 0.4
62.5 1.5513282159785162 0.40149999999999997
64.5 1.5513282159785162 0.4135
66.5 1.5513282159785162 0.44
68.5 1.5513282159785162 0.4165
70.5 1.5513282159785162 0.443
72.5 1.5513282159785162 0.4525
74.5 1.5513282159785162 0.448
76.5 1.5513282159785162 0.432
78.5 1.5513282159785162 0.47950000000000004
80.5 1.5513282159785162 0.4765
82.5 1.5513282159785162 0.4585
84.5 1.5513282159785162 0.479
86.5 1.5513282159785162 0.47050000000000003
88.5 1.5513282159785162 0.486
90.5 1.5513282159785162 0.5
92.5 1.5513282159785162 0.496
94.5 1.5513282159785162 0.5165
96.5 1.5513282159785162 0.4995
98.5 1.5513282159785162 0.4975
100.5 1.5513282159785162 0.524
102.5 1.5513282159785162 0.542
104.5 1.5513282159785162 0.5225
106.5 1.5513282159785162 0.5105
108.5 1.5513282159785162 0.5465
110.5 1.5513282159785162 0.5445
112.5 1.5513282159785162 0.517
114.5 1.5513282159785162 0.5395000000000001
116.5 1.5513282159785162 0.5415000000000001
118.5 1.5513282159785162 0.53
120.5 1.5513282159785162 0.537
122.5 1.5513282159785162 0.5515
124.5 1.5513282159785162 0.5735
126.5 1.5513282159785162 0.5725
128.5 1.5513282159785162 0.571
130.5 1.5513282159785162 0.542
132.5 1.5513282159785162 0.548
134.5 1.5513282159785162 0.5805
136.5 1.5513282159785162 0.593
138.5 1.5513282159785162 0.6174999999999999
140.5 1.5513282159785162 0.5985
142.5 1.5513282159785162 0.595
144.5 1.5513282159785162 0.603
146.5 1.5513282159785162 0.606
148.5 1.5513282159785162 0.6375
150.5 1.5513282159785162 0.632
152.5 1.5513282159785162 0.604
154.5 1.5513282159785162 0.6145
156.5 1.5513282159785162 0.614
158.5 1.5513282159785162 0.612
160.5 1.5513282159785162 0.663
162.5 1.5513282159785162 0.6255
164.5 1.5513282159785162 0.6495
166.5 1.5513282159785162 0.6325000000000001
168.5 1.5513282159785162 0.6285000000000001
170.5 1.5513282159785162 0.6575
172.5 1.5513282159785162 0.6665
174.5 1.5513282159785162 0.628
176.5 1.5513282159785162 0.645
178.5 1.5513282159785162 0.642
180.5 1.5513282159785162 0.647
182.5 1.5513282159785162 0.6275
184.5 1.5513282159785162 0.657
186.5 1.5513282159785162 0.6675
188.5 1.5513282159785162 0.645
190.5 1.5513282159785162 0.6685000000000001
192.5 1.5513282159785162 0.6885
194.5 1.5513282159785162 0.657
196.5 1.5513282159785162 0.6910000000000001
198.5 1.5513282159785162 0.6805
200.5 1.5513282159785162 0.6785
202.5 1.5513282159785162 0.7030000000000001
204.5 1.5513282159785162 0.668
206.5 1.5513282159785162 0.6745000000000001
208.5 1.5513282159785162 0.719
210.5 1.5513282159785162 0.6865
212.5 1.5513282159785162 0.6795
214.5 1.5513282159785162 0.6785000000000001
216.5 1.5513282159785162 0.7085
218.5 1.5513282159785162 0.706
220.5 1.5513282159785162 0.7015
222.5 1.5513282159785162 0.707
224.5 1.5513282159785162 0.693
226.5 1.5513282159785162 0.7095
228.5 1.5513282159785162 0.7204999999999999
230.5 1.5513282159785162 0.715
232.5 1.5513282159785162 0.735
234.5 1.5513282159785162 0.729
236.5 1.5513282159785162 0.7535000000000001
238.5 1.5513282159785162 0.7104999999999999
240.5 1.5513282159785162 0.743
242.5 1.5513282159785162 0.735
244.5 1.5513282159785162 0.7375
246.5 1.5513282159785162 0.762
248.5 1.5513282159785162 0.7575000000000001
250.5 1.5513282159785162 0.733
252.5 1.5513282159785162 0.76
254.5 1.5513282159785162 0.7575000000000001
256.5 1.5513282159785162 0.7645
258.5 1.5513282159785162 0.7635000000000001
260.5 1.5513282159785162 0.8145
262.5 1.5513282159785162 0.775
264.5 1.5513282159785162 0.7424999999999999
266.5 1.5513282159785162 0.786
268.5 1.5513282159785162 0.762
270.5 1.5513282159785162 0.7575000000000001
272.5 1.5513282159785162 0.79
274.5 1.5513282159785162 0.7845
276.5 1.5513282159785162 0.8225
278.5 1.5513282159785162 0.778
280.5 1.5513282159785162 0.7284999999999999
282.5 1.5513282159785162 0.787
284.5 1.5513282159785162 0.8005
286.5 1.5513282159785162 0.792
288.5 1.5513282159785162 0.7475
290.5 1.5513282159785162 0.78
292.5 1.5513282159785162 0.8009999999999999
294.5 1.5513282159785162 0.8265
296.5 1.5513282159785162 0.855
298.5 1.5513282159785162 0.798
300.5 1.5513282159785162 0.8140000000000001
302.5 1.5513282159785162 0.8109999999999999
304.5 1.5513282159785162 0.7835000000000001
306.5 1.5513282159785162 0.849
308.5 1.5513282159785162 0.7955
310.5 1.5513282159785162 0.8185
312.5 1.5513282159785162 0.789
314.5 1.5513282159785162 0.8334999999999999
316.5 1.5513282159785162 0.7905
318.5 1.5513282159785162 0.8425
320.5 1.5513282159785162 0.8180000000000001
322.5 1.5513282159785162 0.8285
324.5 1.5513282159785162 0.8005
326.5 1.5513282159785162 0.817
328.5 1.5513282159785162 0.836
330.5 1.5513282159785162 0.8115
332.5 1.5513282159785162 0.7895000000000001
334.5 1.5513282159785162 0.876
336.5 1.5513282159785162 0.8295
338.5 1.5513282159785162 0.8434999999999999
340.5 1.5513282159785162 0.846
342.5 1.5513282159785162 0.8175
344.5 1.5513282159785162 0.844
346.5 1.5513282159785162 0.871
348.5 1.5513282159785162 0.8214999999999999
350.5 1.5513282159785162 0.8545
352.5 1.5513282159785162 0.849
354.5 1.5513282159785162 0.906
356.5 1.5513282159785162 0.8514999999999999
358.5 1.5513282159785162 0.845
360.5 1.5513282159785162 0.8665
362.5 1.5513282159785162 0.855
364.5 1.5513282159785162 0.8865000000000001
366.5 1.5513282159785162 0.8500000000000001
368.5 1.5513282159785162 0.8855
370.5 1.5513282159785162 0.8674999999999999
372.5 1.5513282159785162 0.8625
374.5 1.5513282159785162 0.902
376.5 1.5513282159785162 0.872
378.5 1.5513282159785162 0.8614999999999999
380.5 1.5513282159785162 0.8485
382.5 1.5513282159785162 0.8755
384.5 1.5513282159785162 0.862
386.5 1.5513282159785162 0.855
388.5 1.5513282159785162 0.8565
390.5 1.5513282159785162 0.8905000000000001
392.5 1.5513282159785162 0.866
394.5 1.5513282159785162 0.875
396.5 1.5513282159785162 0.872
398.5 1.5513282159785162 0.8705
400.5 1.5513282159785162 0.8895
402.5 1.5513282159785162 0.84
404.5 1.5513282159785162 0.865
406.5 1.5513282159785162 0.877
408.5 1.5513282159785162 0.855
410.5 1.5513282159785162 0.8825000000000001
412.5 1.5513282159785162 0.8665
414.5 1.5513282159785162 0.843
416.5 1.5513282159785162 0.8605
418.5 1.5513282159785162 0.8385
420.5 1.5513282159785162 0.8155
422.5 1.5513282159785162 0.833
424.5 1.5513282159785162 0.8075
426.5 1.5513282159785162 0.8565
428.5 1.5513282159785162 0.844
430.5 1.5513282159785162 0.862
432.5 1.5513282159785162 0.908
434.5 1.5513282159785162 0.8085
436.5 1.5513282159785162 0.804
438.5 1.5513282159785162 0.836
440.5 1.5513282159785162 0.8314999999999999
442.5 1.5513282159785162 0.821
444.5 1.5513282159785162 0.834
446.5 1.5513282159785162 0.802
448.5 1.5513282159785162 0.796
450.5 1.5513282159785162 0.7955
452.5 1.5513282159785162 0.7965
454.5 1.5513282159785162 0.776
456.5 1.5513282159785162 0.7865
458.5 1.5513282159785162 0.8075
460.5 1.5513282159785162 0.754
462.5 1.5513282159785162 0.751
464.5 1.5513282159785162 0.7384999999999999
466.5 1.5513282159785162 0.7255
468.5 1.5513282159785162 0.751
470.5 1.5513282159785162 0.6865
472.5 1.5513282159785162 0.6799999999999999
474.5 1.5513282159785162 0.6705
476.5 1.5513282159785162 0.633
478.5 1.5513282159785162 0.634
480.5 1.5513282159785162 0.6145
482.5 1.5513282159785162 0.617
484.5 1.5513282159785162 0.5985
486.5 1.5513282159785162 0.558
488.5 1.5513282159785162 0.543
490.5 1.5513282159785162 0.5275000000000001
492.5 1.5513282159785162 0.509
494.5 1.5513282159785162 0.47050000000000003
496.5 1.5513282159785162 0.4415
498.5 1.5513282159785162 0.421
500.5 1.5513282159785162 0.382
502.5 1.5513282159785162 0.3645
504.5 1.5513282159785162 0.335
506.5 1.5513282159785162 0.318
508.5 1.5513282159785162 0.2935
510.5 1.5513282159785162 0.274
512.0 1.5513282159785162 0.254

2.5 1.628894626777442 0.1805
4.5 1.628894626777442 0.2
6.5 1.628894626777442 0.20950000000000002
8.5 1.628894626777442 0.226
10.5 1.628894626777442 0.23
12.5 1.628894626777442 0.2455
14.5 1.628894626777442 0.2545
16.5 1.628894626777442 0.2395
18.5 1.628894626777442 0.2635
20.5 1.628894626777442 0.2825
22.5 1.628894626777442 0.29100000000000004
24.5 1.628894626777442 0.295
26.5 1.628894626777442 0.2905
28.5 1.628894626777442 0.3235
30.5 1.628894626777442 0.302
32.5 1.628894626777442 0.3155
34.5 1.628894626777442 0.328
36.5 1.628894626777442 0.333
38.5 1.628894626777442 0.355
40.5 1.628894626777442 0.3355
42.5 1.628894626777442 0.356
44.5 1.628894626777442 0.382
46.5 1.628894626777442 0.375
48.5 1.628894626777442 0.377
50.5 1.628894626777442 0.38
52.5 1.628894626777442 0.3995
54.5 1.628894626777442 0.4
56.5 1.628894626777442 0.406
58.5 1.628894626777442 0.405
60.5 1.628894626777442 0.4155
62.5 1.628894626777442 0.4245
64.5 1.628894626777442 0.4315
66.5 1.628894626777442 0.4285
68.5 1.628894626777442 0.431
70.5 1.628894626777442 0.445
72.5 1.628894626777442 0.451
74.5 1.628894626777442 0.437
76.5 1.628894626777442 0.4515
78.5 1.628894626777442 0.4875
80.5 1.628894626777442 0.501
82.5 1.628894626777442 0.503
84.5 1.628894626777442 0.4905
86.5 1.628894626777442 0.492
88.5 1.628894626777442 0.47150000000000003
90.5 1.628894626777442 0.4995
92.5 1.628894626777442 0.4635
94.5 1.628894626777442 0.505
96.5 1.628894626777442 0.489
98.5 1.628894626777442 0.5235000000000001
100.5 1.628894626777442 0.517
102.5 1.628894626777442 0.541
104.5 1.628894626777442 0.517
106.5 1.628894626777442 0.5235000000000001
108.5 1.628894626777442 0.5429999999999999
110.5 1.628894626777442 0.5265
112.5 1.628894626777442 0.527
114.5 1.628894626777442 0.5395000000000001
116.5 1.628894626777442 0.558
118.5 1.628894626777442 0.558
120.5 1.628894626777442 0.5645
122.5 1.628894626777442 0.5595
124.5 1.628894626777442 0.5645
126.5 1.628894626777442 0.5665
128.5 1.628894626777442 0.581
130.5 1.628894626777442 0.572
132.5 1.628894626777442 0.5695
134.5 1.628894626777442 0.5774999999999999
136.5 1.628894626777442 0.5794999999999999
138.5 1.628894626777442 0.5794999999999999
140.5 1.628894626777442 0.5915
142.5 1.628894626777442 0.612
144.5 1.628894626777442 0.6034999999999999
146.5 1.628894626777442 0.576
148.5 1.628894626777442 0.6105
150.5 1.628894626777442 0.625
152.5 1.628894626777442 0.602
154.5 1.628894626777442 0.6355
156.5 1.628894626777442 0.649
158.5 1.628894626777442 0.5905
160.5 1.628894626777442 0.622
162.5 1.628894626777442 0.6154999999999999
164.5 1.628894626777442 0.613
166.5 1.628894626777442 0.6255
168.5 1.628894626777442 0.6395
170.5 1.628894626777442 0.653
172.5 1.628894626777442 0.669
174.5 1.628894626777442 0.658
176.5 1.628894626777442 0.6845
178.5 1.628894626777442 0.648
180.5 1.628894626777442 0.671
182.5 1.628894626777442 0.6565000000000001
184.5 1.628894626777442 0.6525000000000001
186.5 1.628894626777442 0.6405000000000001
188.5 1.628894626777442 0.645
190.5 1.628894626777442 0.669
192.5 1.628894626777442 0.703
194.5 1.628894626777442 0.6375
196.5 1.628894626777442 0.6805
198.5 1.628894626777442 0.6785
200.5 1.628894626777442 0.6924999999999999
202.5 1.628894626777442 0.7
204.5 1.628894626777442 0.704
206.5 1.628894626777442 0.661
208.5 1.628894626777442 0.671
210.5 1.628894626777442 0.681
212.5 1.628894626777442 0.6765
214.5 1.628894626777442 0.6819999999999999
216.5 1.628894626777442 0.702
218.5 1.628894626777442 0.713
220.5 1.628894626777442 0.7115
222.5 1.628894626777442 0.7315
224.5 1.628894626777442 0.729
226.5 1.628894626777442 0.738
228.5 1.628894626777442 0.718
230.5 1.628894626777442 0.7655000000000001
232.5 1.628894626777442 0.7215
234.5 1.628894626777442 0.7055
236.5 1.628894626777442 0.7484999999999999
238.5 1.628894626777442 0.7155
240.5 1.628894626777442 0.7195
242.5 1.628894626777442 0.7275
244.5 1.628894626777442 0.766
246.5 1.628894626777442 0.7565
248.5 1.628894626777442 0.73
250.5 1.628894626777442 0.739
252.5 1.628894626777442 0.7755000000000001
254.5 1.628894626777442 0.7645
256.5 1.628894626777442 0.7675000000000001
258.5 1.628894626777442 0.7464999999999999
260.5 1.628894626777442 0.7625
262.5 1.628894626777442 0.7545
264.5 1.628894626777442 0.766
266.5 1.628894626777442 0.7605
268.5 1.628894626777442 0.7715000000000001
270.5 1.628894626777442 0.7404999999999999
272.5 1.628894626777442 0.788
274.5 1.628894626777442 0.766
276.5 1.628894626777442 0.7989999999999999
278.5 1.628894626777442 0.774
280.5 1.628894626777442 0.765
282.5 1.628894626777442 0.772
284.5 1.628894626777442 0.7825
286.5 1.628894626777442 0.7585
288.5 1.628894626777442 0.7995
290.5 1.628894626777442 0.763
292.5 1.628894626777442 0.8145
294.5 1.628894626777442 0.794
296.5 1.628894626777442 0.841
298.5 1.628894626777442 0.79
300.5 1.628894626777442 0.8180000000000001
302.5 1.628894626777442 0.778
304.5 1.628894626777442 0.8055
306.5 1.628894626777442 0.8225
308.5 1.628894626777442 0.8145
310.5 1.628894626777442 0.7915
312.5 1.628894626777442 0.773
314.5 1.628894626777442 0.7785
316.5 1.628894626777442 0.8265
318.5 1.628894626777442 0.779
320.5 1.628894626777442 0.7949999999999999
322.5 1.628894626777442 0.8405
324.5 1.628894626777442 0.804
326.5 1.628894626777442 0.8055
328.5 1.628894626777442 0.8354999999999999
330.5 1.628894626777442 0.829
332.5 1.628894626777442 0.7895
334.5 1.628894626777442 0.827
336.5 1.628894626777442 0.8374999999999999
338.5 1.628894626777442 0.8525
340.5 1.628894626777442 0.884
342.5 1.628894626777442 0.842
344.5 1.628894626777442 0.831
346.5 1.628894626777442 0.8545
348.5 1.628894626777442 0.834
350.5 1.628894626777442 0.8414999999999999
352.5 1.628894626777442 0.819
354.5 1.628894626777442 0.8414999999999999
356.5 1.628894626777442 0.835
358.5 1.628894626777442 0.875
360.5 1.628894626777442 0.889
362.5 1.628894626777442 0.838
364.5 1.628894626777442 0.854
366.5 1.628894626777442 0.837
368.5 1.628894626777442 0.931
370.5 1.628894626777442 0.8825000000000001
372.5 1.628894626777442 0.8454999999999999
374.5 1.628894626777442 0.855
376.5 1.628894626777442 0.842
378.5 1.628894626777442 0.864
380.5 1.628894626777442 0.841
382.5 1.628894626777442 0.836
384.5 1.628894626777442 0.8765000000000001
386.5 1.628894626777442 0.876
388.5 1.628894626777442 0.8845000000000001
390.5 1.628894626777442 0.8795
392.5 1.628894626777442 0.8634999999999999
394.5 1.628894626777442 0.865
396.5 1.628894626777442 0.8865000000000001
398.5 1.628894626777442 0.857
400.5 1.628894626777442 0.824
402.5 1.628894626777442 0.848
404.5 1.628894626777442 0.8365
406.5 1.628894626777442 0.8654999999999999
408.5 1.628894626777442 0.866
410.5 1.628894626777442 0.856
412.5 1.628894626777442 0.8485
414.5 1.628894626777442 0.8485
416.5 1.628894626777442 0.8294999999999999
418.5 1.628894626777442 0.8234999999999999
420.5 1.628894626777442 0.8385
422.5 1.628894626777442 0.8795
424.5 1.628894626777442 0.845
426.5 1.628894626777442 0.9045000000000001
428.5 1.628894626777442 0.8420000000000001
430.5 1.628894626777442 0.8345
432.5 1.628894626777442 0.8300000000000001
434.5 1.628894626777442 0.835
436.5 1.628894626777442 0.8360000000000001
438.5 1.628894626777442 0.8340000000000001
440.5 1.628894626777442 0.832
442.5 1.628894626777442 0.797
444.5 1.628894626777442 0.841
446.5 1.628894626777442 0.8069999999999999
448.5 1.628894626777442 0.8205
450.5 1.628894626777442 0.7705
452.5 1.628894626777442 0.7945
454.5 1.628894626777442 0.8109999999999999
456.5 1.628894626777442 0.759
458.5 1.628894626777442 0.7815000000000001
460.5 1.628894626777442 0.7675000000000001
462.5 1.628894626777442 0.7155
464.5 1.628894626777442 0.7055
466.5 1.628894626777442 0.757
468.5 1.628894626777442 0.711
470.5 1.628894626777442 0.6905
472.5 1.628894626777442 0.6950000000000001
474.5 1.628894626777442 0.653
476.5 1.628894626777442 0.6575
478.5 1.628894626777442 0.668
480.5 1.628894626777442 0.6014999999999999
482.5 1.628894626777442 0.608
484.5 1.628894626777442 0.5715
486.5 1.628894626777442 0.548
488.5 1.628894626777442 0.543
490.5 1.628894626777442 0.5255000000000001
492.5 1.628894626777442 0.519
494.5 1.628894626777442 0.45899999999999996
496.5 1.628894626777442 0.4425
498.5 1.628894626777442 0.4215
500.5 1.628894626777442 0.3915
502.5 1.628894626777442 0.3555
504.5 1.628894626777442 0.33
506.5 1.628894626777442 0.3155
508.5 1.628894626777442 0.297
510.5 1.628894626777442 0.293
512.0 1.628894626777442 0.252

2.5 1.7103393581163142 0.1735
4.5 1.7103393581163142 0.20350000000000001
6.5 1.7103393581163142 0.216
8.5 1.7103393581163142 0.23299999999999998
10.5 1.7103393581163142 0.24
12.5 1.7103393581163142 0.2385
14.5 1.7103393581163142 0.258
16.5 1.7103393581163142 0.27
18.5 1.7103393581163142 0.2715
20.5 1.7103393581163142 0.2845
22.5 1.7103393581163142 0.28300000000000003
24.5 1.7103393581163142 0.298
26.5 1.7103393581163142 0.3035
28.5 1.7103393581163142 0.3085
30.5 1.7103393581163142 0.3085
32.5 1.7103393581163142 0.3255
34.5 1.7103393581163142 0.3385
36.5 1.7103393581163142 0.3415
38.5 1.7103393581163142 0.36
40.5 1.7103393581163142 0.3385
42.5 1.7103393581163142 0.3595
44.5 1.7103393581163142 0.363
46.5 1.7103393581163142 0.387
48.5 1.7103393581163142 0.3945
50.5 1.7103393581163142 0.4075
52.5 1.7103393581163142 0.3965
54.5 1.7103393581163142 0.423
56.5 1.7103393581163142 0.4235
58.5 1.7103393581163142 0.3955
60.5 1.7103393581163142 0.409
62.5 1.7103393581163142 0.444
64.5 1.7103393581163142 0.4205
66.5 1.7103393581163142 0.4305
68.5 1.7103393581163142 0.4355
70.5 1.7103393581163142 0.428
72.5 1.7103393581163142 0.46199999999999997
74.5 1.7103393581163142 0.45
76.5 1.7103393581163142 0.4625
78.5 1.7103393581163142 0.492
80.5 1.7103393581163142 0.492
82.5 1.7103393581163142 0.4985
84.5 1.7103393581163142 0.4915
86.5 1.7103393581163142 0.4835
88.5 1.7103393581163142 0.479
90.5 1.7103393581163142 0.523
92.5 1.7103393581163142 0.484
94.5 1.7103393581163142 0.512
96.5 1.7103393581163142 0.5155000000000001
98.5 1.7103393581163142 0.5245
100.5 1.7103393581163142 0.509
102.5 1.7103393581163142 0.5355000000000001
104.5 1.7103393581163142 0.538
106.5 1.7103393581163142 0.5195000000000001
108.5 1.7103393581163142 0.5445
110.5 1.7103393581163142 0.536
112.5 1.7103393581163142 0.5575000000000001
114.5 1.7103393581163142 0.5674999999999999
116.5 1.7103393581163142 0.5715
118.5 1.7103393581163142 0.5565
120.5 1.7103393581163142 0.5565
122.5 1.7103393581163142 0.5774999999999999
124.5 1.7103393581163142 0.5894999999999999
126.5 1.7103393581163142 0.5765
128.5 1.7103393581163142 0.549
130.5 1.7103393581163142 0.5635
132.5 1.7103393581163142 0.5645
134.5 1.7103393581163142 0.6005
136.5 1.7103393581163142 0.5985
138.5 1.7103393581163142 0.5825
140.5 1.7103393581163142 0.589
142.5 1.7103393581163142 0.6005
144.5 1.7103393581163142 0.6065
146.5 1.7103393581163142 0.576
148.5 1.7103393581163142 0.626
150.5 1.7103393581163142 0.638
152.5 1.7103393581163142 0.5965
154.5 1.7103393581163142 0.622
156.5 1.7103393581163142 0.6265000000000001
158.5 1.7103393581163142 0.6265000000000001
160.5 1.7103393581163142 0.6134999999999999
162.5 1.7103393581163142 0.6305000000000001
164.5 1.7103393581163142 0.6455
166.5 1.7103393581163142 0.6325000000000001
168.5 1.7103393581163142 0.638
170.5 1.7103393581163142 0.664
172.5 1.7103393581163142 0.6865
174.5 1.7103393581163142 0.6655
176.5 1.7103393581163142 0.687
178.5 1.7103393581163142 0.6735
180.5 1.7103393581163142 0.663
182.5 1.7103393581163142 0.7
184.5 1.7103393581163142 0.681
186.5 1.7103393581163142 0.659
188.5 1.7103393581163142 0.6675
190.5 1.7103393581163142 0.6405000000000001
192.5 1.7103393581163142 0.7044999999999999
194.5 1.7103393581163142 0.659
196.5 1.7103393581163142 0.6795
198.5 1.7103393581163142 0.6705
200.5 1.7103393581163142 0.6890000000000001
202.5 1.7103393581163142 0.6845
204.5 1.7103393581163142 0.6859999999999999
206.5 1.7103393581163142 0.679
208.5 1.7103393581163142 0.711
210.5 1.7103393581163142 0.6930000000000001
212.5 1.7103393581163142 0.7075
214.5 1.7103393581163142 0.7184999999999999
216.5 1.7103393581163142 0.731
218.5 1.7103393581163142 0.688
220.5 1.7103393581163142 0.6884999999999999
222.5 1.7103393581163142 0.698
224.5 1.7103393581163142 0.715
226.5 1.7103393581163142 0.7044999999999999
228.5 1.7103393581163142 0.7135
230.5 1.7103393581163142 0.753
232.5 1.7103393581163142 0.7084999999999999
234.5 1.7103393581163142 0.7625
236.5 1.7103393581163142 0.716
238.5 1.7103393581163142 0.756
240.5 1.7103393581163142 0.7175
242.5 1.7103393581163142 0.731
244.5 1.7103393581163142 0.734
246.5 1.7103393581163142 0.709
248.5 1.7103393581163142 0.7195
250.5 1.7103393581163142 0.754
252.5 1.7103393581163142 0.784
254.5 1.7103393581163142 0.759
256.5 1.7103393581163142 0.736
258.5 1.7103393581163142 0.7955000000000001
260.5 1.7103393581163142 0.773
262.5 1.7103393581163142 0.7845
264.5 1.7103393581163142 0.7495
266.5 1.7103393581163142 0.7705
268.5 1.7103393581163142 0.7875
270.5 1.7103393581163142 0.7665
272.5 1.7103393581163142 0.743
274.5 1.7103393581163142 0.757
276.5 1.7103393581163142 0.782
278.5 1.7103393581163142 0.8085
280.5 1.7103393581163142 0.7745
282.5 1.7103393581163142 0.7705
284.5 1.7103393581163142 0.7605
286.5 1.7103393581163142 0.7715000000000001
288.5 1.7103393581163142 0.774
290.5 1.7103393581163142 0.764
292.5 1.7103393581163142 0.7795000000000001
294.5 1.7103393581163142 0.7805
296.5 1.7103393581163142 0.8305
298.5 1.7103393581163142 0.8085
300.5 1.7103393581163142 0.817
302.5 1.7103393581163142 0.8055
304.5 1.7103393581163142 0.8574999999999999
306.5 1.7103393581163142 0.8354999999999999
308.5 1.7103393581163142 0.8085
310.5 1.7103393581163142 0.8049999999999999
312.5 1.7103393581163142 0.783
314.5 1.7103393581163142 0.7915000000000001
316.5 1.7103393581163142 0.792
318.5 1.7103393581163142 0.8265
320.5 1.7103393581163142 0.797
322.5 1.7103393581163142 0.8334999999999999
324.5 1.7103393581163142 0.8425
326.5 1.7103393581163142 0.81
328.5 1.7103393581163142 0.829
330.5 1.7103393581163142 0.7965
332.5 1.7103393581163142 0.82
334.5 1.7103393581163142 0.8594999999999999
336.5 1.7103393581163142 0.836
338.5 1.7103393581163142 0.837
340.5 1.7103393581163142 0.836
342.5 1.7103393581163142 0.8205
344.5 1.7103393581163142 0.8285
346.5 1.7103393581163142 0.847
348.5 1.7103393581163142 0.8445
350.5 1.7103393581163142 0.8365
352.5 1.7103393581163142 0.8585
354.5 1.7103393581163142 0.8385
356.5 1.7103393581163142 0.8274999999999999
358.5 1.7103393581163142 0.8240000000000001
360.5 1.7103393581163142 0.8165
362.5 1.7103393581163142 0.8314999999999999
364.5 1.7103393581163142 0.813
366.5 1.7103393581163142 0.854
368.5 1.7103393581163142 0.888
370.5 1.7103393581163142 0.863
372.5 1.7103393581163142 0.8825000000000001
374.5 1.7103393581163142 0.8485
376.5 1.7103393581163142 0.864
378.5 1.7103393581163142 0.862
380.5 1.7103393581163142 0.8205
382.5 1.7103393581163142 0.859
384.5 1.7103393581163142 0.8755
386.5 1.7103393581163142 0.8445
388.5 1.7103393581163142 0.842
390.5 1.7103393581163142 0.875
392.5 1.7103393581163142 0.882
394.5 1.7103393581163142 0.8314999999999999
396.5 1.7103393581163142 0.8565
398.5 1.7103393581163142 0.854
400.5 1.7103393581163142 0.844
402.5 1.7103393581163142 0.8494999999999999
404.5 1.7103393581163142 0.8815
406.5 1.7103393581163142 0.844
408.5 1.7103393581163142 0.8255
410.5 1.7103393581163142 0.88
412.5 1.7103393581163142 0.8374999999999999
414.5 1.7103393581163142 0.835
416.5 1.7103393581163142 0.8255
418.5 1.7103393581163142 0.8220000000000001
420.5 1.7103393581163142 0.846
422.5 1.7103393581163142 0.839
424.5 1.7103393581163142 0.888
426.5 1.7103393581163142 0.8594999999999999
428.5 1.7103393581163142 0.8089999999999999
430.5 1.7103393581163142 0.84
432.5 1.7103393581163142 0.8545
434.5 1.7103393581163142 0.8180000000000001
436.5 1.7103393581163142 0.862
438.5 1.7103393581163142 0.8145
440.5 1.7103393581163142 0.792
442.5 1.7103393581163142 0.8300000000000001
444.5 1.7103393581163142 0.813
446.5 1.7103393581163142 0.8374999999999999
448.5 1.7103393581163142 0.831
450.5 1.7103393581163142 0.798
452.5 1.7103393581163142 0.7625
454.5 1.7103393581163142 0.7849999999999999
456.5 1.7103393581163142 0.761
458.5 1.7103393581163142 0.761
460.5 1.7103393581163142 0.7885
462.5 1.7103393581163142 0.716
464.5 1.7103393581163142 0.728
466.5 1.7103393581163142 0.6995
468.5 1.7103393581163142 0.7215
470.5 1.7103393581163142 0.6964999999999999
472.5 1.7103393581163142 0.6765
474.5 1.7103393581163142 0.6725000000000001
476.5 1.7103393581163142 0.6485000000000001
478.5 1.7103393581163142 0.643
480.5 1.7103393581163142 0.6134999999999999
482.5 1.7103393581163142 0.596
484.5 1.7103393581163142 0.5609999999999999
486.5 1.7103393581163142 0.5615000000000001
488.5 1.7103393581163142 0.5245
490.5 1.7103393581163142 0.5135000000000001
492.5 1.7103393581163142 0.5045
494.5 1.7103393581163142 0.491
496.5 1.7103393581163142 0.4545
498.5 1.7103393581163142 0.4195
500.5 1.7103393581163142 0.4025
502.5 1.7103393581163142 0.366
504.5 1.7103393581163142 0.3335
506.5 1.7103393581163142 0.324
508.5 1.7103393581163142 0.2855
510.5 1.7103393581163142 0.2795
512.0 1.7103393581163142 0.282

2.5 1.79585632602213 0.186
4.5 1.79585632602213 0.1995
6.5 1.79585632602213 0.2125
8.5 1.79585632602213 0.2355
10.5 1.79585632602213 0.23349999999999999
12.5 1.79585632602213 0.2465
14.5 1.79585632602213 0.259
16.5 1.79585632602213 0.253
18.5 1.79585632602213 0.2775
20.5 1.79585632602213 0.2865
22.5 1.79585632602213 0.29100000000000004
24.5 1.79585632602213 0.3105
26.5 1.79585632602213 0.31
28.5 1.79585632602213 0.3175
30.5 1.79585632602213 0.318
32.5 1.79585632602213 0.32
34.5 1.79585632602213 0.345
36.5 1.79585632602213 0.3605
38.5 1.79585632602213 0.3545
40.5 1.79585632602213 0.35
42.5 1.79585632602213 0.3685
44.5 1.79585632602213 0.382
46.5 1.79585632602213 0.388
48.5 1.79585632602213 0.3835
50.5 1.79585632602213 0.3915
52.5 1.79585632602213 0.40900000000000003
54.5 1.79585632602213 0.3835
56.5 1.79585632602213 0.41000000000000003
58.5 1.79585632602213 0.427
60.5 1.79585632602213 0.425
62.5 1.79585632602213 0.45
64.5 1.79585632602213 0.4365
66.5 1.79585632602213 0.438
68.5 1.79585632602213 0.438
70.5 1.79585632602213 0.453
72.5 1.79585632602213 0.4605
74.5 1.79585632602213 0.45
76.5 1.79585632602213 0.47450000000000003
78.5 1.79585632602213 0.472
80.5 1.79585632602213 0.5005
82.5 1.79585632602213 0.4765
84.5 1.79585632602213 0.5015000000000001
86.5 1.79585632602213 0.492
88.5 1.79585632602213 0.491
90.5 1.79585632602213 0.5125
92.5 1.79585632602213 0.4835
94.5 1.79585632602213 0.5065
96.5 1.79585632602213 0.5085
98.5 1.79585632602213 0.514
100.5 1.79585632602213 0.5195000000000001
102.5 1.79585632602213 0.538
104.5 1.79585632602213 0.5495
106.5 1.79585632602213 0.529
108.5 1.79585632602213 0.5625
110.5 1.79585632602213 0.5445
112.5 1.79585632602213 0.5585
114.5 1.79585632602213 0.527
116.5 1.79585632602213 0.562
118.5 1.79585632602213 0.549
120.5 1.79585632602213 0.5705
122.5 1.79585632602213 0.5805
124.5 1.79585632602213 0.5814999999999999
126.5 1.79585632602213 0.5660000000000001
128.5 1.79585632602213 0.5640000000000001
130.5 1.79585632602213 0.5905
132.5 1.79585632602213 0.5665
134.5 1.79585632602213 0.5855
136.5 1.79585632602213 0.594
138.5 1.79585632602213 0.5805
140.5 1.79585632602213 0.595
142.5 1.79585632602213 0.6065
144.5 1.79585632602213 0.61
146.5 1.79585632602213 0.6225
148.5 1.79585632602213 0.6305000000000001
150.5 1.79585632602213 0.6205
152.5 1.79585632602213 0.608
154.5 1.79585632602213 0.6265000000000001
156.5 1.79585632602213 0.644
158.5 1.79585632602213 0.632
160.5 1.79585632602213 0.6605000000000001
162.5 1.79585632602213 0.6185
164.5 1.79585632602213 0.6425000000000001
166.5 1.79585632602213 0.665
168.5 1.79585632602213 0.6575
170.5 1.79585632602213 0.647
172.5 1.79585632602213 0.7030000000000001
174.5 1.79585632602213 0.6605000000000001
176.5 1.79585632602213 0.645
178.5 1.79585632602213 0.6695
180.5 1.79585632602213 0.6755
182.5 1.79585632602213 0.667
184.5 1.79585632602213 0.6539999999999999
186.5 1.79585632602213 0.644
188.5 1.79585632602213 0.6925
190.5 1.79585632602213 0.6605000000000001
192.5 1.79585632602213 0.6924999999999999
194.5 1.79585632602213 0.676
196.5 1.79585632602213 0.6695
198.5 1.79585632602213 0.6799999999999999
200.5 1.79585632602213 0.7005
202.5 1.79585632602213 0.702
204.5 1.79585632602213 0.687
206.5 1.79585632602213 0.6759999999999999
208.5 1.79585632602213 0.711
210.5 1.79585632602213 0.7015
212.5 1.79585632602213 0.69
214.5 1.79585632602213 0.729
216.5 1.79585632602213 0.7035
218.5 1.79585632602213 0.735
220.5 1.79585632602213 0.6955
222.5 1.79585632602213 0.747
224.5 1.79585632602213 0.6990000000000001
226.5 1.79585632602213 0.7130000000000001
228.5 1.79585632602213 0.722
230.5 1.79585632602213 0.714
232.5 1.79585632602213 0.75
234.5 1.79585632602213 0.7284999999999999
236.5 1.79585632602213 0.741
238.5 1.79585632602213 0.778
240.5 1.79585632602213 0.7424999999999999
242.5 1.79585632602213 0.7424999999999999
244.5 1.79585632602213 0.754
246.5 1.79585632602213 0.77
248.5 1.79585632602213 0.7645
250.5 1.79585632602213 0.772
252.5 1.79585632602213 0.767
254.5 1.79585632602213 0.7585
256.5 1.79585632602213 0.7384999999999999
258.5 1.79585632602213 0.7755000000000001
260.5 1.79585632602213 0.7825
262.5 1.79585632602213 0.7745
264.5 1.79585632602213 0.7505
266.5 1.79585632602213 0.7835000000000001
268.5 1.79585632602213 0.761
270.5 1.79585632602213 0.745
272.5 1.79585632602213 0.7785
274.5 1.79585632602213 0.775
276.5 1.79585632602213 0.788
278.5 1.79585632602213 0.7785
280.5 1.79585632602213 0.762
282.5 1.79585632602213 0.7949999999999999
284.5 1.79585632602213 0.7495
286.5 1.79585632602213 0.7725
288.5 1.79585632602213 0.7545
290.5 1.79585632602213 0.7865
292.5 1.79585632602213 0.806
294.5 1.79585632602213 0.813
296.5 1.79585632602213 0.8160000000000001
298.5 1.79585632602213 0.796
300.5 1.79585632602213 0.7655000000000001
302.5 1.79585632602213 0.7909999999999999
304.5 1.79585632602213 0.883
306.5 1.79585632602213 0.786
308.5 1.79585632602213 0.776
310.5 1.79585632602213 0.795
312.5 1.79585632602213 0.79
314.5 1.79585632602213 0.7855000000000001
316.5 1.79585632602213 0.7975000000000001
318.5 1.79585632602213 0.8400000000000001
320.5 1.79585632602213 0.8300000000000001
322.5 1.79585632602213 0.85
324.5 1.79585632602213 0.8425
326.5 1.79585632602213 0.867
328.5 1.79585632602213 0.8354999999999999
330.5 1.79585632602213 0.8225
332.5 1.79585632602213 0.7685
334.5 1.79585632602213 0.843
336.5 1.79585632602213 0.848
338.5 1.79585632602213 0.8275
340.5 1.79585632602213 0.8314999999999999
342.5 1.79585632602213 0.8565
344.5 1.79585632602213 0.8574999999999999
346.5 1.79585632602213 0.839
348.5 1.79585632602213 0.829
350.5 1.79585632602213 0.852
352.5 1.79585632602213 0.8585
354.5 1.79585632602213 0.8694999999999999
356.5 1.79585632602213 0.822
358.5 1.79585632602213 0.8645
360.5 1.79585632602213 0.8394999999999999
362.5 1.79585632602213 0.811
364.5 1.79585632602213 0.857
366.5 1.79585632602213 0.868
368.5 1.79585632602213 0.881
370.5 1.79585632602213 0.8734999999999999
372.5 1.79585632602213 0.8805000000000001
374.5 1.79585632602213 0.871
376.5 1.79585632602213 0.871
378.5 1.79585632602213 0.8665
380.5 1.79585632602213 0.8425
382.5 1.79585632602213 0.8674999999999999
384.5 1.79585632602213 0.892
386.5 1.79585632602213 0.849
388.5 1.79585632602213 0.8514999999999999
390.5 1.79585632602213 0.8454999999999999
392.5 1.79585632602213 0.837
394.5 1.79585632602213 0.839
396.5 1.79585632602213 0.897
398.5 1.79585632602213 0.9
400.5 1.79585632602213 0.8414999999999999
402.5 1.79585632602213 0.891
404.5 1.79585632602213 0.843
406.5 1.79585632602213 0.898
408.5 1.79585632602213 0.8065
410.5 1.79585632602213 0.8685
412.5 1.79585632602213 0.855
414.5 1.79585632602213 0.8494999999999999
416.5 1.79585632602213 0.8440000000000001
418.5 1.79585632602213 0.869
420.5 1.79585632602213 0.8525
422.5 1.79585632602213 0.8785000000000001
424.5 1.79585632602213 0.8705
426.5 1.79585632602213 0.884
428.5 1.79585632602213 0.8085
430.5 1.79585632602213 0.8414999999999999
432.5 1.79585632602213 0.847
434.5 1.79585632602213 0.7929999999999999
436.5 1.79585632602213 0.8454999999999999
438.5 1.79585632602213 0.8405
440.5 1.79585632602213 0.8485
442.5 1.79585632602213 0.7929999999999999
444.5 1.79585632602213 0.8089999999999999
446.5 1.79585632602213 0.8245
448.5 1.79585632602213 0.83
450.5 1.79585632602213 0.793
452.5 1.79585632602213 0.8095
454.5 1.79585632602213 0.8055000000000001
456.5 1.79585632602213 0.7989999999999999
458.5 1.79585632602213 0.746
460.5 1.79585632602213 0.7585
462.5 1.79585632602213 0.7284999999999999
464.5 1.79585632602213 0.73
466.5 1.79585632602213 0.7195
468.5 1.79585632602213 0.707
470.5 1.79585632602213 0.724
472.5 1.79585632602213 0.6885
474.5 1.79585632602213 0.638
476.5 1.79585632602213 0.626
478.5 1.79585632602213 0.651
480.5 1.79585632602213 0.622
482.5 1.79585632602213 0.634
484.5 1.79585632602213 0.5954999999999999
486.5 1.79585632602213 0.5655
488.5 1.79585632602213 0.5535
490.5 1.79585632602213 0.5255000000000001
492.5 1.79585632602213 0.5205
494.5 1.79585632602213 0.488
496.5 1.79585632602213 0.449
498.5 1.79585632602213 0.4115
500.5 1.79585632602213 0.4065
502.5 1.79585632602213 0.3615
504.5 1.79585632602213 0.3405
506.5 1.79585632602213 0.3235
508.5 1.79585632602213 0.3
510.5 1.79585632602213 0.27749999999999997
512.0 1.79585632602213 0.28

2.5 1.8856491423232367 0.18
4.5 1.8856491423232367 0.20550000000000002
6.5 1.8856491423232367 0.2165
8.5 1.8856491423232367 0.238
10.5 1.8856491423232367 0.23349999999999999
12.5 1.8856491423232367 0.255
14.5 1.8856491423232367 0.261
16.5 1.8856491423232367 0.265
18.5 1.8856491423232367 0.2725
20.5 1.8856491423232367 0.2865
22.5 1.8856491423232367 0.2995
24.5 1.8856491423232367 0.311
26.5 1.8856491423232367 0.3045
28.5 1.8856491423232367 0.327
30.5 1.8856491423232367 0.3275
32.5 1.8856491423232367 0.3295
34.5 1.8856491423232367 0.36
36.5 1.8856491423232367 0.361
38.5 1.8856491423232367 0.35350000000000004
40.5 1.8856491423232367 0.349
42.5 1.8856491423232367 0.3755
44.5 1.8856491423232367 0.3825
46.5 1.8856491423232367 0.393
48.5 1.8856491423232367 0.3815
50.5 1.8856491423232367 0.405
52.5 1.8856491423232367 0.4065
54.5 1.8856491423232367 0.3935
56.5 1.8856491423232367 0.4205
58.5 1.8856491423232367 0.435
60.5 1.8856491423232367 0.4435
62.5 1.8856491423232367 0.443
64.5 1.8856491423232367 0.4445
66.5 1.8856491423232367 0.444
68.5 1.8856491423232367 0.446
70.5 1.8856491423232367 0.4575
72.5 1.8856491423232367 0.46099999999999997
74.5 1.8856491423232367 0.4625
76.5 1.8856491423232367 0.48550000000000004
78.5 1.8856491423232367 0.46399999999999997
80.5 1.8856491423232367 0.509
82.5 1.8856491423232367 0.506
84.5 1.8856491423232367 0.5205
86.5 1.8856491423232367 0.513
88.5 1.8856491423232367 0.495
90.5 1.8856491423232367 0.5375000000000001
92.5 1.8856491423232367 0.5
94.5 1.8856491423232367 0.5135000000000001
96.5 1.8856491423232367 0.52
98.5 1.8856491423232367 0.539
100.5 1.8856491423232367 0.518
102.5 1.8856491423232367 0.548
104.5 1.8856491423232367 0.5545
106.5 1.8856491423232367 0.552
108.5 1.8856491423232367 0.5455000000000001
110.5 1.8856491423232367 0.5525
112.5 1.8856491423232367 0.5820000000000001
114.5 1.8856491423232367 0.569
116.5 1.8856491423232367 0.548
118.5 1.8856491423232367 0.5805
120.5 1.8856491423232367 0.572
122.5 1.8856491423232367 0.5685
124.5 1.8856491423232367 0.592
126.5 1.8856491423232367 0.5865
128.5 1.8856491423232367 0.5925
130.5 1.8856491423232367 0.575
132.5 1.8856491423232367 0.5885
134.5 1.8856491423232367 0.578
136.5 1.8856491423232367 0.611
138.5 1.8856491423232367 0.615
140.5 1.8856491423232367 0.6255
142.5 1.8856491423232367 0.6295
144.5 1.8856491423232367 0.645
146.5 1.8856491423232367 0.6145
148.5 1.8856491423232367 0.621
150.5 1.8856491423232367 0.662
152.5 1.8856491423232367 0.6045
154.5 1.8856491423232367 0.655
156.5 1.8856491423232367 0.62
158.5 1.8856491423232367 0.6535
160.5 1.8856491423232367 0.657
162.5 1.8856491423232367 0.6465000000000001
164.5 1.8856491423232367 0.6445000000000001
166.5 1.8856491423232367 0.677
168.5 1.8856491423232367 0.6765
170.5 1.8856491423232367 0.6765
172.5 1.8856491423232367 0.693
174.5 1.8856491423232367 0.692
176.5 1.8856491423232367 0.6865
178.5 1.8856491423232367 0.6715
180.5 1.8856491423232367 0.658
182.5 1.8856491423232367 0.668
184.5 1.8856491423232367 0.6865
186.5 1.8856491423232367 0.698
188.5 1.8856491423232367 0.6785000000000001
190.5 1.8856491423232367 0.6759999999999999
192.5 1.8856491423232367 0.698
194.5 1.8856491423232367 0.688
196.5 1.8856491423232367 0.6565000000000001
198.5 1.8856491423232367 0.6615
200.5 1.8856491423232367 0.6995
202.5 1.8856491423232367 0.735
204.5 1.8856491423232367 0.7104999999999999
206.5 1.8856491423232367 0.6890000000000001
208.5 1.8856491423232367 0.7030000000000001
210.5 1.8856491423232367 0.7
212.5 1.8856491423232367 0.6984999999999999
214.5 1.8856491423232367 0.6915
216.5 1.8856491423232367 0.7235
218.5 1.8856491423232367 0.74
220.5 1.8856491423232367 0.731
222.5 1.8856491423232367 0.7284999999999999
224.5 1.8856491423232367 0.7505
226.5 1.8856491423232367 0.7184999999999999
228.5 1.8856491423232367 0.739
230.5 1.8856491423232367 0.7344999999999999
232.5 1.8856491423232367 0.761
234.5 1.8856491423232367 0.7275
236.5 1.8856491423232367 0.7315
238.5 1.8856491423232367 0.7404999999999999
240.5 1.8856491423232367 0.753
242.5 1.8856491423232367 0.76
244.5 1.8856491423232367 0.766
246.5 1.8856491423232367 0.7755000000000001
248.5 1.8856491423232367 0.782
250.5 1.8856491423232367 0.745
252.5 1.8856491423232367 0.777
254.5 1.8856491423232367 0.7705
256.5 1.8856491423232367 0.773
258.5 1.8856491423232367 0.7805
260.5 1.8856491423232367 0.787
262.5 1.8856491423232367 0.769
264.5 1.8856491423232367 0.785
266.5 1.8856491423232367 0.7665
268.5 1.8856491423232367 0.788
270.5 1.8856491423232367 0.8015
272.5 1.8856491423232367 0.729
274.5 1.8856491423232367 0.7645
276.5 1.8856491423232367 0.788
278.5 1.8856491423232367 0.7905
280.5 1.8856491423232367 0.789
282.5 1.8856491423232367 0.7525
284.5 1.8856491423232367 0.788
286.5 1.8856491423232367 0.802
288.5 1.8856491423232367 0.748
290.5 1.8856491423232367 0.7875000000000001
292.5 1.8856491423232367 0.7909999999999999
294.5 1.8856491423232367 0.8175
296.5 1.8856491423232367 0.8505
298.5 1.8856491423232367 0.8035
300.5 1.8856491423232367 0.825
302.5 1.8856491423232367 0.7965
304.5 1.8856491423232367 0.827
306.5 1.8856491423232367 0.8095
308.5 1.8856491423232367 0.7725
310.5 1.8856491423232367 0.8029999999999999
312.5 1.8856491423232367 0.7925
314.5 1.8856491423232367 0.817
316.5 1.8856491423232367 0.8275
318.5 1.8856491423232367 0.822
320.5 1.8856491423232367 0.813
322.5 1.8856491423232367 0.865
324.5 1.8856491423232367 0.841
326.5 1.8856491423232367 0.843
328.5 1.8856491423232367 0.8394999999999999
330.5 1.8856491423232367 0.7755000000000001
332.5 1.8856491423232367 0.8085
334.5 1.8856491423232367 0.8380000000000001
336.5 1.8856491423232367 0.838
338.5 1.8856491423232367 0.8334999999999999
340.5 1.8856491423232367 0.904
342.5 1.8856491423232367 0.833
344.5 1.8856491423232367 0.8334999999999999
346.5 1.8856491423232367 0.861
348.5 1.8856491423232367 0.8714999999999999
350.5 1.8856491423232367 0.8374999999999999
352.5 1.8856491423232367 0.8474999999999999
354.5 1.8856491423232367 0.854
356.5 1.8856491423232367 0.8574999999999999
358.5 1.8856491423232367 0.901
360.5 1.8856491423232367 0.8494999999999999
362.5 1.8856491423232367 0.862
364.5 1.8856491423232367 0.8445
366.5 1.8856491423232367 0.8694999999999999
368.5 1.8856491423232367 0.8925000000000001
370.5 1.8856491423232367 0.844
372.5 1.8856491423232367 0.899
374.5 1.8856491423232367 0.862
376.5 1.8856491423232367 0.859
378.5 1.8856491423232367 0.8734999999999999
380.5 1.8856491423232367 0.854
382.5 1.8856491423232367 0.8345
384.5 1.8856491423232367 0.8674999999999999
386.5 1.8856491423232367 0.861
388.5 1.8856491423232367 0.852
390.5 1.8856491423232367 0.847
392.5 1.8856491423232367 0.8685
394.5 1.8856491423232367 0.8554999999999999
396.5 1.8856491423232367 0.94
398.5 1.8856491423232367 0.863
400.5 1.8856491423232367 0.8645
402.5 1.8856491423232367 0.8474999999999999
404.5 1.8856491423232367 0.859
406.5 1.8856491423232367 0.876
408.5 1.8856491423232367 0.8574999999999999
410.5 1.8856491423232367 0.8805000000000001
412.5 1.8856491423232367 0.8645
414.5 1.8856491423232367 0.852
416.5 1.8856491423232367 0.8694999999999999
418.5 1.8856491423232367 0.8685
420.5 1.8856491423232367 0.813
422.5 1.8856491423232367 0.9115
424.5 1.8856491423232367 0.8385
426.5 1.8856491423232367 0.846
428.5 1.8856491423232367 0.8109999999999999
430.5 1.8856491423232367 0.8674999999999999
432.5 1.8856491423232367 0.841
434.5 1.8856491423232367 0.821
436.5 1.8856491423232367 0.823
438.5 1.8856491423232367 0.815
440.5 1.8856491423232367 0.836
442.5 1.8856491423232367 0.8025
444.5 1.8856491423232367 0.8225
446.5 1.8856491423232367 0.8300000000000001
448.5 1.8856491423232367 0.8294999999999999
450.5 1.8856491423232367 0.796
452.5 1.8856491423232367 0.7975
454.5 1.8856491423232367 0.7865
456.5 1.8856491423232367 0.801
458.5 1.8856491423232367 0.788
460.5 1.8856491423232367 0.788
462.5 1.8856491423232367 0.7355
464.5 1.8856491423232367 0.7135
466.5 1.8856491423232367 0.7064999999999999
468.5 1.8856491423232367 0.721
470.5 1.8856491423232367 0.662
472.5 1.8856491423232367 0.6915
474.5 1.8856491423232367 0.6845
476.5 1.8856491423232367 0.6715
478.5 1.8856491423232367 0.665
480.5 1.8856491423232367 0.6165
482.5 1.8856491423232367 0.6145
484.5 1.8856491423232367 0.584
486.5 1.8856491423232367 0.572
488.5 1.8856491423232367 0.5525
490.5 1.8856491423232367 0.532
492.5 1.8856491423232367 0.5055000000000001
494.5 1.8856491423232367 0.4685
496.5 1.8856491423232367 0.45
498.5 1.8856491423232367 0.44499999999999995
500.5 1.8856491423232367 0.397
502.5 1.8856491423232367 0.3655
504.5 1.8856491423232367 0.34199999999999997
506.5 1.8856491423232367 0.326
508.5 1.8856491423232367 0.2915
510.5 1.8856491423232367 0.2705
512.0 1.8856491423232367 0.264

2.5 1.9799315994393987 0.1815
4.5 1.9799315994393987 0.20350000000000001
6.5 1.9799315994393987 0.2245
8.5 1.9799315994393987 0.236
10.5 1.9799315994393987 0.244
12.5 1.9799315994393987 0.2505
14.5 1.9799315994393987 0.264
16.5 1.9799315994393987 0.279
18.5 1.9799315994393987 0.28200000000000003
20.5 1.9799315994393987 0.29200000000000004
22.5 1.9799315994393987 0.3
24.5 1.9799315994393987 0.315
26.5 1.9799315994393987 0.3135
28.5 1.9799315994393987 0.313
30.5 1.9799315994393987 0.32
32.5 1.9799315994393987 0.336
34.5 1.9799315994393987 0.3645
36.5 1.9799315994393987 0.3555
38.5 1.9799315994393987 0.3645
40.5 1.9799315994393987 0.3695
42.5 1.9799315994393987 0.3785
44.5 1.9799315994393987 0.373
46.5 1.9799315994393987 0.39
48.5 1.9799315994393987 0.41000000000000003
50.5 1.9799315994393987 0.4275
52.5 1.9799315994393987 0.426
54.5 1.9799315994393987 0.4345
56.5 1.9799315994393987 0.436
58.5 1.9799315994393987 0.424
60.5 1.9799315994393987 0.429
62.5 1.9799315994393987 0.448
64.5 1.9799315994393987 0.452
66.5 1.9799315994393987 0.4555
68.5 1.9799315994393987 0.47050000000000003
70.5 1.9799315994393987 0.48350000000000004
72.5 1.9799315994393987 0.4945
74.5 1.9799315994393987 0.49
76.5 1.9799315994393987 0.5
78.5 1.9799315994393987 0.512
80.5 1.9799315994393987 0.5035000000000001
82.5 1.9799315994393987 0.491
84.5 1.9799315994393987 0.508
86.5 1.9799315994393987 0.51
88.5 1.9799315994393987 0.513
90.5 1.9799315994393987 0.5185
92.5 1.9799315994393987 0.484
94.5 1.9799315994393987 0.5325
96.5 1.9799315994393987 0.521
98.5 1.9799315994393987 0.5455000000000001
100.5 1.9799315994393987 0.5495000000000001
102.5 1.9799315994393987 0.535
104.5 1.9799315994393987 0.589
106.5 1.9799315994393987 0.5365
108.5 1.9799315994393987 0.5794999999999999
110.5 1.9799315994393987 0.567
112.5 1.9799315994393987 0.558
114.5 1.9799315994393987 0.59
116.5 1.9799315994393987 0.5845
118.5 1.9799315994393987 0.5934999999999999
120.5 1.9799315994393987 0.6005
122.5 1.9799315994393987 0.591
124.5 1.9799315994393987 0.6214999999999999
126.5 1.9799315994393987 0.6065
128.5 1.9799315994393987 0.588
130.5 1.9799315994393987 0.5825
132.5 1.9799315994393987 0.5974999999999999
134.5 1.9799315994393987 0.608
136.5 1.9799315994393987 0.6005
138.5 1.9799315994393987 0.628
140.5 1.9799315994393987 0.628
142.5 1.9799315994393987 0.617
144.5 1.9799315994393987 0.632
146.5 1.9799315994393987 0.612
148.5 1.9799315994393987 0.635
150.5 1.9799315994393987 0.6325000000000001
152.5 1.9799315994393987 0.6395
154.5 1.9799315994393987 0.6585000000000001
156.5 1.9799315994393987 0.6455
158.5 1.9799315994393987 0.651
160.5 1.9799315994393987 0.6495
162.5 1.9799315994393987 0.6365000000000001
164.5 1.9799315994393987 0.651
166.5 1.9799315994393987 0.666
168.5 1.9799315994393987 0.668
170.5 1.9799315994393987 0.646
172.5 1.9799315994393987 0.695
174.5 1.9799315994393987 0.6819999999999999
176.5 1.9799315994393987 0.7015
178.5 1.9799315994393987 0.6825
180.5 1.9799315994393987 0.6699999999999999
182.5 1.9799315994393987 0.6815
184.5 1.9799315994393987 0.679
186.5 1.9799315994393987 0.72
188.5 1.9799315994393987 0.706
190.5 1.9799315994393987 0.709
192.5 1.9799315994393987 0.7255
194.5 1.9799315994393987 0.6819999999999999
196.5 1.9799315994393987 0.6910000000000001
198.5 1.9799315994393987 0.688
200.5 1.9799315994393987 0.701
202.5 1.9799315994393987 0.698
204.5 1.9799315994393987 0.6910000000000001
206.5 1.9799315994393987 0.6885
208.5 1.9799315994393987 0.712
210.5 1.9799315994393987 0.71
212.5 1.9799315994393987 0.7075
214.5 1.9799315994393987 0.6865
216.5 1.9799315994393987 0.728
218.5 1.9799315994393987 0.734
220.5 1.9799315994393987 0.7324999999999999
222.5 1.9799315994393987 0.7415
224.5 1.9799315994393987 0.731
226.5 1.9799315994393987 0.762
228.5 1.9799315994393987 0.7605
230.5 1.9799315994393987 0.758
232.5 1.9799315994393987 0.783
234.5 1.9799315994393987 0.7484999999999999
236.5 1.9799315994393987 0.74
238.5 1.9799315994393987 0.7585
240.5 1.9799315994393987 0.749
242.5 1.9799315994393987 0.7484999999999999
244.5 1.9799315994393987 0.749
246.5 1.9799315994393987 0.784
248.5 1.9799315994393987 0.774
250.5 1.9799315994393987 0.766
252.5 1.9799315994393987 0.788
254.5 1.9799315994393987 0.7655000000000001
256.5 1.9799315994393987 0.7765
258.5 1.9799315994393987 0.783
260.5 1.9799315994393987 0.7464999999999999
262.5 1.9799315994393987 0.779
264.5 1.9799315994393987 0.7989999999999999
266.5 1.9799315994393987 0.7885
268.5 1.9799315994393987 0.7985
270.5 1.9799315994393987 0.7785
272.5 1.9799315994393987 0.778
274.5 1.9799315994393987 0.7955000000000001
276.5 1.9799315994393987 0.7715000000000001
278.5 1.9799315994393987 0.8075000000000001
280.5 1.9799315994393987 0.783
282.5 1.9799315994393987 0.8105
284.5 1.9799315994393987 0.7785
286.5 1.9799315994393987 0.8065
288.5 1.9799315994393987 0.7765
290.5 1.9799315994393987 0.78
292.5 1.9799315994393987 0.8035
294.5 1.9799315994393987 0.832
296.5 1.9799315994393987 0.8354999999999999
298.5 1.9799315994393987 0.8105
300.5 1.9799315994393987 0.81
302.5 1.9799315994393987 0.8045
304.5 1.9799315994393987 0.81
306.5 1.9799315994393987 0.806
308.5 1.9799315994393987 0.8095
310.5 1.9799315994393987 0.845
312.5 1.9799315994393987 0.7765
314.5 1.9799315994393987 0.8180000000000001
316.5 1.9799315994393987 0.8180000000000001
318.5 1.9799315994393987 0.839
320.5 1.9799315994393987 0.797
322.5 1.9799315994393987 0.8434999999999999
324.5 1.9799315994393987 0.828
326.5 1.9799315994393987 0.8345
328.5 1.9799315994393987 0.847
330.5 1.9799315994393987 0.8245
332.5 1.9799315994393987 0.8155
334.5 1.9799315994393987 0.815
336.5 1.9799315994393987 0.8554999999999999
338.5 1.9799315994393987 0.8634999999999999
340.5 1.9799315994393987 0.843
342.5 1.9799315994393987 0.826
344.5 1.9799315994393987 0.8505
346.5 1.9799315994393987 0.8445
348.5 1.9799315994393987 0.8465
350.5 1.9799315994393987 0.8545
352.5 1.9799315994393987 0.881
354.5 1.9799315994393987 0.903
356.5 1.9799315994393987 0.8645
358.5 1.9799315994393987 0.8465
360.5 1.9799315994393987 0.8605
362.5 1.9799315994393987 0.8314999999999999
364.5 1.9799315994393987 0.867
366.5 1.9799315994393987 0.867
368.5 1.9799315994393987 0.8634999999999999
370.5 1.9799315994393987 0.893
372.5 1.9799315994393987 0.907
374.5 1.9799315994393987 0.886
376.5 1.9799315994393987 0.8825000000000001
378.5 1.9799315994393987 0.9275
380.5 1.9799315994393987 0.867
382.5 1.9799315994393987 0.8895
384.5 1.9799315994393987 0.864
386.5 1.9799315994393987 0.8745
388.5 1.9799315994393987 0.8534999999999999
390.5 1.9799315994393987 0.8585
392.5 1.9799315994393987 0.8725
394.5 1.9799315994393987 0.851
396.5 1.9799315994393987 0.8785000000000001
398.5 1.9799315994393987 0.8775
400.5 1.9799315994393987 0.8525
402.5 1.9799315994393987 0.8220000000000001
404.5 1.9799315994393987 0.856
406.5 1.9799315994393987 0.879
408.5 1.9799315994393987 0.876
410.5 1.9799315994393987 0.877
412.5 1.9799315994393987 0.8554999999999999
414.5 1.9799315994393987 0.8265
416.5 1.9799315994393987 0.8455
418.5 1.9799315994393987 0.8614999999999999
420.5 1.9799315994393987 0.8234999999999999
422.5 1.9799315994393987 0.8865000000000001
424.5 1.9799315994393987 0.857
426.5 1.9799315994393987 0.842
428.5 1.9799315994393987 0.8205
430.5 1.9799315994393987 0.8585
432.5 1.9799315994393987 0.867
434.5 1.9799315994393987 0.848
436.5 1.9799315994393987 0.8494999999999999
438.5 1.9799315994393987 0.8440000000000001
440.5 1.9799315994393987 0.7865
442.5 1.9799315994393987 0.799
444.5 1.9799315994393987 0.832
446.5 1.9799315994393987 0.8069999999999999
448.5 1.9799315994393987 0.833
450.5 1.9799315994393987 0.817
452.5 1.9799315994393987 0.7989999999999999
454.5 1.9799315994393987 0.7955000000000001
456.5 1.9799315994393987 0.8225
458.5 1.9799315994393987 0.767
460.5 1.9799315994393987 0.737
462.5 1.9799315994393987 0.728
464.5 1.9799315994393987 0.7545
466.5 1.9799315994393987 0.7324999999999999
468.5 1.9799315994393987 0.73
470.5 1.9799315994393987 0.7124999999999999
472.5 1.9799315994393987 0.6950000000000001
474.5 1.9799315994393987 0.6745
476.5 1.9799315994393987 0.6465000000000001
478.5 1.9799315994393987 0.6779999999999999
480.5 1.9799315994393987 0.624
482.5 1.9799315994393987 0.6054999999999999
484.5 1.9799315994393987 0.588
486.5 1.9799315994393987 0.5635
488.5 1.9799315994393987 0.5605
490.5 1.9799315994393987 0.5325
492.5 1.9799315994393987 0.4905
494.5 1.9799315994393987 0.479
496.5 1.9799315994393987 0.4555
498.5 1.9799315994393987 0.427
500.5 1.9799315994393987 0.41400000000000003
502.5 1.9799315994393987 0.363
504.5 1.9799315994393987 0.3675
506.5 1.9799315994393987 0.3125
508.5 1.9799315994393987 0.298
510.5 1.9799315994393987 0.2935
512.0 1.9799315994393987 0.291

2.5 2.0789281794113688 0.1945
4.5 2.0789281794113688 0.21500000000000002
6.5 2.0789281794113688 0.2275
8.5 2.0789281794113688 0.24
10.5 2.0789281794113688 0.2465
12.5 2.0789281794113688 0.2585
14.5 2.0789281794113688 0.2845
16.5 2.0789281794113688 0.2705
18.5 2.0789281794113688 0.3045
20.5 2.0789281794113688 0.305
22.5 2.0789281794113688 0.31
24.5 2.0789281794113688 0.335
26.5 2.0789281794113688 0.3115
28.5 2.0789281794113688 0.3165
30.5 2.0789281794113688 0.3425
32.5 2.0789281794113688 0.3555
34.5 2.0789281794113688 0.374
36.5 2.0789281794113688 0.377
38.5 2.0789281794113688 0.367
40.5 2.0789281794113688 0.365
42.5 2.0789281794113688 0.3805
44.5 2.0789281794113688 0.4005
46.5 2.0789281794113688 0.3945
48.5 2.0789281794113688 0.409
50.5 2.0789281794113688 0.426
52.5 2.0789281794113688 0.42
54.5 2.0789281794113688 0.4335
56.5 2.0789281794113688 0.446
58.5 2.0789281794113688 0.456
60.5 2.0789281794113688 0.437
62.5 2.0789281794113688 0.46799999999999997
64.5 2.0789281794113688 0.452
66.5 2.0789281794113688 0.4505
68.5 2.0789281794113688 0.4815
70.5 2.0789281794113688 0.48
72.5 2.0789281794113688 0.4875
74.5 2.0789281794113688 0.4685
76.5 2.0789281794113688 0.5045
78.5 2.0789281794113688 0.4925
80.5 2.0789281794113688 0.5005
82.5 2.0789281794113688 0.49
84.5 2.0789281794113688 0.5295000000000001
86.5 2.0789281794113688 0.52
88.5 2.0789281794113688 0.5115000000000001
90.5 2.0789281794113688 0.543
92.5 2.0789281794113688 0.531
94.5 2.0789281794113688 0.5585
96.5 2.0789281794113688 0.535
98.5 2.0789281794113688 0.5605
100.5 2.0789281794113688 0.5435000000000001
102.5 2.0789281794113688 0.5545
104.5 2.0789281794113688 0.556
106.5 2.0789281794113688 0.5375000000000001
108.5 2.0789281794113688 0.563
110.5 2.0789281794113688 0.589
112.5 2.0789281794113688 0.569
114.5 2.0789281794113688 0.5785
116.5 2.0789281794113688 0.5780000000000001
118.5 2.0789281794113688 0.5834999999999999
120.5 2.0789281794113688 0.5874999999999999
122.5 2.0789281794113688 0.5845
124.5 2.0789281794113688 0.606
126.5 2.0789281794113688 0.6045
128.5 2.0789281794113688 0.606
130.5 2.0789281794113688 0.628
132.5 2.0789281794113688 0.6125
134.5 2.0789281794113688 0.618
136.5 2.0789281794113688 0.614
138.5 2.0789281794113688 0.6194999999999999
140.5 2.0789281794113688 0.6295
142.5 2.0789281794113688 0.658
144.5 2.0789281794113688 0.6695
146.5 2.0789281794113688 0.641
148.5 2.0789281794113688 0.6435
150.5 2.0789281794113688 0.6685000000000001
152.5 2.0789281794113688 0.624
154.5 2.0789281794113688 0.683
156.5 2.0789281794113688 0.6795
158.5 2.0789281794113688 0.651
160.5 2.0789281794113688 0.654
162.5 2.0789281794113688 0.6799999999999999
164.5 2.0789281794113688 0.6895
166.5 2.0789281794113688 0.7024999999999999
168.5 2.0789281794113688 0.683
170.5 2.0789281794113688 0.68
172.5 2.0789281794113688 0.664
174.5 2.0789281794113688 0.7195
176.5 2.0789281794113688 0.702
178.5 2.0789281794113688 0.69
180.5 2.0789281794113688 0.7010000000000001
182.5 2.0789281794113688 0.7055
184.5 2.0789281794113688 0.6910000000000001
186.5 2.0789281794113688 0.696
188.5 2.0789281794113688 0.726
190.5 2.0789281794113688 0.7104999999999999
192.5 2.0789281794113688 0.737
194.5 2.0789281794113688 0.6815
196.5 2.0789281794113688 0.729
198.5 2.0789281794113688 0.7055
200.5 2.0789281794113688 0.7244999999999999
202.5 2.0789281794113688 0.71
204.5 2.0789281794113688 0.692
206.5 2.0789281794113688 0.6970000000000001
208.5 2.0789281794113688 0.7015
210.5 2.0789281794113688 0.711
212.5 2.0789281794113688 0.705
214.5 2.0789281794113688 0.7084999999999999
216.5 2.0789281794113688 0.7244999999999999
218.5 2.0789281794113688 0.7785
220.5 2.0789281794113688 0.7444999999999999
222.5 2.0789281794113688 0.7375
224.5 2.0789281794113688 0.7224999999999999
226.5 2.0789281794113688 0.7244999999999999
228.5 2.0789281794113688 0.7395
230.5 2.0789281794113688 0.763
232.5 2.0789281794113688 0.7595000000000001
234.5 2.0789281794113688 0.712
236.5 2.0789281794113688 0.778
238.5 2.0789281794113688 0.7464999999999999
240.5 2.0789281794113688 0.7525
242.5 2.0789281794113688 0.7795000000000001
244.5 2.0789281794113688 0.772
246.5 2.0789281794113688 0.774
248.5 2.0789281794113688 0.7625
250.5 2.0789281794113688 0.768
252.5 2.0789281794113688 0.775
254.5 2.0789281794113688 0.781
256.5 2.0789281794113688 0.779
258.5 2.0789281794113688 0.812
260.5 2.0789281794113688 0.7705
262.5 2.0789281794113688 0.806
264.5 2.0789281794113688 0.7785
266.5 2.0789281794113688 0.776
268.5 2.0789281794113688 0.7705
270.5 2.0789281794113688 0.7515000000000001
272.5 2.0789281794113688 0.7715000000000001
274.5 2.0789281794113688 0.8135
276.5 2.0789281794113688 0.8045
278.5 2.0789281794113688 0.8029999999999999
280.5 2.0789281794113688 0.782
282.5 2.0789281794113688 0.8305
284.5 2.0789281794113688 0.7905
286.5 2.0789281794113688 0.777
288.5 2.0789281794113688 0.768
290.5 2.0789281794113688 0.8065
292.5 2.0789281794113688 0.8140000000000001
294.5 2.0789281794113688 0.839
296.5 2.0789281794113688 0.832
298.5 2.0789281794113688 0.798
300.5 2.0789281794113688 0.8115
302.5 2.0789281794113688 0.8165
304.5 2.0789281794113688 0.835
306.5 2.0789281794113688 0.812
308.5 2.0789281794113688 0.8245
310.5 2.0789281794113688 0.8335
312.5 2.0789281794113688 0.807
314.5 2.0789281794113688 0.825
316.5 2.0789281794113688 0.83
318.5 2.0789281794113688 0.836
320.5 2.0789281794113688 0.8055
322.5 2.0789281794113688 0.817
324.5 2.0789281794113688 0.8305
326.5 2.0789281794113688 0.8320000000000001
328.5 2.0789281794113688 0.8365
330.5 2.0789281794113688 0.821
332.5 2.0789281794113688 0.8115
334.5 2.0789281794113688 0.866
336.5 2.0789281794113688 0.8365
338.5 2.0789281794113688 0.831
340.5 2.0789281794113688 0.86
342.5 2.0789281794113688 0.8474999999999999
344.5 2.0789281794113688 0.8214999999999999
346.5 2.0789281794113688 0.854
348.5 2.0789281794113688 0.8434999999999999
350.5 2.0789281794113688 0.8514999999999999
352.5 2.0789281794113688 0.8835
354.5 2.0789281794113688 0.868
356.5 2.0789281794113688 0.8494999999999999
358.5 2.0789281794113688 0.8765000000000001
360.5 2.0789281794113688 0.87
362.5 2.0789281794113688 0.85
364.5 2.0789281794113688 0.853
366.5 2.0789281794113688 0.8865000000000001
368.5 2.0789281794113688 0.882
370.5 2.0789281794113688 0.9095
372.5 2.0789281794113688 0.8674999999999999
374.5 2.0789281794113688 0.851
376.5 2.0789281794113688 0.8805000000000001
378.5 2.0789281794113688 0.8265
380.5 2.0789281794113688 0.891
382.5 2.0789281794113688 0.84
384.5 2.0789281794113688 0.867
386.5 2.0789281794113688 0.851
388.5 2.0789281794113688 0.866
390.5 2.0789281794113688 0.8785000000000001
392.5 2.0789281794113688 0.8525
394.5 2.0789281794113688 0.855
396.5 2.0789281794113688 0.9065
398.5 2.0789281794113688 0.8554999999999999
400.5 2.0789281794113688 0.84
402.5 2.0789281794113688 0.8334999999999999
404.5 2.0789281794113688 0.833
406.5 2.0789281794113688 0.887
408.5 2.0789281794113688 0.8285
410.5 2.0789281794113688 0.9035
412.5 2.0789281794113688 0.84
414.5 2.0789281794113688 0.8305
416.5 2.0789281794113688 0.845
418.5 2.0789281794113688 0.824
420.5 2.0789281794113688 0.8165
422.5 2.0789281794113688 0.839
424.5 2.0789281794113688 0.842
426.5 2.0789281794113688 0.873
428.5 2.0789281794113688 0.851
430.5 2.0789281794113688 0.8714999999999999
432.5 2.0789281794113688 0.866
434.5 2.0789281794113688 0.7815000000000001
436.5 2.0789281794113688 0.804
438.5 2.0789281794113688 0.8315
440.5 2.0789281794113688 0.8445
442.5 2.0789281794113688 0.8165
444.5 2.0789281794113688 0.8180000000000001
446.5 2.0789281794113688 0.8375
448.5 2.0789281794113688 0.8374999999999999
450.5 2.0789281794113688 0.819
452.5 2.0789281794113688 0.779
454.5 2.0789281794113688 0.805
456.5 2.0789281794113688 0.791
458.5 2.0789281794113688 0.7635000000000001
460.5 2.0789281794113688 0.768
462.5 2.0789281794113688 0.7444999999999999
464.5 2.0789281794113688 0.7395
466.5 2.0789281794113688 0.7435
468.5 2.0789281794113688 0.716
470.5 2.0789281794113688 0.7095
472.5 2.0789281794113688 0.723
474.5 2.0789281794113688 0.678
476.5 2.0789281794113688 0.669
478.5 2.0789281794113688 0.6435
480.5 2.0789281794113688 0.6435
482.5 2.0789281794113688 0.6085
484.5 2.0789281794113688 0.5914999999999999
486.5 2.0789281794113688 0.5745
488.5 2.0789281794113688 0.5665
490.5 2.0789281794113688 0.5205
492.5 2.0789281794113688 0.5265
494.5 2.0789281794113688 0.4915
496.5 2.0789281794113688 0.45799999999999996
498.5 2.0789281794113688 0.42300000000000004
500.5 2.0789281794113688 0.4055
502.5 2.0789281794113688 0.376
504.5 2.0789281794113688 0.357
506.5 2.0789281794113688 0.33
508.5 2.0789281794113688 0.306
510.5 2.0789281794113688 0.294
512.0 2.0789281794113688 0.293

2.5 2.182874588381937 0.1965
4.5 2.182874588381937 0.21050000000000002
6.5 2.182874588381937 0.239
8.5 2.182874588381937 0.242
10.5 2.182874588381937 0.2565
12.5 2.182874588381937 0.2725
14.5 2.182874588381937 0.2705
16.5 2.182874588381937 0.279
18.5 2.182874588381937 0.28800000000000003
20.5 2.182874588381937 0.3055
22.5 2.182874588381937 0.3075
24.5 2.182874588381937 0.32
26.5 2.182874588381937 0.3235
28.5 2.182874588381937 0.348
30.5 2.182874588381937 0.356
32.5 2.182874588381937 0.3485
34.5 2.182874588381937 0.373
36.5 2.182874588381937 0.3905
38.5 2.182874588381937 0.384
40.5 2.182874588381937 0.38
42.5 2.182874588381937 0.40549999999999997
44.5 2.182874588381937 0.3855
46.5 2.182874588381937 0.4165
48.5 2.182874588381937 0.4305
50.5 2.182874588381937 0.436
52.5 2.182874588381937 0.4295
54.5 2.182874588381937 0.4385
56.5 2.182874588381937 0.461
58.5 2.182874588381937 0.4385
60.5 2.182874588381937 0.442
62.5 2.182874588381937 0.4665
64.5 2.182874588381937 0.47650000000000003
66.5 2.182874588381937 0.46799999999999997
68.5 2.182874588381937 0.499
70.5 2.182874588381937 0.4795
72.5 2.182874588381937 0.495
74.5 2.182874588381937 0.4955
76.5 2.182874588381937 0.514
78.5 2.182874588381937 0.505
80.5 2.182874588381937 0.5155000000000001
82.5 2.182874588381937 0.5225
84.5 2.182874588381937 0.519
86.5 2.182874588381937 0.518
88.5 2.182874588381937 0.5555
90.5 2.182874588381937 0.554
92.5 2.182874588381937 0.517
94.5 2.182874588381937 0.551
96.5 2.182874588381937 0.569
98.5 2.182874588381937 0.5495
100.5 2.182874588381937 0.5595
102.5 2.182874588381937 0.5660000000000001
104.5 2.182874588381937 0.585
106.5 2.182874588381937 0.5585
108.5 2.182874588381937 0.5954999999999999
110.5 2.182874588381937 0.5495000000000001
112.5 2.182874588381937 0.591
114.5 2.182874588381937 0.5994999999999999
116.5 2.182874588381937 0.6154999999999999
118.5 2.182874588381937 0.5985
120.5 2.182874588381937 0.5774999999999999
122.5 2.182874588381937 0.617
124.5 2.182874588381937 0.602
126.5 2.182874588381937 0.6435
128.5 2.182874588381937 0.6145
130.5 2.182874588381937 0.6065
132.5 2.182874588381937 0.5874999999999999
134.5 2.182874588381937 0.6134999999999999
136.5 2.182874588381937 0.6425000000000001
138.5 2.182874588381937 0.6335
140.5 2.182874588381937 0.6635
142.5 2.182874588381937 0.644
144.5 2.182874588381937 0.636
146.5 2.182874588381937 0.638
148.5 2.182874588381937 0.6395
150.5 2.182874588381937 0.648
152.5 2.182874588381937 0.612
154.5 2.182874588381937 0.6465000000000001
156.5 2.182874588381937 0.69
158.5 2.182874588381937 0.6665000000000001
160.5 2.182874588381937 0.6859999999999999
162.5 2.182874588381937 0.6735
164.5 2.182874588381937 0.664
166.5 2.182874588381937 0.6890000000000001
168.5 2.182874588381937 0.6910000000000001
170.5 2.182874588381937 0.7015
172.5 2.182874588381937 0.667
174.5 2.182874588381937 0.6924999999999999
176.5 2.182874588381937 0.6935
178.5 2.182874588381937 0.683
180.5 2.182874588381937 0.6885
182.5 2.182874588381937 0.71
184.5 2.182874588381937 0.7164999999999999
186.5 2.182874588381937 0.724
188.5 2.182874588381937 0.678
190.5 2.182874588381937 0.6815
192.5 2.182874588381937 0.72
194.5 2.182874588381937 0.711
196.5 2.182874588381937 0.709
198.5 2.182874588381937 0.7004999999999999
200.5 2.182874588381937 0.719
202.5 2.182874588381937 0.7070000000000001
204.5 2.182874588381937 0.7135
206.5 2.182874588381937 0.7045
208.5 2.182874588381937 0.7475
210.5 2.182874588381937 0.7010000000000001
212.5 2.182874588381937 0.707
214.5 2.182874588381937 0.707
216.5 2.182874588381937 0.7535000000000001
218.5 2.182874588381937 0.7515000000000001
220.5 2.182874588381937 0.771
222.5 2.182874588381937 0.73
224.5 2.182874588381937 0.7565
226.5 2.182874588381937 0.747
228.5 2.182874588381937 0.747
230.5 2.182874588381937 0.7404999999999999
232.5 2.182874588381937 0.7495
234.5 2.182874588381937 0.766
236.5 2.182874588381937 0.751
238.5 2.182874588381937 0.7535000000000001
240.5 2.182874588381937 0.7615000000000001
242.5 2.182874588381937 0.764
244.5 2.182874588381937 0.774
246.5 2.182874588381937 0.8015
248.5 2.182874588381937 0.764
250.5 2.182874588381937 0.7685
252.5 2.182874588381937 0.7815
254.5 2.182874588381937 0.757
256.5 2.182874588381937 0.7484999999999999
258.5 2.182874588381937 0.8145
260.5 2.182874588381937 0.8015000000000001
262.5 2.182874588381937 0.8175
264.5 2.182874588381937 0.796
266.5 2.182874588381937 0.7815000000000001
268.5 2.182874588381937 0.7645
270.5 2.182874588381937 0.8035
272.5 2.182874588381937 0.785
274.5 2.182874588381937 0.7795000000000001
276.5 2.182874588381937 0.8005
278.5 2.182874588381937 0.7815000000000001
280.5 2.182874588381937 0.808
282.5 2.182874588381937 0.8085
284.5 2.182874588381937 0.784
286.5 2.182874588381937 0.8049999999999999
288.5 2.182874588381937 0.784
290.5 2.182874588381937 0.7424999999999999
292.5 2.182874588381937 0.812
294.5 2.182874588381937 0.8345
296.5 2.182874588381937 0.8365
298.5 2.182874588381937 0.86
300.5 2.182874588381937 0.8280000000000001
302.5 2.182874588381937 0.812
304.5 2.182874588381937 0.817
306.5 2.182874588381937 0.8365
308.5 2.182874588381937 0.8145
310.5 2.182874588381937 0.8545
312.5 2.182874588381937 0.8165
314.5 2.182874588381937 0.8365
316.5 2.182874588381937 0.8235
318.5 2.182874588381937 0.8220000000000001
320.5 2.182874588381937 0.841
322.5 2.182874588381937 0.849
324.5 2.182874588381937 0.8174999999999999
326.5 2.182874588381937 0.843
328.5 2.182874588381937 0.8554999999999999
330.5 2.182874588381937 0.8685
332.5 2.182874588381937 0.8285
334.5 2.182874588381937 0.805
336.5 2.182874588381937 0.844
338.5 2.182874588381937 0.881
340.5 2.182874588381937 0.8674999999999999
342.5 2.182874588381937 0.8125
344.5 2.182874588381937 0.877
346.5 2.182874588381937 0.8694999999999999
348.5 2.182874588381937 0.854
350.5 2.182874588381937 0.8734999999999999
352.5 2.182874588381937 0.858
354.5 2.182874588381937 0.877
356.5 2.182874588381937 0.8574999999999999
358.5 2.182874588381937 0.861
360.5 2.182874588381937 0.8625
362.5 2.182874588381937 0.8985000000000001
364.5 2.182874588381937 0.86
366.5 2.182874588381937 0.8645
368.5 2.182874588381937 0.8805000000000001
370.5 2.182874588381937 0.887
372.5 2.182874588381937 0.884
374.5 2.182874588381937 0.886
376.5 2.182874588381937 0.8875
378.5 2.182874588381937 0.8705
380.5 2.182874588381937 0.863
382.5 2.182874588381937 0.851
384.5 2.182874588381937 0.8785000000000001
386.5 2.182874588381937 0.853
388.5 2.182874588381937 0.8685
390.5 2.182874588381937 0.86
392.5 2.182874588381937 0.8925000000000001
394.5 2.182874588381937 0.8714999999999999
396.5 2.182874588381937 0.86
398.5 2.182874588381937 0.853
400.5 2.182874588381937 0.841
402.5 2.182874588381937 0.8665
404.5 2.182874588381937 0.888
406.5 2.182874588381937 0.889
408.5 2.182874588381937 0.8415
410.5 2.182874588381937 0.8755
412.5 2.182874588381937 0.847
414.5 2.182874588381937 0.8454999999999999
416.5 2.182874588381937 0.8500000000000001
418.5 2.182874588381937 0.8454999999999999
420.5 2.182874588381937 0.851
422.5 2.182874588381937 0.921
424.5 2.182874588381937 0.8235
426.5 2.182874588381937 0.894
428.5 2.182874588381937 0.818
430.5 2.182874588381937 0.831
432.5 2.182874588381937 0.8354999999999999
434.5 2.182874588381937 0.81
436.5 2.182874588381937 0.835
438.5 2.182874588381937 0.8654999999999999
440.5 2.182874588381937 0.865
442.5 2.182874588381937 0.837
444.5 2.182874588381937 0.8220000000000001
446.5 2.182874588381937 0.8035000000000001
448.5 2.182874588381937 0.8334999999999999
450.5 2.182874588381937 0.8165
452.5 2.182874588381937 0.8175
454.5 2.182874588381937 0.8025
456.5 2.182874588381937 0.7995000000000001
458.5 2.182874588381937 0.7705
460.5 2.182874588381937 0.7875
462.5 2.182874588381937 0.727
464.5 2.182874588381937 0.7605
466.5 2.182874588381937 0.7495
468.5 2.182874588381937 0.7030000000000001
470.5 2.182874588381937 0.7135
472.5 2.182874588381937 0.7104999999999999
474.5 2.182874588381937 0.6805
476.5 2.182874588381937 0.662
478.5 2.182874588381937 0.679
480.5 2.182874588381937 0.6255
482.5 2.182874588381937 0.61
484.5 2.182874588381937 0.608
486.5 2.182874588381937 0.5640000000000001
488.5 2.182874588381937 0.5545
490.5 2.182874588381937 0.535
492.5 2.182874588381937 0.5115000000000001
494.5 2.182874588381937 0.473
496.5 2.182874588381937 0.4555
498.5 2.182874588381937 0.4265
500.5 2.182874588381937 0.4135
502.5 2.182874588381937 0.392
504.5 2.182874588381937 0.3595
506.5 2.182874588381937 0.33499999999999996
508.5 2.182874588381937 0.3055
510.5 2.182874588381937 0.2935
512.0 2.182874588381937 0.257

2.5 2.292018317801034 0.2015
4.5 2.292018317801034 0.22099999999999997
6.5 2.292018317801034 0.243
8.5 2.292018317801034 0.2655
10.5 2.292018317801034 0.2525
12.5 2.292018317801034 0.269
14.5 2.292018317801034 0.2825
16.5 2.292018317801034 0.2885
18.5 2.292018317801034 0.311
20.5 2.292018317801034 0.3155
22.5 2.292018317801034 0.3225
24.5 2.292018317801034 0.357
26.5 2.292018317801034 0.33899999999999997
28.5 2.292018317801034 0.3385
30.5 2.292018317801034 0.35050000000000003
32.5 2.292018317801034 0.374
34.5 2.292018317801034 0.371
36.5 2.292018317801034 0.3915
38.5 2.292018317801034 0.385
40.5 2.292018317801034 0.39649999999999996
42.5 2.292018317801034 0.3965
44.5 2.292018317801034 0.40149999999999997
46.5 2.292018317801034 0.431
48.5 2.292018317801034 0.42
50.5 2.292018317801034 0.436
52.5 2.292018317801034 0.46299999999999997
54.5 2.292018317801034 0.4525
56.5 2.292018317801034 0.4635
58.5 2.292018317801034 0.47150000000000003
60.5 2.292018317801034 0.4675
62.5 2.292018317801034 0.4815
64.5 2.292018317801034 0.479
66.5 2.292018317801034 0.475
68.5 2.292018317801034 0.5025
70.5 2.292018317801034 0.4945
72.5 2.292018317801034 0.537
74.5 2.292018317801034 0.4875
76.5 2.292018317801034 0.5265
78.5 2.292018317801034 0.521
80.5 2.292018317801034 0.522
82.5 2.292018317801034 0.526
84.5 2.292018317801034 0.534
86.5 2.292018317801034 0.523
88.5 2.292018317801034 0.5515
90.5 2.292018317801034 0.5595
92.5 2.292018317801034 0.5305
94.5 2.292018317801034 0.5615
96.5 2.292018317801034 0.565
98.5 2.292018317801034 0.5485
100.5 2.292018317801034 0.575
102.5 2.292018317801034 0.5700000000000001
104.5 2.292018317801034 0.5705
106.5 2.292018317801034 0.5585
108.5 2.292018317801034 0.593
110.5 2.292018317801034 0.5914999999999999
112.5 2.292018317801034 0.6085
114.5 2.292018317801034 0.6275
116.5 2.292018317801034 0.6174999999999999
118.5 2.292018317801034 0.622
120.5 2.292018317801034 0.611
122.5 2.292018317801034 0.6185
124.5 2.292018317801034 0.6165
126.5 2.292018317801034 0.6295
128.5 2.292018317801034 0.6005
130.5 2.292018317801034 0.621
132.5 2.292018317801034 0.6415
134.5 2.292018317801034 0.607
136.5 2.292018317801034 0.67
138.5 2.292018317801034 0.642
140.5 2.292018317801034 0.658
142.5 2.292018317801034 0.649
144.5 2.292018317801034 0.643
146.5 2.292018317801034 0.6395
148.5 2.292018317801034 0.677
150.5 2.292018317801034 0.6565000000000001
152.5 2.292018317801034 0.6445000000000001
154.5 2.292018317801034 0.678
156.5 2.292018317801034 0.6885
158.5 2.292018317801034 0.687
160.5 2.292018317801034 0.655
162.5 2.292018317801034 0.6859999999999999
164.5 2.292018317801034 0.7084999999999999
166.5 2.292018317801034 0.6890000000000001
168.5 2.292018317801034 0.687
170.5 2.292018317801034 0.6875
172.5 2.292018317801034 0.6965
174.5 2.292018317801034 0.7084999999999999
176.5 2.292018317801034 0.724
178.5 2.292018317801034 0.7024999999999999
180.5 2.292018317801034 0.7395
182.5 2.292018317801034 0.685
184.5 2.292018317801034 0.72
186.5 2.292018317801034 0.713
188.5 2.292018317801034 0.6875
190.5 2.292018317801034 0.675
192.5 2.292018317801034 0.724
194.5 2.292018317801034 0.709
196.5 2.292018317801034 0.7384999999999999
198.5 2.292018317801034 0.6945
200.5 2.292018317801034 0.722
202.5 2.292018317801034 0.728
204.5 2.292018317801034 0.711
206.5 2.292018317801034 0.6955
208.5 2.292018317801034 0.7275
210.5 2.292018317801034 0.7235
212.5 2.292018317801034 0.7464999999999999
214.5 2.292018317801034 0.7395
216.5 2.292018317801034 0.743
218.5 2.292018317801034 0.7715000000000001
220.5 2.292018317801034 0.7455
222.5 2.292018317801034 0.745
224.5 2.292018317801034 0.756
226.5 2.292018317801034 0.7645
228.5 2.292018317801034 0.7595000000000001
230.5 2.292018317801034 0.7324999999999999
232.5 2.292018317801034 0.773
234.5 2.292018317801034 0.771
236.5 2.292018317801034 0.7755000000000001
238.5 2.292018317801034 0.744
240.5 2.292018317801034 0.747
242.5 2.292018317801034 0.784
244.5 2.292018317801034 0.792
246.5 2.292018317801034 0.7625
248.5 2.292018317801034 0.81
250.5 2.292018317801034 0.7795000000000001
252.5 2.292018317801034 0.772
254.5 2.292018317801034 0.785
256.5 2.292018317801034 0.789
258.5 2.292018317801034 0.8015
260.5 2.292018317801034 0.758
262.5 2.292018317801034 0.7925
264.5 2.292018317801034 0.8055000000000001
266.5 2.292018317801034 0.7855000000000001
268.5 2.292018317801034 0.803
270.5 2.292018317801034 0.8065
272.5 2.292018317801034 0.8089999999999999
274.5 2.292018317801034 0.8089999999999999
276.5 2.292018317801034 0.821
278.5 2.292018317801034 0.797
280.5 2.292018317801034 0.776
282.5 2.292018317801034 0.8145
284.5 2.292018317801034 0.815
286.5 2.292018317801034 0.7995
288.5 2.292018317801034 0.78
290.5 2.292018317801034 0.7985
292.5 2.292018317801034 0.803
294.5 2.292018317801034 0.8115
296.5 2.292018317801034 0.8514999999999999
298.5 2.292018317801034 0.8089999999999999
300.5 2.292018317801034 0.8175
302.5 2.292018317801034 0.8055
304.5 2.292018317801034 0.8395
306.5 2.292018317801034 0.8474999999999999
308.5 2.292018317801034 0.8160000000000001
310.5 2.292018317801034 0.8334999999999999
312.5 2.292018317801034 0.8395
314.5 2.292018317801034 0.8109999999999999
316.5 2.292018317801034 0.8125
318.5 2.292018317801034 0.8314999999999999
320.5 2.292018317801034 0.8265
322.5 2.292018317801034 0.843
324.5 2.292018317801034 0.8
326.5 2.292018317801034 0.856
328.5 2.292018317801034 0.8594999999999999
330.5 2.292018317801034 0.849
332.5 2.292018317801034 0.8029999999999999
334.5 2.292018317801034 0.8125
336.5 2.292018317801034 0.8205
338.5 2.292018317801034 0.8685
340.5 2.292018317801034 0.8725
342.5 2.292018317801034 0.8405
344.5 2.292018317801034 0.8574999999999999
346.5 2.292018317801034 0.8365
348.5 2.292018317801034 0.835
350.5 2.292018317801034 0.8895
352.5 2.292018317801034 0.8394999999999999
354.5 2.292018317801034 0.8645
356.5 2.292018317801034 0.85
358.5 2.292018317801034 0.8414999999999999
360.5 2.292018317801034 0.898
362.5 2.292018317801034 0.8065
364.5 2.292018317801034 0.851
366.5 2.292018317801034 0.881
368.5 2.292018317801034 0.9055
370.5 2.292018317801034 0.865
372.5 2.292018317801034 0.8694999999999999
374.5 2.292018317801034 0.8685
376.5 2.292018317801034 0.8694999999999999
378.5 2.292018317801034 0.8545
380.5 2.292018317801034 0.8685
382.5 2.292018317801034 0.864
384.5 2.292018317801034 0.8625
386.5 2.292018317801034 0.876
388.5 2.292018317801034 0.853
390.5 2.292018317801034 0.8795
392.5 2.292018317801034 0.888
394.5 2.292018317801034 0.873
396.5 2.292018317801034 0.923
398.5 2.292018317801034 0.868
400.5 2.292018317801034 0.848
402.5 2.292018317801034 0.8240000000000001
404.5 2.292018317801034 0.8485
406.5 2.292018317801034 0.8574999999999999
408.5 2.292018317801034 0.8594999999999999
410.5 2.292018317801034 0.863
412.5 2.292018317801034 0.851
414.5 2.292018317801034 0.8185
416.5 2.292018317801034 0.8674999999999999
418.5 2.292018317801034 0.8325
420.5 2.292018317801034 0.8185
422.5 2.292018317801034 0.8714999999999999
424.5 2.292018317801034 0.8565
426.5 2.292018317801034 0.837
428.5 2.292018317801034 0.8240000000000001
430.5 2.292018317801034 0.847
432.5 2.292018317801034 0.8705
434.5 2.292018317801034 0.8125
436.5 2.292018317801034 0.83
438.5 2.292018317801034 0.814
440.5 2.292018317801034 0.8645
442.5 2.292018317801034 0.8105
444.5 2.292018317801034 0.8225
446.5 2.292018317801034 0.8135
448.5 2.292018317801034 0.8015
450.5 2.292018317801034 0.8275
452.5 2.292018317801034 0.7945
454.5 2.292018317801034 0.7855000000000001
456.5 2.292018317801034 0.773
458.5 2.292018317801034 0.769
460.5 2.292018317801034 0.7935000000000001
462.5 2.292018317801034 0.7144999999999999
464.5 2.292018317801034 0.7495
466.5 2.292018317801034 0.747
468.5 2.292018317801034 0.722
470.5 2.292018317801034 0.7115
472.5 2.292018317801034 0.6835
474.5 2.292018317801034 0.66
476.5 2.292018317801034 0.6845
478.5 2.292018317801034 0.6665000000000001
480.5 2.292018317801034 0.6375
482.5 2.292018317801034 0.616
484.5 2.292018317801034 0.603
486.5 2.292018317801034 0.5854999999999999
488.5 2.292018317801034 0.5489999999999999
490.5 2.292018317801034 0.541
492.5 2.292018317801034 0.519
494.5 2.292018317801034 0.48
496.5 2.292018317801034 0.479
498.5 2.292018317801034 0.41400000000000003
500.5 2.292018317801034 0.4245
502.5 2.292018317801034 0.3755
504.5 2.292018317801034 0.3645
506.5 2.292018317801034 0.3305
508.5 2.292018317801034 0.3115
510.5 2.292018317801034 0.303
512.0 2.292018317801034 0.286

2.5 2.4066192336910857 0.2055
4.5 2.4066192336910857 0.221
6.5 2.4066192336910857 0.25
8.5 2.4066192336910857 0.261
10.5 2.4066192336910857 0.267
12.5 2.4066192336910857 0.269
14.5 2.4066192336910857 0.28400000000000003
16.5 2.4066192336910857 0.3005
18.5 2.4066192336910857 0.317
20.5 2.4066192336910857 0.3115
22.5 2.4066192336910857 0.312
24.5 2.4066192336910857 0.346
26.5 2.4066192336910857 0.3305
28.5 2.4066192336910857 0.358
30.5 2.4066192336910857 0.3555
32.5 2.4066192336910857 0.3735
34.5 2.4066192336910857 0.386
36.5 2.4066192336910857 0.4085
38.5 2.4066192336910857 0.397
40.5 2.4066192336910857 0.4095
42.5 2.4066192336910857 0.419
44.5 2.4066192336910857 0.41100000000000003
46.5 2.4066192336910857 0.438
48.5 2.4066192336910857 0.4295
50.5 2.4066192336910857 0.4475
52.5 2.4066192336910857 0.473
54.5 2.4066192336910857 0.4615
56.5 2.4066192336910857 0.47650000000000003
58.5 2.4066192336910857 0.474
60.5 2.4066192336910857 0.4885
62.5 2.4066192336910857 0.4795
64.5 2.4066192336910857 0.503
66.5 2.4066192336910857 0.5015000000000001
68.5 2.4066192336910857 0.492
70.5 2.4066192336910857 0.514
72.5 2.4066192336910857 0.514
74.5 2.4066192336910857 0.53
76.5 2.4066192336910857 0.537
78.5 2.4066192336910857 0.5545
80.5 2.4066192336910857 0.5515
82.5 2.4066192336910857 0.5365
84.5 2.4066192336910857 0.569
86.5 2.4066192336910857 0.5335000000000001
88.5 2.4066192336910857 0.5605
90.5 2.4066192336910857 0.5609999999999999
92.5 2.4066192336910857 0.5525
94.5 2.4066192336910857 0.5865
96.5 2.4066192336910857 0.5605
98.5 2.4066192336910857 0.593
100.5 2.4066192336910857 0.5615
102.5 2.4066192336910857 0.6114999999999999
104.5 2.4066192336910857 0.6045
106.5 2.4066192336910857 0.5705
108.5 2.4066192336910857 0.6194999999999999
110.5 2.4066192336910857 0.596
112.5 2.4066192336910857 0.6214999999999999
114.5 2.4066192336910857 0.61
116.5 2.4066192336910857 0.6375
118.5 2.4066192336910857 0.6265000000000001
120.5 2.4066192336910857 0.606
122.5 2.4066192336910857 0.623
124.5 2.4066192336910857 0.655
126.5 2.4066192336910857 0.637
128.5 2.4066192336910857 0.6185
130.5 2.4066192336910857 0.625
132.5 2.4066192336910857 0.6185
134.5 2.4066192336910857 0.6445000000000001
136.5 2.4066192336910857 0.6234999999999999
138.5 2.4066192336910857 0.662
140.5 2.4066192336910857 0.657
142.5 2.4066192336910857 0.6825
144.5 2.4066192336910857 0.643
146.5 2.4066192336910857 0.6605000000000001
148.5 2.4066192336910857 0.6785
150.5 2.4066192336910857 0.6675
152.5 2.4066192336910857 0.696
154.5 2.4066192336910857 0.7
156.5 2.4066192336910857 0.6805000000000001
158.5 2.4066192336910857 0.6895
160.5 2.4066192336910857 0.6890000000000001
162.5 2.4066192336910857 0.672
164.5 2.4066192336910857 0.6645000000000001
166.5 2.4066192336910857 0.704
168.5 2.4066192336910857 0.7224999999999999
170.5 2.4066192336910857 0.726
172.5 2.4066192336910857 0.733
174.5 2.4066192336910857 0.722
176.5 2.4066192336910857 0.76
178.5 2.4066192336910857 0.707
180.5 2.4066192336910857 0.688
182.5 2.4066192336910857 0.699
184.5 2.4066192336910857 0.718
186.5 2.4066192336910857 0.7415
188.5 2.4066192336910857 0.6924999999999999
190.5 2.4066192336910857 0.6955
192.5 2.4066192336910857 0.766
194.5 2.4066192336910857 0.7035
196.5 2.4066192336910857 0.725
198.5 2.4066192336910857 0.7084999999999999
200.5 2.4066192336910857 0.7324999999999999
202.5 2.4066192336910857 0.735
204.5 2.4066192336910857 0.7275
206.5 2.4066192336910857 0.722
208.5 2.4066192336910857 0.7435
210.5 2.4066192336910857 0.743
212.5 2.4066192336910857 0.744
214.5 2.4066192336910857 0.77
216.5 2.4066192336910857 0.72
218.5 2.4066192336910857 0.8005
220.5 2.4066192336910857 0.7315
222.5 2.4066192336910857 0.7484999999999999
224.5 2.4066192336910857 0.738
226.5 2.4066192336910857 0.764
228.5 2.4066192336910857 0.7395
230.5 2.4066192336910857 0.7625
232.5 2.4066192336910857 0.7535000000000001
234.5 2.4066192336910857 0.7605
236.5 2.4066192336910857 0.782
238.5 2.4066192336910857 0.7715000000000001
240.5 2.4066192336910857 0.7775000000000001
242.5 2.4066192336910857 0.79
244.5 2.4066192336910857 0.744
246.5 2.4066192336910857 0.804
248.5 2.4066192336910857 0.7955000000000001
250.5 2.4066192336910857 0.81
252.5 2.4066192336910857 0.782
254.5 2.4066192336910857 0.7795000000000001
256.5 2.4066192336910857 0.779
258.5 2.4066192336910857 0.782
260.5 2.4066192336910857 0.8075
262.5 2.4066192336910857 0.829
264.5 2.4066192336910857 0.7945
266.5 2.4066192336910857 0.8089999999999999
268.5 2.4066192336910857 0.804
270.5 2.4066192336910857 0.7885
272.5 2.4066192336910857 0.8025
274.5 2.4066192336910857 0.7965
276.5 2.4066192336910857 0.8415
278.5 2.4066192336910857 0.8069999999999999
280.5 2.4066192336910857 0.781
282.5 2.4066192336910857 0.8140000000000001
284.5 2.4066192336910857 0.7825
286.5 2.4066192336910857 0.8180000000000001
288.5 2.4066192336910857 0.798
290.5 2.4066192336910857 0.8474999999999999
292.5 2.4066192336910857 0.8015
294.5 2.4066192336910857 0.8514999999999999
296.5 2.4066192336910857 0.857
298.5 2.4066192336910857 0.8334999999999999
300.5 2.4066192336910857 0.834
302.5 2.4066192336910857 0.8545
304.5 2.4066192336910857 0.8334999999999999
306.5 2.4066192336910857 0.8485
308.5 2.4066192336910857 0.825
310.5 2.4066192336910857 0.8594999999999999
312.5 2.4066192336910857 0.8345
314.5 2.4066192336910857 0.8305
316.5 2.4066192336910857 0.8405
318.5 2.4066192336910857 0.843
320.5 2.4066192336910857 0.8560000000000001
322.5 2.4066192336910857 0.8614999999999999
324.5 2.4066192336910857 0.8109999999999999
326.5 2.4066192336910857 0.8585
328.5 2.4066192336910857 0.8625
330.5 2.4066192336910857 0.8175
332.5 2.4066192336910857 0.8125
334.5 2.4066192336910857 0.862
336.5 2.4066192336910857 0.845
338.5 2.4066192336910857 0.884
340.5 2.4066192336910857 0.9165000000000001
342.5 2.4066192336910857 0.8605
344.5 2.4066192336910857 0.8585
346.5 2.4066192336910857 0.8534999999999999
348.5 2.4066192336910857 0.878
350.5 2.4066192336910857 0.8525
352.5 2.4066192336910857 0.865
354.5 2.4066192336910857 0.9115
356.5 2.4066192336910857 0.8554999999999999
358.5 2.4066192336910857 0.828
360.5 2.4066192336910857 0.8885000000000001
362.5 2.4066192336910857 0.8534999999999999
364.5 2.4066192336910857 0.898
366.5 2.4066192336910857 0.8505
368.5 2.4066192336910857 0.8985000000000001
370.5 2.4066192336910857 0.8685
372.5 2.4066192336910857 0.849
374.5 2.4066192336910857 0.8634999999999999
376.5 2.4066192336910857 0.8494999999999999
378.5 2.4066192336910857 0.8554999999999999
380.5 2.4066192336910857 0.8494999999999999
382.5 2.4066192336910857 0.871
384.5 2.4066192336910857 0.87
386.5 2.4066192336910857 0.8665
388.5 2.4066192336910857 0.866
390.5 2.4066192336910857 0.877
392.5 2.4066192336910857 0.8265
394.5 2.4066192336910857 0.8685
396.5 2.4066192336910857 0.8425
398.5 2.4066192336910857 0.8654999999999999
400.5 2.4066192336910857 0.8745
402.5 2.4066192336910857 0.831
404.5 2.4066192336910857 0.8734999999999999
406.5 2.4066192336910857 0.845
408.5 2.4066192336910857 0.8775
410.5 2.4066192336910857 0.861
412.5 2.4066192336910857 0.855
414.5 2.4066192336910857 0.8574999999999999
416.5 2.4066192336910857 0.902
418.5 2.4066192336910857 0.8725
420.5 2.4066192336910857 0.8505
422.5 2.4066192336910857 0.899
424.5 2.4066192336910857 0.798
426.5 2.4066192336910857 0.8815
428.5 2.4066192336910857 0.83
430.5 2.4066192336910857 0.8365
432.5 2.4066192336910857 0.902
434.5 2.4066192336910857 0.845
436.5 2.4066192336910857 0.8345
438.5 2.4066192336910857 0.8445
440.5 2.4066192336910857 0.8434999999999999
442.5 2.4066192336910857 0.8214999999999999
444.5 2.4066192336910857 0.842
446.5 2.4066192336910857 0.8175
448.5 2.4066192336910857 0.794
450.5 2.4066192336910857 0.843
452.5 2.4066192336910857 0.8140000000000001
454.5 2.4066192336910857 0.824
456.5 2.4066192336910857 0.794
458.5 2.4066192336910857 0.7875000000000001
460.5 2.4066192336910857 0.78
462.5 2.4066192336910857 0.7415
464.5 2.4066192336910857 0.769
466.5 2.4066192336910857 0.7204999999999999
468.5 2.4066192336910857 0.742
470.5 2.4066192336910857 0.723
472.5 2.4066192336910857 0.711
474.5 2.4066192336910857 0.6779999999999999
476.5 2.4066192336910857 0.6885
478.5 2.4066192336910857 0.6884999999999999
480.5 2.4066192336910857 0.6795
482.5 2.4066192336910857 0.638
484.5 2.4066192336910857 0.6
486.5 2.4066192336910857 0.6054999999999999
488.5 2.4066192336910857 0.5705
490.5 2.4066192336910857 0.573
492.5 2.4066192336910857 0.538
494.5 2.4066192336910857 0.506
496.5 2.4066192336910857 0.471
498.5 2.4066192336910857 0.4585
500.5 2.4066192336910857 0.433
502.5 2.4066192336910857 0.398
504.5 2.4066192336910857 0.3615
506.5 2.4066192336910857 0.3555
508.5 2.4066192336910857 0.3255
510.5 2.4066192336910857 0.304
512.0 2.4066192336910857 0.314

2.5 2.5269501953756404 0.205
4.5 2.5269501953756404 0.2385
6.5 2.5269501953756404 0.2685
8.5 2.5269501953756404 0.251
10.5 2.5269501953756404 0.27849999999999997
12.5 2.5269501953756404 0.2875
14.5 2.5269501953756404 0.292
16.5 2.5269501953756404 0.3005
18.5 2.5269501953756404 0.3105
20.5 2.5269501953756404 0.317
22.5 2.5269501953756404 0.3385
24.5 2.5269501953756404 0.3575
26.5 2.5269501953756404 0.347
28.5 2.5269501953756404 0.3595
30.5 2.5269501953756404 0.3655
32.5 2.5269501953756404 0.3955
34.5 2.5269501953756404 0.415
36.5 2.5269501953756404 0.4155
38.5 2.5269501953756404 0.4215
40.5 2.5269501953756404 0.429
42.5 2.5269501953756404 0.414
44.5 2.5269501953756404 0.4205
46.5 2.5269501953756404 0.45199999999999996
48.5 2.5269501953756404 0.4395
50.5 2.5269501953756404 0.455
52.5 2.5269501953756404 0.478
54.5 2.5269501953756404 0.463
56.5 2.5269501953756404 0.499
58.5 2.5269501953756404 0.473
60.5 2.5269501953756404 0.496
62.5 2.5269501953756404 0.4875
64.5 2.5269501953756404 0.4845
66.5 2.5269501953756404 0.5265
68.5 2.5269501953756404 0.517
70.5 2.5269501953756404 0.5255000000000001
72.5 2.5269501953756404 0.5265
74.5 2.5269501953756404 0.5165
76.5 2.5269501953756404 0.53
78.5 2.5269501953756404 0.554
80.5 2.5269501953756404 0.5385
82.5 2.5269501953756404 0.535
84.5 2.5269501953756404 0.572
86.5 2.5269501953756404 0.544
88.5 2.5269501953756404 0.5665
90.5 2.5269501953756404 0.5845
92.5 2.5269501953756404 0.5680000000000001
94.5 2.5269501953756404 0.591
96.5 2.5269501953756404 0.5885
98.5 2.5269501953756404 0.603
100.5 2.5269501953756404 0.602
102.5 2.5269501953756404 0.6305000000000001
104.5 2.5269501953756404 0.6194999999999999
106.5 2.5269501953756404 0.616
108.5 2.5269501953756404 0.65
110.5 2.5269501953756404 0.603
112.5 2.5269501953756404 0.648
114.5 2.5269501953756404 0.6265000000000001
116.5 2.5269501953756404 0.6335
118.5 2.5269501953756404 0.609
120.5 2.5269501953756404 0.643
122.5 2.5269501953756404 0.6705
124.5 2.5269501953756404 0.6475
126.5 2.5269501953756404 0.653
128.5 2.5269501953756404 0.619
130.5 2.5269501953756404 0.651
132.5 2.5269501953756404 0.6385000000000001
134.5 2.5269501953756404 0.644
136.5 2.5269501953756404 0.651
138.5 2.5269501953756404 0.6775
140.5 2.5269501953756404 0.6805
142.5 2.5269501953756404 0.6835
144.5 2.5269501953756404 0.663
146.5 2.5269501953756404 0.653
148.5 2.5269501953756404 0.6835
150.5 2.5269501953756404 0.671
152.5 2.5269501953756404 0.6924999999999999
154.5 2.5269501953756404 0.6890000000000001
156.5 2.5269501953756404 0.6755
158.5 2.5269501953756404 0.7055
160.5 2.5269501953756404 0.6975
162.5 2.5269501953756404 0.6759999999999999
164.5 2.5269501953756404 0.7244999999999999
166.5 2.5269501953756404 0.718
168.5 2.5269501953756404 0.7244999999999999
170.5 2.5269501953756404 0.6995
172.5 2.5269501953756404 0.7295
174.5 2.5269501953756404 0.703
176.5 2.5269501953756404 0.7464999999999999
178.5 2.5269501953756404 0.736
180.5 2.5269501953756404 0.768
182.5 2.5269501953756404 0.704
184.5 2.5269501953756404 0.751
186.5 2.5269501953756404 0.742
188.5 2.5269501953756404 0.7364999999999999
190.5 2.5269501953756404 0.7085
192.5 2.5269501953756404 0.7635000000000001
194.5 2.5269501953756404 0.7235
196.5 2.5269501953756404 0.7495
198.5 2.5269501953756404 0.741
200.5 2.5269501953756404 0.7565
202.5 2.5269501953756404 0.7284999999999999
204.5 2.5269501953756404 0.7344999999999999
206.5 2.5269501953756404 0.7184999999999999
208.5 2.5269501953756404 0.761
210.5 2.5269501953756404 0.734
212.5 2.5269501953756404 0.763
214.5 2.5269501953756404 0.756
216.5 2.5269501953756404 0.7729999999999999
218.5 2.5269501953756404 0.741
220.5 2.5269501953756404 0.7355
222.5 2.5269501953756404 0.7595000000000001
224.5 2.5269501953756404 0.7715000000000001
226.5 2.5269501953756404 0.7895
228.5 2.5269501953756404 0.7685
230.5 2.5269501953756404 0.772
232.5 2.5269501953756404 0.786
234.5 2.5269501953756404 0.7635000000000001
236.5 2.5269501953756404 0.8385
238.5 2.5269501953756404 0.7695000000000001
240.5 2.5269501953756404 0.774
242.5 2.5269501953756404 0.81
244.5 2.5269501953756404 0.8069999999999999
246.5 2.5269501953756404 0.7985
248.5 2.5269501953756404 0.7815000000000001
250.5 2.5269501953756404 0.8065
252.5 2.5269501953756404 0.7975
254.5 2.5269501953756404 0.7929999999999999
256.5 2.5269501953756404 0.7985
258.5 2.5269501953756404 0.802
260.5 2.5269501953756404 0.813
262.5 2.5269501953756404 0.786
264.5 2.5269501953756404 0.788
266.5 2.5269501953756404 0.817
268.5 2.5269501953756404 0.8035000000000001
270.5 2.5269501953756404 0.8165
272.5 2.5269501953756404 0.8275
274.5 2.5269501953756404 0.804
276.5 2.5269501953756404 0.851
278.5 2.5269501953756404 0.78
280.5 2.5269501953756404 0.7955
282.5 2.5269501953756404 0.8175
284.5 2.5269501953756404 0.7895000000000001
286.5 2.5269501953756404 0.836
288.5 2.5269501953756404 0.8175
290.5 2.5269501953756404 0.8045
292.5 2.5269501953756404 0.8175
294.5 2.5269501953756404 0.8220000000000001
296.5 2.5269501953756404 0.8374999999999999
298.5 2.5269501953756404 0.8405
300.5 2.5269501953756404 0.835
302.5 2.5269501953756404 0.794
304.5 2.5269501953756404 0.841
306.5 2.5269501953756404 0.8035000000000001
308.5 2.5269501953756404 0.8214999999999999
310.5 2.5269501953756404 0.8454999999999999
312.5 2.5269501953756404 0.826
314.5 2.5269501953756404 0.836
316.5 2.5269501953756404 0.8085
318.5 2.5269501953756404 0.8574999999999999
320.5 2.5269501953756404 0.8285
322.5 2.5269501953756404 0.868
324.5 2.5269501953756404 0.8225
326.5 2.5269501953756404 0.8255
328.5 2.5269501953756404 0.87
330.5 2.5269501953756404 0.8645
332.5 2.5269501953756404 0.857
334.5 2.5269501953756404 0.8394999999999999
336.5 2.5269501953756404 0.8475
338.5 2.5269501953756404 0.8625
340.5 2.5269501953756404 0.847
342.5 2.5269501953756404 0.8654999999999999
344.5 2.5269501953756404 0.841
346.5 2.5269501953756404 0.871
348.5 2.5269501953756404 0.8334999999999999
350.5 2.5269501953756404 0.866
352.5 2.5269501953756404 0.8574999999999999
354.5 2.5269501953756404 0.863
356.5 2.5269501953756404 0.8755
358.5 2.5269501953756404 0.8845000000000001
360.5 2.5269501953756404 0.898
362.5 2.5269501953756404 0.8345
364.5 2.5269501953756404 0.841
366.5 2.5269501953756404 0.8285
368.5 2.5269501953756404 0.886
370.5 2.5269501953756404 0.892
372.5 2.5269501953756404 0.8654999999999999
374.5 2.5269501953756404 0.8745
376.5 2.5269501953756404 0.8355
378.5 2.5269501953756404 0.874
380.5 2.5269501953756404 0.8714999999999999
382.5 2.5269501953756404 0.8585
384.5 2.5269501953756404 0.9075
386.5 2.5269501953756404 0.8685
388.5 2.5269501953756404 0.872
390.5 2.5269501953756404 0.868
392.5 2.5269501953756404 0.84
394.5 2.5269501953756404 0.858
396.5 2.5269501953756404 0.88
398.5 2.5269501953756404 0.8694999999999999
400.5 2.5269501953756404 0.921
402.5 2.5269501953756404 0.862
404.5 2.5269501953756404 0.872
406.5 2.5269501953756404 0.8925000000000001
408.5 2.5269501953756404 0.865
410.5 2.5269501953756404 0.9115
412.5 2.5269501953756404 0.8494999999999999
414.5 2.5269501953756404 0.8325
416.5 2.5269501953756404 0.8534999999999999
418.5 2.5269501953756404 0.8634999999999999
420.5 2.5269501953756404 0.8175
422.5 2.5269501953756404 0.889
424.5 2.5269501953756404 0.856
426.5 2.5269501953756404 0.878
428.5 2.5269501953756404 0.835
430.5 2.5269501953756404 0.888
432.5 2.5269501953756404 0.883
434.5 2.5269501953756404 0.8565
436.5 2.5269501953756404 0.855
438.5 2.5269501953756404 0.8585
440.5 2.5269501953756404 0.802
442.5 2.5269501953756404 0.8274999999999999
444.5 2.5269501953756404 0.8285
446.5 2.5269501953756404 0.8420000000000001
448.5 2.5269501953756404 0.835
450.5 2.5269501953756404 0.8065
452.5 2.5269501953756404 0.8145
454.5 2.5269501953756404 0.829
456.5 2.5269501953756404 0.8394999999999999
458.5 2.5269501953756404 0.7835000000000001
460.5 2.5269501953756404 0.774
462.5 2.5269501953756404 0.751
464.5 2.5269501953756404 0.7775000000000001
466.5 2.5269501953756404 0.7264999999999999
468.5 2.5269501953756404 0.7535000000000001
470.5 2.5269501953756404 0.731
472.5 2.5269501953756404 0.717
474.5 2.5269501953756404 0.6735
476.5 2.5269501953756404 0.6815
478.5 2.5269501953756404 0.6990000000000001
480.5 2.5269501953756404 0.651
482.5 2.5269501953756404 0.624
484.5 2.5269501953756404 0.63
486.5 2.5269501953756404 0.614
488.5 2.5269501953756404 0.5595
490.5 2.5269501953756404 0.592
492.5 2.5269501953756404 0.5435000000000001
494.5 2.5269501953756404 0.5015000000000001
496.5 2.5269501953756404 0.492
498.5 2.5269501953756404 0.448
500.5 2.5269501953756404 0.43
502.5 2.5269501953756404 0.3825
504.5 2.5269501953756404 0.368
506.5 2.5269501953756404 0.347
508.5 2.5269501953756404 0.324
510.5 2.5269501953756404 0.3235
512.0 2.5269501953756404 0.296

2.5 2.653297705144422 0.2155
4.5 2.653297705144422 0.2475
6.5 2.653297705144422 0.2595
8.5 2.653297705144422 0.27949999999999997
10.5 2.653297705144422 0.281
12.5 2.653297705144422 0.2995
14.5 2.653297705144422 0.309
16.5 2.653297705144422 0.3135
18.5 2.653297705144422 0.3265
20.5 2.653297705144422 0.3295
22.5 2.653297705144422 0.34099999999999997
24.5 2.653297705144422 0.3585
26.5 2.653297705144422 0.36
28.5 2.653297705144422 0.3775
30.5 2.653297705144422 0.3785
32.5 2.653297705144422 0.387
34.5 2.653297705144422 0.417
36.5 2.653297705144422 0.442
38.5 2.653297705144422 0.446
40.5 2.653297705144422 0.4285
42.5 2.653297705144422 0.433
44.5 2.653297705144422 0.4325
46.5 2.653297705144422 0.458
48.5 2.653297705144422 0.465
50.5 2.653297705144422 0.493
52.5 2.653297705144422 0.47950000000000004
54.5 2.653297705144422 0.48950000000000005
56.5 2.653297705144422 0.4905
58.5 2.653297705144422 0.483
60.5 2.653297705144422 0.494
62.5 2.653297705144422 0.5185
64.5 2.653297705144422 0.508
66.5 2.653297705144422 0.512
68.5 2.653297705144422 0.518
70.5 2.653297705144422 0.538
72.5 2.653297705144422 0.5375000000000001
74.5 2.653297705144422 0.555
76.5 2.653297705144422 0.5535
78.5 2.653297705144422 0.578
80.5 2.653297705144422 0.5840000000000001
82.5 2.653297705144422 0.565
84.5 2.653297705144422 0.595
86.5 2.653297705144422 0.5774999999999999
88.5 2.653297705144422 0.575
90.5 2.653297705144422 0.5805
92.5 2.653297705144422 0.5595
94.5 2.653297705144422 0.5780000000000001
96.5 2.653297705144422 0.6105
98.5 2.653297705144422 0.6225
100.5 2.653297705144422 0.5934999999999999
102.5 2.653297705144422 0.6335
104.5 2.653297705144422 0.623
106.5 2.653297705144422 0.624
108.5 2.653297705144422 0.6265000000000001
110.5 2.653297705144422 0.61
112.5 2.653297705144422 0.6305000000000001
114.5 2.653297705144422 0.634
116.5 2.653297705144422 0.648
118.5 2.653297705144422 0.6315
120.5 2.653297705144422 0.642
122.5 2.653297705144422 0.7010000000000001
124.5 2.653297705144422 0.703
126.5 2.653297705144422 0.6725000000000001
128.5 2.653297705144422 0.6675
130.5 2.653297705144422 0.6765
132.5 2.653297705144422 0.6295
134.5 2.653297705144422 0.6775
136.5 2.653297705144422 0.6805
138.5 2.653297705144422 0.6675
140.5 2.653297705144422 0.6839999999999999
142.5 2.653297705144422 0.6839999999999999
144.5 2.653297705144422 0.6625000000000001
146.5 2.653297705144422 0.6665000000000001
148.5 2.653297705144422 0.6875
150.5 2.653297705144422 0.676
152.5 2.653297705144422 0.693
154.5 2.653297705144422 0.6930000000000001
156.5 2.653297705144422 0.6984999999999999
158.5 2.653297705144422 0.6925
160.5 2.653297705144422 0.736
162.5 2.653297705144422 0.7375
164.5 2.653297705144422 0.712
166.5 2.653297705144422 0.7295
168.5 2.653297705144422 0.734
170.5 2.653297705144422 0.733
172.5 2.653297705144422 0.734
174.5 2.653297705144422 0.7184999999999999
176.5 2.653297705144422 0.748
178.5 2.653297705144422 0.7135
180.5 2.653297705144422 0.7415
182.5 2.653297705144422 0.7255
184.5 2.653297705144422 0.7304999999999999
186.5 2.653297705144422 0.7695000000000001
188.5 2.653297705144422 0.71
190.5 2.653297705144422 0.7055
192.5 2.653297705144422 0.7575000000000001
194.5 2.653297705144422 0.7250000000000001
196.5 2.653297705144422 0.757
198.5 2.653297705144422 0.769
200.5 2.653297705144422 0.735
202.5 2.653297705144422 0.7444999999999999
204.5 2.653297705144422 0.734
206.5 2.653297705144422 0.7575000000000001
208.5 2.653297705144422 0.7455
210.5 2.653297705144422 0.776
212.5 2.653297705144422 0.7555000000000001
214.5 2.653297705144422 0.784
216.5 2.653297705144422 0.801
218.5 2.653297705144422 0.803
220.5 2.653297705144422 0.767
222.5 2.653297705144422 0.773
224.5 2.653297705144422 0.7655000000000001
226.5 2.653297705144422 0.8165
228.5 2.653297705144422 0.7675000000000001
230.5 2.653297705144422 0.7745
232.5 2.653297705144422 0.7805
234.5 2.653297705144422 0.776
236.5 2.653297705144422 0.8075
238.5 2.653297705144422 0.762
240.5 2.653297705144422 0.7655000000000001
242.5 2.653297705144422 0.794
244.5 2.653297705144422 0.8035000000000001
246.5 2.653297705144422 0.8275
248.5 2.653297705144422 0.8374999999999999
250.5 2.653297705144422 0.8385
252.5 2.653297705144422 0.819
254.5 2.653297705144422 0.788
256.5 2.653297705144422 0.794
258.5 2.653297705144422 0.8215
260.5 2.653297705144422 0.8005
262.5 2.653297705144422 0.842
264.5 2.653297705144422 0.791
266.5 2.653297705144422 0.8195
268.5 2.653297705144422 0.817
270.5 2.653297705144422 0.8625
272.5 2.653297705144422 0.8285
274.5 2.653297705144422 0.8049999999999999
276.5 2.653297705144422 0.839
278.5 2.653297705144422 0.82
280.5 2.653297705144422 0.7715000000000001
282.5 2.653297705144422 0.8554999999999999
284.5 2.653297705144422 0.8065
286.5 2.653297705144422 0.837
288.5 2.653297705144422 0.788
290.5 2.653297705144422 0.8355
292.5 2.653297705144422 0.8029999999999999
294.5 2.653297705144422 0.8554999999999999
296.5 2.653297705144422 0.855
298.5 2.653297705144422 0.8254999999999999
300.5 2.653297705144422 0.863
302.5 2.653297705144422 0.8480000000000001
304.5 2.653297705144422 0.8594999999999999
306.5 2.653297705144422 0.8614999999999999
308.5 2.653297705144422 0.815
310.5 2.653297705144422 0.8634999999999999
312.5 2.653297705144422 0.8275
314.5 2.653297705144422 0.8109999999999999
316.5 2.653297705144422 0.847
318.5 2.653297705144422 0.8095
320.5 2.653297705144422 0.8734999999999999
322.5 2.653297705144422 0.8535
324.5 2.653297705144422 0.8405
326.5 2.653297705144422 0.8545
328.5 2.653297705144422 0.861
330.5 2.653297705144422 0.8565
332.5 2.653297705144422 0.83
334.5 2.653297705144422 0.8634999999999999
336.5 2.653297705144422 0.839
338.5 2.653297705144422 0.8565
340.5 2.653297705144422 0.8625
342.5 2.653297705144422 0.87
344.5 2.653297705144422 0.886
346.5 2.653297705144422 0.87
348.5 2.653297705144422 0.8605
350.5 2.653297705144422 0.918
352.5 2.653297705144422 0.873
354.5 2.653297705144422 0.87
356.5 2.653297705144422 0.8705
358.5 2.653297705144422 0.886
360.5 2.653297705144422 0.885
362.5 2.653297705144422 0.858
364.5 2.653297705144422 0.8465
366.5 2.653297705144422 0.8979999999999999
368.5 2.653297705144422 0.8625
370.5 2.653297705144422 0.8915
372.5 2.653297705144422 0.8465
374.5 2.653297705144422 0.868
376.5 2.653297705144422 0.8654999999999999
378.5 2.653297705144422 0.8765000000000001
380.5 2.653297705144422 0.874
382.5 2.653297705144422 0.8865000000000001
384.5 2.653297705144422 0.9115
386.5 2.653297705144422 0.8585
388.5 2.653297705144422 0.8625
390.5 2.653297705144422 0.8545
392.5 2.653297705144422 0.911
394.5 2.653297705144422 0.8775
396.5 2.653297705144422 0.876
398.5 2.653297705144422 0.867
400.5 2.653297705144422 0.8755
402.5 2.653297705144422 0.8755
404.5 2.653297705144422 0.873
406.5 2.653297705144422 0.8925000000000001
408.5 2.653297705144422 0.835
410.5 2.653297705144422 0.88
412.5 2.653297705144422 0.8935
414.5 2.653297705144422 0.8855
416.5 2.653297705144422 0.864
418.5 2.653297705144422 0.8194999999999999
420.5 2.653297705144422 0.829
422.5 2.653297705144422 0.8815
424.5 2.653297705144422 0.8694999999999999
426.5 2.653297705144422 0.8494999999999999
428.5 2.653297705144422 0.8685
430.5 2.653297705144422 0.8654999999999999
432.5 2.653297705144422 0.8634999999999999
434.5 2.653297705144422 0.833
436.5 2.653297705144422 0.836
438.5 2.653297705144422 0.8485
440.5 2.653297705144422 0.87
442.5 2.653297705144422 0.8474999999999999
444.5 2.653297705144422 0.861
446.5 2.653297705144422 0.825
448.5 2.653297705144422 0.7875000000000001
450.5 2.653297705144422 0.824
452.5 2.653297705144422 0.808
454.5 2.653297705144422 0.7915000000000001
456.5 2.653297705144422 0.8155
458.5 2.653297705144422 0.7965
460.5 2.653297705144422 0.782
462.5 2.653297705144422 0.755
464.5 2.653297705144422 0.771
466.5 2.653297705144422 0.742
468.5 2.653297705144422 0.7525
470.5 2.653297705144422 0.7355
472.5 2.653297705144422 0.7275
474.5 2.653297705144422 0.7175
476.5 2.653297705144422 0.6765
478.5 2.653297705144422 0.687
480.5 2.653297705144422 0.6335
482.5 2.653297705144422 0.6635
484.5 2.653297705144422 0.6185
486.5 2.653297705144422 0.604
488.5 2.653297705144422 0.567
490.5 2.653297705144422 0.5700000000000001
492.5 2.653297705144422 0.548
494.5 2.653297705144422 0.5145
496.5 2.653297705144422 0.4805
498.5 2.653297705144422 0.4575
500.5 2.653297705144422 0.4335
502.5 2.653297705144422 0.403
504.5 2.653297705144422 0.373
506.5 2.653297705144422 0.358
508.5 2.653297705144422 0.328
510.5 2.653297705144422 0.3325
512.0 2.653297705144422 0.287

2.5 2.7859625904016436 0.229
4.5 2.7859625904016436 0.2515
6.5 2.7859625904016436 0.268
8.5 2.7859625904016436 0.271
10.5 2.7859625904016436 0.307
12.5 2.7859625904016436 0.3085
14.5 2.7859625904016436 0.312
16.5 2.7859625904016436 0.322
18.5 2.7859625904016436 0.332
20.5 2.7859625904016436 0.351
22.5 2.7859625904016436 0.348
24.5 2.7859625904016436 0.3785
26.5 2.7859625904016436 0.3745
28.5 2.7859625904016436 0.398
30.5 2.7859625904016436 0.39
32.5 2.7859625904016436 0.40900000000000003
34.5 2.7859625904016436 0.4325
36.5 2.7859625904016436 0.4305
38.5 2.7859625904016436 0.446
40.5 2.7859625904016436 0.4275
42.5 2.7859625904016436 0.45
44.5 2.7859625904016436 0.4645
46.5 2.7859625904016436 0.48350000000000004
48.5 2.7859625904016436 0.47
50.5 2.7859625904016436 0.47050000000000003
52.5 2.7859625904016436 0.513
54.5 2.7859625904016436 0.5055000000000001
56.5 2.7859625904016436 0.505
58.5 2.7859625904016436 0.5025
60.5 2.7859625904016436 0.5245
62.5 2.7859625904016436 0.524
64.5 2.7859625904016436 0.5135000000000001
66.5 2.7859625904016436 0.541
68.5 2.7859625904016436 0.531
70.5 2.7859625904016436 0.552
72.5 2.7859625904016436 0.528
74.5 2.7859625904016436 0.5435000000000001
76.5 2.7859625904016436 0.557
78.5 2.7859625904016436 0.5705
80.5 2.7859625904016436 0.5965
82.5 2.7859625904016436 0.5794999999999999
84.5 2.7859625904016436 0.5974999999999999
86.5 2.7859625904016436 0.588
88.5 2.7859625904016436 0.587
90.5 2.7859625904016436 0.613
92.5 2.7859625904016436 0.581
94.5 2.7859625904016436 0.616
96.5 2.7859625904016436 0.6014999999999999
98.5 2.7859625904016436 0.6435
100.5 2.7859625904016436 0.595
102.5 2.7859625904016436 0.6475
104.5 2.7859625904016436 0.6545000000000001
106.5 2.7859625904016436 0.6205
108.5 2.7859625904016436 0.6625000000000001
110.5 2.7859625904016436 0.6355
112.5 2.7859625904016436 0.66
114.5 2.7859625904016436 0.6465000000000001
116.5 2.7859625904016436 0.651
118.5 2.7859625904016436 0.668
120.5 2.7859625904016436 0.655
122.5 2.7859625904016436 0.679
124.5 2.7859625904016436 0.7195
126.5 2.7859625904016436 0.6859999999999999
128.5 2.7859625904016436 0.674
130.5 2.7859625904016436 0.6695
132.5 2.7859625904016436 0.671
134.5 2.7859625904016436 0.6910000000000001
136.5 2.7859625904016436 0.716
138.5 2.7859625904016436 0.7075
140.5 2.7859625904016436 0.699
142.5 2.7859625904016436 0.705
144.5 2.7859625904016436 0.6955
146.5 2.7859625904016436 0.7095
148.5 2.7859625904016436 0.7155
150.5 2.7859625904016436 0.725
152.5 2.7859625904016436 0.6755
154.5 2.7859625904016436 0.7025
156.5 2.7859625904016436 0.7235
158.5 2.7859625904016436 0.712
160.5 2.7859625904016436 0.712
162.5 2.7859625904016436 0.7244999999999999
164.5 2.7859625904016436 0.727
166.5 2.7859625904016436 0.7244999999999999
168.5 2.7859625904016436 0.745
170.5 2.7859625904016436 0.7215
172.5 2.7859625904016436 0.775
174.5 2.7859625904016436 0.7575000000000001
176.5 2.7859625904016436 0.782
178.5 2.7859625904016436 0.7404999999999999
180.5 2.7859625904016436 0.73
182.5 2.7859625904016436 0.7795000000000001
184.5 2.7859625904016436 0.7375
186.5 2.7859625904016436 0.748
188.5 2.7859625904016436 0.7444999999999999
190.5 2.7859625904016436 0.702
192.5 2.7859625904016436 0.8165
194.5 2.7859625904016436 0.761
196.5 2.7859625904016436 0.7885
198.5 2.7859625904016436 0.71
200.5 2.7859625904016436 0.7655000000000001
202.5 2.7859625904016436 0.7705
204.5 2.7859625904016436 0.7055
206.5 2.7859625904016436 0.739
208.5 2.7859625904016436 0.768
210.5 2.7859625904016436 0.772
212.5 2.7859625904016436 0.791
214.5 2.7859625904016436 0.7635000000000001
216.5 2.7859625904016436 0.7875000000000001
218.5 2.7859625904016436 0.791
220.5 2.7859625904016436 0.7885
222.5 2.7859625904016436 0.798
224.5 2.7859625904016436 0.7925
226.5 2.7859625904016436 0.8029999999999999
228.5 2.7859625904016436 0.7745
230.5 2.7859625904016436 0.8125
232.5 2.7859625904016436 0.806
234.5 2.7859625904016436 0.815
236.5 2.7859625904016436 0.7915
238.5 2.7859625904016436 0.7875000000000001
240.5 2.7859625904016436 0.7995000000000001
242.5 2.7859625904016436 0.8160000000000001
244.5 2.7859625904016436 0.808
246.5 2.7859625904016436 0.806
248.5 2.7859625904016436 0.8140000000000001
250.5 2.7859625904016436 0.824
252.5 2.7859625904016436 0.7975
254.5 2.7859625904016436 0.8025
256.5 2.7859625904016436 0.7935
258.5 2.7859625904016436 0.803
260.5 2.7859625904016436 0.8135
262.5 2.7859625904016436 0.8945
264.5 2.7859625904016436 0.8474999999999999
266.5 2.7859625904016436 0.8260000000000001
268.5 2.7859625904016436 0.829
270.5 2.7859625904016436 0.8425
272.5 2.7859625904016436 0.8414999999999999
274.5 2.7859625904016436 0.8454999999999999
276.5 2.7859625904016436 0.847
278.5 2.7859625904016436 0.825
280.5 2.7859625904016436 0.789
282.5 2.7859625904016436 0.833
284.5 2.7859625904016436 0.8109999999999999
286.5 2.7859625904016436 0.857
288.5 2.7859625904016436 0.8109999999999999
290.5 2.7859625904016436 0.823
292.5 2.7859625904016436 0.8300000000000001
294.5 2.7859625904016436 0.8434999999999999
296.5 2.7859625904016436 0.8895
298.5 2.7859625904016436 0.88
300.5 2.7859625904016436 0.8725
302.5 2.7859625904016436 0.866
304.5 2.7859625904016436 0.875
306.5 2.7859625904016436 0.8445
308.5 2.7859625904016436 0.8095
310.5 2.7859625904016436 0.871
312.5 2.7859625904016436 0.8405
314.5 2.7859625904016436 0.8274999999999999
316.5 2.7859625904016436 0.8394999999999999
318.5 2.7859625904016436 0.8374999999999999
320.5 2.7859625904016436 0.874
322.5 2.7859625904016436 0.882
324.5 2.7859625904016436 0.841
326.5 2.7859625904016436 0.8625
328.5 2.7859625904016436 0.862
330.5 2.7859625904016436 0.8625
332.5 2.7859625904016436 0.8305
334.5 2.7859625904016436 0.8755
336.5 2.7859625904016436 0.864
338.5 2.7859625904016436 0.8725
340.5 2.7859625904016436 0.8645
342.5 2.7859625904016436 0.863
344.5 2.7859625904016436 0.8625
346.5 2.7859625904016436 0.8755
348.5 2.7859625904016436 0.901
350.5 2.7859625904016436 0.8725
352.5 2.7859625904016436 0.9205
354.5 2.7859625904016436 0.8955
356.5 2.7859625904016436 0.8755
358.5 2.7859625904016436 0.8685
360.5 2.7859625904016436 0.8625
362.5 2.7859625904016436 0.8674999999999999
364.5 2.7859625904016436 0.9105000000000001
366.5 2.7859625904016436 0.8654999999999999
368.5 2.7859625904016436 0.879
370.5 2.7859625904016436 0.889
372.5 2.7859625904016436 0.8685
374.5 2.7859625904016436 0.885
376.5 2.7859625904016436 0.8959999999999999
378.5 2.7859625904016436 0.9015
380.5 2.7859625904016436 0.887
382.5 2.7859625904016436 0.8945000000000001
384.5 2.7859625904016436 0.892
386.5 2.7859625904016436 0.8514999999999999
388.5 2.7859625904016436 0.8694999999999999
390.5 2.7859625904016436 0.8975
392.5 2.7859625904016436 0.884
394.5 2.7859625904016436 0.858
396.5 2.7859625904016436 0.923
398.5 2.7859625904016436 0.9095
400.5 2.7859625904016436 0.8714999999999999
402.5 2.7859625904016436 0.885
404.5 2.7859625904016436 0.906
406.5 2.7859625904016436 0.857
408.5 2.7859625904016436 0.8485
410.5 2.7859625904016436 0.873
412.5 2.7859625904016436 0.889
414.5 2.7859625904016436 0.851
416.5 2.7859625904016436 0.877
418.5 2.7859625904016436 0.8674999999999999
420.5 2.7859625904016436 0.858
422.5 2.7859625904016436 0.9135
424.5 2.7859625904016436 0.831
426.5 2.7859625904016436 0.917
428.5 2.7859625904016436 0.853
430.5 2.7859625904016436 0.8565
432.5 2.7859625904016436 0.8674999999999999
434.5 2.7859625904016436 0.862
436.5 2.7859625904016436 0.8945000000000001
438.5 2.7859625904016436 0.875
440.5 2.7859625904016436 0.8765000000000001
442.5 2.7859625904016436 0.829
444.5 2.7859625904016436 0.805
446.5 2.7859625904016436 0.8454999999999999
448.5 2.7859625904016436 0.8374999999999999
450.5 2.7859625904016436 0.83
452.5 2.7859625904016436 0.8335
454.5 2.7859625904016436 0.8
456.5 2.7859625904016436 0.8180000000000001
458.5 2.7859625904016436 0.836
460.5 2.7859625904016436 0.8354999999999999
462.5 2.7859625904016436 0.7455
464.5 2.7859625904016436 0.7995000000000001
466.5 2.7859625904016436 0.779
468.5 2.7859625904016436 0.756
470.5 2.7859625904016436 0.7375
472.5 2.7859625904016436 0.7545
474.5 2.7859625904016436 0.6895
476.5 2.7859625904016436 0.6995
478.5 2.7859625904016436 0.711
480.5 2.7859625904016436 0.667
482.5 2.7859625904016436 0.6819999999999999
484.5 2.7859625904016436 0.613
486.5 2.7859625904016436 0.6375
488.5 2.7859625904016436 0.595
490.5 2.7859625904016436 0.558
492.5 2.7859625904016436 0.585
494.5 2.7859625904016436 0.536
496.5 2.7859625904016436 0.4955
498.5 2.7859625904016436 0.458
500.5 2.7859625904016436 0.469
502.5 2.7859625904016436 0.396
504.5 2.7859625904016436 0.3925
506.5 2.7859625904016436 0.3715
508.5 2.7859625904016436 0.3395
510.5 2.7859625904016436 0.317
512.0 2.7859625904016436 0.304

2.5 2.925260719921726 0.23550000000000001
4.5 2.925260719921726 0.2485
6.5 2.925260719921726 0.26
8.5 2.925260719921726 0.2915
10.5 2.925260719921726 0.2895
12.5 2.925260719921726 0.326
14.5 2.925260719921726 0.329
16.5 2.925260719921726 0.315
18.5 2.925260719921726 0.3415
20.5 2.925260719921726 0.361
22.5 2.925260719921726 0.358
24.5 2.925260719921726 0.395
26.5 2.925260719921726 0.397
28.5 2.925260719921726 0.395
30.5 2.925260719921726 0.413
32.5 2.925260719921726 0.428
34.5 2.925260719921726 0.434
36.5 2.925260719921726 0.4495
38.5 2.925260719921726 0.457
40.5 2.925260719921726 0.4325
42.5 2.925260719921726 0.4555
44.5 2.925260719921726 0.4935
46.5 2.925260719921726 0.483
48.5 2.925260719921726 0.492
50.5 2.925260719921726 0.509
52.5 2.925260719921726 0.5025
54.5 2.925260719921726 0.5235000000000001
56.5 2.925260719921726 0.526
58.5 2.925260719921726 0.509
60.5 2.925260719921726 0.548
62.5 2.925260719921726 0.5345
64.5 2.925260719921726 0.5345
66.5 2.925260719921726 0.5485
68.5 2.925260719921726 0.5705
70.5 2.925260719921726 0.5529999999999999
72.5 2.925260719921726 0.5854999999999999
74.5 2.925260719921726 0.5705
76.5 2.925260719921726 0.5945
78.5 2.925260719921726 0.5914999999999999
80.5 2.925260719921726 0.5965
82.5 2.925260719921726 0.633
84.5 2.925260719921726 0.605
86.5 2.925260719921726 0.606
88.5 2.925260719921726 0.5974999999999999
90.5 2.925260719921726 0.6145
92.5 2.925260719921726 0.5974999999999999
94.5 2.925260719921726 0.6415
96.5 2.925260719921726 0.617
98.5 2.925260719921726 0.6565000000000001
100.5 2.925260719921726 0.642
102.5 2.925260719921726 0.6275
104.5 2.925260719921726 0.685
106.5 2.925260719921726 0.6665000000000001
108.5 2.925260719921726 0.6705000000000001
110.5 2.925260719921726 0.6565000000000001
112.5 2.925260719921726 0.6655
114.5 2.925260719921726 0.6665
116.5 2.925260719921726 0.6950000000000001
118.5 2.925260719921726 0.704
120.5 2.925260719921726 0.6845
122.5 2.925260719921726 0.7015
124.5 2.925260719921726 0.6825
126.5 2.925260719921726 0.7
128.5 2.925260719921726 0.6845
130.5 2.925260719921726 0.6859999999999999
132.5 2.925260719921726 0.6975
134.5 2.925260719921726 0.7030000000000001
136.5 2.925260719921726 0.712
138.5 2.925260719921726 0.725
140.5 2.925260719921726 0.7204999999999999
142.5 2.925260719921726 0.739
144.5 2.925260719921726 0.714
146.5 2.925260719921726 0.6955
148.5 2.925260719921726 0.7195
150.5 2.925260719921726 0.722
152.5 2.925260719921726 0.6984999999999999
154.5 2.925260719921726 0.735
156.5 2.925260719921726 0.754
158.5 2.925260719921726 0.7444999999999999
160.5 2.925260719921726 0.749
162.5 2.925260719921726 0.7264999999999999
164.5 2.925260719921726 0.7335
166.5 2.925260719921726 0.7625
168.5 2.925260719921726 0.7745
170.5 2.925260719921726 0.768
172.5 2.925260719921726 0.7765
174.5 2.925260719921726 0.771
176.5 2.925260719921726 0.774
178.5 2.925260719921726 0.7745
180.5 2.925260719921726 0.757
182.5 2.925260719921726 0.7535000000000001
184.5 2.925260719921726 0.7625
186.5 2.925260719921726 0.803
188.5 2.925260719921726 0.7605
190.5 2.925260719921726 0.7775000000000001
192.5 2.925260719921726 0.784
194.5 2.925260719921726 0.7484999999999999
196.5 2.925260719921726 0.749
198.5 2.925260719921726 0.768
200.5 2.925260719921726 0.7765
202.5 2.925260719921726 0.81
204.5 2.925260719921726 0.7855000000000001
206.5 2.925260719921726 0.7435
208.5 2.925260719921726 0.7769999999999999
210.5 2.925260719921726 0.7785
212.5 2.925260719921726 0.779
214.5 2.925260719921726 0.794
216.5 2.925260719921726 0.7915
218.5 2.925260719921726 0.8005
220.5 2.925260719921726 0.7715000000000001
222.5 2.925260719921726 0.7855000000000001
224.5 2.925260719921726 0.825
226.5 2.925260719921726 0.8154999999999999
228.5 2.925260719921726 0.837
230.5 2.925260719921726 0.8085
232.5 2.925260719921726 0.8185
234.5 2.925260719921726 0.8015
236.5 2.925260719921726 0.8220000000000001
238.5 2.925260719921726 0.829
240.5 2.925260719921726 0.7865
242.5 2.925260719921726 0.8194999999999999
244.5 2.925260719921726 0.833
246.5 2.925260719921726 0.833
248.5 2.925260719921726 0.8205
250.5 2.925260719921726 0.833
252.5 2.925260719921726 0.8325
254.5 2.925260719921726 0.8465
256.5 2.925260719921726 0.851
258.5 2.925260719921726 0.869
260.5 2.925260719921726 0.859
262.5 2.925260719921726 0.851
264.5 2.925260719921726 0.807
266.5 2.925260719921726 0.874
268.5 2.925260719921726 0.8614999999999999
270.5 2.925260719921726 0.8865000000000001
272.5 2.925260719921726 0.83
274.5 2.925260719921726 0.8165
276.5 2.925260719921726 0.8460000000000001
278.5 2.925260719921726 0.841
280.5 2.925260719921726 0.8420000000000001
282.5 2.925260719921726 0.8465
284.5 2.925260719921726 0.841
286.5 2.925260719921726 0.8805000000000001
288.5 2.925260719921726 0.8265
290.5 2.925260719921726 0.8394999999999999
292.5 2.925260719921726 0.853
294.5 2.925260719921726 0.914
296.5 2.925260719921726 0.9035
298.5 2.925260719921726 0.861
300.5 2.925260719921726 0.8454999999999999
302.5 2.925260719921726 0.876
304.5 2.925260719921726 0.8434999999999999
306.5 2.925260719921726 0.888
308.5 2.925260719921726 0.8474999999999999
310.5 2.925260719921726 0.866
312.5 2.925260719921726 0.8534999999999999
314.5 2.925260719921726 0.8665
316.5 2.925260719921726 0.845
318.5 2.925260719921726 0.889
320.5 2.925260719921726 0.8300000000000001
322.5 2.925260719921726 0.8915
324.5 2.925260719921726 0.8405
326.5 2.925260719921726 0.878
328.5 2.925260719921726 0.8574999999999999
330.5 2.925260719921726 0.886
332.5 2.925260719921726 0.831
334.5 2.925260719921726 0.869
336.5 2.925260719921726 0.8845000000000001
338.5 2.925260719921726 0.8654999999999999
340.5 2.925260719921726 0.8915
342.5 2.925260719921726 0.884
344.5 2.925260719921726 0.882
346.5 2.925260719921726 0.8975
348.5 2.925260719921726 0.8875
350.5 2.925260719921726 0.8905000000000001
352.5 2.925260719921726 0.8534999999999999
354.5 2.925260719921726 0.9225
356.5 2.925260719921726 0.859
358.5 2.925260719921726 0.8855
360.5 2.925260719921726 0.879
362.5 2.925260719921726 0.863
364.5 2.925260719921726 0.899
366.5 2.925260719921726 0.8915
368.5 2.925260719921726 0.9425
370.5 2.925260719921726 0.887
372.5 2.925260719921726 0.8905000000000001
374.5 2.925260719921726 0.8614999999999999
376.5 2.925260719921726 0.8825000000000001
378.5 2.925260719921726 0.8895
380.5 2.925260719921726 0.8895
382.5 2.925260719921726 0.8634999999999999
384.5 2.925260719921726 0.8975
386.5 2.925260719921726 0.8734999999999999
388.5 2.925260719921726 0.858
390.5 2.925260719921726 0.8705
392.5 2.925260719921726 0.9
394.5 2.925260719921726 0.886
396.5 2.925260719921726 0.8855
398.5 2.925260719921726 0.889
400.5 2.925260719921726 0.9135
402.5 2.925260719921726 0.8305
404.5 2.925260719921726 0.8785000000000001
406.5 2.925260719921726 0.9055
408.5 2.925260719921726 0.8505
410.5 2.925260719921726 0.8745
412.5 2.925260719921726 0.8825000000000001
414.5 2.925260719921726 0.8405
416.5 2.925260719921726 0.892
418.5 2.925260719921726 0.879
420.5 2.925260719921726 0.837
422.5 2.925260719921726 0.923
424.5 2.925260719921726 0.8594999999999999
426.5 2.925260719921726 0.8925000000000001
428.5 2.925260719921726 0.8745
430.5 2.925260719921726 0.8514999999999999
432.5 2.925260719921726 0.877
434.5 2.925260719921726 0.857
436.5 2.925260719921726 0.851
438.5 2.925260719921726 0.8745
440.5 2.925260719921726 0.851
442.5 2.925260719921726 0.8665
444.5 2.925260719921726 0.814
446.5 2.925260719921726 0.8240000000000001
448.5 2.925260719921726 0.876
450.5 2.925260719921726 0.7945
452.5 2.925260719921726 0.8180000000000001
454.5 2.925260719921726 0.8214999999999999
456.5 2.925260719921726 0.801
458.5 2.925260719921726 0.787
460.5 2.925260719921726 0.8145
462.5 2.925260719921726 0.819
464.5 2.925260719921726 0.7915000000000001
466.5 2.925260719921726 0.7945
468.5 2.925260719921726 0.7785
470.5 2.925260719921726 0.762
472.5 2.925260719921726 0.7484999999999999
474.5 2.925260719921726 0.7204999999999999
476.5 2.925260719921726 0.716
478.5 2.925260719921726 0.7084999999999999
480.5 2.925260719921726 0.6859999999999999
482.5 2.925260719921726 0.6855
484.5 2.925260719921726 0.663
486.5 2.925260719921726 0.6305000000000001
488.5 2.925260719921726 0.6125
490.5 2.925260719921726 0.5755
492.5 2.925260719921726 0.571
494.5 2.925260719921726 0.532
496.5 2.925260719921726 0.514
498.5 2.925260719921726 0.47550000000000003
500.5 2.925260719921726 0.472
502.5 2.925260719921726 0.4225
504.5 2.925260719921726 0.3935
506.5 2.925260719921726 0.374
508.5 2.925260719921726 0.353
510.5 2.925260719921726 0.322
512.0 2.925260719921726 0.321

2.5 3.0715237559178123 0.2335
4.5 3.0715237559178123 0.2705
6.5 3.0715237559178123 0.2815
8.5 3.0715237559178123 0.291
10.5 3.0715237559178123 0.316
12.5 3.0715237559178123 0.321
14.5 3.0715237559178123 0.3365
16.5 3.0715237559178123 0.3245
18.5 3.0715237559178123 0.3665
20.5 3.0715237559178123 0.3695
22.5 3.0715237559178123 0.38
24.5 3.0715237559178123 0.4015
26.5 3.0715237559178123 0.383
28.5 3.0715237559178123 0.423
30.5 3.0715237559178123 0.425
32.5 3.0715237559178123 0.449
34.5 3.0715237559178123 0.4375
36.5 3.0715237559178123 0.4675
38.5 3.0715237559178123 0.47750000000000004
40.5 3.0715237559178123 0.4655
42.5 3.0715237559178123 0.476
44.5 3.0715237559178123 0.5035000000000001
46.5 3.0715237559178123 0.5095000000000001
48.5 3.0715237559178123 0.516
50.5 3.0715237559178123 0.5145
52.5 3.0715237559178123 0.5275000000000001
54.5 3.0715237559178123 0.5215000000000001
56.5 3.0715237559178123 0.541
58.5 3.0715237559178123 0.5415000000000001
60.5 3.0715237559178123 0.5445
62.5 3.0715237559178123 0.5674999999999999
64.5 3.0715237559178123 0.56
66.5 3.0715237559178123 0.5625
68.5 3.0715237559178123 0.5785
70.5 3.0715237559178123 0.588
72.5 3.0715237559178123 0.578
74.5 3.0715237559178123 0.576
76.5 3.0715237559178123 0.592
78.5 3.0715237559178123 0.6225
80.5 3.0715237559178123 0.6074999999999999
82.5 3.0715237559178123 0.6655
84.5 3.0715237559178123 0.6295
86.5 3.0715237559178123 0.6335
88.5 3.0715237559178123 0.6125
90.5 3.0715237559178123 0.6725000000000001
92.5 3.0715237559178123 0.6395
94.5 3.0715237559178123 0.6575
96.5 3.0715237559178123 0.6315
98.5 3.0715237559178123 0.6739999999999999
100.5 3.0715237559178123 0.6415
102.5 3.0715237559178123 0.6725000000000001
104.5 3.0715237559178123 0.6835
106.5 3.0715237559178123 0.666
108.5 3.0715237559178123 0.701
110.5 3.0715237559178123 0.662
112.5 3.0715237559178123 0.6835
114.5 3.0715237559178123 0.671
116.5 3.0715237559178123 0.7184999999999999
118.5 3.0715237559178123 0.6904999999999999
120.5 3.0715237559178123 0.698
122.5 3.0715237559178123 0.73
124.5 3.0715237559178123 0.7104999999999999
126.5 3.0715237559178123 0.7035
128.5 3.0715237559178123 0.7055
130.5 3.0715237559178123 0.6895
132.5 3.0715237559178123 0.6859999999999999
134.5 3.0715237559178123 0.7145
136.5 3.0715237559178123 0.728
138.5 3.0715237559178123 0.7155
140.5 3.0715237559178123 0.7375
142.5 3.0715237559178123 0.741
144.5 3.0715237559178123 0.742
146.5 3.0715237559178123 0.716
148.5 3.0715237559178123 0.7565
150.5 3.0715237559178123 0.7424999999999999
152.5 3.0715237559178123 0.7355
154.5 3.0715237559178123 0.7295
156.5 3.0715237559178123 0.773
158.5 3.0715237559178123 0.7555000000000001
160.5 3.0715237559178123 0.7515000000000001
162.5 3.0715237559178123 0.7315
164.5 3.0715237559178123 0.7255
166.5 3.0715237559178123 0.768
168.5 3.0715237559178123 0.774
170.5 3.0715237559178123 0.7455
172.5 3.0715237559178123 0.779
174.5 3.0715237559178123 0.7525
176.5 3.0715237559178123 0.8109999999999999
178.5 3.0715237559178123 0.7775000000000001
180.5 3.0715237559178123 0.793
182.5 3.0715237559178123 0.7595000000000001
184.5 3.0715237559178123 0.7545
186.5 3.0715237559178123 0.8005
188.5 3.0715237559178123 0.775
190.5 3.0715237559178123 0.7415
192.5 3.0715237559178123 0.81
194.5 3.0715237559178123 0.783
196.5 3.0715237559178123 0.819
198.5 3.0715237559178123 0.783
200.5 3.0715237559178123 0.8315
202.5 3.0715237559178123 0.7989999999999999
204.5 3.0715237559178123 0.767
206.5 3.0715237559178123 0.758
208.5 3.0715237559178123 0.807
210.5 3.0715237559178123 0.7985
212.5 3.0715237559178123 0.8025
214.5 3.0715237559178123 0.8055000000000001
216.5 3.0715237559178123 0.8055
218.5 3.0715237559178123 0.8465
220.5 3.0715237559178123 0.8015000000000001
222.5 3.0715237559178123 0.7975000000000001
224.5 3.0715237559178123 0.7815000000000001
226.5 3.0715237559178123 0.8125
228.5 3.0715237559178123 0.854
230.5 3.0715237559178123 0.8155
232.5 3.0715237559178123 0.849
234.5 3.0715237559178123 0.7875000000000001
236.5 3.0715237559178123 0.817
238.5 3.0715237559178123 0.807
240.5 3.0715237559178123 0.831
242.5 3.0715237559178123 0.8045
244.5 3.0715237559178123 0.8334999999999999
246.5 3.0715237559178123 0.8225
248.5 3.0715237559178123 0.8425
250.5 3.0715237559178123 0.848
252.5 3.0715237559178123 0.8314999999999999
254.5 3.0715237559178123 0.815
256.5 3.0715237559178123 0.8220000000000001
258.5 3.0715237559178123 0.883
260.5 3.0715237559178123 0.8205
262.5 3.0715237559178123 0.823
264.5 3.0715237559178123 0.8474999999999999
266.5 3.0715237559178123 0.839
268.5 3.0715237559178123 0.8565
270.5 3.0715237559178123 0.835
272.5 3.0715237559178123 0.8545
274.5 3.0715237559178123 0.8405
276.5 3.0715237559178123 0.8785000000000001
278.5 3.0715237559178123 0.9075
280.5 3.0715237559178123 0.855
282.5 3.0715237559178123 0.8554999999999999
284.5 3.0715237559178123 0.8815
286.5 3.0715237559178123 0.85
288.5 3.0715237559178123 0.829
290.5 3.0715237559178123 0.8825000000000001
292.5 3.0715237559178123 0.819
294.5 3.0715237559178123 0.842
296.5 3.0715237559178123 0.895
298.5 3.0715237559178123 0.857
300.5 3.0715237559178123 0.837
302.5 3.0715237559178123 0.862
304.5 3.0715237559178123 0.838
306.5 3.0715237559178123 0.891
308.5 3.0715237559178123 0.829
310.5 3.0715237559178123 0.869
312.5 3.0715237559178123 0.813
314.5 3.0715237559178123 0.835
316.5 3.0715237559178123 0.89
318.5 3.0715237559178123 0.8494999999999999
320.5 3.0715237559178123 0.869
322.5 3.0715237559178123 0.8995
324.5 3.0715237559178123 0.859
326.5 3.0715237559178123 0.869
328.5 3.0715237559178123 0.837
330.5 3.0715237559178123 0.845
332.5 3.0715237559178123 0.866
334.5 3.0715237559178123 0.8985000000000001
336.5 3.0715237559178123 0.8645
338.5 3.0715237559178123 0.907
340.5 3.0715237559178123 0.8945000000000001
342.5 3.0715237559178123 0.897
344.5 3.0715237559178123 0.8585
346.5 3.0715237559178123 0.859
348.5 3.0715237559178123 0.9035
350.5 3.0715237559178123 0.905
352.5 3.0715237559178123 0.898
354.5 3.0715237559178123 0.8634999999999999
356.5 3.0715237559178123 0.889
358.5 3.0715237559178123 0.923
360.5 3.0715237559178123 0.907
362.5 3.0715237559178123 0.848
364.5 3.0715237559178123 0.8985000000000001
366.5 3.0715237559178123 0.9175
368.5 3.0715237559178123 0.912
370.5 3.0715237559178123 0.911
372.5 3.0715237559178123 0.9390000000000001
374.5 3.0715237559178123 0.8765000000000001
376.5 3.0715237559178123 0.8895
378.5 3.0715237559178123 0.868
380.5 3.0715237559178123 0.888
382.5 3.0715237559178123 0.8915
384.5 3.0715237559178123 0.891
386.5 3.0715237559178123 0.9095
388.5 3.0715237559178123 0.873
390.5 3.0715237559178123 0.927
392.5 3.0715237559178123 0.8835
394.5 3.0715237559178123 0.846
396.5 3.0715237559178123 0.893
398.5 3.0715237559178123 0.865
400.5 3.0715237559178123 0.863
402.5 3.0715237559178123 0.8645
404.5 3.0715237559178123 0.875
406.5 3.0715237559178123 0.903
408.5 3.0715237559178123 0.858
410.5 3.0715237559178123 0.879
412.5 3.0715237559178123 0.9195
414.5 3.0715237559178123 0.884
416.5 3.0715237559178123 0.8654999999999999
418.5 3.0715237559178123 0.8935
420.5 3.0715237559178123 0.8494999999999999
422.5 3.0715237559178123 0.907
424.5 3.0715237559178123 0.8945000000000001
426.5 3.0715237559178123 0.8775
428.5 3.0715237559178123 0.85
430.5 3.0715237559178123 0.8835
432.5 3.0715237559178123 0.854
434.5 3.0715237559178123 0.867
436.5 3.0715237559178123 0.8434999999999999
438.5 3.0715237559178123 0.887
440.5 3.0715237559178123 0.852
442.5 3.0715237559178123 0.8155
444.5 3.0715237559178123 0.825
446.5 3.0715237559178123 0.82
448.5 3.0715237559178123 0.87
450.5 3.0715237559178123 0.8514999999999999
452.5 3.0715237559178123 0.8215
454.5 3.0715237559178123 0.7989999999999999
456.5 3.0715237559178123 0.8334999999999999
458.5 3.0715237559178123 0.8214999999999999
460.5 3.0715237559178123 0.806
462.5 3.0715237559178123 0.7515000000000001
464.5 3.0715237559178123 0.8135
466.5 3.0715237559178123 0.779
468.5 3.0715237559178123 0.7675000000000001
470.5 3.0715237559178123 0.7725
472.5 3.0715237559178123 0.7665
474.5 3.0715237559178123 0.7224999999999999
476.5 3.0715237559178123 0.742
478.5 3.0715237559178123 0.722
480.5 3.0715237559178123 0.6755
482.5 3.0715237559178123 0.6845
484.5 3.0715237559178123 0.649
486.5 3.0715237559178123 0.6355
488.5 3.0715237559178123 0.589
490.5 3.0715237559178123 0.6174999999999999
492.5 3.0715237559178123 0.5645
494.5 3.0715237559178123 0.5395000000000001
496.5 3.0715237559178123 0.5035000000000001
498.5 3.0715237559178123 0.5055000000000001
500.5 3.0715237559178123 0.46099999999999997
502.5 3.0715237559178123 0.429
504.5 3.0715237559178123 0.395
506.5 3.0715237559178123 0.377
508.5 3.0715237559178123 0.358
510.5 3.0715237559178123 0.3355
512.0 3.0715237559178123 0.332

2.5 3.225099943713703 0.251
4.5 3.225099943713703 0.27549999999999997
6.5 3.225099943713703 0.2985
8.5 3.225099943713703 0.3225
10.5 3.225099943713703 0.3165
12.5 3.225099943713703 0.33299999999999996
14.5 3.225099943713703 0.35750000000000004
16.5 3.225099943713703 0.3505
18.5 3.225099943713703 0.3845
20.5 3.225099943713703 0.3815
22.5 3.225099943713703 0.391
24.5 3.225099943713703 0.42
26.5 3.225099943713703 0.395
28.5 3.225099943713703 0.4435
30.5 3.225099943713703 0.4385
32.5 3.225099943713703 0.4385
34.5 3.225099943713703 0.4565
36.5 3.225099943713703 0.48450000000000004
38.5 3.225099943713703 0.5045
40.5 3.225099943713703 0.473
42.5 3.225099943713703 0.4955
44.5 3.225099943713703 0.4955
46.5 3.225099943713703 0.5445
48.5 3.225099943713703 0.515
50.5 3.225099943713703 0.52
52.5 3.225099943713703 0.5515
54.5 3.225099943713703 0.519
56.5 3.225099943713703 0.5475
58.5 3.225099943713703 0.5569999999999999
60.5 3.225099943713703 0.5805
62.5 3.225099943713703 0.5655
64.5 3.225099943713703 0.552
66.5 3.225099943713703 0.5680000000000001
68.5 3.225099943713703 0.5825
70.5 3.225099943713703 0.592
72.5 3.225099943713703 0.6085
74.5 3.225099943713703 0.6005
76.5 3.225099943713703 0.608
78.5 3.225099943713703 0.6125
80.5 3.225099943713703 0.625
82.5 3.225099943713703 0.6335
84.5 3.225099943713703 0.6335
86.5 3.225099943713703 0.6665000000000001
88.5 3.225099943713703 0.634
90.5 3.225099943713703 0.6405000000000001
92.5 3.225099943713703 0.65
94.5 3.225099943713703 0.671
96.5 3.225099943713703 0.6765
98.5 3.225099943713703 0.652
100.5 3.225099943713703 0.6565000000000001
102.5 3.225099943713703 0.708
104.5 3.225099943713703 0.7195
106.5 3.225099943713703 0.6975
108.5 3.225099943713703 0.712
110.5 3.225099943713703 0.6745
112.5 3.225099943713703 0.747
114.5 3.225099943713703 0.7075
116.5 3.225099943713703 0.708
118.5 3.225099943713703 0.6775
120.5 3.225099943713703 0.683
122.5 3.225099943713703 0.6890000000000001
124.5 3.225099943713703 0.7024999999999999
126.5 3.225099943713703 0.7424999999999999
128.5 3.225099943713703 0.704
130.5 3.225099943713703 0.7085
132.5 3.225099943713703 0.712
134.5 3.225099943713703 0.709
136.5 3.225099943713703 0.728
138.5 3.225099943713703 0.734
140.5 3.225099943713703 0.7735000000000001
142.5 3.225099943713703 0.7515000000000001
144.5 3.225099943713703 0.7184999999999999
146.5 3.225099943713703 0.7375
148.5 3.225099943713703 0.751
150.5 3.225099943713703 0.777
152.5 3.225099943713703 0.732
154.5 3.225099943713703 0.751
156.5 3.225099943713703 0.762
158.5 3.225099943713703 0.759
160.5 3.225099943713703 0.7635000000000001
162.5 3.225099943713703 0.761
164.5 3.225099943713703 0.772
166.5 3.225099943713703 0.7735000000000001
168.5 3.225099943713703 0.772
170.5 3.225099943713703 0.8145
172.5 3.225099943713703 0.7925
174.5 3.225099943713703 0.806
176.5 3.225099943713703 0.828
178.5 3.225099943713703 0.783
180.5 3.225099943713703 0.78
182.5 3.225099943713703 0.7825
184.5 3.225099943713703 0.7595000000000001
186.5 3.225099943713703 0.8260000000000001
188.5 3.225099943713703 0.7975000000000001
190.5 3.225099943713703 0.7995000000000001
192.5 3.225099943713703 0.7849999999999999
194.5 3.225099943713703 0.7505
196.5 3.225099943713703 0.7915
198.5 3.225099943713703 0.7935000000000001
200.5 3.225099943713703 0.8275
202.5 3.225099943713703 0.777
204.5 3.225099943713703 0.7735000000000001
206.5 3.225099943713703 0.835
208.5 3.225099943713703 0.791
210.5 3.225099943713703 0.788
212.5 3.225099943713703 0.8075
214.5 3.225099943713703 0.8115
216.5 3.225099943713703 0.8185
218.5 3.225099943713703 0.8505
220.5 3.225099943713703 0.8135
222.5 3.225099943713703 0.8095
224.5 3.225099943713703 0.826
226.5 3.225099943713703 0.8165
228.5 3.225099943713703 0.8089999999999999
230.5 3.225099943713703 0.8214999999999999
232.5 3.225099943713703 0.8354999999999999
234.5 3.225099943713703 0.8160000000000001
236.5 3.225099943713703 0.8160000000000001
238.5 3.225099943713703 0.8235
240.5 3.225099943713703 0.8175
242.5 3.225099943713703 0.8314999999999999
244.5 3.225099943713703 0.849
246.5 3.225099943713703 0.819
248.5 3.225099943713703 0.863
250.5 3.225099943713703 0.8374999999999999
252.5 3.225099943713703 0.8445
254.5 3.225099943713703 0.8105
256.5 3.225099943713703 0.8360000000000001
258.5 3.225099943713703 0.8855
260.5 3.225099943713703 0.84
262.5 3.225099943713703 0.847
264.5 3.225099943713703 0.8714999999999999
266.5 3.225099943713703 0.849
268.5 3.225099943713703 0.8434999999999999
270.5 3.225099943713703 0.851
272.5 3.225099943713703 0.8415
274.5 3.225099943713703 0.8525
276.5 3.225099943713703 0.854
278.5 3.225099943713703 0.846
280.5 3.225099943713703 0.841
282.5 3.225099943713703 0.88
284.5 3.225099943713703 0.853
286.5 3.225099943713703 0.853
288.5 3.225099943713703 0.808
290.5 3.225099943713703 0.8614999999999999
292.5 3.225099943713703 0.873
294.5 3.225099943713703 0.8685
296.5 3.225099943713703 0.85
298.5 3.225099943713703 0.8594999999999999
300.5 3.225099943713703 0.8585
302.5 3.225099943713703 0.8665
304.5 3.225099943713703 0.8855
306.5 3.225099943713703 0.88
308.5 3.225099943713703 0.8895
310.5 3.225099943713703 0.8634999999999999
312.5 3.225099943713703 0.8305
314.5 3.225099943713703 0.8674999999999999
316.5 3.225099943713703 0.874
318.5 3.225099943713703 0.86
320.5 3.225099943713703 0.852
322.5 3.225099943713703 0.898
324.5 3.225099943713703 0.827
326.5 3.225099943713703 0.8815
328.5 3.225099943713703 0.861
330.5 3.225099943713703 0.8365
332.5 3.225099943713703 0.86
334.5 3.225099943713703 0.895
336.5 3.225099943713703 0.909
338.5 3.225099943713703 0.856
340.5 3.225099943713703 0.8885000000000001
342.5 3.225099943713703 0.8605
344.5 3.225099943713703 0.8394999999999999
346.5 3.225099943713703 0.8785000000000001
348.5 3.225099943713703 0.8905000000000001
350.5 3.225099943713703 0.883
352.5 3.225099943713703 0.8835
354.5 3.225099943713703 0.9355
356.5 3.225099943713703 0.879
358.5 3.225099943713703 0.8485
360.5 3.225099943713703 0.904
362.5 3.225099943713703 0.876
364.5 3.225099943713703 0.8955
366.5 3.225099943713703 0.9195
368.5 3.225099943713703 0.9470000000000001
370.5 3.225099943713703 0.9179999999999999
372.5 3.225099943713703 0.9059999999999999
374.5 3.225099943713703 0.91
376.5 3.225099943713703 0.8865000000000001
378.5 3.225099943713703 0.9045000000000001
380.5 3.225099943713703 0.9265
382.5 3.225099943713703 0.8795
384.5 3.225099943713703 0.905
386.5 3.225099943713703 0.8835
388.5 3.225099943713703 0.9255
390.5 3.225099943713703 0.8895
392.5 3.225099943713703 0.9135
394.5 3.225099943713703 0.9035
396.5 3.225099943713703 0.881
398.5 3.225099943713703 0.877
400.5 3.225099943713703 0.8865
402.5 3.225099943713703 0.907
404.5 3.225099943713703 0.931
406.5 3.225099943713703 0.8945000000000001
408.5 3.225099943713703 0.8665
410.5 3.225099943713703 0.8935
412.5 3.225099943713703 0.923
414.5 3.225099943713703 0.8865000000000001
416.5 3.225099943713703 0.875
418.5 3.225099943713703 0.873
420.5 3.225099943713703 0.8294999999999999
422.5 3.225099943713703 0.887
424.5 3.225099943713703 0.864
426.5 3.225099943713703 0.9265
428.5 3.225099943713703 0.8955
430.5 3.225099943713703 0.896
432.5 3.225099943713703 0.8805000000000001
434.5 3.225099943713703 0.866
436.5 3.225099943713703 0.9
438.5 3.225099943713703 0.885
440.5 3.225099943713703 0.866
442.5 3.225099943713703 0.829
444.5 3.225099943713703 0.8614999999999999
446.5 3.225099943713703 0.8685
448.5 3.225099943713703 0.8905000000000001
450.5 3.225099943713703 0.8260000000000001
452.5 3.225099943713703 0.823
454.5 3.225099943713703 0.8305
456.5 3.225099943713703 0.831
458.5 3.225099943713703 0.813
460.5 3.225099943713703 0.83
462.5 3.225099943713703 0.7909999999999999
464.5 3.225099943713703 0.8175
466.5 3.225099943713703 0.8135
468.5 3.225099943713703 0.794
470.5 3.225099943713703 0.775
472.5 3.225099943713703 0.7665
474.5 3.225099943713703 0.754
476.5 3.225099943713703 0.7344999999999999
478.5 3.225099943713703 0.7335
480.5 3.225099943713703 0.708
482.5 3.225099943713703 0.6930000000000001
484.5 3.225099943713703 0.6415
486.5 3.225099943713703 0.641
488.5 3.225099943713703 0.6194999999999999
490.5 3.225099943713703 0.6225
492.5 3.225099943713703 0.5734999999999999
494.5 3.225099943713703 0.548
496.5 3.225099943713703 0.5185
498.5 3.225099943713703 0.491
500.5 3.225099943713703 0.4815
502.5 3.225099943713703 0.428
504.5 3.225099943713703 0.4145
506.5 3.225099943713703 0.397
508.5 3.225099943713703 0.3645
510.5 3.225099943713703 0.33699999999999997
512.0 3.225099943713703 0.315

2.5 3.3863549408993885 0.25
4.5 3.3863549408993885 0.28700000000000003
6.5 3.3863549408993885 0.3
8.5 3.3863549408993885 0.3215
10.5 3.3863549408993885 0.3375
12.5 3.3863549408993885 0.35
14.5 3.3863549408993885 0.3785
16.5 3.3863549408993885 0.3535
18.5 3.3863549408993885 0.387
20.5 3.3863549408993885 0.384
22.5 3.3863549408993885 0.4155
24.5 3.3863549408993885 0.433
26.5 3.3863549408993885 0.41400000000000003
28.5 3.3863549408993885 0.4275
30.5 3.3863549408993885 0.443
32.5 3.3863549408993885 0.4585
34.5 3.3863549408993885 0.477
36.5 3.3863549408993885 0.517
38.5 3.3863549408993885 0.507
40.5 3.3863549408993885 0.5005
42.5 3.3863549408993885 0.529
44.5 3.3863549408993885 0.5375000000000001
46.5 3.3863549408993885 0.5345
48.5 3.3863549408993885 0.536
50.5 3.3863549408993885 0.53
52.5 3.3863549408993885 0.534
54.5 3.3863549408993885 0.5425
56.5 3.3863549408993885 0.5695
58.5 3.3863549408993885 0.552
60.5 3.3863549408993885 0.591
62.5 3.3863549408993885 0.596
64.5 3.3863549408993885 0.619
66.5 3.3863549408993885 0.598
68.5 3.3863549408993885 0.6105
70.5 3.3863549408993885 0.5934999999999999
72.5 3.3863549408993885 0.641
74.5 3.3863549408993885 0.6185
76.5 3.3863549408993885 0.6595
78.5 3.3863549408993885 0.6535
80.5 3.3863549408993885 0.643
82.5 3.3863549408993885 0.6565000000000001
84.5 3.3863549408993885 0.661
86.5 3.3863549408993885 0.655
88.5 3.3863549408993885 0.6535
90.5 3.3863549408993885 0.653
92.5 3.3863549408993885 0.649
94.5 3.3863549408993885 0.6805
96.5 3.3863549408993885 0.668
98.5 3.3863549408993885 0.699
100.5 3.3863549408993885 0.6995
102.5 3.3863549408993885 0.705
104.5 3.3863549408993885 0.7085
106.5 3.3863549408993885 0.683
108.5 3.3863549408993885 0.715
110.5 3.3863549408993885 0.673
112.5 3.3863549408993885 0.7130000000000001
114.5 3.3863549408993885 0.7050000000000001
116.5 3.3863549408993885 0.71
118.5 3.3863549408993885 0.732
120.5 3.3863549408993885 0.71
122.5 3.3863549408993885 0.7315
124.5 3.3863549408993885 0.769
126.5 3.3863549408993885 0.73
128.5 3.3863549408993885 0.737
130.5 3.3863549408993885 0.7364999999999999
132.5 3.3863549408993885 0.73
134.5 3.3863549408993885 0.738
136.5 3.3863549408993885 0.7355
138.5 3.3863549408993885 0.737
140.5 3.3863549408993885 0.759
142.5 3.3863549408993885 0.741
144.5 3.3863549408993885 0.738
146.5 3.3863549408993885 0.7605
148.5 3.3863549408993885 0.7395
150.5 3.3863549408993885 0.7655000000000001
152.5 3.3863549408993885 0.7755000000000001
154.5 3.3863549408993885 0.762
156.5 3.3863549408993885 0.7715000000000001
158.5 3.3863549408993885 0.767
160.5 3.3863549408993885 0.792
162.5 3.3863549408993885 0.7685
164.5 3.3863549408993885 0.774
166.5 3.3863549408993885 0.7935000000000001
168.5 3.3863549408993885 0.7655000000000001
170.5 3.3863549408993885 0.785
172.5 3.3863549408993885 0.8374999999999999
174.5 3.3863549408993885 0.802
176.5 3.3863549408993885 0.795
178.5 3.3863549408993885 0.796
180.5 3.3863549408993885 0.8155
182.5 3.3863549408993885 0.7995000000000001
184.5 3.3863549408993885 0.8055
186.5 3.3863549408993885 0.804
188.5 3.3863549408993885 0.7875000000000001
190.5 3.3863549408993885 0.8029999999999999
192.5 3.3863549408993885 0.8265
194.5 3.3863549408993885 0.7625
196.5 3.3863549408993885 0.8485
198.5 3.3863549408993885 0.7935000000000001
200.5 3.3863549408993885 0.8205
202.5 3.3863549408993885 0.812
204.5 3.3863549408993885 0.802
206.5 3.3863549408993885 0.8025
208.5 3.3863549408993885 0.815
210.5 3.3863549408993885 0.8
212.5 3.3863549408993885 0.778
214.5 3.3863549408993885 0.78
216.5 3.3863549408993885 0.8445
218.5 3.3863549408993885 0.8534999999999999
220.5 3.3863549408993885 0.802
222.5 3.3863549408993885 0.825
224.5 3.3863549408993885 0.7985
226.5 3.3863549408993885 0.8215
228.5 3.3863549408993885 0.8454999999999999
230.5 3.3863549408993885 0.8494999999999999
232.5 3.3863549408993885 0.829
234.5 3.3863549408993885 0.823
236.5 3.3863549408993885 0.8295
238.5 3.3863549408993885 0.844
240.5 3.3863549408993885 0.8365
242.5 3.3863549408993885 0.869
244.5 3.3863549408993885 0.8454999999999999
246.5 3.3863549408993885 0.8420000000000001
248.5 3.3863549408993885 0.859
250.5 3.3863549408993885 0.8325
252.5 3.3863549408993885 0.8405
254.5 3.3863549408993885 0.8240000000000001
256.5 3.3863549408993885 0.8320000000000001
258.5 3.3863549408993885 0.891
260.5 3.3863549408993885 0.8514999999999999
262.5 3.3863549408993885 0.8274999999999999
264.5 3.3863549408993885 0.8345
266.5 3.3863549408993885 0.8585
268.5 3.3863549408993885 0.8534999999999999
270.5 3.3863549408993885 0.839
272.5 3.3863549408993885 0.8155
274.5 3.3863549408993885 0.858
276.5 3.3863549408993885 0.8805000000000001
278.5 3.3863549408993885 0.876
280.5 3.3863549408993885 0.8745
282.5 3.3863549408993885 0.897
284.5 3.3863549408993885 0.8605
286.5 3.3863549408993885 0.845
288.5 3.3863549408993885 0.8565
290.5 3.3863549408993885 0.8694999999999999
292.5 3.3863549408993885 0.8795
294.5 3.3863549408993885 0.9015
296.5 3.3863549408993885 0.944
298.5 3.3863549408993885 0.8685
300.5 3.3863549408993885 0.856
302.5 3.3863549408993885 0.8775
304.5 3.3863549408993885 0.852
306.5 3.3863549408993885 0.876
308.5 3.3863549408993885 0.8485
310.5 3.3863549408993885 0.8514999999999999
312.5 3.3863549408993885 0.855
314.5 3.3863549408993885 0.815
316.5 3.3863549408993885 0.8545
318.5 3.3863549408993885 0.917
320.5 3.3863549408993885 0.842
322.5 3.3863549408993885 0.8734999999999999
324.5 3.3863549408993885 0.8734999999999999
326.5 3.3863549408993885 0.907
328.5 3.3863549408993885 0.8594999999999999
330.5 3.3863549408993885 0.856
332.5 3.3863549408993885 0.874
334.5 3.3863549408993885 0.911
336.5 3.3863549408993885 0.9095
338.5 3.3863549408993885 0.8805000000000001
340.5 3.3863549408993885 0.8745
342.5 3.3863549408993885 0.8875
344.5 3.3863549408993885 0.8975
346.5 3.3863549408993885 0.8734999999999999
348.5 3.3863549408993885 0.897
350.5 3.3863549408993885 0.8795
352.5 3.3863549408993885 0.8925000000000001
354.5 3.3863549408993885 0.9490000000000001
356.5 3.3863549408993885 0.8855
358.5 3.3863549408993885 0.9139999999999999
360.5 3.3863549408993885 0.905
362.5 3.3863549408993885 0.8585
364.5 3.3863549408993885 0.9035
366.5 3.3863549408993885 0.8999999999999999
368.5 3.3863549408993885 0.8665
370.5 3.3863549408993885 0.9415
372.5 3.3863549408993885 0.9025000000000001
374.5 3.3863549408993885 0.893
376.5 3.3863549408993885 0.8935
378.5 3.3863549408993885 0.8795
380.5 3.3863549408993885 0.857
382.5 3.3863549408993885 0.9115
384.5 3.3863549408993885 0.874
386.5 3.3863549408993885 0.8885000000000001
388.5 3.3863549408993885 0.8645
390.5 3.3863549408993885 0.8665
392.5 3.3863549408993885 0.9265000000000001
394.5 3.3863549408993885 0.9099999999999999
396.5 3.3863549408993885 0.911
398.5 3.3863549408993885 0.9159999999999999
400.5 3.3863549408993885 0.8905
402.5 3.3863549408993885 0.878
404.5 3.3863549408993885 0.8935
406.5 3.3863549408993885 0.8625
408.5 3.3863549408993885 0.8645
410.5 3.3863549408993885 0.9085000000000001
412.5 3.3863549408993885 0.861
414.5 3.3863549408993885 0.9145000000000001
416.5 3.3863549408993885 0.8865000000000001
418.5 3.3863549408993885 0.8574999999999999
420.5 3.3863549408993885 0.858
422.5 3.3863549408993885 0.902
424.5 3.3863549408993885 0.9065000000000001
426.5 3.3863549408993885 0.8935
428.5 3.3863549408993885 0.8785000000000001
430.5 3.3863549408993885 0.8614999999999999
432.5 3.3863549408993885 0.8935
434.5 3.3863549408993885 0.8805000000000001
436.5 3.3863549408993885 0.9
438.5 3.3863549408993885 0.902
440.5 3.3863549408993885 0.8775
442.5 3.3863549408993885 0.861
444.5 3.3863549408993885 0.8275
446.5 3.3863549408993885 0.855
448.5 3.3863549408993885 0.9279999999999999
450.5 3.3863549408993885 0.8685
452.5 3.3863549408993885 0.8254999999999999
454.5 3.3863549408993885 0.8654999999999999
456.5 3.3863549408993885 0.8554999999999999
458.5 3.3863549408993885 0.845
460.5 3.3863549408993885 0.8145
462.5 3.3863549408993885 0.776
464.5 3.3863549408993885 0.8155
466.5 3.3863549408993885 0.806
468.5 3.3863549408993885 0.7935000000000001
470.5 3.3863549408993885 0.8005
472.5 3.3863549408993885 0.7855000000000001
474.5 3.3863549408993885 0.763
476.5 3.3863549408993885 0.7515000000000001
478.5 3.3863549408993885 0.72
480.5 3.3863549408993885 0.6975
482.5 3.3863549408993885 0.7104999999999999
484.5 3.3863549408993885 0.657
486.5 3.3863549408993885 0.6605000000000001
488.5 3.3863549408993885 0.6114999999999999
490.5 3.3863549408993885 0.622
492.5 3.3863549408993885 0.6034999999999999
494.5 3.3863549408993885 0.574
496.5 3.3863549408993885 0.534
498.5 3.3863549408993885 0.4925
500.5 3.3863549408993885 0.5105
502.5 3.3863549408993885 0.4455
504.5 3.3863549408993885 0.428
506.5 3.3863549408993885 0.416
508.5 3.3863549408993885 0.3745
510.5 3.3863549408993885 0.3545
512.0 3.3863549408993885 0.327

2.5 3.555672687944358 0.2645
4.5 3.555672687944358 0.29300000000000004
6.5 3.555672687944358 0.323
8.5 3.555672687944358 0.34850000000000003
10.5 3.555672687944358 0.3395
12.5 3.555672687944358 0.351
14.5 3.555672687944358 0.388
16.5 3.555672687944358 0.3765
18.5 3.555672687944358 0.396
20.5 3.555672687944358 0.425
22.5 3.555672687944358 0.41100000000000003
24.5 3.555672687944358 0.4445
26.5 3.555672687944358 0.451
28.5 3.555672687944358 0.4415
30.5 3.555672687944358 0.4465
32.5 3.555672687944358 0.5015000000000001
34.5 3.555672687944358 0.504
36.5 3.555672687944358 0.5025
38.5 3.555672687944358 0.514
40.5 3.555672687944358 0.502
42.5 3.555672687944358 0.5085
44.5 3.555672687944358 0.527
46.5 3.555672687944358 0.5445
48.5 3.555672687944358 0.5685
50.5 3.555672687944358 0.5695
52.5 3.555672687944358 0.5860000000000001
54.5 3.555672687944358 0.566
56.5 3.555672687944358 0.5685
58.5 3.555672687944358 0.5745
60.5 3.555672687944358 0.5865
62.5 3.555672687944358 0.595
64.5 3.555672687944358 0.6065
66.5 3.555672687944358 0.6234999999999999
68.5 3.555672687944358 0.602
70.5 3.555672687944358 0.635
72.5 3.555672687944358 0.664
74.5 3.555672687944358 0.627
76.5 3.555672687944358 0.656
78.5 3.555672687944358 0.661
80.5 3.555672687944358 0.665
82.5 3.555672687944358 0.6715
84.5 3.555672687944358 0.6575
86.5 3.555672687944358 0.654
88.5 3.555672687944358 0.6739999999999999
90.5 3.555672687944358 0.681
92.5 3.555672687944358 0.6705000000000001
94.5 3.555672687944358 0.6985
96.5 3.555672687944358 0.662
98.5 3.555672687944358 0.6845
100.5 3.555672687944358 0.7055
102.5 3.555672687944358 0.7
104.5 3.555672687944358 0.7264999999999999
106.5 3.555672687944358 0.723
108.5 3.555672687944358 0.725
110.5 3.555672687944358 0.7155
112.5 3.555672687944358 0.7324999999999999
114.5 3.555672687944358 0.708
116.5 3.555672687944358 0.741
118.5 3.555672687944358 0.731
120.5 3.555672687944358 0.7455
122.5 3.555672687944358 0.755
124.5 3.555672687944358 0.78
126.5 3.555672687944358 0.7475
128.5 3.555672687944358 0.735
130.5 3.555672687944358 0.739
132.5 3.555672687944358 0.741
134.5 3.555672687944358 0.7424999999999999
136.5 3.555672687944358 0.7435
138.5 3.555672687944358 0.7635000000000001
140.5 3.555672687944358 0.776
142.5 3.555672687944358 0.7645
144.5 3.555672687944358 0.7805
146.5 3.555672687944358 0.767
148.5 3.555672687944358 0.775
150.5 3.555672687944358 0.7995000000000001
152.5 3.555672687944358 0.7815
154.5 3.555672687944358 0.802
156.5 3.555672687944358 0.8065
158.5 3.555672687944358 0.8095
160.5 3.555672687944358 0.784
162.5 3.555672687944358 0.7665
164.5 3.555672687944358 0.7989999999999999
166.5 3.555672687944358 0.804
168.5 3.555672687944358 0.8245
170.5 3.555672687944358 0.761
172.5 3.555672687944358 0.8465
174.5 3.555672687944358 0.805
176.5 3.555672687944358 0.817
178.5 3.555672687944358 0.8185
180.5 3.555672687944358 0.836
182.5 3.555672687944358 0.8065
184.5 3.555672687944358 0.8035000000000001
186.5 3.555672687944358 0.8029999999999999
188.5 3.555672687944358 0.8305
190.5 3.555672687944358 0.815
192.5 3.555672687944358 0.844
194.5 3.555672687944358 0.8494999999999999
196.5 3.555672687944358 0.8305
198.5 3.555672687944358 0.823
200.5 3.555672687944358 0.8194999999999999
202.5 3.555672687944358 0.8035
204.5 3.555672687944358 0.806
206.5 3.555672687944358 0.8035000000000001
208.5 3.555672687944358 0.859
210.5 3.555672687944358 0.8514999999999999
212.5 3.555672687944358 0.823
214.5 3.555672687944358 0.8345
216.5 3.555672687944358 0.8405
218.5 3.555672687944358 0.8674999999999999
220.5 3.555672687944358 0.8180000000000001
222.5 3.555672687944358 0.8565
224.5 3.555672687944358 0.8465
226.5 3.555672687944358 0.8485
228.5 3.555672687944358 0.837
230.5 3.555672687944358 0.854
232.5 3.555672687944358 0.8514999999999999
234.5 3.555672687944358 0.8425
236.5 3.555672687944358 0.8200000000000001
238.5 3.555672687944358 0.841
240.5 3.555672687944358 0.8200000000000001
242.5 3.555672687944358 0.8465
244.5 3.555672687944358 0.864
246.5 3.555672687944358 0.824
248.5 3.555672687944358 0.875
250.5 3.555672687944358 0.8095
252.5 3.555672687944358 0.907
254.5 3.555672687944358 0.835
256.5 3.555672687944358 0.8705
258.5 3.555672687944358 0.8554999999999999
260.5 3.555672687944358 0.8745
262.5 3.555672687944358 0.8915
264.5 3.555672687944358 0.846
266.5 3.555672687944358 0.8965000000000001
268.5 3.555672687944358 0.8514999999999999
270.5 3.555672687944358 0.858
272.5 3.555672687944358 0.8465
274.5 3.555672687944358 0.8565
276.5 3.555672687944358 0.8714999999999999
278.5 3.555672687944358 0.842
280.5 3.555672687944358 0.855
282.5 3.555672687944358 0.894
284.5 3.555672687944358 0.859
286.5 3.555672687944358 0.851
288.5 3.555672687944358 0.821
290.5 3.555672687944358 0.872
292.5 3.555672687944358 0.835
294.5 3.555672687944358 0.898
296.5 3.555672687944358 0.872
298.5 3.555672687944358 0.889
300.5 3.555672687944358 0.8885000000000001
302.5 3.555672687944358 0.857
304.5 3.555672687944358 0.898
306.5 3.555672687944358 0.88
308.5 3.555672687944358 0.8605
310.5 3.555672687944358 0.862
312.5 3.555672687944358 0.839
314.5 3.555672687944358 0.876
316.5 3.555672687944358 0.8915
318.5 3.555672687944358 0.8865000000000001
320.5 3.555672687944358 0.895
322.5 3.555672687944358 0.916
324.5 3.555672687944358 0.888
326.5 3.555672687944358 0.897
328.5 3.555672687944358 0.8674999999999999
330.5 3.555672687944358 0.877
332.5 3.555672687944358 0.842
334.5 3.555672687944358 0.919
336.5 3.555672687944358 0.8594999999999999
338.5 3.555672687944358 0.8955
340.5 3.555672687944358 0.9259999999999999
342.5 3.555672687944358 0.885
344.5 3.555672687944358 0.915
346.5 3.555672687944358 0.892
348.5 3.555672687944358 0.8865000000000001
350.5 3.555672687944358 0.909
352.5 3.555672687944358 0.9155
354.5 3.555672687944358 0.904
356.5 3.555672687944358 0.913
358.5 3.555672687944358 0.919
360.5 3.555672687944358 0.903
362.5 3.555672687944358 0.8594999999999999
364.5 3.555672687944358 0.8775
366.5 3.555672687944358 0.912
368.5 3.555672687944358 0.9135
370.5 3.555672687944358 0.9125000000000001
372.5 3.555672687944358 0.927
374.5 3.555672687944358 0.8875
376.5 3.555672687944358 0.878
378.5 3.555672687944358 0.9339999999999999
380.5 3.555672687944358 0.8875
382.5 3.555672687944358 0.9075
384.5 3.555672687944358 0.8955
386.5 3.555672687944358 0.898
388.5 3.555672687944358 0.872
390.5 3.555672687944358 0.8805000000000001
392.5 3.555672687944358 0.9359999999999999
394.5 3.555672687944358 0.899
396.5 3.555672687944358 0.9205000000000001
398.5 3.555672687944358 0.88
400.5 3.555672687944358 0.835
402.5 3.555672687944358 0.8855
404.5 3.555672687944358 0.9165000000000001
406.5 3.555672687944358 0.904
408.5 3.555672687944358 0.9085000000000001
410.5 3.555672687944358 0.899
412.5 3.555672687944358 0.8995
414.5 3.555672687944358 0.872
416.5 3.555672687944358 0.89
418.5 3.555672687944358 0.889
420.5 3.555672687944358 0.8465
422.5 3.555672687944358 0.9
424.5 3.555672687944358 0.9165000000000001
426.5 3.555672687944358 0.897
428.5 3.555672687944358 0.8674999999999999
430.5 3.555672687944358 0.9105000000000001
432.5 3.555672687944358 0.9039999999999999
434.5 3.555672687944358 0.8394999999999999
436.5 3.555672687944358 0.869
438.5 3.555672687944358 0.874
440.5 3.555672687944358 0.8805000000000001
442.5 3.555672687944358 0.8725
444.5 3.555672687944358 0.89
446.5 3.555672687944358 0.8565
448.5 3.555672687944358 0.9055
450.5 3.555672687944358 0.8645
452.5 3.555672687944358 0.9
454.5 3.555672687944358 0.9045000000000001
456.5 3.555672687944358 0.837
458.5 3.555672687944358 0.8360000000000001
460.5 3.555672687944358 0.8325
462.5 3.555672687944358 0.8365
464.5 3.555672687944358 0.827
466.5 3.555672687944358 0.839
468.5 3.555672687944358 0.7835000000000001
470.5 3.555672687944358 0.7915
472.5 3.555672687944358 0.789
474.5 3.555672687944358 0.77
476.5 3.555672687944358 0.769
478.5 3.555672687944358 0.7224999999999999
480.5 3.555672687944358 0.6885
482.5 3.555672687944358 0.6970000000000001
484.5 3.555672687944358 0.6945
486.5 3.555672687944358 0.636
488.5 3.555672687944358 0.63
490.5 3.555672687944358 0.6405000000000001
492.5 3.555672687944358 0.6145
494.5 3.555672687944358 0.5745
496.5 3.555672687944358 0.5355000000000001
498.5 3.555672687944358 0.518
500.5 3.555672687944358 0.498
502.5 3.555672687944358 0.4575
504.5 3.555672687944358 0.4535
506.5 3.555672687944358 0.4155
508.5 3.555672687944358 0.391
510.5 3.555672687944358 0.365
512.0 3.555672687944358 0.343

2.5 3.733456322341576 0.273
4.5 3.733456322341576 0.3
6.5 3.733456322341576 0.3315
8.5 3.733456322341576 0.33399999999999996
10.5 3.733456322341576 0.368
12.5 3.733456322341576 0.3705
14.5 3.733456322341576 0.389
16.5 3.733456322341576 0.39249999999999996
18.5 3.733456322341576 0.4195
20.5 3.733456322341576 0.4145
22.5 3.733456322341576 0.432
24.5 3.733456322341576 0.449
26.5 3.733456322341576 0.4535
28.5 3.733456322341576 0.5075000000000001
30.5 3.733456322341576 0.471
32.5 3.733456322341576 0.493
34.5 3.733456322341576 0.5255000000000001
36.5 3.733456322341576 0.515
38.5 3.733456322341576 0.5395000000000001
40.5 3.733456322341576 0.519
42.5 3.733456322341576 0.562
44.5 3.733456322341576 0.558
46.5 3.733456322341576 0.5615
48.5 3.733456322341576 0.5845
50.5 3.733456322341576 0.5680000000000001
52.5 3.733456322341576 0.607
54.5 3.733456322341576 0.5925
56.5 3.733456322341576 0.62
58.5 3.733456322341576 0.6034999999999999
60.5 3.733456322341576 0.626
62.5 3.733456322341576 0.6335
64.5 3.733456322341576 0.648
66.5 3.733456322341576 0.631
68.5 3.733456322341576 0.654
70.5 3.733456322341576 0.6565000000000001
72.5 3.733456322341576 0.6475
74.5 3.733456322341576 0.658
76.5 3.733456322341576 0.67
78.5 3.733456322341576 0.6745000000000001
80.5 3.733456322341576 0.6945
82.5 3.733456322341576 0.6695
84.5 3.733456322341576 0.692
86.5 3.733456322341576 0.6984999999999999
88.5 3.733456322341576 0.6795
90.5 3.733456322341576 0.7344999999999999
92.5 3.733456322341576 0.702
94.5 3.733456322341576 0.709
96.5 3.733456322341576 0.6885
98.5 3.733456322341576 0.7435
100.5 3.733456322341576 0.7304999999999999
102.5 3.733456322341576 0.75
104.5 3.733456322341576 0.7184999999999999
106.5 3.733456322341576 0.7195
108.5 3.733456322341576 0.7384999999999999
110.5 3.733456322341576 0.748
112.5 3.733456322341576 0.7585
114.5 3.733456322341576 0.767
116.5 3.733456322341576 0.7885
118.5 3.733456322341576 0.7304999999999999
120.5 3.733456322341576 0.7404999999999999
122.5 3.733456322341576 0.813
124.5 3.733456322341576 0.7745
126.5 3.733456322341576 0.7945
128.5 3.733456322341576 0.7705
130.5 3.733456322341576 0.738
132.5 3.733456322341576 0.7375
134.5 3.733456322341576 0.796
136.5 3.733456322341576 0.7685
138.5 3.733456322341576 0.7895000000000001
140.5 3.733456322341576 0.773
142.5 3.733456322341576 0.8095000000000001
144.5 3.733456322341576 0.7995
146.5 3.733456322341576 0.782
148.5 3.733456322341576 0.7615000000000001
150.5 3.733456322341576 0.8
152.5 3.733456322341576 0.771
154.5 3.733456322341576 0.785
156.5 3.733456322341576 0.7945
158.5 3.733456322341576 0.8109999999999999
160.5 3.733456322341576 0.797
162.5 3.733456322341576 0.8245
164.5 3.733456322341576 0.8005
166.5 3.733456322341576 0.8109999999999999
168.5 3.733456322341576 0.8325
170.5 3.733456322341576 0.8235
172.5 3.733456322341576 0.821
174.5 3.733456322341576 0.835
176.5 3.733456322341576 0.8285
178.5 3.733456322341576 0.8385
180.5 3.733456322341576 0.795
182.5 3.733456322341576 0.842
184.5 3.733456322341576 0.798
186.5 3.733456322341576 0.8585
188.5 3.733456322341576 0.7875000000000001
190.5 3.733456322341576 0.855
192.5 3.733456322341576 0.8434999999999999
194.5 3.733456322341576 0.837
196.5 3.733456322341576 0.844
198.5 3.733456322341576 0.78
200.5 3.733456322341576 0.8725
202.5 3.733456322341576 0.8445
204.5 3.733456322341576 0.8414999999999999
206.5 3.733456322341576 0.7985
208.5 3.733456322341576 0.8374999999999999
210.5 3.733456322341576 0.8425
212.5 3.733456322341576 0.8245
214.5 3.733456322341576 0.8825000000000001
216.5 3.733456322341576 0.822
218.5 3.733456322341576 0.8185
220.5 3.733456322341576 0.8365
222.5 3.733456322341576 0.831
224.5 3.733456322341576 0.857
226.5 3.733456322341576 0.8445
228.5 3.733456322341576 0.821
230.5 3.733456322341576 0.8775
232.5 3.733456322341576 0.8554999999999999
234.5 3.733456322341576 0.8505
236.5 3.733456322341576 0.864
238.5 3.733456322341576 0.873
240.5 3.733456322341576 0.8195
242.5 3.733456322341576 0.866
244.5 3.733456322341576 0.8765000000000001
246.5 3.733456322341576 0.866
248.5 3.733456322341576 0.8875
250.5 3.733456322341576 0.8805000000000001
252.5 3.733456322341576 0.9099999999999999
254.5 3.733456322341576 0.87
256.5 3.733456322341576 0.8605
258.5 3.733456322341576 0.858
260.5 3.733456322341576 0.8480000000000001
262.5 3.733456322341576 0.874
264.5 3.733456322341576 0.8785000000000001
266.5 3.733456322341576 0.877
268.5 3.733456322341576 0.872
270.5 3.733456322341576 0.8885000000000001
272.5 3.733456322341576 0.8755
274.5 3.733456322341576 0.872
276.5 3.733456322341576 0.8645
278.5 3.733456322341576 0.908
280.5 3.733456322341576 0.869
282.5 3.733456322341576 0.857
284.5 3.733456322341576 0.846
286.5 3.733456322341576 0.84
288.5 3.733456322341576 0.843
290.5 3.733456322341576 0.8895
292.5 3.733456322341576 0.8525
294.5 3.733456322341576 0.8440000000000001
296.5 3.733456322341576 0.9125000000000001
298.5 3.733456322341576 0.883
300.5 3.733456322341576 0.8925000000000001
302.5 3.733456322341576 0.893
304.5 3.733456322341576 0.8915
306.5 3.733456322341576 0.9035
308.5 3.733456322341576 0.879
310.5 3.733456322341576 0.885
312.5 3.733456322341576 0.842
314.5 3.733456322341576 0.869
316.5 3.733456322341576 0.889
318.5 3.733456322341576 0.8885000000000001
320.5 3.733456322341576 0.8925000000000001
322.5 3.733456322341576 0.9205
324.5 3.733456322341576 0.873
326.5 3.733456322341576 0.895
328.5 3.733456322341576 0.88
330.5 3.733456322341576 0.8995
332.5 3.733456322341576 0.8905000000000001
334.5 3.733456322341576 0.8855
336.5 3.733456322341576 0.9205
338.5 3.733456322341576 0.867
340.5 3.733456322341576 0.9105000000000001
342.5 3.733456322341576 0.8705
344.5 3.733456322341576 0.8805000000000001
346.5 3.733456322341576 0.929
348.5 3.733456322341576 0.903
350.5 3.733456322341576 0.9365
352.5 3.733456322341576 0.9159999999999999
354.5 3.733456322341576 0.9155
356.5 3.733456322341576 0.8765000000000001
358.5 3.733456322341576 0.8845000000000001
360.5 3.733456322341576 0.9285
362.5 3.733456322341576 0.9175
364.5 3.733456322341576 0.8915
366.5 3.733456322341576 0.924
368.5 3.733456322341576 0.8955
370.5 3.733456322341576 0.9295
372.5 3.733456322341576 0.8965000000000001
374.5 3.733456322341576 0.8999999999999999
376.5 3.733456322341576 0.905
378.5 3.733456322341576 0.922
380.5 3.733456322341576 0.888
382.5 3.733456322341576 0.883
384.5 3.733456322341576 0.9045000000000001
386.5 3.733456322341576 0.921
388.5 3.733456322341576 0.9115
390.5 3.733456322341576 0.8995
392.5 3.733456322341576 0.893
394.5 3.733456322341576 0.8775
396.5 3.733456322341576 0.905
398.5 3.733456322341576 0.904
400.5 3.733456322341576 0.8785000000000001
402.5 3.733456322341576 0.8975
404.5 3.733456322341576 0.8965000000000001
406.5 3.733456322341576 0.9385
408.5 3.733456322341576 0.8825000000000001
410.5 3.733456322341576 0.9025000000000001
412.5 3.733456322341576 0.8845
414.5 3.733456322341576 0.8895
416.5 3.733456322341576 0.8494999999999999
418.5 3.733456322341576 0.882
420.5 3.733456322341576 0.8400000000000001
422.5 3.733456322341576 0.925
424.5 3.733456322341576 0.904
426.5 3.733456322341576 0.9405
428.5 3.733456322341576 0.8714999999999999
430.5 3.733456322341576 0.9415
432.5 3.733456322341576 0.915
434.5 3.733456322341576 0.908
436.5 3.733456322341576 0.882
438.5 3.733456322341576 0.8915
440.5 3.733456322341576 0.889
442.5 3.733456322341576 0.893
444.5 3.733456322341576 0.887
446.5 3.733456322341576 0.88
448.5 3.733456322341576 0.864
450.5 3.733456322341576 0.868
452.5 3.733456322341576 0.8915
454.5 3.733456322341576 0.873
456.5 3.733456322341576 0.862
458.5 3.733456322341576 0.8305
460.5 3.733456322341576 0.8674999999999999
462.5 3.733456322341576 0.825
464.5 3.733456322341576 0.84
466.5 3.733456322341576 0.8029999999999999
468.5 3.733456322341576 0.7845
470.5 3.733456322341576 0.8009999999999999
472.5 3.733456322341576 0.798
474.5 3.733456322341576 0.791
476.5 3.733456322341576 0.735
478.5 3.733456322341576 0.7315
480.5 3.733456322341576 0.7115
482.5 3.733456322341576 0.708
484.5 3.733456322341576 0.6805
486.5 3.733456322341576 0.6910000000000001
488.5 3.733456322341576 0.6705
490.5 3.733456322341576 0.6535
492.5 3.733456322341576 0.621
494.5 3.733456322341576 0.5780000000000001
496.5 3.733456322341576 0.5535000000000001
498.5 3.733456322341576 0.5195000000000001
500.5 3.733456322341576 0.4905
502.5 3.733456322341576 0.481
504.5 3.733456322341576 0.426
506.5 3.733456322341576 0.432
508.5 3.733456322341576 0.40049999999999997
510.5 3.733456322341576 0.3715
512.0 3.733456322341576 0.39

2.5 3.920129138458655 0.299
4.5 3.920129138458655 0.3175
6.5 3.920129138458655 0.3435
8.5 3.920129138458655 0.363
10.5 3.920129138458655 0.392
12.5 3.920129138458655 0.3865
14.5 3.920129138458655 0.40449999999999997
16.5 3.920129138458655 0.39849999999999997
18.5 3.920129138458655 0.449
20.5 3.920129138458655 0.447
22.5 3.920129138458655 0.46599999999999997
24.5 3.920129138458655 0.48
26.5 3.920129138458655 0.47150000000000003
28.5 3.920129138458655 0.4835
30.5 3.920129138458655 0.5015000000000001
32.5 3.920129138458655 0.4995
34.5 3.920129138458655 0.5555000000000001
36.5 3.920129138458655 0.567
38.5 3.920129138458655 0.5325
40.5 3.920129138458655 0.5725
42.5 3.920129138458655 0.5575
44.5 3.920129138458655 0.5874999999999999
46.5 3.920129138458655 0.592
48.5 3.920129138458655 0.5945
50.5 3.920129138458655 0.604
52.5 3.920129138458655 0.626
54.5 3.920129138458655 0.609
56.5 3.920129138458655 0.653
58.5 3.920129138458655 0.6415
60.5 3.920129138458655 0.6265000000000001
62.5 3.920129138458655 0.646
64.5 3.920129138458655 0.6675
66.5 3.920129138458655 0.6675
68.5 3.920129138458655 0.6819999999999999
70.5 3.920129138458655 0.659
72.5 3.920129138458655 0.7115
74.5 3.920129138458655 0.6875
76.5 3.920129138458655 0.683
78.5 3.920129138458655 0.6985
80.5 3.920129138458655 0.7
82.5 3.920129138458655 0.6995
84.5 3.920129138458655 0.6890000000000001
86.5 3.920129138458655 0.721
88.5 3.920129138458655 0.6795
90.5 3.920129138458655 0.7244999999999999
92.5 3.920129138458655 0.7095
94.5 3.920129138458655 0.7515000000000001
96.5 3.920129138458655 0.7115
98.5 3.920129138458655 0.7275
100.5 3.920129138458655 0.7585
102.5 3.920129138458655 0.736
104.5 3.920129138458655 0.725
106.5 3.920129138458655 0.736
108.5 3.920129138458655 0.749
110.5 3.920129138458655 0.7605
112.5 3.920129138458655 0.7605
114.5 3.920129138458655 0.7415
116.5 3.920129138458655 0.772
118.5 3.920129138458655 0.7795000000000001
120.5 3.920129138458655 0.7695000000000001
122.5 3.920129138458655 0.768
124.5 3.920129138458655 0.761
126.5 3.920129138458655 0.8065
128.5 3.920129138458655 0.781
130.5 3.920129138458655 0.79
132.5 3.920129138458655 0.785
134.5 3.920129138458655 0.7905
136.5 3.920129138458655 0.7845
138.5 3.920129138458655 0.8089999999999999
140.5 3.920129138458655 0.788
142.5 3.920129138458655 0.7775000000000001
144.5 3.920129138458655 0.817
146.5 3.920129138458655 0.781
148.5 3.920129138458655 0.8205
150.5 3.920129138458655 0.8065
152.5 3.920129138458655 0.7765
154.5 3.920129138458655 0.809
156.5 3.920129138458655 0.8109999999999999
158.5 3.920129138458655 0.833
160.5 3.920129138458655 0.7975000000000001
162.5 3.920129138458655 0.8145
164.5 3.920129138458655 0.821
166.5 3.920129138458655 0.8234999999999999
168.5 3.920129138458655 0.8285
170.5 3.920129138458655 0.81
172.5 3.920129138458655 0.8714999999999999
174.5 3.920129138458655 0.848
176.5 3.920129138458655 0.8534999999999999
178.5 3.920129138458655 0.833
180.5 3.920129138458655 0.8875
182.5 3.920129138458655 0.8380000000000001
184.5 3.920129138458655 0.8145
186.5 3.920129138458655 0.8385
188.5 3.920129138458655 0.831
190.5 3.920129138458655 0.8505
192.5 3.920129138458655 0.882
194.5 3.920129138458655 0.7875000000000001
196.5 3.920129138458655 0.8525
198.5 3.920129138458655 0.808
200.5 3.920129138458655 0.885
202.5 3.920129138458655 0.867
204.5 3.920129138458655 0.823
206.5 3.920129138458655 0.8345
208.5 3.920129138458655 0.8494999999999999
210.5 3.920129138458655 0.7995
212.5 3.920129138458655 0.856
214.5 3.920129138458655 0.865
216.5 3.920129138458655 0.867
218.5 3.920129138458655 0.879
220.5 3.920129138458655 0.8385
222.5 3.920129138458655 0.8885000000000001
224.5 3.920129138458655 0.8825000000000001
226.5 3.920129138458655 0.888
228.5 3.920129138458655 0.8905000000000001
230.5 3.920129138458655 0.8594999999999999
232.5 3.920129138458655 0.882
234.5 3.920129138458655 0.881
236.5 3.920129138458655 0.8355
238.5 3.920129138458655 0.8775
240.5 3.920129138458655 0.87
242.5 3.920129138458655 0.8825000000000001
244.5 3.920129138458655 0.9105000000000001
246.5 3.920129138458655 0.8514999999999999
248.5 3.920129138458655 0.8654999999999999
250.5 3.920129138458655 0.8845000000000001
252.5 3.920129138458655 0.8955
254.5 3.920129138458655 0.8365
256.5 3.920129138458655 0.8485
258.5 3.920129138458655 0.913
260.5 3.920129138458655 0.89
262.5 3.920129138458655 0.8765000000000001
264.5 3.920129138458655 0.8494999999999999
266.5 3.920129138458655 0.8895
268.5 3.920129138458655 0.892
270.5 3.920129138458655 0.905
272.5 3.920129138458655 0.8935
274.5 3.920129138458655 0.8975
276.5 3.920129138458655 0.87
278.5 3.920129138458655 0.927
280.5 3.920129138458655 0.86
282.5 3.920129138458655 0.902
284.5 3.920129138458655 0.891
286.5 3.920129138458655 0.8845000000000001
288.5 3.920129138458655 0.888
290.5 3.920129138458655 0.8765
292.5 3.920129138458655 0.874
294.5 3.920129138458655 0.9335
296.5 3.920129138458655 0.9359999999999999
298.5 3.920129138458655 0.876
300.5 3.920129138458655 0.8745
302.5 3.920129138458655 0.8965000000000001
304.5 3.920129138458655 0.883
306.5 3.920129138458655 0.8955
308.5 3.920129138458655 0.8574999999999999
310.5 3.920129138458655 0.928
312.5 3.920129138458655 0.835
314.5 3.920129138458655 0.9215
316.5 3.920129138458655 0.914
318.5 3.920129138458655 0.92
320.5 3.920129138458655 0.8605
322.5 3.920129138458655 0.905
324.5 3.920129138458655 0.8645
326.5 3.920129138458655 0.9115
328.5 3.920129138458655 0.8725
330.5 3.920129138458655 0.8965
332.5 3.920129138458655 0.853
334.5 3.920129138458655 0.88
336.5 3.920129138458655 0.883
338.5 3.920129138458655 0.9225
340.5 3.920129138458655 0.9165000000000001
342.5 3.920129138458655 0.901
344.5 3.920129138458655 0.907
346.5 3.920129138458655 0.9359999999999999
348.5 3.920129138458655 0.882
350.5 3.920129138458655 0.9299999999999999
352.5 3.920129138458655 0.932
354.5 3.920129138458655 0.9510000000000001
356.5 3.920129138458655 0.929
358.5 3.920129138458655 0.885
360.5 3.920129138458655 0.951
362.5 3.920129138458655 0.9165000000000001
364.5 3.920129138458655 0.905
366.5 3.920129138458655 0.9185000000000001
368.5 3.920129138458655 0.967
370.5 3.920129138458655 0.9625
372.5 3.920129138458655 0.9025000000000001
374.5 3.920129138458655 0.8919999999999999
376.5 3.920129138458655 0.9
378.5 3.920129138458655 0.9355
380.5 3.920129138458655 0.8654999999999999
382.5 3.920129138458655 0.9175
384.5 3.920129138458655 0.896
386.5 3.920129138458655 0.899
388.5 3.920129138458655 0.9255
390.5 3.920129138458655 0.9055
392.5 3.920129138458655 0.8745
394.5 3.920129138458655 0.87
396.5 3.920129138458655 0.9295
398.5 3.920129138458655 0.9299999999999999
400.5 3.920129138458655 0.9125000000000001
402.5 3.920129138458655 0.9015
404.5 3.920129138458655 0.928
406.5 3.920129138458655 0.887
408.5 3.920129138458655 0.857
410.5 3.920129138458655 0.937
412.5 3.920129138458655 0.89
414.5 3.920129138458655 0.8975
416.5 3.920129138458655 0.9085
418.5 3.920129138458655 0.867
420.5 3.920129138458655 0.8565
422.5 3.920129138458655 0.9299999999999999
424.5 3.920129138458655 0.9119999999999999
426.5 3.920129138458655 0.907
428.5 3.920129138458655 0.894
430.5 3.920129138458655 0.937
432.5 3.920129138458655 0.9115
434.5 3.920129138458655 0.8995
436.5 3.920129138458655 0.899
438.5 3.920129138458655 0.9315
440.5 3.920129138458655 0.8885000000000001
442.5 3.920129138458655 0.8694999999999999
444.5 3.920129138458655 0.8895
446.5 3.920129138458655 0.8694999999999999
448.5 3.920129138458655 0.867
450.5 3.920129138458655 0.896
452.5 3.920129138458655 0.869
454.5 3.920129138458655 0.8935
456.5 3.920129138458655 0.8995
458.5 3.920129138458655 0.851
460.5 3.920129138458655 0.8385
462.5 3.920129138458655 0.8414999999999999
464.5 3.920129138458655 0.8425
466.5 3.920129138458655 0.8474999999999999
468.5 3.920129138458655 0.812
470.5 3.920129138458655 0.795
472.5 3.920129138458655 0.803
474.5 3.920129138458655 0.7815000000000001
476.5 3.920129138458655 0.7705
478.5 3.920129138458655 0.753
480.5 3.920129138458655 0.7355
482.5 3.920129138458655 0.7075
484.5 3.920129138458655 0.702
486.5 3.920129138458655 0.697
488.5 3.920129138458655 0.6555
490.5 3.920129138458655 0.651
492.5 3.920129138458655 0.668
494.5 3.920129138458655 0.6085
496.5 3.920129138458655 0.5734999999999999
498.5 3.920129138458655 0.5325
500.5 3.920129138458655 0.535
502.5 3.920129138458655 0.4815
504.5 3.920129138458655 0.4515
506.5 3.920129138458655 0.45399999999999996
508.5 3.920129138458655 0.398
510.5 3.920129138458655 0.3875
512.0 3.920129138458655 0.348

2.5 4.116135595381588 0.3025
4.5 4.116135595381588 0.3185
6.5 4.116135595381588 0.344
8.5 4.116135595381588 0.3925
10.5 4.116135595381588 0.39
12.5 4.116135595381588 0.41000000000000003
14.5 4.116135595381588 0.41100000000000003
16.5 4.116135595381588 0.416
18.5 4.116135595381588 0.4855
20.5 4.116135595381588 0.473
22.5 4.116135595381588 0.482
24.5 4.116135595381588 0.4955
26.5 4.116135595381588 0.4975
28.5 4.116135595381588 0.5045
30.5 4.116135595381588 0.512
32.5 4.116135595381588 0.531
34.5 4.116135595381588 0.5655
36.5 4.116135595381588 0.5745
38.5 4.116135595381588 0.5680000000000001
40.5 4.116135595381588 0.5765
42.5 4.116135595381588 0.5565
44.5 4.116135595381588 0.591
46.5 4.116135595381588 0.6225
48.5 4.116135595381588 0.628
50.5 4.116135595381588 0.6405000000000001
52.5 4.116135595381588 0.664
54.5 4.116135595381588 0.639
56.5 4.116135595381588 0.6645000000000001
58.5 4.116135595381588 0.6365000000000001
60.5 4.116135595381588 0.657
62.5 4.116135595381588 0.681
64.5 4.116135595381588 0.715
66.5 4.116135595381588 0.669
68.5 4.116135595381588 0.6495
70.5 4.116135595381588 0.6625000000000001
72.5 4.116135595381588 0.6950000000000001
74.5 4.116135595381588 0.713
76.5 4.116135595381588 0.7195
78.5 4.116135595381588 0.7215
80.5 4.116135595381588 0.743
82.5 4.116135595381588 0.721
84.5 4.116135595381588 0.7545
86.5 4.116135595381588 0.727
88.5 4.116135595381588 0.755
90.5 4.116135595381588 0.766
92.5 4.116135595381588 0.734
94.5 4.116135595381588 0.793
96.5 4.116135595381588 0.7324999999999999
98.5 4.116135595381588 0.7875000000000001
100.5 4.116135595381588 0.749
102.5 4.116135595381588 0.782
104.5 4.116135595381588 0.762
106.5 4.116135595381588 0.7455
108.5 4.116135595381588 0.792
110.5 4.116135595381588 0.7515000000000001
112.5 4.116135595381588 0.7625
114.5 4.116135595381588 0.772
116.5 4.116135595381588 0.8045
118.5 4.116135595381588 0.787
120.5 4.116135595381588 0.791
122.5 4.116135595381588 0.8275
124.5 4.116135595381588 0.794
126.5 4.116135595381588 0.819
128.5 4.116135595381588 0.773
130.5 4.116135595381588 0.813
132.5 4.116135595381588 0.784
134.5 4.116135595381588 0.8155
136.5 4.116135595381588 0.788
138.5 4.116135595381588 0.8260000000000001
140.5 4.116135595381588 0.8115
142.5 4.116135595381588 0.8574999999999999
144.5 4.116135595381588 0.8425
146.5 4.116135595381588 0.813
148.5 4.116135595381588 0.8285
150.5 4.116135595381588 0.8035000000000001
152.5 4.116135595381588 0.7845
154.5 4.116135595381588 0.866
156.5 4.116135595381588 0.8285
158.5 4.116135595381588 0.834
160.5 4.116135595381588 0.8725
162.5 4.116135595381588 0.8825000000000001
164.5 4.116135595381588 0.83
166.5 4.116135595381588 0.8414999999999999
168.5 4.116135595381588 0.856
170.5 4.116135595381588 0.8160000000000001
172.5 4.116135595381588 0.867
174.5 4.116135595381588 0.881
176.5 4.116135595381588 0.8485
178.5 4.116135595381588 0.85
180.5 4.116135595381588 0.877
182.5 4.116135595381588 0.831
184.5 4.116135595381588 0.885
186.5 4.116135595381588 0.8734999999999999
188.5 4.116135595381588 0.872
190.5 4.116135595381588 0.852
192.5 4.116135595381588 0.8865000000000001
194.5 4.116135595381588 0.8105
196.5 4.116135595381588 0.892
198.5 4.116135595381588 0.8815
200.5 4.116135595381588 0.876
202.5 4.116135595381588 0.867
204.5 4.116135595381588 0.839
206.5 4.116135595381588 0.8474999999999999
208.5 4.116135595381588 0.868
210.5 4.116135595381588 0.8634999999999999
212.5 4.116135595381588 0.871
214.5 4.116135595381588 0.8394999999999999
216.5 4.116135595381588 0.852
218.5 4.116135595381588 0.8785000000000001
220.5 4.116135595381588 0.866
222.5 4.116135595381588 0.9085000000000001
224.5 4.116135595381588 0.8905000000000001
226.5 4.116135595381588 0.8634999999999999
228.5 4.116135595381588 0.887
230.5 4.116135595381588 0.8835
232.5 4.116135595381588 0.8674999999999999
234.5 4.116135595381588 0.8514999999999999
236.5 4.116135595381588 0.902
238.5 4.116135595381588 0.8855
240.5 4.116135595381588 0.8654999999999999
242.5 4.116135595381588 0.925
244.5 4.116135595381588 0.8905000000000001
246.5 4.116135595381588 0.8785000000000001
248.5 4.116135595381588 0.8975
250.5 4.116135595381588 0.88
252.5 4.116135595381588 0.8785000000000001
254.5 4.116135595381588 0.8825000000000001
256.5 4.116135595381588 0.8905000000000001
258.5 4.116135595381588 0.8935
260.5 4.116135595381588 0.8875
262.5 4.116135595381588 0.9145
264.5 4.116135595381588 0.871
266.5 4.116135595381588 0.8925000000000001
268.5 4.116135595381588 0.9255
270.5 4.116135595381588 0.9359999999999999
272.5 4.116135595381588 0.918
274.5 4.116135595381588 0.891
276.5 4.116135595381588 0.9390000000000001
278.5 4.116135595381588 0.8574999999999999
280.5 4.116135595381588 0.873
282.5 4.116135595381588 0.863
284.5 4.116135595381588 0.8845000000000001
286.5 4.116135595381588 0.8845000000000001
288.5 4.116135595381588 0.843
290.5 4.116135595381588 0.8795
292.5 4.116135595381588 0.902
294.5 4.116135595381588 0.9355
296.5 4.116135595381588 0.9005000000000001
298.5 4.116135595381588 0.9055
300.5 4.116135595381588 0.8905
302.5 4.116135595381588 0.9245
304.5 4.116135595381588 0.9315
306.5 4.116135595381588 0.8865000000000001
308.5 4.116135595381588 0.9199999999999999
310.5 4.116135595381588 0.8825000000000001
312.5 4.116135595381588 0.8745
314.5 4.116135595381588 0.8725
316.5 4.116135595381588 0.894
318.5 4.116135595381588 0.944
320.5 4.116135595381588 0.867
322.5 4.116135595381588 0.9255
324.5 4.116135595381588 0.8915
326.5 4.116135595381588 0.9065000000000001
328.5 4.116135595381588 0.901
330.5 4.116135595381588 0.8734999999999999
332.5 4.116135595381588 0.8614999999999999
334.5 4.116135595381588 0.91
336.5 4.116135595381588 0.883
338.5 4.116135595381588 0.9455
340.5 4.116135595381588 0.9225
342.5 4.116135595381588 0.933
344.5 4.116135595381588 0.882
346.5 4.116135595381588 0.902
348.5 4.116135595381588 0.9295
350.5 4.116135595381588 0.9395
352.5 4.116135595381588 0.8745
354.5 4.116135595381588 0.9205000000000001
356.5 4.116135595381588 0.907
358.5 4.116135595381588 0.912
360.5 4.116135595381588 0.905
362.5 4.116135595381588 0.8885000000000001
364.5 4.116135595381588 0.9359999999999999
366.5 4.116135595381588 0.919
368.5 4.116135595381588 0.9205
370.5 4.116135595381588 0.9625
372.5 4.116135595381588 0.927
374.5 4.116135595381588 0.9450000000000001
376.5 4.116135595381588 0.909
378.5 4.116135595381588 0.912
380.5 4.116135595381588 0.8975
382.5 4.116135595381588 0.9275
384.5 4.116135595381588 0.9544999999999999
386.5 4.116135595381588 0.8805000000000001
388.5 4.116135595381588 0.87
390.5 4.116135595381588 0.933
392.5 4.116135595381588 0.8795
394.5 4.116135595381588 0.9035
396.5 4.116135595381588 0.9125000000000001
398.5 4.116135595381588 0.902
400.5 4.116135595381588 0.8745
402.5 4.116135595381588 0.916
404.5 4.116135595381588 0.925
406.5 4.116135595381588 0.9339999999999999
408.5 4.116135595381588 0.8965000000000001
410.5 4.116135595381588 0.8895
412.5 4.116135595381588 0.8975
414.5 4.116135595381588 0.8905000000000001
416.5 4.116135595381588 0.908
418.5 4.116135595381588 0.8915
420.5 4.116135595381588 0.889
422.5 4.116135595381588 0.9595
424.5 4.116135595381588 0.888
426.5 4.116135595381588 0.929
428.5 4.116135595381588 0.904
430.5 4.116135595381588 0.9595
432.5 4.116135595381588 0.9505
434.5 4.116135595381588 0.9055
436.5 4.116135595381588 0.9275
438.5 4.116135595381588 0.8945000000000001
440.5 4.116135595381588 0.912
442.5 4.116135595381588 0.9035
444.5 4.116135595381588 0.902
446.5 4.116135595381588 0.904
448.5 4.116135595381588 0.8965000000000001
450.5 4.116135595381588 0.8685
452.5 4.116135595381588 0.908
454.5 4.116135595381588 0.8965000000000001
456.5 4.116135595381588 0.8895
458.5 4.116135595381588 0.8385
460.5 4.116135595381588 0.8734999999999999
462.5 4.116135595381588 0.848
464.5 4.116135595381588 0.8425
466.5 4.116135595381588 0.827
468.5 4.116135595381588 0.805
470.5 4.116135595381588 0.816
472.5 4.116135595381588 0.788
474.5 4.116135595381588 0.7925
476.5 4.116135595381588 0.7955000000000001
478.5 4.116135595381588 0.7464999999999999
480.5 4.116135595381588 0.7315
482.5 4.116135595381588 0.735
484.5 4.116135595381588 0.721
486.5 4.116135595381588 0.7010000000000001
488.5 4.116135595381588 0.6935
490.5 4.116135595381588 0.6835
492.5 4.116135595381588 0.6655
494.5 4.116135595381588 0.6165
496.5 4.116135595381588 0.6185
498.5 4.116135595381588 0.571
500.5 4.116135595381588 0.5415000000000001
502.5 4.116135595381588 0.4875
504.5 4.116135595381588 0.459
506.5 4.116135595381588 0.4425
508.5 4.116135595381588 0.4205
510.5 4.116135595381588 0.4035
512.0 4.116135595381588 0.397

2.5 4.321942375150668 0.316
4.5 4.321942375150668 0.3385
6.5 4.321942375150668 0.372
8.5 4.321942375150668 0.3845
10.5 4.321942375150668 0.4085
12.5 4.321942375150668 0.422
14.5 4.321942375150668 0.427
16.5 4.321942375150668 0.4365
18.5 4.321942375150668 0.48
20.5 4.321942375150668 0.4995
22.5 4.321942375150668 0.499
24.5 4.321942375150668 0.53
26.5 4.321942375150668 0.4935
28.5 4.321942375150668 0.5295000000000001
30.5 4.321942375150668 0.542
32.5 4.321942375150668 0.5449999999999999
34.5 4.321942375150668 0.578
36.5 4.321942375150668 0.5875
38.5 4.321942375150668 0.581
40.5 4.321942375150668 0.6005
42.5 4.321942375150668 0.632
44.5 4.321942375150668 0.6194999999999999
46.5 4.321942375150668 0.6214999999999999
48.5 4.321942375150668 0.627
50.5 4.321942375150668 0.649
52.5 4.321942375150668 0.6725000000000001
54.5 4.321942375150668 0.6375
56.5 4.321942375150668 0.67
58.5 4.321942375150668 0.681
60.5 4.321942375150668 0.6695
62.5 4.321942375150668 0.68
64.5 4.321942375150668 0.7015
66.5 4.321942375150668 0.6855
68.5 4.321942375150668 0.706
70.5 4.321942375150668 0.719
72.5 4.321942375150668 0.717
74.5 4.321942375150668 0.672
76.5 4.321942375150668 0.734
78.5 4.321942375150668 0.7315
80.5 4.321942375150668 0.7464999999999999
82.5 4.321942375150668 0.7355
84.5 4.321942375150668 0.7315
86.5 4.321942375150668 0.715
88.5 4.321942375150668 0.74
90.5 4.321942375150668 0.758
92.5 4.321942375150668 0.747
94.5 4.321942375150668 0.7755000000000001
96.5 4.321942375150668 0.781
98.5 4.321942375150668 0.781
100.5 4.321942375150668 0.7905
102.5 4.321942375150668 0.753
104.5 4.321942375150668 0.815
106.5 4.321942375150668 0.7675000000000001
108.5 4.321942375150668 0.7925
110.5 4.321942375150668 0.7775000000000001
112.5 4.321942375150668 0.792
114.5 4.321942375150668 0.8455
116.5 4.321942375150668 0.821
118.5 4.321942375150668 0.7885
120.5 4.321942375150668 0.8005
122.5 4.321942375150668 0.772
124.5 4.321942375150668 0.81
126.5 4.321942375150668 0.8025
128.5 4.321942375150668 0.8115
130.5 4.321942375150668 0.802
132.5 4.321942375150668 0.7945
134.5 4.321942375150668 0.8285
136.5 4.321942375150668 0.823
138.5 4.321942375150668 0.847
140.5 4.321942375150668 0.8065
142.5 4.321942375150668 0.8514999999999999
144.5 4.321942375150668 0.8185
146.5 4.321942375150668 0.8185
148.5 4.321942375150668 0.824
150.5 4.321942375150668 0.837
152.5 4.321942375150668 0.833
154.5 4.321942375150668 0.831
156.5 4.321942375150668 0.8354999999999999
158.5 4.321942375150668 0.8514999999999999
160.5 4.321942375150668 0.875
162.5 4.321942375150668 0.8674999999999999
164.5 4.321942375150668 0.847
166.5 4.321942375150668 0.825
168.5 4.321942375150668 0.875
170.5 4.321942375150668 0.845
172.5 4.321942375150668 0.9045000000000001
174.5 4.321942375150668 0.868
176.5 4.321942375150668 0.875
178.5 4.321942375150668 0.845
180.5 4.321942375150668 0.877
182.5 4.321942375150668 0.838
184.5 4.321942375150668 0.8460000000000001
186.5 4.321942375150668 0.8554999999999999
188.5 4.321942375150668 0.8480000000000001
190.5 4.321942375150668 0.845
192.5 4.321942375150668 0.885
194.5 4.321942375150668 0.8300000000000001
196.5 4.321942375150668 0.887
198.5 4.321942375150668 0.852
200.5 4.321942375150668 0.8355
202.5 4.321942375150668 0.8554999999999999
204.5 4.321942375150668 0.872
206.5 4.321942375150668 0.844
208.5 4.321942375150668 0.89
210.5 4.321942375150668 0.8565
212.5 4.321942375150668 0.8725
214.5 4.321942375150668 0.8775
216.5 4.321942375150668 0.902
218.5 4.321942375150668 0.9085000000000001
220.5 4.321942375150668 0.856
222.5 4.321942375150668 0.8775
224.5 4.321942375150668 0.8935
226.5 4.321942375150668 0.87
228.5 4.321942375150668 0.895
230.5 4.321942375150668 0.8875
232.5 4.321942375150668 0.9015
234.5 4.321942375150668 0.877
236.5 4.321942375150668 0.8965000000000001
238.5 4.321942375150668 0.8925000000000001
240.5 4.321942375150668 0.8895
242.5 4.321942375150668 0.877
244.5 4.321942375150668 0.893
246.5 4.321942375150668 0.8554999999999999
248.5 4.321942375150668 0.8865000000000001
250.5 4.321942375150668 0.891
252.5 4.321942375150668 0.916
254.5 4.321942375150668 0.9265
256.5 4.321942375150668 0.8365
258.5 4.321942375150668 0.8534999999999999
260.5 4.321942375150668 0.8885000000000001
262.5 4.321942375150668 0.9355
264.5 4.321942375150668 0.8995
266.5 4.321942375150668 0.895
268.5 4.321942375150668 0.9365
270.5 4.321942375150668 0.948
272.5 4.321942375150668 0.864
274.5 4.321942375150668 0.8574999999999999
276.5 4.321942375150668 0.9465
278.5 4.321942375150668 0.8835
280.5 4.321942375150668 0.8785000000000001
282.5 4.321942375150668 0.901
284.5 4.321942375150668 0.878
286.5 4.321942375150668 0.9145000000000001
288.5 4.321942375150668 0.8665
290.5 4.321942375150668 0.8765000000000001
292.5 4.321942375150668 0.8815
294.5 4.321942375150668 0.8885000000000001
296.5 4.321942375150668 0.902
298.5 4.321942375150668 0.9299999999999999
300.5 4.321942375150668 0.8985000000000001
302.5 4.321942375150668 0.906
304.5 4.321942375150668 0.9455
306.5 4.321942375150668 0.9584999999999999
308.5 4.321942375150668 0.887
310.5 4.321942375150668 0.911
312.5 4.321942375150668 0.9055
314.5 4.321942375150668 0.8714999999999999
316.5 4.321942375150668 0.918
318.5 4.321942375150668 0.892
320.5 4.321942375150668 0.891
322.5 4.321942375150668 0.9544999999999999
324.5 4.321942375150668 0.894
326.5 4.321942375150668 0.9039999999999999
328.5 4.321942375150668 0.9065
330.5 4.321942375150668 0.8465
332.5 4.321942375150668 0.8725
334.5 4.321942375150668 0.9265
336.5 4.321942375150668 0.8734999999999999
338.5 4.321942375150668 0.9375
340.5 4.321942375150668 0.9075
342.5 4.321942375150668 0.901
344.5 4.321942375150668 0.921
346.5 4.321942375150668 0.9444999999999999
348.5 4.321942375150668 0.895
350.5 4.321942375150668 0.9410000000000001
352.5 4.321942375150668 0.938
354.5 4.321942375150668 0.933
356.5 4.321942375150668 0.9410000000000001
358.5 4.321942375150668 0.9275
360.5 4.321942375150668 0.907
362.5 4.321942375150668 0.9105
364.5 4.321942375150668 0.937
366.5 4.321942375150668 0.9055
368.5 4.321942375150668 0.909
370.5 4.321942375150668 0.9704999999999999
372.5 4.321942375150668 0.9205000000000001
374.5 4.321942375150668 0.906
376.5 4.321942375150668 0.978
378.5 4.321942375150668 0.9199999999999999
380.5 4.321942375150668 0.9239999999999999
382.5 4.321942375150668 0.948
384.5 4.321942375150668 0.94
386.5 4.321942375150668 0.9325
388.5 4.321942375150668 0.9265
390.5 4.321942375150668 0.956
392.5 4.321942375150668 0.925
394.5 4.321942375150668 0.8845000000000001
396.5 4.321942375150668 0.9185000000000001
398.5 4.321942375150668 0.904
400.5 4.321942375150668 0.8925000000000001
402.5 4.321942375150668 0.9145000000000001
404.5 4.321942375150668 0.9279999999999999
406.5 4.321942375150668 0.9584999999999999
408.5 4.321942375150668 0.8654999999999999
410.5 4.321942375150668 0.931
412.5 4.321942375150668 0.938
414.5 4.321942375150668 0.8985000000000001
416.5 4.321942375150668 0.914
418.5 4.321942375150668 0.915
420.5 4.321942375150668 0.87
422.5 4.321942375150668 0.9195
424.5 4.321942375150668 0.8985000000000001
426.5 4.321942375150668 0.9724999999999999
428.5 4.321942375150668 0.8955
430.5 4.321942375150668 0.9205
432.5 4.321942375150668 0.9375
434.5 4.321942375150668 0.9299999999999999
436.5 4.321942375150668 0.925
438.5 4.321942375150668 0.9195
440.5 4.321942375150668 0.8975
442.5 4.321942375150668 0.8795
444.5 4.321942375150668 0.888
446.5 4.321942375150668 0.871
448.5 4.321942375150668 0.907
450.5 4.321942375150668 0.8865000000000001
452.5 4.321942375150668 0.884
454.5 4.321942375150668 0.8985000000000001
456.5 4.321942375150668 0.878
458.5 4.321942375150668 0.9319999999999999
460.5 4.321942375150668 0.8939999999999999
462.5 4.321942375150668 0.8305
464.5 4.321942375150668 0.8285
466.5 4.321942375150668 0.8485
468.5 4.321942375150668 0.8614999999999999
470.5 4.321942375150668 0.8200000000000001
472.5 4.321942375150668 0.844
474.5 4.321942375150668 0.82
476.5 4.321942375150668 0.783
478.5 4.321942375150668 0.7845
480.5 4.321942375150668 0.7565
482.5 4.321942375150668 0.7585
484.5 4.321942375150668 0.7435
486.5 4.321942375150668 0.7164999999999999
488.5 4.321942375150668 0.6835
490.5 4.321942375150668 0.688
492.5 4.321942375150668 0.65
494.5 4.321942375150668 0.6154999999999999
496.5 4.321942375150668 0.5814999999999999
498.5 4.321942375150668 0.5785
500.5 4.321942375150668 0.5700000000000001
502.5 4.321942375150668 0.5155000000000001
504.5 4.321942375150668 0.5005
506.5 4.321942375150668 0.49
508.5 4.321942375150668 0.433
510.5 4.321942375150668 0.4295
512.0 4.321942375150668 0.389

2.5 4.538039493908201 0.308
4.5 4.538039493908201 0.36050000000000004
6.5 4.538039493908201 0.389
8.5 4.538039493908201 0.40149999999999997
10.5 4.538039493908201 0.4315
12.5 4.538039493908201 0.423
14.5 4.538039493908201 0.4685
16.5 4.538039493908201 0.4405
18.5 4.538039493908201 0.49
20.5 4.538039493908201 0.469
22.5 4.538039493908201 0.516
24.5 4.538039493908201 0.5605
26.5 4.538039493908201 0.5375000000000001
28.5 4.538039493908201 0.5700000000000001
30.5 4.538039493908201 0.5469999999999999
32.5 4.538039493908201 0.5805
34.5 4.538039493908201 0.6165
36.5 4.538039493908201 0.582
38.5 4.538039493908201 0.613
40.5 4.538039493908201 0.6074999999999999
42.5 4.538039493908201 0.602
44.5 4.538039493908201 0.6325000000000001
46.5 4.538039493908201 0.655
48.5 4.538039493908201 0.626
50.5 4.538039493908201 0.661
52.5 4.538039493908201 0.6685
54.5 4.538039493908201 0.6859999999999999
56.5 4.538039493908201 0.687
58.5 4.538039493908201 0.7135
60.5 4.538039493908201 0.6739999999999999
62.5 4.538039493908201 0.698
64.5 4.538039493908201 0.7115
66.5 4.538039493908201 0.707
68.5 4.538039493908201 0.7075
70.5 4.538039493908201 0.694
72.5 4.538039493908201 0.7435
74.5 4.538039493908201 0.727
76.5 4.538039493908201 0.749
78.5 4.538039493908201 0.7104999999999999
80.5 4.538039493908201 0.756
82.5 4.538039493908201 0.7655000000000001
84.5 4.538039493908201 0.7375
86.5 4.538039493908201 0.786
88.5 4.538039493908201 0.7475
90.5 4.538039493908201 0.788
92.5 4.538039493908201 0.7695000000000001
94.5 4.538039493908201 0.7805
96.5 4.538039493908201 0.7545
98.5 4.538039493908201 0.7695000000000001
100.5 4.538039493908201 0.8085
102.5 4.538039493908201 0.8220000000000001
104.5 4.538039493908201 0.8385
106.5 4.538039493908201 0.79
108.5 4.538039493908201 0.801
110.5 4.538039493908201 0.784
112.5 4.538039493908201 0.848
114.5 4.538039493908201 0.8140000000000001
116.5 4.538039493908201 0.8165
118.5 4.538039493908201 0.8105
120.5 4.538039493908201 0.8049999999999999
122.5 4.538039493908201 0.828
124.5 4.538039493908201 0.8425
126.5 4.538039493908201 0.8254999999999999
128.5 4.538039493908201 0.7945
130.5 4.538039493908201 0.8294999999999999
132.5 4.538039493908201 0.7965
134.5 4.538039493908201 0.8435
136.5 4.538039493908201 0.8634999999999999
138.5 4.538039493908201 0.855
140.5 4.538039493908201 0.7945
142.5 4.538039493908201 0.8345
144.5 4.538039493908201 0.841
146.5 4.538039493908201 0.85
148.5 4.538039493908201 0.812
150.5 4.538039493908201 0.8785000000000001
152.5 4.538039493908201 0.8135
154.5 4.538039493908201 0.8534999999999999
156.5 4.538039493908201 0.8425
158.5 4.538039493908201 0.8385
160.5 4.538039493908201 0.833
162.5 4.538039493908201 0.8394999999999999
164.5 4.538039493908201 0.855
166.5 4.538039493908201 0.8795
168.5 4.538039493908201 0.8614999999999999
170.5 4.538039493908201 0.856
172.5 4.538039493908201 0.911
174.5 4.538039493908201 0.8915
176.5 4.538039493908201 0.893
178.5 4.538039493908201 0.8525
180.5 4.538039493908201 0.845
182.5 4.538039493908201 0.8805000000000001
184.5 4.538039493908201 0.882
186.5 4.538039493908201 0.8885000000000001
188.5 4.538039493908201 0.8645
190.5 4.538039493908201 0.883
192.5 4.538039493908201 0.8775
194.5 4.538039493908201 0.8405
196.5 4.538039493908201 0.8895
198.5 4.538039493908201 0.8614999999999999
200.5 4.538039493908201 0.874
202.5 4.538039493908201 0.895
204.5 4.538039493908201 0.8485
206.5 4.538039493908201 0.8360000000000001
208.5 4.538039493908201 0.874
210.5 4.538039493908201 0.8925000000000001
212.5 4.538039493908201 0.909
214.5 4.538039493908201 0.84
216.5 4.538039493908201 0.8755
218.5 4.538039493908201 0.913
220.5 4.538039493908201 0.8534999999999999
222.5 4.538039493908201 0.8935
224.5 4.538039493908201 0.8875
226.5 4.538039493908201 0.9255
228.5 4.538039493908201 0.937
230.5 4.538039493908201 0.9059999999999999
232.5 4.538039493908201 0.885
234.5 4.538039493908201 0.885
236.5 4.538039493908201 0.8965000000000001
238.5 4.538039493908201 0.895
240.5 4.538039493908201 0.8765000000000001
242.5 4.538039493908201 0.8745
244.5 4.538039493908201 0.9105000000000001
246.5 4.538039493908201 0.8734999999999999
248.5 4.538039493908201 0.9299999999999999
250.5 4.538039493908201 0.893
252.5 4.538039493908201 0.892
254.5 4.538039493908201 0.9235
256.5 4.538039493908201 0.9065000000000001
258.5 4.538039493908201 0.9015
260.5 4.538039493908201 0.9405
262.5 4.538039493908201 0.895
264.5 4.538039493908201 0.921
266.5 4.538039493908201 0.9319999999999999
268.5 4.538039493908201 0.89
270.5 4.538039493908201 0.9015
272.5 4.538039493908201 0.9035
274.5 4.538039493908201 0.896
276.5 4.538039493908201 0.9185
278.5 4.538039493908201 0.9195
280.5 4.538039493908201 0.8855
282.5 4.538039493908201 0.908
284.5 4.538039493908201 0.8574999999999999
286.5 4.538039493908201 0.9075
288.5 4.538039493908201 0.845
290.5 4.538039493908201 0.904
292.5 4.538039493908201 0.9085
294.5 4.538039493908201 0.921
296.5 4.538039493908201 0.9585
298.5 4.538039493908201 0.9285
300.5 4.538039493908201 0.9435
302.5 4.538039493908201 0.907
304.5 4.538039493908201 0.9085000000000001
306.5 4.538039493908201 0.9225000000000001
308.5 4.538039493908201 0.908
310.5 4.538039493908201 0.9239999999999999
312.5 4.538039493908201 0.8655
314.5 4.538039493908201 0.88
316.5 4.538039493908201 0.9475
318.5 4.538039493908201 0.9075
320.5 4.538039493908201 0.878
322.5 4.538039493908201 0.9075
324.5 4.538039493908201 0.9425
326.5 4.538039493908201 0.9199999999999999
328.5 4.538039493908201 0.9015
330.5 4.538039493908201 0.87
332.5 4.538039493908201 0.8995
334.5 4.538039493908201 0.9279999999999999
336.5 4.538039493908201 0.917
338.5 4.538039493908201 0.923
340.5 4.538039493908201 0.9175
342.5 4.538039493908201 0.8975
344.5 4.538039493908201 0.9095
346.5 4.538039493908201 0.9505
348.5 4.538039493908201 0.9295
350.5 4.538039493908201 0.9279999999999999
352.5 4.538039493908201 0.9019999999999999
354.5 4.538039493908201 0.9095
356.5 4.538039493908201 0.9055
358.5 4.538039493908201 0.9065000000000001
360.5 4.538039493908201 0.944
362.5 4.538039493908201 0.9215
364.5 4.538039493908201 0.9319999999999999
366.5 4.538039493908201 0.9265
368.5 4.538039493908201 0.94
370.5 4.538039493908201 0.929
372.5 4.538039493908201 0.9485
374.5 4.538039493908201 0.9025000000000001
376.5 4.538039493908201 0.92
378.5 4.538039493908201 0.922
380.5 4.538039493908201 0.898
382.5 4.538039493908201 0.9259999999999999
384.5 4.538039493908201 0.937
386.5 4.538039493908201 0.906
388.5 4.538039493908201 0.935
390.5 4.538039493908201 0.9405
392.5 4.538039493908201 0.9335
394.5 4.538039493908201 0.9445
396.5 4.538039493908201 0.9530000000000001
398.5 4.538039493908201 0.9159999999999999
400.5 4.538039493908201 0.931
402.5 4.538039493908201 0.9095
404.5 4.538039493908201 0.918
406.5 4.538039493908201 0.9145000000000001
408.5 4.538039493908201 0.916
410.5 4.538039493908201 0.9219999999999999
412.5 4.538039493908201 0.8765000000000001
414.5 4.538039493908201 0.889
416.5 4.538039493908201 0.9179999999999999
418.5 4.538039493908201 0.897
420.5 4.538039493908201 0.864
422.5 4.538039493908201 0.937
424.5 4.538039493908201 0.883
426.5 4.538039493908201 0.934
428.5 4.538039493908201 0.9175
430.5 4.538039493908201 0.9285000000000001
432.5 4.538039493908201 0.9635
434.5 4.538039493908201 0.92
436.5 4.538039493908201 0.9115
438.5 4.538039493908201 0.9405
440.5 4.538039493908201 0.9345
442.5 4.538039493908201 0.908
444.5 4.538039493908201 0.8905000000000001
446.5 4.538039493908201 0.882
448.5 4.538039493908201 0.853
450.5 4.538039493908201 0.9055
452.5 4.538039493908201 0.8985000000000001
454.5 4.538039493908201 0.869
456.5 4.538039493908201 0.861
458.5 4.538039493908201 0.917
460.5 4.538039493908201 0.849
462.5 4.538039493908201 0.849
464.5 4.538039493908201 0.852
466.5 4.538039493908201 0.8875
468.5 4.538039493908201 0.8354999999999999
470.5 4.538039493908201 0.876
472.5 4.538039493908201 0.868
474.5 4.538039493908201 0.8285
476.5 4.538039493908201 0.7855000000000001
478.5 4.538039493908201 0.808
480.5 4.538039493908201 0.782
482.5 4.538039493908201 0.753
484.5 4.538039493908201 0.744
486.5 4.538039493908201 0.732
488.5 4.538039493908201 0.728
490.5 4.538039493908201 0.699
492.5 4.538039493908201 0.684
494.5 4.538039493908201 0.6805
496.5 4.538039493908201 0.6094999999999999
498.5 4.538039493908201 0.6034999999999999
500.5 4.538039493908201 0.5720000000000001
502.5 4.538039493908201 0.5025
504.5 4.538039493908201 0.5045
506.5 4.538039493908201 0.476
508.5 4.538039493908201 0.4335
510.5 4.538039493908201 0.4475
512.0 4.538039493908201 0.408

2.5 4.764941468603611 0.344
4.5 4.764941468603611 0.357
6.5 4.764941468603611 0.40349999999999997
8.5 4.764941468603611 0.4255
10.5 4.764941468603611 0.4535
12.5 4.764941468603611 0.4625
14.5 4.764941468603611 0.491
16.5 4.764941468603611 0.47150000000000003
18.5 4.764941468603611 0.515
20.5 4.764941468603611 0.5045
22.5 4.764941468603611 0.5135000000000001
24.5 4.764941468603611 0.548
26.5 4.764941468603611 0.5455
28.5 4.764941468603611 0.5785
30.5 4.764941468603611 0.5585
32.5 4.764941468603611 0.59
34.5 4.764941468603611 0.615
36.5 4.764941468603611 0.6325000000000001
38.5 4.764941468603611 0.652
40.5 4.764941468603611 0.6165
42.5 4.764941468603611 0.6495
44.5 4.764941468603611 0.673
46.5 4.764941468603611 0.6745000000000001
48.5 4.764941468603611 0.679
50.5 4.764941468603611 0.7024999999999999
52.5 4.764941468603611 0.7
54.5 4.764941468603611 0.6775
56.5 4.764941468603611 0.7155
58.5 4.764941468603611 0.7365
60.5 4.764941468603611 0.7005
62.5 4.764941468603611 0.743
64.5 4.764941468603611 0.718
66.5 4.764941468603611 0.725
68.5 4.764941468603611 0.7190000000000001
70.5 4.764941468603611 0.734
72.5 4.764941468603611 0.773
74.5 4.764941468603611 0.7455
76.5 4.764941468603611 0.8385
78.5 4.764941468603611 0.767
80.5 4.764941468603611 0.7805
82.5 4.764941468603611 0.8115
84.5 4.764941468603611 0.7635000000000001
86.5 4.764941468603611 0.775
88.5 4.764941468603611 0.8160000000000001
90.5 4.764941468603611 0.7885
92.5 4.764941468603611 0.784
94.5 4.764941468603611 0.7865
96.5 4.764941468603611 0.7925
98.5 4.764941468603611 0.831
100.5 4.764941468603611 0.779
102.5 4.764941468603611 0.831
104.5 4.764941468603611 0.8400000000000001
106.5 4.764941468603611 0.8180000000000001
108.5 4.764941468603611 0.826
110.5 4.764941468603611 0.7995000000000001
112.5 4.764941468603611 0.8175
114.5 4.764941468603611 0.8265
116.5 4.764941468603611 0.86
118.5 4.764941468603611 0.8135
120.5 4.764941468603611 0.84
122.5 4.764941468603611 0.8815
124.5 4.764941468603611 0.841
126.5 4.764941468603611 0.8945000000000001
128.5 4.764941468603611 0.855
130.5 4.764941468603611 0.859
132.5 4.764941468603611 0.834
134.5 4.764941468603611 0.839
136.5 4.764941468603611 0.881
138.5 4.764941468603611 0.9159999999999999
140.5 4.764941468603611 0.8465
142.5 4.764941468603611 0.8545
144.5 4.764941468603611 0.863
146.5 4.764941468603611 0.889
148.5 4.764941468603611 0.9005000000000001
150.5 4.764941468603611 0.8734999999999999
152.5 4.764941468603611 0.8225
154.5 4.764941468603611 0.858
156.5 4.764941468603611 0.846
158.5 4.764941468603611 0.872
160.5 4.764941468603611 0.871
162.5 4.764941468603611 0.84
164.5 4.764941468603611 0.8795
166.5 4.764941468603611 0.906
168.5 4.764941468603611 0.9275
170.5 4.764941468603611 0.886
172.5 4.764941468603611 0.8925000000000001
174.5 4.764941468603611 0.8755
176.5 4.764941468603611 0.872
178.5 4.764941468603611 0.859
180.5 4.764941468603611 0.9155
182.5 4.764941468603611 0.8995
184.5 4.764941468603611 0.882
186.5 4.764941468603611 0.877
188.5 4.764941468603611 0.883
190.5 4.764941468603611 0.878
192.5 4.764941468603611 0.9035
194.5 4.764941468603611 0.8485
196.5 4.764941468603611 0.881
198.5 4.764941468603611 0.8614999999999999
200.5 4.764941468603611 0.9105000000000001
202.5 4.764941468603611 0.895
204.5 4.764941468603611 0.8925000000000001
206.5 4.764941468603611 0.873
208.5 4.764941468603611 0.9105000000000001
210.5 4.764941468603611 0.8785000000000001
212.5 4.764941468603611 0.886
214.5 4.764941468603611 0.8685
216.5 4.764941468603611 0.858
218.5 4.764941468603611 0.8895
220.5 4.764941468603611 0.8625
222.5 4.764941468603611 0.9045000000000001
224.5 4.764941468603611 0.892
226.5 4.764941468603611 0.9375
228.5 4.764941468603611 0.919
230.5 4.764941468603611 0.9225
232.5 4.764941468603611 0.946
234.5 4.764941468603611 0.8785000000000001
236.5 4.764941468603611 0.9185000000000001
238.5 4.764941468603611 0.874
240.5 4.764941468603611 0.8625
242.5 4.764941468603611 0.9175
244.5 4.764941468603611 0.915
246.5 4.764941468603611 0.9395
248.5 4.764941468603611 0.8965000000000001
250.5 4.764941468603611 0.858
252.5 4.764941468603611 0.9395
254.5 4.764941468603611 0.898
256.5 4.764941468603611 0.891
258.5 4.764941468603611 0.933
260.5 4.764941468603611 0.885
262.5 4.764941468603611 0.9515
264.5 4.764941468603611 0.8915
266.5 4.764941468603611 0.8985
268.5 4.764941468603611 0.938
270.5 4.764941468603611 0.909
272.5 4.764941468603611 0.867
274.5 4.764941468603611 0.8765000000000001
276.5 4.764941468603611 0.879
278.5 4.764941468603611 0.8875
280.5 4.764941468603611 0.8905000000000001
282.5 4.764941468603611 0.9095
284.5 4.764941468603611 0.863
286.5 4.764941468603611 0.887
288.5 4.764941468603611 0.883
290.5 4.764941468603611 0.905
292.5 4.764941468603611 0.9205000000000001
294.5 4.764941468603611 0.9450000000000001
296.5 4.764941468603611 0.9455
298.5 4.764941468603611 0.8795
300.5 4.764941468603611 0.903
302.5 4.764941468603611 0.925
304.5 4.764941468603611 0.9515
306.5 4.764941468603611 0.9219999999999999
308.5 4.764941468603611 0.913
310.5 4.764941468603611 0.8915
312.5 4.764941468603611 0.8935
314.5 4.764941468603611 0.908
316.5 4.764941468603611 0.9005
318.5 4.764941468603611 0.9435
320.5 4.764941468603611 0.905
322.5 4.764941468603611 0.9655
324.5 4.764941468603611 0.925
326.5 4.764941468603611 0.9359999999999999
328.5 4.764941468603611 0.952
330.5 4.764941468603611 0.899
332.5 4.764941468603611 0.8795
334.5 4.764941468603611 0.931
336.5 4.764941468603611 0.9339999999999999
338.5 4.764941468603611 0.935
340.5 4.764941468603611 0.915
342.5 4.764941468603611 0.918
344.5 4.764941468603611 0.905
346.5 4.764941468603611 0.9035
348.5 4.764941468603611 0.8945000000000001
350.5 4.764941468603611 0.9155
352.5 4.764941468603611 0.879
354.5 4.764941468603611 0.9704999999999999
356.5 4.764941468603611 0.9255
358.5 4.764941468603611 0.9255
360.5 4.764941468603611 0.946
362.5 4.764941468603611 0.905
364.5 4.764941468603611 0.9139999999999999
366.5 4.764941468603611 0.9305
368.5 4.764941468603611 0.951
370.5 4.764941468603611 0.9325000000000001
372.5 4.764941468603611 0.92
374.5 4.764941468603611 0.9225000000000001
376.5 4.764941468603611 0.915
378.5 4.764941468603611 0.915
380.5 4.764941468603611 0.9185
382.5 4.764941468603611 0.911
384.5 4.764941468603611 0.9804999999999999
386.5 4.764941468603611 0.9430000000000001
388.5 4.764941468603611 0.942
390.5 4.764941468603611 0.962
392.5 4.764941468603611 0.924
394.5 4.764941468603611 0.9025000000000001
396.5 4.764941468603611 0.9395
398.5 4.764941468603611 0.9604999999999999
400.5 4.764941468603611 0.9295
402.5 4.764941468603611 0.8885000000000001
404.5 4.764941468603611 0.938
406.5 4.764941468603611 0.9505
408.5 4.764941468603611 0.892
410.5 4.764941468603611 0.9535
412.5 4.764941468603611 0.9125
414.5 4.764941468603611 0.911
416.5 4.764941468603611 0.91
418.5 4.764941468603611 0.9315
420.5 4.764941468603611 0.886
422.5 4.764941468603611 0.9624999999999999
424.5 4.764941468603611 0.9035
426.5 4.764941468603611 0.9604999999999999
428.5 4.764941468603611 0.903
430.5 4.764941468603611 0.937
432.5 4.764941468603611 0.946
434.5 4.764941468603611 0.887
436.5 4.764941468603611 0.9624999999999999
438.5 4.764941468603611 0.9055
440.5 4.764941468603611 0.9235
442.5 4.764941468603611 0.9215
444.5 4.764941468603611 0.9285
446.5 4.764941468603611 0.9195
448.5 4.764941468603611 0.914
450.5 4.764941468603611 0.9205000000000001
452.5 4.764941468603611 0.9145000000000001
454.5 4.764941468603611 0.9145000000000001
456.5 4.764941468603611 0.906
458.5 4.764941468603611 0.895
460.5 4.764941468603611 0.8945000000000001
462.5 4.764941468603611 0.8445
464.5 4.764941468603611 0.86
466.5 4.764941468603611 0.8895
468.5 4.764941468603611 0.83
470.5 4.764941468603611 0.8345
472.5 4.764941468603611 0.8685
474.5 4.764941468603611 0.8035
476.5 4.764941468603611 0.8135
478.5 4.764941468603611 0.8225
480.5 4.764941468603611 0.77
482.5 4.764941468603611 0.776
484.5 4.764941468603611 0.7645
486.5 4.764941468603611 0.748
488.5 4.764941468603611 0.7515000000000001
490.5 4.764941468603611 0.7144999999999999
492.5 4.764941468603611 0.697
494.5 4.764941468603611 0.6665000000000001
496.5 4.764941468603611 0.6345000000000001
498.5 4.764941468603611 0.599
500.5 4.764941468603611 0.579
502.5 4.764941468603611 0.547
504.5 4.764941468603611 0.5065
506.5 4.764941468603611 0.5015000000000001
508.5 4.764941468603611 0.4665
510.5 4.764941468603611 0.4535
512.0 4.764941468603611 0.425

2.5 5.003188542033792 0.3475
4.5 5.003188542033792 0.40149999999999997
6.5 5.003188542033792 0.444
8.5 5.003188542033792 0.4765
10.5 5.003188542033792 0.46499999999999997
12.5 5.003188542033792 0.472
14.5 5.003188542033792 0.4945
16.5 5.003188542033792 0.5055000000000001
18.5 5.003188542033792 0.527
20.5 5.003188542033792 0.544
22.5 5.003188542033792 0.547
24.5 5.003188542033792 0.6295
26.5 5.003188542033792 0.5565
28.5 5.003188542033792 0.6005
30.5 5.003188542033792 0.5885
32.5 5.003188542033792 0.644
34.5 5.003188542033792 0.641
36.5 5.003188542033792 0.6535
38.5 5.003188542033792 0.663
40.5 5.003188542033792 0.662
42.5 5.003188542033792 0.655
44.5 5.003188542033792 0.6945
46.5 5.003188542033792 0.702
48.5 5.003188542033792 0.6835
50.5 5.003188542033792 0.726
52.5 5.003188542033792 0.72
54.5 5.003188542033792 0.733
56.5 5.003188542033792 0.724
58.5 5.003188542033792 0.7515000000000001
60.5 5.003188542033792 0.7565
62.5 5.003188542033792 0.808
64.5 5.003188542033792 0.7515000000000001
66.5 5.003188542033792 0.7655000000000001
68.5 5.003188542033792 0.7255
70.5 5.003188542033792 0.7785
72.5 5.003188542033792 0.7949999999999999
74.5 5.003188542033792 0.778
76.5 5.003188542033792 0.804
78.5 5.003188542033792 0.7635000000000001
80.5 5.003188542033792 0.77
82.5 5.003188542033792 0.8115
84.5 5.003188542033792 0.8145
86.5 5.003188542033792 0.806
88.5 5.003188542033792 0.8109999999999999
90.5 5.003188542033792 0.821
92.5 5.003188542033792 0.78
94.5 5.003188542033792 0.835
96.5 5.003188542033792 0.823
98.5 5.003188542033792 0.8365
100.5 5.003188542033792 0.8175
102.5 5.003188542033792 0.8534999999999999
104.5 5.003188542033792 0.808
106.5 5.003188542033792 0.839
108.5 5.003188542033792 0.8394999999999999
110.5 5.003188542033792 0.8245
112.5 5.003188542033792 0.827
114.5 5.003188542033792 0.8725
116.5 5.003188542033792 0.8205
118.5 5.003188542033792 0.8285
120.5 5.003188542033792 0.846
122.5 5.003188542033792 0.8919999999999999
124.5 5.003188542033792 0.8785000000000001
126.5 5.003188542033792 0.8705
128.5 5.003188542033792 0.8405
130.5 5.003188542033792 0.876
132.5 5.003188542033792 0.8474999999999999
134.5 5.003188542033792 0.8674999999999999
136.5 5.003188542033792 0.839
138.5 5.003188542033792 0.883
140.5 5.003188542033792 0.879
142.5 5.003188542033792 0.8654999999999999
144.5 5.003188542033792 0.827
146.5 5.003188542033792 0.883
148.5 5.003188542033792 0.8745
150.5 5.003188542033792 0.8975
152.5 5.003188542033792 0.8375
154.5 5.003188542033792 0.913
156.5 5.003188542033792 0.8865000000000001
158.5 5.003188542033792 0.8494999999999999
160.5 5.003188542033792 0.902
162.5 5.003188542033792 0.863
164.5 5.003188542033792 0.8915
166.5 5.003188542033792 0.8925
168.5 5.003188542033792 0.874
170.5 5.003188542033792 0.8565
172.5 5.003188542033792 0.896
174.5 5.003188542033792 0.9095
176.5 5.003188542033792 0.948
178.5 5.003188542033792 0.9025000000000001
180.5 5.003188542033792 0.8674999999999999
182.5 5.003188542033792 0.8665
184.5 5.003188542033792 0.88
186.5 5.003188542033792 0.92
188.5 5.003188542033792 0.864
190.5 5.003188542033792 0.8939999999999999
192.5 5.003188542033792 0.8995
194.5 5.003188542033792 0.909
196.5 5.003188542033792 0.9199999999999999
198.5 5.003188542033792 0.9299999999999999
200.5 5.003188542033792 0.8945000000000001
202.5 5.003188542033792 0.8935
204.5 5.003188542033792 0.881
206.5 5.003188542033792 0.8825000000000001
208.5 5.003188542033792 0.9185000000000001
210.5 5.003188542033792 0.8905
212.5 5.003188542033792 0.8915
214.5 5.003188542033792 0.892
216.5 5.003188542033792 0.89
218.5 5.003188542033792 0.9045000000000001
220.5 5.003188542033792 0.8925000000000001
222.5 5.003188542033792 0.912
224.5 5.003188542033792 0.927
226.5 5.003188542033792 0.9055
228.5 5.003188542033792 0.906
230.5 5.003188542033792 0.9115
232.5 5.003188542033792 0.915
234.5 5.003188542033792 0.9115
236.5 5.003188542033792 0.8975
238.5 5.003188542033792 0.91
240.5 5.003188542033792 0.918
242.5 5.003188542033792 0.907
244.5 5.003188542033792 0.9390000000000001
246.5 5.003188542033792 0.888
248.5 5.003188542033792 0.892
250.5 5.003188542033792 0.913
252.5 5.003188542033792 0.959
254.5 5.003188542033792 0.8975
256.5 5.003188542033792 0.9145000000000001
258.5 5.003188542033792 0.9355
260.5 5.003188542033792 0.9305
262.5 5.003188542033792 0.9339999999999999
264.5 5.003188542033792 0.8995
266.5 5.003188542033792 0.9075
268.5 5.003188542033792 0.96
270.5 5.003188542033792 0.9319999999999999
272.5 5.003188542033792 0.9545
274.5 5.003188542033792 0.902
276.5 5.003188542033792 0.965
278.5 5.003188542033792 0.9035
280.5 5.003188542033792 0.9195
282.5 5.003188542033792 0.9655
284.5 5.003188542033792 0.9075
286.5 5.003188542033792 0.9475
288.5 5.003188542033792 0.8855
290.5 5.003188542033792 0.9550000000000001
292.5 5.003188542033792 0.8975
294.5 5.003188542033792 0.921
296.5 5.003188542033792 0.921
298.5 5.003188542033792 0.908
300.5 5.003188542033792 0.8975
302.5 5.003188542033792 0.949
304.5 5.003188542033792 0.935
306.5 5.003188542033792 0.9255
308.5 5.003188542033792 0.929
310.5 5.003188542033792 0.9215
312.5 5.003188542033792 0.908
314.5 5.003188542033792 0.9410000000000001
316.5 5.003188542033792 0.929
318.5 5.003188542033792 0.9185
320.5 5.003188542033792 0.9510000000000001
322.5 5.003188542033792 0.9590000000000001
324.5 5.003188542033792 0.9155
326.5 5.003188542033792 0.9405
328.5 5.003188542033792 0.909
330.5 5.003188542033792 0.9199999999999999
332.5 5.003188542033792 0.883
334.5 5.003188542033792 0.9544999999999999
336.5 5.003188542033792 0.947
338.5 5.003188542033792 0.9105
340.5 5.003188542033792 0.907
342.5 5.003188542033792 0.9675
344.5 5.003188542033792 0.9285000000000001
346.5 5.003188542033792 0.9465
348.5 5.003188542033792 0.9119999999999999
350.5 5.003188542033792 0.9430000000000001
352.5 5.003188542033792 0.9035
354.5 5.003188542033792 0.964
356.5 5.003188542033792 0.982
358.5 5.003188542033792 1.0
360.5 5.003188542033792 0.9704999999999999
362.5 5.003188542033792 0.9095
364.5 5.003188542033792 0.9359999999999999
366.5 5.003188542033792 0.9245000000000001
368.5 5.003188542033792 0.9475
370.5 5.003188542033792 0.947
372.5 5.003188542033792 0.919
374.5 5.003188542033792 0.9225
376.5 5.003188542033792 0.9735
378.5 5.003188542033792 0.9015
380.5 5.003188542033792 0.938
382.5 5.003188542033792 0.961
384.5 5.003188542033792 0.9455
386.5 5.003188542033792 0.953
388.5 5.003188542033792 0.9445
390.5 5.003188542033792 0.9390000000000001
392.5 5.003188542033792 0.9005000000000001
394.5 5.003188542033792 0.9339999999999999
396.5 5.003188542033792 0.928
398.5 5.003188542033792 0.939
400.5 5.003188542033792 0.9255
402.5 5.003188542033792 0.903
404.5 5.003188542033792 0.9724999999999999
406.5 5.003188542033792 0.907
408.5 5.003188542033792 0.8734999999999999
410.5 5.003188542033792 0.9595
412.5 5.003188542033792 0.909
414.5 5.003188542033792 0.9059999999999999
416.5 5.003188542033792 0.966
418.5 5.003188542033792 0.893
420.5 5.003188542033792 0.887
422.5 5.003188542033792 0.9199999999999999
424.5 5.003188542033792 0.9335
426.5 5.003188542033792 0.978
428.5 5.003188542033792 0.8785000000000001
430.5 5.003188542033792 0.924
432.5 5.003188542033792 0.9185000000000001
434.5 5.003188542033792 0.9305000000000001
436.5 5.003188542033792 0.9435
438.5 5.003188542033792 0.9550000000000001
440.5 5.003188542033792 0.89
442.5 5.003188542033792 0.9205000000000001
444.5 5.003188542033792 0.9375
446.5 5.003188542033792 0.9145
448.5 5.003188542033792 0.9125
450.5 5.003188542033792 0.876
452.5 5.003188542033792 0.9485
454.5 5.003188542033792 0.93
456.5 5.003188542033792 0.913
458.5 5.003188542033792 0.934
460.5 5.003188542033792 0.911
462.5 5.003188542033792 0.8485
464.5 5.003188542033792 0.8885000000000001
466.5 5.003188542033792 0.9125000000000001
468.5 5.003188542033792 0.8905
470.5 5.003188542033792 0.869
472.5 5.003188542033792 0.833
474.5 5.003188542033792 0.8275
476.5 5.003188542033792 0.8200000000000001
478.5 5.003188542033792 0.8414999999999999
480.5 5.003188542033792 0.8215
482.5 5.003188542033792 0.782
484.5 5.003188542033792 0.784
486.5 5.003188542033792 0.7665
488.5 5.003188542033792 0.7575000000000001
490.5 5.003188542033792 0.732
492.5 5.003188542033792 0.717
494.5 5.003188542033792 0.69
496.5 5.003188542033792 0.647
498.5 5.003188542033792 0.5974999999999999
500.5 5.003188542033792 0.6054999999999999
502.5 5.003188542033792 0.556
504.5 5.003188542033792 0.535
506.5 5.003188542033792 0.492
508.5 5.003188542033792 0.4795
510.5 5.003188542033792 0.4545
512.0 5.003188542033792 0.483

2.5 5.253347969135482 0.374
4.5 5.253347969135482 0.42000000000000004
6.5 5.253347969135482 0.4315
8.5 5.253347969135482 0.453
10.5 5.253347969135482 0.4945
12.5 5.253347969135482 0.519
14.5 5.253347969135482 0.51
16.5 5.253347969135482 0.544
18.5 5.253347969135482 0.5525
20.5 5.253347969135482 0.566
22.5 5.253347969135482 0.5825
24.5 5.253347969135482 0.6045
26.5 5.253347969135482 0.5894999999999999
28.5 5.253347969135482 0.636
30.5 5.253347969135482 0.653
32.5 5.253347969135482 0.6435
34.5 5.253347969135482 0.6930000000000001
36.5 5.253347969135482 0.6655
38.5 5.253347969135482 0.6930000000000001
40.5 5.253347969135482 0.6675
42.5 5.253347969135482 0.6915
44.5 5.253347969135482 0.7204999999999999
46.5 5.253347969135482 0.742
48.5 5.253347969135482 0.755
50.5 5.253347969135482 0.7124999999999999
52.5 5.253347969135482 0.7435
54.5 5.253347969135482 0.759
56.5 5.253347969135482 0.751
58.5 5.253347969135482 0.756
60.5 5.253347969135482 0.7364999999999999
62.5 5.253347969135482 0.787
64.5 5.253347969135482 0.776
66.5 5.253347969135482 0.7805
68.5 5.253347969135482 0.7865
70.5 5.253347969135482 0.802
72.5 5.253347969135482 0.8065
74.5 5.253347969135482 0.7949999999999999
76.5 5.253347969135482 0.8305
78.5 5.253347969135482 0.8225
80.5 5.253347969135482 0.8109999999999999
82.5 5.253347969135482 0.803
84.5 5.253347969135482 0.856
86.5 5.253347969135482 0.8220000000000001
88.5 5.253347969135482 0.8135
90.5 5.253347969135482 0.8634999999999999
92.5 5.253347969135482 0.8009999999999999
94.5 5.253347969135482 0.8300000000000001
96.5 5.253347969135482 0.854
98.5 5.253347969135482 0.852
100.5 5.253347969135482 0.8205
102.5 5.253347969135482 0.8755
104.5 5.253347969135482 0.875
106.5 5.253347969135482 0.8345
108.5 5.253347969135482 0.8945000000000001
110.5 5.253347969135482 0.829
112.5 5.253347969135482 0.876
114.5 5.253347969135482 0.8685
116.5 5.253347969135482 0.866
118.5 5.253347969135482 0.8795
120.5 5.253347969135482 0.8514999999999999
122.5 5.253347969135482 0.8694999999999999
124.5 5.253347969135482 0.9015
126.5 5.253347969135482 0.8674999999999999
128.5 5.253347969135482 0.846
130.5 5.253347969135482 0.8574999999999999
132.5 5.253347969135482 0.848
134.5 5.253347969135482 0.882
136.5 5.253347969135482 0.8755
138.5 5.253347969135482 0.8785000000000001
140.5 5.253347969135482 0.882
142.5 5.253347969135482 0.8725
144.5 5.253347969135482 0.8685
146.5 5.253347969135482 0.882
148.5 5.253347969135482 0.896
150.5 5.253347969135482 0.896
152.5 5.253347969135482 0.865
154.5 5.253347969135482 0.8945000000000001
156.5 5.253347969135482 0.884
158.5 5.253347969135482 0.919
160.5 5.253347969135482 0.9065000000000001
162.5 5.253347969135482 0.8594999999999999
164.5 5.253347969135482 0.8734999999999999
166.5 5.253347969135482 0.8855
168.5 5.253347969135482 0.91
170.5 5.253347969135482 0.9325
172.5 5.253347969135482 0.9715
174.5 5.253347969135482 0.904
176.5 5.253347969135482 0.963
178.5 5.253347969135482 0.895
180.5 5.253347969135482 0.893
182.5 5.253347969135482 0.9115
184.5 5.253347969135482 0.8945
186.5 5.253347969135482 0.923
188.5 5.253347969135482 0.886
190.5 5.253347969135482 0.8985000000000001
192.5 5.253347969135482 0.9279999999999999
194.5 5.253347969135482 0.861
196.5 5.253347969135482 0.907
198.5 5.253347969135482 0.8805000000000001
200.5 5.253347969135482 0.8795
202.5 5.253347969135482 0.8945000000000001
204.5 5.253347969135482 0.8979999999999999
206.5 5.253347969135482 0.8895
208.5 5.253347969135482 0.9
210.5 5.253347969135482 0.9225000000000001
212.5 5.253347969135482 0.905
214.5 5.253347969135482 0.8705
216.5 5.253347969135482 0.9015
218.5 5.253347969135482 0.9315
220.5 5.253347969135482 0.9075
222.5 5.253347969135482 0.8665
224.5 5.253347969135482 0.914
226.5 5.253347969135482 0.9365000000000001
228.5 5.253347969135482 0.9245000000000001
230.5 5.253347969135482 0.907
232.5 5.253347969135482 0.9099999999999999
234.5 5.253347969135482 0.9105000000000001
236.5 5.253347969135482 0.9299999999999999
238.5 5.253347969135482 0.93
240.5 5.253347969135482 0.923
242.5 5.253347969135482 0.9279999999999999
244.5 5.253347969135482 0.9425
246.5 5.253347969135482 0.9015
248.5 5.253347969135482 0.8765000000000001
250.5 5.253347969135482 0.925
252.5 5.253347969135482 0.9455
254.5 5.253347969135482 0.9005000000000001
256.5 5.253347969135482 0.9259999999999999
258.5 5.253347969135482 0.9775
260.5 5.253347969135482 0.93
262.5 5.253347969135482 0.9395
264.5 5.253347969135482 0.9415
266.5 5.253347969135482 0.9185
268.5 5.253347969135482 0.9215
270.5 5.253347969135482 0.9165
272.5 5.253347969135482 0.9135
274.5 5.253347969135482 0.911
276.5 5.253347969135482 0.95
278.5 5.253347969135482 0.921
280.5 5.253347969135482 0.882
282.5 5.253347969135482 0.9175
284.5 5.253347969135482 0.899
286.5 5.253347969135482 0.9175
288.5 5.253347969135482 0.9135
290.5 5.253347969135482 0.914
292.5 5.253347969135482 0.9375
294.5 5.253347969135482 0.912
296.5 5.253347969135482 0.966
298.5 5.253347969135482 0.931
300.5 5.253347969135482 0.9019999999999999
302.5 5.253347969135482 0.886
304.5 5.253347969135482 0.907
306.5 5.253347969135482 0.924
308.5 5.253347969135482 0.9275
310.5 5.253347969135482 0.9035
312.5 5.253347969135482 0.895
314.5 5.253347969135482 0.9045000000000001
316.5 5.253347969135482 0.883
318.5 5.253347969135482 0.9
320.5 5.253347969135482 0.9105
322.5 5.253347969135482 0.9185000000000001
324.5 5.253347969135482 0.923
326.5 5.253347969135482 0.911
328.5 5.253347969135482 0.915
330.5 5.253347969135482 0.9215
332.5 5.253347969135482 0.905
334.5 5.253347969135482 0.931
336.5 5.253347969135482 0.9215
338.5 5.253347969135482 0.9005
340.5 5.253347969135482 0.933
342.5 5.253347969135482 0.9065000000000001
344.5 5.253347969135482 0.9195
346.5 5.253347969135482 0.9524999999999999
348.5 5.253347969135482 0.9259999999999999
350.5 5.253347969135482 0.923
352.5 5.253347969135482 0.9179999999999999
354.5 5.253347969135482 0.954
356.5 5.253347969135482 0.922
358.5 5.253347969135482 0.901
360.5 5.253347969135482 0.9335
362.5 5.253347969135482 0.9035
364.5 5.253347969135482 0.9279999999999999
366.5 5.253347969135482 0.9724999999999999
368.5 5.253347969135482 0.9664999999999999
370.5 5.253347969135482 0.9590000000000001
372.5 5.253347969135482 0.9624999999999999
374.5 5.253347969135482 0.91
376.5 5.253347969135482 0.948
378.5 5.253347969135482 0.882
380.5 5.253347969135482 0.95
382.5 5.253347969135482 0.9145000000000001
384.5 5.253347969135482 0.921
386.5 5.253347969135482 0.9475
388.5 5.253347969135482 0.906
390.5 5.253347969135482 0.9510000000000001
392.5 5.253347969135482 0.9445
394.5 5.253347969135482 0.931
396.5 5.253347969135482 0.95
398.5 5.253347969135482 0.9835
400.5 5.253347969135482 0.929
402.5 5.253347969135482 0.9339999999999999
404.5 5.253347969135482 0.944
406.5 5.253347969135482 0.937
408.5 5.253347969135482 0.9355
410.5 5.253347969135482 0.9335
412.5 5.253347969135482 0.9315
414.5 5.253347969135482 0.933
416.5 5.253347969135482 0.927
418.5 5.253347969135482 0.96
420.5 5.253347969135482 0.9055
422.5 5.253347969135482 0.927
424.5 5.253347969135482 0.9175
426.5 5.253347969135482 0.9375
428.5 5.253347969135482 0.9415
430.5 5.253347969135482 0.991
432.5 5.253347969135482 0.9385
434.5 5.253347969135482 0.9305000000000001
436.5 5.253347969135482 0.9139999999999999
438.5 5.253347969135482 0.9155
440.5 5.253347969135482 0.9425
442.5 5.253347969135482 0.9205
444.5 5.253347969135482 0.921
446.5 5.253347969135482 0.9055
448.5 5.253347969135482 0.9199999999999999
450.5 5.253347969135482 0.9265000000000001
452.5 5.253347969135482 0.9
454.5 5.253347969135482 0.979
456.5 5.253347969135482 0.9075
458.5 5.253347969135482 0.899
460.5 5.253347969135482 0.9325
462.5 5.253347969135482 0.885
464.5 5.253347969135482 0.905
466.5 5.253347969135482 0.933
468.5 5.253347969135482 0.876
470.5 5.253347969135482 0.889
472.5 5.253347969135482 0.8945000000000001
474.5 5.253347969135482 0.853
476.5 5.253347969135482 0.812
478.5 5.253347969135482 0.8434999999999999
480.5 5.253347969135482 0.8305
482.5 5.253347969135482 0.8280000000000001
484.5 5.253347969135482 0.8145
486.5 5.253347969135482 0.794
488.5 5.253347969135482 0.776
490.5 5.253347969135482 0.7415
492.5 5.253347969135482 0.741
494.5 5.253347969135482 0.7115
496.5 5.253347969135482 0.644
498.5 5.253347969135482 0.6105
500.5 5.253347969135482 0.6205
502.5 5.253347969135482 0.5605
504.5 5.253347969135482 0.5495000000000001
506.5 5.253347969135482 0.5235000000000001
508.5 5.253347969135482 0.5165
510.5 5.253347969135482 0.485
512.0 5.253347969135482 0.483

2.5 5.5160153675922565 0.392
4.5 5.5160153675922565 0.4355
6.5 5.5160153675922565 0.4565
8.5 5.5160153675922565 0.47550000000000003
10.5 5.5160153675922565 0.494
12.5 5.5160153675922565 0.503
14.5 5.5160153675922565 0.5415000000000001
16.5 5.5160153675922565 0.551
18.5 5.5160153675922565 0.571
20.5 5.5160153675922565 0.6125
22.5 5.5160153675922565 0.6275
24.5 5.5160153675922565 0.628
26.5 5.5160153675922565 0.63
28.5 5.5160153675922565 0.6635
30.5 5.5160153675922565 0.672
32.5 5.5160153675922565 0.6759999999999999
34.5 5.5160153675922565 0.694
36.5 5.5160153675922565 0.712
38.5 5.5160153675922565 0.7275
40.5 5.5160153675922565 0.691
42.5 5.5160153675922565 0.725
44.5 5.5160153675922565 0.729
46.5 5.5160153675922565 0.7675000000000001
48.5 5.5160153675922565 0.768
50.5 5.5160153675922565 0.768
52.5 5.5160153675922565 0.746
54.5 5.5160153675922565 0.7695000000000001
56.5 5.5160153675922565 0.7775000000000001
58.5 5.5160153675922565 0.7905
60.5 5.5160153675922565 0.7705
62.5 5.5160153675922565 0.7955000000000001
64.5 5.5160153675922565 0.8095000000000001
66.5 5.5160153675922565 0.813
68.5 5.5160153675922565 0.7575000000000001
70.5 5.5160153675922565 0.821
72.5 5.5160153675922565 0.8405
74.5 5.5160153675922565 0.8049999999999999
76.5 5.5160153675922565 0.856
78.5 5.5160153675922565 0.8300000000000001
80.5 5.5160153675922565 0.8605
82.5 5.5160153675922565 0.8394999999999999
84.5 5.5160153675922565 0.845
86.5 5.5160153675922565 0.8225
88.5 5.5160153675922565 0.8345
90.5 5.5160153675922565 0.838
92.5 5.5160153675922565 0.839
94.5 5.5160153675922565 0.8414999999999999
96.5 5.5160153675922565 0.868
98.5 5.5160153675922565 0.8634999999999999
100.5 5.5160153675922565 0.877
102.5 5.5160153675922565 0.869
104.5 5.5160153675922565 0.8825000000000001
106.5 5.5160153675922565 0.8665
108.5 5.5160153675922565 0.874
110.5 5.5160153675922565 0.8674999999999999
112.5 5.5160153675922565 0.872
114.5 5.5160153675922565 0.887
116.5 5.5160153675922565 0.879
118.5 5.5160153675922565 0.907
120.5 5.5160153675922565 0.8425
122.5 5.5160153675922565 0.8765000000000001
124.5 5.5160153675922565 0.916
126.5 5.5160153675922565 0.9005000000000001
128.5 5.5160153675922565 0.8585
130.5 5.5160153675922565 0.846
132.5 5.5160153675922565 0.857
134.5 5.5160153675922565 0.9295
136.5 5.5160153675922565 0.8815
138.5 5.5160153675922565 0.958
140.5 5.5160153675922565 0.8705
142.5 5.5160153675922565 0.9015
144.5 5.5160153675922565 0.9225000000000001
146.5 5.5160153675922565 0.878
148.5 5.5160153675922565 0.9215
150.5 5.5160153675922565 0.9195
152.5 5.5160153675922565 0.899
154.5 5.5160153675922565 0.9365
156.5 5.5160153675922565 0.8795
158.5 5.5160153675922565 0.9015
160.5 5.5160153675922565 0.924
162.5 5.5160153675922565 0.9425
164.5 5.5160153675922565 0.917
166.5 5.5160153675922565 0.94
168.5 5.5160153675922565 0.9225
170.5 5.5160153675922565 0.9065000000000001
172.5 5.5160153675922565 0.9450000000000001
174.5 5.5160153675922565 0.9085
176.5 5.5160153675922565 0.9319999999999999
178.5 5.5160153675922565 0.9195
180.5 5.5160153675922565 0.921
182.5 5.5160153675922565 0.9065000000000001
184.5 5.5160153675922565 0.9125
186.5 5.5160153675922565 0.886
188.5 5.5160153675922565 0.8805000000000001
190.5 5.5160153675922565 0.88
192.5 5.5160153675922565 0.926
194.5 5.5160153675922565 0.8705
196.5 5.5160153675922565 0.9764999999999999
198.5 5.5160153675922565 0.9
200.5 5.5160153675922565 0.927
202.5 5.5160153675922565 0.9305
204.5 5.5160153675922565 0.881
206.5 5.5160153675922565 0.905
208.5 5.5160153675922565 0.9199999999999999
210.5 5.5160153675922565 0.9055
212.5 5.5160153675922565 0.907
214.5 5.5160153675922565 0.9215
216.5 5.5160153675922565 0.9279999999999999
218.5 5.5160153675922565 0.947
220.5 5.5160153675922565 0.9
222.5 5.5160153675922565 0.938
224.5 5.5160153675922565 0.915
226.5 5.5160153675922565 0.9295
228.5 5.5160153675922565 0.929
230.5 5.5160153675922565 0.937
232.5 5.5160153675922565 0.953
234.5 5.5160153675922565 0.893
236.5 5.5160153675922565 0.895
238.5 5.5160153675922565 0.9355
240.5 5.5160153675922565 0.916
242.5 5.5160153675922565 0.9405
244.5 5.5160153675922565 0.922
246.5 5.5160153675922565 0.9655
248.5 5.5160153675922565 0.8975
250.5 5.5160153675922565 0.9545
252.5 5.5160153675922565 0.9435
254.5 5.5160153675922565 0.9175
256.5 5.5160153675922565 0.925
258.5 5.5160153675922565 0.909
260.5 5.5160153675922565 0.938
262.5 5.5160153675922565 0.9239999999999999
264.5 5.5160153675922565 0.9524999999999999
266.5 5.5160153675922565 0.9435
268.5 5.5160153675922565 0.937
270.5 5.5160153675922565 0.9215
272.5 5.5160153675922565 0.906
274.5 5.5160153675922565 0.9904999999999999
276.5 5.5160153675922565 0.954
278.5 5.5160153675922565 0.9115
280.5 5.5160153675922565 0.917
282.5 5.5160153675922565 0.9704999999999999
284.5 5.5160153675922565 0.9035
286.5 5.5160153675922565 0.9435
288.5 5.5160153675922565 0.9245
290.5 5.5160153675922565 0.8935
292.5 5.5160153675922565 0.911
294.5 5.5160153675922565 0.994
296.5 5.5160153675922565 0.958
298.5 5.5160153675922565 0.9430000000000001
300.5 5.5160153675922565 0.9259999999999999
302.5 5.5160153675922565 0.946
304.5 5.5160153675922565 0.9395
306.5 5.5160153675922565 0.9615
308.5 5.5160153675922565 0.9390000000000001
310.5 5.5160153675922565 0.9724999999999999
312.5 5.5160153675922565 0.8815
314.5 5.5160153675922565 0.916
316.5 5.5160153675922565 0.9425
318.5 5.5160153675922565 0.9195
320.5 5.5160153675922565 0.9405
322.5 5.5160153675922565 0.9864999999999999
324.5 5.5160153675922565 0.967
326.5 5.5160153675922565 0.9575
328.5 5.5160153675922565 0.8775
330.5 5.5160153675922565 0.9365
332.5 5.5160153675922565 0.9065000000000001
334.5 5.5160153675922565 0.976
336.5 5.5160153675922565 0.9035
338.5 5.5160153675922565 0.931
340.5 5.5160153675922565 0.9385
342.5 5.5160153675922565 0.9464999999999999
344.5 5.5160153675922565 0.933
346.5 5.5160153675922565 0.927
348.5 5.5160153675922565 0.96
350.5 5.5160153675922565 0.9544999999999999
352.5 5.5160153675922565 0.94
354.5 5.5160153675922565 0.9675
356.5 5.5160153675922565 0.903
358.5 5.5160153675922565 0.9595
360.5 5.5160153675922565 0.9644999999999999
362.5 5.5160153675922565 0.9259999999999999
364.5 5.5160153675922565 0.9145000000000001
366.5 5.5160153675922565 0.9385
368.5 5.5160153675922565 0.935
370.5 5.5160153675922565 0.9339999999999999
372.5 5.5160153675922565 0.897
374.5 5.5160153675922565 0.9255
376.5 5.5160153675922565 0.9525
378.5 5.5160153675922565 0.9510000000000001
380.5 5.5160153675922565 0.885
382.5 5.5160153675922565 0.9335
384.5 5.5160153675922565 0.923
386.5 5.5160153675922565 0.94
388.5 5.5160153675922565 0.9225000000000001
390.5 5.5160153675922565 0.9595
392.5 5.5160153675922565 0.9444999999999999
394.5 5.5160153675922565 0.9744999999999999
396.5 5.5160153675922565 0.9685
398.5 5.5160153675922565 0.9735
400.5 5.5160153675922565 0.9435
402.5 5.5160153675922565 0.918
404.5 5.5160153675922565 0.9105000000000001
406.5 5.5160153675922565 0.9555
408.5 5.5160153675922565 0.9375
410.5 5.5160153675922565 0.9704999999999999
412.5 5.5160153675922565 0.9355
414.5 5.5160153675922565 0.908
416.5 5.5160153675922565 0.9175
418.5 5.5160153675922565 0.9390000000000001
420.5 5.5160153675922565 0.9015
422.5 5.5160153675922565 0.965
424.5 5.5160153675922565 0.9339999999999999
426.5 5.5160153675922565 0.9584999999999999
428.5 5.5160153675922565 0.9395
430.5 5.5160153675922565 0.963
432.5 5.5160153675922565 0.9590000000000001
434.5 5.5160153675922565 0.894
436.5 5.5160153675922565 0.964
438.5 5.5160153675922565 0.917
440.5 5.5160153675922565 0.9510000000000001
442.5 5.5160153675922565 0.916
444.5 5.5160153675922565 0.9085000000000001
446.5 5.5160153675922565 0.9155
448.5 5.5160153675922565 0.8895
450.5 5.5160153675922565 0.9475
452.5 5.5160153675922565 0.96
454.5 5.5160153675922565 0.948
456.5 5.5160153675922565 0.913
458.5 5.5160153675922565 0.9135
460.5 5.5160153675922565 0.9035
462.5 5.5160153675922565 0.8795
464.5 5.5160153675922565 0.9155
466.5 5.5160153675922565 0.929
468.5 5.5160153675922565 0.8674999999999999
470.5 5.5160153675922565 0.9035
472.5 5.5160153675922565 0.9085000000000001
474.5 5.5160153675922565 0.8634999999999999
476.5 5.5160153675922565 0.832
478.5 5.5160153675922565 0.8755
480.5 5.5160153675922565 0.819
482.5 5.5160153675922565 0.818
484.5 5.5160153675922565 0.8185
486.5 5.5160153675922565 0.7915000000000001
488.5 5.5160153675922565 0.771
490.5 5.5160153675922565 0.763
492.5 5.5160153675922565 0.784
494.5 5.5160153675922565 0.7084999999999999
496.5 5.5160153675922565 0.683
498.5 5.5160153675922565 0.6505000000000001
500.5 5.5160153675922565 0.6645000000000001
502.5 5.5160153675922565 0.595
504.5 5.5160153675922565 0.555
506.5 5.5160153675922565 0.556
508.5 5.5160153675922565 0.527
510.5 5.5160153675922565 0.47
512.0 5.5160153675922565 0.495

2.5 5.791816135971869 0.403
4.5 5.791816135971869 0.46099999999999997
6.5 5.791816135971869 0.485
8.5 5.791816135971869 0.514
10.5 5.791816135971869 0.531
12.5 5.791816135971869 0.5475000000000001
14.5 5.791816135971869 0.5585
16.5 5.791816135971869 0.5549999999999999
18.5 5.791816135971869 0.6145
20.5 5.791816135971869 0.6225
22.5 5.791816135971869 0.646
24.5 5.791816135971869 0.6585000000000001
26.5 5.791816135971869 0.6565000000000001
28.5 5.791816135971869 0.654
30.5 5.791816135971869 0.6955
32.5 5.791816135971869 0.7195
34.5 5.791816135971869 0.7124999999999999
36.5 5.791816135971869 0.711
38.5 5.791816135971869 0.713
40.5 5.791816135971869 0.752
42.5 5.791816135971869 0.7775000000000001
44.5 5.791816135971869 0.736
46.5 5.791816135971869 0.762
48.5 5.791816135971869 0.7845
50.5 5.791816135971869 0.771
52.5 5.791816135971869 0.802
54.5 5.791816135971869 0.771
56.5 5.791816135971869 0.8200000000000001
58.5 5.791816135971869 0.7855000000000001
60.5 5.791816135971869 0.795
62.5 5.791816135971869 0.8525
64.5 5.791816135971869 0.804
66.5 5.791816135971869 0.8109999999999999
68.5 5.791816135971869 0.8089999999999999
70.5 5.791816135971869 0.823
72.5 5.791816135971869 0.8705
74.5 5.791816135971869 0.813
76.5 5.791816135971869 0.868
78.5 5.791816135971869 0.851
80.5 5.791816135971869 0.8514999999999999
82.5 5.791816135971869 0.8605
84.5 5.791816135971869 0.876
86.5 5.791816135971869 0.8714999999999999
88.5 5.791816135971869 0.862
90.5 5.791816135971869 0.8785000000000001
92.5 5.791816135971869 0.856
94.5 5.791816135971869 0.9065000000000001
96.5 5.791816135971869 0.853
98.5 5.791816135971869 0.8975
100.5 5.791816135971869 0.8614999999999999
102.5 5.791816135971869 0.9335
104.5 5.791816135971869 0.8545
106.5 5.791816135971869 0.848
108.5 5.791816135971869 0.9055
110.5 5.791816135971869 0.8865000000000001
112.5 5.791816135971869 0.9015
114.5 5.791816135971869 0.8545
116.5 5.791816135971869 0.8875
118.5 5.791816135971869 0.8905000000000001
120.5 5.791816135971869 0.9005000000000001
122.5 5.791816135971869 0.913
124.5 5.791816135971869 0.927
126.5 5.791816135971869 0.9215
128.5 5.791816135971869 0.907
130.5 5.791816135971869 0.888
132.5 5.791816135971869 0.8665
134.5 5.791816135971869 0.8875
136.5 5.791816135971869 0.9045
138.5 5.791816135971869 0.8845000000000001
140.5 5.791816135971869 0.8895
142.5 5.791816135971869 0.9305000000000001
144.5 5.791816135971869 0.8685
146.5 5.791816135971869 0.9035
148.5 5.791816135971869 0.916
150.5 5.791816135971869 0.925
152.5 5.791816135971869 0.8674999999999999
154.5 5.791816135971869 0.923
156.5 5.791816135971869 0.937
158.5 5.791816135971869 0.916
160.5 5.791816135971869 0.9339999999999999
162.5 5.791816135971869 0.875
164.5 5.791816135971869 0.9515
166.5 5.791816135971869 0.9315
168.5 5.791816135971869 0.9235
170.5 5.791816135971869 0.925
172.5 5.791816135971869 0.985
174.5 5.791816135971869 0.9435
176.5 5.791816135971869 0.9345
178.5 5.791816135971869 0.9045000000000001
180.5 5.791816135971869 0.9105
182.5 5.791816135971869 0.9239999999999999
184.5 5.791816135971869 0.9075
186.5 5.791816135971869 0.9455
188.5 5.791816135971869 0.909
190.5 5.791816135971869 0.897
192.5 5.791816135971869 0.9495
194.5 5.791816135971869 0.9059999999999999
196.5 5.791816135971869 0.919
198.5 5.791816135971869 0.9
200.5 5.791816135971869 0.942
202.5 5.791816135971869 0.9295
204.5 5.791816135971869 0.892
206.5 5.791816135971869 0.9299999999999999
208.5 5.791816135971869 0.93
210.5 5.791816135971869 0.8935
212.5 5.791816135971869 0.9355
214.5 5.791816135971869 0.924
216.5 5.791816135971869 0.9355
218.5 5.791816135971869 0.9575
220.5 5.791816135971869 0.919
222.5 5.791816135971869 0.9395
224.5 5.791816135971869 0.9179999999999999
226.5 5.791816135971869 0.9319999999999999
228.5 5.791816135971869 0.905
230.5 5.791816135971869 0.933
232.5 5.791816135971869 0.9215
234.5 5.791816135971869 0.9425
236.5 5.791816135971869 0.95
238.5 5.791816135971869 0.9595
240.5 5.791816135971869 0.901
242.5 5.791816135971869 0.9319999999999999
244.5 5.791816135971869 0.908
246.5 5.791816135971869 0.9424999999999999
248.5 5.791816135971869 0.962
250.5 5.791816135971869 0.9325
252.5 5.791816135971869 0.9285
254.5 5.791816135971869 0.9075
256.5 5.791816135971869 0.9584999999999999
258.5 5.791816135971869 0.892
260.5 5.791816135971869 0.9504999999999999
262.5 5.791816135971869 0.92
264.5 5.791816135971869 0.913
266.5 5.791816135971869 0.9704999999999999
268.5 5.791816135971869 0.9125
270.5 5.791816135971869 0.9359999999999999
272.5 5.791816135971869 0.9255
274.5 5.791816135971869 0.911
276.5 5.791816135971869 0.9735
278.5 5.791816135971869 0.91
280.5 5.791816135971869 0.918
282.5 5.791816135971869 0.9695
284.5 5.791816135971869 0.921
286.5 5.791816135971869 0.9115
288.5 5.791816135971869 0.9205000000000001
290.5 5.791816135971869 0.9245
292.5 5.791816135971869 0.8865000000000001
294.5 5.791816135971869 0.9385
296.5 5.791816135971869 0.9655
298.5 5.791816135971869 0.9365
300.5 5.791816135971869 0.9299999999999999
302.5 5.791816135971869 0.904
304.5 5.791816135971869 0.9924999999999999
306.5 5.791816135971869 0.9125000000000001
308.5 5.791816135971869 0.9359999999999999
310.5 5.791816135971869 0.9495
312.5 5.791816135971869 0.8985000000000001
314.5 5.791816135971869 0.9125000000000001
316.5 5.791816135971869 0.942
318.5 5.791816135971869 0.9065000000000001
320.5 5.791816135971869 0.9045000000000001
322.5 5.791816135971869 0.9635
324.5 5.791816135971869 0.906
326.5 5.791816135971869 0.946
328.5 5.791816135971869 0.9275
330.5 5.791816135971869 0.9355
332.5 5.791816135971869 0.8855
334.5 5.791816135971869 0.917
336.5 5.791816135971869 0.9470000000000001
338.5 5.791816135971869 0.9319999999999999
340.5 5.791816135971869 0.9824999999999999
342.5 5.791816135971869 0.947
344.5 5.791816135971869 0.9450000000000001
346.5 5.791816135971869 0.957
348.5 5.791816135971869 0.9604999999999999
350.5 5.791816135971869 0.956
352.5 5.791816135971869 0.972
354.5 5.791816135971869 0.9635
356.5 5.791816135971869 0.9564999999999999
358.5 5.791816135971869 0.9239999999999999
360.5 5.791816135971869 0.9715
362.5 5.791816135971869 0.9165000000000001
364.5 5.791816135971869 0.9365
366.5 5.791816135971869 0.937
368.5 5.791816135971869 0.954
370.5 5.791816135971869 0.9635
372.5 5.791816135971869 0.9515
374.5 5.791816135971869 0.9215
376.5 5.791816135971869 0.9215
378.5 5.791816135971869 0.967
380.5 5.791816135971869 0.917
382.5 5.791816135971869 0.9279999999999999
384.5 5.791816135971869 0.945
386.5 5.791816135971869 0.9335
388.5 5.791816135971869 0.9484999999999999
390.5 5.791816135971869 0.938
392.5 5.791816135971869 0.945
394.5 5.791816135971869 0.9565
396.5 5.791816135971869 0.9395
398.5 5.791816135971869 0.9544999999999999
400.5 5.791816135971869 0.9219999999999999
402.5 5.791816135971869 0.9390000000000001
404.5 5.791816135971869 0.973
406.5 5.791816135971869 0.9544999999999999
408.5 5.791816135971869 0.9285
410.5 5.791816135971869 0.9485
412.5 5.791816135971869 0.933
414.5 5.791816135971869 0.917
416.5 5.791816135971869 0.946
418.5 5.791816135971869 0.9390000000000001
420.5 5.791816135971869 0.892
422.5 5.791816135971869 0.989
424.5 5.791816135971869 0.9065000000000001
426.5 5.791816135971869 0.9835
428.5 5.791816135971869 0.9285
430.5 5.791816135971869 0.9515
432.5 5.791816135971869 0.9475
434.5 5.791816135971869 0.9595
436.5 5.791816135971869 0.9515
438.5 5.791816135971869 0.96
440.5 5.791816135971869 0.9485
442.5 5.791816135971869 0.929
444.5 5.791816135971869 0.9515
446.5 5.791816135971869 0.9450000000000001
448.5 5.791816135971869 0.9415
450.5 5.791816135971869 0.9275
452.5 5.791816135971869 0.9335
454.5 5.791816135971869 0.9359999999999999
456.5 5.791816135971869 0.9385
458.5 5.791816135971869 0.9265000000000001
460.5 5.791816135971869 0.9235
462.5 5.791816135971869 0.8955
464.5 5.791816135971869 0.964
466.5 5.791816135971869 0.925
468.5 5.791816135971869 0.911
470.5 5.791816135971869 0.9215
472.5 5.791816135971869 0.8775
474.5 5.791816135971869 0.9015
476.5 5.791816135971869 0.871
478.5 5.791816135971869 0.8975
480.5 5.791816135971869 0.868
482.5 5.791816135971869 0.8354999999999999
484.5 5.791816135971869 0.841
486.5 5.791816135971869 0.7895
488.5 5.791816135971869 0.7715000000000001
490.5 5.791816135971869 0.777
492.5 5.791816135971869 0.765
494.5 5.791816135971869 0.7475
496.5 5.791816135971869 0.7125
498.5 5.791816135971869 0.7264999999999999
500.5 5.791816135971869 0.6775
502.5 5.791816135971869 0.5965
504.5 5.791816135971869 0.5825
506.5 5.791816135971869 0.5965
508.5 5.791816135971869 0.529
510.5 5.791816135971869 0.524
512.0 5.791816135971869 0.482

2.5 6.081406942770463 0.4255
4.5 6.081406942770463 0.47
6.5 6.081406942770463 0.52
8.5 6.081406942770463 0.544
10.5 6.081406942770463 0.5555000000000001
12.5 6.081406942770463 0.5655
14.5 6.081406942770463 0.6105
16.5 6.081406942770463 0.592
18.5 6.081406942770463 0.623
20.5 6.081406942770463 0.615
22.5 6.081406942770463 0.685
24.5 6.081406942770463 0.6705000000000001
26.5 6.081406942770463 0.661
28.5 6.081406942770463 0.6915
30.5 6.081406942770463 0.6905
32.5 6.081406942770463 0.7170000000000001
34.5 6.081406942770463 0.7675000000000001
36.5 6.081406942770463 0.792
38.5 6.081406942770463 0.7415
40.5 6.081406942770463 0.7575000000000001
42.5 6.081406942770463 0.7765
44.5 6.081406942770463 0.775
46.5 6.081406942770463 0.8095
48.5 6.081406942770463 0.7875000000000001
50.5 6.081406942770463 0.8214999999999999
52.5 6.081406942770463 0.831
54.5 6.081406942770463 0.78
56.5 6.081406942770463 0.832
58.5 6.081406942770463 0.827
60.5 6.081406942770463 0.8225
62.5 6.081406942770463 0.7955
64.5 6.081406942770463 0.8765000000000001
66.5 6.081406942770463 0.8600000000000001
68.5 6.081406942770463 0.8160000000000001
70.5 6.081406942770463 0.8705
72.5 6.081406942770463 0.851
74.5 6.081406942770463 0.856
76.5 6.081406942770463 0.866
78.5 6.081406942770463 0.8585
80.5 6.081406942770463 0.8685
82.5 6.081406942770463 0.8625
84.5 6.081406942770463 0.89
86.5 6.081406942770463 0.8705
88.5 6.081406942770463 0.882
90.5 6.081406942770463 0.9065000000000001
92.5 6.081406942770463 0.843
94.5 6.081406942770463 0.879
96.5 6.081406942770463 0.8775
98.5 6.081406942770463 0.9039999999999999
100.5 6.081406942770463 0.8865000000000001
102.5 6.081406942770463 0.9265
104.5 6.081406942770463 0.9035
106.5 6.081406942770463 0.856
108.5 6.081406942770463 0.8955
110.5 6.081406942770463 0.891
112.5 6.081406942770463 0.8745
114.5 6.081406942770463 0.877
116.5 6.081406942770463 0.9235
118.5 6.081406942770463 0.9205
120.5 6.081406942770463 0.923
122.5 6.081406942770463 0.9435
124.5 6.081406942770463 0.9375
126.5 6.081406942770463 0.8895
128.5 6.081406942770463 0.8765000000000001
130.5 6.081406942770463 0.891
132.5 6.081406942770463 0.8714999999999999
134.5 6.081406942770463 0.898
136.5 6.081406942770463 0.885
138.5 6.081406942770463 0.9495
140.5 6.081406942770463 0.919
142.5 6.081406942770463 0.9125
144.5 6.081406942770463 0.905
146.5 6.081406942770463 0.89
148.5 6.081406942770463 0.911
150.5 6.081406942770463 0.9279999999999999
152.5 6.081406942770463 0.8915
154.5 6.081406942770463 0.9484999999999999
156.5 6.081406942770463 0.909
158.5 6.081406942770463 0.9105000000000001
160.5 6.081406942770463 0.9695
162.5 6.081406942770463 0.9339999999999999
164.5 6.081406942770463 0.917
166.5 6.081406942770463 0.9025000000000001
168.5 6.081406942770463 0.937
170.5 6.081406942770463 0.896
172.5 6.081406942770463 0.941
174.5 6.081406942770463 0.9505
176.5 6.081406942770463 0.9355
178.5 6.081406942770463 0.9335
180.5 6.081406942770463 0.907
182.5 6.081406942770463 0.9275
184.5 6.081406942770463 0.925
186.5 6.081406942770463 0.9095
188.5 6.081406942770463 0.916
190.5 6.081406942770463 0.907
192.5 6.081406942770463 0.9510000000000001
194.5 6.081406942770463 0.9179999999999999
196.5 6.081406942770463 0.9490000000000001
198.5 6.081406942770463 0.917
200.5 6.081406942770463 0.9455
202.5 6.081406942770463 0.9585
204.5 6.081406942770463 0.8945000000000001
206.5 6.081406942770463 0.9095
208.5 6.081406942770463 0.952
210.5 6.081406942770463 0.9055
212.5 6.081406942770463 0.9215
214.5 6.081406942770463 0.9165000000000001
216.5 6.081406942770463 0.951
218.5 6.081406942770463 0.9425
220.5 6.081406942770463 0.895
222.5 6.081406942770463 0.9485
224.5 6.081406942770463 0.9605
226.5 6.081406942770463 0.9824999999999999
228.5 6.081406942770463 0.9315
230.5 6.081406942770463 0.9490000000000001
232.5 6.081406942770463 0.9199999999999999
234.5 6.081406942770463 0.9390000000000001
236.5 6.081406942770463 0.9465
238.5 6.081406942770463 0.9735
240.5 6.081406942770463 0.9395
242.5 6.081406942770463 0.9550000000000001
244.5 6.081406942770463 0.9625
246.5 6.081406942770463 0.9695
248.5 6.081406942770463 0.927
250.5 6.081406942770463 0.9199999999999999
252.5 6.081406942770463 0.933
254.5 6.081406942770463 0.9375
256.5 6.081406942770463 0.9075
258.5 6.081406942770463 0.9285
260.5 6.081406942770463 0.9515
262.5 6.081406942770463 0.9784999999999999
264.5 6.081406942770463 0.9550000000000001
266.5 6.081406942770463 0.958
268.5 6.081406942770463 0.927
270.5 6.081406942770463 0.962
272.5 6.081406942770463 0.9604999999999999
274.5 6.081406942770463 0.94
276.5 6.081406942770463 0.964
278.5 6.081406942770463 0.9225
280.5 6.081406942770463 0.95
282.5 6.081406942770463 0.9764999999999999
284.5 6.081406942770463 0.9299999999999999
286.5 6.081406942770463 0.904
288.5 6.081406942770463 0.887
290.5 6.081406942770463 0.9175
292.5 6.081406942770463 0.9205000000000001
294.5 6.081406942770463 0.9904999999999999
296.5 6.081406942770463 0.9445
298.5 6.081406942770463 0.9824999999999999
300.5 6.081406942770463 0.9025000000000001
302.5 6.081406942770463 0.978
304.5 6.081406942770463 0.9625
306.5 6.081406942770463 0.9555
308.5 6.081406942770463 0.9595
310.5 6.081406942770463 0.8825000000000001
312.5 6.081406942770463 0.9415
314.5 6.081406942770463 0.895
316.5 6.081406942770463 0.9319999999999999
318.5 6.081406942770463 0.9205000000000001
320.5 6.081406942770463 0.912
322.5 6.081406942770463 0.9265
324.5 6.081406942770463 0.9415
326.5 6.081406942770463 0.966
328.5 6.081406942770463 0.9455
330.5 6.081406942770463 0.9565
332.5 6.081406942770463 0.8855
334.5 6.081406942770463 0.954
336.5 6.081406942770463 0.974
338.5 6.081406942770463 0.9475
340.5 6.081406942770463 0.9724999999999999
342.5 6.081406942770463 0.956
344.5 6.081406942770463 0.9255
346.5 6.081406942770463 0.954
348.5 6.081406942770463 0.9450000000000001
350.5 6.081406942770463 0.9455
352.5 6.081406942770463 0.965
354.5 6.081406942770463 0.962
356.5 6.081406942770463 0.9615
358.5 6.081406942770463 0.9255
360.5 6.081406942770463 0.9575
362.5 6.081406942770463 0.931
364.5 6.081406942770463 0.9555
366.5 6.081406942770463 0.973
368.5 6.081406942770463 0.9564999999999999
370.5 6.081406942770463 0.9684999999999999
372.5 6.081406942770463 0.9415
374.5 6.081406942770463 0.931
376.5 6.081406942770463 0.903
378.5 6.081406942770463 0.9359999999999999
380.5 6.081406942770463 0.8945000000000001
382.5 6.081406942770463 0.9145000000000001
384.5 6.081406942770463 0.979
386.5 6.081406942770463 0.9435
388.5 6.081406942770463 0.9525
390.5 6.081406942770463 0.9664999999999999
392.5 6.081406942770463 0.9704999999999999
394.5 6.081406942770463 0.9385
396.5 6.081406942770463 0.966
398.5 6.081406942770463 0.918
400.5 6.081406942770463 0.9245
402.5 6.081406942770463 0.9279999999999999
404.5 6.081406942770463 0.9575
406.5 6.081406942770463 0.991
408.5 6.081406942770463 0.9275
410.5 6.081406942770463 0.969
412.5 6.081406942770463 0.905
414.5 6.081406942770463 0.909
416.5 6.081406942770463 0.9319999999999999
418.5 6.081406942770463 0.9444999999999999
420.5 6.081406942770463 0.889
422.5 6.081406942770463 0.958
424.5 6.081406942770463 0.9424999999999999
426.5 6.081406942770463 0.97
428.5 6.081406942770463 0.9464999999999999
430.5 6.081406942770463 0.9684999999999999
432.5 6.081406942770463 0.9305
434.5 6.081406942770463 0.9325
436.5 6.081406942770463 0.9225000000000001
438.5 6.081406942770463 0.9335
440.5 6.081406942770463 0.92
442.5 6.081406942770463 0.933
444.5 6.081406942770463 0.9435
446.5 6.081406942770463 0.9524999999999999
448.5 6.081406942770463 0.9944999999999999
450.5 6.081406942770463 0.9544999999999999
452.5 6.081406942770463 0.9315
454.5 6.081406942770463 0.959
456.5 6.081406942770463 0.976
458.5 6.081406942770463 0.944
460.5 6.081406942770463 0.9455
462.5 6.081406942770463 0.9075
464.5 6.081406942770463 0.9695
466.5 6.081406942770463 0.9059999999999999
468.5 6.081406942770463 0.9175
470.5 6.081406942770463 0.924
472.5 6.081406942770463 0.9205000000000001
474.5 6.081406942770463 0.921
476.5 6.081406942770463 0.8855
478.5 6.081406942770463 0.877
480.5 6.081406942770463 0.8554999999999999
482.5 6.081406942770463 0.8374999999999999
484.5 6.081406942770463 0.808
486.5 6.081406942770463 0.798
488.5 6.081406942770463 0.8395
490.5 6.081406942770463 0.8125
492.5 6.081406942770463 0.7945
494.5 6.081406942770463 0.76
496.5 6.081406942770463 0.711
498.5 6.081406942770463 0.706
500.5 6.081406942770463 0.6785
502.5 6.081406942770463 0.631
504.5 6.081406942770463 0.612
506.5 6.081406942770463 0.583
508.5 6.081406942770463 0.5469999999999999
510.5 6.081406942770463 0.54
512.0 6.081406942770463 0.544

2.5 6.385477289908986 0.4535
4.5 6.385477289908986 0.484
6.5 6.385477289908986 0.5375000000000001
8.5 6.385477289908986 0.5705
10.5 6.385477289908986 0.5835
12.5 6.385477289908986 0.5985
14.5 6.385477289908986 0.6234999999999999
16.5 6.385477289908986 0.6185
18.5 6.385477289908986 0.6625000000000001
20.5 6.385477289908986 0.6325000000000001
22.5 6.385477289908986 0.6625000000000001
24.5 6.385477289908986 0.7324999999999999
26.5 6.385477289908986 0.7050000000000001
28.5 6.385477289908986 0.7264999999999999
30.5 6.385477289908986 0.713
32.5 6.385477289908986 0.7244999999999999
34.5 6.385477289908986 0.7585
36.5 6.385477289908986 0.792
38.5 6.385477289908986 0.786
40.5 6.385477289908986 0.7795000000000001
42.5 6.385477289908986 0.8214999999999999
44.5 6.385477289908986 0.8275
46.5 6.385477289908986 0.812
48.5 6.385477289908986 0.7985
50.5 6.385477289908986 0.8220000000000001
52.5 6.385477289908986 0.8354999999999999
54.5 6.385477289908986 0.8140000000000001
56.5 6.385477289908986 0.8625
58.5 6.385477289908986 0.8295
60.5 6.385477289908986 0.8434999999999999
62.5 6.385477289908986 0.8975
64.5 6.385477289908986 0.836
66.5 6.385477289908986 0.878
68.5 6.385477289908986 0.8485
70.5 6.385477289908986 0.868
72.5 6.385477289908986 0.874
74.5 6.385477289908986 0.8665
76.5 6.385477289908986 0.88
78.5 6.385477289908986 0.885
80.5 6.385477289908986 0.8294999999999999
82.5 6.385477289908986 0.8905000000000001
84.5 6.385477289908986 0.8865000000000001
86.5 6.385477289908986 0.896
88.5 6.385477289908986 0.8525
90.5 6.385477289908986 0.8465
92.5 6.385477289908986 0.8765000000000001
94.5 6.385477289908986 0.862
96.5 6.385477289908986 0.9225
98.5 6.385477289908986 0.911
100.5 6.385477289908986 0.9155
102.5 6.385477289908986 0.9239999999999999
104.5 6.385477289908986 0.962
106.5 6.385477289908986 0.9255
108.5 6.385477289908986 0.9395
110.5 6.385477289908986 0.872
112.5 6.385477289908986 0.9145
114.5 6.385477289908986 0.886
116.5 6.385477289908986 0.9425
118.5 6.385477289908986 0.9005000000000001
120.5 6.385477289908986 0.914
122.5 6.385477289908986 0.9235
124.5 6.385477289908986 0.891
126.5 6.385477289908986 0.9425
128.5 6.385477289908986 0.909
130.5 6.385477289908986 0.9305
132.5 6.385477289908986 0.9225
134.5 6.385477289908986 0.916
136.5 6.385477289908986 0.9
138.5 6.385477289908986 0.937
140.5 6.385477289908986 0.931
142.5 6.385477289908986 0.8805000000000001
144.5 6.385477289908986 0.897
146.5 6.385477289908986 0.916
148.5 6.385477289908986 0.9095
150.5 6.385477289908986 0.937
152.5 6.385477289908986 0.901
154.5 6.385477289908986 0.9525
156.5 6.385477289908986 0.9435
158.5 6.385477289908986 0.9375
160.5 6.385477289908986 0.9299999999999999
162.5 6.385477289908986 0.9775
164.5 6.385477289908986 0.9265
166.5 6.385477289908986 0.9355
168.5 6.385477289908986 0.9650000000000001
170.5 6.385477289908986 0.9065000000000001
172.5 6.385477289908986 0.968
174.5 6.385477289908986 0.9385
176.5 6.385477289908986 0.9485
178.5 6.385477289908986 0.9275
180.5 6.385477289908986 0.925
182.5 6.385477289908986 0.937
184.5 6.385477289908986 0.9435
186.5 6.385477289908986 0.9515
188.5 6.385477289908986 0.9155
190.5 6.385477289908986 0.964
192.5 6.385477289908986 0.9535
194.5 6.385477289908986 0.942
196.5 6.385477289908986 0.9485
198.5 6.385477289908986 0.988
200.5 6.385477289908986 0.927
202.5 6.385477289908986 0.959
204.5 6.385477289908986 0.9430000000000001
206.5 6.385477289908986 0.9664999999999999
208.5 6.385477289908986 0.9430000000000001
210.5 6.385477289908986 0.9185000000000001
212.5 6.385477289908986 0.9179999999999999
214.5 6.385477289908986 0.906
216.5 6.385477289908986 0.9175
218.5 6.385477289908986 0.9495
220.5 6.385477289908986 0.9299999999999999
222.5 6.385477289908986 0.9844999999999999
224.5 6.385477289908986 0.9359999999999999
226.5 6.385477289908986 0.9235
228.5 6.385477289908986 0.913
230.5 6.385477289908986 0.9504999999999999
232.5 6.385477289908986 0.962
234.5 6.385477289908986 0.933
236.5 6.385477289908986 0.9245000000000001
238.5 6.385477289908986 0.948
240.5 6.385477289908986 0.887
242.5 6.385477289908986 0.976
244.5 6.385477289908986 0.962
246.5 6.385477289908986 0.9490000000000001
248.5 6.385477289908986 0.948
250.5 6.385477289908986 0.929
252.5 6.385477289908986 0.925
254.5 6.385477289908986 0.953
256.5 6.385477289908986 0.923
258.5 6.385477289908986 0.9635
260.5 6.385477289908986 0.933
262.5 6.385477289908986 0.9695
264.5 6.385477289908986 0.9704999999999999
266.5 6.385477289908986 0.952
268.5 6.385477289908986 0.971
270.5 6.385477289908986 0.9430000000000001
272.5 6.385477289908986 0.913
274.5 6.385477289908986 0.9325
276.5 6.385477289908986 0.9724999999999999
278.5 6.385477289908986 0.946
280.5 6.385477289908986 0.9590000000000001
282.5 6.385477289908986 0.957
284.5 6.385477289908986 0.958
286.5 6.385477289908986 0.926
288.5 6.385477289908986 0.8745
290.5 6.385477289908986 0.9345
292.5 6.385477289908986 0.9815
294.5 6.385477289908986 0.97
296.5 6.385477289908986 0.98
298.5 6.385477289908986 0.9635
300.5 6.385477289908986 0.9490000000000001
302.5 6.385477289908986 0.955
304.5 6.385477289908986 0.9595
306.5 6.385477289908986 0.952
308.5 6.385477289908986 0.917
310.5 6.385477289908986 0.9205
312.5 6.385477289908986 0.919
314.5 6.385477289908986 0.9179999999999999
316.5 6.385477289908986 0.9570000000000001
318.5 6.385477289908986 0.9505
320.5 6.385477289908986 0.9545
322.5 6.385477289908986 0.97
324.5 6.385477289908986 0.9345
326.5 6.385477289908986 0.9285000000000001
328.5 6.385477289908986 0.938
330.5 6.385477289908986 0.9575
332.5 6.385477289908986 0.894
334.5 6.385477289908986 0.956
336.5 6.385477289908986 0.9530000000000001
338.5 6.385477289908986 0.9515
340.5 6.385477289908986 0.9339999999999999
342.5 6.385477289908986 0.984
344.5 6.385477289908986 0.9715
346.5 6.385477289908986 0.9455
348.5 6.385477289908986 0.943
350.5 6.385477289908986 0.9339999999999999
352.5 6.385477289908986 0.963
354.5 6.385477289908986 0.9784999999999999
356.5 6.385477289908986 0.964
358.5 6.385477289908986 0.9650000000000001
360.5 6.385477289908986 0.966
362.5 6.385477289908986 0.929
364.5 6.385477289908986 0.946
366.5 6.385477289908986 0.9365
368.5 6.385477289908986 0.9450000000000001
370.5 6.385477289908986 0.9804999999999999
372.5 6.385477289908986 0.955
374.5 6.385477289908986 0.9404999999999999
376.5 6.385477289908986 0.8925000000000001
378.5 6.385477289908986 0.991
380.5 6.385477289908986 0.9755
382.5 6.385477289908986 0.9675
384.5 6.385477289908986 0.9664999999999999
386.5 6.385477289908986 0.942
388.5 6.385477289908986 0.9055
390.5 6.385477289908986 0.9359999999999999
392.5 6.385477289908986 0.948
394.5 6.385477289908986 0.929
396.5 6.385477289908986 0.9665
398.5 6.385477289908986 0.9239999999999999
400.5 6.385477289908986 0.9485
402.5 6.385477289908986 0.926
404.5 6.385477289908986 0.949
406.5 6.385477289908986 0.9055
408.5 6.385477289908986 0.9455
410.5 6.385477289908986 0.9345
412.5 6.385477289908986 0.919
414.5 6.385477289908986 0.919
416.5 6.385477289908986 0.9415
418.5 6.385477289908986 0.9485
420.5 6.385477289908986 0.882
422.5 6.385477289908986 0.9510000000000001
424.5 6.385477289908986 0.899
426.5 6.385477289908986 0.9924999999999999
428.5 6.385477289908986 0.9299999999999999
430.5 6.385477289908986 0.973
432.5 6.385477289908986 0.9784999999999999
434.5 6.385477289908986 0.927
436.5 6.385477289908986 0.9199999999999999
438.5 6.385477289908986 0.9395
440.5 6.385477289908986 0.925
442.5 6.385477289908986 0.9335
444.5 6.385477289908986 0.9724999999999999
446.5 6.385477289908986 0.9445
448.5 6.385477289908986 0.9355
450.5 6.385477289908986 0.9605
452.5 6.385477289908986 0.9584999999999999
454.5 6.385477289908986 0.931
456.5 6.385477289908986 0.9450000000000001
458.5 6.385477289908986 0.9645
460.5 6.385477289908986 0.9255
462.5 6.385477289908986 0.915
464.5 6.385477289908986 0.912
466.5 6.385477289908986 0.9575
468.5 6.385477289908986 0.9015
470.5 6.385477289908986 0.9185
472.5 6.385477289908986 0.9355
474.5 6.385477289908986 0.8534999999999999
476.5 6.385477289908986 0.875
478.5 6.385477289908986 0.9
480.5 6.385477289908986 0.88
482.5 6.385477289908986 0.862
484.5 6.385477289908986 0.852
486.5 6.385477289908986 0.8215
488.5 6.385477289908986 0.8254999999999999
490.5 6.385477289908986 0.828
492.5 6.385477289908986 0.8145
494.5 6.385477289908986 0.7605
496.5 6.385477289908986 0.7595000000000001
498.5 6.385477289908986 0.7224999999999999
500.5 6.385477289908986 0.712
502.5 6.385477289908986 0.6715
504.5 6.385477289908986 0.647
506.5 6.385477289908986 0.594
508.5 6.385477289908986 0.5695
510.5 6.385477289908986 0.5575
512.0 6.385477289908986 0.528

2.5 6.704751154404436 0.473
4.5 6.704751154404436 0.5205
6.5 6.704751154404436 0.556
8.5 6.704751154404436 0.5974999999999999
10.5 6.704751154404436 0.592
12.5 6.704751154404436 0.624
14.5 6.704751154404436 0.655
16.5 6.704751154404436 0.638
18.5 6.704751154404436 0.6805000000000001
20.5 6.704751154404436 0.672
22.5 6.704751154404436 0.665
24.5 6.704751154404436 0.745
26.5 6.704751154404436 0.7170000000000001
28.5 6.704751154404436 0.7815000000000001
30.5 6.704751154404436 0.7464999999999999
32.5 6.704751154404436 0.765
34.5 6.704751154404436 0.7965
36.5 6.704751154404436 0.834
38.5 6.704751154404436 0.8300000000000001
40.5 6.704751154404436 0.8220000000000001
42.5 6.704751154404436 0.774
44.5 6.704751154404436 0.8175
46.5 6.704751154404436 0.8095
48.5 6.704751154404436 0.8514999999999999
50.5 6.704751154404436 0.871
52.5 6.704751154404436 0.867
54.5 6.704751154404436 0.875
56.5 6.704751154404436 0.8775
58.5 6.704751154404436 0.8235
60.5 6.704751154404436 0.8145
62.5 6.704751154404436 0.8865000000000001
64.5 6.704751154404436 0.869
66.5 6.704751154404436 0.883
68.5 6.704751154404436 0.9005000000000001
70.5 6.704751154404436 0.8725
72.5 6.704751154404436 0.864
74.5 6.704751154404436 0.8795
76.5 6.704751154404436 0.9125000000000001
78.5 6.704751154404436 0.8815
80.5 6.704751154404436 0.871
82.5 6.704751154404436 0.87
84.5 6.704751154404436 0.8755
86.5 6.704751154404436 0.8795
88.5 6.704751154404436 0.882
90.5 6.704751154404436 0.9055
92.5 6.704751154404436 0.8835
94.5 6.704751154404436 0.926
96.5 6.704751154404436 0.8985000000000001
98.5 6.704751154404436 0.879
100.5 6.704751154404436 0.8945000000000001
102.5 6.704751154404436 0.9475
104.5 6.704751154404436 0.9235
106.5 6.704751154404436 0.9085000000000001
108.5 6.704751154404436 0.9345
110.5 6.704751154404436 0.9085
112.5 6.704751154404436 0.911
114.5 6.704751154404436 0.9475
116.5 6.704751154404436 0.925
118.5 6.704751154404436 0.931
120.5 6.704751154404436 0.8885000000000001
122.5 6.704751154404436 0.9185000000000001
124.5 6.704751154404436 0.927
126.5 6.704751154404436 0.9205000000000001
128.5 6.704751154404436 0.9055
130.5 6.704751154404436 0.9165000000000001
132.5 6.704751154404436 0.907
134.5 6.704751154404436 0.953
136.5 6.704751154404436 0.977
138.5 6.704751154404436 0.925
140.5 6.704751154404436 0.9455
142.5 6.704751154404436 0.9275
144.5 6.704751154404436 0.9075
146.5 6.704751154404436 0.942
148.5 6.704751154404436 0.96
150.5 6.704751154404436 0.972
152.5 6.704751154404436 0.881
154.5 6.704751154404436 0.956
156.5 6.704751154404436 0.923
158.5 6.704751154404436 0.902
160.5 6.704751154404436 0.9430000000000001
162.5 6.704751154404436 0.9015
164.5 6.704751154404436 0.963
166.5 6.704751154404436 0.963
168.5 6.704751154404436 0.9510000000000001
170.5 6.704751154404436 0.9115
172.5 6.704751154404436 0.9504999999999999
174.5 6.704751154404436 0.9355
176.5 6.704751154404436 0.9490000000000001
178.5 6.704751154404436 0.9490000000000001
180.5 6.704751154404436 0.9115
182.5 6.704751154404436 0.8955
184.5 6.704751154404436 0.929
186.5 6.704751154404436 0.9555
188.5 6.704751154404436 0.9285
190.5 6.704751154404436 0.9535
192.5 6.704751154404436 0.937
194.5 6.704751154404436 0.916
196.5 6.704751154404436 0.971
198.5 6.704751154404436 0.9590000000000001
200.5 6.704751154404436 0.9795
202.5 6.704751154404436 0.946
204.5 6.704751154404436 0.9670000000000001
206.5 6.704751154404436 0.9385
208.5 6.704751154404436 0.9475
210.5 6.704751154404436 0.9345000000000001
212.5 6.704751154404436 0.921
214.5 6.704751154404436 0.9359999999999999
216.5 6.704751154404436 0.925
218.5 6.704751154404436 0.9535
220.5 6.704751154404436 0.946
222.5 6.704751154404436 0.9615
224.5 6.704751154404436 0.925
226.5 6.704751154404436 0.9485
228.5 6.704751154404436 0.9375
230.5 6.704751154404436 0.9239999999999999
232.5 6.704751154404436 0.9115
234.5 6.704751154404436 0.8845000000000001
236.5 6.704751154404436 0.95
238.5 6.704751154404436 0.956
240.5 6.704751154404436 0.9345
242.5 6.704751154404436 0.9455
244.5 6.704751154404436 0.95
246.5 6.704751154404436 0.9119999999999999
248.5 6.704751154404436 0.9575
250.5 6.704751154404436 0.9590000000000001
252.5 6.704751154404436 0.9275
254.5 6.704751154404436 0.9375
256.5 6.704751154404436 0.9185
258.5 6.704751154404436 0.961
260.5 6.704751154404436 0.938
262.5 6.704751154404436 0.971
264.5 6.704751154404436 0.933
266.5 6.704751154404436 0.9430000000000001
268.5 6.704751154404436 0.9445
270.5 6.704751154404436 0.9815
272.5 6.704751154404436 0.9235
274.5 6.704751154404436 0.9165000000000001
276.5 6.704751154404436 0.967
278.5 6.704751154404436 0.9470000000000001
280.5 6.704751154404436 0.8705
282.5 6.704751154404436 0.929
284.5 6.704751154404436 0.9515
286.5 6.704751154404436 0.952
288.5 6.704751154404436 0.921
290.5 6.704751154404436 0.9485
292.5 6.704751154404436 0.9410000000000001
294.5 6.704751154404436 0.9279999999999999
296.5 6.704751154404436 0.9545
298.5 6.704751154404436 0.9425
300.5 6.704751154404436 0.9045000000000001
302.5 6.704751154404436 0.927
304.5 6.704751154404436 0.9735
306.5 6.704751154404436 0.9824999999999999
308.5 6.704751154404436 0.9525
310.5 6.704751154404436 0.9159999999999999
312.5 6.704751154404436 0.901
314.5 6.704751154404436 0.9665
316.5 6.704751154404436 0.9195
318.5 6.704751154404436 0.938
320.5 6.704751154404436 0.895
322.5 6.704751154404436 0.9395
324.5 6.704751154404436 0.9265000000000001
326.5 6.704751154404436 0.9325000000000001
328.5 6.704751154404436 0.948
330.5 6.704751154404436 0.937
332.5 6.704751154404436 0.8845000000000001
334.5 6.704751154404436 0.9670000000000001
336.5 6.704751154404436 0.9410000000000001
338.5 6.704751154404436 0.9205000000000001
340.5 6.704751154404436 0.964
342.5 6.704751154404436 0.9359999999999999
344.5 6.704751154404436 0.9215
346.5 6.704751154404436 0.9405
348.5 6.704751154404436 0.98
350.5 6.704751154404436 0.9535
352.5 6.704751154404436 0.9435
354.5 6.704751154404436 0.9595
356.5 6.704751154404436 0.9065000000000001
358.5 6.704751154404436 0.9335
360.5 6.704751154404436 0.944
362.5 6.704751154404436 0.909
364.5 6.704751154404436 0.9575
366.5 6.704751154404436 0.9159999999999999
368.5 6.704751154404436 0.975
370.5 6.704751154404436 0.977
372.5 6.704751154404436 0.9615
374.5 6.704751154404436 0.9804999999999999
376.5 6.704751154404436 0.9005000000000001
378.5 6.704751154404436 0.9225
380.5 6.704751154404436 0.9485
382.5 6.704751154404436 0.912
384.5 6.704751154404436 0.9504999999999999
386.5 6.704751154404436 0.9185000000000001
388.5 6.704751154404436 0.9065000000000001
390.5 6.704751154404436 0.944
392.5 6.704751154404436 0.933
394.5 6.704751154404436 0.976
396.5 6.704751154404436 0.9635
398.5 6.704751154404436 0.9775
400.5 6.704751154404436 0.971
402.5 6.704751154404436 0.9355
404.5 6.704751154404436 0.94
406.5 6.704751154404436 0.9584999999999999
408.5 6.704751154404436 0.879
410.5 6.704751154404436 0.958
412.5 6.704751154404436 0.9245000000000001
414.5 6.704751154404436 0.929
416.5 6.704751154404436 0.958
418.5 6.704751154404436 0.9685
420.5 6.704751154404436 0.899
422.5 6.704751154404436 0.9615
424.5 6.704751154404436 0.975
426.5 6.704751154404436 0.937
428.5 6.704751154404436 0.909
430.5 6.704751154404436 0.9355
432.5 6.704751154404436 0.98
434.5 6.704751154404436 0.9335
436.5 6.704751154404436 0.9704999999999999
438.5 6.704751154404436 0.966
440.5 6.704751154404436 0.9295
442.5 6.704751154404436 0.956
444.5 6.704751154404436 0.9375
446.5 6.704751154404436 0.9145000000000001
448.5 6.704751154404436 0.9644999999999999
450.5 6.704751154404436 0.949
452.5 6.704751154404436 0.9644999999999999
454.5 6.704751154404436 0.9645
456.5 6.704751154404436 0.9684999999999999
458.5 6.704751154404436 0.966
460.5 6.704751154404436 0.983
462.5 6.704751154404436 0.9215
464.5 6.704751154404436 0.933
466.5 6.704751154404436 0.944
468.5 6.704751154404436 0.9565
470.5 6.704751154404436 0.8895
472.5 6.704751154404436 0.911
474.5 6.704751154404436 0.8855
476.5 6.704751154404436 0.8565
478.5 6.704751154404436 0.933
480.5 6.704751154404436 0.9035
482.5 6.704751154404436 0.8734999999999999
484.5 6.704751154404436 0.8694999999999999
486.5 6.704751154404436 0.8725
488.5 6.704751154404436 0.827
490.5 6.704751154404436 0.804
492.5 6.704751154404436 0.812
494.5 6.704751154404436 0.759
496.5 6.704751154404436 0.7545
498.5 6.704751154404436 0.7195
500.5 6.704751154404436 0.7124999999999999
502.5 6.704751154404436 0.6545000000000001
504.5 6.704751154404436 0.6495
506.5 6.704751154404436 0.6134999999999999
508.5 6.704751154404436 0.6114999999999999
510.5 6.704751154404436 0.588
512.0 6.704751154404436 0.563

2.5 7.039988712124658 0.48749999999999993
4.5 7.039988712124658 0.5255000000000001
6.5 7.039988712124658 0.5785
8.5 7.039988712124658 0.5774999999999999
10.5 7.039988712124658 0.638
12.5 7.039988712124658 0.6725000000000001
14.5 7.039988712124658 0.6865
16.5 7.039988712124658 0.675
18.5 7.039988712124658 0.6935
20.5 7.039988712124658 0.7235
22.5 7.039988712124658 0.767
24.5 7.039988712124658 0.771
26.5 7.039988712124658 0.751
28.5 7.039988712124658 0.767
30.5 7.039988712124658 0.801
32.5 7.039988712124658 0.825
34.5 7.039988712124658 0.804
36.5 7.039988712124658 0.827
38.5 7.039988712124658 0.868
40.5 7.039988712124658 0.8525
42.5 7.039988712124658 0.8275
44.5 7.039988712124658 0.8605
46.5 7.039988712124658 0.8714999999999999
48.5 7.039988712124658 0.8534999999999999
50.5 7.039988712124658 0.8625
52.5 7.039988712124658 0.8705
54.5 7.039988712124658 0.835
56.5 7.039988712124658 0.89
58.5 7.039988712124658 0.8614999999999999
60.5 7.039988712124658 0.894
62.5 7.039988712124658 0.8654999999999999
64.5 7.039988712124658 0.871
66.5 7.039988712124658 0.929
68.5 7.039988712124658 0.888
70.5 7.039988712124658 0.8885000000000001
72.5 7.039988712124658 0.9345
74.5 7.039988712124658 0.9299999999999999
76.5 7.039988712124658 0.929
78.5 7.039988712124658 0.924
80.5 7.039988712124658 0.8965000000000001
82.5 7.039988712124658 0.9570000000000001
84.5 7.039988712124658 0.882
86.5 7.039988712124658 0.8905000000000001
88.5 7.039988712124658 0.9215
90.5 7.039988712124658 0.9075
92.5 7.039988712124658 0.8945000000000001
94.5 7.039988712124658 0.9245000000000001
96.5 7.039988712124658 0.8955
98.5 7.039988712124658 0.9635
100.5 7.039988712124658 0.8674999999999999
102.5 7.039988712124658 0.9225000000000001
104.5 7.039988712124658 0.9585
106.5 7.039988712124658 0.9035
108.5 7.039988712124658 0.929
110.5 7.039988712124658 0.885
112.5 7.039988712124658 0.95
114.5 7.039988712124658 0.9535
116.5 7.039988712124658 0.9515
118.5 7.039988712124658 0.8965000000000001
120.5 7.039988712124658 0.9305
122.5 7.039988712124658 0.9655
124.5 7.039988712124658 0.9359999999999999
126.5 7.039988712124658 0.93
128.5 7.039988712124658 0.8955
130.5 7.039988712124658 0.919
132.5 7.039988712124658 0.9
134.5 7.039988712124658 0.9095
136.5 7.039988712124658 0.9299999999999999
138.5 7.039988712124658 0.935
140.5 7.039988712124658 0.913
142.5 7.039988712124658 0.9675
144.5 7.039988712124658 0.931
146.5 7.039988712124658 0.9305
148.5 7.039988712124658 0.9385
150.5 7.039988712124658 0.9455
152.5 7.039988712124658 0.9115
154.5 7.039988712124658 0.9365
156.5 7.039988712124658 0.9485
158.5 7.039988712124658 0.9425
160.5 7.039988712124658 0.981
162.5 7.039988712124658 0.9215
164.5 7.039988712124658 0.9215
166.5 7.039988712124658 0.949
168.5 7.039988712124658 0.9385
170.5 7.039988712124658 0.981
172.5 7.039988712124658 0.9464999999999999
174.5 7.039988712124658 0.9625
176.5 7.039988712124658 0.9615
178.5 7.039988712124658 0.971
180.5 7.039988712124658 0.9715
182.5 7.039988712124658 0.9285
184.5 7.039988712124658 0.9475
186.5 7.039988712124658 0.9555
188.5 7.039988712124658 0.896
190.5 7.039988712124658 0.9255
192.5 7.039988712124658 0.9964999999999999
194.5 7.039988712124658 0.909
196.5 7.039988712124658 0.984
198.5 7.039988712124658 0.931
200.5 7.039988712124658 0.9835
202.5 7.039988712124658 0.988
204.5 7.039988712124658 0.9195
206.5 7.039988712124658 0.918
208.5 7.039988712124658 0.964
210.5 7.039988712124658 1.0
212.5 7.039988712124658 0.9239999999999999
214.5 7.039988712124658 0.9159999999999999
216.5 7.039988712124658 0.952
218.5 7.039988712124658 1.0
220.5 7.039988712124658 0.9145
222.5 7.039988712124658 0.967
224.5 7.039988712124658 0.9315
226.5 7.039988712124658 0.9410000000000001
228.5 7.039988712124658 0.9755
230.5 7.039988712124658 0.9359999999999999
232.5 7.039988712124658 0.933
234.5 7.039988712124658 0.9704999999999999
236.5 7.039988712124658 0.96
238.5 7.039988712124658 0.9410000000000001
240.5 7.039988712124658 0.9375
242.5 7.039988712124658 0.9835
244.5 7.039988712124658 0.9245000000000001
246.5 7.039988712124658 0.954
248.5 7.039988712124658 0.942
250.5 7.039988712124658 0.938
252.5 7.039988712124658 0.9704999999999999
254.5 7.039988712124658 0.9355
256.5 7.039988712124658 0.9695
258.5 7.039988712124658 0.969
260.5 7.039988712124658 0.9285000000000001
262.5 7.039988712124658 0.958
264.5 7.039988712124658 0.942
266.5 7.039988712124658 0.971
268.5 7.039988712124658 0.9835
270.5 7.039988712124658 0.952
272.5 7.039988712124658 0.982
274.5 7.039988712124658 0.921
276.5 7.039988712124658 0.9795
278.5 7.039988712124658 0.9575
280.5 7.039988712124658 0.9430000000000001
282.5 7.039988712124658 0.964
284.5 7.039988712124658 0.902
286.5 7.039988712124658 0.9764999999999999
288.5 7.039988712124658 0.913
290.5 7.039988712124658 0.935
292.5 7.039988712124658 0.9450000000000001
294.5 7.039988712124658 0.9565
296.5 7.039988712124658 0.962
298.5 7.039988712124658 0.943
300.5 7.039988712124658 0.9015
302.5 7.039988712124658 0.938
304.5 7.039988712124658 0.935
306.5 7.039988712124658 0.97
308.5 7.039988712124658 0.9299999999999999
310.5 7.039988712124658 0.9590000000000001
312.5 7.039988712124658 0.901
314.5 7.039988712124658 0.8925000000000001
316.5 7.039988712124658 0.9410000000000001
318.5 7.039988712124658 0.96
320.5 7.039988712124658 0.9105000000000001
322.5 7.039988712124658 1.0
324.5 7.039988712124658 0.953
326.5 7.039988712124658 0.961
328.5 7.039988712124658 0.9545
330.5 7.039988712124658 0.9545
332.5 7.039988712124658 0.9715
334.5 7.039988712124658 0.981
336.5 7.039988712124658 0.9239999999999999
338.5 7.039988712124658 0.9555
340.5 7.039988712124658 0.9275
342.5 7.039988712124658 0.9105000000000001
344.5 7.039988712124658 0.9664999999999999
346.5 7.039988712124658 1.0
348.5 7.039988712124658 0.9484999999999999
350.5 7.039988712124658 0.9684999999999999
352.5 7.039988712124658 0.9875
354.5 7.039988712124658 0.9359999999999999
356.5 7.039988712124658 0.912
358.5 7.039988712124658 0.956
360.5 7.039988712124658 0.9695
362.5 7.039988712124658 0.9165000000000001
364.5 7.039988712124658 0.9624999999999999
366.5 7.039988712124658 0.9744999999999999
368.5 7.039988712124658 0.9650000000000001
370.5 7.039988712124658 0.9425
372.5 7.039988712124658 0.9405
374.5 7.039988712124658 0.9575
376.5 7.039988712124658 0.928
378.5 7.039988712124658 0.935
380.5 7.039988712124658 0.9225000000000001
382.5 7.039988712124658 0.9550000000000001
384.5 7.039988712124658 0.9724999999999999
386.5 7.039988712124658 0.9275
388.5 7.039988712124658 0.92
390.5 7.039988712124658 0.9455
392.5 7.039988712124658 0.971
394.5 7.039988712124658 0.956
396.5 7.039988712124658 0.9485
398.5 7.039988712124658 0.952
400.5 7.039988712124658 0.9605
402.5 7.039988712124658 0.8955
404.5 7.039988712124658 0.952
406.5 7.039988712124658 0.9299999999999999
408.5 7.039988712124658 0.9305
410.5 7.039988712124658 0.9385
412.5 7.039988712124658 0.9425
414.5 7.039988712124658 0.9279999999999999
416.5 7.039988712124658 0.9515
418.5 7.039988712124658 0.935
420.5 7.039988712124658 0.9235
422.5 7.039988712124658 0.967
424.5 7.039988712124658 0.9035
426.5 7.039988712124658 0.9585
428.5 7.039988712124658 0.905
430.5 7.039988712124658 0.982
432.5 7.039988712124658 0.9644999999999999
434.5 7.039988712124658 0.944
436.5 7.039988712124658 0.9435
438.5 7.039988712124658 0.9650000000000001
440.5 7.039988712124658 0.974
442.5 7.039988712124658 0.9405
444.5 7.039988712124658 0.986
446.5 7.039988712124658 0.9995
448.5 7.039988712124658 0.96
450.5 7.039988712124658 0.9285000000000001
452.5 7.039988712124658 0.9245
454.5 7.039988712124658 0.9815
456.5 7.039988712124658 1.0
458.5 7.039988712124658 0.964
460.5 7.039988712124658 0.9365
462.5 7.039988712124658 0.9339999999999999
464.5 7.039988712124658 0.964
466.5 7.039988712124658 0.9695
468.5 7.039988712124658 0.9255
470.5 7.039988712124658 0.97
472.5 7.039988712124658 0.92
474.5 7.039988712124658 0.883
476.5 7.039988712124658 0.8795
478.5 7.039988712124658 0.926
480.5 7.039988712124658 0.8725
482.5 7.039988712124658 0.8999999999999999
484.5 7.039988712124658 0.874
486.5 7.039988712124658 0.8685
488.5 7.039988712124658 0.845
490.5 7.039988712124658 0.8795
492.5 7.039988712124658 0.8525
494.5 7.039988712124658 0.8160000000000001
496.5 7.039988712124658 0.7705
498.5 7.039988712124658 0.741
500.5 7.039988712124658 0.7525
502.5 7.039988712124658 0.693
504.5 7.039988712124658 0.667
506.5 7.039988712124658 0.642
508.5 7.039988712124658 0.6085
510.5 7.039988712124658 0.617
512.0 7.039988712124658 0.607

2.5 7.391988147730891 0.5085
4.5 7.391988147730891 0.5720000000000001
6.5 7.391988147730891 0.605
8.5 7.391988147730891 0.6525000000000001
10.5 7.391988147730891 0.681
12.5 7.391988147730891 0.6585000000000001
14.5 7.391988147730891 0.6955
16.5 7.391988147730891 0.6935
18.5 7.391988147730891 0.6970000000000001
20.5 7.391988147730891 0.7075
22.5 7.391988147730891 0.722
24.5 7.391988147730891 0.772
26.5 7.391988147730891 0.7444999999999999
28.5 7.391988147730891 0.804
30.5 7.391988147730891 0.7885
32.5 7.391988147730891 0.813
34.5 7.391988147730891 0.866
36.5 7.391988147730891 0.866
38.5 7.391988147730891 0.8825000000000001
40.5 7.391988147730891 0.844
42.5 7.391988147730891 0.863
44.5 7.391988147730891 0.9045000000000001
46.5 7.391988147730891 0.866
48.5 7.391988147730891 0.8905000000000001
50.5 7.391988147730891 0.881
52.5 7.391988147730891 0.8925
54.5 7.391988147730891 0.894
56.5 7.391988147730891 0.929
58.5 7.391988147730891 0.8694999999999999
60.5 7.391988147730891 0.8985000000000001
62.5 7.391988147730891 0.9305
64.5 7.391988147730891 0.917
66.5 7.391988147730891 0.8845000000000001
68.5 7.391988147730891 0.8825000000000001
70.5 7.391988147730891 0.8694999999999999
72.5 7.391988147730891 0.9635
74.5 7.391988147730891 0.8945000000000001
76.5 7.391988147730891 0.9259999999999999
78.5 7.391988147730891 0.944
80.5 7.391988147730891 0.931
82.5 7.391988147730891 0.9145
84.5 7.391988147730891 0.965
86.5 7.391988147730891 0.9185
88.5 7.391988147730891 0.944
90.5 7.391988147730891 0.9455
92.5 7.391988147730891 0.9105000000000001
94.5 7.391988147730891 0.9385
96.5 7.391988147730891 0.94
98.5 7.391988147730891 0.9484999999999999
100.5 7.391988147730891 0.901
102.5 7.391988147730891 0.967
104.5 7.391988147730891 0.9279999999999999
106.5 7.391988147730891 0.9325
108.5 7.391988147730891 0.983
110.5 7.391988147730891 0.8945000000000001
112.5 7.391988147730891 0.9285
114.5 7.391988147730891 0.9485
116.5 7.391988147730891 0.908
118.5 7.391988147730891 0.964
120.5 7.391988147730891 0.9775
122.5 7.391988147730891 0.9225000000000001
124.5 7.391988147730891 0.978
126.5 7.391988147730891 0.96
128.5 7.391988147730891 0.9555
130.5 7.391988147730891 0.9265
132.5 7.391988147730891 0.9215
134.5 7.391988147730891 0.9295
136.5 7.391988147730891 0.98
138.5 7.391988147730891 0.9365
140.5 7.391988147730891 0.9335
142.5 7.391988147730891 0.973
144.5 7.391988147730891 0.9410000000000001
146.5 7.391988147730891 0.9339999999999999
148.5 7.391988147730891 0.947
150.5 7.391988147730891 0.9684999999999999
152.5 7.391988147730891 0.9175
154.5 7.391988147730891 0.9410000000000001
156.5 7.391988147730891 0.9824999999999999
158.5 7.391988147730891 0.931
160.5 7.391988147730891 0.949
162.5 7.391988147730891 0.929
164.5 7.391988147730891 0.964
166.5 7.391988147730891 0.931
168.5 7.391988147730891 0.9484999999999999
170.5 7.391988147730891 0.9359999999999999
172.5 7.391988147730891 0.9485
174.5 7.391988147730891 0.95
176.5 7.391988147730891 0.988
178.5 7.391988147730891 0.9335
180.5 7.391988147730891 0.977
182.5 7.391988147730891 0.948
184.5 7.391988147730891 0.965
186.5 7.391988147730891 0.955
188.5 7.391988147730891 0.9585
190.5 7.391988147730891 0.9495
192.5 7.391988147730891 0.9744999999999999
194.5 7.391988147730891 0.9025000000000001
196.5 7.391988147730891 0.985
198.5 7.391988147730891 0.9355
200.5 7.391988147730891 0.9450000000000001
202.5 7.391988147730891 0.9025000000000001
204.5 7.391988147730891 0.978
206.5 7.391988147730891 0.981
208.5 7.391988147730891 0.9545
210.5 7.391988147730891 0.9385
212.5 7.391988147730891 0.9515
214.5 7.391988147730891 0.9315
216.5 7.391988147730891 0.921
218.5 7.391988147730891 0.98
220.5 7.391988147730891 0.908
222.5 7.391988147730891 0.9505
224.5 7.391988147730891 0.9239999999999999
226.5 7.391988147730891 0.942
228.5 7.391988147730891 0.9595
230.5 7.391988147730891 0.9684999999999999
232.5 7.391988147730891 0.9455
234.5 7.391988147730891 0.995
236.5 7.391988147730891 0.9365
238.5 7.391988147730891 0.956
240.5 7.391988147730891 0.929
242.5 7.391988147730891 0.919
244.5 7.391988147730891 0.9684999999999999
246.5 7.391988147730891 0.921
248.5 7.391988147730891 0.937
250.5 7.391988147730891 0.968
252.5 7.391988147730891 0.9584999999999999
254.5 7.391988147730891 0.9755
256.5 7.391988147730891 0.9455
258.5 7.391988147730891 1.0
260.5 7.391988147730891 0.9425
262.5 7.391988147730891 0.925
264.5 7.391988147730891 0.9175
266.5 7.391988147730891 0.9644999999999999
268.5 7.391988147730891 0.946
270.5 7.391988147730891 0.958
272.5 7.391988147730891 0.949
274.5 7.391988147730891 0.931
276.5 7.391988147730891 0.9835
278.5 7.391988147730891 0.923
280.5 7.391988147730891 0.9735
282.5 7.391988147730891 0.954
284.5 7.391988147730891 0.999
286.5 7.391988147730891 0.9510000000000001
288.5 7.391988147730891 0.9575
290.5 7.391988147730891 0.958
292.5 7.391988147730891 0.9475
294.5 7.391988147730891 0.9565
296.5 7.391988147730891 0.952
298.5 7.391988147730891 0.9695
300.5 7.391988147730891 0.9145
302.5 7.391988147730891 0.9235
304.5 7.391988147730891 0.944
306.5 7.391988147730891 0.9864999999999999
308.5 7.391988147730891 0.949
310.5 7.391988147730891 0.9485
312.5 7.391988147730891 0.9225
314.5 7.391988147730891 0.9670000000000001
316.5 7.391988147730891 0.9239999999999999
318.5 7.391988147730891 0.925
320.5 7.391988147730891 0.925
322.5 7.391988147730891 0.9590000000000001
324.5 7.391988147730891 0.9530000000000001
326.5 7.391988147730891 0.9550000000000001
328.5 7.391988147730891 0.954
330.5 7.391988147730891 0.959
332.5 7.391988147730891 0.9219999999999999
334.5 7.391988147730891 0.96
336.5 7.391988147730891 0.908
338.5 7.391988147730891 0.9724999999999999
340.5 7.391988147730891 0.992
342.5 7.391988147730891 0.9650000000000001
344.5 7.391988147730891 0.9470000000000001
346.5 7.391988147730891 0.9755
348.5 7.391988147730891 0.9215
350.5 7.391988147730891 0.975
352.5 7.391988147730891 0.9495
354.5 7.391988147730891 0.9575
356.5 7.391988147730891 0.946
358.5 7.391988147730891 0.9555
360.5 7.391988147730891 0.982
362.5 7.391988147730891 0.929
364.5 7.391988147730891 0.921
366.5 7.391988147730891 0.9199999999999999
368.5 7.391988147730891 0.9395
370.5 7.391988147730891 0.9635
372.5 7.391988147730891 0.9095
374.5 7.391988147730891 0.9515
376.5 7.391988147730891 0.9415
378.5 7.391988147730891 0.947
380.5 7.391988147730891 0.949
382.5 7.391988147730891 0.954
384.5 7.391988147730891 0.9359999999999999
386.5 7.391988147730891 0.9235
388.5 7.391988147730891 0.9025000000000001
390.5 7.391988147730891 0.931
392.5 7.391988147730891 0.953
394.5 7.391988147730891 0.9325
396.5 7.391988147730891 0.9635
398.5 7.391988147730891 0.9365
400.5 7.391988147730891 0.9345
402.5 7.391988147730891 0.931
404.5 7.391988147730891 0.952
406.5 7.391988147730891 0.964
408.5 7.391988147730891 0.8975
410.5 7.391988147730891 0.9279999999999999
412.5 7.391988147730891 0.95
414.5 7.391988147730891 0.9625
416.5 7.391988147730891 0.9435
418.5 7.391988147730891 0.9575
420.5 7.391988147730891 0.903
422.5 7.391988147730891 0.9430000000000001
424.5 7.391988147730891 0.952
426.5 7.391988147730891 0.948
428.5 7.391988147730891 0.9039999999999999
430.5 7.391988147730891 0.9535
432.5 7.391988147730891 0.9390000000000001
434.5 7.391988147730891 0.9319999999999999
436.5 7.391988147730891 0.945
438.5 7.391988147730891 0.982
440.5 7.391988147730891 0.9485
442.5 7.391988147730891 0.9315
444.5 7.391988147730891 0.9535
446.5 7.391988147730891 0.948
448.5 7.391988147730891 0.9585
450.5 7.391988147730891 0.9764999999999999
452.5 7.391988147730891 0.964
454.5 7.391988147730891 0.9670000000000001
456.5 7.391988147730891 0.946
458.5 7.391988147730891 0.9525
460.5 7.391988147730891 0.982
462.5 7.391988147730891 1.0
464.5 7.391988147730891 0.967
466.5 7.391988147730891 0.9319999999999999
468.5 7.391988147730891 0.944
470.5 7.391988147730891 0.935
472.5 7.391988147730891 0.961
474.5 7.391988147730891 0.902
476.5 7.391988147730891 0.956
478.5 7.391988147730891 0.9205000000000001
480.5 7.391988147730891 0.912
482.5 7.391988147730891 0.8775
484.5 7.391988147730891 0.9139999999999999
486.5 7.391988147730891 0.871
488.5 7.391988147730891 0.867
490.5 7.391988147730891 0.8895
492.5 7.391988147730891 0.845
494.5 7.391988147730891 0.812
496.5 7.391988147730891 0.8035
498.5 7.391988147730891 0.7725
500.5 7.391988147730891 0.759
502.5 7.391988147730891 0.7315
504.5 7.391988147730891 0.6885
506.5 7.391988147730891 0.69
508.5 7.391988147730891 0.641
510.5 7.391988147730891 0.632
512.0 7.391988147730891 0.633

2.5 7.761587555117436 0.541
4.5 7.761587555117436 0.6065
6.5 7.761587555117436 0.6325000000000001
8.5 7.761587555117436 0.648
10.5 7.761587555117436 0.6635
12.5 7.761587555117436 0.7095
14.5 7.761587555117436 0.735
16.5 7.761587555117436 0.7355
18.5 7.761587555117436 0.7715000000000001
20.5 7.761587555117436 0.758
22.5 7.761587555117436 0.7965
24.5 7.761587555117436 0.823
26.5 7.761587555117436 0.8075
28.5 7.761587555117436 0.8345
30.5 7.761587555117436 0.8055
32.5 7.761587555117436 0.838
34.5 7.761587555117436 0.865
36.5 7.761587555117436 0.8634999999999999
38.5 7.761587555117436 0.838
40.5 7.761587555117436 0.8614999999999999
42.5 7.761587555117436 0.8255
44.5 7.761587555117436 0.912
46.5 7.761587555117436 0.8925000000000001
48.5 7.761587555117436 0.9235
50.5 7.761587555117436 0.938
52.5 7.761587555117436 0.906
54.5 7.761587555117436 0.882
56.5 7.761587555117436 0.9035
58.5 7.761587555117436 0.8885000000000001
60.5 7.761587555117436 0.8785000000000001
62.5 7.761587555117436 0.87
64.5 7.761587555117436 0.8674999999999999
66.5 7.761587555117436 0.9035
68.5 7.761587555117436 0.851
70.5 7.761587555117436 0.94
72.5 7.761587555117436 0.877
74.5 7.761587555117436 0.8795
76.5 7.761587555117436 0.9465
78.5 7.761587555117436 0.929
80.5 7.761587555117436 0.9319999999999999
82.5 7.761587555117436 0.909
84.5 7.761587555117436 0.9684999999999999
86.5 7.761587555117436 0.9299999999999999
88.5 7.761587555117436 0.9355
90.5 7.761587555117436 0.9615
92.5 7.761587555117436 0.8965000000000001
94.5 7.761587555117436 0.923
96.5 7.761587555117436 0.9624999999999999
98.5 7.761587555117436 0.8975
100.5 7.761587555117436 0.909
102.5 7.761587555117436 0.9724999999999999
104.5 7.761587555117436 0.9685
106.5 7.761587555117436 0.9615
108.5 7.761587555117436 0.9605
110.5 7.761587555117436 0.9395
112.5 7.761587555117436 0.98
114.5 7.761587555117436 0.9385
116.5 7.761587555117436 0.9325
118.5 7.761587555117436 0.9285
120.5 7.761587555117436 0.946
122.5 7.761587555117436 0.9524999999999999
124.5 7.761587555117436 0.962
126.5 7.761587555117436 0.9265000000000001
128.5 7.761587555117436 0.9530000000000001
130.5 7.761587555117436 0.8915
132.5 7.761587555117436 0.9430000000000001
134.5 7.761587555117436 0.9505
136.5 7.761587555117436 0.9550000000000001
138.5 7.761587555117436 0.9685
140.5 7.761587555117436 0.9225
142.5 7.761587555117436 0.9395
144.5 7.761587555117436 0.902
146.5 7.761587555117436 0.9675
148.5 7.761587555117436 0.954
150.5 7.761587555117436 0.9395
152.5 7.761587555117436 0.929
154.5 7.761587555117436 0.959
156.5 7.761587555117436 0.9715
158.5 7.761587555117436 0.975
160.5 7.761587555117436 0.9624999999999999
162.5 7.761587555117436 0.944
164.5 7.761587555117436 0.9575
166.5 7.761587555117436 0.9675
168.5 7.761587555117436 0.9455
170.5 7.761587555117436 0.9235
172.5 7.761587555117436 0.958
174.5 7.761587555117436 0.983
176.5 7.761587555117436 0.966
178.5 7.761587555117436 0.98
180.5 7.761587555117436 0.9359999999999999
182.5 7.761587555117436 0.914
184.5 7.761587555117436 0.9695
186.5 7.761587555117436 0.9435
188.5 7.761587555117436 0.9295
190.5 7.761587555117436 0.957
192.5 7.761587555117436 0.953
194.5 7.761587555117436 0.916
196.5 7.761587555117436 0.954
198.5 7.761587555117436 0.962
200.5 7.761587555117436 0.9755
202.5 7.761587555117436 0.989
204.5 7.761587555117436 0.9365
206.5 7.761587555117436 0.9365
208.5 7.761587555117436 0.94
210.5 7.761587555117436 0.9604999999999999
212.5 7.761587555117436 0.9435
214.5 7.761587555117436 0.946
216.5 7.761587555117436 0.964
218.5 7.761587555117436 0.9255
220.5 7.761587555117436 0.973
222.5 7.761587555117436 0.974
224.5 7.761587555117436 0.9525
226.5 7.761587555117436 0.9665
228.5 7.761587555117436 0.9510000000000001
230.5 7.761587555117436 0.9390000000000001
232.5 7.761587555117436 0.952
234.5 7.761587555117436 0.9305
236.5 7.761587555117436 0.9590000000000001
238.5 7.761587555117436 0.9544999999999999
240.5 7.761587555117436 0.9490000000000001
242.5 7.761587555117436 0.955
244.5 7.761587555117436 0.94
246.5 7.761587555117436 0.9515
248.5 7.761587555117436 0.9595
250.5 7.761587555117436 0.942
252.5 7.761587555117436 0.96
254.5 7.761587555117436 0.9405
256.5 7.761587555117436 0.957
258.5 7.761587555117436 0.9624999999999999
260.5 7.761587555117436 0.9430000000000001
262.5 7.761587555117436 0.96
264.5 7.761587555117436 0.919
266.5 7.761587555117436 0.9835
268.5 7.761587555117436 0.9645
270.5 7.761587555117436 0.954
272.5 7.761587555117436 0.976
274.5 7.761587555117436 0.9299999999999999
276.5 7.761587555117436 0.9695
278.5 7.761587555117436 0.933
280.5 7.761587555117436 0.915
282.5 7.761587555117436 0.968
284.5 7.761587555117436 0.9345
286.5 7.761587555117436 0.944
288.5 7.761587555117436 0.8985000000000001
290.5 7.761587555117436 0.9319999999999999
292.5 7.761587555117436 0.9055
294.5 7.761587555117436 0.9255
296.5 7.761587555117436 0.9655
298.5 7.761587555117436 0.966
300.5 7.761587555117436 0.9904999999999999
302.5 7.761587555117436 0.966
304.5 7.761587555117436 0.9339999999999999
306.5 7.761587555117436 0.9435
308.5 7.761587555117436 0.971
310.5 7.761587555117436 0.937
312.5 7.761587555117436 0.9835
314.5 7.761587555117436 0.9275
316.5 7.761587555117436 0.923
318.5 7.761587555117436 0.9495
320.5 7.761587555117436 0.927
322.5 7.761587555117436 0.9515
324.5 7.761587555117436 0.961
326.5 7.761587555117436 0.942
328.5 7.761587555117436 0.913
330.5 7.761587555117436 0.968
332.5 7.761587555117436 0.9359999999999999
334.5 7.761587555117436 0.955
336.5 7.761587555117436 0.94
338.5 7.761587555117436 0.958
340.5 7.761587555117436 0.9410000000000001
342.5 7.761587555117436 0.993
344.5 7.761587555117436 0.9984999999999999
346.5 7.761587555117436 0.9195
348.5 7.761587555117436 0.9325
350.5 7.761587555117436 0.9655
352.5 7.761587555117436 0.9279999999999999
354.5 7.761587555117436 0.9704999999999999
356.5 7.761587555117436 0.9425
358.5 7.761587555117436 0.9575
360.5 7.761587555117436 0.9105000000000001
362.5 7.761587555117436 0.916
364.5 7.761587555117436 0.9515
366.5 7.761587555117436 0.933
368.5 7.761587555117436 0.9610000000000001
370.5 7.761587555117436 0.99
372.5 7.761587555117436 0.9335
374.5 7.761587555117436 0.9515
376.5 7.761587555117436 0.9215
378.5 7.761587555117436 0.9285
380.5 7.761587555117436 0.9615
382.5 7.761587555117436 0.9624999999999999
384.5 7.761587555117436 0.959
386.5 7.761587555117436 0.9239999999999999
388.5 7.761587555117436 0.9279999999999999
390.5 7.761587555117436 0.969
392.5 7.761587555117436 0.903
394.5 7.761587555117436 0.9135
396.5 7.761587555117436 0.968
398.5 7.761587555117436 0.932
400.5 7.761587555117436 0.909
402.5 7.761587555117436 0.919
404.5 7.761587555117436 0.9305000000000001
406.5 7.761587555117436 0.9764999999999999
408.5 7.761587555117436 0.885
410.5 7.761587555117436 0.9385
412.5 7.761587555117436 0.923
414.5 7.761587555117436 0.9025
416.5 7.761587555117436 0.9535
418.5 7.761587555117436 0.9155
420.5 7.761587555117436 0.9115
422.5 7.761587555117436 0.9824999999999999
424.5 7.761587555117436 0.9365
426.5 7.761587555117436 0.956
428.5 7.761587555117436 0.9255
430.5 7.761587555117436 0.964
432.5 7.761587555117436 0.972
434.5 7.761587555117436 0.957
436.5 7.761587555117436 0.9545
438.5 7.761587555117436 0.9595
440.5 7.761587555117436 0.9815
442.5 7.761587555117436 0.974
444.5 7.761587555117436 0.942
446.5 7.761587555117436 0.9345
448.5 7.761587555117436 0.9755
450.5 7.761587555117436 0.9595
452.5 7.761587555117436 0.9635
454.5 7.761587555117436 0.908
456.5 7.761587555117436 0.9704999999999999
458.5 7.761587555117436 0.9875
460.5 7.761587555117436 0.98
462.5 7.761587555117436 0.9359999999999999
464.5 7.761587555117436 0.9455
466.5 7.761587555117436 0.973
468.5 7.761587555117436 0.923
470.5 7.761587555117436 0.971
472.5 7.761587555117436 0.9504999999999999
474.5 7.761587555117436 0.923
476.5 7.761587555117436 0.9610000000000001
478.5 7.761587555117436 0.9484999999999999
480.5 7.761587555117436 0.9335
482.5 7.761587555117436 0.9255
484.5 7.761587555117436 0.8734999999999999
486.5 7.761587555117436 0.8855
488.5 7.761587555117436 0.9275
490.5 7.761587555117436 0.8805000000000001
492.5 7.761587555117436 0.87
494.5 7.761587555117436 0.848
496.5 7.761587555117436 0.851
498.5 7.761587555117436 0.796
500.5 7.761587555117436 0.769
502.5 7.761587555117436 0.716
504.5 7.761587555117436 0.716
506.5 7.761587555117436 0.7024999999999999
508.5 7.761587555117436 0.654
510.5 7.761587555117436 0.647
512.0 7.761587555117436 0.589

2.5 8.14966693287331 0.5765
4.5 8.14966693287331 0.593
6.5 8.14966693287331 0.6675
8.5 8.14966693287331 0.675
10.5 8.14966693287331 0.71
12.5 8.14966693287331 0.734
14.5 8.14966693287331 0.789
16.5 8.14966693287331 0.7515000000000001
18.5 8.14966693287331 0.8125
20.5 8.14966693287331 0.795
22.5 8.14966693287331 0.7935000000000001
24.5 8.14966693287331 0.858
26.5 8.14966693287331 0.798
28.5 8.14966693287331 0.8614999999999999
30.5 8.14966693287331 0.821
32.5 8.14966693287331 0.866
34.5 8.14966693287331 0.8694999999999999
36.5 8.14966693287331 0.8965000000000001
38.5 8.14966693287331 0.925
40.5 8.14966693287331 0.8765000000000001
42.5 8.14966693287331 0.8995
44.5 8.14966693287331 0.8825000000000001
46.5 8.14966693287331 0.9415
48.5 8.14966693287331 0.921
50.5 8.14966693287331 0.9345
52.5 8.14966693287331 0.9
54.5 8.14966693287331 0.905
56.5 8.14966693287331 0.9535
58.5 8.14966693287331 0.8694999999999999
60.5 8.14966693287331 0.8985000000000001
62.5 8.14966693287331 0.9475
64.5 8.14966693287331 0.9355
66.5 8.14966693287331 0.9305
68.5 8.14966693287331 0.9045000000000001
70.5 8.14966693287331 0.9425
72.5 8.14966693287331 0.969
74.5 8.14966693287331 0.9365
76.5 8.14966693287331 0.9455
78.5 8.14966693287331 0.9245000000000001
80.5 8.14966693287331 0.9339999999999999
82.5 8.14966693287331 0.9139999999999999
84.5 8.14966693287331 0.984
86.5 8.14966693287331 0.9475
88.5 8.14966693287331 0.9604999999999999
90.5 8.14966693287331 0.9964999999999999
92.5 8.14966693287331 0.9325
94.5 8.14966693287331 0.948
96.5 8.14966693287331 0.981
98.5 8.14966693287331 0.933
100.5 8.14966693287331 0.921
102.5 8.14966693287331 0.9655
104.5 8.14966693287331 0.984
106.5 8.14966693287331 0.9295
108.5 8.14966693287331 0.9279999999999999
110.5 8.14966693287331 0.9635
112.5 8.14966693287331 0.9445
114.5 8.14966693287331 0.942
116.5 8.14966693287331 0.9319999999999999
118.5 8.14966693287331 0.915
120.5 8.14966693287331 0.929
122.5 8.14966693287331 0.973
124.5 8.14966693287331 0.958
126.5 8.14966693287331 0.9644999999999999
128.5 8.14966693287331 0.9475
130.5 8.14966693287331 1.0
132.5 8.14966693287331 0.9775
134.5 8.14966693287331 0.9704999999999999
136.5 8.14966693287331 0.946
138.5 8.14966693287331 0.9595
140.5 8.14966693287331 0.95
142.5 8.14966693287331 0.9655
144.5 8.14966693287331 0.951
146.5 8.14966693287331 0.9475
148.5 8.14966693287331 0.9359999999999999
150.5 8.14966693287331 0.9435
152.5 8.14966693287331 0.944
154.5 8.14966693287331 0.979
156.5 8.14966693287331 0.962
158.5 8.14966693287331 0.9505
160.5 8.14966693287331 0.9655
162.5 8.14966693287331 0.9335
164.5 8.14966693287331 0.9490000000000001
166.5 8.14966693287331 0.962
168.5 8.14966693287331 0.9655
170.5 8.14966693287331 0.958
172.5 8.14966693287331 0.962
174.5 8.14966693287331 0.9415
176.5 8.14966693287331 1.0
178.5 8.14966693287331 0.9555
180.5 8.14966693287331 0.9484999999999999
182.5 8.14966693287331 0.937
184.5 8.14966693287331 0.969
186.5 8.14966693287331 0.961
188.5 8.14966693287331 0.946
190.5 8.14966693287331 0.9924999999999999
192.5 8.14966693287331 0.9835
194.5 8.14966693287331 0.9365000000000001
196.5 8.14966693287331 0.94
198.5 8.14966693287331 0.973
200.5 8.14966693287331 0.963
202.5 8.14966693287331 0.953
204.5 8.14966693287331 0.958
206.5 8.14966693287331 0.95
208.5 8.14966693287331 0.9564999999999999
210.5 8.14966693287331 0.9175
212.5 8.14966693287331 0.888
214.5 8.14966693287331 0.963
216.5 8.14966693287331 0.932
218.5 8.14966693287331 0.981
220.5 8.14966693287331 0.911
222.5 8.14966693287331 0.9624999999999999
224.5 8.14966693287331 0.9535
226.5 8.14966693287331 0.917
228.5 8.14966693287331 0.9575
230.5 8.14966693287331 0.9535
232.5 8.14966693287331 0.969
234.5 8.14966693287331 0.9570000000000001
236.5 8.14966693287331 0.9490000000000001
238.5 8.14966693287331 0.9875
240.5 8.14966693287331 0.9735
242.5 8.14966693287331 0.9175
244.5 8.14966693287331 0.9955
246.5 8.14966693287331 0.975
248.5 8.14966693287331 0.9744999999999999
250.5 8.14966693287331 0.9239999999999999
252.5 8.14966693287331 0.954
254.5 8.14966693287331 0.9670000000000001
256.5 8.14966693287331 0.9165
258.5 8.14966693287331 0.9684999999999999
260.5 8.14966693287331 0.942
262.5 8.14966693287331 0.946
264.5 8.14966693287331 0.938
266.5 8.14966693287331 0.9305
268.5 8.14966693287331 0.9735
270.5 8.14966693287331 0.9530000000000001
272.5 8.14966693287331 0.9245
274.5 8.14966693287331 0.963
276.5 8.14966693287331 0.9495
278.5 8.14966693287331 0.9115
280.5 8.14966693287331 0.9115
282.5 8.14966693287331 0.975
284.5 8.14966693287331 0.919
286.5 8.14966693287331 0.9684999999999999
288.5 8.14966693287331 0.8835
290.5 8.14966693287331 0.9425
292.5 8.14966693287331 0.9955
294.5 8.14966693287331 0.9335
296.5 8.14966693287331 0.9450000000000001
298.5 8.14966693287331 0.961
300.5 8.14966693287331 0.97
302.5 8.14966693287331 0.9695
304.5 8.14966693287331 0.9605
306.5 8.14966693287331 0.9604999999999999
308.5 8.14966693287331 0.933
310.5 8.14966693287331 0.947
312.5 8.14966693287331 0.9415
314.5 8.14966693287331 0.956
316.5 8.14966693287331 0.938
318.5 8.14966693287331 0.9430000000000001
320.5 8.14966693287331 0.898
322.5 8.14966693287331 0.965
324.5 8.14966693287331 0.9325
326.5 8.14966693287331 0.9495
328.5 8.14966693287331 0.9405
330.5 8.14966693287331 0.948
332.5 8.14966693287331 0.923
334.5 8.14966693287331 0.9795
336.5 8.14966693287331 0.984
338.5 8.14966693287331 0.9325
340.5 8.14966693287331 0.9504999999999999
342.5 8.14966693287331 0.9285000000000001
344.5 8.14966693287331 0.9535
346.5 8.14966693287331 0.955
348.5 8.14966693287331 0.95
350.5 8.14966693287331 0.938
352.5 8.14966693287331 0.9604999999999999
354.5 8.14966693287331 0.977
356.5 8.14966693287331 0.966
358.5 8.14966693287331 0.978
360.5 8.14966693287331 0.9524999999999999
362.5 8.14966693287331 0.9610000000000001
364.5 8.14966693287331 0.944
366.5 8.14966693287331 0.942
368.5 8.14966693287331 0.948
370.5 8.14966693287331 0.956
372.5 8.14966693287331 0.9365
374.5 8.14966693287331 0.95
376.5 8.14966693287331 0.981
378.5 8.14966693287331 0.9490000000000001
380.5 8.14966693287331 0.98
382.5 8.14966693287331 0.9145000000000001
384.5 8.14966693287331 0.9484999999999999
386.5 8.14966693287331 0.9265
388.5 8.14966693287331 0.9135
390.5 8.14966693287331 0.9135
392.5 8.14966693287331 0.9544999999999999
394.5 8.14966693287331 0.9339999999999999
396.5 8.14966693287331 0.965
398.5 8.14966693287331 0.9755
400.5 8.14966693287331 0.9225
402.5 8.14966693287331 0.92
404.5 8.14966693287331 0.9445
406.5 8.14966693287331 0.9435
408.5 8.14966693287331 0.9005000000000001
410.5 8.14966693287331 0.9025000000000001
412.5 8.14966693287331 0.931
414.5 8.14966693287331 0.858
416.5 8.14966693287331 0.9530000000000001
418.5 8.14966693287331 0.932
420.5 8.14966693287331 0.9325
422.5 8.14966693287331 0.9675
424.5 8.14966693287331 0.9495
426.5 8.14966693287331 0.9570000000000001
428.5 8.14966693287331 0.9205000000000001
430.5 8.14966693287331 0.9664999999999999
432.5 8.14966693287331 0.984
434.5 8.14966693287331 0.9245
436.5 8.14966693287331 0.9425
438.5 8.14966693287331 0.9390000000000001
440.5 8.14966693287331 0.95
442.5 8.14966693287331 0.951
444.5 8.14966693287331 0.9535
446.5 8.14966693287331 0.9615
448.5 8.14966693287331 0.956
450.5 8.14966693287331 0.9575
452.5 8.14966693287331 0.9635
454.5 8.14966693287331 0.9595
456.5 8.14966693287331 0.9279999999999999
458.5 8.14966693287331 0.9065000000000001
460.5 8.14966693287331 0.9450000000000001
462.5 8.14966693287331 0.954
464.5 8.14966693287331 0.9075
466.5 8.14966693287331 0.937
468.5 8.14966693287331 0.909
470.5 8.14966693287331 0.944
472.5 8.14966693287331 0.9590000000000001
474.5 8.14966693287331 0.9115
476.5 8.14966693287331 0.944
478.5 8.14966693287331 0.958
480.5 8.14966693287331 0.9390000000000001
482.5 8.14966693287331 0.9615
484.5 8.14966693287331 0.8845000000000001
486.5 8.14966693287331 0.9105
488.5 8.14966693287331 0.908
490.5 8.14966693287331 0.9295
492.5 8.14966693287331 0.8815
494.5 8.14966693287331 0.871
496.5 8.14966693287331 0.831
498.5 8.14966693287331 0.8069999999999999
500.5 8.14966693287331 0.8225
502.5 8.14966693287331 0.716
504.5 8.14966693287331 0.723
506.5 8.14966693287331 0.7135
508.5 8.14966693287331 0.6955
510.5 8.14966693287331 0.6719999999999999
512.0 8.14966693287331 0.703

2.5 8.557150279516975 0.5860000000000001
4.5 8.557150279516975 0.6445000000000001
6.5 8.557150279516975 0.688
8.5 8.557150279516975 0.7484999999999999
10.5 8.557150279516975 0.732
12.5 8.557150279516975 0.784
14.5 8.557150279516975 0.8265
16.5 8.557150279516975 0.784
18.5 8.557150279516975 0.8085
20.5 8.557150279516975 0.7815000000000001
22.5 8.557150279516975 0.839
24.5 8.557150279516975 0.901
26.5 8.557150279516975 0.8414999999999999
28.5 8.557150279516975 0.8785000000000001
30.5 8.557150279516975 0.8445
32.5 8.557150279516975 0.8674999999999999
34.5 8.557150279516975 0.8795
36.5 8.557150279516975 0.919
38.5 8.557150279516975 0.882
40.5 8.557150279516975 0.8835
42.5 8.557150279516975 0.909
44.5 8.557150279516975 0.892
46.5 8.557150279516975 0.899
48.5 8.557150279516975 0.9279999999999999
50.5 8.557150279516975 0.9155
52.5 8.557150279516975 0.898
54.5 8.557150279516975 0.9450000000000001
56.5 8.557150279516975 0.968
58.5 8.557150279516975 0.9259999999999999
60.5 8.557150279516975 0.942
62.5 8.557150279516975 0.915
64.5 8.557150279516975 0.931
66.5 8.557150279516975 0.948
68.5 8.557150279516975 0.9359999999999999
70.5 8.557150279516975 0.9105000000000001
72.5 8.557150279516975 0.962
74.5 8.557150279516975 0.924
76.5 8.557150279516975 0.95
78.5 8.557150279516975 0.971
80.5 8.557150279516975 0.978
82.5 8.557150279516975 0.9355
84.5 8.557150279516975 0.9555
86.5 8.557150279516975 0.942
88.5 8.557150279516975 0.9524999999999999
90.5 8.557150279516975 0.9795
92.5 8.557150279516975 0.9185
94.5 8.557150279516975 0.999
96.5 8.557150279516975 0.9485
98.5 8.557150279516975 0.9804999999999999
100.5 8.557150279516975 0.964
102.5 8.557150279516975 0.9804999999999999
104.5 8.557150279516975 0.9935
106.5 8.557150279516975 0.9425
108.5 8.557150279516975 0.9864999999999999
110.5 8.557150279516975 0.9075
112.5 8.557150279516975 0.9510000000000001
114.5 8.557150279516975 0.9895
116.5 8.557150279516975 0.9345
118.5 8.557150279516975 0.9279999999999999
120.5 8.557150279516975 0.9735
122.5 8.557150279516975 0.9615
124.5 8.557150279516975 0.9635
126.5 8.557150279516975 0.9704999999999999
128.5 8.557150279516975 0.966
130.5 8.557150279516975 0.929
132.5 8.557150279516975 0.914
134.5 8.557150279516975 0.9305
136.5 8.557150279516975 0.928
138.5 8.557150279516975 0.9795
140.5 8.557150279516975 0.927
142.5 8.557150279516975 0.9305
144.5 8.557150279516975 0.9295
146.5 8.557150279516975 0.971
148.5 8.557150279516975 0.9704999999999999
150.5 8.557150279516975 0.9385
152.5 8.557150279516975 0.9665
154.5 8.557150279516975 0.986
156.5 8.557150279516975 1.0
158.5 8.557150279516975 0.9704999999999999
160.5 8.557150279516975 0.9305
162.5 8.557150279516975 0.9684999999999999
164.5 8.557150279516975 0.996
166.5 8.557150279516975 0.9325
168.5 8.557150279516975 0.9595
170.5 8.557150279516975 0.944
172.5 8.557150279516975 0.952
174.5 8.557150279516975 0.96
176.5 8.557150279516975 0.975
178.5 8.557150279516975 0.9535
180.5 8.557150279516975 0.942
182.5 8.557150279516975 0.9755
184.5 8.557150279516975 0.94
186.5 8.557150279516975 0.9784999999999999
188.5 8.557150279516975 0.9225
190.5 8.557150279516975 0.9590000000000001
192.5 8.557150279516975 0.989
194.5 8.557150279516975 0.898
196.5 8.557150279516975 0.9385
198.5 8.557150279516975 0.9605
200.5 8.557150279516975 0.9530000000000001
202.5 8.557150279516975 0.9570000000000001
204.5 8.557150279516975 0.9165000000000001
206.5 8.557150279516975 0.9410000000000001
208.5 8.557150279516975 0.9764999999999999
210.5 8.557150279516975 0.9524999999999999
212.5 8.557150279516975 0.9984999999999999
214.5 8.557150279516975 0.9485
216.5 8.557150279516975 0.9395
218.5 8.557150279516975 0.9610000000000001
220.5 8.557150279516975 0.912
222.5 8.557150279516975 0.9615
224.5 8.557150279516975 0.9944999999999999
226.5 8.557150279516975 0.9490000000000001
228.5 8.557150279516975 0.9365
230.5 8.557150279516975 0.9285
232.5 8.557150279516975 0.9595
234.5 8.557150279516975 0.9335
236.5 8.557150279516975 0.9119999999999999
238.5 8.557150279516975 0.959
240.5 8.557150279516975 0.962
242.5 8.557150279516975 0.9804999999999999
244.5 8.557150279516975 0.9555
246.5 8.557150279516975 0.9544999999999999
248.5 8.557150279516975 0.969
250.5 8.557150279516975 0.9655
252.5 8.557150279516975 0.945
254.5 8.557150279516975 0.952
256.5 8.557150279516975 0.964
258.5 8.557150279516975 0.935
260.5 8.557150279516975 0.965
262.5 8.557150279516975 0.9644999999999999
264.5 8.557150279516975 0.948
266.5 8.557150279516975 0.9235
268.5 8.557150279516975 0.982
270.5 8.557150279516975 0.91
272.5 8.557150279516975 0.9470000000000001
274.5 8.557150279516975 0.948
276.5 8.557150279516975 0.978
278.5 8.557150279516975 0.9425
280.5 8.557150279516975 0.9405
282.5 8.557150279516975 0.9784999999999999
284.5 8.557150279516975 0.9424999999999999
286.5 8.557150279516975 0.9265
288.5 8.557150279516975 0.955
290.5 8.557150279516975 0.9435
292.5 8.557150279516975 0.9065000000000001
294.5 8.557150279516975 0.9744999999999999
296.5 8.557150279516975 0.955
298.5 8.557150279516975 0.9655
300.5 8.557150279516975 0.9655
302.5 8.557150279516975 0.9125000000000001
304.5 8.557150279516975 0.9595
306.5 8.557150279516975 0.9395
308.5 8.557150279516975 0.917
310.5 8.557150279516975 0.925
312.5 8.557150279516975 0.9365
314.5 8.557150279516975 0.9095
316.5 8.557150279516975 0.9530000000000001
318.5 8.557150279516975 0.9470000000000001
320.5 8.557150279516975 0.8795
322.5 8.557150279516975 0.9465
324.5 8.557150279516975 0.9225
326.5 8.557150279516975 0.9764999999999999
328.5 8.557150279516975 0.9295
330.5 8.557150279516975 0.8945000000000001
332.5 8.557150279516975 0.9630000000000001
334.5 8.557150279516975 0.967
336.5 8.557150279516975 0.957
338.5 8.557150279516975 0.9245000000000001
340.5 8.557150279516975 0.9195
342.5 8.557150279516975 0.954
344.5 8.557150279516975 0.935
346.5 8.557150279516975 0.9584999999999999
348.5 8.557150279516975 0.9035
350.5 8.557150279516975 0.9165000000000001
352.5 8.557150279516975 0.9565
354.5 8.557150279516975 0.9015
356.5 8.557150279516975 0.906
358.5 8.557150279516975 0.9464999999999999
360.5 8.557150279516975 0.9475
362.5 8.557150279516975 0.91
364.5 8.557150279516975 0.9410000000000001
366.5 8.557150279516975 0.9510000000000001
368.5 8.557150279516975 0.9704999999999999
370.5 8.557150279516975 0.9495
372.5 8.557150279516975 0.956
374.5 8.557150279516975 0.9525
376.5 8.557150279516975 0.9065000000000001
378.5 8.557150279516975 0.924
380.5 8.557150279516975 0.918
382.5 8.557150279516975 0.919
384.5 8.557150279516975 0.94
386.5 8.557150279516975 0.9165000000000001
388.5 8.557150279516975 0.924
390.5 8.557150279516975 0.952
392.5 8.557150279516975 0.95
394.5 8.557150279516975 0.9359999999999999
396.5 8.557150279516975 0.9315
398.5 8.557150279516975 0.9355
400.5 8.557150279516975 0.9259999999999999
402.5 8.557150279516975 0.919
404.5 8.557150279516975 0.948
406.5 8.557150279516975 0.9205000000000001
408.5 8.557150279516975 0.911
410.5 8.557150279516975 0.947
412.5 8.557150279516975 0.9395
414.5 8.557150279516975 0.9195
416.5 8.557150279516975 0.9425
418.5 8.557150279516975 0.909
420.5 8.557150279516975 0.9215
422.5 8.557150279516975 0.9545
424.5 8.557150279516975 0.8985000000000001
426.5 8.557150279516975 0.965
428.5 8.557150279516975 0.935
430.5 8.557150279516975 0.984
432.5 8.557150279516975 0.9490000000000001
434.5 8.557150279516975 0.925
436.5 8.557150279516975 0.9485
438.5 8.557150279516975 0.9624999999999999
440.5 8.557150279516975 0.9315
442.5 8.557150279516975 0.9425
444.5 8.557150279516975 0.9544999999999999
446.5 8.557150279516975 0.9505
448.5 8.557150279516975 0.9655
450.5 8.557150279516975 0.9775
452.5 8.557150279516975 0.95
454.5 8.557150279516975 0.969
456.5 8.557150279516975 0.9735
458.5 8.557150279516975 0.97
460.5 8.557150279516975 0.984
462.5 8.557150279516975 0.912
464.5 8.557150279516975 0.9405
466.5 8.557150279516975 0.9510000000000001
468.5 8.557150279516975 0.969
470.5 8.557150279516975 0.973
472.5 8.557150279516975 0.99
474.5 8.557150279516975 0.9355
476.5 8.557150279516975 0.9390000000000001
478.5 8.557150279516975 0.975
480.5 8.557150279516975 0.9445
482.5 8.557150279516975 0.9179999999999999
484.5 8.557150279516975 0.9005000000000001
486.5 8.557150279516975 0.9195
488.5 8.557150279516975 0.9425
490.5 8.557150279516975 0.9005000000000001
492.5 8.557150279516975 0.9045000000000001
494.5 8.557150279516975 0.882
496.5 8.557150279516975 0.8745
498.5 8.557150279516975 0.803
500.5 8.557150279516975 0.81
502.5 8.557150279516975 0.784
504.5 8.557150279516975 0.752
506.5 8.557150279516975 0.737
508.5 8.557150279516975 0.7224999999999999
510.5 8.557150279516975 0.6859999999999999
512.0 8.557150279516975 0.685

2.5 8.985007793492823 0.6445000000000001
4.5 8.985007793492823 0.649
6.5 8.985007793492823 0.7204999999999999
8.5 8.985007793492823 0.757
10.5 8.985007793492823 0.748
12.5 8.985007793492823 0.7685
14.5 8.985007793492823 0.853
16.5 8.985007793492823 0.7949999999999999
18.5 8.985007793492823 0.8325
20.5 8.985007793492823 0.833
22.5 8.985007793492823 0.8205
24.5 8.985007793492823 0.898
26.5 8.985007793492823 0.8935
28.5 8.985007793492823 0.8885000000000001
30.5 8.985007793492823 0.8645
32.5 8.985007793492823 0.8685
34.5 8.985007793492823 0.9305
36.5 8.985007793492823 0.9615
38.5 8.985007793492823 0.9105
40.5 8.985007793492823 0.8985000000000001
42.5 8.985007793492823 0.8945000000000001
44.5 8.985007793492823 0.925
46.5 8.985007793492823 0.931
48.5 8.985007793492823 0.921
50.5 8.985007793492823 0.975
52.5 8.985007793492823 0.913
54.5 8.985007793492823 0.93
56.5 8.985007793492823 0.989
58.5 8.985007793492823 0.9315
60.5 8.985007793492823 0.941
62.5 8.985007793492823 0.9864999999999999
64.5 8.985007793492823 0.947
66.5 8.985007793492823 0.9590000000000001
68.5 8.985007793492823 0.9299999999999999
70.5 8.985007793492823 0.9305000000000001
72.5 8.985007793492823 0.9455
74.5 8.985007793492823 0.9205
76.5 8.985007793492823 0.992
78.5 8.985007793492823 0.975
80.5 8.985007793492823 0.9584999999999999
82.5 8.985007793492823 0.9305
84.5 8.985007793492823 0.9515
86.5 8.985007793492823 0.944
88.5 8.985007793492823 0.9824999999999999
90.5 8.985007793492823 0.97
92.5 8.985007793492823 0.898
94.5 8.985007793492823 0.9359999999999999
96.5 8.985007793492823 0.9844999999999999
98.5 8.985007793492823 0.9279999999999999
100.5 8.985007793492823 0.9445
102.5 8.985007793492823 0.9575
104.5 8.985007793492823 0.959
106.5 8.985007793492823 0.898
108.5 8.985007793492823 0.977
110.5 8.985007793492823 0.971
112.5 8.985007793492823 0.9615
114.5 8.985007793492823 0.9824999999999999
116.5 8.985007793492823 0.9275
118.5 8.985007793492823 0.959
120.5 8.985007793492823 0.9715
122.5 8.985007793492823 0.9484999999999999
124.5 8.985007793492823 0.9155
126.5 8.985007793492823 0.964
128.5 8.985007793492823 0.9445
130.5 8.985007793492823 0.938
132.5 8.985007793492823 0.8915
134.5 8.985007793492823 0.941
136.5 8.985007793492823 0.9455
138.5 8.985007793492823 0.9359999999999999
140.5 8.985007793492823 0.894
142.5 8.985007793492823 0.9575
144.5 8.985007793492823 0.9275
146.5 8.985007793492823 0.9635
148.5 8.985007793492823 0.929
150.5 8.985007793492823 0.9295
152.5 8.985007793492823 0.906
154.5 8.985007793492823 0.9525
156.5 8.985007793492823 0.9525
158.5 8.985007793492823 0.924
160.5 8.985007793492823 0.992
162.5 8.985007793492823 0.9335
164.5 8.985007793492823 0.979
166.5 8.985007793492823 0.957
168.5 8.985007793492823 0.975
170.5 8.985007793492823 0.9610000000000001
172.5 8.985007793492823 0.9715
174.5 8.985007793492823 0.9975
176.5 8.985007793492823 0.9804999999999999
178.5 8.985007793492823 0.9664999999999999
180.5 8.985007793492823 0.969
182.5 8.985007793492823 0.9225000000000001
184.5 8.985007793492823 0.9595
186.5 8.985007793492823 0.9390000000000001
188.5 8.985007793492823 0.972
190.5 8.985007793492823 0.9355
192.5 8.985007793492823 0.9735
194.5 8.985007793492823 0.958
196.5 8.985007793492823 0.952
198.5 8.985007793492823 0.902
200.5 8.985007793492823 0.94
202.5 8.985007793492823 0.9355
204.5 8.985007793492823 0.9415
206.5 8.985007793492823 0.926
208.5 8.985007793492823 0.979
210.5 8.985007793492823 0.9550000000000001
212.5 8.985007793492823 0.94
214.5 8.985007793492823 0.9295
216.5 8.985007793492823 0.9255
218.5 8.985007793492823 0.929
220.5 8.985007793492823 0.943
222.5 8.985007793492823 0.9684999999999999
224.5 8.985007793492823 0.935
226.5 8.985007793492823 0.954
228.5 8.985007793492823 0.9255
230.5 8.985007793492823 1.0
232.5 8.985007793492823 0.9935
234.5 8.985007793492823 0.923
236.5 8.985007793492823 0.9424999999999999
238.5 8.985007793492823 0.953
240.5 8.985007793492823 0.9715
242.5 8.985007793492823 0.9345
244.5 8.985007793492823 0.962
246.5 8.985007793492823 0.9219999999999999
248.5 8.985007793492823 0.931
250.5 8.985007793492823 0.966
252.5 8.985007793492823 0.9815
254.5 8.985007793492823 0.9390000000000001
256.5 8.985007793492823 0.9125000000000001
258.5 8.985007793492823 0.976
260.5 8.985007793492823 0.9704999999999999
262.5 8.985007793492823 0.9410000000000001
264.5 8.985007793492823 0.9225
266.5 8.985007793492823 0.937
268.5 8.985007793492823 0.9755
270.5 8.985007793492823 0.922
272.5 8.985007793492823 0.949
274.5 8.985007793492823 0.962
276.5 8.985007793492823 0.954
278.5 8.985007793492823 0.955
280.5 8.985007793492823 0.9555
282.5 8.985007793492823 0.937
284.5 8.985007793492823 0.919
286.5 8.985007793492823 0.9245000000000001
288.5 8.985007793492823 0.946
290.5 8.985007793492823 0.9375
292.5 8.985007793492823 0.953
294.5 8.985007793492823 0.901
296.5 8.985007793492823 0.9485
298.5 8.985007793492823 0.972
300.5 8.985007793492823 0.9724999999999999
302.5 8.985007793492823 0.9575
304.5 8.985007793492823 0.9595
306.5 8.985007793492823 0.9565
308.5 8.985007793492823 0.9215
310.5 8.985007793492823 0.9295
312.5 8.985007793492823 0.9045
314.5 8.985007793492823 0.919
316.5 8.985007793492823 0.9715
318.5 8.985007793492823 0.968
320.5 8.985007793492823 0.9255
322.5 8.985007793492823 0.9375
324.5 8.985007793492823 0.9405
326.5 8.985007793492823 0.9155
328.5 8.985007793492823 0.96
330.5 8.985007793492823 0.9295
332.5 8.985007793492823 0.9475
334.5 8.985007793492823 0.957
336.5 8.985007793492823 0.898
338.5 8.985007793492823 1.0
340.5 8.985007793492823 0.953
342.5 8.985007793492823 0.945
344.5 8.985007793492823 0.944
346.5 8.985007793492823 0.96
348.5 8.985007793492823 0.926
350.5 8.985007793492823 0.9485
352.5 8.985007793492823 0.925
354.5 8.985007793492823 0.9385
356.5 8.985007793492823 0.954
358.5 8.985007793492823 0.9135
360.5 8.985007793492823 0.959
362.5 8.985007793492823 0.917
364.5 8.985007793492823 0.952
366.5 8.985007793492823 0.9455
368.5 8.985007793492823 0.9555
370.5 8.985007793492823 0.962
372.5 8.985007793492823 0.931
374.5 8.985007793492823 0.925
376.5 8.985007793492823 0.9255
378.5 8.985007793492823 0.923
380.5 8.985007793492823 0.944
382.5 8.985007793492823 0.9245
384.5 8.985007793492823 0.9235
386.5 8.985007793492823 0.919
388.5 8.985007793492823 0.905
390.5 8.985007793492823 0.978
392.5 8.985007793492823 0.9015
394.5 8.985007793492823 0.8915
396.5 8.985007793492823 0.9415
398.5 8.985007793492823 0.9339999999999999
400.5 8.985007793492823 0.9319999999999999
402.5 8.985007793492823 0.91
404.5 8.985007793492823 0.961
406.5 8.985007793492823 0.9695
408.5 8.985007793492823 0.9085000000000001
410.5 8.985007793492823 0.896
412.5 8.985007793492823 0.9550000000000001
414.5 8.985007793492823 0.9259999999999999
416.5 8.985007793492823 0.923
418.5 8.985007793492823 0.943
420.5 8.985007793492823 0.8855
422.5 8.985007793492823 0.966
424.5 8.985007793492823 0.93
426.5 8.985007793492823 0.9375
428.5 8.985007793492823 0.9595
430.5 8.985007793492823 0.9385
432.5 8.985007793492823 0.9365
434.5 8.985007793492823 0.9365
436.5 8.985007793492823 0.976
438.5 8.985007793492823 0.9315
440.5 8.985007793492823 0.947
442.5 8.985007793492823 0.9165000000000001
444.5 8.985007793492823 0.9355
446.5 8.985007793492823 0.9085
448.5 8.985007793492823 0.9325
450.5 8.985007793492823 0.9625
452.5 8.985007793492823 0.9299999999999999
454.5 8.985007793492823 0.959
456.5 8.985007793492823 0.9135
458.5 8.985007793492823 0.968
460.5 8.985007793492823 0.919
462.5 8.985007793492823 0.901
464.5 8.985007793492823 0.9935
466.5 8.985007793492823 0.978
468.5 8.985007793492823 0.971
470.5 8.985007793492823 0.9535
472.5 8.985007793492823 0.967
474.5 8.985007793492823 0.9285
476.5 8.985007793492823 0.9515
478.5 8.985007793492823 0.958
480.5 8.985007793492823 0.8985
482.5 8.985007793492823 0.9339999999999999
484.5 8.985007793492823 0.9675
486.5 8.985007793492823 0.9375
488.5 8.985007793492823 0.9495
490.5 8.985007793492823 0.9005000000000001
492.5 8.985007793492823 0.935
494.5 8.985007793492823 0.9305
496.5 8.985007793492823 0.854
498.5 8.985007793492823 0.8220000000000001
500.5 8.985007793492823 0.839
502.5 8.985007793492823 0.8109999999999999
504.5 8.985007793492823 0.7949999999999999
506.5 8.985007793492823 0.7424999999999999
508.5 8.985007793492823 0.736
510.5 8.985007793492823 0.6985
512.0 8.985007793492823 0.693

2.5 9.434258183167465 0.6505000000000001
4.5 9.434258183167465 0.7195
6.5 9.434258183167465 0.7535000000000001
8.5 9.434258183167465 0.793
10.5 9.434258183167465 0.8315
12.5 9.434258183167465 0.839
14.5 9.434258183167465 0.8505
16.5 9.434258183167465 0.849
18.5 9.434258183167465 0.893
20.5 9.434258183167465 0.8235
22.5 9.434258183167465 0.868
24.5 9.434258183167465 0.907
26.5 9.434258183167465 0.8594999999999999
28.5 9.434258183167465 0.94
30.5 9.434258183167465 0.8585
32.5 9.434258183167465 0.896
34.5 9.434258183167465 0.888
36.5 9.434258183167465 0.946
38.5 9.434258183167465 0.9504999999999999
40.5 9.434258183167465 0.9385
42.5 9.434258183167465 0.9295
44.5 9.434258183167465 0.955
46.5 9.434258183167465 0.9179999999999999
48.5 9.434258183167465 0.98
50.5 9.434258183167465 0.989
52.5 9.434258183167465 0.956
54.5 9.434258183167465 0.9675
56.5 9.434258183167465 0.968
58.5 9.434258183167465 0.9339999999999999
60.5 9.434258183167465 0.927
62.5 9.434258183167465 0.9675
64.5 9.434258183167465 0.917
66.5 9.434258183167465 0.9175
68.5 9.434258183167465 0.9595
70.5 9.434258183167465 0.956
72.5 9.434258183167465 0.975
74.5 9.434258183167465 0.9744999999999999
76.5 9.434258183167465 0.93
78.5 9.434258183167465 0.986
80.5 9.434258183167465 0.9650000000000001
82.5 9.434258183167465 0.9199999999999999
84.5 9.434258183167465 0.919
86.5 9.434258183167465 0.9764999999999999
88.5 9.434258183167465 0.9685
90.5 9.434258183167465 0.97
92.5 9.434258183167465 0.926
94.5 9.434258183167465 0.9855
96.5 9.434258183167465 0.9565
98.5 9.434258183167465 0.9695
100.5 9.434258183167465 0.948
102.5 9.434258183167465 0.94
104.5 9.434258183167465 0.9755
106.5 9.434258183167465 0.8975
108.5 9.434258183167465 0.96
110.5 9.434258183167465 0.9145
112.5 9.434258183167465 0.944
114.5 9.434258183167465 0.9490000000000001
116.5 9.434258183167465 0.953
118.5 9.434258183167465 0.9145000000000001
120.5 9.434258183167465 0.9735
122.5 9.434258183167465 0.9239999999999999
124.5 9.434258183167465 0.9265
126.5 9.434258183167465 0.9535
128.5 9.434258183167465 0.999
130.5 9.434258183167465 0.9385
132.5 9.434258183167465 0.9265000000000001
134.5 9.434258183167465 0.929
136.5 9.434258183167465 0.9595
138.5 9.434258183167465 0.9555
140.5 9.434258183167465 0.9555
142.5 9.434258183167465 0.9644999999999999
144.5 9.434258183167465 0.9199999999999999
146.5 9.434258183167465 0.9199999999999999
148.5 9.434258183167465 0.9755
150.5 9.434258183167465 0.9445
152.5 9.434258183167465 0.9205000000000001
154.5 9.434258183167465 0.9664999999999999
156.5 9.434258183167465 0.989
158.5 9.434258183167465 0.9624999999999999
160.5 9.434258183167465 0.9835
162.5 9.434258183167465 0.9495
164.5 9.434258183167465 0.9595
166.5 9.434258183167465 0.9245
168.5 9.434258183167465 0.9624999999999999
170.5 9.434258183167465 0.9345000000000001
172.5 9.434258183167465 0.9495
174.5 9.434258183167465 0.9455
176.5 9.434258183167465 0.944
178.5 9.434258183167465 0.9524999999999999
180.5 9.434258183167465 0.9625
182.5 9.434258183167465 0.964
184.5 9.434258183167465 0.97
186.5 9.434258183167465 0.94
188.5 9.434258183167465 0.9430000000000001
190.5 9.434258183167465 0.974
192.5 9.434258183167465 0.9804999999999999
194.5 9.434258183167465 0.9395
196.5 9.434258183167465 0.9615
198.5 9.434258183167465 0.9385
200.5 9.434258183167465 0.98
202.5 9.434258183167465 0.9684999999999999
204.5 9.434258183167465 0.904
206.5 9.434258183167465 0.9375
208.5 9.434258183167465 0.9550000000000001
210.5 9.434258183167465 0.9435
212.5 9.434258183167465 0.885
214.5 9.434258183167465 0.9435
216.5 9.434258183167465 0.977
218.5 9.434258183167465 0.9470000000000001
220.5 9.434258183167465 0.9205000000000001
222.5 9.434258183167465 0.983
224.5 9.434258183167465 0.9545
226.5 9.434258183167465 0.972
228.5 9.434258183167465 0.955
230.5 9.434258183167465 0.9205
232.5 9.434258183167465 0.981
234.5 9.434258183167465 0.9085000000000001
236.5 9.434258183167465 0.9724999999999999
238.5 9.434258183167465 0.9275
240.5 9.434258183167465 0.9299999999999999
242.5 9.434258183167465 0.9515
244.5 9.434258183167465 0.9570000000000001
246.5 9.434258183167465 0.929
248.5 9.434258183167465 0.972
250.5 9.434258183167465 0.9445
252.5 9.434258183167465 0.98
254.5 9.434258183167465 0.9575
256.5 9.434258183167465 0.962
258.5 9.434258183167465 0.9410000000000001
260.5 9.434258183167465 0.9895
262.5 9.434258183167465 0.975
264.5 9.434258183167465 0.9635
266.5 9.434258183167465 0.9764999999999999
268.5 9.434258183167465 0.9924999999999999
270.5 9.434258183167465 0.949
272.5 9.434258183167465 0.9644999999999999
274.5 9.434258183167465 0.911
276.5 9.434258183167465 0.9764999999999999
278.5 9.434258183167465 0.9305
280.5 9.434258183167465 0.954
282.5 9.434258183167465 0.965
284.5 9.434258183167465 0.949
286.5 9.434258183167465 0.923
288.5 9.434258183167465 0.885
290.5 9.434258183167465 0.956
292.5 9.434258183167465 0.9495
294.5 9.434258183167465 0.9495
296.5 9.434258183167465 0.961
298.5 9.434258183167465 0.9510000000000001
300.5 9.434258183167465 0.9285
302.5 9.434258183167465 0.9555
304.5 9.434258183167465 0.9455
306.5 9.434258183167465 0.9784999999999999
308.5 9.434258183167465 0.9325000000000001
310.5 9.434258183167465 0.9645
312.5 9.434258183167465 0.9245
314.5 9.434258183167465 0.926
316.5 9.434258183167465 0.9245
318.5 9.434258183167465 0.9055
320.5 9.434258183167465 0.9285000000000001
322.5 9.434258183167465 0.9495
324.5 9.434258183167465 0.9235
326.5 9.434258183167465 0.966
328.5 9.434258183167465 0.9595
330.5 9.434258183167465 0.93
332.5 9.434258183167465 0.9390000000000001
334.5 9.434258183167465 0.9390000000000001
336.5 9.434258183167465 0.968
338.5 9.434258183167465 0.9775
340.5 9.434258183167465 0.9385
342.5 9.434258183167465 0.9305
344.5 9.434258183167465 0.9584999999999999
346.5 9.434258183167465 0.9315
348.5 9.434258183167465 0.9575
350.5 9.434258183167465 0.9485
352.5 9.434258183167465 0.9295
354.5 9.434258183167465 0.9884999999999999
356.5 9.434258183167465 0.8995
358.5 9.434258183167465 0.9410000000000001
360.5 9.434258183167465 0.9704999999999999
362.5 9.434258183167465 0.94
364.5 9.434258183167465 0.9764999999999999
366.5 9.434258183167465 0.9535
368.5 9.434258183167465 0.9265000000000001
370.5 9.434258183167465 0.9545
372.5 9.434258183167465 0.9744999999999999
374.5 9.434258183167465 0.923
376.5 9.434258183167465 0.9530000000000001
378.5 9.434258183167465 0.9195
380.5 9.434258183167465 0.9145
382.5 9.434258183167465 0.9199999999999999
384.5 9.434258183167465 0.9555
386.5 9.434258183167465 0.9055
388.5 9.434258183167465 0.923
390.5 9.434258183167465 0.944
392.5 9.434258183167465 0.9205000000000001
394.5 9.434258183167465 0.9165000000000001
396.5 9.434258183167465 0.937
398.5 9.434258183167465 0.9495
400.5 9.434258183167465 0.915
402.5 9.434258183167465 0.9375
404.5 9.434258183167465 0.948
406.5 9.434258183167465 0.9435
408.5 9.434258183167465 0.931
410.5 9.434258183167465 0.958
412.5 9.434258183167465 0.938
414.5 9.434258183167465 0.913
416.5 9.434258183167465 0.917
418.5 9.434258183167465 0.9139999999999999
420.5 9.434258183167465 0.871
422.5 9.434258183167465 0.969
424.5 9.434258183167465 0.9410000000000001
426.5 9.434258183167465 0.97
428.5 9.434258183167465 0.9239999999999999
430.5 9.434258183167465 0.94
432.5 9.434258183167465 0.977
434.5 9.434258183167465 0.946
436.5 9.434258183167465 0.9279999999999999
438.5 9.434258183167465 0.9
440.5 9.434258183167465 0.9844999999999999
442.5 9.434258183167465 0.973
444.5 9.434258183167465 0.9425
446.5 9.434258183167465 0.9165000000000001
448.5 9.434258183167465 0.9764999999999999
450.5 9.434258183167465 0.937
452.5 9.434258183167465 0.9339999999999999
454.5 9.434258183167465 0.987
456.5 9.434258183167465 0.9644999999999999
458.5 9.434258183167465 0.9575
460.5 9.434258183167465 0.9450000000000001
462.5 9.434258183167465 0.902
464.5 9.434258183167465 0.9524999999999999
466.5 9.434258183167465 0.958
468.5 9.434258183167465 0.9635
470.5 9.434258183167465 0.996
472.5 9.434258183167465 0.9695
474.5 9.434258183167465 0.976
476.5 9.434258183167465 0.9275
478.5 9.434258183167465 0.9684999999999999
480.5 9.434258183167465 0.9670000000000001
482.5 9.434258183167465 0.9510000000000001
484.5 9.434258183167465 0.963
486.5 9.434258183167465 0.9624999999999999
488.5 9.434258183167465 0.9305
490.5 9.434258183167465 0.935
492.5 9.434258183167465 0.925
494.5 9.434258183167465 0.9145
496.5 9.434258183167465 0.882
498.5 9.434258183167465 0.8674999999999999
500.5 9.434258183167465 0.866
502.5 9.434258183167465 0.8300000000000001
504.5 9.434258183167465 0.785
506.5 9.434258183167465 0.789
508.5 9.434258183167465 0.75
510.5 9.434258183167465 0.7575000000000001
512.0 9.434258183167465 0.693

2.5 9.905971092325839 0.6930000000000001
4.5 9.905971092325839 0.7585
6.5 9.905971092325839 0.8045
8.5 9.905971092325839 0.8029999999999999
10.5 9.905971092325839 0.8434999999999999
12.5 9.905971092325839 0.825
14.5 9.905971092325839 0.858
16.5 9.905971092325839 0.8765000000000001
18.5 9.905971092325839 0.8815
20.5 9.905971092325839 0.92
22.5 9.905971092325839 0.8899999999999999
24.5 9.905971092325839 0.9575
26.5 9.905971092325839 0.904
28.5 9.905971092325839 0.8905000000000001
30.5 9.905971092325839 0.892
32.5 9.905971092325839 0.9325
34.5 9.905971092325839 0.987
36.5 9.905971092325839 0.9545
38.5 9.905971092325839 0.9495
40.5 9.905971092325839 0.9199999999999999
42.5 9.905971092325839 0.946
44.5 9.905971092325839 0.9485
46.5 9.905971092325839 0.9495
48.5 9.905971092325839 0.904
50.5 9.905971092325839 0.9385
52.5 9.905971092325839 0.944
54.5 9.905971092325839 0.9235
56.5 9.905971092325839 0.9684999999999999
58.5 9.905971092325839 0.954
60.5 9.905971092325839 0.9279999999999999
62.5 9.905971092325839 0.971
64.5 9.905971092325839 0.9615
66.5 9.905971092325839 0.9935
68.5 9.905971092325839 0.9325
70.5 9.905971092325839 0.977
72.5 9.905971092325839 0.9295
74.5 9.905971092325839 0.933
76.5 9.905971092325839 0.9630000000000001
78.5 9.905971092325839 0.9884999999999999
80.5 9.905971092325839 0.966
82.5 9.905971092325839 0.9610000000000001
84.5 9.905971092325839 0.9635
86.5 9.905971092325839 0.9175
88.5 9.905971092325839 0.9695
90.5 9.905971092325839 0.952
92.5 9.905971092325839 0.94
94.5 9.905971092325839 0.953
96.5 9.905971092325839 0.9575
98.5 9.905971092325839 0.9744999999999999
100.5 9.905971092325839 0.969
102.5 9.905971092325839 0.957
104.5 9.905971092325839 0.9395
106.5 9.905971092325839 0.955
108.5 9.905971092325839 0.9975
110.5 9.905971092325839 0.946
112.5 9.905971092325839 0.9570000000000001
114.5 9.905971092325839 0.9185
116.5 9.905971092325839 1.0
118.5 9.905971092325839 0.9145000000000001
120.5 9.905971092325839 0.962
122.5 9.905971092325839 0.958
124.5 9.905971092325839 0.9355
126.5 9.905971092325839 0.9815
128.5 9.905971092325839 0.981
130.5 9.905971092325839 0.9315
132.5 9.905971092325839 0.9445
134.5 9.905971092325839 0.995
136.5 9.905971092325839 0.9525
138.5 9.905971092325839 0.971
140.5 9.905971092325839 0.9365
142.5 9.905971092325839 0.954
144.5 9.905971092325839 0.978
146.5 9.905971092325839 0.9485
148.5 9.905971092325839 0.996
150.5 9.905971092325839 0.9735
152.5 9.905971092325839 0.938
154.5 9.905971092325839 0.9315
156.5 9.905971092325839 0.948
158.5 9.905971092325839 0.9795
160.5 9.905971092325839 0.9430000000000001
162.5 9.905971092325839 0.985
164.5 9.905971092325839 0.9435
166.5 9.905971092325839 0.9625
168.5 9.905971092325839 0.9445
170.5 9.905971092325839 0.94
172.5 9.905971092325839 0.9535
174.5 9.905971092325839 0.9695
176.5 9.905971092325839 0.944
178.5 9.905971092325839 0.9804999999999999
180.5 9.905971092325839 0.9664999999999999
182.5 9.905971092325839 0.9675
184.5 9.905971092325839 0.9535
186.5 9.905971092325839 0.9259999999999999
188.5 9.905971092325839 0.9065000000000001
190.5 9.905971092325839 0.9435
192.5 9.905971092325839 0.99
194.5 9.905971092325839 0.9239999999999999
196.5 9.905971092325839 0.9864999999999999
198.5 9.905971092325839 0.922
200.5 9.905971092325839 0.9505
202.5 9.905971092325839 0.9695
204.5 9.905971092325839 0.9319999999999999
206.5 9.905971092325839 0.9245000000000001
208.5 9.905971092325839 0.9615
210.5 9.905971092325839 0.8935
212.5 9.905971092325839 0.9635
214.5 9.905971092325839 0.9675
216.5 9.905971092325839 0.954
218.5 9.905971092325839 0.9664999999999999
220.5 9.905971092325839 0.9610000000000001
222.5 9.905971092325839 0.9524999999999999
224.5 9.905971092325839 0.9404999999999999
226.5 9.905971092325839 0.96
228.5 9.905971092325839 0.9695
230.5 9.905971092325839 0.976
232.5 9.905971092325839 0.966
234.5 9.905971092325839 0.9595
236.5 9.905971092325839 0.913
238.5 9.905971092325839 0.9075
240.5 9.905971092325839 0.9490000000000001
242.5 9.905971092325839 0.9715
244.5 9.905971092325839 0.9504999999999999
246.5 9.905971092325839 0.9895
248.5 9.905971092325839 0.937
250.5 9.905971092325839 0.935
252.5 9.905971092325839 0.9315
254.5 9.905971092325839 0.929
256.5 9.905971092325839 0.962
258.5 9.905971092325839 0.9435
260.5 9.905971092325839 0.9445
262.5 9.905971092325839 0.9410000000000001
264.5 9.905971092325839 0.9405
266.5 9.905971092325839 0.913
268.5 9.905971092325839 0.9695
270.5 9.905971092325839 0.935
272.5 9.905971092325839 0.942
274.5 9.905971092325839 0.9345
276.5 9.905971092325839 0.974
278.5 9.905971092325839 0.9575
280.5 9.905971092325839 0.8885000000000001
282.5 9.905971092325839 0.9255
284.5 9.905971092325839 0.9359999999999999
286.5 9.905971092325839 0.91
288.5 9.905971092325839 0.9465
290.5 9.905971092325839 0.9215
292.5 9.905971092325839 0.9295
294.5 9.905971092325839 0.9704999999999999
296.5 9.905971092325839 0.9159999999999999
298.5 9.905971092325839 0.971
300.5 9.905971092325839 0.915
302.5 9.905971092325839 0.9395
304.5 9.905971092325839 0.9524999999999999
306.5 9.905971092325839 0.946
308.5 9.905971092325839 0.9365
310.5 9.905971092325839 0.9475
312.5 9.905971092325839 0.922
314.5 9.905971092325839 0.9430000000000001
316.5 9.905971092325839 0.9225000000000001
318.5 9.905971092325839 0.968
320.5 9.905971092325839 0.9105
322.5 9.905971092325839 0.91
324.5 9.905971092325839 0.9544999999999999
326.5 9.905971092325839 0.9530000000000001
328.5 9.905971092325839 1.0
330.5 9.905971092325839 0.926
332.5 9.905971092325839 0.9015
334.5 9.905971092325839 0.963
336.5 9.905971092325839 0.919
338.5 9.905971092325839 0.9684999999999999
340.5 9.905971092325839 0.9485
342.5 9.905971092325839 0.9455
344.5 9.905971092325839 0.9275
346.5 9.905971092325839 0.948
348.5 9.905971092325839 0.9295
350.5 9.905971092325839 0.9375
352.5 9.905971092325839 0.9279999999999999
354.5 9.905971092325839 0.9590000000000001
356.5 9.905971092325839 0.9515
358.5 9.905971092325839 0.9055
360.5 9.905971092325839 0.961
362.5 9.905971092325839 0.9235
364.5 9.905971092325839 0.9325
366.5 9.905971092325839 0.9019999999999999
368.5 9.905971092325839 0.9430000000000001
370.5 9.905971092325839 0.942
372.5 9.905971092325839 0.9405
374.5 9.905971092325839 0.964
376.5 9.905971092325839 0.8825000000000001
378.5 9.905971092325839 0.961
380.5 9.905971092325839 0.8965000000000001
382.5 9.905971092325839 0.956
384.5 9.905971092325839 0.9125000000000001
386.5 9.905971092325839 0.896
388.5 9.905971092325839 0.935
390.5 9.905971092325839 0.9585
392.5 9.905971092325839 0.945
394.5 9.905971092325839 0.935
396.5 9.905971092325839 0.9455
398.5 9.905971092325839 0.9295
400.5 9.905971092325839 0.88
402.5 9.905971092325839 0.878
404.5 9.905971092325839 0.929
406.5 9.905971092325839 0.922
408.5 9.905971092325839 0.9005000000000001
410.5 9.905971092325839 0.9490000000000001
412.5 9.905971092325839 0.9265000000000001
414.5 9.905971092325839 0.9095
416.5 9.905971092325839 0.9095
418.5 9.905971092325839 0.8985000000000001
420.5 9.905971092325839 0.844
422.5 9.905971092325839 0.9555
424.5 9.905971092325839 0.9390000000000001
426.5 9.905971092325839 0.9410000000000001
428.5 9.905971092325839 0.9159999999999999
430.5 9.905971092325839 0.9385
432.5 9.905971092325839 0.948
434.5 9.905971092325839 0.894
436.5 9.905971092325839 0.9795
438.5 9.905971092325839 0.959
440.5 9.905971092325839 0.9265000000000001
442.5 9.905971092325839 0.9359999999999999
444.5 9.905971092325839 0.9135
446.5 9.905971092325839 0.9305
448.5 9.905971092325839 0.9795
450.5 9.905971092325839 0.918
452.5 9.905971092325839 0.9275
454.5 9.905971092325839 0.9339999999999999
456.5 9.905971092325839 0.9464999999999999
458.5 9.905971092325839 0.9575
460.5 9.905971092325839 0.9555
462.5 9.905971092325839 0.9575
464.5 9.905971092325839 0.9630000000000001
466.5 9.905971092325839 0.9545
468.5 9.905971092325839 0.9685
470.5 9.905971092325839 0.929
472.5 9.905971092325839 0.9855
474.5 9.905971092325839 0.975
476.5 9.905971092325839 0.934
478.5 9.905971092325839 0.9405
480.5 9.905971092325839 0.932
482.5 9.905971092325839 0.9205
484.5 9.905971092325839 0.9545
486.5 9.905971092325839 0.9365
488.5 9.905971092325839 0.9590000000000001
490.5 9.905971092325839 0.9355
492.5 9.905971092325839 0.9235
494.5 9.905971092325839 0.892
496.5 9.905971092325839 0.8815
498.5 9.905971092325839 0.89
500.5 9.905971092325839 0.873
502.5 9.905971092325839 0.8285
504.5 9.905971092325839 0.8015000000000001
506.5 9.905971092325839 0.806
508.5 9.905971092325839 0.779
510.5 9.905971092325839 0.752
512.0 9.905971092325839 0.742

2.5 10.401269646942131 0.706
4.5 10.401269646942131 0.7715000000000001
6.5 10.401269646942131 0.8155
8.5 10.401269646942131 0.864
10.5 10.401269646942131 0.894
12.5 10.401269646942131 0.855
14.5 10.401269646942131 0.897
16.5 10.401269646942131 0.874
18.5 10.401269646942131 0.953
20.5 10.401269646942131 0.8985000000000001
22.5 10.401269646942131 0.9185000000000001
24.5 10.401269646942131 0.9365
26.5 10.401269646942131 0.9095
28.5 10.401269646942131 0.9395
30.5 10.401269646942131 0.8975
32.5 10.401269646942131 0.9175
34.5 10.401269646942131 0.946
36.5 10.401269646942131 0.9504999999999999
38.5 10.401269646942131 0.9744999999999999
40.5 10.401269646942131 0.9495
42.5 10.401269646942131 0.9735
44.5 10.401269646942131 0.9630000000000001
46.5 10.401269646942131 0.9784999999999999
48.5 10.401269646942131 0.974
50.5 10.401269646942131 0.992
52.5 10.401269646942131 0.9275
54.5 10.401269646942131 0.9185000000000001
56.5 10.401269646942131 0.9924999999999999
58.5 10.401269646942131 0.9645
60.5 10.401269646942131 0.9855
62.5 10.401269646942131 0.9535
64.5 10.401269646942131 0.954
66.5 10.401269646942131 0.983
68.5 10.401269646942131 0.9744999999999999
70.5 10.401269646942131 0.979
72.5 10.401269646942131 0.9644999999999999
74.5 10.401269646942131 0.951
76.5 10.401269646942131 0.985
78.5 10.401269646942131 0.969
80.5 10.401269646942131 0.955
82.5 10.401269646942131 0.954
84.5 10.401269646942131 0.974
86.5 10.401269646942131 0.908
88.5 10.401269646942131 0.9395
90.5 10.401269646942131 0.956
92.5 10.401269646942131 0.978
94.5 10.401269646942131 0.9775
96.5 10.401269646942131 0.9545
98.5 10.401269646942131 0.9715
100.5 10.401269646942131 0.923
102.5 10.401269646942131 0.971
104.5 10.401269646942131 0.9804999999999999
106.5 10.401269646942131 0.935
108.5 10.401269646942131 0.972
110.5 10.401269646942131 0.9695
112.5 10.401269646942131 0.9735
114.5 10.401269646942131 0.927
116.5 10.401269646942131 0.959
118.5 10.401269646942131 0.937
120.5 10.401269646942131 0.9279999999999999
122.5 10.401269646942131 0.975
124.5 10.401269646942131 0.956
126.5 10.401269646942131 0.956
128.5 10.401269646942131 0.9704999999999999
130.5 10.401269646942131 0.9564999999999999
132.5 10.401269646942131 0.956
134.5 10.401269646942131 0.9405
136.5 10.401269646942131 0.9430000000000001
138.5 10.401269646942131 0.899
140.5 10.401269646942131 0.919
142.5 10.401269646942131 0.938
144.5 10.401269646942131 0.9804999999999999
146.5 10.401269646942131 0.933
148.5 10.401269646942131 0.944
150.5 10.401269646942131 0.9695
152.5 10.401269646942131 0.9704999999999999
154.5 10.401269646942131 0.9495
156.5 10.401269646942131 0.963
158.5 10.401269646942131 0.9235
160.5 10.401269646942131 0.9515
162.5 10.401269646942131 0.977
164.5 10.401269646942131 0.9570000000000001
166.5 10.401269646942131 0.9715
168.5 10.401269646942131 0.961
170.5 10.401269646942131 0.935
172.5 10.401269646942131 0.921
174.5 10.401269646942131 0.9255
176.5 10.401269646942131 0.929
178.5 10.401269646942131 0.9175
180.5 10.401269646942131 0.954
182.5 10.401269646942131 0.963
184.5 10.401269646942131 0.9395
186.5 10.401269646942131 0.987
188.5 10.401269646942131 0.9325
190.5 10.401269646942131 0.9504999999999999
192.5 10.401269646942131 0.9510000000000001
194.5 10.401269646942131 0.9345
196.5 10.401269646942131 0.979
198.5 10.401269646942131 0.94
200.5 10.401269646942131 0.9005000000000001
202.5 10.401269646942131 0.978
204.5 10.401269646942131 0.9265000000000001
206.5 10.401269646942131 0.946
208.5 10.401269646942131 0.89
210.5 10.401269646942131 0.9435
212.5 10.401269646942131 0.946
214.5 10.401269646942131 0.9650000000000001
216.5 10.401269646942131 0.9165
218.5 10.401269646942131 0.966
220.5 10.401269646942131 0.9375
222.5 10.401269646942131 0.9430000000000001
224.5 10.401269646942131 0.9484999999999999
226.5 10.401269646942131 0.946
228.5 10.401269646942131 0.9655
230.5 10.401269646942131 0.96
232.5 10.401269646942131 0.975
234.5 10.401269646942131 0.9470000000000001
236.5 10.401269646942131 0.9604999999999999
238.5 10.401269646942131 0.9105
240.5 10.401269646942131 0.973
242.5 10.401269646942131 0.9255
244.5 10.401269646942131 0.9544999999999999
246.5 10.401269646942131 0.9410000000000001
248.5 10.401269646942131 0.917
250.5 10.401269646942131 0.9764999999999999
252.5 10.401269646942131 0.9584999999999999
254.5 10.401269646942131 0.948
256.5 10.401269646942131 0.935
258.5 10.401269646942131 0.969
260.5 10.401269646942131 0.9635
262.5 10.401269646942131 0.9815
264.5 10.401269646942131 0.963
266.5 10.401269646942131 0.923
268.5 10.401269646942131 0.964
270.5 10.401269646942131 0.928
272.5 10.401269646942131 0.917
274.5 10.401269646942131 0.9225
276.5 10.401269646942131 0.9319999999999999
278.5 10.401269646942131 0.9215
280.5 10.401269646942131 0.9239999999999999
282.5 10.401269646942131 0.935
284.5 10.401269646942131 0.9105
286.5 10.401269646942131 0.9530000000000001
288.5 10.401269646942131 0.9165000000000001
290.5 10.401269646942131 0.915
292.5 10.401269646942131 0.9605
294.5 10.401269646942131 0.959
296.5 10.401269646942131 0.98
298.5 10.401269646942131 0.929
300.5 10.401269646942131 0.95
302.5 10.401269646942131 0.951
304.5 10.401269646942131 0.9359999999999999
306.5 10.401269646942131 0.9319999999999999
308.5 10.401269646942131 0.925
310.5 10.401269646942131 0.935
312.5 10.401269646942131 0.9345
314.5 10.401269646942131 0.9075
316.5 10.401269646942131 0.9195
318.5 10.401269646942131 0.909
320.5 10.401269646942131 0.898
322.5 10.401269646942131 0.969
324.5 10.401269646942131 0.9390000000000001
326.5 10.401269646942131 0.9175
328.5 10.401269646942131 0.945
330.5 10.401269646942131 0.9305
332.5 10.401269646942131 0.9105000000000001
334.5 10.401269646942131 0.9185000000000001
336.5 10.401269646942131 0.9635
338.5 10.401269646942131 0.9375
340.5 10.401269646942131 0.9615
342.5 10.401269646942131 0.952
344.5 10.401269646942131 0.9259999999999999
346.5 10.401269646942131 0.9544999999999999
348.5 10.401269646942131 0.8995
350.5 10.401269646942131 0.8995
352.5 10.401269646942131 0.9495
354.5 10.401269646942131 0.962
356.5 10.401269646942131 0.944
358.5 10.401269646942131 0.879
360.5 10.401269646942131 0.8925000000000001
362.5 10.401269646942131 0.9155
364.5 10.401269646942131 0.9339999999999999
366.5 10.401269646942131 0.9604999999999999
368.5 10.401269646942131 0.957
370.5 10.401269646942131 0.9485
372.5 10.401269646942131 0.9615
374.5 10.401269646942131 0.938
376.5 10.401269646942131 0.9735
378.5 10.401269646942131 0.922
380.5 10.401269646942131 0.91
382.5 10.401269646942131 0.937
384.5 10.401269646942131 0.9305000000000001
386.5 10.401269646942131 0.9159999999999999
388.5 10.401269646942131 0.9099999999999999
390.5 10.401269646942131 0.9035
392.5 10.401269646942131 0.915
394.5 10.401269646942131 0.9035
396.5 10.401269646942131 0.9265
398.5 10.401269646942131 0.8915
400.5 10.401269646942131 0.886
402.5 10.401269646942131 0.92
404.5 10.401269646942131 0.907
406.5 10.401269646942131 0.921
408.5 10.401269646942131 0.8925000000000001
410.5 10.401269646942131 0.937
412.5 10.401269646942131 0.9345
414.5 10.401269646942131 0.9135
416.5 10.401269646942131 0.9299999999999999
418.5 10.401269646942131 0.897
420.5 10.401269646942131 0.879
422.5 10.401269646942131 0.972
424.5 10.401269646942131 0.8885000000000001
426.5 10.401269646942131 0.958
428.5 10.401269646942131 0.8795
430.5 10.401269646942131 0.95
432.5 10.401269646942131 0.9430000000000001
434.5 10.401269646942131 0.8995
436.5 10.401269646942131 0.931
438.5 10.401269646942131 0.9405
440.5 10.401269646942131 0.916
442.5 10.401269646942131 0.9524999999999999
444.5 10.401269646942131 0.9339999999999999
446.5 10.401269646942131 0.9145000000000001
448.5 10.401269646942131 0.9575
450.5 10.401269646942131 0.9624999999999999
452.5 10.401269646942131 0.916
454.5 10.401269646942131 0.9575
456.5 10.401269646942131 0.964
458.5 10.401269646942131 0.9455
460.5 10.401269646942131 0.9505
462.5 10.401269646942131 0.9315
464.5 10.401269646942131 0.96
466.5 10.401269646942131 0.9175
468.5 10.401269646942131 0.9365
470.5 10.401269646942131 0.9695
472.5 10.401269646942131 0.99
474.5 10.401269646942131 0.9125000000000001
476.5 10.401269646942131 0.949
478.5 10.401269646942131 0.98
480.5 10.401269646942131 0.9555
482.5 10.401269646942131 0.97
484.5 10.401269646942131 0.9525
486.5 10.401269646942131 0.9935
488.5 10.401269646942131 0.9635
490.5 10.401269646942131 0.9715
492.5 10.401269646942131 0.9485
494.5 10.401269646942131 0.9105000000000001
496.5 10.401269646942131 0.9339999999999999
498.5 10.401269646942131 0.8514999999999999
500.5 10.401269646942131 0.887
502.5 10.401269646942131 0.8265
504.5 10.401269646942131 0.831
506.5 10.401269646942131 0.7929999999999999
508.5 10.401269646942131 0.773
510.5 10.401269646942131 0.8200000000000001
512.0 10.401269646942131 0.764

2.5 10.921333129289238 0.7515000000000001
4.5 10.921333129289238 0.7685
6.5 10.921333129289238 0.8845000000000001
8.5 10.921333129289238 0.8945000000000001
10.5 10.921333129289238 0.9005000000000001
12.5 10.921333129289238 0.899
14.5 10.921333129289238 0.9199999999999999
16.5 10.921333129289238 0.895
18.5 10.921333129289238 0.9305
20.5 10.921333129289238 0.9365
22.5 10.921333129289238 0.926
24.5 10.921333129289238 0.9555
26.5 10.921333129289238 0.976
28.5 10.921333129289238 0.9465
30.5 10.921333129289238 0.9395
32.5 10.921333129289238 0.9695
34.5 10.921333129289238 0.981
36.5 10.921333129289238 0.979
38.5 10.921333129289238 0.9550000000000001
40.5 10.921333129289238 0.9844999999999999
42.5 10.921333129289238 0.929
44.5 10.921333129289238 0.9535
46.5 10.921333129289238 0.9415
48.5 10.921333129289238 0.951
50.5 10.921333129289238 0.962
52.5 10.921333129289238 0.966
54.5 10.921333129289238 0.9684999999999999
56.5 10.921333129289238 0.9610000000000001
58.5 10.921333129289238 0.9345
60.5 10.921333129289238 0.9319999999999999
62.5 10.921333129289238 0.9555
64.5 10.921333129289238 0.9724999999999999
66.5 10.921333129289238 0.9225000000000001
68.5 10.921333129289238 0.916
70.5 10.921333129289238 0.919
72.5 10.921333129289238 0.9924999999999999
74.5 10.921333129289238 0.9135
76.5 10.921333129289238 0.9724999999999999
78.5 10.921333129289238 0.9685
80.5 10.921333129289238 0.967
82.5 10.921333129289238 0.971
84.5 10.921333129289238 0.984
86.5 10.921333129289238 0.9450000000000001
88.5 10.921333129289238 0.957
90.5 10.921333129289238 0.9644999999999999
92.5 10.921333129289238 0.964
94.5 10.921333129289238 0.9984999999999999
96.5 10.921333129289238 0.9505
98.5 10.921333129289238 0.9275
100.5 10.921333129289238 0.9804999999999999
102.5 10.921333129289238 0.979
104.5 10.921333129289238 0.961
106.5 10.921333129289238 0.925
108.5 10.921333129289238 0.9815
110.5 10.921333129289238 0.947
112.5 10.921333129289238 0.9964999999999999
114.5 10.921333129289238 0.9624999999999999
116.5 10.921333129289238 0.9205000000000001
118.5 10.921333129289238 0.9735
120.5 10.921333129289238 0.95
122.5 10.921333129289238 0.9375
124.5 10.921333129289238 0.972
126.5 10.921333129289238 0.97
128.5 10.921333129289238 0.944
130.5 10.921333129289238 0.893
132.5 10.921333129289238 0.97
134.5 10.921333129289238 0.9319999999999999
136.5 10.921333129289238 0.9484999999999999
138.5 10.921333129289238 0.9415
140.5 10.921333129289238 0.9645
142.5 10.921333129289238 0.9485
144.5 10.921333129289238 0.9735
146.5 10.921333129289238 0.9115
148.5 10.921333129289238 0.9365
150.5 10.921333129289238 0.991
152.5 10.921333129289238 0.9055
154.5 10.921333129289238 0.9684999999999999
156.5 10.921333129289238 0.9670000000000001
158.5 10.921333129289238 0.961
160.5 10.921333129289238 0.979
162.5 10.921333129289238 0.9495
164.5 10.921333129289238 0.9195
166.5 10.921333129289238 0.976
168.5 10.921333129289238 0.974
170.5 10.921333129289238 0.9425
172.5 10.921333129289238 0.956
174.5 10.921333129289238 0.9575
176.5 10.921333129289238 0.9339999999999999
178.5 10.921333129289238 0.9775
180.5 10.921333129289238 0.965
182.5 10.921333129289238 0.9555
184.5 10.921333129289238 0.9535
186.5 10.921333129289238 0.9504999999999999
188.5 10.921333129289238 0.9045000000000001
190.5 10.921333129289238 0.9545
192.5 10.921333129289238 0.9625
194.5 10.921333129289238 0.918
196.5 10.921333129289238 0.9775
198.5 10.921333129289238 0.928
200.5 10.921333129289238 0.9430000000000001
202.5 10.921333129289238 0.958
204.5 10.921333129289238 0.9405
206.5 10.921333129289238 0.9405
208.5 10.921333129289238 0.9215
210.5 10.921333129289238 0.9445
212.5 10.921333129289238 0.882
214.5 10.921333129289238 0.9305000000000001
216.5 10.921333129289238 0.9345
218.5 10.921333129289238 0.957
220.5 10.921333129289238 0.9455
222.5 10.921333129289238 0.9804999999999999
224.5 10.921333129289238 0.929
226.5 10.921333129289238 0.9555
228.5 10.921333129289238 0.964
230.5 10.921333129289238 0.9075
232.5 10.921333129289238 0.9784999999999999
234.5 10.921333129289238 0.9445
236.5 10.921333129289238 0.979
238.5 10.921333129289238 0.962
240.5 10.921333129289238 0.9295
242.5 10.921333129289238 0.9375
244.5 10.921333129289238 0.9285000000000001
246.5 10.921333129289238 0.954
248.5 10.921333129289238 0.9535
250.5 10.921333129289238 0.9875
252.5 10.921333129289238 0.945
254.5 10.921333129289238 0.8785000000000001
256.5 10.921333129289238 0.933
258.5 10.921333129289238 0.934
260.5 10.921333129289238 0.9125000000000001
262.5 10.921333129289238 0.95
264.5 10.921333129289238 0.935
266.5 10.921333129289238 0.9255
268.5 10.921333129289238 0.909
270.5 10.921333129289238 0.9165000000000001
272.5 10.921333129289238 0.9135
274.5 10.921333129289238 0.8875
276.5 10.921333129289238 0.9515
278.5 10.921333129289238 0.9410000000000001
280.5 10.921333129289238 0.9570000000000001
282.5 10.921333129289238 0.952
284.5 10.921333129289238 0.9239999999999999
286.5 10.921333129289238 0.9065000000000001
288.5 10.921333129289238 0.9145000000000001
290.5 10.921333129289238 0.919
292.5 10.921333129289238 0.9015
294.5 10.921333129289238 0.97
296.5 10.921333129289238 0.932
298.5 10.921333129289238 0.911
300.5 10.921333129289238 0.898
302.5 10.921333129289238 0.9055
304.5 10.921333129289238 0.9325
306.5 10.921333129289238 0.9235
308.5 10.921333129289238 0.9299999999999999
310.5 10.921333129289238 0.9205000000000001
312.5 10.921333129289238 0.9035
314.5 10.921333129289238 0.893
316.5 10.921333129289238 0.9205000000000001
318.5 10.921333129289238 0.9295
320.5 10.921333129289238 0.956
322.5 10.921333129289238 0.995
324.5 10.921333129289238 0.9125
326.5 10.921333129289238 0.929
328.5 10.921333129289238 0.933
330.5 10.921333129289238 0.9155
332.5 10.921333129289238 0.868
334.5 10.921333129289238 0.954
336.5 10.921333129289238 0.9279999999999999
338.5 10.921333129289238 0.9585
340.5 10.921333129289238 0.9259999999999999
342.5 10.921333129289238 0.886
344.5 10.921333129289238 0.9285
346.5 10.921333129289238 0.9259999999999999
348.5 10.921333129289238 0.8965
350.5 10.921333129289238 0.93
352.5 10.921333129289238 0.9359999999999999
354.5 10.921333129289238 0.9604999999999999
356.5 10.921333129289238 0.942
358.5 10.921333129289238 0.904
360.5 10.921333129289238 0.9159999999999999
362.5 10.921333129289238 0.9125000000000001
364.5 10.921333129289238 0.9405
366.5 10.921333129289238 0.907
368.5 10.921333129289238 0.95
370.5 10.921333129289238 0.9615
372.5 10.921333129289238 0.9175
374.5 10.921333129289238 0.9055
376.5 10.921333129289238 0.8985000000000001
378.5 10.921333129289238 0.9159999999999999
380.5 10.921333129289238 0.8865000000000001
382.5 10.921333129289238 0.941
384.5 10.921333129289238 0.9225000000000001
386.5 10.921333129289238 0.9115
388.5 10.921333129289238 0.8545
390.5 10.921333129289238 0.944
392.5 10.921333129289238 0.9015
394.5 10.921333129289238 0.9115
396.5 10.921333129289238 0.9315
398.5 10.921333129289238 0.913
400.5 10.921333129289238 0.919
402.5 10.921333129289238 0.8955
404.5 10.921333129289238 0.9099999999999999
406.5 10.921333129289238 0.9704999999999999
408.5 10.921333129289238 0.9055
410.5 10.921333129289238 0.923
412.5 10.921333129289238 0.9195
414.5 10.921333129289238 0.8694999999999999
416.5 10.921333129289238 0.8825000000000001
418.5 10.921333129289238 0.917
420.5 10.921333129289238 0.879
422.5 10.921333129289238 0.9359999999999999
424.5 10.921333129289238 0.8965000000000001
426.5 10.921333129289238 0.9375
428.5 10.921333129289238 0.9039999999999999
430.5 10.921333129289238 0.9079999999999999
432.5 10.921333129289238 0.9005000000000001
434.5 10.921333129289238 0.9135
436.5 10.921333129289238 0.964
438.5 10.921333129289238 0.9095
440.5 10.921333129289238 0.941
442.5 10.921333129289238 0.931
444.5 10.921333129289238 0.915
446.5 10.921333129289238 0.9165
448.5 10.921333129289238 0.921
450.5 10.921333129289238 0.9395
452.5 10.921333129289238 0.9185000000000001
454.5 10.921333129289238 0.9415
456.5 10.921333129289238 0.937
458.5 10.921333129289238 0.9385
460.5 10.921333129289238 0.942
462.5 10.921333129289238 0.9395
464.5 10.921333129289238 0.9444999999999999
466.5 10.921333129289238 0.972
468.5 10.921333129289238 0.969
470.5 10.921333129289238 0.944
472.5 10.921333129289238 0.9355
474.5 10.921333129289238 0.9585
476.5 10.921333129289238 0.9365
478.5 10.921333129289238 0.9584999999999999
480.5 10.921333129289238 0.933
482.5 10.921333129289238 0.985
484.5 10.921333129289238 0.9315
486.5 10.921333129289238 0.9875
488.5 10.921333129289238 0.9610000000000001
490.5 10.921333129289238 0.9655
492.5 10.921333129289238 0.9695
494.5 10.921333129289238 0.915
496.5 10.921333129289238 0.8935
498.5 10.921333129289238 0.897
500.5 10.921333129289238 0.922
502.5 10.921333129289238 0.8474999999999999
504.5 10.921333129289238 0.8325
506.5 10.921333129289238 0.8240000000000001
508.5 10.921333129289238 0.7995000000000001
510.5 10.921333129289238 0.8145
512.0 10.921333129289238 0.816

2.5 11.4673997857537 0.758
4.5 11.4673997857537 0.7949999999999999
6.5 11.4673997857537 0.895
8.5 11.4673997857537 0.9315
10.5 11.4673997857537 0.9275
12.5 11.4673997857537 0.9359999999999999
14.5 11.4673997857537 0.909
16.5 11.4673997857537 0.9095
18.5 11.4673997857537 0.9235
20.5 11.4673997857537 0.9205000000000001
22.5 11.4673997857537 0.937
24.5 11.4673997857537 0.979
26.5 11.4673997857537 0.9635
28.5 11.4673997857537 0.9644999999999999
30.5 11.4673997857537 1.0
32.5 11.4673997857537 0.9245000000000001
34.5 11.4673997857537 0.9835
36.5 11.4673997857537 0.9764999999999999
38.5 11.4673997857537 0.9285000000000001
40.5 11.4673997857537 0.965
42.5 11.4673997857537 0.9219999999999999
44.5 11.4673997857537 0.956
46.5 11.4673997857537 0.963
48.5 11.4673997857537 0.995
50.5 11.4673997857537 0.923
52.5 11.4673997857537 0.9544999999999999
54.5 11.4673997857537 0.9345
56.5 11.4673997857537 0.94
58.5 11.4673997857537 0.9315
60.5 11.4673997857537 0.986
62.5 11.4673997857537 0.953
64.5 11.4673997857537 0.9495
66.5 11.4673997857537 0.938
68.5 11.4673997857537 0.974
70.5 11.4673997857537 0.9995
72.5 11.4673997857537 0.955
74.5 11.4673997857537 0.9635
76.5 11.4673997857537 0.959
78.5 11.4673997857537 0.98
80.5 11.4673997857537 0.973
82.5 11.4673997857537 0.9724999999999999
84.5 11.4673997857537 0.9755
86.5 11.4673997857537 0.9435
88.5 11.4673997857537 0.925
90.5 11.4673997857537 0.9530000000000001
92.5 11.4673997857537 0.938
94.5 11.4673997857537 0.923
96.5 11.4673997857537 0.9535
98.5 11.4673997857537 0.9575
100.5 11.4673997857537 0.9530000000000001
102.5 11.4673997857537 0.955
104.5 11.4673997857537 0.9530000000000001
106.5 11.4673997857537 0.9185000000000001
108.5 11.4673997857537 0.982
110.5 11.4673997857537 0.9165
112.5 11.4673997857537 0.9735
114.5 11.4673997857537 0.9405
116.5 11.4673997857537 0.9575
118.5 11.4673997857537 0.9695
120.5 11.4673997857537 0.947
122.5 11.4673997857537 0.9595
124.5 11.4673997857537 0.9155
126.5 11.4673997857537 0.967
128.5 11.4673997857537 0.9365000000000001
130.5 11.4673997857537 0.9285
132.5 11.4673997857537 0.9635
134.5 11.4673997857537 0.9275
136.5 11.4673997857537 0.942
138.5 11.4673997857537 0.904
140.5 11.4673997857537 0.94
142.5 11.4673997857537 0.9630000000000001
144.5 11.4673997857537 0.932
146.5 11.4673997857537 0.9530000000000001
148.5 11.4673997857537 0.9185
150.5 11.4673997857537 0.9584999999999999
152.5 11.4673997857537 0.908
154.5 11.4673997857537 0.9335
156.5 11.4673997857537 0.935
158.5 11.4673997857537 0.954
160.5 11.4673997857537 0.9510000000000001
162.5 11.4673997857537 0.877
164.5 11.4673997857537 0.901
166.5 11.4673997857537 0.9325
168.5 11.4673997857537 0.9510000000000001
170.5 11.4673997857537 0.94
172.5 11.4673997857537 0.979
174.5 11.4673997857537 0.9624999999999999
176.5 11.4673997857537 0.926
178.5 11.4673997857537 0.9410000000000001
180.5 11.4673997857537 0.9415
182.5 11.4673997857537 0.937
184.5 11.4673997857537 0.9135
186.5 11.4673997857537 0.9415
188.5 11.4673997857537 0.9455
190.5 11.4673997857537 0.9275
192.5 11.4673997857537 0.9470000000000001
194.5 11.4673997857537 0.9445
196.5 11.4673997857537 0.9470000000000001
198.5 11.4673997857537 0.9545
200.5 11.4673997857537 0.944
202.5 11.4673997857537 0.98
204.5 11.4673997857537 0.9079999999999999
206.5 11.4673997857537 0.885
208.5 11.4673997857537 0.921
210.5 11.4673997857537 0.9199999999999999
212.5 11.4673997857537 0.923
214.5 11.4673997857537 0.9225000000000001
216.5 11.4673997857537 0.9005
218.5 11.4673997857537 0.957
220.5 11.4673997857537 0.943
222.5 11.4673997857537 0.9205000000000001
224.5 11.4673997857537 0.9325
226.5 11.4673997857537 0.9265000000000001
228.5 11.4673997857537 0.9415
230.5 11.4673997857537 0.9435
232.5 11.4673997857537 0.979
234.5 11.4673997857537 0.9535
236.5 11.4673997857537 0.9535
238.5 11.4673997857537 0.8875
240.5 11.4673997857537 0.9385
242.5 11.4673997857537 0.973
244.5 11.4673997857537 0.9105
246.5 11.4673997857537 0.9555
248.5 11.4673997857537 0.959
250.5 11.4673997857537 0.944
252.5 11.4673997857537 0.9445
254.5 11.4673997857537 0.9664999999999999
256.5 11.4673997857537 0.956
258.5 11.4673997857537 0.94
260.5 11.4673997857537 0.9279999999999999
262.5 11.4673997857537 0.8955
264.5 11.4673997857537 0.9325
266.5 11.4673997857537 0.9515
268.5 11.4673997857537 0.9504999999999999
270.5 11.4673997857537 0.9475
272.5 11.4673997857537 0.933
274.5 11.4673997857537 0.9185
276.5 11.4673997857537 0.925
278.5 11.4673997857537 0.914
280.5 11.4673997857537 0.9390000000000001
282.5 11.4673997857537 0.9555
284.5 11.4673997857537 0.9105000000000001
286.5 11.4673997857537 0.9435
288.5 11.4673997857537 0.8805000000000001
290.5 11.4673997857537 0.9075
292.5 11.4673997857537 0.9365
294.5 11.4673997857537 0.9135
296.5 11.4673997857537 0.9295
298.5 11.4673997857537 0.9279999999999999
300.5 11.4673997857537 0.9275
302.5 11.4673997857537 0.905
304.5 11.4673997857537 0.965
306.5 11.4673997857537 0.935
308.5 11.4673997857537 0.9259999999999999
310.5 11.4673997857537 0.94
312.5 11.4673997857537 0.9235
314.5 11.4673997857537 0.9175
316.5 11.4673997857537 0.9005
318.5 11.4673997857537 0.927
320.5 11.4673997857537 0.877
322.5 11.4673997857537 0.942
324.5 11.4673997857537 0.938
326.5 11.4673997857537 0.916
328.5 11.4673997857537 0.906
330.5 11.4673997857537 0.922
332.5 11.4673997857537 0.9115
334.5 11.4673997857537 0.929
336.5 11.4673997857537 0.9279999999999999
338.5 11.4673997857537 0.9165000000000001
340.5 11.4673997857537 0.922
342.5 11.4673997857537 0.9
344.5 11.4673997857537 0.955
346.5 11.4673997857537 0.9095
348.5 11.4673997857537 0.893
350.5 11.4673997857537 0.944
352.5 11.4673997857537 0.886
354.5 11.4673997857537 0.9179999999999999
356.5 11.4673997857537 0.9205000000000001
358.5 11.4673997857537 0.9355
360.5 11.4673997857537 0.904
362.5 11.4673997857537 0.88
364.5 11.4673997857537 0.952
366.5 11.4673997857537 0.9195
368.5 11.4673997857537 0.938
370.5 11.4673997857537 0.9430000000000001
372.5 11.4673997857537 0.9315
374.5 11.4673997857537 0.907
376.5 11.4673997857537 0.927
378.5 11.4673997857537 0.919
380.5 11.4673997857537 0.929
382.5 11.4673997857537 0.9259999999999999
384.5 11.4673997857537 0.918
386.5 11.4673997857537 0.898
388.5 11.4673997857537 0.881
390.5 11.4673997857537 0.9095
392.5 11.4673997857537 0.898
394.5 11.4673997857537 0.905
396.5 11.4673997857537 0.897
398.5 11.4673997857537 0.9285000000000001
400.5 11.4673997857537 0.9035
402.5 11.4673997857537 0.9185
404.5 11.4673997857537 0.91
406.5 11.4673997857537 0.889
408.5 11.4673997857537 0.8725
410.5 11.4673997857537 0.9075
412.5 11.4673997857537 0.911
414.5 11.4673997857537 0.8925000000000001
416.5 11.4673997857537 0.8885000000000001
418.5 11.4673997857537 0.8705
420.5 11.4673997857537 0.872
422.5 11.4673997857537 0.8985000000000001
424.5 11.4673997857537 0.8985000000000001
426.5 11.4673997857537 0.915
428.5 11.4673997857537 0.8979999999999999
430.5 11.4673997857537 0.916
432.5 11.4673997857537 0.912
434.5 11.4673997857537 0.8805
436.5 11.4673997857537 0.949
438.5 11.4673997857537 0.9255
440.5 11.4673997857537 0.915
442.5 11.4673997857537 0.9045000000000001
444.5 11.4673997857537 0.9359999999999999
446.5 11.4673997857537 0.937
448.5 11.4673997857537 0.9525
450.5 11.4673997857537 0.9465
452.5 11.4673997857537 0.91
454.5 11.4673997857537 0.946
456.5 11.4673997857537 0.91
458.5 11.4673997857537 0.9205
460.5 11.4673997857537 0.973
462.5 11.4673997857537 0.8965000000000001
464.5 11.4673997857537 0.942
466.5 11.4673997857537 0.969
468.5 11.4673997857537 0.943
470.5 11.4673997857537 0.9065000000000001
472.5 11.4673997857537 0.9864999999999999
474.5 11.4673997857537 0.9784999999999999
476.5 11.4673997857537 0.9530000000000001
478.5 11.4673997857537 0.9684999999999999
480.5 11.4673997857537 0.912
482.5 11.4673997857537 0.9565
484.5 11.4673997857537 1.0
486.5 11.4673997857537 0.98
488.5 11.4673997857537 0.9530000000000001
490.5 11.4673997857537 0.9664999999999999
492.5 11.4673997857537 0.983
494.5 11.4673997857537 0.933
496.5 11.4673997857537 0.899
498.5 11.4673997857537 0.9345
500.5 11.4673997857537 0.8785000000000001
502.5 11.4673997857537 0.8654999999999999
504.5 11.4673997857537 0.8454999999999999
506.5 11.4673997857537 0.856
508.5 11.4673997857537 0.826
510.5 11.4673997857537 0.825
512.0 11.4673997857537 0.9

2.5 12.040769775041387 0.812
4.5 12.040769775041387 0.8445
6.5 12.040769775041387 0.8955
8.5 12.040769775041387 0.9475
10.5 12.040769775041387 0.906
12.5 12.040769775041387 0.9279999999999999
14.5 12.040769775041387 0.9305
16.5 12.040769775041387 0.898
18.5 12.040769775041387 0.952
20.5 12.040769775041387 0.9205000000000001
22.5 12.040769775041387 0.954
24.5 12.040769775041387 0.978
26.5 12.040769775041387 0.9724999999999999
28.5 12.040769775041387 0.993
30.5 12.040769775041387 0.9155
32.5 12.040769775041387 0.9935
34.5 12.040769775041387 0.961
36.5 12.040769775041387 0.994
38.5 12.040769775041387 0.9764999999999999
40.5 12.040769775041387 0.9535
42.5 12.040769775041387 0.9365
44.5 12.040769775041387 0.967
46.5 12.040769775041387 1.0
48.5 12.040769775041387 0.982
50.5 12.040769775041387 0.938
52.5 12.040769775041387 0.9475
54.5 12.040769775041387 0.9525
56.5 12.040769775041387 0.9625
58.5 12.040769775041387 0.97
60.5 12.040769775041387 0.9445
62.5 12.040769775041387 0.9425
64.5 12.040769775041387 0.9565
66.5 12.040769775041387 0.9704999999999999
68.5 12.040769775041387 0.9105000000000001
70.5 12.040769775041387 0.9445
72.5 12.040769775041387 0.993
74.5 12.040769775041387 0.9505
76.5 12.040769775041387 0.966
78.5 12.040769775041387 0.9715
80.5 12.040769775041387 0.9735
82.5 12.040769775041387 0.985
84.5 12.040769775041387 0.9715
86.5 12.040769775041387 0.921
88.5 12.040769775041387 0.9345
90.5 12.040769775041387 0.976
92.5 12.040769775041387 0.9550000000000001
94.5 12.040769775041387 0.9425
96.5 12.040769775041387 0.9555
98.5 12.040769775041387 0.9315
100.5 12.040769775041387 0.942
102.5 12.040769775041387 0.947
104.5 12.040769775041387 0.9175
106.5 12.040769775041387 0.9215
108.5 12.040769775041387 0.9510000000000001
110.5 12.040769775041387 0.907
112.5 12.040769775041387 0.912
114.5 12.040769775041387 0.945
116.5 12.040769775041387 0.9455
118.5 12.040769775041387 0.9355
120.5 12.040769775041387 0.9544999999999999
122.5 12.040769775041387 0.9159999999999999
124.5 12.040769775041387 0.9345
126.5 12.040769775041387 0.971
128.5 12.040769775041387 0.903
130.5 12.040769775041387 0.933
132.5 12.040769775041387 0.9275
134.5 12.040769775041387 0.9265
136.5 12.040769775041387 0.962
138.5 12.040769775041387 0.908
140.5 12.040769775041387 0.9775
142.5 12.040769775041387 0.95
144.5 12.040769775041387 0.9285
146.5 12.040769775041387 0.9045000000000001
148.5 12.040769775041387 0.9450000000000001
150.5 12.040769775041387 0.9385
152.5 12.040769775041387 0.897
154.5 12.040769775041387 0.946
156.5 12.040769775041387 0.9425
158.5 12.040769775041387 0.9410000000000001
160.5 12.040769775041387 0.907
162.5 12.040769775041387 0.9285000000000001
164.5 12.040769775041387 0.9650000000000001
166.5 12.040769775041387 0.9235
168.5 12.040769775041387 0.9295
170.5 12.040769775041387 0.931
172.5 12.040769775041387 0.968
174.5 12.040769775041387 0.9335
176.5 12.040769775041387 0.9644999999999999
178.5 12.040769775041387 0.929
180.5 12.040769775041387 0.9510000000000001
182.5 12.040769775041387 0.9275
184.5 12.040769775041387 0.921
186.5 12.040769775041387 0.9515
188.5 12.040769775041387 0.911
190.5 12.040769775041387 0.921
192.5 12.040769775041387 0.9635
194.5 12.040769775041387 0.9235
196.5 12.040769775041387 0.921
198.5 12.040769775041387 0.921
200.5 12.040769775041387 0.967
202.5 12.040769775041387 0.9470000000000001
204.5 12.040769775041387 0.9410000000000001
206.5 12.040769775041387 0.9235
208.5 12.040769775041387 0.917
210.5 12.040769775041387 0.9485
212.5 12.040769775041387 0.9435
214.5 12.040769775041387 0.9464999999999999
216.5 12.040769775041387 0.9605
218.5 12.040769775041387 0.964
220.5 12.040769775041387 0.907
222.5 12.040769775041387 0.978
224.5 12.040769775041387 0.968
226.5 12.040769775041387 0.9375
228.5 12.040769775041387 0.933
230.5 12.040769775041387 0.9135
232.5 12.040769775041387 0.9119999999999999
234.5 12.040769775041387 0.9279999999999999
236.5 12.040769775041387 0.9570000000000001
238.5 12.040769775041387 0.927
240.5 12.040769775041387 0.884
242.5 12.040769775041387 0.9165
244.5 12.040769775041387 0.9195
246.5 12.040769775041387 0.893
248.5 12.040769775041387 0.9285
250.5 12.040769775041387 0.9390000000000001
252.5 12.040769775041387 0.9335
254.5 12.040769775041387 0.9195
256.5 12.040769775041387 0.937
258.5 12.040769775041387 0.9139999999999999
260.5 12.040769775041387 0.957
262.5 12.040769775041387 0.906
264.5 12.040769775041387 0.9235
266.5 12.040769775041387 0.9390000000000001
268.5 12.040769775041387 0.9335
270.5 12.040769775041387 0.9285000000000001
272.5 12.040769775041387 0.8955
274.5 12.040769775041387 0.9515
276.5 12.040769775041387 0.938
278.5 12.040769775041387 0.8795
280.5 12.040769775041387 0.852
282.5 12.040769775041387 0.9684999999999999
284.5 12.040769775041387 0.922
286.5 12.040769775041387 0.97
288.5 12.040769775041387 0.893
290.5 12.040769775041387 0.904
292.5 12.040769775041387 0.931
294.5 12.040769775041387 0.9105000000000001
296.5 12.040769775041387 0.9105000000000001
298.5 12.040769775041387 0.9235
300.5 12.040769775041387 0.9335
302.5 12.040769775041387 0.8755
304.5 12.040769775041387 0.9335
306.5 12.040769775041387 0.935
308.5 12.040769775041387 0.9055
310.5 12.040769775041387 0.889
312.5 12.040769775041387 0.8625
314.5 12.040769775041387 0.9125000000000001
316.5 12.040769775041387 0.9219999999999999
318.5 12.040769775041387 0.9279999999999999
320.5 12.040769775041387 0.889
322.5 12.040769775041387 0.9359999999999999
324.5 12.040769775041387 0.9125000000000001
326.5 12.040769775041387 0.9005000000000001
328.5 12.040769775041387 0.9045000000000001
330.5 12.040769775041387 0.8995
332.5 12.040769775041387 0.8594999999999999
334.5 12.040769775041387 0.8945000000000001
336.5 12.040769775041387 0.8725
338.5 12.040769775041387 0.914
340.5 12.040769775041387 0.9005000000000001
342.5 12.040769775041387 0.9505
344.5 12.040769775041387 0.9724999999999999
346.5 12.040769775041387 0.917
348.5 12.040769775041387 0.8965000000000001
350.5 12.040769775041387 0.9245000000000001
352.5 12.040769775041387 0.9405
354.5 12.040769775041387 0.9465
356.5 12.040769775041387 0.931
358.5 12.040769775041387 0.9075
360.5 12.040769775041387 0.8995
362.5 12.040769775041387 0.8705
364.5 12.040769775041387 0.9165000000000001
366.5 12.040769775041387 0.9410000000000001
368.5 12.040769775041387 0.919
370.5 12.040769775041387 0.877
372.5 12.040769775041387 0.904
374.5 12.040769775041387 0.899
376.5 12.040769775041387 0.9095
378.5 12.040769775041387 0.9450000000000001
380.5 12.040769775041387 0.8945000000000001
382.5 12.040769775041387 0.9285
384.5 12.040769775041387 0.963
386.5 12.040769775041387 0.9015
388.5 12.040769775041387 0.8694999999999999
390.5 12.040769775041387 0.905
392.5 12.040769775041387 0.8915
394.5 12.040769775041387 0.893
396.5 12.040769775041387 0.905
398.5 12.040769775041387 0.879
400.5 12.040769775041387 0.88
402.5 12.040769775041387 0.8685
404.5 12.040769775041387 0.9259999999999999
406.5 12.040769775041387 0.925
408.5 12.040769775041387 0.913
410.5 12.040769775041387 0.901
412.5 12.040769775041387 0.888
414.5 12.040769775041387 0.846
416.5 12.040769775041387 0.9455
418.5 12.040769775041387 0.855
420.5 12.040769775041387 0.8775
422.5 12.040769775041387 0.909
424.5 12.040769775041387 0.8875
426.5 12.040769775041387 0.9165000000000001
428.5 12.040769775041387 0.852
430.5 12.040769775041387 0.891
432.5 12.040769775041387 0.94
434.5 12.040769775041387 0.9205
436.5 12.040769775041387 0.925
438.5 12.040769775041387 0.9325
440.5 12.040769775041387 0.9205
442.5 12.040769775041387 0.9115
444.5 12.040769775041387 0.9375
446.5 12.040769775041387 0.91
448.5 12.040769775041387 0.921
450.5 12.040769775041387 0.902
452.5 12.040769775041387 0.902
454.5 12.040769775041387 0.9185
456.5 12.040769775041387 0.9235
458.5 12.040769775041387 0.898
460.5 12.040769775041387 0.9385
462.5 12.040769775041387 0.883
464.5 12.040769775041387 0.9415
466.5 12.040769775041387 0.9530000000000001
468.5 12.040769775041387 0.926
470.5 12.040769775041387 0.918
472.5 12.040769775041387 0.974
474.5 12.040769775041387 0.917
476.5 12.040769775041387 0.9145000000000001
478.5 12.040769775041387 0.9455
480.5 12.040769775041387 0.933
482.5 12.040769775041387 0.9615
484.5 12.040769775041387 0.9199999999999999
486.5 12.040769775041387 0.948
488.5 12.040769775041387 0.9635
490.5 12.040769775041387 0.9735
492.5 12.040769775041387 0.947
494.5 12.040769775041387 0.9784999999999999
496.5 12.040769775041387 0.9295
498.5 12.040769775041387 0.9315
500.5 12.040769775041387 0.9555
502.5 12.040769775041387 0.887
504.5 12.040769775041387 0.9065000000000001
506.5 12.040769775041387 0.9025
508.5 12.040769775041387 0.8605
510.5 12.040769775041387 0.8420000000000001
512.0 12.040769775041387 0.833

2.5 12.642808263793455 0.8140000000000001
4.5 12.642808263793455 0.878
6.5 12.642808263793455 0.8985000000000001
8.5 12.642808263793455 0.9255
10.5 12.642808263793455 0.9504999999999999
12.5 12.642808263793455 0.946
14.5 12.642808263793455 0.9784999999999999
16.5 12.642808263793455 0.9125000000000001
18.5 12.642808263793455 0.974
20.5 12.642808263793455 0.971
22.5 12.642808263793455 0.9390000000000001
24.5 12.642808263793455 0.9824999999999999
26.5 12.642808263793455 0.949
28.5 12.642808263793455 0.9635
30.5 12.642808263793455 0.9175
32.5 12.642808263793455 0.9505
34.5 12.642808263793455 0.9430000000000001
36.5 12.642808263793455 0.961
38.5 12.642808263793455 0.9875
40.5 12.642808263793455 0.923
42.5 12.642808263793455 0.9265
44.5 12.642808263793455 1.0
46.5 12.642808263793455 0.9844999999999999
48.5 12.642808263793455 0.958
50.5 12.642808263793455 0.931
52.5 12.642808263793455 0.9464999999999999
54.5 12.642808263793455 0.99
56.5 12.642808263793455 0.9664999999999999
58.5 12.642808263793455 0.9055
60.5 12.642808263793455 0.9735
62.5 12.642808263793455 0.9410000000000001
64.5 12.642808263793455 0.9644999999999999
66.5 12.642808263793455 0.9550000000000001
68.5 12.642808263793455 0.9215
70.5 12.642808263793455 0.929
72.5 12.642808263793455 0.9575
74.5 12.642808263793455 0.9245
76.5 12.642808263793455 0.9704999999999999
78.5 12.642808263793455 0.9624999999999999
80.5 12.642808263793455 0.9325
82.5 12.642808263793455 0.948
84.5 12.642808263793455 0.9644999999999999
86.5 12.642808263793455 0.9145
88.5 12.642808263793455 0.9385
90.5 12.642808263793455 0.9584999999999999
92.5 12.642808263793455 0.9355
94.5 12.642808263793455 0.9335
96.5 12.642808263793455 0.9075
98.5 12.642808263793455 0.9504999999999999
100.5 12.642808263793455 0.9415
102.5 12.642808263793455 0.9239999999999999
104.5 12.642808263793455 0.892
106.5 12.642808263793455 0.905
108.5 12.642808263793455 0.9515
110.5 12.642808263793455 0.9065
112.5 12.642808263793455 0.927
114.5 12.642808263793455 0.8999999999999999
116.5 12.642808263793455 0.967
118.5 12.642808263793455 0.935
120.5 12.642808263793455 0.9325000000000001
122.5 12.642808263793455 0.9435
124.5 12.642808263793455 0.942
126.5 12.642808263793455 0.9624999999999999
128.5 12.642808263793455 0.915
130.5 12.642808263793455 0.9095
132.5 12.642808263793455 0.8905000000000001
134.5 12.642808263793455 0.9635
136.5 12.642808263793455 0.931
138.5 12.642808263793455 0.9125
140.5 12.642808263793455 0.915
142.5 12.642808263793455 0.9299999999999999
144.5 12.642808263793455 0.9584999999999999
146.5 12.642808263793455 0.886
148.5 12.642808263793455 0.9515
150.5 12.642808263793455 0.9195
152.5 12.642808263793455 0.9205000000000001
154.5 12.642808263793455 0.932
156.5 12.642808263793455 0.923
158.5 12.642808263793455 0.9425
160.5 12.642808263793455 0.935
162.5 12.642808263793455 0.9225
164.5 12.642808263793455 0.9555
166.5 12.642808263793455 0.9285000000000001
168.5 12.642808263793455 0.9055
170.5 12.642808263793455 0.9305
172.5 12.642808263793455 0.9175
174.5 12.642808263793455 0.966
176.5 12.642808263793455 0.9195
178.5 12.642808263793455 0.9099999999999999
180.5 12.642808263793455 0.9355
182.5 12.642808263793455 0.925
184.5 12.642808263793455 0.9099999999999999
186.5 12.642808263793455 0.9365
188.5 12.642808263793455 0.8945000000000001
190.5 12.642808263793455 0.9345000000000001
192.5 12.642808263793455 0.9139999999999999
194.5 12.642808263793455 0.886
196.5 12.642808263793455 0.8845000000000001
198.5 12.642808263793455 0.9295
200.5 12.642808263793455 0.9430000000000001
202.5 12.642808263793455 0.9259999999999999
204.5 12.642808263793455 0.9259999999999999
206.5 12.642808263793455 0.915
208.5 12.642808263793455 0.9085000000000001
210.5 12.642808263793455 0.896
212.5 12.642808263793455 0.8795
214.5 12.642808263793455 0.8935
216.5 12.642808263793455 0.9239999999999999
218.5 12.642808263793455 0.901
220.5 12.642808263793455 0.9199999999999999
222.5 12.642808263793455 0.9575
224.5 12.642808263793455 0.9515
226.5 12.642808263793455 0.9015
228.5 12.642808263793455 0.9490000000000001
230.5 12.642808263793455 0.9335
232.5 12.642808263793455 0.9245000000000001
234.5 12.642808263793455 0.898
236.5 12.642808263793455 0.934
238.5 12.642808263793455 0.9205000000000001
240.5 12.642808263793455 0.892
242.5 12.642808263793455 0.903
244.5 12.642808263793455 0.9225
246.5 12.642808263793455 0.915
248.5 12.642808263793455 0.8965
250.5 12.642808263793455 0.892
252.5 12.642808263793455 0.9285
254.5 12.642808263793455 0.909
256.5 12.642808263793455 0.88
258.5 12.642808263793455 0.884
260.5 12.642808263793455 0.923
262.5 12.642808263793455 0.9095
264.5 12.642808263793455 0.9125000000000001
266.5 12.642808263793455 0.9390000000000001
268.5 12.642808263793455 0.8985000000000001
270.5 12.642808263793455 0.9359999999999999
272.5 12.642808263793455 0.895
274.5 12.642808263793455 0.8645
276.5 12.642808263793455 0.9359999999999999
278.5 12.642808263793455 0.94
280.5 12.642808263793455 0.899
282.5 12.642808263793455 0.927
284.5 12.642808263793455 0.8665
286.5 12.642808263793455 0.86
288.5 12.642808263793455 0.892
290.5 12.642808263793455 0.9075
292.5 12.642808263793455 0.885
294.5 12.642808263793455 0.9325
296.5 12.642808263793455 0.9415
298.5 12.642808263793455 0.9319999999999999
300.5 12.642808263793455 0.8945000000000001
302.5 12.642808263793455 0.9199999999999999
304.5 12.642808263793455 0.9225
306.5 12.642808263793455 0.8995
308.5 12.642808263793455 0.9285000000000001
310.5 12.642808263793455 0.9279999999999999
312.5 12.642808263793455 0.885
314.5 12.642808263793455 0.914
316.5 12.642808263793455 0.8955
318.5 12.642808263793455 0.8885000000000001
320.5 12.642808263793455 0.8725
322.5 12.642808263793455 0.921
324.5 12.642808263793455 0.931
326.5 12.642808263793455 0.906
328.5 12.642808263793455 0.925
330.5 12.642808263793455 0.8785000000000001
332.5 12.642808263793455 0.861
334.5 12.642808263793455 0.9345
336.5 12.642808263793455 0.931
338.5 12.642808263793455 0.9275
340.5 12.642808263793455 0.9245
342.5 12.642808263793455 0.9105000000000001
344.5 12.642808263793455 0.8865000000000001
346.5 12.642808263793455 0.883
348.5 12.642808263793455 0.886
350.5 12.642808263793455 0.913
352.5 12.642808263793455 0.935
354.5 12.642808263793455 0.893
356.5 12.642808263793455 0.8815
358.5 12.642808263793455 0.8674999999999999
360.5 12.642808263793455 0.9295
362.5 12.642808263793455 0.8805000000000001
364.5 12.642808263793455 0.8845000000000001
366.5 12.642808263793455 0.8815
368.5 12.642808263793455 0.8845000000000001
370.5 12.642808263793455 0.9345
372.5 12.642808263793455 0.908
374.5 12.642808263793455 0.9055
376.5 12.642808263793455 0.911
378.5 12.642808263793455 0.9135
380.5 12.642808263793455 0.9275
382.5 12.642808263793455 0.893
384.5 12.642808263793455 0.91
386.5 12.642808263793455 0.89
388.5 12.642808263793455 0.8785000000000001
390.5 12.642808263793455 0.8825000000000001
392.5 12.642808263793455 0.9325000000000001
394.5 12.642808263793455 0.8895
396.5 12.642808263793455 0.8885000000000001
398.5 12.642808263793455 0.888
400.5 12.642808263793455 0.8955
402.5 12.642808263793455 0.885
404.5 12.642808263793455 0.903
406.5 12.642808263793455 0.9205
408.5 12.642808263793455 0.8465
410.5 12.642808263793455 0.8855
412.5 12.642808263793455 0.898
414.5 12.642808263793455 0.8825000000000001
416.5 12.642808263793455 0.902
418.5 12.642808263793455 0.892
420.5 12.642808263793455 0.8354999999999999
422.5 12.642808263793455 0.9185
424.5 12.642808263793455 0.8614999999999999
426.5 12.642808263793455 0.912
428.5 12.642808263793455 0.879
430.5 12.642808263793455 0.872
432.5 12.642808263793455 0.9465
434.5 12.642808263793455 0.8734999999999999
436.5 12.642808263793455 0.892
438.5 12.642808263793455 0.9035
440.5 12.642808263793455 0.909
442.5 12.642808263793455 0.913
444.5 12.642808263793455 0.92
446.5 12.642808263793455 0.896
448.5 12.642808263793455 0.909
450.5 12.642808263793455 0.931
452.5 12.642808263793455 0.887
454.5 12.642808263793455 0.898
456.5 12.642808263793455 0.9015
458.5 12.642808263793455 0.8674999999999999
460.5 12.642808263793455 0.925
462.5 12.642808263793455 0.895
464.5 12.642808263793455 0.9175
466.5 12.642808263793455 0.889
468.5 12.642808263793455 0.9055
470.5 12.642808263793455 0.9299999999999999
472.5 12.642808263793455 0.9365
474.5 12.642808263793455 0.91
476.5 12.642808263793455 0.8875
478.5 12.642808263793455 0.9435
480.5 12.642808263793455 0.9584999999999999
482.5 12.642808263793455 0.935
484.5 12.642808263793455 0.9395
486.5 12.642808263793455 0.9655
488.5 12.642808263793455 0.926
490.5 12.642808263793455 0.9884999999999999
492.5 12.642808263793455 0.9624999999999999
494.5 12.642808263793455 0.9595
496.5 12.642808263793455 0.951
498.5 12.642808263793455 0.9445
500.5 12.642808263793455 0.9355
502.5 12.642808263793455 0.907
504.5 12.642808263793455 0.8965000000000001
506.5 12.642808263793455 0.8835
508.5 12.642808263793455 0.871
510.5 12.642808263793455 0.883
512.0 12.642808263793455 0.842

2.5 13.27494867698313 0.871
4.5 13.27494867698313 0.8645
6.5 13.27494867698313 0.917
8.5 13.27494867698313 0.931
10.5 13.27494867698313 0.9425
12.5 13.27494867698313 0.958
14.5 13.27494867698313 0.99
16.5 13.27494867698313 0.9570000000000001
18.5 13.27494867698313 0.9744999999999999
20.5 13.27494867698313 0.9635
22.5 13.27494867698313 0.9695
24.5 13.27494867698313 0.995
26.5 13.27494867698313 0.9510000000000001
28.5 13.27494867698313 0.98
30.5 13.27494867698313 0.904
32.5 13.27494867698313 0.9430000000000001
34.5 13.27494867698313 0.9645
36.5 13.27494867698313 0.942
38.5 13.27494867698313 0.9535
40.5 13.27494867698313 0.9570000000000001
42.5 13.27494867698313 0.974
44.5 13.27494867698313 0.9565
46.5 13.27494867698313 0.9390000000000001
48.5 13.27494867698313 0.9764999999999999
50.5 13.27494867698313 0.9755
52.5 13.27494867698313 1.0
54.5 13.27494867698313 0.9315
56.5 13.27494867698313 0.9410000000000001
58.5 13.27494867698313 0.9365
60.5 13.27494867698313 0.9544999999999999
62.5 13.27494867698313 0.957
64.5 13.27494867698313 0.9955
66.5 13.27494867698313 0.935
68.5 13.27494867698313 0.9035
70.5 13.27494867698313 0.9584999999999999
72.5 13.27494867698313 0.9430000000000001
74.5 13.27494867698313 0.956
76.5 13.27494867698313 0.958
78.5 13.27494867698313 0.9470000000000001
80.5 13.27494867698313 0.9185000000000001
82.5 13.27494867698313 0.9339999999999999
84.5 13.27494867698313 0.9684999999999999
86.5 13.27494867698313 0.9450000000000001
88.5 13.27494867698313 0.911
90.5 13.27494867698313 0.9575
92.5 13.27494867698313 0.9165000000000001
94.5 13.27494867698313 0.954
96.5 13.27494867698313 0.933
98.5 13.27494867698313 0.9215
100.5 13.27494867698313 0.9179999999999999
102.5 13.27494867698313 0.9085000000000001
104.5 13.27494867698313 0.922
106.5 13.27494867698313 0.9265
108.5 13.27494867698313 0.9275
110.5 13.27494867698313 0.903
112.5 13.27494867698313 0.9415
114.5 13.27494867698313 0.946
116.5 13.27494867698313 0.9410000000000001
118.5 13.27494867698313 0.902
120.5 13.27494867698313 0.897
122.5 13.27494867698313 0.9415
124.5 13.27494867698313 0.9105000000000001
126.5 13.27494867698313 0.9239999999999999
128.5 13.27494867698313 0.919
130.5 13.27494867698313 0.8845000000000001
132.5 13.27494867698313 0.902
134.5 13.27494867698313 0.9385
136.5 13.27494867698313 0.9199999999999999
138.5 13.27494867698313 0.9265000000000001
140.5 13.27494867698313 0.869
142.5 13.27494867698313 0.9245000000000001
144.5 13.27494867698313 0.924
146.5 13.27494867698313 0.9055
148.5 13.27494867698313 0.9035
150.5 13.27494867698313 0.893
152.5 13.27494867698313 0.8765000000000001
154.5 13.27494867698313 0.9510000000000001
156.5 13.27494867698313 0.9265
158.5 13.27494867698313 0.8825000000000001
160.5 13.27494867698313 0.9159999999999999
162.5 13.27494867698313 0.8765000000000001
164.5 13.27494867698313 0.9175
166.5 13.27494867698313 0.9165000000000001
168.5 13.27494867698313 0.9455
170.5 13.27494867698313 0.9119999999999999
172.5 13.27494867698313 0.958
174.5 13.27494867698313 0.9195
176.5 13.27494867698313 0.911
178.5 13.27494867698313 0.918
180.5 13.27494867698313 0.922
182.5 13.27494867698313 0.9199999999999999
184.5 13.27494867698313 0.9065
186.5 13.27494867698313 0.953
188.5 13.27494867698313 0.879
190.5 13.27494867698313 0.881
192.5 13.27494867698313 0.92
194.5 13.27494867698313 0.8865000000000001
196.5 13.27494867698313 0.9515
198.5 13.27494867698313 0.895
200.5 13.27494867698313 0.905
202.5 13.27494867698313 0.9245000000000001
204.5 13.27494867698313 0.881
206.5 13.27494867698313 0.8895
208.5 13.27494867698313 0.9465
210.5 13.27494867698313 0.927
212.5 13.27494867698313 0.882
214.5 13.27494867698313 0.909
216.5 13.27494867698313 0.9155
218.5 13.27494867698313 0.9205
220.5 13.27494867698313 0.8905000000000001
222.5 13.27494867698313 0.9495
224.5 13.27494867698313 0.9239999999999999
226.5 13.27494867698313 0.8965000000000001
228.5 13.27494867698313 0.9390000000000001
230.5 13.27494867698313 0.9105000000000001
232.5 13.27494867698313 0.935
234.5 13.27494867698313 0.903
236.5 13.27494867698313 0.9185
238.5 13.27494867698313 0.9035
240.5 13.27494867698313 0.8975
242.5 13.27494867698313 0.9665
244.5 13.27494867698313 0.8995
246.5 13.27494867698313 0.8815
248.5 13.27494867698313 0.879
250.5 13.27494867698313 0.9255
252.5 13.27494867698313 0.9305
254.5 13.27494867698313 0.914
256.5 13.27494867698313 0.919
258.5 13.27494867698313 0.918
260.5 13.27494867698313 0.9005000000000001
262.5 13.27494867698313 0.9445
264.5 13.27494867698313 0.86
266.5 13.27494867698313 0.9005000000000001
268.5 13.27494867698313 0.898
270.5 13.27494867698313 0.8865000000000001
272.5 13.27494867698313 0.909
274.5 13.27494867698313 0.908
276.5 13.27494867698313 0.948
278.5 13.27494867698313 0.876
280.5 13.27494867698313 0.883
282.5 13.27494867698313 0.909
284.5 13.27494867698313 0.8905000000000001
286.5 13.27494867698313 0.9245000000000001
288.5 13.27494867698313 0.8665
290.5 13.27494867698313 0.887
292.5 13.27494867698313 0.8995
294.5 13.27494867698313 0.8795
296.5 13.27494867698313 0.945
298.5 13.27494867698313 0.8925000000000001
300.5 13.27494867698313 0.895
302.5 13.27494867698313 0.8505
304.5 13.27494867698313 0.885
306.5 13.27494867698313 0.901
308.5 13.27494867698313 0.929
310.5 13.27494867698313 0.923
312.5 13.27494867698313 0.9079999999999999
314.5 13.27494867698313 0.9219999999999999
316.5 13.27494867698313 0.9065
318.5 13.27494867698313 0.909
320.5 13.27494867698313 0.898
322.5 13.27494867698313 0.8965
324.5 13.27494867698313 0.931
326.5 13.27494867698313 0.8945000000000001
328.5 13.27494867698313 0.888
330.5 13.27494867698313 0.8895
332.5 13.27494867698313 0.886
334.5 13.27494867698313 0.9485
336.5 13.27494867698313 0.9385
338.5 13.27494867698313 0.898
340.5 13.27494867698313 0.9025000000000001
342.5 13.27494867698313 0.8955
344.5 13.27494867698313 0.8965000000000001
346.5 13.27494867698313 0.916
348.5 13.27494867698313 0.9339999999999999
350.5 13.27494867698313 0.9245000000000001
352.5 13.27494867698313 0.9575
354.5 13.27494867698313 0.8935
356.5 13.27494867698313 0.881
358.5 13.27494867698313 0.872
360.5 13.27494867698313 0.9175
362.5 13.27494867698313 0.85
364.5 13.27494867698313 0.9135
366.5 13.27494867698313 0.925
368.5 13.27494867698313 0.8875
370.5 13.27494867698313 0.912
372.5 13.27494867698313 0.8845000000000001
374.5 13.27494867698313 0.904
376.5 13.27494867698313 0.8815
378.5 13.27494867698313 0.8765000000000001
380.5 13.27494867698313 0.897
382.5 13.27494867698313 0.9165
384.5 13.27494867698313 0.9135
386.5 13.27494867698313 0.91
388.5 13.27494867698313 0.868
390.5 13.27494867698313 0.9055
392.5 13.27494867698313 0.868
394.5 13.27494867698313 0.8815
396.5 13.27494867698313 0.872
398.5 13.27494867698313 0.887
400.5 13.27494867698313 0.8899999999999999
402.5 13.27494867698313 0.8594999999999999
404.5 13.27494867698313 0.9295
406.5 13.27494867698313 0.9325000000000001
408.5 13.27494867698313 0.8745
410.5 13.27494867698313 0.9085
412.5 13.27494867698313 0.905
414.5 13.27494867698313 0.8755
416.5 13.27494867698313 0.861
418.5 13.27494867698313 0.894
420.5 13.27494867698313 0.8105
422.5 13.27494867698313 0.8474999999999999
424.5 13.27494867698313 0.871
426.5 13.27494867698313 0.905
428.5 13.27494867698313 0.849
430.5 13.27494867698313 0.885
432.5 13.27494867698313 0.885
434.5 13.27494867698313 0.8705
436.5 13.27494867698313 0.876
438.5 13.27494867698313 0.913
440.5 13.27494867698313 0.8875
442.5 13.27494867698313 0.893
444.5 13.27494867698313 0.896
446.5 13.27494867698313 0.903
448.5 13.27494867698313 0.9065000000000001
450.5 13.27494867698313 0.8985000000000001
452.5 13.27494867698313 0.8885000000000001
454.5 13.27494867698313 0.889
456.5 13.27494867698313 0.8875
458.5 13.27494867698313 0.9
460.5 13.27494867698313 0.883
462.5 13.27494867698313 0.8855
464.5 13.27494867698313 0.913
466.5 13.27494867698313 0.9025000000000001
468.5 13.27494867698313 0.8975
470.5 13.27494867698313 0.905
472.5 13.27494867698313 0.892
474.5 13.27494867698313 0.9025
476.5 13.27494867698313 0.913
478.5 13.27494867698313 0.982
480.5 13.27494867698313 0.8865000000000001
482.5 13.27494867698313 0.9255
484.5 13.27494867698313 0.9655
486.5 13.27494867698313 0.974
488.5 13.27494867698313 1.0
490.5 13.27494867698313 0.987
492.5 13.27494867698313 0.9875
494.5 13.27494867698313 0.971
496.5 13.27494867698313 0.957
498.5 13.27494867698313 0.9450000000000001
500.5 13.27494867698313 0.9605
502.5 13.27494867698313 0.9279999999999999
504.5 13.27494867698313 0.904
506.5 13.27494867698313 0.903
508.5 13.27494867698313 0.9105
510.5 13.27494867698313 0.911
512.0 13.27494867698313 0.916

2.5 13.938696110832286 0.866
4.5 13.938696110832286 0.888
6.5 13.938696110832286 0.9504999999999999
8.5 13.938696110832286 0.9535
10.5 13.938696110832286 0.9339999999999999
12.5 13.938696110832286 0.9385
14.5 13.938696110832286 0.9550000000000001
16.5 13.938696110832286 0.9675
18.5 13.938696110832286 0.9844999999999999
20.5 13.938696110832286 0.96
22.5 13.938696110832286 0.938
24.5 13.938696110832286 0.967
26.5 13.938696110832286 0.9355
28.5 13.938696110832286 0.9515
30.5 13.938696110832286 0.927
32.5 13.938696110832286 0.9505
34.5 13.938696110832286 0.98
36.5 13.938696110832286 0.985
38.5 13.938696110832286 0.951
40.5 13.938696110832286 0.9315
42.5 13.938696110832286 0.9595
44.5 13.938696110832286 0.9175
46.5 13.938696110832286 0.9570000000000001
48.5 13.938696110832286 0.9675
50.5 13.938696110832286 0.9555
52.5 13.938696110832286 0.9744999999999999
54.5 13.938696110832286 0.942
56.5 13.938696110832286 0.9575
58.5 13.938696110832286 0.9295
60.5 13.938696110832286 0.9430000000000001
62.5 13.938696110832286 0.928
64.5 13.938696110832286 0.9175
66.5 13.938696110832286 0.938
68.5 13.938696110832286 0.977
70.5 13.938696110832286 0.911
72.5 13.938696110832286 0.9335
74.5 13.938696110832286 0.897
76.5 13.938696110832286 0.9105000000000001
78.5 13.938696110832286 0.906
80.5 13.938696110832286 0.946
82.5 13.938696110832286 0.9315
84.5 13.938696110832286 0.9279999999999999
86.5 13.938696110832286 0.925
88.5 13.938696110832286 0.913
90.5 13.938696110832286 0.937
92.5 13.938696110832286 0.914
94.5 13.938696110832286 0.956
96.5 13.938696110832286 0.923
98.5 13.938696110832286 0.9415
100.5 13.938696110832286 0.9450000000000001
102.5 13.938696110832286 0.928
104.5 13.938696110832286 0.9624999999999999
106.5 13.938696110832286 0.9075
108.5 13.938696110832286 0.9035
110.5 13.938696110832286 0.923
112.5 13.938696110832286 0.9425
114.5 13.938696110832286 0.9
116.5 13.938696110832286 0.9455
118.5 13.938696110832286 0.9339999999999999
120.5 13.938696110832286 0.9195
122.5 13.938696110832286 0.9525
124.5 13.938696110832286 0.9105
126.5 13.938696110832286 0.9345
128.5 13.938696110832286 0.892
130.5 13.938696110832286 0.8985000000000001
132.5 13.938696110832286 0.904
134.5 13.938696110832286 0.916
136.5 13.938696110832286 0.886
138.5 13.938696110832286 0.8855
140.5 13.938696110832286 0.8605
142.5 13.938696110832286 0.9345
144.5 13.938696110832286 0.9610000000000001
146.5 13.938696110832286 0.9165000000000001
148.5 13.938696110832286 0.929
150.5 13.938696110832286 0.9365
152.5 13.938696110832286 0.8674999999999999
154.5 13.938696110832286 0.9595
156.5 13.938696110832286 0.951
158.5 13.938696110832286 0.9205
160.5 13.938696110832286 0.8935
162.5 13.938696110832286 0.914
164.5 13.938696110832286 0.9265000000000001
166.5 13.938696110832286 0.956
168.5 13.938696110832286 0.9345
170.5 13.938696110832286 0.9175
172.5 13.938696110832286 0.9675
174.5 13.938696110832286 0.927
176.5 13.938696110832286 0.9299999999999999
178.5 13.938696110832286 0.8985000000000001
180.5 13.938696110832286 0.905
182.5 13.938696110832286 0.889
184.5 13.938696110832286 0.867
186.5 13.938696110832286 0.918
188.5 13.938696110832286 0.8785000000000001
190.5 13.938696110832286 0.938
192.5 13.938696110832286 0.8855
194.5 13.938696110832286 0.8895
196.5 13.938696110832286 0.959
198.5 13.938696110832286 0.883
200.5 13.938696110832286 0.8775
202.5 13.938696110832286 0.9225000000000001
204.5 13.938696110832286 0.879
206.5 13.938696110832286 0.89
208.5 13.938696110832286 0.899
210.5 13.938696110832286 0.9
212.5 13.938696110832286 0.8855
214.5 13.938696110832286 0.9225
216.5 13.938696110832286 0.9265000000000001
218.5 13.938696110832286 0.9695
220.5 13.938696110832286 0.8745
222.5 13.938696110832286 0.925
224.5 13.938696110832286 0.922
226.5 13.938696110832286 0.863
228.5 13.938696110832286 0.8795
230.5 13.938696110832286 0.908
232.5 13.938696110832286 0.8955
234.5 13.938696110832286 0.9005000000000001
236.5 13.938696110832286 0.933
238.5 13.938696110832286 0.9385
240.5 13.938696110832286 0.9145000000000001
242.5 13.938696110832286 0.9235
244.5 13.938696110832286 0.9085000000000001
246.5 13.938696110832286 0.8975
248.5 13.938696110832286 0.937
250.5 13.938696110832286 0.8775
252.5 13.938696110832286 0.9495
254.5 13.938696110832286 0.9245000000000001
256.5 13.938696110832286 0.8865000000000001
258.5 13.938696110832286 0.92
260.5 13.938696110832286 0.9025000000000001
262.5 13.938696110832286 0.9
264.5 13.938696110832286 0.909
266.5 13.938696110832286 0.8965000000000001
268.5 13.938696110832286 0.9045000000000001
270.5 13.938696110832286 0.9405
272.5 13.938696110832286 0.891
274.5 13.938696110832286 0.8845000000000001
276.5 13.938696110832286 0.9375
278.5 13.938696110832286 0.935
280.5 13.938696110832286 0.864
282.5 13.938696110832286 0.908
284.5 13.938696110832286 0.8985000000000001
286.5 13.938696110832286 0.883
288.5 13.938696110832286 0.871
290.5 13.938696110832286 0.8705
292.5 13.938696110832286 0.8985000000000001
294.5 13.938696110832286 0.871
296.5 13.938696110832286 0.9255
298.5 13.938696110832286 0.8895
300.5 13.938696110832286 0.9025
302.5 13.938696110832286 0.863
304.5 13.938696110832286 0.895
306.5 13.938696110832286 0.882
308.5 13.938696110832286 0.9484999999999999
310.5 13.938696110832286 0.871
312.5 13.938696110832286 0.847
314.5 13.938696110832286 0.888
316.5 13.938696110832286 0.881
318.5 13.938696110832286 0.9135
320.5 13.938696110832286 0.8825000000000001
322.5 13.938696110832286 0.8985000000000001
324.5 13.938696110832286 0.895
326.5 13.938696110832286 0.8985000000000001
328.5 13.938696110832286 0.9065000000000001
330.5 13.938696110832286 0.891
332.5 13.938696110832286 0.8865000000000001
334.5 13.938696110832286 0.929
336.5 13.938696110832286 0.8665
338.5 13.938696110832286 0.9055
340.5 13.938696110832286 0.908
342.5 13.938696110832286 0.8985000000000001
344.5 13.938696110832286 0.879
346.5 13.938696110832286 0.9015
348.5 13.938696110832286 0.8765000000000001
350.5 13.938696110832286 0.8725
352.5 13.938696110832286 0.8835
354.5 13.938696110832286 0.9005000000000001
356.5 13.938696110832286 0.9255
358.5 13.938696110832286 0.889
360.5 13.938696110832286 0.883
362.5 13.938696110832286 0.8354999999999999
364.5 13.938696110832286 0.906
366.5 13.938696110832286 0.9319999999999999
368.5 13.938696110832286 0.94
370.5 13.938696110832286 0.9139999999999999
372.5 13.938696110832286 0.8875
374.5 13.938696110832286 0.881
376.5 13.938696110832286 0.8345
378.5 13.938696110832286 0.8674999999999999
380.5 13.938696110832286 0.878
382.5 13.938696110832286 0.8705
384.5 13.938696110832286 0.889
386.5 13.938696110832286 0.8925000000000001
388.5 13.938696110832286 0.8785000000000001
390.5 13.938696110832286 0.8945000000000001
392.5 13.938696110832286 0.9145000000000001
394.5 13.938696110832286 0.867
396.5 13.938696110832286 0.9219999999999999
398.5 13.938696110832286 0.8594999999999999
400.5 13.938696110832286 0.8654999999999999
402.5 13.938696110832286 0.8654999999999999
404.5 13.938696110832286 0.88
406.5 13.938696110832286 0.9039999999999999
408.5 13.938696110832286 0.851
410.5 13.938696110832286 0.915
412.5 13.938696110832286 0.906
414.5 13.938696110832286 0.8895
416.5 13.938696110832286 0.836
418.5 13.938696110832286 0.8654999999999999
420.5 13.938696110832286 0.8300000000000001
422.5 13.938696110832286 0.885
424.5 13.938696110832286 0.8775
426.5 13.938696110832286 0.88
428.5 13.938696110832286 0.8514999999999999
430.5 13.938696110832286 0.889
432.5 13.938696110832286 0.907
434.5 13.938696110832286 0.8440000000000001
436.5 13.938696110832286 0.862
438.5 13.938696110832286 0.9015
440.5 13.938696110832286 0.8895
442.5 13.938696110832286 0.883
444.5 13.938696110832286 0.86
446.5 13.938696110832286 0.877
448.5 13.938696110832286 0.858
450.5 13.938696110832286 0.8835
452.5 13.938696110832286 0.896
454.5 13.938696110832286 0.881
456.5 13.938696110832286 0.9319999999999999
458.5 13.938696110832286 0.917
460.5 13.938696110832286 0.886
462.5 13.938696110832286 0.853
464.5 13.938696110832286 0.9315
466.5 13.938696110832286 0.8975
468.5 13.938696110832286 0.9059999999999999
470.5 13.938696110832286 0.9465
472.5 13.938696110832286 0.9145000000000001
474.5 13.938696110832286 0.8845000000000001
476.5 13.938696110832286 0.977
478.5 13.938696110832286 0.9755
480.5 13.938696110832286 0.919
482.5 13.938696110832286 0.9085000000000001
484.5 13.938696110832286 0.909
486.5 13.938696110832286 0.961
488.5 13.938696110832286 0.955
490.5 13.938696110832286 0.9735
492.5 13.938696110832286 0.9724999999999999
494.5 13.938696110832286 0.979
496.5 13.938696110832286 0.9535
498.5 13.938696110832286 0.9315
500.5 13.938696110832286 0.9530000000000001
502.5 13.938696110832286 0.9315
504.5 13.938696110832286 0.923
506.5 13.938696110832286 0.935
508.5 13.938696110832286 0.8915
510.5 13.938696110832286 0.9
512.0 13.938696110832286 0.874

2.5 14.6356309163739 0.917
4.5 14.6356309163739 0.9065000000000001
6.5 14.6356309163739 0.956
8.5 14.6356309163739 0.95
10.5 14.6356309163739 0.962
12.5 14.6356309163739 0.9615
14.5 14.6356309163739 0.958
16.5 14.6356309163739 0.9535
18.5 14.6356309163739 0.944
20.5 14.6356309163739 0.9335
22.5 14.6356309163739 0.9275
24.5 14.6356309163739 0.9664999999999999
26.5 14.6356309163739 0.896
28.5 14.6356309163739 0.946
30.5 14.6356309163739 0.937
32.5 14.6356309163739 0.9410000000000001
34.5 14.6356309163739 0.9555
36.5 14.6356309163739 0.972
38.5 14.6356309163739 0.923
40.5 14.6356309163739 0.9035
42.5 14.6356309163739 0.956
44.5 14.6356309163739 0.94
46.5 14.6356309163739 0.95
48.5 14.6356309163739 0.9305000000000001
50.5 14.6356309163739 0.906
52.5 14.6356309163739 0.9490000000000001
54.5 14.6356309163739 0.927
56.5 14.6356309163739 0.915
58.5 14.6356309163739 0.94
60.5 14.6356309163739 0.9285
62.5 14.6356309163739 0.916
64.5 14.6356309163739 0.9305
66.5 14.6356309163739 0.9245000000000001
68.5 14.6356309163739 0.9215
70.5 14.6356309163739 0.9105000000000001
72.5 14.6356309163739 0.9395
74.5 14.6356309163739 0.904
76.5 14.6356309163739 0.948
78.5 14.6356309163739 0.9265000000000001
80.5 14.6356309163739 0.9299999999999999
82.5 14.6356309163739 0.923
84.5 14.6356309163739 0.918
86.5 14.6356309163739 0.919
88.5 14.6356309163739 0.8875
90.5 14.6356309163739 0.9145000000000001
92.5 14.6356309163739 0.8905000000000001
94.5 14.6356309163739 0.9584999999999999
96.5 14.6356309163739 0.9205
98.5 14.6356309163739 0.9235
100.5 14.6356309163739 0.942
102.5 14.6356309163739 0.9315
104.5 14.6356309163739 0.935
106.5 14.6356309163739 0.9065000000000001
108.5 14.6356309163739 0.9490000000000001
110.5 14.6356309163739 0.903
112.5 14.6356309163739 0.9239999999999999
114.5 14.6356309163739 0.928
116.5 14.6356309163739 0.8705
118.5 14.6356309163739 0.8725
120.5 14.6356309163739 0.948
122.5 14.6356309163739 0.9615
124.5 14.6356309163739 0.9430000000000001
126.5 14.6356309163739 0.89
128.5 14.6356309163739 0.8734999999999999
130.5 14.6356309163739 0.9335
132.5 14.6356309163739 0.8965000000000001
134.5 14.6356309163739 0.905
136.5 14.6356309163739 0.937
138.5 14.6356309163739 0.881
140.5 14.6356309163739 0.9085000000000001
142.5 14.6356309163739 0.836
144.5 14.6356309163739 0.886
146.5 14.6356309163739 0.9165000000000001
148.5 14.6356309163739 0.8915
150.5 14.6356309163739 0.9285
152.5 14.6356309163739 0.8765000000000001
154.5 14.6356309163739 0.9205
156.5 14.6356309163739 0.9275
158.5 14.6356309163739 0.8925000000000001
160.5 14.6356309163739 0.879
162.5 14.6356309163739 0.9
164.5 14.6356309163739 0.8995
166.5 14.6356309163739 0.8955
168.5 14.6356309163739 0.9105000000000001
170.5 14.6356309163739 0.9135
172.5 14.6356309163739 0.9385
174.5 14.6356309163739 0.906
176.5 14.6356309163739 0.8645
178.5 14.6356309163739 0.9195
180.5 14.6356309163739 0.9305
182.5 14.6356309163739 0.8865000000000001
184.5 14.6356309163739 0.9165
186.5 14.6356309163739 0.872
188.5 14.6356309163739 0.8795
190.5 14.6356309163739 0.887
192.5 14.6356309163739 0.901
194.5 14.6356309163739 0.8485
196.5 14.6356309163739 0.9195
198.5 14.6356309163739 0.8755
200.5 14.6356309163739 0.9035
202.5 14.6356309163739 0.917
204.5 14.6356309163739 0.8525
206.5 14.6356309163739 0.8895
208.5 14.6356309163739 0.889
210.5 14.6356309163739 0.9225000000000001
212.5 14.6356309163739 0.8915
214.5 14.6356309163739 0.8805000000000001
216.5 14.6356309163739 0.9025000000000001
218.5 14.6356309163739 0.9075
220.5 14.6356309163739 0.868
222.5 14.6356309163739 0.9355
224.5 14.6356309163739 0.8805000000000001
226.5 14.6356309163739 0.9205000000000001
228.5 14.6356309163739 0.9235
230.5 14.6356309163739 0.9235
232.5 14.6356309163739 0.9065000000000001
234.5 14.6356309163739 0.8865000000000001
236.5 14.6356309163739 0.8795
238.5 14.6356309163739 0.901
240.5 14.6356309163739 0.864
242.5 14.6356309163739 0.889
244.5 14.6356309163739 0.897
246.5 14.6356309163739 0.8765000000000001
248.5 14.6356309163739 0.895
250.5 14.6356309163739 0.92
252.5 14.6356309163739 0.9195
254.5 14.6356309163739 0.876
256.5 14.6356309163739 0.9
258.5 14.6356309163739 0.8985000000000001
260.5 14.6356309163739 0.9105000000000001
262.5 14.6356309163739 0.9065000000000001
264.5 14.6356309163739 0.9430000000000001
266.5 14.6356309163739 0.861
268.5 14.6356309163739 0.912
270.5 14.6356309163739 0.8815
272.5 14.6356309163739 0.9075
274.5 14.6356309163739 0.8925000000000001
276.5 14.6356309163739 0.9125
278.5 14.6356309163739 0.875
280.5 14.6356309163739 0.8915
282.5 14.6356309163739 0.9215
284.5 14.6356309163739 0.891
286.5 14.6356309163739 0.8855
288.5 14.6356309163739 0.851
290.5 14.6356309163739 0.893
292.5 14.6356309163739 0.864
294.5 14.6356309163739 0.901
296.5 14.6356309163739 0.8875
298.5 14.6356309163739 0.902
300.5 14.6356309163739 0.8945000000000001
302.5 14.6356309163739 0.8614999999999999
304.5 14.6356309163739 0.895
306.5 14.6356309163739 0.9135
308.5 14.6356309163739 0.8714999999999999
310.5 14.6356309163739 0.881
312.5 14.6356309163739 0.892
314.5 14.6356309163739 0.8905000000000001
316.5 14.6356309163739 0.87
318.5 14.6356309163739 0.925
320.5 14.6356309163739 0.8394999999999999
322.5 14.6356309163739 0.886
324.5 14.6356309163739 0.9035
326.5 14.6356309163739 0.9015
328.5 14.6356309163739 0.927
330.5 14.6356309163739 0.836
332.5 14.6356309163739 0.8745
334.5 14.6356309163739 0.883
336.5 14.6356309163739 0.8965000000000001
338.5 14.6356309163739 0.8625
340.5 14.6356309163739 0.8965000000000001
342.5 14.6356309163739 0.9095
344.5 14.6356309163739 0.895
346.5 14.6356309163739 0.875
348.5 14.6356309163739 0.8795
350.5 14.6356309163739 0.8975
352.5 14.6356309163739 0.873
354.5 14.6356309163739 0.888
356.5 14.6356309163739 0.8825000000000001
358.5 14.6356309163739 0.882
360.5 14.6356309163739 0.9105000000000001
362.5 14.6356309163739 0.859
364.5 14.6356309163739 0.8905000000000001
366.5 14.6356309163739 0.8665
368.5 14.6356309163739 0.8975
370.5 14.6356309163739 0.925
372.5 14.6356309163739 0.8674999999999999
374.5 14.6356309163739 0.8425
376.5 14.6356309163739 0.8935
378.5 14.6356309163739 0.886
380.5 14.6356309163739 0.887
382.5 14.6356309163739 0.8795
384.5 14.6356309163739 0.8685
386.5 14.6356309163739 0.8694999999999999
388.5 14.6356309163739 0.833
390.5 14.6356309163739 0.848
392.5 14.6356309163739 0.9325000000000001
394.5 14.6356309163739 0.876
396.5 14.6356309163739 0.8714999999999999
398.5 14.6356309163739 0.8685
400.5 14.6356309163739 0.8069999999999999
402.5 14.6356309163739 0.856
404.5 14.6356309163739 0.881
406.5 14.6356309163739 0.8554999999999999
408.5 14.6356309163739 0.842
410.5 14.6356309163739 0.854
412.5 14.6356309163739 0.8305
414.5 14.6356309163739 0.8175
416.5 14.6356309163739 0.8585
418.5 14.6356309163739 0.8474999999999999
420.5 14.6356309163739 0.8025
422.5 14.6356309163739 0.887
424.5 14.6356309163739 0.8295
426.5 14.6356309163739 0.88
428.5 14.6356309163739 0.81
430.5 14.6356309163739 0.8614999999999999
432.5 14.6356309163739 0.86
434.5 14.6356309163739 0.8454999999999999
436.5 14.6356309163739 0.85
438.5 14.6356309163739 0.882
440.5 14.6356309163739 0.8605
442.5 14.6356309163739 0.8614999999999999
444.5 14.6356309163739 0.8775
446.5 14.6356309163739 0.861
448.5 14.6356309163739 0.864
450.5 14.6356309163739 0.847
452.5 14.6356309163739 0.885
454.5 14.6356309163739 0.897
456.5 14.6356309163739 0.8674999999999999
458.5 14.6356309163739 0.895
460.5 14.6356309163739 0.9
462.5 14.6356309163739 0.8380000000000001
464.5 14.6356309163739 0.8795
466.5 14.6356309163739 0.917
468.5 14.6356309163739 0.913
470.5 14.6356309163739 0.917
472.5 14.6356309163739 0.9444999999999999
474.5 14.6356309163739 0.895
476.5 14.6356309163739 0.9359999999999999
478.5 14.6356309163739 0.917
480.5 14.6356309163739 0.9115
482.5 14.6356309163739 0.9205
484.5 14.6356309163739 0.9345
486.5 14.6356309163739 0.913
488.5 14.6356309163739 0.929
490.5 14.6356309163739 0.9655
492.5 14.6356309163739 0.979
494.5 14.6356309163739 0.9495
496.5 14.6356309163739 0.9824999999999999
498.5 14.6356309163739 0.9775
500.5 14.6356309163739 0.9555
502.5 14.6356309163739 0.9604999999999999
504.5 14.6356309163739 0.9395
506.5 14.6356309163739 0.9339999999999999
508.5 14.6356309163739 0.9235
510.5 14.6356309163739 0.922
512.0 14.6356309163739 0.941

2.5 15.367412462192597 0.8565
4.5 15.367412462192597 0.9425
6.5 15.367412462192597 0.997
8.5 15.367412462192597 0.984
10.5 15.367412462192597 0.9704999999999999
12.5 15.367412462192597 0.9735
14.5 15.367412462192597 0.968
16.5 15.367412462192597 0.9105000000000001
18.5 15.367412462192597 0.935
20.5 15.367412462192597 0.955
22.5 15.367412462192597 0.9319999999999999
24.5 15.367412462192597 0.9444999999999999
26.5 15.367412462192597 0.913
28.5 15.367412462192597 0.9410000000000001
30.5 15.367412462192597 0.8985000000000001
32.5 15.367412462192597 0.929
34.5 15.367412462192597 0.9804999999999999
36.5 15.367412462192597 0.9445
38.5 15.367412462192597 0.9359999999999999
40.5 15.367412462192597 0.9045000000000001
42.5 15.367412462192597 0.9215
44.5 15.367412462192597 0.9225
46.5 15.367412462192597 0.927
48.5 15.367412462192597 0.898
50.5 15.367412462192597 0.9325
52.5 15.367412462192597 0.9385
54.5 15.367412462192597 0.8925000000000001
56.5 15.367412462192597 0.927
58.5 15.367412462192597 0.9145000000000001
60.5 15.367412462192597 0.9
62.5 15.367412462192597 0.895
64.5 15.367412462192597 0.911
66.5 15.367412462192597 0.8975
68.5 15.367412462192597 0.8965
70.5 15.367412462192597 0.9390000000000001
72.5 15.367412462192597 0.9205000000000001
74.5 15.367412462192597 0.8845000000000001
76.5 15.367412462192597 0.9435
78.5 15.367412462192597 0.9115
80.5 15.367412462192597 0.898
82.5 15.367412462192597 0.92
84.5 15.367412462192597 0.9219999999999999
86.5 15.367412462192597 0.852
88.5 15.367412462192597 0.9075
90.5 15.367412462192597 0.9045000000000001
92.5 15.367412462192597 0.88
94.5 15.367412462192597 0.904
96.5 15.367412462192597 0.8995
98.5 15.367412462192597 0.9275
100.5 15.367412462192597 0.8825000000000001
102.5 15.367412462192597 0.9175
104.5 15.367412462192597 0.9355
106.5 15.367412462192597 0.8835
108.5 15.367412462192597 0.886
110.5 15.367412462192597 0.9025
112.5 15.367412462192597 0.915
114.5 15.367412462192597 0.9085000000000001
116.5 15.367412462192597 0.868
118.5 15.367412462192597 0.8825000000000001
120.5 15.367412462192597 0.9185000000000001
122.5 15.367412462192597 0.8885000000000001
124.5 15.367412462192597 0.9159999999999999
126.5 15.367412462192597 0.9159999999999999
128.5 15.367412462192597 0.8515
130.5 15.367412462192597 0.9155
132.5 15.367412462192597 0.933
134.5 15.367412462192597 0.9039999999999999
136.5 15.367412462192597 0.89
138.5 15.367412462192597 0.8965000000000001
140.5 15.367412462192597 0.8935
142.5 15.367412462192597 0.891
144.5 15.367412462192597 0.9055
146.5 15.367412462192597 0.8685
148.5 15.367412462192597 0.908
150.5 15.367412462192597 0.931
152.5 15.367412462192597 0.8714999999999999
154.5 15.367412462192597 0.918
156.5 15.367412462192597 0.883
158.5 15.367412462192597 0.899
160.5 15.367412462192597 0.9095
162.5 15.367412462192597 0.8785000000000001
164.5 15.367412462192597 0.8935
166.5 15.367412462192597 0.901
168.5 15.367412462192597 0.9085000000000001
170.5 15.367412462192597 0.8845000000000001
172.5 15.367412462192597 0.9295
174.5 15.367412462192597 0.8705
176.5 15.367412462192597 0.8905000000000001
178.5 15.367412462192597 0.874
180.5 15.367412462192597 0.8975
182.5 15.367412462192597 0.885
184.5 15.367412462192597 0.8525
186.5 15.367412462192597 0.8845000000000001
188.5 15.367412462192597 0.866
190.5 15.367412462192597 0.8955
192.5 15.367412462192597 0.9319999999999999
194.5 15.367412462192597 0.868
196.5 15.367412462192597 0.9205
198.5 15.367412462192597 0.846
200.5 15.367412462192597 0.882
202.5 15.367412462192597 0.9045000000000001
204.5 15.367412462192597 0.8674999999999999
206.5 15.367412462192597 0.8765000000000001
208.5 15.367412462192597 0.903
210.5 15.367412462192597 0.851
212.5 15.367412462192597 0.8685
214.5 15.367412462192597 0.858
216.5 15.367412462192597 0.889
218.5 15.367412462192597 0.869
220.5 15.367412462192597 0.8745
222.5 15.367412462192597 0.9085000000000001
224.5 15.367412462192597 0.8985000000000001
226.5 15.367412462192597 0.89
228.5 15.367412462192597 0.868
230.5 15.367412462192597 0.8654999999999999
232.5 15.367412462192597 0.8915
234.5 15.367412462192597 0.9
236.5 15.367412462192597 0.9455
238.5 15.367412462192597 0.8605
240.5 15.367412462192597 0.8505
242.5 15.367412462192597 0.881
244.5 15.367412462192597 0.905
246.5 15.367412462192597 0.8434999999999999
248.5 15.367412462192597 0.877
250.5 15.367412462192597 0.8775
252.5 15.367412462192597 0.9075
254.5 15.367412462192597 0.8805000000000001
256.5 15.367412462192597 0.8945000000000001
258.5 15.367412462192597 0.8899999999999999
260.5 15.367412462192597 0.8714999999999999
262.5 15.367412462192597 0.8805000000000001
264.5 15.367412462192597 0.8965000000000001
266.5 15.367412462192597 0.869
268.5 15.367412462192597 0.896
270.5 15.367412462192597 0.878
272.5 15.367412462192597 0.888
274.5 15.367412462192597 0.8855
276.5 15.367412462192597 0.933
278.5 15.367412462192597 0.9
280.5 15.367412462192597 0.872
282.5 15.367412462192597 0.8975
284.5 15.367412462192597 0.887
286.5 15.367412462192597 0.8785000000000001
288.5 15.367412462192597 0.8565
290.5 15.367412462192597 0.864
292.5 15.367412462192597 0.871
294.5 15.367412462192597 0.8805000000000001
296.5 15.367412462192597 0.899
298.5 15.367412462192597 0.895
300.5 15.367412462192597 0.873
302.5 15.367412462192597 0.856
304.5 15.367412462192597 0.873
306.5 15.367412462192597 0.863
308.5 15.367412462192597 0.884
310.5 15.367412462192597 0.904
312.5 15.367412462192597 0.858
314.5 15.367412462192597 0.8554999999999999
316.5 15.367412462192597 0.891
318.5 15.367412462192597 0.8705
320.5 15.367412462192597 0.868
322.5 15.367412462192597 0.8965000000000001
324.5 15.367412462192597 0.8835
326.5 15.367412462192597 0.865
328.5 15.367412462192597 0.861
330.5 15.367412462192597 0.861
332.5 15.367412462192597 0.8574999999999999
334.5 15.367412462192597 0.883
336.5 15.367412462192597 0.8875
338.5 15.367412462192597 0.9125000000000001
340.5 15.367412462192597 0.9125000000000001
342.5 15.367412462192597 0.909
344.5 15.367412462192597 0.9065000000000001
346.5 15.367412462192597 0.847
348.5 15.367412462192597 0.901
350.5 15.367412462192597 0.884
352.5 15.367412462192597 0.891
354.5 15.367412462192597 0.8905000000000001
356.5 15.367412462192597 0.879
358.5 15.367412462192597 0.852
360.5 15.367412462192597 0.878
362.5 15.367412462192597 0.847
364.5 15.367412462192597 0.904
366.5 15.367412462192597 0.8585
368.5 15.367412462192597 0.882
370.5 15.367412462192597 0.889
372.5 15.367412462192597 0.897
374.5 15.367412462192597 0.8525
376.5 15.367412462192597 0.8594999999999999
378.5 15.367412462192597 0.8420000000000001
380.5 15.367412462192597 0.8545
382.5 15.367412462192597 0.8875
384.5 15.367412462192597 0.8725
386.5 15.367412462192597 0.841
388.5 15.367412462192597 0.868
390.5 15.367412462192597 0.863
392.5 15.367412462192597 0.89
394.5 15.367412462192597 0.8755
396.5 15.367412462192597 0.8694999999999999
398.5 15.367412462192597 0.8734999999999999
400.5 15.367412462192597 0.8505
402.5 15.367412462192597 0.864
404.5 15.367412462192597 0.85
406.5 15.367412462192597 0.8325
408.5 15.367412462192597 0.839
410.5 15.367412462192597 0.8485
412.5 15.367412462192597 0.8505
414.5 15.367412462192597 0.8205
416.5 15.367412462192597 0.8485
418.5 15.367412462192597 0.848
420.5 15.367412462192597 0.815
422.5 15.367412462192597 0.8895
424.5 15.367412462192597 0.8265
426.5 15.367412462192597 0.852
428.5 15.367412462192597 0.825
430.5 15.367412462192597 0.853
432.5 15.367412462192597 0.8845000000000001
434.5 15.367412462192597 0.8295
436.5 15.367412462192597 0.8525
438.5 15.367412462192597 0.8525
440.5 15.367412462192597 0.872
442.5 15.367412462192597 0.81
444.5 15.367412462192597 0.8325
446.5 15.367412462192597 0.8505
448.5 15.367412462192597 0.8340000000000001
450.5 15.367412462192597 0.868
452.5 15.367412462192597 0.865
454.5 15.367412462192597 0.868
456.5 15.367412462192597 0.8755
458.5 15.367412462192597 0.879
460.5 15.367412462192597 0.889
462.5 15.367412462192597 0.8425
464.5 15.367412462192597 0.9105000000000001
466.5 15.367412462192597 0.872
468.5 15.367412462192597 0.8795
470.5 15.367412462192597 0.869
472.5 15.367412462192597 0.8905000000000001
474.5 15.367412462192597 0.861
476.5 15.367412462192597 0.898
478.5 15.367412462192597 0.9095
480.5 15.367412462192597 0.9095
482.5 15.367412462192597 0.914
484.5 15.367412462192597 0.9255
486.5 15.367412462192597 0.9410000000000001
488.5 15.367412462192597 0.9279999999999999
490.5 15.367412462192597 0.9359999999999999
492.5 15.367412462192597 0.9595
494.5 15.367412462192597 0.9645
496.5 15.367412462192597 0.935
498.5 15.367412462192597 1.0
500.5 15.367412462192597 0.992
502.5 15.367412462192597 0.94
504.5 15.367412462192597 0.9815
506.5 15.367412462192597 0.95
508.5 15.367412462192597 0.9410000000000001
510.5 15.367412462192597 0.9515
512.0 15.367412462192597 0.894

2.5 16.135783085302226 0.93
4.5 16.135783085302226 0.923
6.5 16.135783085302226 0.9325
8.5 16.135783085302226 0.9935
10.5 16.135783085302226 0.984
12.5 16.135783085302226 0.9664999999999999
14.5 16.135783085302226 0.958
16.5 16.135783085302226 0.938
18.5 16.135783085302226 0.971
20.5 16.135783085302226 0.9165
22.5 16.135783085302226 0.9295
24.5 16.135783085302226 0.9495
26.5 16.135783085302226 0.9305000000000001
28.5 16.135783085302226 0.9295
30.5 16.135783085302226 0.9285000000000001
32.5 16.135783085302226 0.9085000000000001
34.5 16.135783085302226 0.9510000000000001
36.5 16.135783085302226 0.933
38.5 16.135783085302226 0.908
40.5 16.135783085302226 0.894
42.5 16.135783085302226 0.9665
44.5 16.135783085302226 0.877
46.5 16.135783085302226 0.921
48.5 16.135783085302226 0.94
50.5 16.135783085302226 0.886
52.5 16.135783085302226 0.946
54.5 16.135783085302226 0.8885000000000001
56.5 16.135783085302226 0.9175
58.5 16.135783085302226 0.8795
60.5 16.135783085302226 0.933
62.5 16.135783085302226 0.9205
64.5 16.135783085302226 0.8959999999999999
66.5 16.135783085302226 0.871
68.5 16.135783085302226 0.889
70.5 16.135783085302226 0.9245000000000001
72.5 16.135783085302226 0.9155
74.5 16.135783085302226 0.885
76.5 16.135783085302226 0.88
78.5 16.135783085302226 0.8955
80.5 16.135783085302226 0.909
82.5 16.135783085302226 0.8775
84.5 16.135783085302226 0.888
86.5 16.135783085302226 0.871
88.5 16.135783085302226 0.9139999999999999
90.5 16.135783085302226 0.9065000000000001
92.5 16.135783085302226 0.8634999999999999
94.5 16.135783085302226 0.9225000000000001
96.5 16.135783085302226 0.8665
98.5 16.135783085302226 0.9055
100.5 16.135783085302226 0.893
102.5 16.135783085302226 0.884
104.5 16.135783085302226 0.921
106.5 16.135783085302226 0.874
108.5 16.135783085302226 0.8825000000000001
110.5 16.135783085302226 0.8825000000000001
112.5 16.135783085302226 0.8825000000000001
114.5 16.135783085302226 0.904
116.5 16.135783085302226 0.8885000000000001
118.5 16.135783085302226 0.8694999999999999
120.5 16.135783085302226 0.866
122.5 16.135783085302226 0.9139999999999999
124.5 16.135783085302226 0.8905000000000001
126.5 16.135783085302226 0.8955
128.5 16.135783085302226 0.8775
130.5 16.135783085302226 0.917
132.5 16.135783085302226 0.911
134.5 16.135783085302226 0.8925000000000001
136.5 16.135783085302226 0.919
138.5 16.135783085302226 0.8785000000000001
140.5 16.135783085302226 0.8815
142.5 16.135783085302226 0.893
144.5 16.135783085302226 0.8394999999999999
146.5 16.135783085302226 0.8625
148.5 16.135783085302226 0.893
150.5 16.135783085302226 0.9099999999999999
152.5 16.135783085302226 0.8225
154.5 16.135783085302226 0.9155
156.5 16.135783085302226 0.908
158.5 16.135783085302226 0.8514999999999999
160.5 16.135783085302226 0.8805000000000001
162.5 16.135783085302226 0.9055
164.5 16.135783085302226 0.908
166.5 16.135783085302226 0.8755
168.5 16.135783085302226 0.877
170.5 16.135783085302226 0.8915
172.5 16.135783085302226 0.8935
174.5 16.135783085302226 0.9245
176.5 16.135783085302226 0.8785000000000001
178.5 16.135783085302226 0.87
180.5 16.135783085302226 0.865
182.5 16.135783085302226 0.8765000000000001
184.5 16.135783085302226 0.9075
186.5 16.135783085302226 0.905
188.5 16.135783085302226 0.8465
190.5 16.135783085302226 0.8999999999999999
192.5 16.135783085302226 0.9035
194.5 16.135783085302226 0.862
196.5 16.135783085302226 0.9135
198.5 16.135783085302226 0.8425
200.5 16.135783085302226 0.9
202.5 16.135783085302226 0.862
204.5 16.135783085302226 0.8425
206.5 16.135783085302226 0.8625
208.5 16.135783085302226 0.9319999999999999
210.5 16.135783085302226 0.8855
212.5 16.135783085302226 0.863
214.5 16.135783085302226 0.836
216.5 16.135783085302226 0.876
218.5 16.135783085302226 0.9315
220.5 16.135783085302226 0.846
222.5 16.135783085302226 0.886
224.5 16.135783085302226 0.879
226.5 16.135783085302226 0.9255
228.5 16.135783085302226 0.8525
230.5 16.135783085302226 0.871
232.5 16.135783085302226 0.901
234.5 16.135783085302226 0.88
236.5 16.135783085302226 0.901
238.5 16.135783085302226 0.8734999999999999
240.5 16.135783085302226 0.8554999999999999
242.5 16.135783085302226 0.9239999999999999
244.5 16.135783085302226 0.8865000000000001
246.5 16.135783085302226 0.867
248.5 16.135783085302226 0.8765000000000001
250.5 16.135783085302226 0.8795
252.5 16.135783085302226 0.901
254.5 16.135783085302226 0.8755
256.5 16.135783085302226 0.9055
258.5 16.135783085302226 0.8795
260.5 16.135783085302226 0.847
262.5 16.135783085302226 0.927
264.5 16.135783085302226 0.8574999999999999
266.5 16.135783085302226 0.9
268.5 16.135783085302226 0.865
270.5 16.135783085302226 0.8745
272.5 16.135783085302226 0.886
274.5 16.135783085302226 0.881
276.5 16.135783085302226 0.9035
278.5 16.135783085302226 0.8505
280.5 16.135783085302226 0.845
282.5 16.135783085302226 0.8705
284.5 16.135783085302226 0.8645
286.5 16.135783085302226 0.873
288.5 16.135783085302226 0.862
290.5 16.135783085302226 0.877
292.5 16.135783085302226 0.8654999999999999
294.5 16.135783085302226 0.884
296.5 16.135783085302226 0.8674999999999999
298.5 16.135783085302226 0.873
300.5 16.135783085302226 0.8575
302.5 16.135783085302226 0.904
304.5 16.135783085302226 0.8895
306.5 16.135783085302226 0.889
308.5 16.135783085302226 0.8545
310.5 16.135783085302226 0.903
312.5 16.135783085302226 0.8260000000000001
314.5 16.135783085302226 0.8634999999999999
316.5 16.135783085302226 0.885
318.5 16.135783085302226 0.833
320.5 16.135783085302226 0.8474999999999999
322.5 16.135783085302226 0.922
324.5 16.135783085302226 0.8685
326.5 16.135783085302226 0.8885000000000001
328.5 16.135783085302226 0.8865000000000001
330.5 16.135783085302226 0.834
332.5 16.135783085302226 0.8640000000000001
334.5 16.135783085302226 0.8594999999999999
336.5 16.135783085302226 0.905
338.5 16.135783085302226 0.8745
340.5 16.135783085302226 0.8734999999999999
342.5 16.135783085302226 0.866
344.5 16.135783085302226 0.876
346.5 16.135783085302226 0.888
348.5 16.135783085302226 0.8845000000000001
350.5 16.135783085302226 0.87
352.5 16.135783085302226 0.837
354.5 16.135783085302226 0.8675
356.5 16.135783085302226 0.86
358.5 16.135783085302226 0.8245
360.5 16.135783085302226 0.8995
362.5 16.135783085302226 0.831
364.5 16.135783085302226 0.8565
366.5 16.135783085302226 0.8785000000000001
368.5 16.135783085302226 0.881
370.5 16.135783085302226 0.873
372.5 16.135783085302226 0.8594999999999999
374.5 16.135783085302226 0.8765000000000001
376.5 16.135783085302226 0.834
378.5 16.135783085302226 0.848
380.5 16.135783085302226 0.854
382.5 16.135783085302226 0.851
384.5 16.135783085302226 0.8945000000000001
386.5 16.135783085302226 0.838
388.5 16.135783085302226 0.8454999999999999
390.5 16.135783085302226 0.8585
392.5 16.135783085302226 0.919
394.5 16.135783085302226 0.8205
396.5 16.135783085302226 0.8755
398.5 16.135783085302226 0.8845000000000001
400.5 16.135783085302226 0.844
402.5 16.135783085302226 0.862
404.5 16.135783085302226 0.858
406.5 16.135783085302226 0.859
408.5 16.135783085302226 0.832
410.5 16.135783085302226 0.8605
412.5 16.135783085302226 0.859
414.5 16.135783085302226 0.8425
416.5 16.135783085302226 0.8405
418.5 16.135783085302226 0.8140000000000001
420.5 16.135783085302226 0.8294999999999999
422.5 16.135783085302226 0.8280000000000001
424.5 16.135783085302226 0.8654999999999999
426.5 16.135783085302226 0.8565
428.5 16.135783085302226 0.8325
430.5 16.135783085302226 0.845
432.5 16.135783085302226 0.843
434.5 16.135783085302226 0.782
436.5 16.135783085302226 0.8525
438.5 16.135783085302226 0.8505
440.5 16.135783085302226 0.8385
442.5 16.135783085302226 0.8075
444.5 16.135783085302226 0.8414999999999999
446.5 16.135783085302226 0.831
448.5 16.135783085302226 0.8465
450.5 16.135783085302226 0.8585
452.5 16.135783085302226 0.848
454.5 16.135783085302226 0.8365
456.5 16.135783085302226 0.8494999999999999
458.5 16.135783085302226 0.8745
460.5 16.135783085302226 0.854
462.5 16.135783085302226 0.8314999999999999
464.5 16.135783085302226 0.8314999999999999
466.5 16.135783085302226 0.883
468.5 16.135783085302226 0.875
470.5 16.135783085302226 0.878
472.5 16.135783085302226 0.8935
474.5 16.135783085302226 0.8745
476.5 16.135783085302226 0.8665
478.5 16.135783085302226 0.9119999999999999
480.5 16.135783085302226 0.851
482.5 16.135783085302226 0.9470000000000001
484.5 16.135783085302226 0.919
486.5 16.135783085302226 0.911
488.5 16.135783085302226 0.9299999999999999
490.5 16.135783085302226 0.9385
492.5 16.135783085302226 0.9815
494.5 16.135783085302226 0.997
496.5 16.135783085302226 0.976
498.5 16.135783085302226 0.9675
500.5 16.135783085302226 0.9744999999999999
502.5 16.135783085302226 0.9835
504.5 16.135783085302226 0.946
506.5 16.135783085302226 0.9415
508.5 16.135783085302226 0.9395
510.5 16.135783085302226 0.938
512.0 16.135783085302226 0.934

2.5 16.94257223956734 0.97
4.5 16.94257223956734 0.9735
6.5 16.94257223956734 0.964
8.5 16.94257223956734 0.954
10.5 16.94257223956734 0.9815
12.5 16.94257223956734 0.9795
14.5 16.94257223956734 0.9444999999999999
16.5 16.94257223956734 0.927
18.5 16.94257223956734 0.971
20.5 16.94257223956734 0.9299999999999999
22.5 16.94257223956734 0.9159999999999999
24.5 16.94257223956734 0.9570000000000001
26.5 16.94257223956734 0.917
28.5 16.94257223956734 0.8915
30.5 16.94257223956734 0.8945000000000001
32.5 16.94257223956734 0.91
34.5 16.94257223956734 0.911
36.5 16.94257223956734 0.923
38.5 16.94257223956734 0.9065000000000001
40.5 16.94257223956734 0.915
42.5 16.94257223956734 0.901
44.5 16.94257223956734 0.9075
46.5 16.94257223956734 0.897
48.5 16.94257223956734 0.9195
50.5 16.94257223956734 0.9035
52.5 16.94257223956734 0.921
54.5 16.94257223956734 0.873
56.5 16.94257223956734 0.9115
58.5 16.94257223956734 0.888
60.5 16.94257223956734 0.9045000000000001
62.5 16.94257223956734 0.8755
64.5 16.94257223956734 0.903
66.5 16.94257223956734 0.8694999999999999
68.5 16.94257223956734 0.885
70.5 16.94257223956734 0.897
72.5 16.94257223956734 0.865
74.5 16.94257223956734 0.897
76.5 16.94257223956734 0.9065000000000001
78.5 16.94257223956734 0.881
80.5 16.94257223956734 0.903
82.5 16.94257223956734 0.905
84.5 16.94257223956734 0.9215
86.5 16.94257223956734 0.855
88.5 16.94257223956734 0.855
90.5 16.94257223956734 0.898
92.5 16.94257223956734 0.8435
94.5 16.94257223956734 0.9239999999999999
96.5 16.94257223956734 0.886
98.5 16.94257223956734 0.8965000000000001
100.5 16.94257223956734 0.8674999999999999
102.5 16.94257223956734 0.892
104.5 16.94257223956734 0.8665
106.5 16.94257223956734 0.8574999999999999
108.5 16.94257223956734 0.8925000000000001
110.5 16.94257223956734 0.8845
112.5 16.94257223956734 0.927
114.5 16.94257223956734 0.8855
116.5 16.94257223956734 0.876
118.5 16.94257223956734 0.8520000000000001
120.5 16.94257223956734 0.889
122.5 16.94257223956734 0.894
124.5 16.94257223956734 0.9159999999999999
126.5 16.94257223956734 0.8694999999999999
128.5 16.94257223956734 0.867
130.5 16.94257223956734 0.8049999999999999
132.5 16.94257223956734 0.865
134.5 16.94257223956734 0.857
136.5 16.94257223956734 0.8454999999999999
138.5 16.94257223956734 0.89
140.5 16.94257223956734 0.8694999999999999
142.5 16.94257223956734 0.865
144.5 16.94257223956734 0.8694999999999999
146.5 16.94257223956734 0.856
148.5 16.94257223956734 0.8925000000000001
150.5 16.94257223956734 0.887
152.5 16.94257223956734 0.831
154.5 16.94257223956734 0.877
156.5 16.94257223956734 0.886
158.5 16.94257223956734 0.845
160.5 16.94257223956734 0.8645
162.5 16.94257223956734 0.8654999999999999
164.5 16.94257223956734 0.865
166.5 16.94257223956734 0.8620000000000001
168.5 16.94257223956734 0.9335
170.5 16.94257223956734 0.8534999999999999
172.5 16.94257223956734 0.8955
174.5 16.94257223956734 0.9035
176.5 16.94257223956734 0.8714999999999999
178.5 16.94257223956734 0.883
180.5 16.94257223956734 0.8574999999999999
182.5 16.94257223956734 0.8365
184.5 16.94257223956734 0.897
186.5 16.94257223956734 0.875
188.5 16.94257223956734 0.834
190.5 16.94257223956734 0.8855
192.5 16.94257223956734 0.8855
194.5 16.94257223956734 0.849
196.5 16.94257223956734 0.8905000000000001
198.5 16.94257223956734 0.819
200.5 16.94257223956734 0.907
202.5 16.94257223956734 0.889
204.5 16.94257223956734 0.8665
206.5 16.94257223956734 0.855
208.5 16.94257223956734 0.8835
210.5 16.94257223956734 0.8815
212.5 16.94257223956734 0.906
214.5 16.94257223956734 0.9355
216.5 16.94257223956734 0.8745
218.5 16.94257223956734 0.896
220.5 16.94257223956734 0.8434999999999999
222.5 16.94257223956734 0.876
224.5 16.94257223956734 0.8494999999999999
226.5 16.94257223956734 0.8799999999999999
228.5 16.94257223956734 0.8674999999999999
230.5 16.94257223956734 0.849
232.5 16.94257223956734 0.88
234.5 16.94257223956734 0.8625
236.5 16.94257223956734 0.888
238.5 16.94257223956734 0.8755
240.5 16.94257223956734 0.8745
242.5 16.94257223956734 0.899
244.5 16.94257223956734 0.892
246.5 16.94257223956734 0.861
248.5 16.94257223956734 0.8795
250.5 16.94257223956734 0.868
252.5 16.94257223956734 0.863
254.5 16.94257223956734 0.8634999999999999
256.5 16.94257223956734 0.8235
258.5 16.94257223956734 0.8674999999999999
260.5 16.94257223956734 0.8835
262.5 16.94257223956734 0.856
264.5 16.94257223956734 0.868
266.5 16.94257223956734 0.8835
268.5 16.94257223956734 0.8945000000000001
270.5 16.94257223956734 0.866
272.5 16.94257223956734 0.884
274.5 16.94257223956734 0.848
276.5 16.94257223956734 0.889
278.5 16.94257223956734 0.8614999999999999
280.5 16.94257223956734 0.837
282.5 16.94257223956734 0.9185
284.5 16.94257223956734 0.8520000000000001
286.5 16.94257223956734 0.89
288.5 16.94257223956734 0.8145
290.5 16.94257223956734 0.8454999999999999
292.5 16.94257223956734 0.85
294.5 16.94257223956734 0.8485
296.5 16.94257223956734 0.9259999999999999
298.5 16.94257223956734 0.8574999999999999
300.5 16.94257223956734 0.8595
302.5 16.94257223956734 0.8500000000000001
304.5 16.94257223956734 0.8534999999999999
306.5 16.94257223956734 0.895
308.5 16.94257223956734 0.892
310.5 16.94257223956734 0.8685
312.5 16.94257223956734 0.8375
314.5 16.94257223956734 0.838
316.5 16.94257223956734 0.8575
318.5 16.94257223956734 0.855
320.5 16.94257223956734 0.8434999999999999
322.5 16.94257223956734 0.873
324.5 16.94257223956734 0.8765000000000001
326.5 16.94257223956734 0.8885000000000001
328.5 16.94257223956734 0.8714999999999999
330.5 16.94257223956734 0.8474999999999999
332.5 16.94257223956734 0.857
334.5 16.94257223956734 0.8525
336.5 16.94257223956734 0.8605
338.5 16.94257223956734 0.8825000000000001
340.5 16.94257223956734 0.89
342.5 16.94257223956734 0.8674999999999999
344.5 16.94257223956734 0.8865000000000001
346.5 16.94257223956734 0.8725
348.5 16.94257223956734 0.839
350.5 16.94257223956734 0.864
352.5 16.94257223956734 0.846
354.5 16.94257223956734 0.863
356.5 16.94257223956734 0.8594999999999999
358.5 16.94257223956734 0.846
360.5 16.94257223956734 0.8465
362.5 16.94257223956734 0.86
364.5 16.94257223956734 0.858
366.5 16.94257223956734 0.8645
368.5 16.94257223956734 0.8545
370.5 16.94257223956734 0.8835
372.5 16.94257223956734 0.8414999999999999
374.5 16.94257223956734 0.8614999999999999
376.5 16.94257223956734 0.8514999999999999
378.5 16.94257223956734 0.8605
380.5 16.94257223956734 0.8365
382.5 16.94257223956734 0.848
384.5 16.94257223956734 0.8525
386.5 16.94257223956734 0.8425
388.5 16.94257223956734 0.8305
390.5 16.94257223956734 0.8335
392.5 16.94257223956734 0.8765000000000001
394.5 16.94257223956734 0.8265
396.5 16.94257223956734 0.8725
398.5 16.94257223956734 0.845
400.5 16.94257223956734 0.8380000000000001
402.5 16.94257223956734 0.8140000000000001
404.5 16.94257223956734 0.8334999999999999
406.5 16.94257223956734 0.8445
408.5 16.94257223956734 0.806
410.5 16.94257223956734 0.8240000000000001
412.5 16.94257223956734 0.8125
414.5 16.94257223956734 0.819
416.5 16.94257223956734 0.8255
418.5 16.94257223956734 0.825
420.5 16.94257223956734 0.7965
422.5 16.94257223956734 0.8125
424.5 16.94257223956734 0.8285
426.5 16.94257223956734 0.8165
428.5 16.94257223956734 0.8045
430.5 16.94257223956734 0.853
432.5 16.94257223956734 0.81
434.5 16.94257223956734 0.8220000000000001
436.5 16.94257223956734 0.8195
438.5 16.94257223956734 0.8265
440.5 16.94257223956734 0.8180000000000001
442.5 16.94257223956734 0.793
444.5 16.94257223956734 0.8220000000000001
446.5 16.94257223956734 0.8160000000000001
448.5 16.94257223956734 0.843
450.5 16.94257223956734 0.84
452.5 16.94257223956734 0.8505
454.5 16.94257223956734 0.8095
456.5 16.94257223956734 0.8574999999999999
458.5 16.94257223956734 0.8355
460.5 16.94257223956734 0.8160000000000001
462.5 16.94257223956734 0.8135
464.5 16.94257223956734 0.8225
466.5 16.94257223956734 0.8400000000000001
468.5 16.94257223956734 0.838
470.5 16.94257223956734 0.839
472.5 16.94257223956734 0.852
474.5 16.94257223956734 0.8465
476.5 16.94257223956734 0.8485
478.5 16.94257223956734 0.8775
480.5 16.94257223956734 0.859
482.5 16.94257223956734 0.876
484.5 16.94257223956734 0.9205
486.5 16.94257223956734 0.884
488.5 16.94257223956734 0.9355
490.5 16.94257223956734 0.993
492.5 16.94257223956734 0.99
494.5 16.94257223956734 0.9844999999999999
496.5 16.94257223956734 0.9685
498.5 16.94257223956734 0.964
500.5 16.94257223956734 0.998
502.5 16.94257223956734 0.965
504.5 16.94257223956734 0.958
506.5 16.94257223956734 0.954
508.5 16.94257223956734 0.9475
510.5 16.94257223956734 0.9455
512.0 16.94257223956734 0.949

2.5 17.789700851545707 0.9615
4.5 17.789700851545707 1.0
6.5 17.789700851545707 0.986
8.5 17.789700851545707 0.968
10.5 17.789700851545707 0.9259999999999999
12.5 17.789700851545707 0.9005
14.5 17.789700851545707 0.9299999999999999
16.5 17.789700851545707 0.8895
18.5 17.789700851545707 0.9055
20.5 17.789700851545707 0.9
22.5 17.789700851545707 0.8905000000000001
24.5 17.789700851545707 0.914
26.5 17.789700851545707 0.8414999999999999
28.5 17.789700851545707 0.873
30.5 17.789700851545707 0.8995
32.5 17.789700851545707 0.9005
34.5 17.789700851545707 0.9339999999999999
36.5 17.789700851545707 0.9145
38.5 17.789700851545707 0.907
40.5 17.789700851545707 0.884
42.5 17.789700851545707 0.9125000000000001
44.5 17.789700851545707 0.889
46.5 17.789700851545707 0.937
48.5 17.789700851545707 0.908
50.5 17.789700851545707 0.904
52.5 17.789700851545707 0.8965000000000001
54.5 17.789700851545707 0.8494999999999999
56.5 17.789700851545707 0.9079999999999999
58.5 17.789700851545707 0.8915
60.5 17.789700851545707 0.8734999999999999
62.5 17.789700851545707 0.8835
64.5 17.789700851545707 0.851
66.5 17.789700851545707 0.8825000000000001
68.5 17.789700851545707 0.87
70.5 17.789700851545707 0.844
72.5 17.789700851545707 0.868
74.5 17.789700851545707 0.8405
76.5 17.789700851545707 0.873
78.5 17.789700851545707 0.858
80.5 17.789700851545707 0.88
82.5 17.789700851545707 0.904
84.5 17.789700851545707 0.871
86.5 17.789700851545707 0.8605
88.5 17.789700851545707 0.868
90.5 17.789700851545707 0.8945000000000001
92.5 17.789700851545707 0.835
94.5 17.789700851545707 0.881
96.5 17.789700851545707 0.8415
98.5 17.789700851545707 0.896
100.5 17.789700851545707 0.878
102.5 17.789700851545707 0.9125000000000001
104.5 17.789700851545707 0.8525
106.5 17.789700851545707 0.8140000000000001
108.5 17.789700851545707 0.866
110.5 17.789700851545707 0.8340000000000001
112.5 17.789700851545707 0.882
114.5 17.789700851545707 0.8714999999999999
116.5 17.789700851545707 0.8745
118.5 17.789700851545707 0.8414999999999999
120.5 17.789700851545707 0.854
122.5 17.789700851545707 0.8585
124.5 17.789700851545707 0.8945000000000001
126.5 17.789700851545707 0.899
128.5 17.789700851545707 0.8665
130.5 17.789700851545707 0.861
132.5 17.789700851545707 0.8465
134.5 17.789700851545707 0.8585
136.5 17.789700851545707 0.852
138.5 17.789700851545707 0.8425
140.5 17.789700851545707 0.864
142.5 17.789700851545707 0.829
144.5 17.789700851545707 0.8634999999999999
146.5 17.789700851545707 0.8554999999999999
148.5 17.789700851545707 0.875
150.5 17.789700851545707 0.844
152.5 17.789700851545707 0.8545
154.5 17.789700851545707 0.8945000000000001
156.5 17.789700851545707 0.9005000000000001
158.5 17.789700851545707 0.8725
160.5 17.789700851545707 0.8765000000000001
162.5 17.789700851545707 0.8755
164.5 17.789700851545707 0.8939999999999999
166.5 17.789700851545707 0.9055
168.5 17.789700851545707 0.8654999999999999
170.5 17.789700851545707 0.864
172.5 17.789700851545707 0.858
174.5 17.789700851545707 0.9045000000000001
176.5 17.789700851545707 0.8835
178.5 17.789700851545707 0.8714999999999999
180.5 17.789700851545707 0.8215
182.5 17.789700851545707 0.835
184.5 17.789700851545707 0.842
186.5 17.789700851545707 0.8465
188.5 17.789700851545707 0.8725
190.5 17.789700851545707 0.8434999999999999
192.5 17.789700851545707 0.8955
194.5 17.789700851545707 0.8180000000000001
196.5 17.789700851545707 0.87
198.5 17.789700851545707 0.848
200.5 17.789700851545707 0.875
202.5 17.789700851545707 0.8805000000000001
204.5 17.789700851545707 0.829
206.5 17.789700851545707 0.83
208.5 17.789700851545707 0.839
210.5 17.789700851545707 0.8165
212.5 17.789700851545707 0.845
214.5 17.789700851545707 0.843
216.5 17.789700851545707 0.8875
218.5 17.789700851545707 0.8955
220.5 17.789700851545707 0.836
222.5 17.789700851545707 0.861
224.5 17.789700851545707 0.858
226.5 17.789700851545707 0.8815
228.5 17.789700851545707 0.8845000000000001
230.5 17.789700851545707 0.881
232.5 17.789700851545707 0.86
234.5 17.789700851545707 0.853
236.5 17.789700851545707 0.881
238.5 17.789700851545707 0.8645
240.5 17.789700851545707 0.873
242.5 17.789700851545707 0.913
244.5 17.789700851545707 0.8494999999999999
246.5 17.789700851545707 0.8714999999999999
248.5 17.789700851545707 0.852
250.5 17.789700851545707 0.884
252.5 17.789700851545707 0.823
254.5 17.789700851545707 0.835
256.5 17.789700851545707 0.8634999999999999
258.5 17.789700851545707 0.8775
260.5 17.789700851545707 0.8745
262.5 17.789700851545707 0.8915
264.5 17.789700851545707 0.9185
266.5 17.789700851545707 0.8634999999999999
268.5 17.789700851545707 0.8485
270.5 17.789700851545707 0.897
272.5 17.789700851545707 0.821
274.5 17.789700851545707 0.8325
276.5 17.789700851545707 0.88
278.5 17.789700851545707 0.8245
280.5 17.789700851545707 0.8420000000000001
282.5 17.789700851545707 0.874
284.5 17.789700851545707 0.837
286.5 17.789700851545707 0.892
288.5 17.789700851545707 0.8274999999999999
290.5 17.789700851545707 0.855
292.5 17.789700851545707 0.8594999999999999
294.5 17.789700851545707 0.8765000000000001
296.5 17.789700851545707 0.917
298.5 17.789700851545707 0.8505
300.5 17.789700851545707 0.866
302.5 17.789700851545707 0.863
304.5 17.789700851545707 0.8714999999999999
306.5 17.789700851545707 0.8500000000000001
308.5 17.789700851545707 0.8485
310.5 17.789700851545707 0.848
312.5 17.789700851545707 0.796
314.5 17.789700851545707 0.8274999999999999
316.5 17.789700851545707 0.8435
318.5 17.789700851545707 0.8405
320.5 17.789700851545707 0.8374999999999999
322.5 17.789700851545707 0.866
324.5 17.789700851545707 0.8545
326.5 17.789700851545707 0.849
328.5 17.789700851545707 0.8705
330.5 17.789700851545707 0.8494999999999999
332.5 17.789700851545707 0.8405
334.5 17.789700851545707 0.849
336.5 17.789700851545707 0.846
338.5 17.789700851545707 0.8594999999999999
340.5 17.789700851545707 0.854
342.5 17.789700851545707 0.852
344.5 17.789700851545707 0.845
346.5 17.789700851545707 0.848
348.5 17.789700851545707 0.878
350.5 17.789700851545707 0.8654999999999999
352.5 17.789700851545707 0.8315
354.5 17.789700851545707 0.8474999999999999
356.5 17.789700851545707 0.845
358.5 17.789700851545707 0.8875
360.5 17.789700851545707 0.8805000000000001
362.5 17.789700851545707 0.819
364.5 17.789700851545707 0.834
366.5 17.789700851545707 0.8314999999999999
368.5 17.789700851545707 0.848
370.5 17.789700851545707 0.86
372.5 17.789700851545707 0.858
374.5 17.789700851545707 0.8445
376.5 17.789700851545707 0.8694999999999999
378.5 17.789700851545707 0.8125
380.5 17.789700851545707 0.842
382.5 17.789700851545707 0.8705
384.5 17.789700851545707 0.837
386.5 17.789700851545707 0.857
388.5 17.789700851545707 0.827
390.5 17.789700851545707 0.84
392.5 17.789700851545707 0.8215
394.5 17.789700851545707 0.8315
396.5 17.789700851545707 0.8340000000000001
398.5 17.789700851545707 0.831
400.5 17.789700851545707 0.8085
402.5 17.789700851545707 0.823
404.5 17.789700851545707 0.837
406.5 17.789700851545707 0.832
408.5 17.789700851545707 0.8095
410.5 17.789700851545707 0.8275
412.5 17.789700851545707 0.8300000000000001
414.5 17.789700851545707 0.7975000000000001
416.5 17.789700851545707 0.83
418.5 17.789700851545707 0.798
420.5 17.789700851545707 0.8065
422.5 17.789700851545707 0.8745
424.5 17.789700851545707 0.8085
426.5 17.789700851545707 0.8405
428.5 17.789700851545707 0.7995000000000001
430.5 17.789700851545707 0.8574999999999999
432.5 17.789700851545707 0.8305
434.5 17.789700851545707 0.812
436.5 17.789700851545707 0.8334999999999999
438.5 17.789700851545707 0.8005
440.5 17.789700851545707 0.8265
442.5 17.789700851545707 0.8200000000000001
444.5 17.789700851545707 0.8274999999999999
446.5 17.789700851545707 0.7815000000000001
448.5 17.789700851545707 0.87
450.5 17.789700851545707 0.81
452.5 17.789700851545707 0.8125
454.5 17.789700851545707 0.8405
456.5 17.789700851545707 0.8285
458.5 17.789700851545707 0.8045
460.5 17.789700851545707 0.8265
462.5 17.789700851545707 0.785
464.5 17.789700851545707 0.8434999999999999
466.5 17.789700851545707 0.786
468.5 17.789700851545707 0.825
470.5 17.789700851545707 0.8135
472.5 17.789700851545707 0.84
474.5 17.789700851545707 0.8435
476.5 17.789700851545707 0.852
478.5 17.789700851545707 0.867
480.5 17.789700851545707 0.867
482.5 17.789700851545707 0.879
484.5 17.789700851545707 0.895
486.5 17.789700851545707 0.88
488.5 17.789700851545707 0.9139999999999999
490.5 17.789700851545707 0.9225000000000001
492.5 17.789700851545707 0.9644999999999999
494.5 17.789700851545707 0.9784999999999999
496.5 17.789700851545707 0.9235
498.5 17.789700851545707 0.9715
500.5 17.789700851545707 0.9775
502.5 17.789700851545707 0.962
504.5 17.789700851545707 0.959
506.5 17.789700851545707 0.9724999999999999
508.5 17.789700851545707 0.969
510.5 17.789700851545707 0.9644999999999999
512.0 17.789700851545707 0.943

2.5 18.679185894122995 0.9425
4.5 18.679185894122995 0.946
6.5 18.679185894122995 0.978
8.5 18.679185894122995 0.93
10.5 18.679185894122995 0.9315
12.5 18.679185894122995 0.954
14.5 18.679185894122995 0.933
16.5 18.679185894122995 0.9075
18.5 18.679185894122995 0.9145
20.5 18.679185894122995 0.924
22.5 18.679185894122995 0.913
24.5 18.679185894122995 0.8755
26.5 18.679185894122995 0.8795
28.5 18.679185894122995 0.9075
30.5 18.679185894122995 0.8420000000000001
32.5 18.679185894122995 0.865
34.5 18.679185894122995 0.8905000000000001
36.5 18.679185894122995 0.9085000000000001
38.5 18.679185894122995 0.891
40.5 18.679185894122995 0.887
42.5 18.679185894122995 0.8594999999999999
44.5 18.679185894122995 0.8505
46.5 18.679185894122995 0.8945000000000001
48.5 18.679185894122995 0.8474999999999999
50.5 18.679185894122995 0.895
52.5 18.679185894122995 0.8765000000000001
54.5 18.679185894122995 0.8654999999999999
56.5 18.679185894122995 0.8865000000000001
58.5 18.679185894122995 0.8585
60.5 18.679185894122995 0.885
62.5 18.679185894122995 0.879
64.5 18.679185894122995 0.878
66.5 18.679185894122995 0.8525
68.5 18.679185894122995 0.8354999999999999
70.5 18.679185894122995 0.8795
72.5 18.679185894122995 0.8785000000000001
74.5 18.679185894122995 0.8405
76.5 18.679185894122995 0.8625
78.5 18.679185894122995 0.8785000000000001
80.5 18.679185894122995 0.8915
82.5 18.679185894122995 0.8415
84.5 18.679185894122995 0.9115
86.5 18.679185894122995 0.853
88.5 18.679185894122995 0.8755
90.5 18.679185894122995 0.869
92.5 18.679185894122995 0.8554999999999999
94.5 18.679185894122995 0.858
96.5 18.679185894122995 0.9
98.5 18.679185894122995 0.8795
100.5 18.679185894122995 0.8454999999999999
102.5 18.679185894122995 0.879
104.5 18.679185894122995 0.8765000000000001
106.5 18.679185894122995 0.8274999999999999
108.5 18.679185894122995 0.8594999999999999
110.5 18.679185894122995 0.88
112.5 18.679185894122995 0.8554999999999999
114.5 18.679185894122995 0.853
116.5 18.679185894122995 0.897
118.5 18.679185894122995 0.877
120.5 18.679185894122995 0.8234999999999999
122.5 18.679185894122995 0.873
124.5 18.679185894122995 0.879
126.5 18.679185894122995 0.875
128.5 18.679185894122995 0.8355
130.5 18.679185894122995 0.887
132.5 18.679185894122995 0.865
134.5 18.679185894122995 0.8425
136.5 18.679185894122995 0.866
138.5 18.679185894122995 0.872
140.5 18.679185894122995 0.852
142.5 18.679185894122995 0.8714999999999999
144.5 18.679185894122995 0.8285
146.5 18.679185894122995 0.8180000000000001
148.5 18.679185894122995 0.862
150.5 18.679185894122995 0.896
152.5 18.679185894122995 0.851
154.5 18.679185894122995 0.839
156.5 18.679185894122995 0.8305
158.5 18.679185894122995 0.833
160.5 18.679185894122995 0.8765000000000001
162.5 18.679185894122995 0.8185
164.5 18.679185894122995 0.8454999999999999
166.5 18.679185894122995 0.84
168.5 18.679185894122995 0.8855
170.5 18.679185894122995 0.832
172.5 18.679185894122995 0.8605
174.5 18.679185894122995 0.891
176.5 18.679185894122995 0.8654999999999999
178.5 18.679185894122995 0.862
180.5 18.679185894122995 0.853
182.5 18.679185894122995 0.8194999999999999
184.5 18.679185894122995 0.863
186.5 18.679185894122995 0.832
188.5 18.679185894122995 0.858
190.5 18.679185894122995 0.8145
192.5 18.679185894122995 0.871
194.5 18.679185894122995 0.8274999999999999
196.5 18.679185894122995 0.878
198.5 18.679185894122995 0.8325
200.5 18.679185894122995 0.864
202.5 18.679185894122995 0.882
204.5 18.679185894122995 0.8374999999999999
206.5 18.679185894122995 0.8454999999999999
208.5 18.679185894122995 0.839
210.5 18.679185894122995 0.865
212.5 18.679185894122995 0.826
214.5 18.679185894122995 0.862
216.5 18.679185894122995 0.8320000000000001
218.5 18.679185894122995 0.823
220.5 18.679185894122995 0.8494999999999999
222.5 18.679185894122995 0.877
224.5 18.679185894122995 0.8614999999999999
226.5 18.679185894122995 0.853
228.5 18.679185894122995 0.8685
230.5 18.679185894122995 0.8634999999999999
232.5 18.679185894122995 0.859
234.5 18.679185894122995 0.83
236.5 18.679185894122995 0.839
238.5 18.679185894122995 0.8185
240.5 18.679185894122995 0.8534999999999999
242.5 18.679185894122995 0.8545
244.5 18.679185894122995 0.849
246.5 18.679185894122995 0.851
248.5 18.679185894122995 0.855
250.5 18.679185894122995 0.8534999999999999
252.5 18.679185894122995 0.846
254.5 18.679185894122995 0.881
256.5 18.679185894122995 0.864
258.5 18.679185894122995 0.8855
260.5 18.679185894122995 0.89
262.5 18.679185894122995 0.839
264.5 18.679185894122995 0.836
266.5 18.679185894122995 0.866
268.5 18.679185894122995 0.8335
270.5 18.679185894122995 0.851
272.5 18.679185894122995 0.8314999999999999
274.5 18.679185894122995 0.8485
276.5 18.679185894122995 0.8935
278.5 18.679185894122995 0.8445
280.5 18.679185894122995 0.857
282.5 18.679185894122995 0.8714999999999999
284.5 18.679185894122995 0.8605
286.5 18.679185894122995 0.85
288.5 18.679185894122995 0.843
290.5 18.679185894122995 0.848
292.5 18.679185894122995 0.8434999999999999
294.5 18.679185894122995 0.85
296.5 18.679185894122995 0.8465
298.5 18.679185894122995 0.8545
300.5 18.679185894122995 0.8295
302.5 18.679185894122995 0.8345
304.5 18.679185894122995 0.8645
306.5 18.679185894122995 0.8374999999999999
308.5 18.679185894122995 0.877
310.5 18.679185894122995 0.808
312.5 18.679185894122995 0.8075
314.5 18.679185894122995 0.8614999999999999
316.5 18.679185894122995 0.8345
318.5 18.679185894122995 0.8380000000000001
320.5 18.679185894122995 0.821
322.5 18.679185894122995 0.8665
324.5 18.679185894122995 0.8534999999999999
326.5 18.679185894122995 0.8325
328.5 18.679185894122995 0.8745
330.5 18.679185894122995 0.8125
332.5 18.679185894122995 0.7815000000000001
334.5 18.679185894122995 0.8885000000000001
336.5 18.679185894122995 0.865
338.5 18.679185894122995 0.825
340.5 18.679185894122995 0.8425
342.5 18.679185894122995 0.8494999999999999
344.5 18.679185894122995 0.8554999999999999
346.5 18.679185894122995 0.8694999999999999
348.5 18.679185894122995 0.841
350.5 18.679185894122995 0.822
352.5 18.679185894122995 0.8445
354.5 18.679185894122995 0.869
356.5 18.679185894122995 0.8605
358.5 18.679185894122995 0.8185
360.5 18.679185894122995 0.8425
362.5 18.679185894122995 0.8140000000000001
364.5 18.679185894122995 0.812
366.5 18.679185894122995 0.8435
368.5 18.679185894122995 0.8665
370.5 18.679185894122995 0.823
372.5 18.679185894122995 0.8185
374.5 18.679185894122995 0.8165
376.5 18.679185894122995 0.807
378.5 18.679185894122995 0.8485
380.5 18.679185894122995 0.812
382.5 18.679185894122995 0.8055
384.5 18.679185894122995 0.8365
386.5 18.679185894122995 0.8334999999999999
388.5 18.679185894122995 0.8300000000000001
390.5 18.679185894122995 0.83
392.5 18.679185894122995 0.8125
394.5 18.679185894122995 0.84
396.5 18.679185894122995 0.8374999999999999
398.5 18.679185894122995 0.8545
400.5 18.679185894122995 0.8185
402.5 18.679185894122995 0.8195
404.5 18.679185894122995 0.8214999999999999
406.5 18.679185894122995 0.806
408.5 18.679185894122995 0.7989999999999999
410.5 18.679185894122995 0.831
412.5 18.679185894122995 0.835
414.5 18.679185894122995 0.791
416.5 18.679185894122995 0.7985
418.5 18.679185894122995 0.784
420.5 18.679185894122995 0.7755000000000001
422.5 18.679185894122995 0.806
424.5 18.679185894122995 0.7785
426.5 18.679185894122995 0.823
428.5 18.679185894122995 0.7965
430.5 18.679185894122995 0.8089999999999999
432.5 18.679185894122995 0.8365
434.5 18.679185894122995 0.794
436.5 18.679185894122995 0.7965
438.5 18.679185894122995 0.8194999999999999
440.5 18.679185894122995 0.8165
442.5 18.679185894122995 0.8069999999999999
444.5 18.679185894122995 0.7989999999999999
446.5 18.679185894122995 0.7955
448.5 18.679185894122995 0.813
450.5 18.679185894122995 0.802
452.5 18.679185894122995 0.8075000000000001
454.5 18.679185894122995 0.8175
456.5 18.679185894122995 0.851
458.5 18.679185894122995 0.8185
460.5 18.679185894122995 0.8115
462.5 18.679185894122995 0.802
464.5 18.679185894122995 0.804
466.5 18.679185894122995 0.8400000000000001
468.5 18.679185894122995 0.812
470.5 18.679185894122995 0.827
472.5 18.679185894122995 0.843
474.5 18.679185894122995 0.8714999999999999
476.5 18.679185894122995 0.8245
478.5 18.679185894122995 0.869
480.5 18.679185894122995 0.8505
482.5 18.679185894122995 0.877
484.5 18.679185894122995 0.8434999999999999
486.5 18.679185894122995 0.8875
488.5 18.679185894122995 0.95
490.5 18.679185894122995 0.906
492.5 18.679185894122995 0.9299999999999999
494.5 18.679185894122995 0.953
496.5 18.679185894122995 0.944
498.5 18.679185894122995 0.9510000000000001
500.5 18.679185894122995 0.954
502.5 18.679185894122995 0.9655
504.5 18.679185894122995 0.97
506.5 18.679185894122995 0.982
508.5 18.679185894122995 0.972
510.5 18.679185894122995 0.9895
512.0 18.679185894122995 0.978

2.5 19.613145188829144 0.9265000000000001
4.5 19.613145188829144 0.9695
6.5 19.613145188829144 0.921
8.5 19.613145188829144 0.942
10.5 19.613145188829144 0.9039999999999999
12.5 19.613145188829144 0.9165
14.5 19.613145188829144 0.8805000000000001
16.5 19.613145188829144 0.884
18.5 19.613145188829144 0.9
20.5 19.613145188829144 0.852
22.5 19.613145188829144 0.864
24.5 19.613145188829144 0.919
26.5 19.613145188829144 0.8175
28.5 19.613145188829144 0.8845000000000001
30.5 19.613145188829144 0.846
32.5 19.613145188829144 0.848
34.5 19.613145188829144 0.8845000000000001
36.5 19.613145188829144 0.867
38.5 19.613145188829144 0.8875
40.5 19.613145188829144 0.8215
42.5 19.613145188829144 0.8885000000000001
44.5 19.613145188829144 0.8534999999999999
46.5 19.613145188829144 0.859
48.5 19.613145188829144 0.8625
50.5 19.613145188829144 0.9159999999999999
52.5 19.613145188829144 0.9125
54.5 19.613145188829144 0.8354999999999999
56.5 19.613145188829144 0.914
58.5 19.613145188829144 0.8585
60.5 19.613145188829144 0.8725
62.5 19.613145188829144 0.8485
64.5 19.613145188829144 0.857
66.5 19.613145188829144 0.874
68.5 19.613145188829144 0.843
70.5 19.613145188829144 0.85
72.5 19.613145188829144 0.848
74.5 19.613145188829144 0.8214999999999999
76.5 19.613145188829144 0.8645
78.5 19.613145188829144 0.882
80.5 19.613145188829144 0.8494999999999999
82.5 19.613145188829144 0.892
84.5 19.613145188829144 0.865
86.5 19.613145188829144 0.859
88.5 19.613145188829144 0.8354999999999999
90.5 19.613145188829144 0.872
92.5 19.613145188829144 0.801
94.5 19.613145188829144 0.842
96.5 19.613145188829144 0.8295
98.5 19.613145188829144 0.8565
100.5 19.613145188829144 0.813
102.5 19.613145188829144 0.8734999999999999
104.5 19.613145188829144 0.893
106.5 19.613145188829144 0.8205
108.5 19.613145188829144 0.8505
110.5 19.613145188829144 0.8125
112.5 19.613145188829144 0.879
114.5 19.613145188829144 0.8634999999999999
116.5 19.613145188829144 0.831
118.5 19.613145188829144 0.827
120.5 19.613145188829144 0.86
122.5 19.613145188829144 0.8565
124.5 19.613145188829144 0.8634999999999999
126.5 19.613145188829144 0.8485
128.5 19.613145188829144 0.8305
130.5 19.613145188829144 0.8175
132.5 19.613145188829144 0.812
134.5 19.613145188829144 0.8235
136.5 19.613145188829144 0.817
138.5 19.613145188829144 0.8474999999999999
140.5 19.613145188829144 0.8705
142.5 19.613145188829144 0.8545
144.5 19.613145188829144 0.833
146.5 19.613145188829144 0.8334999999999999
148.5 19.613145188829144 0.8354999999999999
150.5 19.613145188829144 0.8494999999999999
152.5 19.613145188829144 0.8305
154.5 19.613145188829144 0.866
156.5 19.613145188829144 0.847
158.5 19.613145188829144 0.8275
160.5 19.613145188829144 0.8474999999999999
162.5 19.613145188829144 0.849
164.5 19.613145188829144 0.8585
166.5 19.613145188829144 0.815
168.5 19.613145188829144 0.8434999999999999
170.5 19.613145188829144 0.871
172.5 19.613145188829144 0.8594999999999999
174.5 19.613145188829144 0.85
176.5 19.613145188829144 0.902
178.5 19.613145188829144 0.849
180.5 19.613145188829144 0.841
182.5 19.613145188829144 0.863
184.5 19.613145188829144 0.8345
186.5 19.613145188829144 0.8255
188.5 19.613145188829144 0.8155
190.5 19.613145188829144 0.831
192.5 19.613145188829144 0.8795
194.5 19.613145188829144 0.813
196.5 19.613145188829144 0.864
198.5 19.613145188829144 0.8365
200.5 19.613145188829144 0.8234999999999999
202.5 19.613145188829144 0.813
204.5 19.613145188829144 0.8075000000000001
206.5 19.613145188829144 0.7975
208.5 19.613145188829144 0.8365
210.5 19.613145188829144 0.85
212.5 19.613145188829144 0.819
214.5 19.613145188829144 0.83
216.5 19.613145188829144 0.8634999999999999
218.5 19.613145188829144 0.854
220.5 19.613145188829144 0.8385
222.5 19.613145188829144 0.833
224.5 19.613145188829144 0.849
226.5 19.613145188829144 0.8155
228.5 19.613145188829144 0.846
230.5 19.613145188829144 0.8305
232.5 19.613145188829144 0.869
234.5 19.613145188829144 0.88
236.5 19.613145188829144 0.868
238.5 19.613145188829144 0.8385
240.5 19.613145188829144 0.8334999999999999
242.5 19.613145188829144 0.899
244.5 19.613145188829144 0.8394999999999999
246.5 19.613145188829144 0.8425
248.5 19.613145188829144 0.8455
250.5 19.613145188829144 0.866
252.5 19.613145188829144 0.845
254.5 19.613145188829144 0.868
256.5 19.613145188829144 0.8605
258.5 19.613145188829144 0.8075
260.5 19.613145188829144 0.849
262.5 19.613145188829144 0.8225
264.5 19.613145188829144 0.8445
266.5 19.613145188829144 0.8405
268.5 19.613145188829144 0.8385
270.5 19.613145188829144 0.8285
272.5 19.613145188829144 0.8365
274.5 19.613145188829144 0.8414999999999999
276.5 19.613145188829144 0.8414999999999999
278.5 19.613145188829144 0.8180000000000001
280.5 19.613145188829144 0.806
282.5 19.613145188829144 0.8505
284.5 19.613145188829144 0.835
286.5 19.613145188829144 0.834
288.5 19.613145188829144 0.8195
290.5 19.613145188829144 0.822
292.5 19.613145188829144 0.837
294.5 19.613145188829144 0.853
296.5 19.613145188829144 0.83
298.5 19.613145188829144 0.868
300.5 19.613145188829144 0.845
302.5 19.613145188829144 0.8534999999999999
304.5 19.613145188829144 0.823
306.5 19.613145188829144 0.8214999999999999
308.5 19.613145188829144 0.8109999999999999
310.5 19.613145188829144 0.8095
312.5 19.613145188829144 0.823
314.5 19.613145188829144 0.826
316.5 19.613145188829144 0.8495
318.5 19.613145188829144 0.8425
320.5 19.613145188829144 0.8345
322.5 19.613145188829144 0.871
324.5 19.613145188829144 0.8200000000000001
326.5 19.613145188829144 0.8345
328.5 19.613145188829144 0.8825000000000001
330.5 19.613145188829144 0.8525
332.5 19.613145188829144 0.8015
334.5 19.613145188829144 0.852
336.5 19.613145188829144 0.8065
338.5 19.613145188829144 0.836
340.5 19.613145188829144 0.8334999999999999
342.5 19.613145188829144 0.8285
344.5 19.613145188829144 0.901
346.5 19.613145188829144 0.866
348.5 19.613145188829144 0.841
350.5 19.613145188829144 0.8200000000000001
352.5 19.613145188829144 0.8514999999999999
354.5 19.613145188829144 0.847
356.5 19.613145188829144 0.812
358.5 19.613145188829144 0.821
360.5 19.613145188829144 0.8734999999999999
362.5 19.613145188829144 0.8180000000000001
364.5 19.613145188829144 0.8415
366.5 19.613145188829144 0.834
368.5 19.613145188829144 0.8394999999999999
370.5 19.613145188829144 0.8365
372.5 19.613145188829144 0.8294999999999999
374.5 19.613145188829144 0.8029999999999999
376.5 19.613145188829144 0.813
378.5 19.613145188829144 0.8109999999999999
380.5 19.613145188829144 0.8115
382.5 19.613145188829144 0.823
384.5 19.613145188829144 0.8534999999999999
386.5 19.613145188829144 0.7915
388.5 19.613145188829144 0.834
390.5 19.613145188829144 0.8274999999999999
392.5 19.613145188829144 0.824
394.5 19.613145188829144 0.8174999999999999
396.5 19.613145188829144 0.854
398.5 19.613145188829144 0.829
400.5 19.613145188829144 0.7895000000000001
402.5 19.613145188829144 0.7969999999999999
404.5 19.613145188829144 0.8235
406.5 19.613145188829144 0.8405
408.5 19.613145188829144 0.799
410.5 19.613145188829144 0.793
412.5 19.613145188829144 0.8254999999999999
414.5 19.613145188829144 0.781
416.5 19.613145188829144 0.8055000000000001
418.5 19.613145188829144 0.786
420.5 19.613145188829144 0.734
422.5 19.613145188829144 0.8140000000000001
424.5 19.613145188829144 0.802
426.5 19.613145188829144 0.8135
428.5 19.613145188829144 0.7535000000000001
430.5 19.613145188829144 0.8155
432.5 19.613145188829144 0.8065
434.5 19.613145188829144 0.776
436.5 19.613145188829144 0.7975000000000001
438.5 19.613145188829144 0.784
440.5 19.613145188829144 0.786
442.5 19.613145188829144 0.785
444.5 19.613145188829144 0.8009999999999999
446.5 19.613145188829144 0.8235
448.5 19.613145188829144 0.7635000000000001
450.5 19.613145188829144 0.792
452.5 19.613145188829144 0.8205
454.5 19.613145188829144 0.7955000000000001
456.5 19.613145188829144 0.784
458.5 19.613145188829144 0.77
460.5 19.613145188829144 0.8045
462.5 19.613145188829144 0.764
464.5 19.613145188829144 0.763
466.5 19.613145188829144 0.798
468.5 19.613145188829144 0.8305
470.5 19.613145188829144 0.788
472.5 19.613145188829144 0.8069999999999999
474.5 19.613145188829144 0.8155
476.5 19.613145188829144 0.817
478.5 19.613145188829144 0.846
480.5 19.613145188829144 0.8315
482.5 19.613145188829144 0.8605
484.5 19.613145188829144 0.834
486.5 19.613145188829144 0.9095
488.5 19.613145188829144 0.904
490.5 19.613145188829144 0.921
492.5 19.613145188829144 0.909
494.5 19.613145188829144 0.9135
496.5 19.613145188829144 0.9265
498.5 19.613145188829144 0.9015
500.5 19.613145188829144 0.965
502.5 19.613145188829144 0.978
504.5 19.613145188829144 0.9624999999999999
506.5 19.613145188829144 0.971
508.5 19.613145188829144 0.9804999999999999
510.5 19.613145188829144 0.9784999999999999
512.0 19.613145188829144 0.963

2.5 20.5938024482706 0.9225000000000001
4.5 20.5938024482706 0.9415
6.5 20.5938024482706 0.927
8.5 20.5938024482706 0.9065000000000001
10.5 20.5938024482706 0.878
12.5 20.5938024482706 0.884
14.5 20.5938024482706 0.8865000000000001
16.5 20.5938024482706 0.8505
18.5 20.5938024482706 0.884
20.5 20.5938024482706 0.8374999999999999
22.5 20.5938024482706 0.8905
24.5 20.5938024482706 0.8795
26.5 20.5938024482706 0.8815
28.5 20.5938024482706 0.851
30.5 20.5938024482706 0.8414999999999999
32.5 20.5938024482706 0.864
34.5 20.5938024482706 0.88
36.5 20.5938024482706 0.9115
38.5 20.5938024482706 0.845
40.5 20.5938024482706 0.828
42.5 20.5938024482706 0.85
44.5 20.5938024482706 0.8454999999999999
46.5 20.5938024482706 0.8375
48.5 20.5938024482706 0.8195
50.5 20.5938024482706 0.858
52.5 20.5938024482706 0.823
54.5 20.5938024482706 0.8514999999999999
56.5 20.5938024482706 0.854
58.5 20.5938024482706 0.8154999999999999
60.5 20.5938024482706 0.828
62.5 20.5938024482706 0.8385
64.5 20.5938024482706 0.8274999999999999
66.5 20.5938024482706 0.8300000000000001
68.5 20.5938024482706 0.8265
70.5 20.5938024482706 0.8345
72.5 20.5938024482706 0.878
74.5 20.5938024482706 0.8280000000000001
76.5 20.5938024482706 0.8474999999999999
78.5 20.5938024482706 0.8725
80.5 20.5938024482706 0.845
82.5 20.5938024482706 0.8334999999999999
84.5 20.5938024482706 0.8905000000000001
86.5 20.5938024482706 0.8165
88.5 20.5938024482706 0.838
90.5 20.5938024482706 0.8494999999999999
92.5 20.5938024482706 0.81
94.5 20.5938024482706 0.8140000000000001
96.5 20.5938024482706 0.8405
98.5 20.5938024482706 0.8215
100.5 20.5938024482706 0.855
102.5 20.5938024482706 0.8545
104.5 20.5938024482706 0.8414999999999999
106.5 20.5938024482706 0.812
108.5 20.5938024482706 0.8615
110.5 20.5938024482706 0.7785
112.5 20.5938024482706 0.8475
114.5 20.5938024482706 0.823
116.5 20.5938024482706 0.8405
118.5 20.5938024482706 0.813
120.5 20.5938024482706 0.8254999999999999
122.5 20.5938024482706 0.8135
124.5 20.5938024482706 0.8474999999999999
126.5 20.5938024482706 0.852
128.5 20.5938024482706 0.829
130.5 20.5938024482706 0.8145
132.5 20.5938024482706 0.8265
134.5 20.5938024482706 0.8185
136.5 20.5938024482706 0.8234999999999999
138.5 20.5938024482706 0.857
140.5 20.5938024482706 0.8025
142.5 20.5938024482706 0.824
144.5 20.5938024482706 0.829
146.5 20.5938024482706 0.8465
148.5 20.5938024482706 0.815
150.5 20.5938024482706 0.861
152.5 20.5938024482706 0.7945
154.5 20.5938024482706 0.848
156.5 20.5938024482706 0.8115
158.5 20.5938024482706 0.8314999999999999
160.5 20.5938024482706 0.8285
162.5 20.5938024482706 0.8095
164.5 20.5938024482706 0.8145
166.5 20.5938024482706 0.847
168.5 20.5938024482706 0.8465
170.5 20.5938024482706 0.856
172.5 20.5938024482706 0.8365
174.5 20.5938024482706 0.8445
176.5 20.5938024482706 0.858
178.5 20.5938024482706 0.824
180.5 20.5938024482706 0.886
182.5 20.5938024482706 0.831
184.5 20.5938024482706 0.8465
186.5 20.5938024482706 0.8585
188.5 20.5938024482706 0.8069999999999999
190.5 20.5938024482706 0.8015000000000001
192.5 20.5938024482706 0.846
194.5 20.5938024482706 0.7985
196.5 20.5938024482706 0.857
198.5 20.5938024482706 0.8205
200.5 20.5938024482706 0.8414999999999999
202.5 20.5938024482706 0.846
204.5 20.5938024482706 0.8374999999999999
206.5 20.5938024482706 0.8294999999999999
208.5 20.5938024482706 0.863
210.5 20.5938024482706 0.794
212.5 20.5938024482706 0.8605
214.5 20.5938024482706 0.834
216.5 20.5938024482706 0.8445
218.5 20.5938024482706 0.8454999999999999
220.5 20.5938024482706 0.8155
222.5 20.5938024482706 0.8214999999999999
224.5 20.5938024482706 0.8089999999999999
226.5 20.5938024482706 0.8405
228.5 20.5938024482706 0.8155
230.5 20.5938024482706 0.8185
232.5 20.5938024482706 0.7929999999999999
234.5 20.5938024482706 0.838
236.5 20.5938024482706 0.863
238.5 20.5938024482706 0.839
240.5 20.5938024482706 0.854
242.5 20.5938024482706 0.8340000000000001
244.5 20.5938024482706 0.8485
246.5 20.5938024482706 0.8385
248.5 20.5938024482706 0.8314999999999999
250.5 20.5938024482706 0.8294999999999999
252.5 20.5938024482706 0.8185
254.5 20.5938024482706 0.8035
256.5 20.5938024482706 0.8089999999999999
258.5 20.5938024482706 0.8280000000000001
260.5 20.5938024482706 0.85
262.5 20.5938024482706 0.853
264.5 20.5938024482706 0.827
266.5 20.5938024482706 0.831
268.5 20.5938024482706 0.8525
270.5 20.5938024482706 0.796
272.5 20.5938024482706 0.802
274.5 20.5938024482706 0.813
276.5 20.5938024482706 0.85
278.5 20.5938024482706 0.8335
280.5 20.5938024482706 0.8109999999999999
282.5 20.5938024482706 0.832
284.5 20.5938024482706 0.798
286.5 20.5938024482706 0.8254999999999999
288.5 20.5938024482706 0.7885
290.5 20.5938024482706 0.8340000000000001
292.5 20.5938024482706 0.8200000000000001
294.5 20.5938024482706 0.8109999999999999
296.5 20.5938024482706 0.8105
298.5 20.5938024482706 0.8475
300.5 20.5938024482706 0.85
302.5 20.5938024482706 0.829
304.5 20.5938024482706 0.828
306.5 20.5938024482706 0.8714999999999999
308.5 20.5938024482706 0.8140000000000001
310.5 20.5938024482706 0.879
312.5 20.5938024482706 0.8065
314.5 20.5938024482706 0.7785
316.5 20.5938024482706 0.8260000000000001
318.5 20.5938024482706 0.7925
320.5 20.5938024482706 0.825
322.5 20.5938024482706 0.8365
324.5 20.5938024482706 0.822
326.5 20.5938024482706 0.843
328.5 20.5938024482706 0.8095
330.5 20.5938024482706 0.821
332.5 20.5938024482706 0.8105
334.5 20.5938024482706 0.8345
336.5 20.5938024482706 0.831
338.5 20.5938024482706 0.8049999999999999
340.5 20.5938024482706 0.8245
342.5 20.5938024482706 0.8045
344.5 20.5938024482706 0.839
346.5 20.5938024482706 0.8109999999999999
348.5 20.5938024482706 0.8075
350.5 20.5938024482706 0.8220000000000001
352.5 20.5938024482706 0.8260000000000001
354.5 20.5938024482706 0.8005
356.5 20.5938024482706 0.8414999999999999
358.5 20.5938024482706 0.8225
360.5 20.5938024482706 0.8135
362.5 20.5938024482706 0.7985
364.5 20.5938024482706 0.8285
366.5 20.5938024482706 0.8274999999999999
368.5 20.5938024482706 0.836
370.5 20.5938024482706 0.848
372.5 20.5938024482706 0.788
374.5 20.5938024482706 0.7895000000000001
376.5 20.5938024482706 0.8075
378.5 20.5938024482706 0.797
380.5 20.5938024482706 0.8235
382.5 20.5938024482706 0.8175
384.5 20.5938024482706 0.812
386.5 20.5938024482706 0.795
388.5 20.5938024482706 0.8015000000000001
390.5 20.5938024482706 0.813
392.5 20.5938024482706 0.784
394.5 20.5938024482706 0.789
396.5 20.5938024482706 0.808
398.5 20.5938024482706 0.869
400.5 20.5938024482706 0.7945
402.5 20.5938024482706 0.788
404.5 20.5938024482706 0.802
406.5 20.5938024482706 0.789
408.5 20.5938024482706 0.779
410.5 20.5938024482706 0.78
412.5 20.5938024482706 0.776
414.5 20.5938024482706 0.751
416.5 20.5938024482706 0.824
418.5 20.5938024482706 0.7965
420.5 20.5938024482706 0.742
422.5 20.5938024482706 0.8049999999999999
424.5 20.5938024482706 0.7915
426.5 20.5938024482706 0.7995
428.5 20.5938024482706 0.785
430.5 20.5938024482706 0.778
432.5 20.5938024482706 0.8200000000000001
434.5 20.5938024482706 0.7905
436.5 20.5938024482706 0.7835000000000001
438.5 20.5938024482706 0.8045
440.5 20.5938024482706 0.7675000000000001
442.5 20.5938024482706 0.7745
444.5 20.5938024482706 0.7905
446.5 20.5938024482706 0.7685
448.5 20.5938024482706 0.76
450.5 20.5938024482706 0.7915000000000001
452.5 20.5938024482706 0.7625
454.5 20.5938024482706 0.779
456.5 20.5938024482706 0.773
458.5 20.5938024482706 0.7949999999999999
460.5 20.5938024482706 0.8055
462.5 20.5938024482706 0.7765
464.5 20.5938024482706 0.8015000000000001
466.5 20.5938024482706 0.8075000000000001
468.5 20.5938024482706 0.7989999999999999
470.5 20.5938024482706 0.8075
472.5 20.5938024482706 0.795
474.5 20.5938024482706 0.802
476.5 20.5938024482706 0.8145
478.5 20.5938024482706 0.8605
480.5 20.5938024482706 0.8065
482.5 20.5938024482706 0.8505
484.5 20.5938024482706 0.8220000000000001
486.5 20.5938024482706 0.8485
488.5 20.5938024482706 0.89
490.5 20.5938024482706 0.884
492.5 20.5938024482706 0.9445
494.5 20.5938024482706 0.919
496.5 20.5938024482706 0.9255
498.5 20.5938024482706 0.9695
500.5 20.5938024482706 0.9924999999999999
502.5 20.5938024482706 0.97
504.5 20.5938024482706 0.9864999999999999
506.5 20.5938024482706 0.982
508.5 20.5938024482706 0.9764999999999999
510.5 20.5938024482706 0.9824999999999999
512.0 20.5938024482706 1.0

2.5 21.62349257068413 0.9570000000000001
4.5 21.62349257068413 0.893
6.5 21.62349257068413 0.882
8.5 21.62349257068413 0.9055
10.5 21.62349257068413 0.8915
12.5 21.62349257068413 0.8685
14.5 21.62349257068413 0.8835
16.5 21.62349257068413 0.815
18.5 21.62349257068413 0.8485
20.5 21.62349257068413 0.851
22.5 21.62349257068413 0.8354999999999999
24.5 21.62349257068413 0.893
26.5 21.62349257068413 0.8295
28.5 21.62349257068413 0.8805000000000001
30.5 21.62349257068413 0.7995
32.5 21.62349257068413 0.85
34.5 21.62349257068413 0.8505
36.5 21.62349257068413 0.894
38.5 21.62349257068413 0.8245
40.5 21.62349257068413 0.829
42.5 21.62349257068413 0.79
44.5 21.62349257068413 0.8205
46.5 21.62349257068413 0.8214999999999999
48.5 21.62349257068413 0.863
50.5 21.62349257068413 0.8105
52.5 21.62349257068413 0.849
54.5 21.62349257068413 0.789
56.5 21.62349257068413 0.838
58.5 21.62349257068413 0.8385
60.5 21.62349257068413 0.8109999999999999
62.5 21.62349257068413 0.856
64.5 21.62349257068413 0.8075
66.5 21.62349257068413 0.819
68.5 21.62349257068413 0.8305
70.5 21.62349257068413 0.8109999999999999
72.5 21.62349257068413 0.825
74.5 21.62349257068413 0.806
76.5 21.62349257068413 0.815
78.5 21.62349257068413 0.815
80.5 21.62349257068413 0.8445
82.5 21.62349257068413 0.8065
84.5 21.62349257068413 0.8225
86.5 21.62349257068413 0.839
88.5 21.62349257068413 0.8180000000000001
90.5 21.62349257068413 0.8594999999999999
92.5 21.62349257068413 0.8035000000000001
94.5 21.62349257068413 0.8280000000000001
96.5 21.62349257068413 0.8075
98.5 21.62349257068413 0.81
100.5 21.62349257068413 0.7989999999999999
102.5 21.62349257068413 0.8360000000000001
104.5 21.62349257068413 0.794
106.5 21.62349257068413 0.7905
108.5 21.62349257068413 0.8505
110.5 21.62349257068413 0.8195
112.5 21.62349257068413 0.8089999999999999
114.5 21.62349257068413 0.848
116.5 21.62349257068413 0.835
118.5 21.62349257068413 0.7615000000000001
120.5 21.62349257068413 0.7989999999999999
122.5 21.62349257068413 0.819
124.5 21.62349257068413 0.8235
126.5 21.62349257068413 0.8295
128.5 21.62349257068413 0.83
130.5 21.62349257068413 0.8049999999999999
132.5 21.62349257068413 0.7815000000000001
134.5 21.62349257068413 0.821
136.5 21.62349257068413 0.8025
138.5 21.62349257068413 0.8275
140.5 21.62349257068413 0.8225
142.5 21.62349257068413 0.8314999999999999
144.5 21.62349257068413 0.8185
146.5 21.62349257068413 0.7949999999999999
148.5 21.62349257068413 0.801
150.5 21.62349257068413 0.794
152.5 21.62349257068413 0.7915
154.5 21.62349257068413 0.813
156.5 21.62349257068413 0.813
158.5 21.62349257068413 0.834
160.5 21.62349257068413 0.83
162.5 21.62349257068413 0.801
164.5 21.62349257068413 0.829
166.5 21.62349257068413 0.8254999999999999
168.5 21.62349257068413 0.8694999999999999
170.5 21.62349257068413 0.791
172.5 21.62349257068413 0.8374999999999999
174.5 21.62349257068413 0.845
176.5 21.62349257068413 0.8274999999999999
178.5 21.62349257068413 0.8109999999999999
180.5 21.62349257068413 0.8365
182.5 21.62349257068413 0.802
184.5 21.62349257068413 0.8085
186.5 21.62349257068413 0.8554999999999999
188.5 21.62349257068413 0.8105
190.5 21.62349257068413 0.7775000000000001
192.5 21.62349257068413 0.839
194.5 21.62349257068413 0.8454999999999999
196.5 21.62349257068413 0.826
198.5 21.62349257068413 0.8654999999999999
200.5 21.62349257068413 0.8140000000000001
202.5 21.62349257068413 0.8260000000000001
204.5 21.62349257068413 0.784
206.5 21.62349257068413 0.8135
208.5 21.62349257068413 0.8534999999999999
210.5 21.62349257068413 0.8165
212.5 21.62349257068413 0.8140000000000001
214.5 21.62349257068413 0.789
216.5 21.62349257068413 0.81
218.5 21.62349257068413 0.8194999999999999
220.5 21.62349257068413 0.8015
222.5 21.62349257068413 0.835
224.5 21.62349257068413 0.8220000000000001
226.5 21.62349257068413 0.8265
228.5 21.62349257068413 0.782
230.5 21.62349257068413 0.8314999999999999
232.5 21.62349257068413 0.7965
234.5 21.62349257068413 0.8185
236.5 21.62349257068413 0.841
238.5 21.62349257068413 0.8355
240.5 21.62349257068413 0.796
242.5 21.62349257068413 0.7935000000000001
244.5 21.62349257068413 0.816
246.5 21.62349257068413 0.8254999999999999
248.5 21.62349257068413 0.8305
250.5 21.62349257068413 0.8069999999999999
252.5 21.62349257068413 0.8075
254.5 21.62349257068413 0.8165
256.5 21.62349257068413 0.8274999999999999
258.5 21.62349257068413 0.839
260.5 21.62349257068413 0.813
262.5 21.62349257068413 0.8200000000000001
264.5 21.62349257068413 0.8374999999999999
266.5 21.62349257068413 0.8315
268.5 21.62349257068413 0.8115
270.5 21.62349257068413 0.8494999999999999
272.5 21.62349257068413 0.801
274.5 21.62349257068413 0.817
276.5 21.62349257068413 0.8305
278.5 21.62349257068413 0.843
280.5 21.62349257068413 0.84
282.5 21.62349257068413 0.8674999999999999
284.5 21.62349257068413 0.7955000000000001
286.5 21.62349257068413 0.8165
288.5 21.62349257068413 0.7785
290.5 21.62349257068413 0.797
292.5 21.62349257068413 0.8585
294.5 21.62349257068413 0.8245
296.5 21.62349257068413 0.8400000000000001
298.5 21.62349257068413 0.8195
300.5 21.62349257068413 0.8594999999999999
302.5 21.62349257068413 0.826
304.5 21.62349257068413 0.8185
306.5 21.62349257068413 0.7865
308.5 21.62349257068413 0.8065
310.5 21.62349257068413 0.8089999999999999
312.5 21.62349257068413 0.817
314.5 21.62349257068413 0.822
316.5 21.62349257068413 0.8285
318.5 21.62349257068413 0.825
320.5 21.62349257068413 0.799
322.5 21.62349257068413 0.84
324.5 21.62349257068413 0.8089999999999999
326.5 21.62349257068413 0.819
328.5 21.62349257068413 0.8534999999999999
330.5 21.62349257068413 0.8240000000000001
332.5 21.62349257068413 0.7985
334.5 21.62349257068413 0.7815000000000001
336.5 21.62349257068413 0.819
338.5 21.62349257068413 0.8105
340.5 21.62349257068413 0.845
342.5 21.62349257068413 0.8175
344.5 21.62349257068413 0.8145
346.5 21.62349257068413 0.813
348.5 21.62349257068413 0.7565
350.5 21.62349257068413 0.8055
352.5 21.62349257068413 0.79
354.5 21.62349257068413 0.819
356.5 21.62349257068413 0.815
358.5 21.62349257068413 0.7825
360.5 21.62349257068413 0.8220000000000001
362.5 21.62349257068413 0.7755000000000001
364.5 21.62349257068413 0.8085
366.5 21.62349257068413 0.8214999999999999
368.5 21.62349257068413 0.8075
370.5 21.62349257068413 0.803
372.5 21.62349257068413 0.8365
374.5 21.62349257068413 0.823
376.5 21.62349257068413 0.801
378.5 21.62349257068413 0.8109999999999999
380.5 21.62349257068413 0.7805
382.5 21.62349257068413 0.7915000000000001
384.5 21.62349257068413 0.8245
386.5 21.62349257068413 0.7945
388.5 21.62349257068413 0.734
390.5 21.62349257068413 0.7949999999999999
392.5 21.62349257068413 0.8045
394.5 21.62349257068413 0.825
396.5 21.62349257068413 0.7925
398.5 21.62349257068413 0.795
400.5 21.62349257068413 0.7535000000000001
402.5 21.62349257068413 0.7525
404.5 21.62349257068413 0.791
406.5 21.62349257068413 0.792
408.5 21.62349257068413 0.7595000000000001
410.5 21.62349257068413 0.8015
412.5 21.62349257068413 0.7695000000000001
414.5 21.62349257068413 0.7595000000000001
416.5 21.62349257068413 0.755
418.5 21.62349257068413 0.7444999999999999
420.5 21.62349257068413 0.7715
422.5 21.62349257068413 0.799
424.5 21.62349257068413 0.7755000000000001
426.5 21.62349257068413 0.7975000000000001
428.5 21.62349257068413 0.775
430.5 21.62349257068413 0.7785
432.5 21.62349257068413 0.765
434.5 21.62349257068413 0.755
436.5 21.62349257068413 0.764
438.5 21.62349257068413 0.786
440.5 21.62349257068413 0.7725
442.5 21.62349257068413 0.758
444.5 21.62349257068413 0.8095
446.5 21.62349257068413 0.7655000000000001
448.5 21.62349257068413 0.8095
450.5 21.62349257068413 0.775
452.5 21.62349257068413 0.792
454.5 21.62349257068413 0.7815
456.5 21.62349257068413 0.769
458.5 21.62349257068413 0.7555000000000001
460.5 21.62349257068413 0.7725
462.5 21.62349257068413 0.754
464.5 21.62349257068413 0.788
466.5 21.62349257068413 0.7655000000000001
468.5 21.62349257068413 0.8
470.5 21.62349257068413 0.7915000000000001
472.5 21.62349257068413 0.798
474.5 21.62349257068413 0.768
476.5 21.62349257068413 0.7869999999999999
478.5 21.62349257068413 0.796
480.5 21.62349257068413 0.796
482.5 21.62349257068413 0.8314999999999999
484.5 21.62349257068413 0.8274999999999999
486.5 21.62349257068413 0.8525
488.5 21.62349257068413 0.833
490.5 21.62349257068413 0.8685
492.5 21.62349257068413 0.891
494.5 21.62349257068413 0.8755
496.5 21.62349257068413 0.9295
498.5 21.62349257068413 0.9095
500.5 21.62349257068413 0.944
502.5 21.62349257068413 0.959
504.5 21.62349257068413 0.9470000000000001
506.5 21.62349257068413 0.963
508.5 21.62349257068413 0.964
510.5 21.62349257068413 0.9464999999999999
512.0 21.62349257068413 0.945

2.5 22.70466719921834 0.899
4.5 22.70466719921834 0.8714999999999999
6.5 22.70466719921834 0.8694999999999999
8.5 22.70466719921834 0.859
10.5 22.70466719921834 0.8345
12.5 22.70466719921834 0.8534999999999999
14.5 22.70466719921834 0.831
16.5 22.70466719921834 0.79
18.5 22.70466719921834 0.8135
20.5 22.70466719921834 0.839
22.5 22.70466719921834 0.8235
24.5 22.70466719921834 0.8220000000000001
26.5 22.70466719921834 0.775
28.5 22.70466719921834 0.8285
30.5 22.70466719921834 0.786
32.5 22.70466719921834 0.8494999999999999
34.5 22.70466719921834 0.8314999999999999
36.5 22.70466719921834 0.835
38.5 22.70466719921834 0.808
40.5 22.70466719921834 0.8015000000000001
42.5 22.70466719921834 0.8300000000000001
44.5 22.70466719921834 0.808
46.5 22.70466719921834 0.8125
48.5 22.70466719921834 0.823
50.5 22.70466719921834 0.823
52.5 22.70466719921834 0.8085
54.5 22.70466719921834 0.8140000000000001
56.5 22.70466719921834 0.8485
58.5 22.70466719921834 0.8220000000000001
60.5 22.70466719921834 0.7995
62.5 22.70466719921834 0.8160000000000001
64.5 22.70466719921834 0.8035000000000001
66.5 22.70466719921834 0.8155
68.5 22.70466719921834 0.8155
70.5 22.70466719921834 0.8525
72.5 22.70466719921834 0.8180000000000001
74.5 22.70466719921834 0.794
76.5 22.70466719921834 0.8145
78.5 22.70466719921834 0.81
80.5 22.70466719921834 0.8175
82.5 22.70466719921834 0.8069999999999999
84.5 22.70466719921834 0.829
86.5 22.70466719921834 0.8089999999999999
88.5 22.70466719921834 0.7795000000000001
90.5 22.70466719921834 0.8295
92.5 22.70466719921834 0.7909999999999999
94.5 22.70466719921834 0.8125
96.5 22.70466719921834 0.797
98.5 22.70466719921834 0.834
100.5 22.70466719921834 0.8029999999999999
102.5 22.70466719921834 0.81
104.5 22.70466719921834 0.794
106.5 22.70466719921834 0.774
108.5 22.70466719921834 0.824
110.5 22.70466719921834 0.7835
112.5 22.70466719921834 0.7965
114.5 22.70466719921834 0.822
116.5 22.70466719921834 0.828
118.5 22.70466719921834 0.766
120.5 22.70466719921834 0.8265
122.5 22.70466719921834 0.8109999999999999
124.5 22.70466719921834 0.829
126.5 22.70466719921834 0.8165
128.5 22.70466719921834 0.7665
130.5 22.70466719921834 0.7869999999999999
132.5 22.70466719921834 0.804
134.5 22.70466719921834 0.8025
136.5 22.70466719921834 0.8069999999999999
138.5 22.70466719921834 0.7865
140.5 22.70466719921834 0.8285
142.5 22.70466719921834 0.8160000000000001
144.5 22.70466719921834 0.7905
146.5 22.70466719921834 0.819
148.5 22.70466719921834 0.7849999999999999
150.5 22.70466719921834 0.796
152.5 22.70466719921834 0.8
154.5 22.70466719921834 0.7995000000000001
156.5 22.70466719921834 0.783
158.5 22.70466719921834 0.804
160.5 22.70466719921834 0.8235
162.5 22.70466719921834 0.812
164.5 22.70466719921834 0.805
166.5 22.70466719921834 0.7965
168.5 22.70466719921834 0.804
170.5 22.70466719921834 0.8205
172.5 22.70466719921834 0.866
174.5 22.70466719921834 0.8534999999999999
176.5 22.70466719921834 0.8049999999999999
178.5 22.70466719921834 0.8355
180.5 22.70466719921834 0.8165
182.5 22.70466719921834 0.7885
184.5 22.70466719921834 0.827
186.5 22.70466719921834 0.826
188.5 22.70466719921834 0.7735000000000001
190.5 22.70466719921834 0.775
192.5 22.70466719921834 0.815
194.5 22.70466719921834 0.8105
196.5 22.70466719921834 0.8445
198.5 22.70466719921834 0.8255
200.5 22.70466719921834 0.846
202.5 22.70466719921834 0.7995000000000001
204.5 22.70466719921834 0.8089999999999999
206.5 22.70466719921834 0.7825
208.5 22.70466719921834 0.7875000000000001
210.5 22.70466719921834 0.802
212.5 22.70466719921834 0.766
214.5 22.70466719921834 0.7865
216.5 22.70466719921834 0.798
218.5 22.70466719921834 0.8315
220.5 22.70466719921834 0.8095
222.5 22.70466719921834 0.8255
224.5 22.70466719921834 0.8175
226.5 22.70466719921834 0.8260000000000001
228.5 22.70466719921834 0.8029999999999999
230.5 22.70466719921834 0.8065
232.5 22.70466719921834 0.8155
234.5 22.70466719921834 0.7815000000000001
236.5 22.70466719921834 0.829
238.5 22.70466719921834 0.8254999999999999
240.5 22.70466719921834 0.7915000000000001
242.5 22.70466719921834 0.8115
244.5 22.70466719921834 0.8354999999999999
246.5 22.70466719921834 0.8280000000000001
248.5 22.70466719921834 0.8225
250.5 22.70466719921834 0.8285
252.5 22.70466719921834 0.806
254.5 22.70466719921834 0.792
256.5 22.70466719921834 0.8145
258.5 22.70466719921834 0.802
260.5 22.70466719921834 0.8035
262.5 22.70466719921834 0.86
264.5 22.70466719921834 0.7965
266.5 22.70466719921834 0.7835000000000001
268.5 22.70466719921834 0.7995000000000001
270.5 22.70466719921834 0.8160000000000001
272.5 22.70466719921834 0.7795000000000001
274.5 22.70466719921834 0.8069999999999999
276.5 22.70466719921834 0.8494999999999999
278.5 22.70466719921834 0.85
280.5 22.70466719921834 0.8135
282.5 22.70466719921834 0.837
284.5 22.70466719921834 0.771
286.5 22.70466719921834 0.8
288.5 22.70466719921834 0.7705
290.5 22.70466719921834 0.835
292.5 22.70466719921834 0.813
294.5 22.70466719921834 0.8325
296.5 22.70466719921834 0.858
298.5 22.70466719921834 0.823
300.5 22.70466719921834 0.7909999999999999
302.5 22.70466719921834 0.8015
304.5 22.70466719921834 0.772
306.5 22.70466719921834 0.802
308.5 22.70466719921834 0.8055
310.5 22.70466719921834 0.839
312.5 22.70466719921834 0.7835
314.5 22.70466719921834 0.7795000000000001
316.5 22.70466719921834 0.7809999999999999
318.5 22.70466719921834 0.7675000000000001
320.5 22.70466719921834 0.7775000000000001
322.5 22.70466719921834 0.8069999999999999
324.5 22.70466719921834 0.7975
326.5 22.70466719921834 0.8005
328.5 22.70466719921834 0.799
330.5 22.70466719921834 0.7845
332.5 22.70466719921834 0.778
334.5 22.70466719921834 0.796
336.5 22.70466719921834 0.7665
338.5 22.70466719921834 0.7995
340.5 22.70466719921834 0.8140000000000001
342.5 22.70466719921834 0.7945
344.5 22.70466719921834 0.778
346.5 22.70466719921834 0.7865
348.5 22.70466719921834 0.8109999999999999
350.5 22.70466719921834 0.7985
352.5 22.70466719921834 0.8055
354.5 22.70466719921834 0.821
356.5 22.70466719921834 0.7955000000000001
358.5 22.70466719921834 0.8105
360.5 22.70466719921834 0.7885
362.5 22.70466719921834 0.7645
364.5 22.70466719921834 0.8029999999999999
366.5 22.70466719921834 0.8205
368.5 22.70466719921834 0.819
370.5 22.70466719921834 0.8105
372.5 22.70466719921834 0.7865
374.5 22.70466719921834 0.775
376.5 22.70466719921834 0.7905
378.5 22.70466719921834 0.804
380.5 22.70466719921834 0.764
382.5 22.70466719921834 0.791
384.5 22.70466719921834 0.7955
386.5 22.70466719921834 0.8075
388.5 22.70466719921834 0.7815000000000001
390.5 22.70466719921834 0.795
392.5 22.70466719921834 0.8215
394.5 22.70466719921834 0.767
396.5 22.70466719921834 0.7775000000000001
398.5 22.70466719921834 0.7855000000000001
400.5 22.70466719921834 0.751
402.5 22.70466719921834 0.74
404.5 22.70466719921834 0.7805
406.5 22.70466719921834 0.7905
408.5 22.70466719921834 0.7625
410.5 22.70466719921834 0.7685
412.5 22.70466719921834 0.7575000000000001
414.5 22.70466719921834 0.729
416.5 22.70466719921834 0.7825
418.5 22.70466719921834 0.773
420.5 22.70466719921834 0.7355
422.5 22.70466719921834 0.8109999999999999
424.5 22.70466719921834 0.7315
426.5 22.70466719921834 0.7825
428.5 22.70466719921834 0.748
430.5 22.70466719921834 0.7555000000000001
432.5 22.70466719921834 0.768
434.5 22.70466719921834 0.777
436.5 22.70466719921834 0.786
438.5 22.70466719921834 0.765
440.5 22.70466719921834 0.783
442.5 22.70466719921834 0.7635000000000001
444.5 22.70466719921834 0.771
446.5 22.70466719921834 0.757
448.5 22.70466719921834 0.7725
450.5 22.70466719921834 0.745
452.5 22.70466719921834 0.765
454.5 22.70466719921834 0.757
456.5 22.70466719921834 0.767
458.5 22.70466719921834 0.763
460.5 22.70466719921834 0.73
462.5 22.70466719921834 0.757
464.5 22.70466719921834 0.7175
466.5 22.70466719921834 0.739
468.5 22.70466719921834 0.7835000000000001
470.5 22.70466719921834 0.754
472.5 22.70466719921834 0.777
474.5 22.70466719921834 0.7705
476.5 22.70466719921834 0.7855000000000001
478.5 22.70466719921834 0.781
480.5 22.70466719921834 0.7789999999999999
482.5 22.70466719921834 0.787
484.5 22.70466719921834 0.817
486.5 22.70466719921834 0.8185
488.5 22.70466719921834 0.8360000000000001
490.5 22.70466719921834 0.8945000000000001
492.5 22.70466719921834 0.8554999999999999
494.5 22.70466719921834 0.9075
496.5 22.70466719921834 0.9159999999999999
498.5 22.70466719921834 0.9345
500.5 22.70466719921834 0.9564999999999999
502.5 22.70466719921834 0.938
504.5 22.70466719921834 0.9595
506.5 22.70466719921834 1.0
508.5 22.70466719921834 0.9755
510.5 22.70466719921834 0.9695
512.0 22.70466719921834 0.928

2.5 23.83990055917926 0.8775
4.5 23.83990055917926 0.8654999999999999
6.5 23.83990055917926 0.8294999999999999
8.5 23.83990055917926 0.8445
10.5 23.83990055917926 0.8495
12.5 23.83990055917926 0.8215
14.5 23.83990055917926 0.8240000000000001
16.5 23.83990055917926 0.7985
18.5 23.83990055917926 0.8055
20.5 23.83990055917926 0.8160000000000001
22.5 23.83990055917926 0.7565
24.5 23.83990055917926 0.8465
26.5 23.83990055917926 0.778
28.5 23.83990055917926 0.7595000000000001
30.5 23.83990055917926 0.8005
32.5 23.83990055917926 0.804
34.5 23.83990055917926 0.8275
36.5 23.83990055917926 0.7925
38.5 23.83990055917926 0.8109999999999999
40.5 23.83990055917926 0.777
42.5 23.83990055917926 0.774
44.5 23.83990055917926 0.8105
46.5 23.83990055917926 0.8025
48.5 23.83990055917926 0.7995
50.5 23.83990055917926 0.7945
52.5 23.83990055917926 0.8
54.5 23.83990055917926 0.8085
56.5 23.83990055917926 0.8425
58.5 23.83990055917926 0.7995
60.5 23.83990055917926 0.803
62.5 23.83990055917926 0.798
64.5 23.83990055917926 0.771
66.5 23.83990055917926 0.7945
68.5 23.83990055917926 0.7705
70.5 23.83990055917926 0.8115
72.5 23.83990055917926 0.768
74.5 23.83990055917926 0.774
76.5 23.83990055917926 0.786
78.5 23.83990055917926 0.7655000000000001
80.5 23.83990055917926 0.832
82.5 23.83990055917926 0.8165
84.5 23.83990055917926 0.7835000000000001
86.5 23.83990055917926 0.766
88.5 23.83990055917926 0.801
90.5 23.83990055917926 0.8155
92.5 23.83990055917926 0.762
94.5 23.83990055917926 0.7905
96.5 23.83990055917926 0.813
98.5 23.83990055917926 0.794
100.5 23.83990055917926 0.7885
102.5 23.83990055917926 0.7969999999999999
104.5 23.83990055917926 0.817
106.5 23.83990055917926 0.7615000000000001
108.5 23.83990055917926 0.8254999999999999
110.5 23.83990055917926 0.7515000000000001
112.5 23.83990055917926 0.7765
114.5 23.83990055917926 0.8285
116.5 23.83990055917926 0.821
118.5 23.83990055917926 0.7765
120.5 23.83990055917926 0.7905
122.5 23.83990055917926 0.825
124.5 23.83990055917926 0.794
126.5 23.83990055917926 0.8175
128.5 23.83990055917926 0.7404999999999999
130.5 23.83990055917926 0.7775000000000001
132.5 23.83990055917926 0.804
134.5 23.83990055917926 0.7795000000000001
136.5 23.83990055917926 0.778
138.5 23.83990055917926 0.787
140.5 23.83990055917926 0.784
142.5 23.83990055917926 0.7815000000000001
144.5 23.83990055917926 0.821
146.5 23.83990055917926 0.7989999999999999
148.5 23.83990055917926 0.7989999999999999
150.5 23.83990055917926 0.7925
152.5 23.83990055917926 0.7725
154.5 23.83990055917926 0.7995
156.5 23.83990055917926 0.7945
158.5 23.83990055917926 0.767
160.5 23.83990055917926 0.8185
162.5 23.83990055917926 0.761
164.5 23.83990055917926 0.781
166.5 23.83990055917926 0.8109999999999999
168.5 23.83990055917926 0.816
170.5 23.83990055917926 0.7745
172.5 23.83990055917926 0.801
174.5 23.83990055917926 0.8314999999999999
176.5 23.83990055917926 0.8135
178.5 23.83990055917926 0.8234999999999999
180.5 23.83990055917926 0.7865
182.5 23.83990055917926 0.803
184.5 23.83990055917926 0.7835
186.5 23.83990055917926 0.8155
188.5 23.83990055917926 0.7905
190.5 23.83990055917926 0.804
192.5 23.83990055917926 0.8414999999999999
194.5 23.83990055917926 0.809
196.5 23.83990055917926 0.8220000000000001
198.5 23.83990055917926 0.7575000000000001
200.5 23.83990055917926 0.8049999999999999
202.5 23.83990055917926 0.793
204.5 23.83990055917926 0.774
206.5 23.83990055917926 0.78
208.5 23.83990055917926 0.7835000000000001
210.5 23.83990055917926 0.768
212.5 23.83990055917926 0.8109999999999999
214.5 23.83990055917926 0.776
216.5 23.83990055917926 0.796
218.5 23.83990055917926 0.825
220.5 23.83990055917926 0.756
222.5 23.83990055917926 0.7975000000000001
224.5 23.83990055917926 0.81
226.5 23.83990055917926 0.8185
228.5 23.83990055917926 0.7795000000000001
230.5 23.83990055917926 0.834
232.5 23.83990055917926 0.8089999999999999
234.5 23.83990055917926 0.8049999999999999
236.5 23.83990055917926 0.789
238.5 23.83990055917926 0.774
240.5 23.83990055917926 0.7915000000000001
242.5 23.83990055917926 0.8095
244.5 23.83990055917926 0.8274999999999999
246.5 23.83990055917926 0.792
248.5 23.83990055917926 0.797
250.5 23.83990055917926 0.8165
252.5 23.83990055917926 0.8260000000000001
254.5 23.83990055917926 0.8145
256.5 23.83990055917926 0.8089999999999999
258.5 23.83990055917926 0.7955
260.5 23.83990055917926 0.8035
262.5 23.83990055917926 0.7985
264.5 23.83990055917926 0.798
266.5 23.83990055917926 0.805
268.5 23.83990055917926 0.828
270.5 23.83990055917926 0.8005
272.5 23.83990055917926 0.771
274.5 23.83990055917926 0.8009999999999999
276.5 23.83990055917926 0.8105
278.5 23.83990055917926 0.8055
280.5 23.83990055917926 0.776
282.5 23.83990055917926 0.796
284.5 23.83990055917926 0.7975
286.5 23.83990055917926 0.7685
288.5 23.83990055917926 0.782
290.5 23.83990055917926 0.8135
292.5 23.83990055917926 0.765
294.5 23.83990055917926 0.8089999999999999
296.5 23.83990055917926 0.804
298.5 23.83990055917926 0.7995
300.5 23.83990055917926 0.805
302.5 23.83990055917926 0.813
304.5 23.83990055917926 0.817
306.5 23.83990055917926 0.791
308.5 23.83990055917926 0.7995000000000001
310.5 23.83990055917926 0.8145
312.5 23.83990055917926 0.7975000000000001
314.5 23.83990055917926 0.7885
316.5 23.83990055917926 0.7955
318.5 23.83990055917926 0.785
320.5 23.83990055917926 0.7665
322.5 23.83990055917926 0.831
324.5 23.83990055917926 0.784
326.5 23.83990055917926 0.8135
328.5 23.83990055917926 0.782
330.5 23.83990055917926 0.7855000000000001
332.5 23.83990055917926 0.786
334.5 23.83990055917926 0.7885
336.5 23.83990055917926 0.8325
338.5 23.83990055917926 0.8109999999999999
340.5 23.83990055917926 0.8
342.5 23.83990055917926 0.787
344.5 23.83990055917926 0.7805
346.5 23.83990055917926 0.8045
348.5 23.83990055917926 0.7815000000000001
350.5 23.83990055917926 0.7785
352.5 23.83990055917926 0.779
354.5 23.83990055917926 0.784
356.5 23.83990055917926 0.806
358.5 23.83990055917926 0.761
360.5 23.83990055917926 0.781
362.5 23.83990055917926 0.774
364.5 23.83990055917926 0.7855000000000001
366.5 23.83990055917926 0.782
368.5 23.83990055917926 0.7775000000000001
370.5 23.83990055917926 0.783
372.5 23.83990055917926 0.812
374.5 23.83990055917926 0.77
376.5 23.83990055917926 0.7775000000000001
378.5 23.83990055917926 0.772
380.5 23.83990055917926 0.7725
382.5 23.83990055917926 0.8160000000000001
384.5 23.83990055917926 0.7825
386.5 23.83990055917926 0.7705
388.5 23.83990055917926 0.774
390.5 23.83990055917926 0.7835000000000001
392.5 23.83990055917926 0.7855000000000001
394.5 23.83990055917926 0.768
396.5 23.83990055917926 0.7895
398.5 23.83990055917926 0.7775000000000001
400.5 23.83990055917926 0.7484999999999999
402.5 23.83990055917926 0.7755000000000001
404.5 23.83990055917926 0.7635000000000001
406.5 23.83990055917926 0.7495
408.5 23.83990055917926 0.7715000000000001
410.5 23.83990055917926 0.7655000000000001
412.5 23.83990055917926 0.7505
414.5 23.83990055917926 0.7435
416.5 23.83990055917926 0.724
418.5 23.83990055917926 0.743
420.5 23.83990055917926 0.7335
422.5 23.83990055917926 0.7815
424.5 23.83990055917926 0.7575000000000001
426.5 23.83990055917926 0.7645
428.5 23.83990055917926 0.75
430.5 23.83990055917926 0.7595000000000001
432.5 23.83990055917926 0.749
434.5 23.83990055917926 0.722
436.5 23.83990055917926 0.76
438.5 23.83990055917926 0.705
440.5 23.83990055917926 0.713
442.5 23.83990055917926 0.731
444.5 23.83990055917926 0.736
446.5 23.83990055917926 0.7284999999999999
448.5 23.83990055917926 0.7344999999999999
450.5 23.83990055917926 0.724
452.5 23.83990055917926 0.745
454.5 23.83990055917926 0.7495
456.5 23.83990055917926 0.74
458.5 23.83990055917926 0.76
460.5 23.83990055917926 0.776
462.5 23.83990055917926 0.706
464.5 23.83990055917926 0.745
466.5 23.83990055917926 0.757
468.5 23.83990055917926 0.7435
470.5 23.83990055917926 0.723
472.5 23.83990055917926 0.7384999999999999
474.5 23.83990055917926 0.754
476.5 23.83990055917926 0.748
478.5 23.83990055917926 0.791
480.5 23.83990055917926 0.7645
482.5 23.83990055917926 0.775
484.5 23.83990055917926 0.789
486.5 23.83990055917926 0.7885
488.5 23.83990055917926 0.8055
490.5 23.83990055917926 0.8160000000000001
492.5 23.83990055917926 0.8725
494.5 23.83990055917926 0.8775
496.5 23.83990055917926 0.877
498.5 23.83990055917926 0.918
500.5 23.83990055917926 0.9195
502.5 23.83990055917926 0.9445
504.5 23.83990055917926 0.9365
506.5 23.83990055917926 0.969
508.5 23.83990055917926 0.958
510.5 23.83990055917926 0.95
512.0 23.83990055917926 0.922

2.5 25.031895587138223 0.843
4.5 25.031895587138223 0.812
6.5 25.031895587138223 0.8445
8.5 25.031895587138223 0.779
10.5 25.031895587138223 0.8205
12.5 25.031895587138223 0.7905
14.5 25.031895587138223 0.7775000000000001
16.5 25.031895587138223 0.7809999999999999
18.5 25.031895587138223 0.786
20.5 25.031895587138223 0.749
22.5 25.031895587138223 0.7745
24.5 25.031895587138223 0.8049999999999999
26.5 25.031895587138223 0.763
28.5 25.031895587138223 0.7695000000000001
30.5 25.031895587138223 0.7595000000000001
32.5 25.031895587138223 0.7795000000000001
34.5 25.031895587138223 0.76
36.5 25.031895587138223 0.7825
38.5 25.031895587138223 0.7945
40.5 25.031895587138223 0.75
42.5 25.031895587138223 0.7735000000000001
44.5 25.031895587138223 0.7795000000000001
46.5 25.031895587138223 0.7715000000000001
48.5 25.031895587138223 0.7935000000000001
50.5 25.031895587138223 0.7949999999999999
52.5 25.031895587138223 0.813
54.5 25.031895587138223 0.7975
56.5 25.031895587138223 0.825
58.5 25.031895587138223 0.7695000000000001
60.5 25.031895587138223 0.7565
62.5 25.031895587138223 0.806
64.5 25.031895587138223 0.7695000000000001
66.5 25.031895587138223 0.756
68.5 25.031895587138223 0.77
70.5 25.031895587138223 0.7765
72.5 25.031895587138223 0.789
74.5 25.031895587138223 0.7815000000000001
76.5 25.031895587138223 0.798
78.5 25.031895587138223 0.7815
80.5 25.031895587138223 0.764
82.5 25.031895587138223 0.774
84.5 25.031895587138223 0.7805
86.5 25.031895587138223 0.7675000000000001
88.5 25.031895587138223 0.7945
90.5 25.031895587138223 0.8225
92.5 25.031895587138223 0.738
94.5 25.031895587138223 0.8205
96.5 25.031895587138223 0.7785
98.5 25.031895587138223 0.773
100.5 25.031895587138223 0.778
102.5 25.031895587138223 0.797
104.5 25.031895587138223 0.7895
106.5 25.031895587138223 0.7415
108.5 25.031895587138223 0.7625
110.5 25.031895587138223 0.7775000000000001
112.5 25.031895587138223 0.7865
114.5 25.031895587138223 0.796
116.5 25.031895587138223 0.8
118.5 25.031895587138223 0.771
120.5 25.031895587138223 0.777
122.5 25.031895587138223 0.776
124.5 25.031895587138223 0.809
126.5 25.031895587138223 0.7915000000000001
128.5 25.031895587138223 0.779
130.5 25.031895587138223 0.7815000000000001
132.5 25.031895587138223 0.75
134.5 25.031895587138223 0.7555000000000001
136.5 25.031895587138223 0.8115
138.5 25.031895587138223 0.789
140.5 25.031895587138223 0.8015
142.5 25.031895587138223 0.781
144.5 25.031895587138223 0.7755000000000001
146.5 25.031895587138223 0.772
148.5 25.031895587138223 0.7935000000000001
150.5 25.031895587138223 0.7889999999999999
152.5 25.031895587138223 0.7645
154.5 25.031895587138223 0.7435
156.5 25.031895587138223 0.794
158.5 25.031895587138223 0.8015000000000001
160.5 25.031895587138223 0.824
162.5 25.031895587138223 0.765
164.5 25.031895587138223 0.739
166.5 25.031895587138223 0.774
168.5 25.031895587138223 0.806
170.5 25.031895587138223 0.817
172.5 25.031895587138223 0.81
174.5 25.031895587138223 0.8160000000000001
176.5 25.031895587138223 0.8265
178.5 25.031895587138223 0.7545
180.5 25.031895587138223 0.8055
182.5 25.031895587138223 0.772
184.5 25.031895587138223 0.7985
186.5 25.031895587138223 0.7965
188.5 25.031895587138223 0.777
190.5 25.031895587138223 0.776
192.5 25.031895587138223 0.819
194.5 25.031895587138223 0.7755000000000001
196.5 25.031895587138223 0.798
198.5 25.031895587138223 0.774
200.5 25.031895587138223 0.7775000000000001
202.5 25.031895587138223 0.8
204.5 25.031895587138223 0.775
206.5 25.031895587138223 0.781
208.5 25.031895587138223 0.7575000000000001
210.5 25.031895587138223 0.781
212.5 25.031895587138223 0.761
214.5 25.031895587138223 0.8035
216.5 25.031895587138223 0.751
218.5 25.031895587138223 0.8045
220.5 25.031895587138223 0.7865
222.5 25.031895587138223 0.8055
224.5 25.031895587138223 0.8085
226.5 25.031895587138223 0.8055000000000001
228.5 25.031895587138223 0.796
230.5 25.031895587138223 0.7705
232.5 25.031895587138223 0.8145
234.5 25.031895587138223 0.77
236.5 25.031895587138223 0.7849999999999999
238.5 25.031895587138223 0.779
240.5 25.031895587138223 0.809
242.5 25.031895587138223 0.8105
244.5 25.031895587138223 0.8
246.5 25.031895587138223 0.7955000000000001
248.5 25.031895587138223 0.778
250.5 25.031895587138223 0.7925
252.5 25.031895587138223 0.8109999999999999
254.5 25.031895587138223 0.779
256.5 25.031895587138223 0.7975000000000001
258.5 25.031895587138223 0.7995
260.5 25.031895587138223 0.7805
262.5 25.031895587138223 0.8015
264.5 25.031895587138223 0.8065
266.5 25.031895587138223 0.7955000000000001
268.5 25.031895587138223 0.7905
270.5 25.031895587138223 0.781
272.5 25.031895587138223 0.7715000000000001
274.5 25.031895587138223 0.8125
276.5 25.031895587138223 0.829
278.5 25.031895587138223 0.8255
280.5 25.031895587138223 0.7665
282.5 25.031895587138223 0.7955
284.5 25.031895587138223 0.7965
286.5 25.031895587138223 0.7645
288.5 25.031895587138223 0.777
290.5 25.031895587138223 0.768
292.5 25.031895587138223 0.788
294.5 25.031895587138223 0.8135
296.5 25.031895587138223 0.8285
298.5 25.031895587138223 0.7795000000000001
300.5 25.031895587138223 0.7765
302.5 25.031895587138223 0.812
304.5 25.031895587138223 0.7929999999999999
306.5 25.031895587138223 0.7905
308.5 25.031895587138223 0.7705
310.5 25.031895587138223 0.7625
312.5 25.031895587138223 0.7415
314.5 25.031895587138223 0.763
316.5 25.031895587138223 0.7645
318.5 25.031895587138223 0.759
320.5 25.031895587138223 0.7825
322.5 25.031895587138223 0.8
324.5 25.031895587138223 0.7905
326.5 25.031895587138223 0.782
328.5 25.031895587138223 0.8065
330.5 25.031895587138223 0.802
332.5 25.031895587138223 0.7464999999999999
334.5 25.031895587138223 0.7949999999999999
336.5 25.031895587138223 0.7625
338.5 25.031895587138223 0.802
340.5 25.031895587138223 0.8025
342.5 25.031895587138223 0.769
344.5 25.031895587138223 0.768
346.5 25.031895587138223 0.7675000000000001
348.5 25.031895587138223 0.8055000000000001
350.5 25.031895587138223 0.8
352.5 25.031895587138223 0.7625
354.5 25.031895587138223 0.8245
356.5 25.031895587138223 0.7555000000000001
358.5 25.031895587138223 0.796
360.5 25.031895587138223 0.7935000000000001
362.5 25.031895587138223 0.761
364.5 25.031895587138223 0.7645
366.5 25.031895587138223 0.7725
368.5 25.031895587138223 0.8165
370.5 25.031895587138223 0.787
372.5 25.031895587138223 0.768
374.5 25.031895587138223 0.7695000000000001
376.5 25.031895587138223 0.7665
378.5 25.031895587138223 0.7395
380.5 25.031895587138223 0.75
382.5 25.031895587138223 0.7625
384.5 25.031895587138223 0.774
386.5 25.031895587138223 0.7444999999999999
388.5 25.031895587138223 0.7455
390.5 25.031895587138223 0.773
392.5 25.031895587138223 0.78
394.5 25.031895587138223 0.7745
396.5 25.031895587138223 0.8065
398.5 25.031895587138223 0.78
400.5 25.031895587138223 0.706
402.5 25.031895587138223 0.7424999999999999
404.5 25.031895587138223 0.741
406.5 25.031895587138223 0.7645
408.5 25.031895587138223 0.723
410.5 25.031895587138223 0.8215
412.5 25.031895587138223 0.742
414.5 25.031895587138223 0.732
416.5 25.031895587138223 0.75
418.5 25.031895587138223 0.724
420.5 25.031895587138223 0.736
422.5 25.031895587138223 0.7665
424.5 25.031895587138223 0.7415
426.5 25.031895587138223 0.7755000000000001
428.5 25.031895587138223 0.702
430.5 25.031895587138223 0.76
432.5 25.031895587138223 0.743
434.5 25.031895587138223 0.7525
436.5 25.031895587138223 0.7675000000000001
438.5 25.031895587138223 0.7395
440.5 25.031895587138223 0.7044999999999999
442.5 25.031895587138223 0.7235
444.5 25.031895587138223 0.7155
446.5 25.031895587138223 0.714
448.5 25.031895587138223 0.7204999999999999
450.5 25.031895587138223 0.7315
452.5 25.031895587138223 0.735
454.5 25.031895587138223 0.7050000000000001
456.5 25.031895587138223 0.7104999999999999
458.5 25.031895587138223 0.742
460.5 25.031895587138223 0.7304999999999999
462.5 25.031895587138223 0.6975
464.5 25.031895587138223 0.7355
466.5 25.031895587138223 0.715
468.5 25.031895587138223 0.74
470.5 25.031895587138223 0.6950000000000001
472.5 25.031895587138223 0.74
474.5 25.031895587138223 0.7455
476.5 25.031895587138223 0.7295
478.5 25.031895587138223 0.754
480.5 25.031895587138223 0.7475
482.5 25.031895587138223 0.743
484.5 25.031895587138223 0.741
486.5 25.031895587138223 0.776
488.5 25.031895587138223 0.813
490.5 25.031895587138223 0.8325
492.5 25.031895587138223 0.862
494.5 25.031895587138223 0.887
496.5 25.031895587138223 0.8665
498.5 25.031895587138223 0.904
500.5 25.031895587138223 0.946
502.5 25.031895587138223 0.8985000000000001
504.5 25.031895587138223 0.942
506.5 25.031895587138223 0.9635
508.5 25.031895587138223 0.9615
510.5 25.031895587138223 0.9435
512.0 25.031895587138223 0.926

2.5 26.283490366495133 0.843
4.5 26.283490366495133 0.794
6.5 26.283490366495133 0.8235
8.5 26.283490366495133 0.8035
10.5 26.283490366495133 0.781
12.5 26.283490366495133 0.7375
14.5 26.283490366495133 0.7505
16.5 26.283490366495133 0.781
18.5 26.283490366495133 0.7825
20.5 26.283490366495133 0.754
22.5 26.283490366495133 0.724
24.5 26.283490366495133 0.788
26.5 26.283490366495133 0.7775000000000001
28.5 26.283490366495133 0.7455
30.5 26.283490366495133 0.6975
32.5 26.283490366495133 0.7675000000000001
34.5 26.283490366495133 0.7375
36.5 26.283490366495133 0.7835000000000001
38.5 26.283490366495133 0.766
40.5 26.283490366495133 0.7615000000000001
42.5 26.283490366495133 0.7695000000000001
44.5 26.283490366495133 0.745
46.5 26.283490366495133 0.7735000000000001
48.5 26.283490366495133 0.76
50.5 26.283490366495133 0.7475
52.5 26.283490366495133 0.763
54.5 26.283490366495133 0.747
56.5 26.283490366495133 0.745
58.5 26.283490366495133 0.7605
60.5 26.283490366495133 0.7424999999999999
62.5 26.283490366495133 0.7789999999999999
64.5 26.283490366495133 0.7685
66.5 26.283490366495133 0.7435
68.5 26.283490366495133 0.734
70.5 26.283490366495133 0.7525
72.5 26.283490366495133 0.778
74.5 26.283490366495133 0.7615000000000001
76.5 26.283490366495133 0.7645
78.5 26.283490366495133 0.7665
80.5 26.283490366495133 0.794
82.5 26.283490366495133 0.7464999999999999
84.5 26.283490366495133 0.7855000000000001
86.5 26.283490366495133 0.765
88.5 26.283490366495133 0.774
90.5 26.283490366495133 0.7725
92.5 26.283490366495133 0.744
94.5 26.283490366495133 0.767
96.5 26.283490366495133 0.7755000000000001
98.5 26.283490366495133 0.7905
100.5 26.283490366495133 0.7595000000000001
102.5 26.283490366495133 0.7455
104.5 26.283490366495133 0.7675000000000001
106.5 26.283490366495133 0.721
108.5 26.283490366495133 0.771
110.5 26.283490366495133 0.7444999999999999
112.5 26.283490366495133 0.7805
114.5 26.283490366495133 0.8085
116.5 26.283490366495133 0.747
118.5 26.283490366495133 0.7475
120.5 26.283490366495133 0.7945
122.5 26.283490366495133 0.802
124.5 26.283490366495133 0.7989999999999999
126.5 26.283490366495133 0.759
128.5 26.283490366495133 0.7415
130.5 26.283490366495133 0.752
132.5 26.283490366495133 0.745
134.5 26.283490366495133 0.7795
136.5 26.283490366495133 0.761
138.5 26.283490366495133 0.7795000000000001
140.5 26.283490366495133 0.769
142.5 26.283490366495133 0.7875000000000001
144.5 26.283490366495133 0.7615000000000001
146.5 26.283490366495133 0.7675000000000001
148.5 26.283490366495133 0.7505
150.5 26.283490366495133 0.7895000000000001
152.5 26.283490366495133 0.753
154.5 26.283490366495133 0.772
156.5 26.283490366495133 0.787
158.5 26.283490366495133 0.79
160.5 26.283490366495133 0.7575000000000001
162.5 26.283490366495133 0.7555000000000001
164.5 26.283490366495133 0.794
166.5 26.283490366495133 0.7735000000000001
168.5 26.283490366495133 0.801
170.5 26.283490366495133 0.7675000000000001
172.5 26.283490366495133 0.808
174.5 26.283490366495133 0.7775000000000001
176.5 26.283490366495133 0.784
178.5 26.283490366495133 0.75
180.5 26.283490366495133 0.78
182.5 26.283490366495133 0.7595000000000001
184.5 26.283490366495133 0.765
186.5 26.283490366495133 0.781
188.5 26.283490366495133 0.749
190.5 26.283490366495133 0.7745
192.5 26.283490366495133 0.8160000000000001
194.5 26.283490366495133 0.7645
196.5 26.283490366495133 0.7875000000000001
198.5 26.283490366495133 0.74
200.5 26.283490366495133 0.7815000000000001
202.5 26.283490366495133 0.8029999999999999
204.5 26.283490366495133 0.7435
206.5 26.283490366495133 0.755
208.5 26.283490366495133 0.7675000000000001
210.5 26.283490366495133 0.759
212.5 26.283490366495133 0.8
214.5 26.283490366495133 0.755
216.5 26.283490366495133 0.765
218.5 26.283490366495133 0.8015
220.5 26.283490366495133 0.764
222.5 26.283490366495133 0.7835000000000001
224.5 26.283490366495133 0.7625
226.5 26.283490366495133 0.766
228.5 26.283490366495133 0.7815000000000001
230.5 26.283490366495133 0.781
232.5 26.283490366495133 0.7955
234.5 26.283490366495133 0.7929999999999999
236.5 26.283490366495133 0.7805
238.5 26.283490366495133 0.7865
240.5 26.283490366495133 0.7404999999999999
242.5 26.283490366495133 0.7825
244.5 26.283490366495133 0.782
246.5 26.283490366495133 0.8055000000000001
248.5 26.283490366495133 0.7975000000000001
250.5 26.283490366495133 0.768
252.5 26.283490366495133 0.748
254.5 26.283490366495133 0.762
256.5 26.283490366495133 0.7625
258.5 26.283490366495133 0.771
260.5 26.283490366495133 0.79
262.5 26.283490366495133 0.828
264.5 26.283490366495133 0.78
266.5 26.283490366495133 0.8025
268.5 26.283490366495133 0.803
270.5 26.283490366495133 0.7635000000000001
272.5 26.283490366495133 0.8185
274.5 26.283490366495133 0.752
276.5 26.283490366495133 0.8175
278.5 26.283490366495133 0.778
280.5 26.283490366495133 0.7795000000000001
282.5 26.283490366495133 0.8125
284.5 26.283490366495133 0.776
286.5 26.283490366495133 0.775
288.5 26.283490366495133 0.756
290.5 26.283490366495133 0.783
292.5 26.283490366495133 0.7655000000000001
294.5 26.283490366495133 0.81
296.5 26.283490366495133 0.8115
298.5 26.283490366495133 0.8035000000000001
300.5 26.283490366495133 0.7935
302.5 26.283490366495133 0.7675000000000001
304.5 26.283490366495133 0.793
306.5 26.283490366495133 0.786
308.5 26.283490366495133 0.744
310.5 26.283490366495133 0.7515000000000001
312.5 26.283490366495133 0.7645
314.5 26.283490366495133 0.755
316.5 26.283490366495133 0.7595000000000001
318.5 26.283490366495133 0.776
320.5 26.283490366495133 0.772
322.5 26.283490366495133 0.765
324.5 26.283490366495133 0.78
326.5 26.283490366495133 0.769
328.5 26.283490366495133 0.783
330.5 26.283490366495133 0.755
332.5 26.283490366495133 0.7375
334.5 26.283490366495133 0.787
336.5 26.283490366495133 0.7605
338.5 26.283490366495133 0.7705
340.5 26.283490366495133 0.771
342.5 26.283490366495133 0.74
344.5 26.283490366495133 0.7895000000000001
346.5 26.283490366495133 0.782
348.5 26.283490366495133 0.76
350.5 26.283490366495133 0.7905
352.5 26.283490366495133 0.7755000000000001
354.5 26.283490366495133 0.782
356.5 26.283490366495133 0.7625
358.5 26.283490366495133 0.7475
360.5 26.283490366495133 0.786
362.5 26.283490366495133 0.761
364.5 26.283490366495133 0.7645
366.5 26.283490366495133 0.7675000000000001
368.5 26.283490366495133 0.761
370.5 26.283490366495133 0.783
372.5 26.283490366495133 0.77
374.5 26.283490366495133 0.7424999999999999
376.5 26.283490366495133 0.765
378.5 26.283490366495133 0.7495
380.5 26.283490366495133 0.7495
382.5 26.283490366495133 0.7515000000000001
384.5 26.283490366495133 0.754
386.5 26.283490366495133 0.7295
388.5 26.283490366495133 0.7484999999999999
390.5 26.283490366495133 0.7695000000000001
392.5 26.283490366495133 0.735
394.5 26.283490366495133 0.7404999999999999
396.5 26.283490366495133 0.784
398.5 26.283490366495133 0.7090000000000001
400.5 26.283490366495133 0.7175
402.5 26.283490366495133 0.742
404.5 26.283490366495133 0.733
406.5 26.283490366495133 0.766
408.5 26.283490366495133 0.7315
410.5 26.283490366495133 0.736
412.5 26.283490366495133 0.757
414.5 26.283490366495133 0.712
416.5 26.283490366495133 0.7315
418.5 26.283490366495133 0.748
420.5 26.283490366495133 0.6795
422.5 26.283490366495133 0.738
424.5 26.283490366495133 0.732
426.5 26.283490366495133 0.7415
428.5 26.283490366495133 0.6955
430.5 26.283490366495133 0.733
432.5 26.283490366495133 0.7565
434.5 26.283490366495133 0.738
436.5 26.283490366495133 0.7344999999999999
438.5 26.283490366495133 0.722
440.5 26.283490366495133 0.728
442.5 26.283490366495133 0.6859999999999999
444.5 26.283490366495133 0.7095
446.5 26.283490366495133 0.7315
448.5 26.283490366495133 0.6875
450.5 26.283490366495133 0.745
452.5 26.283490366495133 0.699
454.5 26.283490366495133 0.7035
456.5 26.283490366495133 0.731
458.5 26.283490366495133 0.7010000000000001
460.5 26.283490366495133 0.6964999999999999
462.5 26.283490366495133 0.6964999999999999
464.5 26.283490366495133 0.721
466.5 26.283490366495133 0.6865
468.5 26.283490366495133 0.7164999999999999
470.5 26.283490366495133 0.7135
472.5 26.283490366495133 0.7255
474.5 26.283490366495133 0.7055
476.5 26.283490366495133 0.7155
478.5 26.283490366495133 0.728
480.5 26.283490366495133 0.726
482.5 26.283490366495133 0.7224999999999999
484.5 26.283490366495133 0.7495
486.5 26.283490366495133 0.766
488.5 26.283490366495133 0.773
490.5 26.283490366495133 0.7785
492.5 26.283490366495133 0.8435
494.5 26.283490366495133 0.837
496.5 26.283490366495133 0.8694999999999999
498.5 26.283490366495133 0.864
500.5 26.283490366495133 0.907
502.5 26.283490366495133 0.9259999999999999
504.5 26.283490366495133 0.925
506.5 26.283490366495133 0.9615
508.5 26.283490366495133 0.9445
510.5 26.283490366495133 0.933
512.0 26.283490366495133 0.912

2.5 27.597664884819892 0.8155
4.5 27.597664884819892 0.8089999999999999
6.5 27.597664884819892 0.7955000000000001
8.5 27.597664884819892 0.7849999999999999
10.5 27.597664884819892 0.7384999999999999
12.5 27.597664884819892 0.7304999999999999
14.5 27.597664884819892 0.793
16.5 27.597664884819892 0.728
18.5 27.597664884819892 0.7424999999999999
20.5 27.597664884819892 0.7304999999999999
22.5 27.597664884819892 0.7235
24.5 27.597664884819892 0.753
26.5 27.597664884819892 0.7124999999999999
28.5 27.597664884819892 0.73
30.5 27.597664884819892 0.718
32.5 27.597664884819892 0.7055
34.5 27.597664884819892 0.745
36.5 27.597664884819892 0.737
38.5 27.597664884819892 0.758
40.5 27.597664884819892 0.7404999999999999
42.5 27.597664884819892 0.7464999999999999
44.5 27.597664884819892 0.758
46.5 27.597664884819892 0.7044999999999999
48.5 27.597664884819892 0.73
50.5 27.597664884819892 0.751
52.5 27.597664884819892 0.7795000000000001
54.5 27.597664884819892 0.7364999999999999
56.5 27.597664884819892 0.7925
58.5 27.597664884819892 0.7215
60.5 27.597664884819892 0.757
62.5 27.597664884819892 0.762
64.5 27.597664884819892 0.763
66.5 27.597664884819892 0.745
68.5 27.597664884819892 0.7204999999999999
70.5 27.597664884819892 0.7315
72.5 27.597664884819892 0.749
74.5 27.597664884819892 0.7355
76.5 27.597664884819892 0.779
78.5 27.597664884819892 0.771
80.5 27.597664884819892 0.735
82.5 27.597664884819892 0.742
84.5 27.597664884819892 0.755
86.5 27.597664884819892 0.745
88.5 27.597664884819892 0.7404999999999999
90.5 27.597664884819892 0.744
92.5 27.597664884819892 0.714
94.5 27.597664884819892 0.758
96.5 27.597664884819892 0.7525
98.5 27.597664884819892 0.746
100.5 27.597664884819892 0.742
102.5 27.597664884819892 0.781
104.5 27.597664884819892 0.7435
106.5 27.597664884819892 0.727
108.5 27.597664884819892 0.742
110.5 27.597664884819892 0.751
112.5 27.597664884819892 0.765
114.5 27.597664884819892 0.7505
116.5 27.597664884819892 0.744
118.5 27.597664884819892 0.74
120.5 27.597664884819892 0.741
122.5 27.597664884819892 0.7709999999999999
124.5 27.597664884819892 0.788
126.5 27.597664884819892 0.742
128.5 27.597664884819892 0.7545
130.5 27.597664884819892 0.7344999999999999
132.5 27.597664884819892 0.754
134.5 27.597664884819892 0.727
136.5 27.597664884819892 0.7705
138.5 27.597664884819892 0.7525
140.5 27.597664884819892 0.7395
142.5 27.597664884819892 0.7495
144.5 27.597664884819892 0.77
146.5 27.597664884819892 0.7415
148.5 27.597664884819892 0.784
150.5 27.597664884819892 0.751
152.5 27.597664884819892 0.7304999999999999
154.5 27.597664884819892 0.7715000000000001
156.5 27.597664884819892 0.7665
158.5 27.597664884819892 0.7605
160.5 27.597664884819892 0.741
162.5 27.597664884819892 0.747
164.5 27.597664884819892 0.77
166.5 27.597664884819892 0.7675000000000001
168.5 27.597664884819892 0.761
170.5 27.597664884819892 0.751
172.5 27.597664884819892 0.7825
174.5 27.597664884819892 0.791
176.5 27.597664884819892 0.7895
178.5 27.597664884819892 0.7495
180.5 27.597664884819892 0.77
182.5 27.597664884819892 0.7665
184.5 27.597664884819892 0.789
186.5 27.597664884819892 0.7464999999999999
188.5 27.597664884819892 0.7625
190.5 27.597664884819892 0.7785
192.5 27.597664884819892 0.7945
194.5 27.597664884819892 0.7755000000000001
196.5 27.597664884819892 0.7705
198.5 27.597664884819892 0.739
200.5 27.597664884819892 0.751
202.5 27.597664884819892 0.7355
204.5 27.597664884819892 0.738
206.5 27.597664884819892 0.7545
208.5 27.597664884819892 0.736
210.5 27.597664884819892 0.738
212.5 27.597664884819892 0.7435
214.5 27.597664884819892 0.7989999999999999
216.5 27.597664884819892 0.7565
218.5 27.597664884819892 0.8029999999999999
220.5 27.597664884819892 0.773
222.5 27.597664884819892 0.751
224.5 27.597664884819892 0.7755000000000001
226.5 27.597664884819892 0.757
228.5 27.597664884819892 0.7745
230.5 27.597664884819892 0.7745
232.5 27.597664884819892 0.755
234.5 27.597664884819892 0.7685
236.5 27.597664884819892 0.7715000000000001
238.5 27.597664884819892 0.7484999999999999
240.5 27.597664884819892 0.779
242.5 27.597664884819892 0.8005
244.5 27.597664884819892 0.753
246.5 27.597664884819892 0.7585
248.5 27.597664884819892 0.7595000000000001
250.5 27.597664884819892 0.752
252.5 27.597664884819892 0.803
254.5 27.597664884819892 0.763
256.5 27.597664884819892 0.774
258.5 27.597664884819892 0.7655000000000001
260.5 27.597664884819892 0.791
262.5 27.597664884819892 0.7755000000000001
264.5 27.597664884819892 0.7695000000000001
266.5 27.597664884819892 0.7715000000000001
268.5 27.597664884819892 0.783
270.5 27.597664884819892 0.7685
272.5 27.597664884819892 0.756
274.5 27.597664884819892 0.7795000000000001
276.5 27.597664884819892 0.8005
278.5 27.597664884819892 0.7444999999999999
280.5 27.597664884819892 0.7355
282.5 27.597664884819892 0.7855000000000001
284.5 27.597664884819892 0.76
286.5 27.597664884819892 0.772
288.5 27.597664884819892 0.746
290.5 27.597664884819892 0.747
292.5 27.597664884819892 0.78
294.5 27.597664884819892 0.7515000000000001
296.5 27.597664884819892 0.752
298.5 27.597664884819892 0.7585
300.5 27.597664884819892 0.7645
302.5 27.597664884819892 0.763
304.5 27.597664884819892 0.7665
306.5 27.597664884819892 0.776
308.5 27.597664884819892 0.78
310.5 27.597664884819892 0.738
312.5 27.597664884819892 0.745
314.5 27.597664884819892 0.755
316.5 27.597664884819892 0.761
318.5 27.597664884819892 0.7585
320.5 27.597664884819892 0.726
322.5 27.597664884819892 0.7815000000000001
324.5 27.597664884819892 0.765
326.5 27.597664884819892 0.7575000000000001
328.5 27.597664884819892 0.7675000000000001
330.5 27.597664884819892 0.752
332.5 27.597664884819892 0.762
334.5 27.597664884819892 0.772
336.5 27.597664884819892 0.7515000000000001
338.5 27.597664884819892 0.7615000000000001
340.5 27.597664884819892 0.7415
342.5 27.597664884819892 0.7264999999999999
344.5 27.597664884819892 0.763
346.5 27.597664884819892 0.7835000000000001
348.5 27.597664884819892 0.789
350.5 27.597664884819892 0.778
352.5 27.597664884819892 0.7404999999999999
354.5 27.597664884819892 0.764
356.5 27.597664884819892 0.738
358.5 27.597664884819892 0.734
360.5 27.597664884819892 0.7495
362.5 27.597664884819892 0.7384999999999999
364.5 27.597664884819892 0.7975000000000001
366.5 27.597664884819892 0.745
368.5 27.597664884819892 0.7735000000000001
370.5 27.597664884819892 0.7495
372.5 27.597664884819892 0.734
374.5 27.597664884819892 0.7545
376.5 27.597664884819892 0.7625
378.5 27.597664884819892 0.731
380.5 27.597664884819892 0.7375
382.5 27.597664884819892 0.729
384.5 27.597664884819892 0.782
386.5 27.597664884819892 0.717
388.5 27.597664884819892 0.7055
390.5 27.597664884819892 0.7595000000000001
392.5 27.597664884819892 0.7695000000000001
394.5 27.597664884819892 0.729
396.5 27.597664884819892 0.7295
398.5 27.597664884819892 0.7464999999999999
400.5 27.597664884819892 0.7295
402.5 27.597664884819892 0.7575000000000001
404.5 27.597664884819892 0.7444999999999999
406.5 27.597664884819892 0.727
408.5 27.597664884819892 0.702
410.5 27.597664884819892 0.7335
412.5 27.597664884819892 0.7255
414.5 27.597664884819892 0.702
416.5 27.597664884819892 0.6915
418.5 27.597664884819892 0.6935
420.5 27.597664884819892 0.6795
422.5 27.597664884819892 0.726
424.5 27.597664884819892 0.723
426.5 27.597664884819892 0.7264999999999999
428.5 27.597664884819892 0.6970000000000001
430.5 27.597664884819892 0.7215
432.5 27.597664884819892 0.747
434.5 27.597664884819892 0.7004999999999999
436.5 27.597664884819892 0.738
438.5 27.597664884819892 0.717
440.5 27.597664884819892 0.717
442.5 27.597664884819892 0.701
444.5 27.597664884819892 0.694
446.5 27.597664884819892 0.694
448.5 27.597664884819892 0.7075
450.5 27.597664884819892 0.6930000000000001
452.5 27.597664884819892 0.6995
454.5 27.597664884819892 0.6995
456.5 27.597664884819892 0.6915
458.5 27.597664884819892 0.6910000000000001
460.5 27.597664884819892 0.6995
462.5 27.597664884819892 0.7055
464.5 27.597664884819892 0.7144999999999999
466.5 27.597664884819892 0.6890000000000001
468.5 27.597664884819892 0.6805000000000001
470.5 27.597664884819892 0.698
472.5 27.597664884819892 0.7024999999999999
474.5 27.597664884819892 0.718
476.5 27.597664884819892 0.702
478.5 27.597664884819892 0.7015
480.5 27.597664884819892 0.688
482.5 27.597664884819892 0.724
484.5 27.597664884819892 0.749
486.5 27.597664884819892 0.76
488.5 27.597664884819892 0.7575000000000001
490.5 27.597664884819892 0.7815000000000001
492.5 27.597664884819892 0.7889999999999999
494.5 27.597664884819892 0.804
496.5 27.597664884819892 0.853
498.5 27.597664884819892 0.891
500.5 27.597664884819892 0.902
502.5 27.597664884819892 0.8865000000000001
504.5 27.597664884819892 0.9295
506.5 27.597664884819892 0.9455
508.5 27.597664884819892 0.904
510.5 27.597664884819892 0.9135
512.0 27.597664884819892 0.901

2.5 28.97754812906089 0.7545
4.5 28.97754812906089 0.725
6.5 28.97754812906089 0.7164999999999999
8.5 28.97754812906089 0.7044999999999999
10.5 28.97754812906089 0.7084999999999999
12.5 28.97754812906089 0.7055
14.5 28.97754812906089 0.694
16.5 28.97754812906089 0.677
18.5 28.97754812906089 0.7344999999999999
20.5 28.97754812906089 0.7184999999999999
22.5 28.97754812906089 0.7215
24.5 28.97754812906089 0.701
26.5 28.97754812906089 0.6835
28.5 28.97754812906089 0.7005
30.5 28.97754812906089 0.6759999999999999
32.5 28.97754812906089 0.7025
34.5 28.97754812906089 0.7184999999999999
36.5 28.97754812906089 0.7364999999999999
38.5 28.97754812906089 0.713
40.5 28.97754812906089 0.711
42.5 28.97754812906089 0.727
44.5 28.97754812906089 0.6865
46.5 28.97754812906089 0.723
48.5 28.97754812906089 0.7424999999999999
50.5 28.97754812906089 0.7304999999999999
52.5 28.97754812906089 0.7515000000000001
54.5 28.97754812906089 0.7155
56.5 28.97754812906089 0.7695000000000001
58.5 28.97754812906089 0.736
60.5 28.97754812906089 0.7175
62.5 28.97754812906089 0.741
64.5 28.97754812906089 0.699
66.5 28.97754812906089 0.7005
68.5 28.97754812906089 0.717
70.5 28.97754812906089 0.7284999999999999
72.5 28.97754812906089 0.7204999999999999
74.5 28.97754812906089 0.712
76.5 28.97754812906089 0.7284999999999999
78.5 28.97754812906089 0.7315
80.5 28.97754812906089 0.7115
82.5 28.97754812906089 0.732
84.5 28.97754812906089 0.7355
86.5 28.97754812906089 0.743
88.5 28.97754812906089 0.7415
90.5 28.97754812906089 0.764
92.5 28.97754812906089 0.7315
94.5 28.97754812906089 0.7415
96.5 28.97754812906089 0.74
98.5 28.97754812906089 0.7104999999999999
100.5 28.97754812906089 0.73
102.5 28.97754812906089 0.7355
104.5 28.97754812906089 0.763
106.5 28.97754812906089 0.755
108.5 28.97754812906089 0.7224999999999999
110.5 28.97754812906089 0.751
112.5 28.97754812906089 0.7565
114.5 28.97754812906089 0.7404999999999999
116.5 28.97754812906089 0.7865
118.5 28.97754812906089 0.751
120.5 28.97754812906089 0.7635000000000001
122.5 28.97754812906089 0.7435
124.5 28.97754812906089 0.78
126.5 28.97754812906089 0.751
128.5 28.97754812906089 0.7535000000000001
130.5 28.97754812906089 0.7355
132.5 28.97754812906089 0.7135
134.5 28.97754812906089 0.7575000000000001
136.5 28.97754812906089 0.7435
138.5 28.97754812906089 0.7705
140.5 28.97754812906089 0.723
142.5 28.97754812906089 0.7635000000000001
144.5 28.97754812906089 0.7195
146.5 28.97754812906089 0.7284999999999999
148.5 28.97754812906089 0.7355
150.5 28.97754812906089 0.789
152.5 28.97754812906089 0.704
154.5 28.97754812906089 0.7115
156.5 28.97754812906089 0.7484999999999999
158.5 28.97754812906089 0.745
160.5 28.97754812906089 0.736
162.5 28.97754812906089 0.7625
164.5 28.97754812906089 0.77
166.5 28.97754812906089 0.7505
168.5 28.97754812906089 0.776
170.5 28.97754812906089 0.754
172.5 28.97754812906089 0.779
174.5 28.97754812906089 0.7785
176.5 28.97754812906089 0.761
178.5 28.97754812906089 0.7484999999999999
180.5 28.97754812906089 0.768
182.5 28.97754812906089 0.7555000000000001
184.5 28.97754812906089 0.7749999999999999
186.5 28.97754812906089 0.7525
188.5 28.97754812906089 0.7095
190.5 28.97754812906089 0.752
192.5 28.97754812906089 0.7815000000000001
194.5 28.97754812906089 0.758
196.5 28.97754812906089 0.757
198.5 28.97754812906089 0.757
200.5 28.97754812906089 0.754
202.5 28.97754812906089 0.7424999999999999
204.5 28.97754812906089 0.743
206.5 28.97754812906089 0.739
208.5 28.97754812906089 0.762
210.5 28.97754812906089 0.7505
212.5 28.97754812906089 0.731
214.5 28.97754812906089 0.7925
216.5 28.97754812906089 0.7785
218.5 28.97754812906089 0.7444999999999999
220.5 28.97754812906089 0.7625
222.5 28.97754812906089 0.7605
224.5 28.97754812906089 0.753
226.5 28.97754812906089 0.761
228.5 28.97754812906089 0.7505
230.5 28.97754812906089 0.79
232.5 28.97754812906089 0.7905
234.5 28.97754812906089 0.73
236.5 28.97754812906089 0.7395
238.5 28.97754812906089 0.7344999999999999
240.5 28.97754812906089 0.757
242.5 28.97754812906089 0.7244999999999999
244.5 28.97754812906089 0.8085
246.5 28.97754812906089 0.7655000000000001
248.5 28.97754812906089 0.7555000000000001
250.5 28.97754812906089 0.7404999999999999
252.5 28.97754812906089 0.752
254.5 28.97754812906089 0.7555000000000001
256.5 28.97754812906089 0.7765
258.5 28.97754812906089 0.764
260.5 28.97754812906089 0.7785
262.5 28.97754812906089 0.7805
264.5 28.97754812906089 0.7605
266.5 28.97754812906089 0.752
268.5 28.97754812906089 0.775
270.5 28.97754812906089 0.769
272.5 28.97754812906089 0.7585
274.5 28.97754812906089 0.75
276.5 28.97754812906089 0.7845
278.5 28.97754812906089 0.763
280.5 28.97754812906089 0.7195
282.5 28.97754812906089 0.7475
284.5 28.97754812906089 0.7655000000000001
286.5 28.97754812906089 0.75
288.5 28.97754812906089 0.7455
290.5 28.97754812906089 0.7595000000000001
292.5 28.97754812906089 0.7785
294.5 28.97754812906089 0.757
296.5 28.97754812906089 0.7845
298.5 28.97754812906089 0.7855000000000001
300.5 28.97754812906089 0.7545
302.5 28.97754812906089 0.7915000000000001
304.5 28.97754812906089 0.7605
306.5 28.97754812906089 0.7875000000000001
308.5 28.97754812906089 0.752
310.5 28.97754812906089 0.732
312.5 28.97754812906089 0.7475
314.5 28.97754812906089 0.7035
316.5 28.97754812906089 0.759
318.5 28.97754812906089 0.7404999999999999
320.5 28.97754812906089 0.7475
322.5 28.97754812906089 0.758
324.5 28.97754812906089 0.725
326.5 28.97754812906089 0.738
328.5 28.97754812906089 0.7645
330.5 28.97754812906089 0.7275
332.5 28.97754812906089 0.7190000000000001
334.5 28.97754812906089 0.761
336.5 28.97754812906089 0.766
338.5 28.97754812906089 0.7324999999999999
340.5 28.97754812906089 0.72
342.5 28.97754812906089 0.7495
344.5 28.97754812906089 0.7555000000000001
346.5 28.97754812906089 0.741
348.5 28.97754812906089 0.7404999999999999
350.5 28.97754812906089 0.728
352.5 28.97754812906089 0.745
354.5 28.97754812906089 0.7545
356.5 28.97754812906089 0.756
358.5 28.97754812906089 0.745
360.5 28.97754812906089 0.753
362.5 28.97754812906089 0.752
364.5 28.97754812906089 0.7505
366.5 28.97754812906089 0.7805
368.5 28.97754812906089 0.712
370.5 28.97754812906089 0.7215
372.5 28.97754812906089 0.7625
374.5 28.97754812906089 0.7144999999999999
376.5 28.97754812906089 0.721
378.5 28.97754812906089 0.7384999999999999
380.5 28.97754812906089 0.735
382.5 28.97754812906089 0.7295
384.5 28.97754812906089 0.7324999999999999
386.5 28.97754812906089 0.763
388.5 28.97754812906089 0.7244999999999999
390.5 28.97754812906089 0.7284999999999999
392.5 28.97754812906089 0.7184999999999999
394.5 28.97754812906089 0.7355
396.5 28.97754812906089 0.7545
398.5 28.97754812906089 0.7324999999999999
400.5 28.97754812906089 0.6890000000000001
402.5 28.97754812906089 0.728
404.5 28.97754812906089 0.73
406.5 28.97754812906089 0.7455
408.5 28.97754812906089 0.6955
410.5 28.97754812906089 0.7115
412.5 28.97754812906089 0.7215
414.5 28.97754812906089 0.6905
416.5 28.97754812906089 0.708
418.5 28.97754812906089 0.6995
420.5 28.97754812906089 0.6695
422.5 28.97754812906089 0.7184999999999999
424.5 28.97754812906089 0.694
426.5 28.97754812906089 0.725
428.5 28.97754812906089 0.6799999999999999
430.5 28.97754812906089 0.71
432.5 28.97754812906089 0.6775
434.5 28.97754812906089 0.6765
436.5 28.97754812906089 0.687
438.5 28.97754812906089 0.6905
440.5 28.97754812906089 0.6905
442.5 28.97754812906089 0.6865
444.5 28.97754812906089 0.6995
446.5 28.97754812906089 0.6965
448.5 28.97754812906089 0.6525000000000001
450.5 28.97754812906089 0.679
452.5 28.97754812906089 0.6805000000000001
454.5 28.97754812906089 0.6995
456.5 28.97754812906089 0.6839999999999999
458.5 28.97754812906089 0.683
460.5 28.97754812906089 0.6985
462.5 28.97754812906089 0.653
464.5 28.97754812906089 0.679
466.5 28.97754812906089 0.6675
468.5 28.97754812906089 0.673
470.5 28.97754812906089 0.678
472.5 28.97754812906089 0.673
474.5 28.97754812906089 0.6719999999999999
476.5 28.97754812906089 0.69
478.5 28.97754812906089 0.7095
480.5 28.97754812906089 0.698
482.5 28.97754812906089 0.683
484.5 28.97754812906089 0.692
486.5 28.97754812906089 0.699
488.5 28.97754812906089 0.754
490.5 28.97754812906089 0.7695000000000001
492.5 28.97754812906089 0.803
494.5 28.97754812906089 0.8085
496.5 28.97754812906089 0.831
498.5 28.97754812906089 0.8385
500.5 28.97754812906089 0.867
502.5 28.97754812906089 0.8845000000000001
504.5 28.97754812906089 0.8845000000000001
506.5 28.97754812906089 0.9135
508.5 28.97754812906089 0.892
510.5 28.97754812906089 0.913
512.0 28.97754812906089 0.899

2.5 30.426425535513935 0.71
4.5 30.426425535513935 0.704
6.5 30.426425535513935 0.6819999999999999
8.5 30.426425535513935 0.687
10.5 30.426425535513935 0.6845
12.5 30.426425535513935 0.6819999999999999
14.5 30.426425535513935 0.6915
16.5 30.426425535513935 0.6675
18.5 30.426425535513935 0.6984999999999999
20.5 30.426425535513935 0.678
22.5 30.426425535513935 0.667
24.5 30.426425535513935 0.6875
26.5 30.426425535513935 0.696
28.5 30.426425535513935 0.6775
30.5 30.426425535513935 0.69
32.5 30.426425535513935 0.6859999999999999
34.5 30.426425535513935 0.6815
36.5 30.426425535513935 0.721
38.5 30.426425535513935 0.678
40.5 30.426425535513935 0.675
42.5 30.426425535513935 0.6944999999999999
44.5 30.426425535513935 0.7104999999999999
46.5 30.426425535513935 0.716
48.5 30.426425535513935 0.6984999999999999
50.5 30.426425535513935 0.742
52.5 30.426425535513935 0.6955
54.5 30.426425535513935 0.719
56.5 30.426425535513935 0.7095
58.5 30.426425535513935 0.6895
60.5 30.426425535513935 0.714
62.5 30.426425535513935 0.7044999999999999
64.5 30.426425535513935 0.69
66.5 30.426425535513935 0.726
68.5 30.426425535513935 0.706
70.5 30.426425535513935 0.724
72.5 30.426425535513935 0.715
74.5 30.426425535513935 0.704
76.5 30.426425535513935 0.747
78.5 30.426425535513935 0.6855
80.5 30.426425535513935 0.7295
82.5 30.426425535513935 0.7195
84.5 30.426425535513935 0.7335
86.5 30.426425535513935 0.696
88.5 30.426425535513935 0.719
90.5 30.426425535513935 0.7404999999999999
92.5 30.426425535513935 0.7
94.5 30.426425535513935 0.749
96.5 30.426425535513935 0.726
98.5 30.426425535513935 0.749
100.5 30.426425535513935 0.7190000000000001
102.5 30.426425535513935 0.7455
104.5 30.426425535513935 0.734
106.5 30.426425535513935 0.7184999999999999
108.5 30.426425535513935 0.76
110.5 30.426425535513935 0.7455
112.5 30.426425535513935 0.7275
114.5 30.426425535513935 0.7195
116.5 30.426425535513935 0.7035
118.5 30.426425535513935 0.743
120.5 30.426425535513935 0.6950000000000001
122.5 30.426425535513935 0.7355
124.5 30.426425535513935 0.7264999999999999
126.5 30.426425535513935 0.7625
128.5 30.426425535513935 0.7255
130.5 30.426425535513935 0.733
132.5 30.426425535513935 0.7355
134.5 30.426425535513935 0.7295
136.5 30.426425535513935 0.7235
138.5 30.426425535513935 0.7324999999999999
140.5 30.426425535513935 0.748
142.5 30.426425535513935 0.759
144.5 30.426425535513935 0.7255
146.5 30.426425535513935 0.7284999999999999
148.5 30.426425535513935 0.7364999999999999
150.5 30.426425535513935 0.7125
152.5 30.426425535513935 0.725
154.5 30.426425535513935 0.733
156.5 30.426425535513935 0.747
158.5 30.426425535513935 0.742
160.5 30.426425535513935 0.739
162.5 30.426425535513935 0.7275
164.5 30.426425535513935 0.7464999999999999
166.5 30.426425535513935 0.7595000000000001
168.5 30.426425535513935 0.749
170.5 30.426425535513935 0.749
172.5 30.426425535513935 0.759
174.5 30.426425535513935 0.753
176.5 30.426425535513935 0.7304999999999999
178.5 30.426425535513935 0.7355
180.5 30.426425535513935 0.728
182.5 30.426425535513935 0.721
184.5 30.426425535513935 0.727
186.5 30.426425535513935 0.754
188.5 30.426425535513935 0.7575000000000001
190.5 30.426425535513935 0.702
192.5 30.426425535513935 0.7555000000000001
194.5 30.426425535513935 0.7364999999999999
196.5 30.426425535513935 0.758
198.5 30.426425535513935 0.7295
200.5 30.426425535513935 0.766
202.5 30.426425535513935 0.722
204.5 30.426425535513935 0.7275
206.5 30.426425535513935 0.7575000000000001
208.5 30.426425535513935 0.734
210.5 30.426425535513935 0.7264999999999999
212.5 30.426425535513935 0.762
214.5 30.426425535513935 0.7665
216.5 30.426425535513935 0.774
218.5 30.426425535513935 0.751
220.5 30.426425535513935 0.7
222.5 30.426425535513935 0.7184999999999999
224.5 30.426425535513935 0.747
226.5 30.426425535513935 0.7375
228.5 30.426425535513935 0.758
230.5 30.426425535513935 0.7395
232.5 30.426425535513935 0.747
234.5 30.426425535513935 0.74
236.5 30.426425535513935 0.727
238.5 30.426425535513935 0.7725
240.5 30.426425535513935 0.7155
242.5 30.426425535513935 0.766
244.5 30.426425535513935 0.7705
246.5 30.426425535513935 0.7655000000000001
248.5 30.426425535513935 0.789
250.5 30.426425535513935 0.733
252.5 30.426425535513935 0.7835
254.5 30.426425535513935 0.7424999999999999
256.5 30.426425535513935 0.733
258.5 30.426425535513935 0.746
260.5 30.426425535513935 0.736
262.5 30.426425535513935 0.7775
264.5 30.426425535513935 0.7675000000000001
266.5 30.426425535513935 0.738
268.5 30.426425535513935 0.7355
270.5 30.426425535513935 0.7475
272.5 30.426425535513935 0.718
274.5 30.426425535513935 0.7455
276.5 30.426425535513935 0.781
278.5 30.426425535513935 0.727
280.5 30.426425535513935 0.733
282.5 30.426425535513935 0.758
284.5 30.426425535513935 0.753
286.5 30.426425535513935 0.7815000000000001
288.5 30.426425535513935 0.7110000000000001
290.5 30.426425535513935 0.7204999999999999
292.5 30.426425535513935 0.7295
294.5 30.426425535513935 0.748
296.5 30.426425535513935 0.7695000000000001
298.5 30.426425535513935 0.7475
300.5 30.426425535513935 0.7735000000000001
302.5 30.426425535513935 0.7304999999999999
304.5 30.426425535513935 0.749
306.5 30.426425535513935 0.7585
308.5 30.426425535513935 0.7175
310.5 30.426425535513935 0.7545
312.5 30.426425535513935 0.7025
314.5 30.426425535513935 0.7415
316.5 30.426425535513935 0.742
318.5 30.426425535513935 0.723
320.5 30.426425535513935 0.716
322.5 30.426425535513935 0.7204999999999999
324.5 30.426425535513935 0.722
326.5 30.426425535513935 0.7525
328.5 30.426425535513935 0.752
330.5 30.426425535513935 0.752
332.5 30.426425535513935 0.7175
334.5 30.426425535513935 0.766
336.5 30.426425535513935 0.7545
338.5 30.426425535513935 0.737
340.5 30.426425535513935 0.739
342.5 30.426425535513935 0.7685
344.5 30.426425535513935 0.737
346.5 30.426425535513935 0.748
348.5 30.426425535513935 0.7395
350.5 30.426425535513935 0.739
352.5 30.426425535513935 0.746
354.5 30.426425535513935 0.755
356.5 30.426425535513935 0.754
358.5 30.426425535513935 0.729
360.5 30.426425535513935 0.739
362.5 30.426425535513935 0.7224999999999999
364.5 30.426425535513935 0.7245
366.5 30.426425535513935 0.706
368.5 30.426425535513935 0.7515000000000001
370.5 30.426425535513935 0.7115
372.5 30.426425535513935 0.724
374.5 30.426425535513935 0.736
376.5 30.426425535513935 0.747
378.5 30.426425535513935 0.744
380.5 30.426425535513935 0.7284999999999999
382.5 30.426425535513935 0.724
384.5 30.426425535513935 0.751
386.5 30.426425535513935 0.714
388.5 30.426425535513935 0.707
390.5 30.426425535513935 0.7565
392.5 30.426425535513935 0.726
394.5 30.426425535513935 0.7244999999999999
396.5 30.426425535513935 0.725
398.5 30.426425535513935 0.719
400.5 30.426425535513935 0.6865
402.5 30.426425535513935 0.6984999999999999
404.5 30.426425535513935 0.7464999999999999
406.5 30.426425535513935 0.6875
408.5 30.426425535513935 0.6875
410.5 30.426425535513935 0.708
412.5 30.426425535513935 0.7044999999999999
414.5 30.426425535513935 0.6910000000000001
416.5 30.426425535513935 0.708
418.5 30.426425535513935 0.677
420.5 30.426425535513935 0.6825
422.5 30.426425535513935 0.699
424.5 30.426425535513935 0.675
426.5 30.426425535513935 0.7204999999999999
428.5 30.426425535513935 0.6925
430.5 30.426425535513935 0.698
432.5 30.426425535513935 0.7064999999999999
434.5 30.426425535513935 0.698
436.5 30.426425535513935 0.6805
438.5 30.426425535513935 0.7104999999999999
440.5 30.426425535513935 0.6795
442.5 30.426425535513935 0.649
444.5 30.426425535513935 0.677
446.5 30.426425535513935 0.6985
448.5 30.426425535513935 0.663
450.5 30.426425535513935 0.685
452.5 30.426425535513935 0.6735
454.5 30.426425535513935 0.6765000000000001
456.5 30.426425535513935 0.676
458.5 30.426425535513935 0.676
460.5 30.426425535513935 0.6475
462.5 30.426425535513935 0.6345000000000001
464.5 30.426425535513935 0.6515
466.5 30.426425535513935 0.6555
468.5 30.426425535513935 0.6405000000000001
470.5 30.426425535513935 0.657
472.5 30.426425535513935 0.6455
474.5 30.426425535513935 0.654
476.5 30.426425535513935 0.6525000000000001
478.5 30.426425535513935 0.6935
480.5 30.426425535513935 0.6665
482.5 30.426425535513935 0.6915
484.5 30.426425535513935 0.649
486.5 30.426425535513935 0.714
488.5 30.426425535513935 0.7204999999999999
490.5 30.426425535513935 0.745
492.5 30.426425535513935 0.7665
494.5 30.426425535513935 0.766
496.5 30.426425535513935 0.7945
498.5 30.426425535513935 0.808
500.5 30.426425535513935 0.8755
502.5 30.426425535513935 0.851
504.5 30.426425535513935 0.885
506.5 30.426425535513935 0.901
508.5 30.426425535513935 0.899
510.5 30.426425535513935 0.874
512.0 30.426425535513935 0.876

2.5 31.947746812289633 0.7245
4.5 31.947746812289633 0.663
6.5 31.947746812289633 0.6715
8.5 31.947746812289633 0.679
10.5 31.947746812289633 0.6305000000000001
12.5 31.947746812289633 0.6910000000000001
14.5 31.947746812289633 0.647
16.5 31.947746812289633 0.6435
18.5 31.947746812289633 0.6905
20.5 31.947746812289633 0.6605000000000001
22.5 31.947746812289633 0.6405000000000001
24.5 31.947746812289633 0.6795
26.5 31.947746812289633 0.6585000000000001
28.5 31.947746812289633 0.668
30.5 31.947746812289633 0.653
32.5 31.947746812289633 0.674
34.5 31.947746812289633 0.698
36.5 31.947746812289633 0.71
38.5 31.947746812289633 0.7195
40.5 31.947746812289633 0.677
42.5 31.947746812289633 0.6705000000000001
44.5 31.947746812289633 0.6605000000000001
46.5 31.947746812289633 0.705
48.5 31.947746812289633 0.6695
50.5 31.947746812289633 0.69
52.5 31.947746812289633 0.697
54.5 31.947746812289633 0.6665000000000001
56.5 31.947746812289633 0.6755
58.5 31.947746812289633 0.6839999999999999
60.5 31.947746812289633 0.6885
62.5 31.947746812289633 0.7055
64.5 31.947746812289633 0.661
66.5 31.947746812289633 0.6890000000000001
68.5 31.947746812289633 0.672
70.5 31.947746812289633 0.72
72.5 31.947746812289633 0.7024999999999999
74.5 31.947746812289633 0.6890000000000001
76.5 31.947746812289633 0.7155
78.5 31.947746812289633 0.71
80.5 31.947746812289633 0.7235
82.5 31.947746812289633 0.7025
84.5 31.947746812289633 0.663
86.5 31.947746812289633 0.7295
88.5 31.947746812289633 0.705
90.5 31.947746812289633 0.7024999999999999
92.5 31.947746812289633 0.7224999999999999
94.5 31.947746812289633 0.724
96.5 31.947746812289633 0.721
98.5 31.947746812289633 0.733
100.5 31.947746812289633 0.715
102.5 31.947746812289633 0.731
104.5 31.947746812289633 0.7075
106.5 31.947746812289633 0.69
108.5 31.947746812289633 0.755
110.5 31.947746812289633 0.7025
112.5 31.947746812289633 0.683
114.5 31.947746812289633 0.7155
116.5 31.947746812289633 0.7035
118.5 31.947746812289633 0.7035
120.5 31.947746812289633 0.713
122.5 31.947746812289633 0.7195
124.5 31.947746812289633 0.734
126.5 31.947746812289633 0.75
128.5 31.947746812289633 0.6839999999999999
130.5 31.947746812289633 0.7135
132.5 31.947746812289633 0.7184999999999999
134.5 31.947746812289633 0.7064999999999999
136.5 31.947746812289633 0.688
138.5 31.947746812289633 0.745
140.5 31.947746812289633 0.715
142.5 31.947746812289633 0.6990000000000001
144.5 31.947746812289633 0.7144999999999999
146.5 31.947746812289633 0.7404999999999999
148.5 31.947746812289633 0.731
150.5 31.947746812289633 0.7215
152.5 31.947746812289633 0.7005
154.5 31.947746812289633 0.702
156.5 31.947746812289633 0.7235
158.5 31.947746812289633 0.726
160.5 31.947746812289633 0.757
162.5 31.947746812289633 0.705
164.5 31.947746812289633 0.729
166.5 31.947746812289633 0.707
168.5 31.947746812289633 0.7255
170.5 31.947746812289633 0.758
172.5 31.947746812289633 0.745
174.5 31.947746812289633 0.741
176.5 31.947746812289633 0.7184999999999999
178.5 31.947746812289633 0.7184999999999999
180.5 31.947746812289633 0.72
182.5 31.947746812289633 0.738
184.5 31.947746812289633 0.7065
186.5 31.947746812289633 0.709
188.5 31.947746812289633 0.6990000000000001
190.5 31.947746812289633 0.714
192.5 31.947746812289633 0.7344999999999999
194.5 31.947746812289633 0.7235
196.5 31.947746812289633 0.7484999999999999
198.5 31.947746812289633 0.706
200.5 31.947746812289633 0.728
202.5 31.947746812289633 0.7525
204.5 31.947746812289633 0.7030000000000001
206.5 31.947746812289633 0.7235
208.5 31.947746812289633 0.72
210.5 31.947746812289633 0.732
212.5 31.947746812289633 0.7055
214.5 31.947746812289633 0.7335
216.5 31.947746812289633 0.7364999999999999
218.5 31.947746812289633 0.766
220.5 31.947746812289633 0.717
222.5 31.947746812289633 0.751
224.5 31.947746812289633 0.7244999999999999
226.5 31.947746812289633 0.7255
228.5 31.947746812289633 0.7615000000000001
230.5 31.947746812289633 0.724
232.5 31.947746812289633 0.7344999999999999
234.5 31.947746812289633 0.697
236.5 31.947746812289633 0.725
238.5 31.947746812289633 0.7395
240.5 31.947746812289633 0.7505
242.5 31.947746812289633 0.7545
244.5 31.947746812289633 0.733
246.5 31.947746812289633 0.744
248.5 31.947746812289633 0.7555000000000001
250.5 31.947746812289633 0.7235
252.5 31.947746812289633 0.7735000000000001
254.5 31.947746812289633 0.7315
256.5 31.947746812289633 0.734
258.5 31.947746812289633 0.713
260.5 31.947746812289633 0.7455
262.5 31.947746812289633 0.733
264.5 31.947746812289633 0.723
266.5 31.947746812289633 0.736
268.5 31.947746812289633 0.7404999999999999
270.5 31.947746812289633 0.7284999999999999
272.5 31.947746812289633 0.742
274.5 31.947746812289633 0.6985
276.5 31.947746812289633 0.7444999999999999
278.5 31.947746812289633 0.7605
280.5 31.947746812289633 0.741
282.5 31.947746812289633 0.7275
284.5 31.947746812289633 0.7235
286.5 31.947746812289633 0.734
288.5 31.947746812289633 0.713
290.5 31.947746812289633 0.7315
292.5 31.947746812289633 0.7264999999999999
294.5 31.947746812289633 0.718
296.5 31.947746812289633 0.7735000000000001
298.5 31.947746812289633 0.705
300.5 31.947746812289633 0.7084999999999999
302.5 31.947746812289633 0.7355
304.5 31.947746812289633 0.7355
306.5 31.947746812289633 0.7295
308.5 31.947746812289633 0.7264999999999999
310.5 31.947746812289633 0.7355
312.5 31.947746812289633 0.7170000000000001
314.5 31.947746812289633 0.743
316.5 31.947746812289633 0.6984999999999999
318.5 31.947746812289633 0.7064999999999999
320.5 31.947746812289633 0.7124999999999999
322.5 31.947746812289633 0.7195
324.5 31.947746812289633 0.755
326.5 31.947746812289633 0.723
328.5 31.947746812289633 0.7384999999999999
330.5 31.947746812289633 0.6955
332.5 31.947746812289633 0.6815
334.5 31.947746812289633 0.734
336.5 31.947746812289633 0.7155
338.5 31.947746812289633 0.7515000000000001
340.5 31.947746812289633 0.76
342.5 31.947746812289633 0.737
344.5 31.947746812289633 0.7004999999999999
346.5 31.947746812289633 0.781
348.5 31.947746812289633 0.7244999999999999
350.5 31.947746812289633 0.716
352.5 31.947746812289633 0.732
354.5 31.947746812289633 0.7435
356.5 31.947746812289633 0.7204999999999999
358.5 31.947746812289633 0.709
360.5 31.947746812289633 0.739
362.5 31.947746812289633 0.714
364.5 31.947746812289633 0.722
366.5 31.947746812289633 0.716
368.5 31.947746812289633 0.726
370.5 31.947746812289633 0.741
372.5 31.947746812289633 0.7284999999999999
374.5 31.947746812289633 0.6895
376.5 31.947746812289633 0.723
378.5 31.947746812289633 0.706
380.5 31.947746812289633 0.7375
382.5 31.947746812289633 0.6945
384.5 31.947746812289633 0.75
386.5 31.947746812289633 0.7195
388.5 31.947746812289633 0.7024999999999999
390.5 31.947746812289633 0.724
392.5 31.947746812289633 0.7
394.5 31.947746812289633 0.7104999999999999
396.5 31.947746812289633 0.7275
398.5 31.947746812289633 0.7035
400.5 31.947746812289633 0.6715
402.5 31.947746812289633 0.646
404.5 31.947746812289633 0.6924999999999999
406.5 31.947746812289633 0.71
408.5 31.947746812289633 0.683
410.5 31.947746812289633 0.7010000000000001
412.5 31.947746812289633 0.7030000000000001
414.5 31.947746812289633 0.6525000000000001
416.5 31.947746812289633 0.663
418.5 31.947746812289633 0.6904999999999999
420.5 31.947746812289633 0.649
422.5 31.947746812289633 0.701
424.5 31.947746812289633 0.6755
426.5 31.947746812289633 0.6835
428.5 31.947746812289633 0.6695
430.5 31.947746812289633 0.6655
432.5 31.947746812289633 0.6795
434.5 31.947746812289633 0.6485000000000001
436.5 31.947746812289633 0.715
438.5 31.947746812289633 0.6555
440.5 31.947746812289633 0.6575
442.5 31.947746812289633 0.6415
444.5 31.947746812289633 0.657
446.5 31.947746812289633 0.6545000000000001
448.5 31.947746812289633 0.6799999999999999
450.5 31.947746812289633 0.664
452.5 31.947746812289633 0.6465000000000001
454.5 31.947746812289633 0.672
456.5 31.947746812289633 0.6535
458.5 31.947746812289633 0.6599999999999999
460.5 31.947746812289633 0.6565000000000001
462.5 31.947746812289633 0.6375
464.5 31.947746812289633 0.64
466.5 31.947746812289633 0.627
468.5 31.947746812289633 0.632
470.5 31.947746812289633 0.6585000000000001
472.5 31.947746812289633 0.645
474.5 31.947746812289633 0.643
476.5 31.947746812289633 0.653
478.5 31.947746812289633 0.6505000000000001
480.5 31.947746812289633 0.6545
482.5 31.947746812289633 0.6659999999999999
484.5 31.947746812289633 0.6755
486.5 31.947746812289633 0.6845
488.5 31.947746812289633 0.6755
490.5 31.947746812289633 0.717
492.5 31.947746812289633 0.7555000000000001
494.5 31.947746812289633 0.7635000000000001
496.5 31.947746812289633 0.792
498.5 31.947746812289633 0.8009999999999999
500.5 31.947746812289633 0.855
502.5 31.947746812289633 0.858
504.5 31.947746812289633 0.8585
506.5 31.947746812289633 0.904
508.5 31.947746812289633 0.876
510.5 31.947746812289633 0.891
512.0 31.947746812289633 0.833

2.5 33.54513415290411 0.6745
4.5 33.54513415290411 0.646
6.5 33.54513415290411 0.6265000000000001
8.5 33.54513415290411 0.6675
10.5 33.54513415290411 0.65
12.5 33.54513415290411 0.608
14.5 33.54513415290411 0.6315
16.5 33.54513415290411 0.594
18.5 33.54513415290411 0.6335
20.5 33.54513415290411 0.6455
22.5 33.54513415290411 0.641
24.5 33.54513415290411 0.6605000000000001
26.5 33.54513415290411 0.631
28.5 33.54513415290411 0.646
30.5 33.54513415290411 0.6165
32.5 33.54513415290411 0.6415
34.5 33.54513415290411 0.6475
36.5 33.54513415290411 0.6595
38.5 33.54513415290411 0.6625000000000001
40.5 33.54513415290411 0.668
42.5 33.54513415290411 0.65
44.5 33.54513415290411 0.6805
46.5 33.54513415290411 0.6950000000000001
48.5 33.54513415290411 0.6785000000000001
50.5 33.54513415290411 0.677
52.5 33.54513415290411 0.687
54.5 33.54513415290411 0.687
56.5 33.54513415290411 0.6964999999999999
58.5 33.54513415290411 0.647
60.5 33.54513415290411 0.685
62.5 33.54513415290411 0.6755
64.5 33.54513415290411 0.6685000000000001
66.5 33.54513415290411 0.6645000000000001
68.5 33.54513415290411 0.6635
70.5 33.54513415290411 0.7075
72.5 33.54513415290411 0.7095
74.5 33.54513415290411 0.6845
76.5 33.54513415290411 0.6984999999999999
78.5 33.54513415290411 0.7045
80.5 33.54513415290411 0.7364999999999999
82.5 33.54513415290411 0.7030000000000001
84.5 33.54513415290411 0.699
86.5 33.54513415290411 0.6935
88.5 33.54513415290411 0.71
90.5 33.54513415290411 0.702
92.5 33.54513415290411 0.677
94.5 33.54513415290411 0.672
96.5 33.54513415290411 0.702
98.5 33.54513415290411 0.732
100.5 33.54513415290411 0.6990000000000001
102.5 33.54513415290411 0.723
104.5 33.54513415290411 0.702
106.5 33.54513415290411 0.69
108.5 33.54513415290411 0.688
110.5 33.54513415290411 0.6845
112.5 33.54513415290411 0.7144999999999999
114.5 33.54513415290411 0.7025
116.5 33.54513415290411 0.708
118.5 33.54513415290411 0.7
120.5 33.54513415290411 0.6975
122.5 33.54513415290411 0.7255
124.5 33.54513415290411 0.7364999999999999
126.5 33.54513415290411 0.716
128.5 33.54513415290411 0.696
130.5 33.54513415290411 0.713
132.5 33.54513415290411 0.698
134.5 33.54513415290411 0.7204999999999999
136.5 33.54513415290411 0.715
138.5 33.54513415290411 0.6905
140.5 33.54513415290411 0.7030000000000001
142.5 33.54513415290411 0.705
144.5 33.54513415290411 0.6890000000000001
146.5 33.54513415290411 0.6799999999999999
148.5 33.54513415290411 0.6795
150.5 33.54513415290411 0.7224999999999999
152.5 33.54513415290411 0.708
154.5 33.54513415290411 0.7415
156.5 33.54513415290411 0.724
158.5 33.54513415290411 0.7215
160.5 33.54513415290411 0.73
162.5 33.54513415290411 0.6945
164.5 33.54513415290411 0.703
166.5 33.54513415290411 0.714
168.5 33.54513415290411 0.739
170.5 33.54513415290411 0.7104999999999999
172.5 33.54513415290411 0.7335
174.5 33.54513415290411 0.7235
176.5 33.54513415290411 0.7195
178.5 33.54513415290411 0.6895
180.5 33.54513415290411 0.7535000000000001
182.5 33.54513415290411 0.714
184.5 33.54513415290411 0.696
186.5 33.54513415290411 0.732
188.5 33.54513415290411 0.6924999999999999
190.5 33.54513415290411 0.717
192.5 33.54513415290411 0.744
194.5 33.54513415290411 0.6859999999999999
196.5 33.54513415290411 0.732
198.5 33.54513415290411 0.7244999999999999
200.5 33.54513415290411 0.7355
202.5 33.54513415290411 0.7184999999999999
204.5 33.54513415290411 0.716
206.5 33.54513415290411 0.6975
208.5 33.54513415290411 0.7144999999999999
210.5 33.54513415290411 0.7204999999999999
212.5 33.54513415290411 0.776
214.5 33.54513415290411 0.7115
216.5 33.54513415290411 0.7155
218.5 33.54513415290411 0.73
220.5 33.54513415290411 0.7084999999999999
222.5 33.54513415290411 0.7375
224.5 33.54513415290411 0.7545
226.5 33.54513415290411 0.712
228.5 33.54513415290411 0.7415
230.5 33.54513415290411 0.7055
232.5 33.54513415290411 0.7124999999999999
234.5 33.54513415290411 0.7095
236.5 33.54513415290411 0.7435
238.5 33.54513415290411 0.7064999999999999
240.5 33.54513415290411 0.732
242.5 33.54513415290411 0.711
244.5 33.54513415290411 0.7105
246.5 33.54513415290411 0.7284999999999999
248.5 33.54513415290411 0.7324999999999999
250.5 33.54513415290411 0.7084999999999999
252.5 33.54513415290411 0.7495
254.5 33.54513415290411 0.7095
256.5 33.54513415290411 0.725
258.5 33.54513415290411 0.737
260.5 33.54513415290411 0.7295
262.5 33.54513415290411 0.715
264.5 33.54513415290411 0.704
266.5 33.54513415290411 0.7124999999999999
268.5 33.54513415290411 0.7124999999999999
270.5 33.54513415290411 0.733
272.5 33.54513415290411 0.7224999999999999
274.5 33.54513415290411 0.6985
276.5 33.54513415290411 0.75
278.5 33.54513415290411 0.7124999999999999
280.5 33.54513415290411 0.6950000000000001
282.5 33.54513415290411 0.7375
284.5 33.54513415290411 0.7355
286.5 33.54513415290411 0.738
288.5 33.54513415290411 0.7004999999999999
290.5 33.54513415290411 0.725
292.5 33.54513415290411 0.7264999999999999
294.5 33.54513415290411 0.723
296.5 33.54513415290411 0.782
298.5 33.54513415290411 0.729
300.5 33.54513415290411 0.714
302.5 33.54513415290411 0.709
304.5 33.54513415290411 0.7264999999999999
306.5 33.54513415290411 0.7164999999999999
308.5 33.54513415290411 0.702
310.5 33.54513415290411 0.713
312.5 33.54513415290411 0.6859999999999999
314.5 33.54513415290411 0.723
316.5 33.54513415290411 0.713
318.5 33.54513415290411 0.7255
320.5 33.54513415290411 0.7255
322.5 33.54513415290411 0.7304999999999999
324.5 33.54513415290411 0.7475
326.5 33.54513415290411 0.708
328.5 33.54513415290411 0.727
330.5 33.54513415290411 0.6995
332.5 33.54513415290411 0.6835
334.5 33.54513415290411 0.717
336.5 33.54513415290411 0.7044999999999999
338.5 33.54513415290411 0.7124999999999999
340.5 33.54513415290411 0.7035
342.5 33.54513415290411 0.7495
344.5 33.54513415290411 0.7424999999999999
346.5 33.54513415290411 0.713
348.5 33.54513415290411 0.712
350.5 33.54513415290411 0.7204999999999999
352.5 33.54513415290411 0.696
354.5 33.54513415290411 0.727
356.5 33.54513415290411 0.727
358.5 33.54513415290411 0.7044999999999999
360.5 33.54513415290411 0.7324999999999999
362.5 33.54513415290411 0.69
364.5 33.54513415290411 0.7075
366.5 33.54513415290411 0.6585000000000001
368.5 33.54513415290411 0.717
370.5 33.54513415290411 0.7444999999999999
372.5 33.54513415290411 0.715
374.5 33.54513415290411 0.6639999999999999
376.5 33.54513415290411 0.707
378.5 33.54513415290411 0.6825
380.5 33.54513415290411 0.6905
382.5 33.54513415290411 0.6965
384.5 33.54513415290411 0.715
386.5 33.54513415290411 0.7124999999999999
388.5 33.54513415290411 0.718
390.5 33.54513415290411 0.6890000000000001
392.5 33.54513415290411 0.673
394.5 33.54513415290411 0.6799999999999999
396.5 33.54513415290411 0.7045
398.5 33.54513415290411 0.687
400.5 33.54513415290411 0.679
402.5 33.54513415290411 0.7044999999999999
404.5 33.54513415290411 0.707
406.5 33.54513415290411 0.7164999999999999
408.5 33.54513415290411 0.6895
410.5 33.54513415290411 0.705
412.5 33.54513415290411 0.6945
414.5 33.54513415290411 0.6779999999999999
416.5 33.54513415290411 0.6705000000000001
418.5 33.54513415290411 0.687
420.5 33.54513415290411 0.652
422.5 33.54513415290411 0.712
424.5 33.54513415290411 0.668
426.5 33.54513415290411 0.692
428.5 33.54513415290411 0.668
430.5 33.54513415290411 0.6525000000000001
432.5 33.54513415290411 0.6639999999999999
434.5 33.54513415290411 0.6465000000000001
436.5 33.54513415290411 0.684
438.5 33.54513415290411 0.63
440.5 33.54513415290411 0.669
442.5 33.54513415290411 0.6345000000000001
444.5 33.54513415290411 0.6485000000000001
446.5 33.54513415290411 0.648
448.5 33.54513415290411 0.6475
450.5 33.54513415290411 0.645
452.5 33.54513415290411 0.6675
454.5 33.54513415290411 0.6375
456.5 33.54513415290411 0.661
458.5 33.54513415290411 0.6285000000000001
460.5 33.54513415290411 0.635
462.5 33.54513415290411 0.622
464.5 33.54513415290411 0.6445000000000001
466.5 33.54513415290411 0.6214999999999999
468.5 33.54513415290411 0.6655
470.5 33.54513415290411 0.623
472.5 33.54513415290411 0.634
474.5 33.54513415290411 0.6205
476.5 33.54513415290411 0.635
478.5 33.54513415290411 0.6485000000000001
480.5 33.54513415290411 0.643
482.5 33.54513415290411 0.647
484.5 33.54513415290411 0.6765000000000001
486.5 33.54513415290411 0.6755
488.5 33.54513415290411 0.6775
490.5 33.54513415290411 0.705
492.5 33.54513415290411 0.726
494.5 33.54513415290411 0.7415
496.5 33.54513415290411 0.7565
498.5 33.54513415290411 0.771
500.5 33.54513415290411 0.858
502.5 33.54513415290411 0.8255
504.5 33.54513415290411 0.8645
506.5 33.54513415290411 0.849
508.5 33.54513415290411 0.8525
510.5 33.54513415290411 0.8434999999999999
512.0 33.54513415290411 0.836

2.5 35.222390860549325 0.6445
4.5 35.222390860549325 0.648
6.5 35.222390860549325 0.6174999999999999
8.5 35.222390860549325 0.5934999999999999
10.5 35.222390860549325 0.627
12.5 35.222390860549325 0.6094999999999999
14.5 35.222390860549325 0.613
16.5 35.222390860549325 0.603
18.5 35.222390860549325 0.6385000000000001
20.5 35.222390860549325 0.617
22.5 35.222390860549325 0.6325000000000001
24.5 35.222390860549325 0.6475
26.5 35.222390860549325 0.6025
28.5 35.222390860549325 0.636
30.5 35.222390860549325 0.6125
32.5 35.222390860549325 0.6365000000000001
34.5 35.222390860549325 0.663
36.5 35.222390860549325 0.6405000000000001
38.5 35.222390860549325 0.672
40.5 35.222390860549325 0.6385000000000001
42.5 35.222390860549325 0.619
44.5 35.222390860549325 0.6910000000000001
46.5 35.222390860549325 0.654
48.5 35.222390860549325 0.6485000000000001
50.5 35.222390860549325 0.651
52.5 35.222390860549325 0.639
54.5 35.222390860549325 0.6355
56.5 35.222390860549325 0.6665000000000001
58.5 35.222390860549325 0.6705000000000001
60.5 35.222390860549325 0.6465000000000001
62.5 35.222390860549325 0.6890000000000001
64.5 35.222390860549325 0.6445000000000001
66.5 35.222390860549325 0.6665000000000001
68.5 35.222390860549325 0.656
70.5 35.222390860549325 0.6859999999999999
72.5 35.222390860549325 0.662
74.5 35.222390860549325 0.6990000000000001
76.5 35.222390860549325 0.6975
78.5 35.222390860549325 0.6685000000000001
80.5 35.222390860549325 0.663
82.5 35.222390860549325 0.6944999999999999
84.5 35.222390860549325 0.6779999999999999
86.5 35.222390860549325 0.6839999999999999
88.5 35.222390860549325 0.6715
90.5 35.222390860549325 0.713
92.5 35.222390860549325 0.6884999999999999
94.5 35.222390860549325 0.643
96.5 35.222390860549325 0.6925
98.5 35.222390860549325 0.6984999999999999
100.5 35.222390860549325 0.645
102.5 35.222390860549325 0.681
104.5 35.222390860549325 0.6955
106.5 35.222390860549325 0.688
108.5 35.222390860549325 0.6875
110.5 35.222390860549325 0.671
112.5 35.222390860549325 0.709
114.5 35.222390860549325 0.708
116.5 35.222390860549325 0.6815
118.5 35.222390860549325 0.6715
120.5 35.222390860549325 0.6795
122.5 35.222390860549325 0.7035
124.5 35.222390860549325 0.688
126.5 35.222390860549325 0.722
128.5 35.222390860549325 0.6695
130.5 35.222390860549325 0.668
132.5 35.222390860549325 0.671
134.5 35.222390860549325 0.687
136.5 35.222390860549325 0.6795
138.5 35.222390860549325 0.7144999999999999
140.5 35.222390860549325 0.6695
142.5 35.222390860549325 0.709
144.5 35.222390860549325 0.6995
146.5 35.222390860549325 0.6905
148.5 35.222390860549325 0.6835
150.5 35.222390860549325 0.726
152.5 35.222390860549325 0.687
154.5 35.222390860549325 0.7184999999999999
156.5 35.222390860549325 0.6895
158.5 35.222390860549325 0.7064999999999999
160.5 35.222390860549325 0.728
162.5 35.222390860549325 0.7115
164.5 35.222390860549325 0.6865
166.5 35.222390860549325 0.721
168.5 35.222390860549325 0.7070000000000001
170.5 35.222390860549325 0.683
172.5 35.222390860549325 0.7215
174.5 35.222390860549325 0.718
176.5 35.222390860549325 0.734
178.5 35.222390860549325 0.708
180.5 35.222390860549325 0.7064999999999999
182.5 35.222390860549325 0.6955
184.5 35.222390860549325 0.7004999999999999
186.5 35.222390860549325 0.7145
188.5 35.222390860549325 0.688
190.5 35.222390860549325 0.7264999999999999
192.5 35.222390860549325 0.741
194.5 35.222390860549325 0.713
196.5 35.222390860549325 0.733
198.5 35.222390860549325 0.6839999999999999
200.5 35.222390860549325 0.7315
202.5 35.222390860549325 0.7364999999999999
204.5 35.222390860549325 0.6975
206.5 35.222390860549325 0.6995
208.5 35.222390860549325 0.6955
210.5 35.222390860549325 0.707
212.5 35.222390860549325 0.6859999999999999
214.5 35.222390860549325 0.709
216.5 35.222390860549325 0.709
218.5 35.222390860549325 0.724
220.5 35.222390860549325 0.716
222.5 35.222390860549325 0.7164999999999999
224.5 35.222390860549325 0.6845000000000001
226.5 35.222390860549325 0.7284999999999999
228.5 35.222390860549325 0.713
230.5 35.222390860549325 0.7215
232.5 35.222390860549325 0.716
234.5 35.222390860549325 0.701
236.5 35.222390860549325 0.706
238.5 35.222390860549325 0.688
240.5 35.222390860549325 0.7044999999999999
242.5 35.222390860549325 0.7070000000000001
244.5 35.222390860549325 0.709
246.5 35.222390860549325 0.7315
248.5 35.222390860549325 0.709
250.5 35.222390860549325 0.7324999999999999
252.5 35.222390860549325 0.7475
254.5 35.222390860549325 0.714
256.5 35.222390860549325 0.72
258.5 35.222390860549325 0.6805000000000001
260.5 35.222390860549325 0.7625
262.5 35.222390860549325 0.7235
264.5 35.222390860549325 0.713
266.5 35.222390860549325 0.6925
268.5 35.222390860549325 0.71
270.5 35.222390860549325 0.7164999999999999
272.5 35.222390860549325 0.712
274.5 35.222390860549325 0.7115
276.5 35.222390860549325 0.7195
278.5 35.222390860549325 0.71
280.5 35.222390860549325 0.7005
282.5 35.222390860549325 0.7255
284.5 35.222390860549325 0.6965
286.5 35.222390860549325 0.6875
288.5 35.222390860549325 0.696
290.5 35.222390860549325 0.7115
292.5 35.222390860549325 0.706
294.5 35.222390860549325 0.708
296.5 35.222390860549325 0.702
298.5 35.222390860549325 0.6955
300.5 35.222390860549325 0.7064999999999999
302.5 35.222390860549325 0.7224999999999999
304.5 35.222390860549325 0.754
306.5 35.222390860549325 0.7075
308.5 35.222390860549325 0.6885
310.5 35.222390860549325 0.726
312.5 35.222390860549325 0.6985
314.5 35.222390860549325 0.6905
316.5 35.222390860549325 0.7035
318.5 35.222390860549325 0.688
320.5 35.222390860549325 0.6805
322.5 35.222390860549325 0.7175
324.5 35.222390860549325 0.728
326.5 35.222390860549325 0.6865
328.5 35.222390860549325 0.7264999999999999
330.5 35.222390860549325 0.6935
332.5 35.222390860549325 0.679
334.5 35.222390860549325 0.6975
336.5 35.222390860549325 0.7255
338.5 35.222390860549325 0.6975
340.5 35.222390860549325 0.742
342.5 35.222390860549325 0.689
344.5 35.222390860549325 0.685
346.5 35.222390860549325 0.7235
348.5 35.222390860549325 0.701
350.5 35.222390860549325 0.7355
352.5 35.222390860549325 0.6950000000000001
354.5 35.222390860549325 0.709
356.5 35.222390860549325 0.662
358.5 35.222390860549325 0.6995
360.5 35.222390860549325 0.7044999999999999
362.5 35.222390860549325 0.6945
364.5 35.222390860549325 0.688
366.5 35.222390860549325 0.7115
368.5 35.222390860549325 0.7235
370.5 35.222390860549325 0.727
372.5 35.222390860549325 0.707
374.5 35.222390860549325 0.701
376.5 35.222390860549325 0.692
378.5 35.222390860549325 0.6799999999999999
380.5 35.222390860549325 0.6805
382.5 35.222390860549325 0.715
384.5 35.222390860549325 0.6895
386.5 35.222390860549325 0.662
388.5 35.222390860549325 0.6615
390.5 35.222390860549325 0.6865
392.5 35.222390860549325 0.6945
394.5 35.222390860549325 0.68
396.5 35.222390860549325 0.6890000000000001
398.5 35.222390860549325 0.6715
400.5 35.222390860549325 0.6759999999999999
402.5 35.222390860549325 0.702
404.5 35.222390860549325 0.6795
406.5 35.222390860549325 0.678
408.5 35.222390860549325 0.662
410.5 35.222390860549325 0.6699999999999999
412.5 35.222390860549325 0.659
414.5 35.222390860549325 0.6735
416.5 35.222390860549325 0.6799999999999999
418.5 35.222390860549325 0.6745
420.5 35.222390860549325 0.6575
422.5 35.222390860549325 0.681
424.5 35.222390860549325 0.66
426.5 35.222390860549325 0.656
428.5 35.222390860549325 0.658
430.5 35.222390860549325 0.6505000000000001
432.5 35.222390860549325 0.651
434.5 35.222390860549325 0.6425000000000001
436.5 35.222390860549325 0.6435
438.5 35.222390860549325 0.654
440.5 35.222390860549325 0.6475
442.5 35.222390860549325 0.622
444.5 35.222390860549325 0.658
446.5 35.222390860549325 0.639
448.5 35.222390860549325 0.642
450.5 35.222390860549325 0.62
452.5 35.222390860549325 0.6395
454.5 35.222390860549325 0.6345000000000001
456.5 35.222390860549325 0.63
458.5 35.222390860549325 0.619
460.5 35.222390860549325 0.632
462.5 35.222390860549325 0.589
464.5 35.222390860549325 0.6275
466.5 35.222390860549325 0.605
468.5 35.222390860549325 0.61
470.5 35.222390860549325 0.6225
472.5 35.222390860549325 0.637
474.5 35.222390860549325 0.616
476.5 35.222390860549325 0.6105
478.5 35.222390860549325 0.5905
480.5 35.222390860549325 0.6065
482.5 35.222390860549325 0.635
484.5 35.222390860549325 0.6085
486.5 35.222390860549325 0.624
488.5 35.222390860549325 0.654
490.5 35.222390860549325 0.6815
492.5 35.222390860549325 0.7175
494.5 35.222390860549325 0.7035
496.5 35.222390860549325 0.7464999999999999
498.5 35.222390860549325 0.775
500.5 35.222390860549325 0.819
502.5 35.222390860549325 0.8105
504.5 35.222390860549325 0.854
506.5 35.222390860549325 0.843
508.5 35.222390860549325 0.8445
510.5 35.222390860549325 0.8405
512.0 35.222390860549325 0.818

2.5 36.98351040357679 0.5885
4.5 36.98351040357679 0.589
6.5 36.98351040357679 0.5925
8.5 36.98351040357679 0.6
10.5 36.98351040357679 0.6145
12.5 36.98351040357679 0.5645
14.5 36.98351040357679 0.5834999999999999
16.5 36.98351040357679 0.5765
18.5 36.98351040357679 0.5745
20.5 36.98351040357679 0.5805
22.5 36.98351040357679 0.58
24.5 36.98351040357679 0.6025
26.5 36.98351040357679 0.618
28.5 36.98351040357679 0.605
30.5 36.98351040357679 0.589
32.5 36.98351040357679 0.625
34.5 36.98351040357679 0.612
36.5 36.98351040357679 0.632
38.5 36.98351040357679 0.617
40.5 36.98351040357679 0.6245
42.5 36.98351040357679 0.665
44.5 36.98351040357679 0.6174999999999999
46.5 36.98351040357679 0.6174999999999999
48.5 36.98351040357679 0.6225
50.5 36.98351040357679 0.6395
52.5 36.98351040357679 0.67
54.5 36.98351040357679 0.6345000000000001
56.5 36.98351040357679 0.6575
58.5 36.98351040357679 0.654
60.5 36.98351040357679 0.6405000000000001
62.5 36.98351040357679 0.665
64.5 36.98351040357679 0.661
66.5 36.98351040357679 0.6355
68.5 36.98351040357679 0.6375
70.5 36.98351040357679 0.6515
72.5 36.98351040357679 0.652
74.5 36.98351040357679 0.64
76.5 36.98351040357679 0.6695
78.5 36.98351040357679 0.6485000000000001
80.5 36.98351040357679 0.643
82.5 36.98351040357679 0.7030000000000001
84.5 36.98351040357679 0.6805000000000001
86.5 36.98351040357679 0.6665000000000001
88.5 36.98351040357679 0.6485000000000001
90.5 36.98351040357679 0.658
92.5 36.98351040357679 0.6545000000000001
94.5 36.98351040357679 0.675
96.5 36.98351040357679 0.6395
98.5 36.98351040357679 0.671
100.5 36.98351040357679 0.6575
102.5 36.98351040357679 0.701
104.5 36.98351040357679 0.7035
106.5 36.98351040357679 0.6825
108.5 36.98351040357679 0.6655
110.5 36.98351040357679 0.664
112.5 36.98351040357679 0.681
114.5 36.98351040357679 0.6799999999999999
116.5 36.98351040357679 0.6595
118.5 36.98351040357679 0.666
120.5 36.98351040357679 0.673
122.5 36.98351040357679 0.7155
124.5 36.98351040357679 0.673
126.5 36.98351040357679 0.6935
128.5 36.98351040357679 0.6765000000000001
130.5 36.98351040357679 0.6875
132.5 36.98351040357679 0.6975
134.5 36.98351040357679 0.6799999999999999
136.5 36.98351040357679 0.6859999999999999
138.5 36.98351040357679 0.6675
140.5 36.98351040357679 0.6845
142.5 36.98351040357679 0.667
144.5 36.98351040357679 0.6885
146.5 36.98351040357679 0.6625
148.5 36.98351040357679 0.7084999999999999
150.5 36.98351040357679 0.692
152.5 36.98351040357679 0.653
154.5 36.98351040357679 0.7005
156.5 36.98351040357679 0.6885
158.5 36.98351040357679 0.668
160.5 36.98351040357679 0.7044999999999999
162.5 36.98351040357679 0.679
164.5 36.98351040357679 0.731
166.5 36.98351040357679 0.6785
168.5 36.98351040357679 0.706
170.5 36.98351040357679 0.6515
172.5 36.98351040357679 0.7185
174.5 36.98351040357679 0.718
176.5 36.98351040357679 0.6925
178.5 36.98351040357679 0.688
180.5 36.98351040357679 0.6975
182.5 36.98351040357679 0.7030000000000001
184.5 36.98351040357679 0.6905
186.5 36.98351040357679 0.7
188.5 36.98351040357679 0.688
190.5 36.98351040357679 0.697
192.5 36.98351040357679 0.7015
194.5 36.98351040357679 0.6715
196.5 36.98351040357679 0.7115
198.5 36.98351040357679 0.672
200.5 36.98351040357679 0.6955
202.5 36.98351040357679 0.7204999999999999
204.5 36.98351040357679 0.714
206.5 36.98351040357679 0.6645000000000001
208.5 36.98351040357679 0.699
210.5 36.98351040357679 0.683
212.5 36.98351040357679 0.6945
214.5 36.98351040357679 0.683
216.5 36.98351040357679 0.715
218.5 36.98351040357679 0.7184999999999999
220.5 36.98351040357679 0.715
222.5 36.98351040357679 0.702
224.5 36.98351040357679 0.72
226.5 36.98351040357679 0.739
228.5 36.98351040357679 0.716
230.5 36.98351040357679 0.7155
232.5 36.98351040357679 0.71
234.5 36.98351040357679 0.6895
236.5 36.98351040357679 0.7030000000000001
238.5 36.98351040357679 0.6865
240.5 36.98351040357679 0.6915
242.5 36.98351040357679 0.7195
244.5 36.98351040357679 0.705
246.5 36.98351040357679 0.683
248.5 36.98351040357679 0.692
250.5 36.98351040357679 0.7095
252.5 36.98351040357679 0.708
254.5 36.98351040357679 0.7215
256.5 36.98351040357679 0.685
258.5 36.98351040357679 0.7275
260.5 36.98351040357679 0.7255
262.5 36.98351040357679 0.7045
264.5 36.98351040357679 0.701
266.5 36.98351040357679 0.7255
268.5 36.98351040357679 0.716
270.5 36.98351040357679 0.72
272.5 36.98351040357679 0.7170000000000001
274.5 36.98351040357679 0.7125
276.5 36.98351040357679 0.721
278.5 36.98351040357679 0.7235
280.5 36.98351040357679 0.6865000000000001
282.5 36.98351040357679 0.7195
284.5 36.98351040357679 0.6859999999999999
286.5 36.98351040357679 0.6575
288.5 36.98351040357679 0.6965
290.5 36.98351040357679 0.706
292.5 36.98351040357679 0.712
294.5 36.98351040357679 0.7075
296.5 36.98351040357679 0.742
298.5 36.98351040357679 0.718
300.5 36.98351040357679 0.7085
302.5 36.98351040357679 0.6885
304.5 36.98351040357679 0.6890000000000001
306.5 36.98351040357679 0.7284999999999999
308.5 36.98351040357679 0.6845
310.5 36.98351040357679 0.7184999999999999
312.5 36.98351040357679 0.685
314.5 36.98351040357679 0.6845
316.5 36.98351040357679 0.686
318.5 36.98351040357679 0.73
320.5 36.98351040357679 0.675
322.5 36.98351040357679 0.7175
324.5 36.98351040357679 0.673
326.5 36.98351040357679 0.6890000000000001
328.5 36.98351040357679 0.696
330.5 36.98351040357679 0.672
332.5 36.98351040357679 0.688
334.5 36.98351040357679 0.6890000000000001
336.5 36.98351040357679 0.6905
338.5 36.98351040357679 0.701
340.5 36.98351040357679 0.7155
342.5 36.98351040357679 0.7195
344.5 36.98351040357679 0.6930000000000001
346.5 36.98351040357679 0.6795
348.5 36.98351040357679 0.7164999999999999
350.5 36.98351040357679 0.6930000000000001
352.5 36.98351040357679 0.671
354.5 36.98351040357679 0.6984999999999999
356.5 36.98351040357679 0.6975
358.5 36.98351040357679 0.7115
360.5 36.98351040357679 0.6645000000000001
362.5 36.98351040357679 0.6705
364.5 36.98351040357679 0.696
366.5 36.98351040357679 0.7155
368.5 36.98351040357679 0.7095
370.5 36.98351040357679 0.694
372.5 36.98351040357679 0.7095
374.5 36.98351040357679 0.6755
376.5 36.98351040357679 0.6890000000000001
378.5 36.98351040357679 0.6885
380.5 36.98351040357679 0.6875
382.5 36.98351040357679 0.6639999999999999
384.5 36.98351040357679 0.6995
386.5 36.98351040357679 0.673
388.5 36.98351040357679 0.692
390.5 36.98351040357679 0.69
392.5 36.98351040357679 0.662
394.5 36.98351040357679 0.672
396.5 36.98351040357679 0.687
398.5 36.98351040357679 0.68
400.5 36.98351040357679 0.6445000000000001
402.5 36.98351040357679 0.634
404.5 36.98351040357679 0.67
406.5 36.98351040357679 0.669
408.5 36.98351040357679 0.65
410.5 36.98351040357679 0.6465000000000001
412.5 36.98351040357679 0.672
414.5 36.98351040357679 0.647
416.5 36.98351040357679 0.6345000000000001
418.5 36.98351040357679 0.6435
420.5 36.98351040357679 0.6234999999999999
422.5 36.98351040357679 0.6725000000000001
424.5 36.98351040357679 0.6455
426.5 36.98351040357679 0.6665
428.5 36.98351040357679 0.634
430.5 36.98351040357679 0.6685000000000001
432.5 36.98351040357679 0.637
434.5 36.98351040357679 0.624
436.5 36.98351040357679 0.6585000000000001
438.5 36.98351040357679 0.619
440.5 36.98351040357679 0.6145
442.5 36.98351040357679 0.6335
444.5 36.98351040357679 0.632
446.5 36.98351040357679 0.611
448.5 36.98351040357679 0.6234999999999999
450.5 36.98351040357679 0.6065
452.5 36.98351040357679 0.6385000000000001
454.5 36.98351040357679 0.6245
456.5 36.98351040357679 0.599
458.5 36.98351040357679 0.6114999999999999
460.5 36.98351040357679 0.62
462.5 36.98351040357679 0.587
464.5 36.98351040357679 0.6225
466.5 36.98351040357679 0.6105
468.5 36.98351040357679 0.611
470.5 36.98351040357679 0.5894999999999999
472.5 36.98351040357679 0.62
474.5 36.98351040357679 0.614
476.5 36.98351040357679 0.5985
478.5 36.98351040357679 0.616
480.5 36.98351040357679 0.5845
482.5 36.98351040357679 0.5994999999999999
484.5 36.98351040357679 0.615
486.5 36.98351040357679 0.606
488.5 36.98351040357679 0.613
490.5 36.98351040357679 0.672
492.5 36.98351040357679 0.654
494.5 36.98351040357679 0.696
496.5 36.98351040357679 0.7195
498.5 36.98351040357679 0.727
500.5 36.98351040357679 0.7755000000000001
502.5 36.98351040357679 0.7965
504.5 36.98351040357679 0.7969999999999999
506.5 36.98351040357679 0.8135
508.5 36.98351040357679 0.8140000000000001
510.5 36.98351040357679 0.8200000000000001
512.0 36.98351040357679 0.802

2.5 38.83268592375563 0.5715
4.5 38.83268592375563 0.5495000000000001
6.5 38.83268592375563 0.5595
8.5 38.83268592375563 0.5715
10.5 38.83268592375563 0.5894999999999999
12.5 38.83268592375563 0.5635
14.5 38.83268592375563 0.5874999999999999
16.5 38.83268592375563 0.5545
18.5 38.83268592375563 0.5654999999999999
20.5 38.83268592375563 0.589
22.5 38.83268592375563 0.558
24.5 38.83268592375563 0.6134999999999999
26.5 38.83268592375563 0.5845
28.5 38.83268592375563 0.6085
30.5 38.83268592375563 0.5645
32.5 38.83268592375563 0.585
34.5 38.83268592375563 0.63
36.5 38.83268592375563 0.6045
38.5 38.83268592375563 0.611
40.5 38.83268592375563 0.6345000000000001
42.5 38.83268592375563 0.6014999999999999
44.5 38.83268592375563 0.6034999999999999
46.5 38.83268592375563 0.6114999999999999
48.5 38.83268592375563 0.6145
50.5 38.83268592375563 0.6085
52.5 38.83268592375563 0.6355
54.5 38.83268592375563 0.6214999999999999
56.5 38.83268592375563 0.626
58.5 38.83268592375563 0.6355
60.5 38.83268592375563 0.6345000000000001
62.5 38.83268592375563 0.639
64.5 38.83268592375563 0.6225
66.5 38.83268592375563 0.6225
68.5 38.83268592375563 0.6405000000000001
70.5 38.83268592375563 0.636
72.5 38.83268592375563 0.6465000000000001
74.5 38.83268592375563 0.641
76.5 38.83268592375563 0.656
78.5 38.83268592375563 0.639
80.5 38.83268592375563 0.6325000000000001
82.5 38.83268592375563 0.6485000000000001
84.5 38.83268592375563 0.663
86.5 38.83268592375563 0.6575
88.5 38.83268592375563 0.6395
90.5 38.83268592375563 0.649
92.5 38.83268592375563 0.6355
94.5 38.83268592375563 0.654
96.5 38.83268592375563 0.649
98.5 38.83268592375563 0.637
100.5 38.83268592375563 0.64
102.5 38.83268592375563 0.662
104.5 38.83268592375563 0.6735
106.5 38.83268592375563 0.621
108.5 38.83268592375563 0.6735
110.5 38.83268592375563 0.663
112.5 38.83268592375563 0.6645
114.5 38.83268592375563 0.6845
116.5 38.83268592375563 0.675
118.5 38.83268592375563 0.669
120.5 38.83268592375563 0.665
122.5 38.83268592375563 0.63
124.5 38.83268592375563 0.681
126.5 38.83268592375563 0.6595
128.5 38.83268592375563 0.6745000000000001
130.5 38.83268592375563 0.6465000000000001
132.5 38.83268592375563 0.6365000000000001
134.5 38.83268592375563 0.6655
136.5 38.83268592375563 0.66
138.5 38.83268592375563 0.687
140.5 38.83268592375563 0.646
142.5 38.83268592375563 0.6990000000000001
144.5 38.83268592375563 0.6695
146.5 38.83268592375563 0.6885
148.5 38.83268592375563 0.6965
150.5 38.83268592375563 0.6785
152.5 38.83268592375563 0.6475
154.5 38.83268592375563 0.7055
156.5 38.83268592375563 0.7315
158.5 38.83268592375563 0.6635
160.5 38.83268592375563 0.6815
162.5 38.83268592375563 0.6625000000000001
164.5 38.83268592375563 0.6890000000000001
166.5 38.83268592375563 0.683
168.5 38.83268592375563 0.6679999999999999
170.5 38.83268592375563 0.663
172.5 38.83268592375563 0.692
174.5 38.83268592375563 0.6805
176.5 38.83268592375563 0.6990000000000001
178.5 38.83268592375563 0.673
180.5 38.83268592375563 0.701
182.5 38.83268592375563 0.67
184.5 38.83268592375563 0.6955
186.5 38.83268592375563 0.6895
188.5 38.83268592375563 0.681
190.5 38.83268592375563 0.6955
192.5 38.83268592375563 0.7065
194.5 38.83268592375563 0.6665000000000001
196.5 38.83268592375563 0.6944999999999999
198.5 38.83268592375563 0.674
200.5 38.83268592375563 0.6890000000000001
202.5 38.83268592375563 0.717
204.5 38.83268592375563 0.706
206.5 38.83268592375563 0.6875
208.5 38.83268592375563 0.6925
210.5 38.83268592375563 0.688
212.5 38.83268592375563 0.651
214.5 38.83268592375563 0.671
216.5 38.83268592375563 0.7075
218.5 38.83268592375563 0.6845
220.5 38.83268592375563 0.6635
222.5 38.83268592375563 0.688
224.5 38.83268592375563 0.6725000000000001
226.5 38.83268592375563 0.6719999999999999
228.5 38.83268592375563 0.6964999999999999
230.5 38.83268592375563 0.6935
232.5 38.83268592375563 0.6975
234.5 38.83268592375563 0.7015
236.5 38.83268592375563 0.6825
238.5 38.83268592375563 0.6905
240.5 38.83268592375563 0.7175
242.5 38.83268592375563 0.721
244.5 38.83268592375563 0.697
246.5 38.83268592375563 0.721
248.5 38.83268592375563 0.7025
250.5 38.83268592375563 0.679
252.5 38.83268592375563 0.7084999999999999
254.5 38.83268592375563 0.6675
256.5 38.83268592375563 0.6945
258.5 38.83268592375563 0.715
260.5 38.83268592375563 0.6859999999999999
262.5 38.83268592375563 0.725
264.5 38.83268592375563 0.6925
266.5 38.83268592375563 0.6855
268.5 38.83268592375563 0.6995
270.5 38.83268592375563 0.6839999999999999
272.5 38.83268592375563 0.6739999999999999
274.5 38.83268592375563 0.679
276.5 38.83268592375563 0.6910000000000001
278.5 38.83268592375563 0.6985
280.5 38.83268592375563 0.6775
282.5 38.83268592375563 0.683
284.5 38.83268592375563 0.664
286.5 38.83268592375563 0.6885
288.5 38.83268592375563 0.662
290.5 38.83268592375563 0.6845
292.5 38.83268592375563 0.6965
294.5 38.83268592375563 0.683
296.5 38.83268592375563 0.7184999999999999
298.5 38.83268592375563 0.7044999999999999
300.5 38.83268592375563 0.6619999999999999
302.5 38.83268592375563 0.6799999999999999
304.5 38.83268592375563 0.694
306.5 38.83268592375563 0.7044999999999999
308.5 38.83268592375563 0.6665000000000001
310.5 38.83268592375563 0.6735
312.5 38.83268592375563 0.6765000000000001
314.5 38.83268592375563 0.6779999999999999
316.5 38.83268592375563 0.6745
318.5 38.83268592375563 0.675
320.5 38.83268592375563 0.6495
322.5 38.83268592375563 0.7155
324.5 38.83268592375563 0.6695
326.5 38.83268592375563 0.6785000000000001
328.5 38.83268592375563 0.6835
330.5 38.83268592375563 0.6605000000000001
332.5 38.83268592375563 0.6555
334.5 38.83268592375563 0.6915
336.5 38.83268592375563 0.698
338.5 38.83268592375563 0.7075
340.5 38.83268592375563 0.6995
342.5 38.83268592375563 0.698
344.5 38.83268592375563 0.7005
346.5 38.83268592375563 0.6725000000000001
348.5 38.83268592375563 0.717
350.5 38.83268592375563 0.7010000000000001
352.5 38.83268592375563 0.685
354.5 38.83268592375563 0.7244999999999999
356.5 38.83268592375563 0.6825
358.5 38.83268592375563 0.6715
360.5 38.83268592375563 0.6915
362.5 38.83268592375563 0.6485000000000001
364.5 38.83268592375563 0.6815
366.5 38.83268592375563 0.6930000000000001
368.5 38.83268592375563 0.6885
370.5 38.83268592375563 0.696
372.5 38.83268592375563 0.6970000000000001
374.5 38.83268592375563 0.641
376.5 38.83268592375563 0.6745000000000001
378.5 38.83268592375563 0.6785
380.5 38.83268592375563 0.6485000000000001
382.5 38.83268592375563 0.6865
384.5 38.83268592375563 0.6795
386.5 38.83268592375563 0.677
388.5 38.83268592375563 0.6695
390.5 38.83268592375563 0.6685000000000001
392.5 38.83268592375563 0.662
394.5 38.83268592375563 0.6739999999999999
396.5 38.83268592375563 0.663
398.5 38.83268592375563 0.672
400.5 38.83268592375563 0.6194999999999999
402.5 38.83268592375563 0.6395
404.5 38.83268592375563 0.6675
406.5 38.83268592375563 0.6635
408.5 38.83268592375563 0.621
410.5 38.83268592375563 0.664
412.5 38.83268592375563 0.6355
414.5 38.83268592375563 0.637
416.5 38.83268592375563 0.6495
418.5 38.83268592375563 0.627
420.5 38.83268592375563 0.6205
422.5 38.83268592375563 0.6365000000000001
424.5 38.83268592375563 0.6455
426.5 38.83268592375563 0.652
428.5 38.83268592375563 0.623
430.5 38.83268592375563 0.6305000000000001
432.5 38.83268592375563 0.655
434.5 38.83268592375563 0.636
436.5 38.83268592375563 0.652
438.5 38.83268592375563 0.6355
440.5 38.83268592375563 0.613
442.5 38.83268592375563 0.6074999999999999
444.5 38.83268592375563 0.635
446.5 38.83268592375563 0.6074999999999999
448.5 38.83268592375563 0.6125
450.5 38.83268592375563 0.605
452.5 38.83268592375563 0.614
454.5 38.83268592375563 0.642
456.5 38.83268592375563 0.604
458.5 38.83268592375563 0.6074999999999999
460.5 38.83268592375563 0.595
462.5 38.83268592375563 0.5845
464.5 38.83268592375563 0.587
466.5 38.83268592375563 0.5945
468.5 38.83268592375563 0.593
470.5 38.83268592375563 0.589
472.5 38.83268592375563 0.5655
474.5 38.83268592375563 0.583
476.5 38.83268592375563 0.5754999999999999
478.5 38.83268592375563 0.6034999999999999
480.5 38.83268592375563 0.6
482.5 38.83268592375563 0.592
484.5 38.83268592375563 0.569
486.5 38.83268592375563 0.6045
488.5 38.83268592375563 0.614
490.5 38.83268592375563 0.6145
492.5 38.83268592375563 0.654
494.5 38.83268592375563 0.6575
496.5 38.83268592375563 0.6859999999999999
498.5 38.83268592375563 0.722
500.5 38.83268592375563 0.741
502.5 38.83268592375563 0.761
504.5 38.83268592375563 0.783
506.5 38.83268592375563 0.812
508.5 38.83268592375563 0.798
510.5 38.83268592375563 0.799
512.0 38.83268592375563 0.787

2.5 40.77432021994341 0.5429999999999999
4.5 40.77432021994341 0.557
6.5 40.77432021994341 0.5445
8.5 40.77432021994341 0.538
10.5 40.77432021994341 0.5345
12.5 40.77432021994341 0.5385
14.5 40.77432021994341 0.534
16.5 40.77432021994341 0.5355000000000001
18.5 40.77432021994341 0.556
20.5 40.77432021994341 0.5595
22.5 40.77432021994341 0.5569999999999999
24.5 40.77432021994341 0.5720000000000001
26.5 40.77432021994341 0.552
28.5 40.77432021994341 0.586
30.5 40.77432021994341 0.5495
32.5 40.77432021994341 0.5775
34.5 40.77432021994341 0.5974999999999999
36.5 40.77432021994341 0.567
38.5 40.77432021994341 0.5794999999999999
40.5 40.77432021994341 0.582
42.5 40.77432021994341 0.5845
44.5 40.77432021994341 0.6114999999999999
46.5 40.77432021994341 0.595
48.5 40.77432021994341 0.6134999999999999
50.5 40.77432021994341 0.5854999999999999
52.5 40.77432021994341 0.619
54.5 40.77432021994341 0.6025
56.5 40.77432021994341 0.6114999999999999
58.5 40.77432021994341 0.6214999999999999
60.5 40.77432021994341 0.6094999999999999
62.5 40.77432021994341 0.626
64.5 40.77432021994341 0.6415
66.5 40.77432021994341 0.6154999999999999
68.5 40.77432021994341 0.6014999999999999
70.5 40.77432021994341 0.6275
72.5 40.77432021994341 0.618
74.5 40.77432021994341 0.6214999999999999
76.5 40.77432021994341 0.6535
78.5 40.77432021994341 0.6234999999999999
80.5 40.77432021994341 0.6325000000000001
82.5 40.77432021994341 0.6375
84.5 40.77432021994341 0.6145
86.5 40.77432021994341 0.6345000000000001
88.5 40.77432021994341 0.621
90.5 40.77432021994341 0.6645000000000001
92.5 40.77432021994341 0.616
94.5 40.77432021994341 0.6585000000000001
96.5 40.77432021994341 0.6605000000000001
98.5 40.77432021994341 0.6214999999999999
100.5 40.77432021994341 0.641
102.5 40.77432021994341 0.6615
104.5 40.77432021994341 0.6445000000000001
106.5 40.77432021994341 0.609
108.5 40.77432021994341 0.66
110.5 40.77432021994341 0.654
112.5 40.77432021994341 0.6779999999999999
114.5 40.77432021994341 0.6255
116.5 40.77432021994341 0.637
118.5 40.77432021994341 0.6405000000000001
120.5 40.77432021994341 0.6645000000000001
122.5 40.77432021994341 0.6799999999999999
124.5 40.77432021994341 0.673
126.5 40.77432021994341 0.6715
128.5 40.77432021994341 0.6385000000000001
130.5 40.77432021994341 0.658
132.5 40.77432021994341 0.642
134.5 40.77432021994341 0.6495
136.5 40.77432021994341 0.656
138.5 40.77432021994341 0.64
140.5 40.77432021994341 0.673
142.5 40.77432021994341 0.662
144.5 40.77432021994341 0.645
146.5 40.77432021994341 0.646
148.5 40.77432021994341 0.6625000000000001
150.5 40.77432021994341 0.6699999999999999
152.5 40.77432021994341 0.664
154.5 40.77432021994341 0.6659999999999999
156.5 40.77432021994341 0.6619999999999999
158.5 40.77432021994341 0.6685000000000001
160.5 40.77432021994341 0.6735
162.5 40.77432021994341 0.668
164.5 40.77432021994341 0.6735
166.5 40.77432021994341 0.661
168.5 40.77432021994341 0.6575
170.5 40.77432021994341 0.6855
172.5 40.77432021994341 0.7044999999999999
174.5 40.77432021994341 0.679
176.5 40.77432021994341 0.7
178.5 40.77432021994341 0.6495
180.5 40.77432021994341 0.6805
182.5 40.77432021994341 0.678
184.5 40.77432021994341 0.6519999999999999
186.5 40.77432021994341 0.6755
188.5 40.77432021994341 0.678
190.5 40.77432021994341 0.664
192.5 40.77432021994341 0.685
194.5 40.77432021994341 0.661
196.5 40.77432021994341 0.6845
198.5 40.77432021994341 0.6545000000000001
200.5 40.77432021994341 0.6910000000000001
202.5 40.77432021994341 0.671
204.5 40.77432021994341 0.6445000000000001
206.5 40.77432021994341 0.662
208.5 40.77432021994341 0.68
210.5 40.77432021994341 0.674
212.5 40.77432021994341 0.6735
214.5 40.77432021994341 0.659
216.5 40.77432021994341 0.6759999999999999
218.5 40.77432021994341 0.6885
220.5 40.77432021994341 0.6645000000000001
222.5 40.77432021994341 0.6785
224.5 40.77432021994341 0.6815
226.5 40.77432021994341 0.6565000000000001
228.5 40.77432021994341 0.68
230.5 40.77432021994341 0.6925
232.5 40.77432021994341 0.679
234.5 40.77432021994341 0.6725
236.5 40.77432021994341 0.6944999999999999
238.5 40.77432021994341 0.6845
240.5 40.77432021994341 0.6585000000000001
242.5 40.77432021994341 0.6945
244.5 40.77432021994341 0.6975
246.5 40.77432021994341 0.6739999999999999
248.5 40.77432021994341 0.6859999999999999
250.5 40.77432021994341 0.6515
252.5 40.77432021994341 0.683
254.5 40.77432021994341 0.696
256.5 40.77432021994341 0.6799999999999999
258.5 40.77432021994341 0.667
260.5 40.77432021994341 0.67
262.5 40.77432021994341 0.6719999999999999
264.5 40.77432021994341 0.6835
266.5 40.77432021994341 0.6845
268.5 40.77432021994341 0.6755
270.5 40.77432021994341 0.701
272.5 40.77432021994341 0.7050000000000001
274.5 40.77432021994341 0.6875
276.5 40.77432021994341 0.7144999999999999
278.5 40.77432021994341 0.667
280.5 40.77432021994341 0.6685000000000001
282.5 40.77432021994341 0.674
284.5 40.77432021994341 0.6775
286.5 40.77432021994341 0.695
288.5 40.77432021994341 0.6515
290.5 40.77432021994341 0.6835
292.5 40.77432021994341 0.6885
294.5 40.77432021994341 0.6725
296.5 40.77432021994341 0.6910000000000001
298.5 40.77432021994341 0.672
300.5 40.77432021994341 0.6699999999999999
302.5 40.77432021994341 0.656
304.5 40.77432021994341 0.683
306.5 40.77432021994341 0.6775
308.5 40.77432021994341 0.667
310.5 40.77432021994341 0.674
312.5 40.77432021994341 0.6785
314.5 40.77432021994341 0.662
316.5 40.77432021994341 0.695
318.5 40.77432021994341 0.6725000000000001
320.5 40.77432021994341 0.6745000000000001
322.5 40.77432021994341 0.7044999999999999
324.5 40.77432021994341 0.6935
326.5 40.77432021994341 0.657
328.5 40.77432021994341 0.6815
330.5 40.77432021994341 0.6859999999999999
332.5 40.77432021994341 0.6625000000000001
334.5 40.77432021994341 0.6719999999999999
336.5 40.77432021994341 0.67
338.5 40.77432021994341 0.6725000000000001
340.5 40.77432021994341 0.659
342.5 40.77432021994341 0.668
344.5 40.77432021994341 0.6565000000000001
346.5 40.77432021994341 0.656
348.5 40.77432021994341 0.6585000000000001
350.5 40.77432021994341 0.6964999999999999
352.5 40.77432021994341 0.672
354.5 40.77432021994341 0.6965
356.5 40.77432021994341 0.65
358.5 40.77432021994341 0.6425000000000001
360.5 40.77432021994341 0.6825
362.5 40.77432021994341 0.6415
364.5 40.77432021994341 0.681
366.5 40.77432021994341 0.6665000000000001
368.5 40.77432021994341 0.6545000000000001
370.5 40.77432021994341 0.6595
372.5 40.77432021994341 0.681
374.5 40.77432021994341 0.667
376.5 40.77432021994341 0.6505000000000001
378.5 40.77432021994341 0.659
380.5 40.77432021994341 0.662
382.5 40.77432021994341 0.6775
384.5 40.77432021994341 0.6825000000000001
386.5 40.77432021994341 0.6345000000000001
388.5 40.77432021994341 0.6385000000000001
390.5 40.77432021994341 0.6565000000000001
392.5 40.77432021994341 0.6234999999999999
394.5 40.77432021994341 0.6415
396.5 40.77432021994341 0.6735
398.5 40.77432021994341 0.6435
400.5 40.77432021994341 0.6535
402.5 40.77432021994341 0.643
404.5 40.77432021994341 0.6455
406.5 40.77432021994341 0.6715
408.5 40.77432021994341 0.647
410.5 40.77432021994341 0.628
412.5 40.77432021994341 0.643
414.5 40.77432021994341 0.6105
416.5 40.77432021994341 0.6365000000000001
418.5 40.77432021994341 0.617
420.5 40.77432021994341 0.594
422.5 40.77432021994341 0.6475
424.5 40.77432021994341 0.6105
426.5 40.77432021994341 0.66
428.5 40.77432021994341 0.621
430.5 40.77432021994341 0.649
432.5 40.77432021994341 0.6405000000000001
434.5 40.77432021994341 0.614
436.5 40.77432021994341 0.612
438.5 40.77432021994341 0.6194999999999999
440.5 40.77432021994341 0.618
442.5 40.77432021994341 0.6134999999999999
444.5 40.77432021994341 0.6174999999999999
446.5 40.77432021994341 0.6085
448.5 40.77432021994341 0.584
450.5 40.77432021994341 0.595
452.5 40.77432021994341 0.584
454.5 40.77432021994341 0.601
456.5 40.77432021994341 0.6085
458.5 40.77432021994341 0.5805
460.5 40.77432021994341 0.5925
462.5 40.77432021994341 0.579
464.5 40.77432021994341 0.58
466.5 40.77432021994341 0.575
468.5 40.77432021994341 0.5735
470.5 40.77432021994341 0.5680000000000001
472.5 40.77432021994341 0.58
474.5 40.77432021994341 0.573
476.5 40.77432021994341 0.5609999999999999
478.5 40.77432021994341 0.5740000000000001
480.5 40.77432021994341 0.552
482.5 40.77432021994341 0.575
484.5 40.77432021994341 0.5735
486.5 40.77432021994341 0.594
488.5 40.77432021994341 0.5914999999999999
490.5 40.77432021994341 0.62
492.5 40.77432021994341 0.6335
494.5 40.77432021994341 0.628
496.5 40.77432021994341 0.663
498.5 40.77432021994341 0.6955
500.5 40.77432021994341 0.749
502.5 40.77432021994341 0.732
504.5 40.77432021994341 0.7515000000000001
506.5 40.77432021994341 0.798
508.5 40.77432021994341 0.788
510.5 40.77432021994341 0.7815000000000001
512.0 40.77432021994341 0.786

2.5 42.81303623094059 0.5015000000000001
4.5 42.81303623094059 0.5115000000000001
6.5 42.81303623094059 0.512
8.5 42.81303623094059 0.4985
10.5 42.81303623094059 0.5055000000000001
12.5 42.81303623094059 0.5135000000000001
14.5 42.81303623094059 0.5465
16.5 42.81303623094059 0.5045
18.5 42.81303623094059 0.5345
20.5 42.81303623094059 0.525
22.5 42.81303623094059 0.5535
24.5 42.81303623094059 0.5355000000000001
26.5 42.81303623094059 0.525
28.5 42.81303623094059 0.535
30.5 42.81303623094059 0.52
32.5 42.81303623094059 0.542
34.5 42.81303623094059 0.573
36.5 42.81303623094059 0.5735
38.5 42.81303623094059 0.5585
40.5 42.81303623094059 0.5515000000000001
42.5 42.81303623094059 0.5794999999999999
44.5 42.81303623094059 0.5794999999999999
46.5 42.81303623094059 0.6014999999999999
48.5 42.81303623094059 0.5885
50.5 42.81303623094059 0.574
52.5 42.81303623094059 0.6034999999999999
54.5 42.81303623094059 0.587
56.5 42.81303623094059 0.609
58.5 42.81303623094059 0.5894999999999999
60.5 42.81303623094059 0.601
62.5 42.81303623094059 0.581
64.5 42.81303623094059 0.6045
66.5 42.81303623094059 0.626
68.5 42.81303623094059 0.5934999999999999
70.5 42.81303623094059 0.5885
72.5 42.81303623094059 0.6094999999999999
74.5 42.81303623094059 0.623
76.5 42.81303623094059 0.6575
78.5 42.81303623094059 0.6125
80.5 42.81303623094059 0.632
82.5 42.81303623094059 0.6315
84.5 42.81303623094059 0.6345000000000001
86.5 42.81303623094059 0.6
88.5 42.81303623094059 0.6205
90.5 42.81303623094059 0.612
92.5 42.81303623094059 0.5945
94.5 42.81303623094059 0.634
96.5 42.81303623094059 0.6285000000000001
98.5 42.81303623094059 0.6045
100.5 42.81303623094059 0.6105
102.5 42.81303623094059 0.6325000000000001
104.5 42.81303623094059 0.6525000000000001
106.5 42.81303623094059 0.6165
108.5 42.81303623094059 0.6335
110.5 42.81303623094059 0.605
112.5 42.81303623094059 0.6415
114.5 42.81303623094059 0.6525000000000001
116.5 42.81303623094059 0.6405000000000001
118.5 42.81303623094059 0.6405000000000001
120.5 42.81303623094059 0.631
122.5 42.81303623094059 0.662
124.5 42.81303623094059 0.637
126.5 42.81303623094059 0.6745000000000001
128.5 42.81303623094059 0.6034999999999999
130.5 42.81303623094059 0.6365000000000001
132.5 42.81303623094059 0.632
134.5 42.81303623094059 0.6174999999999999
136.5 42.81303623094059 0.6625
138.5 42.81303623094059 0.646
140.5 42.81303623094059 0.6145
142.5 42.81303623094059 0.6475
144.5 42.81303623094059 0.6395
146.5 42.81303623094059 0.636
148.5 42.81303623094059 0.635
150.5 42.81303623094059 0.659
152.5 42.81303623094059 0.6535
154.5 42.81303623094059 0.6385000000000001
156.5 42.81303623094059 0.6865
158.5 42.81303623094059 0.6355
160.5 42.81303623094059 0.6595
162.5 42.81303623094059 0.6415
164.5 42.81303623094059 0.65
166.5 42.81303623094059 0.6435
168.5 42.81303623094059 0.644
170.5 42.81303623094059 0.673
172.5 42.81303623094059 0.653
174.5 42.81303623094059 0.6675
176.5 42.81303623094059 0.674
178.5 42.81303623094059 0.677
180.5 42.81303623094059 0.6425000000000001
182.5 42.81303623094059 0.6625000000000001
184.5 42.81303623094059 0.65
186.5 42.81303623094059 0.675
188.5 42.81303623094059 0.646
190.5 42.81303623094059 0.6665
192.5 42.81303623094059 0.707
194.5 42.81303623094059 0.6375
196.5 42.81303623094059 0.6795
198.5 42.81303623094059 0.653
200.5 42.81303623094059 0.6835
202.5 42.81303623094059 0.6895
204.5 42.81303623094059 0.6385000000000001
206.5 42.81303623094059 0.645
208.5 42.81303623094059 0.646
210.5 42.81303623094059 0.6305000000000001
212.5 42.81303623094059 0.6950000000000001
214.5 42.81303623094059 0.6685
216.5 42.81303623094059 0.676
218.5 42.81303623094059 0.675
220.5 42.81303623094059 0.6699999999999999
222.5 42.81303623094059 0.6825
224.5 42.81303623094059 0.6865
226.5 42.81303623094059 0.6765
228.5 42.81303623094059 0.646
230.5 42.81303623094059 0.6635
232.5 42.81303623094059 0.658
234.5 42.81303623094059 0.6715
236.5 42.81303623094059 0.6635
238.5 42.81303623094059 0.6779999999999999
240.5 42.81303623094059 0.6495
242.5 42.81303623094059 0.6965
244.5 42.81303623094059 0.6839999999999999
246.5 42.81303623094059 0.664
248.5 42.81303623094059 0.6799999999999999
250.5 42.81303623094059 0.6679999999999999
252.5 42.81303623094059 0.6775
254.5 42.81303623094059 0.635
256.5 42.81303623094059 0.648
258.5 42.81303623094059 0.675
260.5 42.81303623094059 0.6445000000000001
262.5 42.81303623094059 0.664
264.5 42.81303623094059 0.6910000000000001
266.5 42.81303623094059 0.666
268.5 42.81303623094059 0.6585000000000001
270.5 42.81303623094059 0.6755
272.5 42.81303623094059 0.665
274.5 42.81303623094059 0.6695
276.5 42.81303623094059 0.7024999999999999
278.5 42.81303623094059 0.675
280.5 42.81303623094059 0.6775
282.5 42.81303623094059 0.685
284.5 42.81303623094059 0.668
286.5 42.81303623094059 0.6745000000000001
288.5 42.81303623094059 0.6415
290.5 42.81303623094059 0.677
292.5 42.81303623094059 0.673
294.5 42.81303623094059 0.6755
296.5 42.81303623094059 0.687
298.5 42.81303623094059 0.6799999999999999
300.5 42.81303623094059 0.6585
302.5 42.81303623094059 0.6719999999999999
304.5 42.81303623094059 0.6695
306.5 42.81303623094059 0.65
308.5 42.81303623094059 0.6385000000000001
310.5 42.81303623094059 0.6475
312.5 42.81303623094059 0.6465000000000001
314.5 42.81303623094059 0.638
316.5 42.81303623094059 0.6625000000000001
318.5 42.81303623094059 0.664
320.5 42.81303623094059 0.6924999999999999
322.5 42.81303623094059 0.6955
324.5 42.81303623094059 0.6685
326.5 42.81303623094059 0.6375
328.5 42.81303623094059 0.6655
330.5 42.81303623094059 0.6385000000000001
332.5 42.81303623094059 0.651
334.5 42.81303623094059 0.6625000000000001
336.5 42.81303623094059 0.6815
338.5 42.81303623094059 0.667
340.5 42.81303623094059 0.646
342.5 42.81303623094059 0.663
344.5 42.81303623094059 0.674
346.5 42.81303623094059 0.6825
348.5 42.81303623094059 0.6545000000000001
350.5 42.81303623094059 0.661
352.5 42.81303623094059 0.6805000000000001
354.5 42.81303623094059 0.669
356.5 42.81303623094059 0.6755
358.5 42.81303623094059 0.672
360.5 42.81303623094059 0.651
362.5 42.81303623094059 0.6325000000000001
364.5 42.81303623094059 0.657
366.5 42.81303623094059 0.637
368.5 42.81303623094059 0.6645000000000001
370.5 42.81303623094059 0.6585000000000001
372.5 42.81303623094059 0.6765000000000001
374.5 42.81303623094059 0.6605000000000001
376.5 42.81303623094059 0.6205
378.5 42.81303623094059 0.6525000000000001
380.5 42.81303623094059 0.6579999999999999
382.5 42.81303623094059 0.638
384.5 42.81303623094059 0.677
386.5 42.81303623094059 0.6425000000000001
388.5 42.81303623094059 0.6495
390.5 42.81303623094059 0.655
392.5 42.81303623094059 0.6335
394.5 42.81303623094059 0.6595
396.5 42.81303623094059 0.6765000000000001
398.5 42.81303623094059 0.652
400.5 42.81303623094059 0.6375
402.5 42.81303623094059 0.6205
404.5 42.81303623094059 0.6485000000000001
406.5 42.81303623094059 0.654
408.5 42.81303623094059 0.6025
410.5 42.81303623094059 0.6535
412.5 42.81303623094059 0.6255
414.5 42.81303623094059 0.6145
416.5 42.81303623094059 0.6345000000000001
418.5 42.81303623094059 0.6145
420.5 42.81303623094059 0.6045
422.5 42.81303623094059 0.647
424.5 42.81303623094059 0.624
426.5 42.81303623094059 0.624
428.5 42.81303623094059 0.5914999999999999
430.5 42.81303623094059 0.5994999999999999
432.5 42.81303623094059 0.617
434.5 42.81303623094059 0.5774999999999999
436.5 42.81303623094059 0.572
438.5 42.81303623094059 0.6065
440.5 42.81303623094059 0.61
442.5 42.81303623094059 0.613
444.5 42.81303623094059 0.6094999999999999
446.5 42.81303623094059 0.601
448.5 42.81303623094059 0.5985
450.5 42.81303623094059 0.576
452.5 42.81303623094059 0.573
454.5 42.81303623094059 0.597
456.5 42.81303623094059 0.5820000000000001
458.5 42.81303623094059 0.574
460.5 42.81303623094059 0.5700000000000001
462.5 42.81303623094059 0.554
464.5 42.81303623094059 0.5755
466.5 42.81303623094059 0.554
468.5 42.81303623094059 0.565
470.5 42.81303623094059 0.5665
472.5 42.81303623094059 0.567
474.5 42.81303623094059 0.5595000000000001
476.5 42.81303623094059 0.546
478.5 42.81303623094059 0.5585
480.5 42.81303623094059 0.5395000000000001
482.5 42.81303623094059 0.5445
484.5 42.81303623094059 0.5415000000000001
486.5 42.81303623094059 0.5774999999999999
488.5 42.81303623094059 0.5545
490.5 42.81303623094059 0.6034999999999999
492.5 42.81303623094059 0.5954999999999999
494.5 42.81303623094059 0.631
496.5 42.81303623094059 0.6415
498.5 42.81303623094059 0.6635
500.5 42.81303623094059 0.726
502.5 42.81303623094059 0.7115
504.5 42.81303623094059 0.7595000000000001
506.5 42.81303623094059 0.783
508.5 42.81303623094059 0.7565
510.5 42.81303623094059 0.7515000000000001
512.0 42.81303623094059 0.753

2.5 44.95368804248762 0.489
4.5 44.95368804248762 0.496
6.5 44.95368804248762 0.508
8.5 44.95368804248762 0.485
10.5 44.95368804248762 0.5035000000000001
12.5 44.95368804248762 0.501
14.5 44.95368804248762 0.504
16.5 44.95368804248762 0.4795
18.5 44.95368804248762 0.519
20.5 44.95368804248762 0.5055000000000001
22.5 44.95368804248762 0.5125
24.5 44.95368804248762 0.5445
26.5 44.95368804248762 0.534
28.5 44.95368804248762 0.5465
30.5 44.95368804248762 0.5385
32.5 44.95368804248762 0.5405
34.5 44.95368804248762 0.5515
36.5 44.95368804248762 0.5645
38.5 44.95368804248762 0.5329999999999999
40.5 44.95368804248762 0.5345
42.5 44.95368804248762 0.5525
44.5 44.95368804248762 0.5660000000000001
46.5 44.95368804248762 0.5714999999999999
48.5 44.95368804248762 0.5695
50.5 44.95368804248762 0.5894999999999999
52.5 44.95368804248762 0.572
54.5 44.95368804248762 0.602
56.5 44.95368804248762 0.5905
58.5 44.95368804248762 0.6014999999999999
60.5 44.95368804248762 0.584
62.5 44.95368804248762 0.573
64.5 44.95368804248762 0.5745
66.5 44.95368804248762 0.5720000000000001
68.5 44.95368804248762 0.592
70.5 44.95368804248762 0.584
72.5 44.95368804248762 0.5945
74.5 44.95368804248762 0.6025
76.5 44.95368804248762 0.625
78.5 44.95368804248762 0.574
80.5 44.95368804248762 0.6255
82.5 44.95368804248762 0.628
84.5 44.95368804248762 0.611
86.5 44.95368804248762 0.6214999999999999
88.5 44.95368804248762 0.6094999999999999
90.5 44.95368804248762 0.6065
92.5 44.95368804248762 0.5725
94.5 44.95368804248762 0.6134999999999999
96.5 44.95368804248762 0.608
98.5 44.95368804248762 0.6134999999999999
100.5 44.95368804248762 0.604
102.5 44.95368804248762 0.596
104.5 44.95368804248762 0.597
106.5 44.95368804248762 0.597
108.5 44.95368804248762 0.6345000000000001
110.5 44.95368804248762 0.593
112.5 44.95368804248762 0.632
114.5 44.95368804248762 0.624
116.5 44.95368804248762 0.6325000000000001
118.5 44.95368804248762 0.607
120.5 44.95368804248762 0.615
122.5 44.95368804248762 0.632
124.5 44.95368804248762 0.632
126.5 44.95368804248762 0.6455
128.5 44.95368804248762 0.5954999999999999
130.5 44.95368804248762 0.6114999999999999
132.5 44.95368804248762 0.6365000000000001
134.5 44.95368804248762 0.6415
136.5 44.95368804248762 0.665
138.5 44.95368804248762 0.6385000000000001
140.5 44.95368804248762 0.6295
142.5 44.95368804248762 0.627
144.5 44.95368804248762 0.615
146.5 44.95368804248762 0.629
148.5 44.95368804248762 0.646
150.5 44.95368804248762 0.6405000000000001
152.5 44.95368804248762 0.617
154.5 44.95368804248762 0.6799999999999999
156.5 44.95368804248762 0.6365000000000001
158.5 44.95368804248762 0.6065
160.5 44.95368804248762 0.662
162.5 44.95368804248762 0.629
164.5 44.95368804248762 0.6234999999999999
166.5 44.95368804248762 0.6535
168.5 44.95368804248762 0.6475
170.5 44.95368804248762 0.6505000000000001
172.5 44.95368804248762 0.653
174.5 44.95368804248762 0.6365000000000001
176.5 44.95368804248762 0.644
178.5 44.95368804248762 0.643
180.5 44.95368804248762 0.656
182.5 44.95368804248762 0.6375
184.5 44.95368804248762 0.654
186.5 44.95368804248762 0.6535
188.5 44.95368804248762 0.6465000000000001
190.5 44.95368804248762 0.6234999999999999
192.5 44.95368804248762 0.6819999999999999
194.5 44.95368804248762 0.6285000000000001
196.5 44.95368804248762 0.6635
198.5 44.95368804248762 0.642
200.5 44.95368804248762 0.6445000000000001
202.5 44.95368804248762 0.6895
204.5 44.95368804248762 0.615
206.5 44.95368804248762 0.647
208.5 44.95368804248762 0.6425000000000001
210.5 44.95368804248762 0.6585000000000001
212.5 44.95368804248762 0.649
214.5 44.95368804248762 0.6455
216.5 44.95368804248762 0.6835
218.5 44.95368804248762 0.6845
220.5 44.95368804248762 0.637
222.5 44.95368804248762 0.661
224.5 44.95368804248762 0.6685000000000001
226.5 44.95368804248762 0.6465000000000001
228.5 44.95368804248762 0.644
230.5 44.95368804248762 0.6635
232.5 44.95368804248762 0.652
234.5 44.95368804248762 0.666
236.5 44.95368804248762 0.6735
238.5 44.95368804248762 0.6525000000000001
240.5 44.95368804248762 0.6565000000000001
242.5 44.95368804248762 0.638
244.5 44.95368804248762 0.6695
246.5 44.95368804248762 0.6495
248.5 44.95368804248762 0.6705000000000001
250.5 44.95368804248762 0.6930000000000001
252.5 44.95368804248762 0.6685000000000001
254.5 44.95368804248762 0.6315
256.5 44.95368804248762 0.6495
258.5 44.95368804248762 0.651
260.5 44.95368804248762 0.6465000000000001
262.5 44.95368804248762 0.672
264.5 44.95368804248762 0.6875
266.5 44.95368804248762 0.6705000000000001
268.5 44.95368804248762 0.6825000000000001
270.5 44.95368804248762 0.6315
272.5 44.95368804248762 0.6665000000000001
274.5 44.95368804248762 0.6305000000000001
276.5 44.95368804248762 0.7104999999999999
278.5 44.95368804248762 0.6839999999999999
280.5 44.95368804248762 0.6485000000000001
282.5 44.95368804248762 0.6615
284.5 44.95368804248762 0.639
286.5 44.95368804248762 0.6635
288.5 44.95368804248762 0.62
290.5 44.95368804248762 0.671
292.5 44.95368804248762 0.6695
294.5 44.95368804248762 0.6515
296.5 44.95368804248762 0.674
298.5 44.95368804248762 0.6605000000000001
300.5 44.95368804248762 0.649
302.5 44.95368804248762 0.654
304.5 44.95368804248762 0.677
306.5 44.95368804248762 0.663
308.5 44.95368804248762 0.652
310.5 44.95368804248762 0.6465000000000001
312.5 44.95368804248762 0.638
314.5 44.95368804248762 0.6565000000000001
316.5 44.95368804248762 0.6525000000000001
318.5 44.95368804248762 0.643
320.5 44.95368804248762 0.643
322.5 44.95368804248762 0.661
324.5 44.95368804248762 0.6415
326.5 44.95368804248762 0.6675
328.5 44.95368804248762 0.637
330.5 44.95368804248762 0.6695
332.5 44.95368804248762 0.6275
334.5 44.95368804248762 0.665
336.5 44.95368804248762 0.6505000000000001
338.5 44.95368804248762 0.6325000000000001
340.5 44.95368804248762 0.655
342.5 44.95368804248762 0.64
344.5 44.95368804248762 0.644
346.5 44.95368804248762 0.669
348.5 44.95368804248762 0.6605000000000001
350.5 44.95368804248762 0.6699999999999999
352.5 44.95368804248762 0.6575
354.5 44.95368804248762 0.6445000000000001
356.5 44.95368804248762 0.6174999999999999
358.5 44.95368804248762 0.6505000000000001
360.5 44.95368804248762 0.639
362.5 44.95368804248762 0.642
364.5 44.95368804248762 0.64
366.5 44.95368804248762 0.6625000000000001
368.5 44.95368804248762 0.6465000000000001
370.5 44.95368804248762 0.663
372.5 44.95368804248762 0.648
374.5 44.95368804248762 0.638
376.5 44.95368804248762 0.6475
378.5 44.95368804248762 0.63
380.5 44.95368804248762 0.656
382.5 44.95368804248762 0.636
384.5 44.95368804248762 0.6575
386.5 44.95368804248762 0.6425000000000001
388.5 44.95368804248762 0.612
390.5 44.95368804248762 0.6555
392.5 44.95368804248762 0.648
394.5 44.95368804248762 0.633
396.5 44.95368804248762 0.6425000000000001
398.5 44.95368804248762 0.6305000000000001
400.5 44.95368804248762 0.617
402.5 44.95368804248762 0.601
404.5 44.95368804248762 0.609
406.5 44.95368804248762 0.636
408.5 44.95368804248762 0.5994999999999999
410.5 44.95368804248762 0.619
412.5 44.95368804248762 0.5985
414.5 44.95368804248762 0.5734999999999999
416.5 44.95368804248762 0.624
418.5 44.95368804248762 0.589
420.5 44.95368804248762 0.587
422.5 44.95368804248762 0.6054999999999999
424.5 44.95368804248762 0.595
426.5 44.95368804248762 0.604
428.5 44.95368804248762 0.617
430.5 44.95368804248762 0.5994999999999999
432.5 44.95368804248762 0.618
434.5 44.95368804248762 0.5835
436.5 44.95368804248762 0.623
438.5 44.95368804248762 0.6
440.5 44.95368804248762 0.5785
442.5 44.95368804248762 0.5805
444.5 44.95368804248762 0.5834999999999999
446.5 44.95368804248762 0.5965
448.5 44.95368804248762 0.57
450.5 44.95368804248762 0.586
452.5 44.95368804248762 0.563
454.5 44.95368804248762 0.5734999999999999
456.5 44.95368804248762 0.5705
458.5 44.95368804248762 0.5435000000000001
460.5 44.95368804248762 0.5515000000000001
462.5 44.95368804248762 0.5525
464.5 44.95368804248762 0.554
466.5 44.95368804248762 0.5475000000000001
468.5 44.95368804248762 0.542
470.5 44.95368804248762 0.5525
472.5 44.95368804248762 0.535
474.5 44.95368804248762 0.525
476.5 44.95368804248762 0.5545
478.5 44.95368804248762 0.5295000000000001
480.5 44.95368804248762 0.5295000000000001
482.5 44.95368804248762 0.5405
484.5 44.95368804248762 0.5285
486.5 44.95368804248762 0.521
488.5 44.95368804248762 0.5529999999999999
490.5 44.95368804248762 0.5660000000000001
492.5 44.95368804248762 0.5714999999999999
494.5 44.95368804248762 0.574
496.5 44.95368804248762 0.6074999999999999
498.5 44.95368804248762 0.6455
500.5 44.95368804248762 0.7
502.5 44.95368804248762 0.702
504.5 44.95368804248762 0.7295
506.5 44.95368804248762 0.76
508.5 44.95368804248762 0.7455
510.5 44.95368804248762 0.751
512.0 44.95368804248762 0.743

2.5 47.201372444612 0.46399999999999997
4.5 47.201372444612 0.46
6.5 47.201372444612 0.4655
8.5 47.201372444612 0.4455
10.5 47.201372444612 0.4575
12.5 47.201372444612 0.4865
14.5 47.201372444612 0.505
16.5 47.201372444612 0.483
18.5 47.201372444612 0.498
20.5 47.201372444612 0.4995
22.5 47.201372444612 0.48650000000000004
24.5 47.201372444612 0.5305
26.5 47.201372444612 0.479
28.5 47.201372444612 0.5005
30.5 47.201372444612 0.5135000000000001
32.5 47.201372444612 0.5235000000000001
34.5 47.201372444612 0.5505
36.5 47.201372444612 0.5485
38.5 47.201372444612 0.542
40.5 47.201372444612 0.533
42.5 47.201372444612 0.5435000000000001
44.5 47.201372444612 0.5555
46.5 47.201372444612 0.5585
48.5 47.201372444612 0.552
50.5 47.201372444612 0.5734999999999999
52.5 47.201372444612 0.553
54.5 47.201372444612 0.563
56.5 47.201372444612 0.5569999999999999
58.5 47.201372444612 0.5680000000000001
60.5 47.201372444612 0.5705
62.5 47.201372444612 0.5589999999999999
64.5 47.201372444612 0.5585
66.5 47.201372444612 0.565
68.5 47.201372444612 0.5665
70.5 47.201372444612 0.581
72.5 47.201372444612 0.5905
74.5 47.201372444612 0.541
76.5 47.201372444612 0.587
78.5 47.201372444612 0.5715
80.5 47.201372444612 0.573
82.5 47.201372444612 0.593
84.5 47.201372444612 0.587
86.5 47.201372444612 0.5965
88.5 47.201372444612 0.582
90.5 47.201372444612 0.5994999999999999
92.5 47.201372444612 0.586
94.5 47.201372444612 0.616
96.5 47.201372444612 0.6025
98.5 47.201372444612 0.605
100.5 47.201372444612 0.586
102.5 47.201372444612 0.62
104.5 47.201372444612 0.625
106.5 47.201372444612 0.5740000000000001
108.5 47.201372444612 0.6185
110.5 47.201372444612 0.6025
112.5 47.201372444612 0.6094999999999999
114.5 47.201372444612 0.6234999999999999
116.5 47.201372444612 0.6134999999999999
118.5 47.201372444612 0.6194999999999999
120.5 47.201372444612 0.613
122.5 47.201372444612 0.6225
124.5 47.201372444612 0.639
126.5 47.201372444612 0.6214999999999999
128.5 47.201372444612 0.6154999999999999
130.5 47.201372444612 0.6065
132.5 47.201372444612 0.6025
134.5 47.201372444612 0.6085
136.5 47.201372444612 0.6545000000000001
138.5 47.201372444612 0.621
140.5 47.201372444612 0.618
142.5 47.201372444612 0.613
144.5 47.201372444612 0.623
146.5 47.201372444612 0.598
148.5 47.201372444612 0.6174999999999999
150.5 47.201372444612 0.625
152.5 47.201372444612 0.6285000000000001
154.5 47.201372444612 0.647
156.5 47.201372444612 0.6505
158.5 47.201372444612 0.6234999999999999
160.5 47.201372444612 0.635
162.5 47.201372444612 0.655
164.5 47.201372444612 0.62
166.5 47.201372444612 0.6335
168.5 47.201372444612 0.639
170.5 47.201372444612 0.6375
172.5 47.201372444612 0.642
174.5 47.201372444612 0.62
176.5 47.201372444612 0.6825
178.5 47.201372444612 0.6245
180.5 47.201372444612 0.6625000000000001
182.5 47.201372444612 0.613
184.5 47.201372444612 0.649
186.5 47.201372444612 0.638
188.5 47.201372444612 0.6225
190.5 47.201372444612 0.6385000000000001
192.5 47.201372444612 0.646
194.5 47.201372444612 0.6455
196.5 47.201372444612 0.663
198.5 47.201372444612 0.629
200.5 47.201372444612 0.6485000000000001
202.5 47.201372444612 0.6465000000000001
204.5 47.201372444612 0.621
206.5 47.201372444612 0.6194999999999999
208.5 47.201372444612 0.642
210.5 47.201372444612 0.6495
212.5 47.201372444612 0.6485000000000001
214.5 47.201372444612 0.6315
216.5 47.201372444612 0.6455
218.5 47.201372444612 0.6625000000000001
220.5 47.201372444612 0.6355
222.5 47.201372444612 0.665
224.5 47.201372444612 0.6355
226.5 47.201372444612 0.6345000000000001
228.5 47.201372444612 0.65
230.5 47.201372444612 0.6435
232.5 47.201372444612 0.6485000000000001
234.5 47.201372444612 0.653
236.5 47.201372444612 0.6565000000000001
238.5 47.201372444612 0.6375
240.5 47.201372444612 0.6194999999999999
242.5 47.201372444612 0.6435
244.5 47.201372444612 0.646
246.5 47.201372444612 0.6505000000000001
248.5 47.201372444612 0.671
250.5 47.201372444612 0.6625000000000001
252.5 47.201372444612 0.655
254.5 47.201372444612 0.6515
256.5 47.201372444612 0.639
258.5 47.201372444612 0.6485000000000001
260.5 47.201372444612 0.6395
262.5 47.201372444612 0.6595
264.5 47.201372444612 0.653
266.5 47.201372444612 0.643
268.5 47.201372444612 0.6375
270.5 47.201372444612 0.6315
272.5 47.201372444612 0.649
274.5 47.201372444612 0.6665000000000001
276.5 47.201372444612 0.6725000000000001
278.5 47.201372444612 0.6615
280.5 47.201372444612 0.6335
282.5 47.201372444612 0.6505000000000001
284.5 47.201372444612 0.6575
286.5 47.201372444612 0.6910000000000001
288.5 47.201372444612 0.6465000000000001
290.5 47.201372444612 0.6555
292.5 47.201372444612 0.6445000000000001
294.5 47.201372444612 0.658
296.5 47.201372444612 0.635
298.5 47.201372444612 0.663
300.5 47.201372444612 0.647
302.5 47.201372444612 0.6475
304.5 47.201372444612 0.662
306.5 47.201372444612 0.6445000000000001
308.5 47.201372444612 0.6505000000000001
310.5 47.201372444612 0.6445000000000001
312.5 47.201372444612 0.6225
314.5 47.201372444612 0.6345000000000001
316.5 47.201372444612 0.6355
318.5 47.201372444612 0.6685000000000001
320.5 47.201372444612 0.63
322.5 47.201372444612 0.6585000000000001
324.5 47.201372444612 0.627
326.5 47.201372444612 0.626
328.5 47.201372444612 0.649
330.5 47.201372444612 0.64
332.5 47.201372444612 0.606
334.5 47.201372444612 0.63
336.5 47.201372444612 0.622
338.5 47.201372444612 0.665
340.5 47.201372444612 0.6625000000000001
342.5 47.201372444612 0.66
344.5 47.201372444612 0.6265000000000001
346.5 47.201372444612 0.657
348.5 47.201372444612 0.6305000000000001
350.5 47.201372444612 0.6285000000000001
352.5 47.201372444612 0.641
354.5 47.201372444612 0.6535
356.5 47.201372444612 0.6305000000000001
358.5 47.201372444612 0.621
360.5 47.201372444612 0.65
362.5 47.201372444612 0.63
364.5 47.201372444612 0.625
366.5 47.201372444612 0.627
368.5 47.201372444612 0.638
370.5 47.201372444612 0.6585000000000001
372.5 47.201372444612 0.637
374.5 47.201372444612 0.624
376.5 47.201372444612 0.613
378.5 47.201372444612 0.6055
380.5 47.201372444612 0.6234999999999999
382.5 47.201372444612 0.641
384.5 47.201372444612 0.644
386.5 47.201372444612 0.6234999999999999
388.5 47.201372444612 0.6045
390.5 47.201372444612 0.618
392.5 47.201372444612 0.654
394.5 47.201372444612 0.6214999999999999
396.5 47.201372444612 0.614
398.5 47.201372444612 0.6145
400.5 47.201372444612 0.6034999999999999
402.5 47.201372444612 0.608
404.5 47.201372444612 0.619
406.5 47.201372444612 0.5974999999999999
408.5 47.201372444612 0.5985
410.5 47.201372444612 0.606
412.5 47.201372444612 0.6025
414.5 47.201372444612 0.5965
416.5 47.201372444612 0.609
418.5 47.201372444612 0.576
420.5 47.201372444612 0.5894999999999999
422.5 47.201372444612 0.613
424.5 47.201372444612 0.596
426.5 47.201372444612 0.607
428.5 47.201372444612 0.599
430.5 47.201372444612 0.5954999999999999
432.5 47.201372444612 0.617
434.5 47.201372444612 0.601
436.5 47.201372444612 0.5635
438.5 47.201372444612 0.5865
440.5 47.201372444612 0.603
442.5 47.201372444612 0.5695
444.5 47.201372444612 0.592
446.5 47.201372444612 0.5805
448.5 47.201372444612 0.5905
450.5 47.201372444612 0.565
452.5 47.201372444612 0.5655
454.5 47.201372444612 0.546
456.5 47.201372444612 0.569
458.5 47.201372444612 0.5325
460.5 47.201372444612 0.5655
462.5 47.201372444612 0.537
464.5 47.201372444612 0.5525
466.5 47.201372444612 0.532
468.5 47.201372444612 0.5155000000000001
470.5 47.201372444612 0.527
472.5 47.201372444612 0.543
474.5 47.201372444612 0.509
476.5 47.201372444612 0.531
478.5 47.201372444612 0.516
480.5 47.201372444612 0.5065
482.5 47.201372444612 0.521
484.5 47.201372444612 0.519
486.5 47.201372444612 0.5095000000000001
488.5 47.201372444612 0.54
490.5 47.201372444612 0.5355000000000001
492.5 47.201372444612 0.549
494.5 47.201372444612 0.584
496.5 47.201372444612 0.577
498.5 47.201372444612 0.628
500.5 47.201372444612 0.6615
502.5 47.201372444612 0.6839999999999999
504.5 47.201372444612 0.711
506.5 47.201372444612 0.7284999999999999
508.5 47.201372444612 0.7315
510.5 47.201372444612 0.75
512.0 47.201372444612 0.755

2.5 49.561441066842605 0.4275
4.5 49.561441066842605 0.451
6.5 49.561441066842605 0.4495
8.5 49.561441066842605 0.4415
10.5 49.561441066842605 0.436
12.5 49.561441066842605 0.4485
14.5 49.561441066842605 0.46950000000000003
16.5 49.561441066842605 0.4345
18.5 49.561441066842605 0.476
20.5 49.561441066842605 0.46950000000000003
22.5 49.561441066842605 0.472
24.5 49.561441066842605 0.5035000000000001
26.5 49.561441066842605 0.4975
28.5 49.561441066842605 0.504
30.5 49.561441066842605 0.494
32.5 49.561441066842605 0.4985
34.5 49.561441066842605 0.4965
36.5 49.561441066842605 0.527
38.5 49.561441066842605 0.538
40.5 49.561441066842605 0.529
42.5 49.561441066842605 0.509
44.5 49.561441066842605 0.523
46.5 49.561441066842605 0.548
48.5 49.561441066842605 0.5115000000000001
50.5 49.561441066842605 0.5760000000000001
52.5 49.561441066842605 0.5225
54.5 49.561441066842605 0.5465
56.5 49.561441066842605 0.554
58.5 49.561441066842605 0.5545
60.5 49.561441066842605 0.5665
62.5 49.561441066842605 0.5695
64.5 49.561441066842605 0.5509999999999999
66.5 49.561441066842605 0.5555000000000001
68.5 49.561441066842605 0.5705
70.5 49.561441066842605 0.5615
72.5 49.561441066842605 0.5595
74.5 49.561441066842605 0.5569999999999999
76.5 49.561441066842605 0.5745
78.5 49.561441066842605 0.5685
80.5 49.561441066842605 0.5609999999999999
82.5 49.561441066842605 0.576
84.5 49.561441066842605 0.562
86.5 49.561441066842605 0.5865
88.5 49.561441066842605 0.5785
90.5 49.561441066842605 0.605
92.5 49.561441066842605 0.567
94.5 49.561441066842605 0.59
96.5 49.561441066842605 0.5954999999999999
98.5 49.561441066842605 0.5945
100.5 49.561441066842605 0.5625
102.5 49.561441066842605 0.609
104.5 49.561441066842605 0.6045
106.5 49.561441066842605 0.592
108.5 49.561441066842605 0.575
110.5 49.561441066842605 0.567
112.5 49.561441066842605 0.597
114.5 49.561441066842605 0.587
116.5 49.561441066842605 0.573
118.5 49.561441066842605 0.5965
120.5 49.561441066842605 0.593
122.5 49.561441066842605 0.6134999999999999
124.5 49.561441066842605 0.586
126.5 49.561441066842605 0.6154999999999999
128.5 49.561441066842605 0.5925
130.5 49.561441066842605 0.591
132.5 49.561441066842605 0.5675
134.5 49.561441066842605 0.594
136.5 49.561441066842605 0.6395
138.5 49.561441066842605 0.6165
140.5 49.561441066842605 0.6054999999999999
142.5 49.561441066842605 0.596
144.5 49.561441066842605 0.6125
146.5 49.561441066842605 0.5954999999999999
148.5 49.561441066842605 0.612
150.5 49.561441066842605 0.6134999999999999
152.5 49.561441066842605 0.601
154.5 49.561441066842605 0.6295
156.5 49.561441066842605 0.639
158.5 49.561441066842605 0.601
160.5 49.561441066842605 0.618
162.5 49.561441066842605 0.5994999999999999
164.5 49.561441066842605 0.63
166.5 49.561441066842605 0.632
168.5 49.561441066842605 0.6295
170.5 49.561441066842605 0.622
172.5 49.561441066842605 0.644
174.5 49.561441066842605 0.6415
176.5 49.561441066842605 0.6285000000000001
178.5 49.561441066842605 0.65
180.5 49.561441066842605 0.6435
182.5 49.561441066842605 0.625
184.5 49.561441066842605 0.622
186.5 49.561441066842605 0.6174999999999999
188.5 49.561441066842605 0.599
190.5 49.561441066842605 0.626
192.5 49.561441066842605 0.6355
194.5 49.561441066842605 0.6165
196.5 49.561441066842605 0.6435
198.5 49.561441066842605 0.605
200.5 49.561441066842605 0.6335
202.5 49.561441066842605 0.6425000000000001
204.5 49.561441066842605 0.637
206.5 49.561441066842605 0.61
208.5 49.561441066842605 0.6605000000000001
210.5 49.561441066842605 0.643
212.5 49.561441066842605 0.6435
214.5 49.561441066842605 0.6265000000000001
216.5 49.561441066842605 0.639
218.5 49.561441066842605 0.638
220.5 49.561441066842605 0.6255
222.5 49.561441066842605 0.6695
224.5 49.561441066842605 0.6265000000000001
226.5 49.561441066842605 0.631
228.5 49.561441066842605 0.64
230.5 49.561441066842605 0.63
232.5 49.561441066842605 0.6375
234.5 49.561441066842605 0.6355
236.5 49.561441066842605 0.6385000000000001
238.5 49.561441066842605 0.637
240.5 49.561441066842605 0.6255
242.5 49.561441066842605 0.6205
244.5 49.561441066842605 0.6345000000000001
246.5 49.561441066842605 0.6465000000000001
248.5 49.561441066842605 0.635
250.5 49.561441066842605 0.6465000000000001
252.5 49.561441066842605 0.6485000000000001
254.5 49.561441066842605 0.6465000000000001
256.5 49.561441066842605 0.625
258.5 49.561441066842605 0.6435
260.5 49.561441066842605 0.663
262.5 49.561441066842605 0.651
264.5 49.561441066842605 0.647
266.5 49.561441066842605 0.6445000000000001
268.5 49.561441066842605 0.632
270.5 49.561441066842605 0.6445000000000001
272.5 49.561441066842605 0.659
274.5 49.561441066842605 0.633
276.5 49.561441066842605 0.631
278.5 49.561441066842605 0.635
280.5 49.561441066842605 0.647
282.5 49.561441066842605 0.6715
284.5 49.561441066842605 0.626
286.5 49.561441066842605 0.6415
288.5 49.561441066842605 0.639
290.5 49.561441066842605 0.6275
292.5 49.561441066842605 0.61
294.5 49.561441066842605 0.6615
296.5 49.561441066842605 0.64
298.5 49.561441066842605 0.6735
300.5 49.561441066842605 0.63
302.5 49.561441066842605 0.6375
304.5 49.561441066842605 0.644
306.5 49.561441066842605 0.6485000000000001
308.5 49.561441066842605 0.648
310.5 49.561441066842605 0.62
312.5 49.561441066842605 0.616
314.5 49.561441066842605 0.6535
316.5 49.561441066842605 0.618
318.5 49.561441066842605 0.629
320.5 49.561441066842605 0.6085
322.5 49.561441066842605 0.652
324.5 49.561441066842605 0.5965
326.5 49.561441066842605 0.6285000000000001
328.5 49.561441066842605 0.6355
330.5 49.561441066842605 0.649
332.5 49.561441066842605 0.6134999999999999
334.5 49.561441066842605 0.64
336.5 49.561441066842605 0.6154999999999999
338.5 49.561441066842605 0.6185
340.5 49.561441066842605 0.631
342.5 49.561441066842605 0.634
344.5 49.561441066842605 0.6255
346.5 49.561441066842605 0.633
348.5 49.561441066842605 0.6495
350.5 49.561441066842605 0.6445000000000001
352.5 49.561441066842605 0.6295
354.5 49.561441066842605 0.6495
356.5 49.561441066842605 0.6435
358.5 49.561441066842605 0.6134999999999999
360.5 49.561441066842605 0.6265000000000001
362.5 49.561441066842605 0.606
364.5 49.561441066842605 0.6165
366.5 49.561441066842605 0.623
368.5 49.561441066842605 0.6265000000000001
370.5 49.561441066842605 0.608
372.5 49.561441066842605 0.6134999999999999
374.5 49.561441066842605 0.604
376.5 49.561441066842605 0.605
378.5 49.561441066842605 0.627
380.5 49.561441066842605 0.6105
382.5 49.561441066842605 0.605
384.5 49.561441066842605 0.631
386.5 49.561441066842605 0.5674999999999999
388.5 49.561441066842605 0.6005
390.5 49.561441066842605 0.6255
392.5 49.561441066842605 0.5974999999999999
394.5 49.561441066842605 0.6025
396.5 49.561441066842605 0.6385000000000001
398.5 49.561441066842605 0.6025
400.5 49.561441066842605 0.6085
402.5 49.561441066842605 0.6105
404.5 49.561441066842605 0.6385000000000001
406.5 49.561441066842605 0.613
408.5 49.561441066842605 0.5885
410.5 49.561441066842605 0.5974999999999999
412.5 49.561441066842605 0.587
414.5 49.561441066842605 0.6025
416.5 49.561441066842605 0.5845
418.5 49.561441066842605 0.5885
420.5 49.561441066842605 0.5625
422.5 49.561441066842605 0.593
424.5 49.561441066842605 0.5645
426.5 49.561441066842605 0.59
428.5 49.561441066842605 0.5725
430.5 49.561441066842605 0.5660000000000001
432.5 49.561441066842605 0.5675
434.5 49.561441066842605 0.5700000000000001
436.5 49.561441066842605 0.5734999999999999
438.5 49.561441066842605 0.5585
440.5 49.561441066842605 0.5795
442.5 49.561441066842605 0.571
444.5 49.561441066842605 0.5705
446.5 49.561441066842605 0.558
448.5 49.561441066842605 0.5715
450.5 49.561441066842605 0.556
452.5 49.561441066842605 0.544
454.5 49.561441066842605 0.563
456.5 49.561441066842605 0.5615
458.5 49.561441066842605 0.542
460.5 49.561441066842605 0.5325
462.5 49.561441066842605 0.5265
464.5 49.561441066842605 0.5355000000000001
466.5 49.561441066842605 0.5245
468.5 49.561441066842605 0.5225
470.5 49.561441066842605 0.5115000000000001
472.5 49.561441066842605 0.5275000000000001
474.5 49.561441066842605 0.5295000000000001
476.5 49.561441066842605 0.5055000000000001
478.5 49.561441066842605 0.5115000000000001
480.5 49.561441066842605 0.516
482.5 49.561441066842605 0.4945
484.5 49.561441066842605 0.485
486.5 49.561441066842605 0.5195000000000001
488.5 49.561441066842605 0.5085
490.5 49.561441066842605 0.523
492.5 49.561441066842605 0.5549999999999999
494.5 49.561441066842605 0.5355000000000001
496.5 49.561441066842605 0.5754999999999999
498.5 49.561441066842605 0.59
500.5 49.561441066842605 0.6625000000000001
502.5 49.561441066842605 0.6705000000000001
504.5 49.561441066842605 0.6935
506.5 49.561441066842605 0.7124999999999999
508.5 49.561441066842605 0.7164999999999999
510.5 49.561441066842605 0.73
512.0 49.561441066842605 0.735

2.5 52.039513120184736 0.4275
4.5 52.039513120184736 0.419
6.5 52.039513120184736 0.40449999999999997
8.5 52.039513120184736 0.424
10.5 52.039513120184736 0.4155
12.5 52.039513120184736 0.415
14.5 52.039513120184736 0.442
16.5 52.039513120184736 0.431
18.5 52.039513120184736 0.46299999999999997
20.5 52.039513120184736 0.4505
22.5 52.039513120184736 0.4605
24.5 52.039513120184736 0.46399999999999997
26.5 52.039513120184736 0.46399999999999997
28.5 52.039513120184736 0.4945
30.5 52.039513120184736 0.475
32.5 52.039513120184736 0.486
34.5 52.039513120184736 0.51
36.5 52.039513120184736 0.5035000000000001
38.5 52.039513120184736 0.505
40.5 52.039513120184736 0.518
42.5 52.039513120184736 0.5055000000000001
44.5 52.039513120184736 0.523
46.5 52.039513120184736 0.521
48.5 52.039513120184736 0.537
50.5 52.039513120184736 0.542
52.5 52.039513120184736 0.522
54.5 52.039513120184736 0.5589999999999999
56.5 52.039513120184736 0.522
58.5 52.039513120184736 0.524
60.5 52.039513120184736 0.552
62.5 52.039513120184736 0.5755
64.5 52.039513120184736 0.5545
66.5 52.039513120184736 0.5395000000000001
68.5 52.039513120184736 0.5255000000000001
70.5 52.039513120184736 0.537
72.5 52.039513120184736 0.5465
74.5 52.039513120184736 0.5515
76.5 52.039513120184736 0.5694999999999999
78.5 52.039513120184736 0.5754999999999999
80.5 52.039513120184736 0.5389999999999999
82.5 52.039513120184736 0.5685
84.5 52.039513120184736 0.5680000000000001
86.5 52.039513120184736 0.5640000000000001
88.5 52.039513120184736 0.5455000000000001
90.5 52.039513120184736 0.5900000000000001
92.5 52.039513120184736 0.579
94.5 52.039513120184736 0.5985
96.5 52.039513120184736 0.5734999999999999
98.5 52.039513120184736 0.5625
100.5 52.039513120184736 0.58
102.5 52.039513120184736 0.585
104.5 52.039513120184736 0.5605
106.5 52.039513120184736 0.5660000000000001
108.5 52.039513120184736 0.5725
110.5 52.039513120184736 0.589
112.5 52.039513120184736 0.6045
114.5 52.039513120184736 0.5714999999999999
116.5 52.039513120184736 0.585
118.5 52.039513120184736 0.571
120.5 52.039513120184736 0.579
122.5 52.039513120184736 0.62
124.5 52.039513120184736 0.5994999999999999
126.5 52.039513120184736 0.6185
128.5 52.039513120184736 0.59
130.5 52.039513120184736 0.569
132.5 52.039513120184736 0.5754999999999999
134.5 52.039513120184736 0.583
136.5 52.039513120184736 0.5985
138.5 52.039513120184736 0.619
140.5 52.039513120184736 0.589
142.5 52.039513120184736 0.5945
144.5 52.039513120184736 0.6005
146.5 52.039513120184736 0.598
148.5 52.039513120184736 0.5755
150.5 52.039513120184736 0.6125
152.5 52.039513120184736 0.6145
154.5 52.039513120184736 0.6154999999999999
156.5 52.039513120184736 0.61
158.5 52.039513120184736 0.597
160.5 52.039513120184736 0.609
162.5 52.039513120184736 0.5954999999999999
164.5 52.039513120184736 0.606
166.5 52.039513120184736 0.6245
168.5 52.039513120184736 0.6165
170.5 52.039513120184736 0.581
172.5 52.039513120184736 0.634
174.5 52.039513120184736 0.624
176.5 52.039513120184736 0.617
178.5 52.039513120184736 0.6045
180.5 52.039513120184736 0.6025
182.5 52.039513120184736 0.5965
184.5 52.039513120184736 0.5985
186.5 52.039513120184736 0.6014999999999999
188.5 52.039513120184736 0.6085
190.5 52.039513120184736 0.608
192.5 52.039513120184736 0.6445000000000001
194.5 52.039513120184736 0.5865
196.5 52.039513120184736 0.6205
198.5 52.039513120184736 0.5900000000000001
200.5 52.039513120184736 0.602
202.5 52.039513120184736 0.6625000000000001
204.5 52.039513120184736 0.615
206.5 52.039513120184736 0.5905
208.5 52.039513120184736 0.6014999999999999
210.5 52.039513120184736 0.602
212.5 52.039513120184736 0.6205
214.5 52.039513120184736 0.64
216.5 52.039513120184736 0.6205
218.5 52.039513120184736 0.6194999999999999
220.5 52.039513120184736 0.626
222.5 52.039513120184736 0.6275
224.5 52.039513120184736 0.617
226.5 52.039513120184736 0.617
228.5 52.039513120184736 0.641
230.5 52.039513120184736 0.624
232.5 52.039513120184736 0.6234999999999999
234.5 52.039513120184736 0.6325000000000001
236.5 52.039513120184736 0.627
238.5 52.039513120184736 0.605
240.5 52.039513120184736 0.6125
242.5 52.039513120184736 0.658
244.5 52.039513120184736 0.6315
246.5 52.039513120184736 0.6395
248.5 52.039513120184736 0.621
250.5 52.039513120184736 0.612
252.5 52.039513120184736 0.653
254.5 52.039513120184736 0.6325000000000001
256.5 52.039513120184736 0.648
258.5 52.039513120184736 0.632
260.5 52.039513120184736 0.638
262.5 52.039513120184736 0.628
264.5 52.039513120184736 0.6485000000000001
266.5 52.039513120184736 0.646
268.5 52.039513120184736 0.618
270.5 52.039513120184736 0.624
272.5 52.039513120184736 0.6034999999999999
274.5 52.039513120184736 0.6365000000000001
276.5 52.039513120184736 0.6455
278.5 52.039513120184736 0.616
280.5 52.039513120184736 0.6445000000000001
282.5 52.039513120184736 0.6094999999999999
284.5 52.039513120184736 0.6094999999999999
286.5 52.039513120184736 0.62
288.5 52.039513120184736 0.62
290.5 52.039513120184736 0.611
292.5 52.039513120184736 0.628
294.5 52.039513120184736 0.631
296.5 52.039513120184736 0.6495
298.5 52.039513120184736 0.6275
300.5 52.039513120184736 0.621
302.5 52.039513120184736 0.639
304.5 52.039513120184736 0.6105
306.5 52.039513120184736 0.6395
308.5 52.039513120184736 0.5974999999999999
310.5 52.039513120184736 0.62
312.5 52.039513120184736 0.616
314.5 52.039513120184736 0.6105
316.5 52.039513120184736 0.6174999999999999
318.5 52.039513120184736 0.5994999999999999
320.5 52.039513120184736 0.5945
322.5 52.039513120184736 0.6365000000000001
324.5 52.039513120184736 0.604
326.5 52.039513120184736 0.662
328.5 52.039513120184736 0.607
330.5 52.039513120184736 0.601
332.5 52.039513120184736 0.6065
334.5 52.039513120184736 0.648
336.5 52.039513120184736 0.6335
338.5 52.039513120184736 0.634
340.5 52.039513120184736 0.6405000000000001
342.5 52.039513120184736 0.617
344.5 52.039513120184736 0.6445000000000001
346.5 52.039513120184736 0.627
348.5 52.039513120184736 0.6085
350.5 52.039513120184736 0.61
352.5 52.039513120184736 0.6295
354.5 52.039513120184736 0.629
356.5 52.039513120184736 0.615
358.5 52.039513120184736 0.6054999999999999
360.5 52.039513120184736 0.602
362.5 52.039513120184736 0.5834999999999999
364.5 52.039513120184736 0.6355
366.5 52.039513120184736 0.617
368.5 52.039513120184736 0.6345000000000001
370.5 52.039513120184736 0.6245
372.5 52.039513120184736 0.6365000000000001
374.5 52.039513120184736 0.601
376.5 52.039513120184736 0.624
378.5 52.039513120184736 0.627
380.5 52.039513120184736 0.594
382.5 52.039513120184736 0.607
384.5 52.039513120184736 0.606
386.5 52.039513120184736 0.604
388.5 52.039513120184736 0.594
390.5 52.039513120184736 0.6094999999999999
392.5 52.039513120184736 0.5965
394.5 52.039513120184736 0.605
396.5 52.039513120184736 0.6225
398.5 52.039513120184736 0.583
400.5 52.039513120184736 0.5875
402.5 52.039513120184736 0.569
404.5 52.039513120184736 0.5994999999999999
406.5 52.039513120184736 0.597
408.5 52.039513120184736 0.5625
410.5 52.039513120184736 0.585
412.5 52.039513120184736 0.5825
414.5 52.039513120184736 0.56
416.5 52.039513120184736 0.5740000000000001
418.5 52.039513120184736 0.5714999999999999
420.5 52.039513120184736 0.5635
422.5 52.039513120184736 0.5885
424.5 52.039513120184736 0.5905
426.5 52.039513120184736 0.55
428.5 52.039513120184736 0.5609999999999999
430.5 52.039513120184736 0.5720000000000001
432.5 52.039513120184736 0.5535000000000001
434.5 52.039513120184736 0.5485
436.5 52.039513120184736 0.5605
438.5 52.039513120184736 0.5660000000000001
440.5 52.039513120184736 0.546
442.5 52.039513120184736 0.5725
444.5 52.039513120184736 0.534
446.5 52.039513120184736 0.5485
448.5 52.039513120184736 0.5585
450.5 52.039513120184736 0.549
452.5 52.039513120184736 0.5325
454.5 52.039513120184736 0.5495000000000001
456.5 52.039513120184736 0.5595
458.5 52.039513120184736 0.5235000000000001
460.5 52.039513120184736 0.538
462.5 52.039513120184736 0.5115000000000001
464.5 52.039513120184736 0.5205
466.5 52.039513120184736 0.521
468.5 52.039513120184736 0.5215000000000001
470.5 52.039513120184736 0.5
472.5 52.039513120184736 0.5065
474.5 52.039513120184736 0.483
476.5 52.039513120184736 0.4875
478.5 52.039513120184736 0.493
480.5 52.039513120184736 0.479
482.5 52.039513120184736 0.5
484.5 52.039513120184736 0.4685
486.5 52.039513120184736 0.4895
488.5 52.039513120184736 0.4975
490.5 52.039513120184736 0.5025
492.5 52.039513120184736 0.515
494.5 52.039513120184736 0.5225
496.5 52.039513120184736 0.5395000000000001
498.5 52.039513120184736 0.565
500.5 52.039513120184736 0.6054999999999999
502.5 52.039513120184736 0.6405000000000001
504.5 52.039513120184736 0.6819999999999999
506.5 52.039513120184736 0.6875
508.5 52.039513120184736 0.6859999999999999
510.5 52.039513120184736 0.7024999999999999
512.0 52.039513120184736 0.743

2.5 54.641488776193974 0.4095
4.5 54.641488776193974 0.4005
6.5 54.641488776193974 0.39349999999999996
8.5 54.641488776193974 0.4115
10.5 54.641488776193974 0.423
12.5 54.641488776193974 0.4205
14.5 54.641488776193974 0.424
16.5 54.641488776193974 0.405
18.5 54.641488776193974 0.4445
20.5 54.641488776193974 0.442
22.5 54.641488776193974 0.4545
24.5 54.641488776193974 0.4495
26.5 54.641488776193974 0.45999999999999996
28.5 54.641488776193974 0.4655
30.5 54.641488776193974 0.47050000000000003
32.5 54.641488776193974 0.471
34.5 54.641488776193974 0.47050000000000003
36.5 54.641488776193974 0.49
38.5 54.641488776193974 0.474
40.5 54.641488776193974 0.4885
42.5 54.641488776193974 0.489
44.5 54.641488776193974 0.4895
46.5 54.641488776193974 0.496
48.5 54.641488776193974 0.5015000000000001
50.5 54.641488776193974 0.517
52.5 54.641488776193974 0.5175000000000001
54.5 54.641488776193974 0.5195000000000001
56.5 54.641488776193974 0.55
58.5 54.641488776193974 0.488
60.5 54.641488776193974 0.527
62.5 54.641488776193974 0.5175000000000001
64.5 54.641488776193974 0.5545
66.5 54.641488776193974 0.5105
68.5 54.641488776193974 0.518
70.5 54.641488776193974 0.5385
72.5 54.641488776193974 0.5335000000000001
74.5 54.641488776193974 0.542
76.5 54.641488776193974 0.5785
78.5 54.641488776193974 0.5495000000000001
80.5 54.641488776193974 0.526
82.5 54.641488776193974 0.544
84.5 54.641488776193974 0.553
86.5 54.641488776193974 0.5475
88.5 54.641488776193974 0.542
90.5 54.641488776193974 0.5525
92.5 54.641488776193974 0.5509999999999999
94.5 54.641488776193974 0.551
96.5 54.641488776193974 0.554
98.5 54.641488776193974 0.5714999999999999
100.5 54.641488776193974 0.536
102.5 54.641488776193974 0.5615
104.5 54.641488776193974 0.562
106.5 54.641488776193974 0.527
108.5 54.641488776193974 0.5814999999999999
110.5 54.641488776193974 0.576
112.5 54.641488776193974 0.578
114.5 54.641488776193974 0.556
116.5 54.641488776193974 0.573
118.5 54.641488776193974 0.5865
120.5 54.641488776193974 0.5754999999999999
122.5 54.641488776193974 0.563
124.5 54.641488776193974 0.5905
126.5 54.641488776193974 0.5834999999999999
128.5 54.641488776193974 0.5845
130.5 54.641488776193974 0.5680000000000001
132.5 54.641488776193974 0.567
134.5 54.641488776193974 0.5814999999999999
136.5 54.641488776193974 0.6005
138.5 54.641488776193974 0.5794999999999999
140.5 54.641488776193974 0.5745
142.5 54.641488776193974 0.584
144.5 54.641488776193974 0.596
146.5 54.641488776193974 0.5745
148.5 54.641488776193974 0.602
150.5 54.641488776193974 0.5549999999999999
152.5 54.641488776193974 0.581
154.5 54.641488776193974 0.5865
156.5 54.641488776193974 0.6065
158.5 54.641488776193974 0.597
160.5 54.641488776193974 0.5954999999999999
162.5 54.641488776193974 0.5985
164.5 54.641488776193974 0.6085
166.5 54.641488776193974 0.611
168.5 54.641488776193974 0.5985
170.5 54.641488776193974 0.618
172.5 54.641488776193974 0.6185
174.5 54.641488776193974 0.6105
176.5 54.641488776193974 0.622
178.5 54.641488776193974 0.622
180.5 54.641488776193974 0.609
182.5 54.641488776193974 0.586
184.5 54.641488776193974 0.6074999999999999
186.5 54.641488776193974 0.606
188.5 54.641488776193974 0.587
190.5 54.641488776193974 0.614
192.5 54.641488776193974 0.6194999999999999
194.5 54.641488776193974 0.5865
196.5 54.641488776193974 0.615
198.5 54.641488776193974 0.6094999999999999
200.5 54.641488776193974 0.6
202.5 54.641488776193974 0.622
204.5 54.641488776193974 0.6114999999999999
206.5 54.641488776193974 0.623
208.5 54.641488776193974 0.5994999999999999
210.5 54.641488776193974 0.603
212.5 54.641488776193974 0.595
214.5 54.641488776193974 0.6295
216.5 54.641488776193974 0.5985
218.5 54.641488776193974 0.622
220.5 54.641488776193974 0.6265000000000001
222.5 54.641488776193974 0.615
224.5 54.641488776193974 0.594
226.5 54.641488776193974 0.617
228.5 54.641488776193974 0.62
230.5 54.641488776193974 0.598
232.5 54.641488776193974 0.599
234.5 54.641488776193974 0.583
236.5 54.641488776193974 0.6375
238.5 54.641488776193974 0.616
240.5 54.641488776193974 0.5954999999999999
242.5 54.641488776193974 0.6125
244.5 54.641488776193974 0.626
246.5 54.641488776193974 0.6194999999999999
248.5 54.641488776193974 0.6305000000000001
250.5 54.641488776193974 0.607
252.5 54.641488776193974 0.617
254.5 54.641488776193974 0.5994999999999999
256.5 54.641488776193974 0.6245
258.5 54.641488776193974 0.636
260.5 54.641488776193974 0.6214999999999999
262.5 54.641488776193974 0.6225
264.5 54.641488776193974 0.625
266.5 54.641488776193974 0.6255
268.5 54.641488776193974 0.6074999999999999
270.5 54.641488776193974 0.627
272.5 54.641488776193974 0.613
274.5 54.641488776193974 0.624
276.5 54.641488776193974 0.655
278.5 54.641488776193974 0.6034999999999999
280.5 54.641488776193974 0.613
282.5 54.641488776193974 0.631
284.5 54.641488776193974 0.629
286.5 54.641488776193974 0.6245
288.5 54.641488776193974 0.578
290.5 54.641488776193974 0.615
292.5 54.641488776193974 0.624
294.5 54.641488776193974 0.6134999999999999
296.5 54.641488776193974 0.6405000000000001
298.5 54.641488776193974 0.6365000000000001
300.5 54.641488776193974 0.6154999999999999
302.5 54.641488776193974 0.628
304.5 54.641488776193974 0.6275
306.5 54.641488776193974 0.635
308.5 54.641488776193974 0.611
310.5 54.641488776193974 0.637
312.5 54.641488776193974 0.617
314.5 54.641488776193974 0.587
316.5 54.641488776193974 0.635
318.5 54.641488776193974 0.6105
320.5 54.641488776193974 0.6
322.5 54.641488776193974 0.623
324.5 54.641488776193974 0.596
326.5 54.641488776193974 0.6315
328.5 54.641488776193974 0.6065
330.5 54.641488776193974 0.5965
332.5 54.641488776193974 0.573
334.5 54.641488776193974 0.623
336.5 54.641488776193974 0.611
338.5 54.641488776193974 0.618
340.5 54.641488776193974 0.6245
342.5 54.641488776193974 0.634
344.5 54.641488776193974 0.614
346.5 54.641488776193974 0.614
348.5 54.641488776193974 0.6285000000000001
350.5 54.641488776193974 0.627
352.5 54.641488776193974 0.5894999999999999
354.5 54.641488776193974 0.6214999999999999
356.5 54.641488776193974 0.627
358.5 54.641488776193974 0.622
360.5 54.641488776193974 0.6154999999999999
362.5 54.641488776193974 0.5954999999999999
364.5 54.641488776193974 0.6114999999999999
366.5 54.641488776193974 0.594
368.5 54.641488776193974 0.634
370.5 54.641488776193974 0.608
372.5 54.641488776193974 0.622
374.5 54.641488776193974 0.584
376.5 54.641488776193974 0.611
378.5 54.641488776193974 0.599
380.5 54.641488776193974 0.573
382.5 54.641488776193974 0.6005
384.5 54.641488776193974 0.6134999999999999
386.5 54.641488776193974 0.577
388.5 54.641488776193974 0.6025
390.5 54.641488776193974 0.593
392.5 54.641488776193974 0.589
394.5 54.641488776193974 0.5854999999999999
396.5 54.641488776193974 0.5895
398.5 54.641488776193974 0.5994999999999999
400.5 54.641488776193974 0.5640000000000001
402.5 54.641488776193974 0.587
404.5 54.641488776193974 0.598
406.5 54.641488776193974 0.603
408.5 54.641488776193974 0.5640000000000001
410.5 54.641488776193974 0.5665
412.5 54.641488776193974 0.578
414.5 54.641488776193974 0.5655
416.5 54.641488776193974 0.5925
418.5 54.641488776193974 0.5445
420.5 54.641488776193974 0.5565
422.5 54.641488776193974 0.581
424.5 54.641488776193974 0.5754999999999999
426.5 54.641488776193974 0.595
428.5 54.641488776193974 0.5575
430.5 54.641488776193974 0.5625
432.5 54.641488776193974 0.5755
434.5 54.641488776193974 0.544
436.5 54.641488776193974 0.541
438.5 54.641488776193974 0.5549999999999999
440.5 54.641488776193974 0.551
442.5 54.641488776193974 0.5475000000000001
444.5 54.641488776193974 0.5555000000000001
446.5 54.641488776193974 0.5365
448.5 54.641488776193974 0.5375
450.5 54.641488776193974 0.529
452.5 54.641488776193974 0.541
454.5 54.641488776193974 0.525
456.5 54.641488776193974 0.5265
458.5 54.641488776193974 0.5185
460.5 54.641488776193974 0.513
462.5 54.641488776193974 0.498
464.5 54.641488776193974 0.5055000000000001
466.5 54.641488776193974 0.498
468.5 54.641488776193974 0.497
470.5 54.641488776193974 0.49050000000000005
472.5 54.641488776193974 0.486
474.5 54.641488776193974 0.4845
476.5 54.641488776193974 0.47750000000000004
478.5 54.641488776193974 0.479
480.5 54.641488776193974 0.4685
482.5 54.641488776193974 0.476
484.5 54.641488776193974 0.472
486.5 54.641488776193974 0.475
488.5 54.641488776193974 0.483
490.5 54.641488776193974 0.476
492.5 54.641488776193974 0.496
494.5 54.641488776193974 0.5075000000000001
496.5 54.641488776193974 0.535
498.5 54.641488776193974 0.556
500.5 54.641488776193974 0.6085
502.5 54.641488776193974 0.6174999999999999
504.5 54.641488776193974 0.6585000000000001
506.5 54.641488776193974 0.667
508.5 54.641488776193974 0.6745000000000001
510.5 54.641488776193974 0.6895
512.0 54.641488776193974 0.672

2.5 57.37356321500368 0.36550000000000005
4.5 57.37356321500368 0.374
6.5 57.37356321500368 0.387
8.5 57.37356321500368 0.3855
10.5 57.37356321500368 0.4095
12.5 57.37356321500368 0.388
14.5 57.37356321500368 0.397
16.5 57.37356321500368 0.39149999999999996
18.5 57.37356321500368 0.421
20.5 57.37356321500368 0.433
22.5 57.37356321500368 0.435
24.5 57.37356321500368 0.4495
26.5 57.37356321500368 0.438
28.5 57.37356321500368 0.461
30.5 57.37356321500368 0.4425
32.5 57.37356321500368 0.4425
34.5 57.37356321500368 0.478
36.5 57.37356321500368 0.473
38.5 57.37356321500368 0.482
40.5 57.37356321500368 0.455
42.5 57.37356321500368 0.4935
44.5 57.37356321500368 0.4935
46.5 57.37356321500368 0.48150000000000004
48.5 57.37356321500368 0.473
50.5 57.37356321500368 0.5015000000000001
52.5 57.37356321500368 0.497
54.5 57.37356321500368 0.504
56.5 57.37356321500368 0.51
58.5 57.37356321500368 0.5125
60.5 57.37356321500368 0.512
62.5 57.37356321500368 0.5025
64.5 57.37356321500368 0.498
66.5 57.37356321500368 0.532
68.5 57.37356321500368 0.495
70.5 57.37356321500368 0.5055000000000001
72.5 57.37356321500368 0.515
74.5 57.37356321500368 0.5205
76.5 57.37356321500368 0.521
78.5 57.37356321500368 0.518
80.5 57.37356321500368 0.5449999999999999
82.5 57.37356321500368 0.541
84.5 57.37356321500368 0.539
86.5 57.37356321500368 0.562
88.5 57.37356321500368 0.543
90.5 57.37356321500368 0.5585
92.5 57.37356321500368 0.523
94.5 57.37356321500368 0.5565
96.5 57.37356321500368 0.54
98.5 57.37356321500368 0.55
100.5 57.37356321500368 0.554
102.5 57.37356321500368 0.5680000000000001
104.5 57.37356321500368 0.558
106.5 57.37356321500368 0.5765
108.5 57.37356321500368 0.5375000000000001
110.5 57.37356321500368 0.536
112.5 57.37356321500368 0.5695
114.5 57.37356321500368 0.5615
116.5 57.37356321500368 0.5575
118.5 57.37356321500368 0.548
120.5 57.37356321500368 0.5425
122.5 57.37356321500368 0.5545
124.5 57.37356321500368 0.5760000000000001
126.5 57.37356321500368 0.572
128.5 57.37356321500368 0.556
130.5 57.37356321500368 0.5535
132.5 57.37356321500368 0.5575
134.5 57.37356321500368 0.5485
136.5 57.37356321500368 0.5820000000000001
138.5 57.37356321500368 0.579
140.5 57.37356321500368 0.578
142.5 57.37356321500368 0.5645
144.5 57.37356321500368 0.5815
146.5 57.37356321500368 0.5525
148.5 57.37356321500368 0.5805
150.5 57.37356321500368 0.569
152.5 57.37356321500368 0.5795
154.5 57.37356321500368 0.619
156.5 57.37356321500368 0.5894999999999999
158.5 57.37356321500368 0.598
160.5 57.37356321500368 0.5740000000000001
162.5 57.37356321500368 0.6045
164.5 57.37356321500368 0.5880000000000001
166.5 57.37356321500368 0.587
168.5 57.37356321500368 0.619
170.5 57.37356321500368 0.6114999999999999
172.5 57.37356321500368 0.626
174.5 57.37356321500368 0.591
176.5 57.37356321500368 0.6185
178.5 57.37356321500368 0.6034999999999999
180.5 57.37356321500368 0.579
182.5 57.37356321500368 0.585
184.5 57.37356321500368 0.5994999999999999
186.5 57.37356321500368 0.6125
188.5 57.37356321500368 0.587
190.5 57.37356321500368 0.573
192.5 57.37356321500368 0.602
194.5 57.37356321500368 0.5994999999999999
196.5 57.37356321500368 0.627
198.5 57.37356321500368 0.5820000000000001
200.5 57.37356321500368 0.61
202.5 57.37356321500368 0.6105
204.5 57.37356321500368 0.6205
206.5 57.37356321500368 0.5860000000000001
208.5 57.37356321500368 0.5965
210.5 57.37356321500368 0.588
212.5 57.37356321500368 0.5675
214.5 57.37356321500368 0.6185
216.5 57.37356321500368 0.6154999999999999
218.5 57.37356321500368 0.6205
220.5 57.37356321500368 0.601
222.5 57.37356321500368 0.6
224.5 57.37356321500368 0.587
226.5 57.37356321500368 0.5894999999999999
228.5 57.37356321500368 0.6054999999999999
230.5 57.37356321500368 0.6005
232.5 57.37356321500368 0.6165
234.5 57.37356321500368 0.5974999999999999
236.5 57.37356321500368 0.6165
238.5 57.37356321500368 0.595
240.5 57.37356321500368 0.5854999999999999
242.5 57.37356321500368 0.6114999999999999
244.5 57.37356321500368 0.619
246.5 57.37356321500368 0.6034999999999999
248.5 57.37356321500368 0.599
250.5 57.37356321500368 0.599
252.5 57.37356321500368 0.6315
254.5 57.37356321500368 0.6345000000000001
256.5 57.37356321500368 0.617
258.5 57.37356321500368 0.6025
260.5 57.37356321500368 0.607
262.5 57.37356321500368 0.6365000000000001
264.5 57.37356321500368 0.6325000000000001
266.5 57.37356321500368 0.615
268.5 57.37356321500368 0.5974999999999999
270.5 57.37356321500368 0.601
272.5 57.37356321500368 0.603
274.5 57.37356321500368 0.5925
276.5 57.37356321500368 0.6065
278.5 57.37356321500368 0.5965
280.5 57.37356321500368 0.584
282.5 57.37356321500368 0.612
284.5 57.37356321500368 0.5994999999999999
286.5 57.37356321500368 0.6265000000000001
288.5 57.37356321500368 0.5575
290.5 57.37356321500368 0.6
292.5 57.37356321500368 0.5914999999999999
294.5 57.37356321500368 0.633
296.5 57.37356321500368 0.6174999999999999
298.5 57.37356321500368 0.603
300.5 57.37356321500368 0.6054999999999999
302.5 57.37356321500368 0.6025
304.5 57.37356321500368 0.6054999999999999
306.5 57.37356321500368 0.613
308.5 57.37356321500368 0.6134999999999999
310.5 57.37356321500368 0.6
312.5 57.37356321500368 0.5985
314.5 57.37356321500368 0.5635
316.5 57.37356321500368 0.5685
318.5 57.37356321500368 0.6145
320.5 57.37356321500368 0.584
322.5 57.37356321500368 0.6125
324.5 57.37356321500368 0.602
326.5 57.37356321500368 0.6045
328.5 57.37356321500368 0.5854999999999999
330.5 57.37356321500368 0.591
332.5 57.37356321500368 0.585
334.5 57.37356321500368 0.598
336.5 57.37356321500368 0.581
338.5 57.37356321500368 0.6005
340.5 57.37356321500368 0.5874999999999999
342.5 57.37356321500368 0.592
344.5 57.37356321500368 0.6034999999999999
346.5 57.37356321500368 0.5934999999999999
348.5 57.37356321500368 0.594
350.5 57.37356321500368 0.6034999999999999
352.5 57.37356321500368 0.595
354.5 57.37356321500368 0.606
356.5 57.37356321500368 0.593
358.5 57.37356321500368 0.601
360.5 57.37356321500368 0.5874999999999999
362.5 57.37356321500368 0.5865
364.5 57.37356321500368 0.6205
366.5 57.37356321500368 0.5860000000000001
368.5 57.37356321500368 0.616
370.5 57.37356321500368 0.606
372.5 57.37356321500368 0.599
374.5 57.37356321500368 0.593
376.5 57.37356321500368 0.591
378.5 57.37356321500368 0.5934999999999999
380.5 57.37356321500368 0.584
382.5 57.37356321500368 0.5714999999999999
384.5 57.37356321500368 0.5894999999999999
386.5 57.37356321500368 0.5985
388.5 57.37356321500368 0.5754999999999999
390.5 57.37356321500368 0.5914999999999999
392.5 57.37356321500368 0.595
394.5 57.37356321500368 0.5994999999999999
396.5 57.37356321500368 0.598
398.5 57.37356321500368 0.5735
400.5 57.37356321500368 0.5814999999999999
402.5 57.37356321500368 0.5665
404.5 57.37356321500368 0.5934999999999999
406.5 57.37356321500368 0.5785
408.5 57.37356321500368 0.573
410.5 57.37356321500368 0.5755
412.5 57.37356321500368 0.569
414.5 57.37356321500368 0.558
416.5 57.37356321500368 0.56
418.5 57.37356321500368 0.5595
420.5 57.37356321500368 0.542
422.5 57.37356321500368 0.5825
424.5 57.37356321500368 0.5455
426.5 57.37356321500368 0.585
428.5 57.37356321500368 0.54
430.5 57.37356321500368 0.5605
432.5 57.37356321500368 0.549
434.5 57.37356321500368 0.523
436.5 57.37356321500368 0.539
438.5 57.37356321500368 0.547
440.5 57.37356321500368 0.554
442.5 57.37356321500368 0.514
444.5 57.37356321500368 0.5225
446.5 57.37356321500368 0.533
448.5 57.37356321500368 0.525
450.5 57.37356321500368 0.513
452.5 57.37356321500368 0.5165
454.5 57.37356321500368 0.5325
456.5 57.37356321500368 0.5265
458.5 57.37356321500368 0.513
460.5 57.37356321500368 0.516
462.5 57.37356321500368 0.516
464.5 57.37356321500368 0.497
466.5 57.37356321500368 0.4865
468.5 57.37356321500368 0.484
470.5 57.37356321500368 0.4835
472.5 57.37356321500368 0.4785
474.5 57.37356321500368 0.471
476.5 57.37356321500368 0.4605
478.5 57.37356321500368 0.4545
480.5 57.37356321500368 0.44
482.5 57.37356321500368 0.4675
484.5 57.37356321500368 0.455
486.5 57.37356321500368 0.45299999999999996
488.5 57.37356321500368 0.4555
490.5 57.37356321500368 0.4595
492.5 57.37356321500368 0.483
494.5 57.37356321500368 0.486
496.5 57.37356321500368 0.4995
498.5 57.37356321500368 0.5265
500.5 57.37356321500368 0.565
502.5 57.37356321500368 0.5760000000000001
504.5 57.37356321500368 0.624
506.5 57.37356321500368 0.6615
508.5 57.37356321500368 0.665
510.5 57.37356321500368 0.6845
512.0 57.37356321500368 0.718

2.5 60.24224137575386 0.3575
4.5 60.24224137575386 0.3685
6.5 60.24224137575386 0.375
8.5 60.24224137575386 0.3665
10.5 60.24224137575386 0.383
12.5 60.24224137575386 0.3865
14.5 60.24224137575386 0.3855
16.5 60.24224137575386 0.39449999999999996
18.5 60.24224137575386 0.405
20.5 60.24224137575386 0.41200000000000003
22.5 60.24224137575386 0.4155
24.5 60.24224137575386 0.442
26.5 60.24224137575386 0.4125
28.5 60.24224137575386 0.44
30.5 60.24224137575386 0.436
32.5 60.24224137575386 0.4315
34.5 60.24224137575386 0.454
36.5 60.24224137575386 0.4365
38.5 60.24224137575386 0.4675
40.5 60.24224137575386 0.47250000000000003
42.5 60.24224137575386 0.459
44.5 60.24224137575386 0.47150000000000003
46.5 60.24224137575386 0.4815
48.5 60.24224137575386 0.474
50.5 60.24224137575386 0.479
52.5 60.24224137575386 0.46699999999999997
54.5 60.24224137575386 0.4905
56.5 60.24224137575386 0.502
58.5 60.24224137575386 0.48950000000000005
60.5 60.24224137575386 0.513
62.5 60.24224137575386 0.487
64.5 60.24224137575386 0.4855
66.5 60.24224137575386 0.493
68.5 60.24224137575386 0.4925
70.5 60.24224137575386 0.5045
72.5 60.24224137575386 0.5045
74.5 60.24224137575386 0.5035000000000001
76.5 60.24224137575386 0.5335000000000001
78.5 60.24224137575386 0.5429999999999999
80.5 60.24224137575386 0.5465
82.5 60.24224137575386 0.517
84.5 60.24224137575386 0.5305
86.5 60.24224137575386 0.5265
88.5 60.24224137575386 0.5405
90.5 60.24224137575386 0.528
92.5 60.24224137575386 0.5055000000000001
94.5 60.24224137575386 0.539
96.5 60.24224137575386 0.5315000000000001
98.5 60.24224137575386 0.546
100.5 60.24224137575386 0.5195000000000001
102.5 60.24224137575386 0.5415
104.5 60.24224137575386 0.5695
106.5 60.24224137575386 0.545
108.5 60.24224137575386 0.5545
110.5 60.24224137575386 0.54
112.5 60.24224137575386 0.5335000000000001
114.5 60.24224137575386 0.5395000000000001
116.5 60.24224137575386 0.545
118.5 60.24224137575386 0.5545
120.5 60.24224137575386 0.5365
122.5 60.24224137575386 0.565
124.5 60.24224137575386 0.582
126.5 60.24224137575386 0.582
128.5 60.24224137575386 0.544
130.5 60.24224137575386 0.5625
132.5 60.24224137575386 0.5589999999999999
134.5 60.24224137575386 0.5615
136.5 60.24224137575386 0.5845
138.5 60.24224137575386 0.5475000000000001
140.5 60.24224137575386 0.5674999999999999
142.5 60.24224137575386 0.5675
144.5 60.24224137575386 0.56
146.5 60.24224137575386 0.565
148.5 60.24224137575386 0.5785
150.5 60.24224137575386 0.573
152.5 60.24224137575386 0.546
154.5 60.24224137575386 0.585
156.5 60.24224137575386 0.5725
158.5 60.24224137575386 0.5609999999999999
160.5 60.24224137575386 0.5625
162.5 60.24224137575386 0.556
164.5 60.24224137575386 0.5825
166.5 60.24224137575386 0.587
168.5 60.24224137575386 0.5815
170.5 60.24224137575386 0.5865
172.5 60.24224137575386 0.6185
174.5 60.24224137575386 0.5905
176.5 60.24224137575386 0.5914999999999999
178.5 60.24224137575386 0.612
180.5 60.24224137575386 0.5814999999999999
182.5 60.24224137575386 0.5894999999999999
184.5 60.24224137575386 0.58
186.5 60.24224137575386 0.5734999999999999
188.5 60.24224137575386 0.567
190.5 60.24224137575386 0.5640000000000001
192.5 60.24224137575386 0.6134999999999999
194.5 60.24224137575386 0.5625
196.5 60.24224137575386 0.604
198.5 60.24224137575386 0.5874999999999999
200.5 60.24224137575386 0.607
202.5 60.24224137575386 0.5925
204.5 60.24224137575386 0.5705
206.5 60.24224137575386 0.6005
208.5 60.24224137575386 0.5894999999999999
210.5 60.24224137575386 0.578
212.5 60.24224137575386 0.573
214.5 60.24224137575386 0.5894999999999999
216.5 60.24224137575386 0.5785
218.5 60.24224137575386 0.6114999999999999
220.5 60.24224137575386 0.592
222.5 60.24224137575386 0.596
224.5 60.24224137575386 0.593
226.5 60.24224137575386 0.5985
228.5 60.24224137575386 0.622
230.5 60.24224137575386 0.581
232.5 60.24224137575386 0.5994999999999999
234.5 60.24224137575386 0.5774999999999999
236.5 60.24224137575386 0.608
238.5 60.24224137575386 0.608
240.5 60.24224137575386 0.5905
242.5 60.24224137575386 0.601
244.5 60.24224137575386 0.589
246.5 60.24224137575386 0.578
248.5 60.24224137575386 0.5905
250.5 60.24224137575386 0.599
252.5 60.24224137575386 0.589
254.5 60.24224137575386 0.607
256.5 60.24224137575386 0.5834999999999999
258.5 60.24224137575386 0.5805
260.5 60.24224137575386 0.6194999999999999
262.5 60.24224137575386 0.5934999999999999
264.5 60.24224137575386 0.583
266.5 60.24224137575386 0.591
268.5 60.24224137575386 0.6185
270.5 60.24224137575386 0.566
272.5 60.24224137575386 0.5685
274.5 60.24224137575386 0.5894999999999999
276.5 60.24224137575386 0.623
278.5 60.24224137575386 0.589
280.5 60.24224137575386 0.5965
282.5 60.24224137575386 0.604
284.5 60.24224137575386 0.5609999999999999
286.5 60.24224137575386 0.608
288.5 60.24224137575386 0.575
290.5 60.24224137575386 0.5814999999999999
292.5 60.24224137575386 0.61
294.5 60.24224137575386 0.599
296.5 60.24224137575386 0.6214999999999999
298.5 60.24224137575386 0.606
300.5 60.24224137575386 0.595
302.5 60.24224137575386 0.6005
304.5 60.24224137575386 0.6054999999999999
306.5 60.24224137575386 0.61
308.5 60.24224137575386 0.593
310.5 60.24224137575386 0.606
312.5 60.24224137575386 0.589
314.5 60.24224137575386 0.569
316.5 60.24224137575386 0.6014999999999999
318.5 60.24224137575386 0.6005
320.5 60.24224137575386 0.586
322.5 60.24224137575386 0.6205
324.5 60.24224137575386 0.584
326.5 60.24224137575386 0.598
328.5 60.24224137575386 0.594
330.5 60.24224137575386 0.572
332.5 60.24224137575386 0.585
334.5 60.24224137575386 0.5760000000000001
336.5 60.24224137575386 0.594
338.5 60.24224137575386 0.5994999999999999
340.5 60.24224137575386 0.5914999999999999
342.5 60.24224137575386 0.589
344.5 60.24224137575386 0.5765
346.5 60.24224137575386 0.6
348.5 60.24224137575386 0.596
350.5 60.24224137575386 0.605
352.5 60.24224137575386 0.598
354.5 60.24224137575386 0.5720000000000001
356.5 60.24224137575386 0.605
358.5 60.24224137575386 0.6
360.5 60.24224137575386 0.5894999999999999
362.5 60.24224137575386 0.5685
364.5 60.24224137575386 0.5625
366.5 60.24224137575386 0.5805
368.5 60.24224137575386 0.6094999999999999
370.5 60.24224137575386 0.5805
372.5 60.24224137575386 0.576
374.5 60.24224137575386 0.5755
376.5 60.24224137575386 0.581
378.5 60.24224137575386 0.5605
380.5 60.24224137575386 0.5565
382.5 60.24224137575386 0.5834999999999999
384.5 60.24224137575386 0.5974999999999999
386.5 60.24224137575386 0.5545
388.5 60.24224137575386 0.5485
390.5 60.24224137575386 0.562
392.5 60.24224137575386 0.5675
394.5 60.24224137575386 0.5305
396.5 60.24224137575386 0.5609999999999999
398.5 60.24224137575386 0.5640000000000001
400.5 60.24224137575386 0.551
402.5 60.24224137575386 0.556
404.5 60.24224137575386 0.5545
406.5 60.24224137575386 0.5745
408.5 60.24224137575386 0.5435000000000001
410.5 60.24224137575386 0.5635
412.5 60.24224137575386 0.5535000000000001
414.5 60.24224137575386 0.5345
416.5 60.24224137575386 0.555
418.5 60.24224137575386 0.536
420.5 60.24224137575386 0.52
422.5 60.24224137575386 0.5700000000000001
424.5 60.24224137575386 0.5165
426.5 60.24224137575386 0.555
428.5 60.24224137575386 0.5355000000000001
430.5 60.24224137575386 0.531
432.5 60.24224137575386 0.537
434.5 60.24224137575386 0.539
436.5 60.24224137575386 0.5315000000000001
438.5 60.24224137575386 0.5325
440.5 60.24224137575386 0.518
442.5 60.24224137575386 0.515
444.5 60.24224137575386 0.5235000000000001
446.5 60.24224137575386 0.536
448.5 60.24224137575386 0.526
450.5 60.24224137575386 0.512
452.5 60.24224137575386 0.5145
454.5 60.24224137575386 0.513
456.5 60.24224137575386 0.498
458.5 60.24224137575386 0.493
460.5 60.24224137575386 0.492
462.5 60.24224137575386 0.47
464.5 60.24224137575386 0.481
466.5 60.24224137575386 0.4745
468.5 60.24224137575386 0.473
470.5 60.24224137575386 0.481
472.5 60.24224137575386 0.47
474.5 60.24224137575386 0.4545
476.5 60.24224137575386 0.4445
478.5 60.24224137575386 0.4665
480.5 60.24224137575386 0.4385
482.5 60.24224137575386 0.4505
484.5 60.24224137575386 0.428
486.5 60.24224137575386 0.4325
488.5 60.24224137575386 0.443
490.5 60.24224137575386 0.4525
492.5 60.24224137575386 0.449
494.5 60.24224137575386 0.46199999999999997
496.5 60.24224137575386 0.482
498.5 60.24224137575386 0.5
500.5 60.24224137575386 0.5565
502.5 60.24224137575386 0.5595
504.5 60.24224137575386 0.603
506.5 60.24224137575386 0.6315
508.5 60.24224137575386 0.645
510.5 60.24224137575386 0.6875
512.0 60.24224137575386 0.705

2.5 63.25435344454156 0.3405
4.5 63.25435344454156 0.34650000000000003
6.5 63.25435344454156 0.35
8.5 63.25435344454156 0.358
10.5 63.25435344454156 0.3725
12.5 63.25435344454156 0.3565
14.5 63.25435344454156 0.388
16.5 63.25435344454156 0.365
18.5 63.25435344454156 0.386
20.5 63.25435344454156 0.387
22.5 63.25435344454156 0.39149999999999996
24.5 63.25435344454156 0.42
26.5 63.25435344454156 0.39849999999999997
28.5 63.25435344454156 0.42
30.5 63.25435344454156 0.397
32.5 63.25435344454156 0.4375
34.5 63.25435344454156 0.442
36.5 63.25435344454156 0.4465
38.5 63.25435344454156 0.4595
40.5 63.25435344454156 0.4225
42.5 63.25435344454156 0.461
44.5 63.25435344454156 0.46
46.5 63.25435344454156 0.46799999999999997
48.5 63.25435344454156 0.454
50.5 63.25435344454156 0.472
52.5 63.25435344454156 0.4605
54.5 63.25435344454156 0.4675
56.5 63.25435344454156 0.5015000000000001
58.5 63.25435344454156 0.4765
60.5 63.25435344454156 0.4675
62.5 63.25435344454156 0.485
64.5 63.25435344454156 0.486
66.5 63.25435344454156 0.4875
68.5 63.25435344454156 0.4925
70.5 63.25435344454156 0.483
72.5 63.25435344454156 0.502
74.5 63.25435344454156 0.483
76.5 63.25435344454156 0.528
78.5 63.25435344454156 0.496
80.5 63.25435344454156 0.5125
82.5 63.25435344454156 0.5155000000000001
84.5 63.25435344454156 0.5185
86.5 63.25435344454156 0.5035000000000001
88.5 63.25435344454156 0.5155000000000001
90.5 63.25435344454156 0.5275000000000001
92.5 63.25435344454156 0.481
94.5 63.25435344454156 0.5285
96.5 63.25435344454156 0.5575
98.5 63.25435344454156 0.5295000000000001
100.5 63.25435344454156 0.517
102.5 63.25435344454156 0.5475000000000001
104.5 63.25435344454156 0.521
106.5 63.25435344454156 0.5325
108.5 63.25435344454156 0.5425
110.5 63.25435344454156 0.5165
112.5 63.25435344454156 0.5415000000000001
114.5 63.25435344454156 0.553
116.5 63.25435344454156 0.5395000000000001
118.5 63.25435344454156 0.517
120.5 63.25435344454156 0.5055000000000001
122.5 63.25435344454156 0.5255000000000001
124.5 63.25435344454156 0.5569999999999999
126.5 63.25435344454156 0.5505
128.5 63.25435344454156 0.544
130.5 63.25435344454156 0.5425
132.5 63.25435344454156 0.5365
134.5 63.25435344454156 0.5465
136.5 63.25435344454156 0.5589999999999999
138.5 63.25435344454156 0.549
140.5 63.25435344454156 0.543
142.5 63.25435344454156 0.5445
144.5 63.25435344454156 0.5425
146.5 63.25435344454156 0.5565
148.5 63.25435344454156 0.5589999999999999
150.5 63.25435344454156 0.554
152.5 63.25435344454156 0.5225
154.5 63.25435344454156 0.563
156.5 63.25435344454156 0.583
158.5 63.25435344454156 0.529
160.5 63.25435344454156 0.5475000000000001
162.5 63.25435344454156 0.553
164.5 63.25435344454156 0.569
166.5 63.25435344454156 0.5625
168.5 63.25435344454156 0.5625
170.5 63.25435344454156 0.556
172.5 63.25435344454156 0.587
174.5 63.25435344454156 0.574
176.5 63.25435344454156 0.58
178.5 63.25435344454156 0.571
180.5 63.25435344454156 0.5700000000000001
182.5 63.25435344454156 0.5814999999999999
184.5 63.25435344454156 0.585
186.5 63.25435344454156 0.57
188.5 63.25435344454156 0.5495000000000001
190.5 63.25435344454156 0.556
192.5 63.25435344454156 0.584
194.5 63.25435344454156 0.5894999999999999
196.5 63.25435344454156 0.5894999999999999
198.5 63.25435344454156 0.558
200.5 63.25435344454156 0.5705
202.5 63.25435344454156 0.5740000000000001
204.5 63.25435344454156 0.572
206.5 63.25435344454156 0.552
208.5 63.25435344454156 0.5745
210.5 63.25435344454156 0.5885
212.5 63.25435344454156 0.577
214.5 63.25435344454156 0.5575000000000001
216.5 63.25435344454156 0.5834999999999999
218.5 63.25435344454156 0.5865
220.5 63.25435344454156 0.5794999999999999
222.5 63.25435344454156 0.59
224.5 63.25435344454156 0.583
226.5 63.25435344454156 0.5740000000000001
228.5 63.25435344454156 0.5685
230.5 63.25435344454156 0.5874999999999999
232.5 63.25435344454156 0.611
234.5 63.25435344454156 0.562
236.5 63.25435344454156 0.612
238.5 63.25435344454156 0.5985
240.5 63.25435344454156 0.5854999999999999
242.5 63.25435344454156 0.585
244.5 63.25435344454156 0.591
246.5 63.25435344454156 0.5765
248.5 63.25435344454156 0.617
250.5 63.25435344454156 0.592
252.5 63.25435344454156 0.6005
254.5 63.25435344454156 0.588
256.5 63.25435344454156 0.5814999999999999
258.5 63.25435344454156 0.576
260.5 63.25435344454156 0.5965
262.5 63.25435344454156 0.607
264.5 63.25435344454156 0.589
266.5 63.25435344454156 0.5794999999999999
268.5 63.25435344454156 0.5800000000000001
270.5 63.25435344454156 0.591
272.5 63.25435344454156 0.5705
274.5 63.25435344454156 0.5705
276.5 63.25435344454156 0.614
278.5 63.25435344454156 0.607
280.5 63.25435344454156 0.587
282.5 63.25435344454156 0.586
284.5 63.25435344454156 0.5834999999999999
286.5 63.25435344454156 0.5695
288.5 63.25435344454156 0.602
290.5 63.25435344454156 0.5714999999999999
292.5 63.25435344454156 0.59
294.5 63.25435344454156 0.5985
296.5 63.25435344454156 0.613
298.5 63.25435344454156 0.5805
300.5 63.25435344454156 0.608
302.5 63.25435344454156 0.5760000000000001
304.5 63.25435344454156 0.5885
306.5 63.25435344454156 0.62
308.5 63.25435344454156 0.5640000000000001
310.5 63.25435344454156 0.5720000000000001
312.5 63.25435344454156 0.5529999999999999
314.5 63.25435344454156 0.5714999999999999
316.5 63.25435344454156 0.5914999999999999
318.5 63.25435344454156 0.612
320.5 63.25435344454156 0.565
322.5 63.25435344454156 0.5925
324.5 63.25435344454156 0.5805
326.5 63.25435344454156 0.587
328.5 63.25435344454156 0.5894999999999999
330.5 63.25435344454156 0.552
332.5 63.25435344454156 0.5695
334.5 63.25435344454156 0.5965
336.5 63.25435344454156 0.5914999999999999
338.5 63.25435344454156 0.5715
340.5 63.25435344454156 0.596
342.5 63.25435344454156 0.584
344.5 63.25435344454156 0.594
346.5 63.25435344454156 0.586
348.5 63.25435344454156 0.588
350.5 63.25435344454156 0.571
352.5 63.25435344454156 0.563
354.5 63.25435344454156 0.573
356.5 63.25435344454156 0.5755
358.5 63.25435344454156 0.594
360.5 63.25435344454156 0.5905
362.5 63.25435344454156 0.5645
364.5 63.25435344454156 0.592
366.5 63.25435344454156 0.58
368.5 63.25435344454156 0.6105
370.5 63.25435344454156 0.5660000000000001
372.5 63.25435344454156 0.5875
374.5 63.25435344454156 0.562
376.5 63.25435344454156 0.5714999999999999
378.5 63.25435344454156 0.5625
380.5 63.25435344454156 0.552
382.5 63.25435344454156 0.577
384.5 63.25435344454156 0.562
386.5 63.25435344454156 0.5615
388.5 63.25435344454156 0.5745
390.5 63.25435344454156 0.5945
392.5 63.25435344454156 0.5545
394.5 63.25435344454156 0.5535000000000001
396.5 63.25435344454156 0.5700000000000001
398.5 63.25435344454156 0.5515000000000001
400.5 63.25435344454156 0.5565
402.5 63.25435344454156 0.543
404.5 63.25435344454156 0.5485
406.5 63.25435344454156 0.55
408.5 63.25435344454156 0.5315000000000001
410.5 63.25435344454156 0.5555
412.5 63.25435344454156 0.5515000000000001
414.5 63.25435344454156 0.512
416.5 63.25435344454156 0.5165
418.5 63.25435344454156 0.539
420.5 63.25435344454156 0.514
422.5 63.25435344454156 0.5465
424.5 63.25435344454156 0.5545
426.5 63.25435344454156 0.537
428.5 63.25435344454156 0.518
430.5 63.25435344454156 0.534
432.5 63.25435344454156 0.532
434.5 63.25435344454156 0.5205
436.5 63.25435344454156 0.5295000000000001
438.5 63.25435344454156 0.521
440.5 63.25435344454156 0.5155000000000001
442.5 63.25435344454156 0.529
444.5 63.25435344454156 0.503
446.5 63.25435344454156 0.5185
448.5 63.25435344454156 0.5055000000000001
450.5 63.25435344454156 0.5035000000000001
452.5 63.25435344454156 0.506
454.5 63.25435344454156 0.498
456.5 63.25435344454156 0.494
458.5 63.25435344454156 0.4955
460.5 63.25435344454156 0.4845
462.5 63.25435344454156 0.4405
464.5 63.25435344454156 0.469
466.5 63.25435344454156 0.473
468.5 63.25435344454156 0.4685
470.5 63.25435344454156 0.454
472.5 63.25435344454156 0.44
474.5 63.25435344454156 0.435
476.5 63.25435344454156 0.4585
478.5 63.25435344454156 0.4435
480.5 63.25435344454156 0.4385
482.5 63.25435344454156 0.431
484.5 63.25435344454156 0.4145
486.5 63.25435344454156 0.4295
488.5 63.25435344454156 0.423
490.5 63.25435344454156 0.435
492.5 63.25435344454156 0.435
494.5 63.25435344454156 0.4465
496.5 63.25435344454156 0.449
498.5 63.25435344454156 0.4775
500.5 63.25435344454156 0.518
502.5 63.25435344454156 0.5545
504.5 63.25435344454156 0.579
506.5 63.25435344454156 0.6154999999999999
508.5 63.25435344454156 0.635
510.5 63.25435344454156 0.658
512.0 63.25435344454156 0.681

2.5 66.41707111676864 0.338
4.5 66.41707111676864 0.3645
6.5 66.41707111676864 0.3375
8.5 66.41707111676864 0.3455
10.5 66.41707111676864 0.349
12.5 66.41707111676864 0.344
14.5 66.41707111676864 0.3615
16.5 66.41707111676864 0.34950000000000003
18.5 66.41707111676864 0.3765
20.5 66.41707111676864 0.3695
22.5 66.41707111676864 0.3895
24.5 66.41707111676864 0.40800000000000003
26.5 66.41707111676864 0.3805
28.5 66.41707111676864 0.3975
30.5 66.41707111676864 0.39549999999999996
32.5 66.41707111676864 0.41500000000000004
34.5 66.41707111676864 0.4355
36.5 66.41707111676864 0.443
38.5 66.41707111676864 0.4315
40.5 66.41707111676864 0.437
42.5 66.41707111676864 0.4325
44.5 66.41707111676864 0.4255
46.5 66.41707111676864 0.4605
48.5 66.41707111676864 0.4295
50.5 66.41707111676864 0.4535
52.5 66.41707111676864 0.46099999999999997
54.5 66.41707111676864 0.443
56.5 66.41707111676864 0.46599999999999997
58.5 66.41707111676864 0.47
60.5 66.41707111676864 0.466
62.5 66.41707111676864 0.4585
64.5 66.41707111676864 0.4615
66.5 66.41707111676864 0.48
68.5 66.41707111676864 0.481
70.5 66.41707111676864 0.487
72.5 66.41707111676864 0.4955
74.5 66.41707111676864 0.47050000000000003
76.5 66.41707111676864 0.478
78.5 66.41707111676864 0.486
80.5 66.41707111676864 0.505
82.5 66.41707111676864 0.478
84.5 66.41707111676864 0.509
86.5 66.41707111676864 0.51
88.5 66.41707111676864 0.504
90.5 66.41707111676864 0.5005
92.5 66.41707111676864 0.489
94.5 66.41707111676864 0.5125
96.5 66.41707111676864 0.511
98.5 66.41707111676864 0.534
100.5 66.41707111676864 0.502
102.5 66.41707111676864 0.5075000000000001
104.5 66.41707111676864 0.5265
106.5 66.41707111676864 0.507
108.5 66.41707111676864 0.538
110.5 66.41707111676864 0.528
112.5 66.41707111676864 0.5265
114.5 66.41707111676864 0.524
116.5 66.41707111676864 0.538
118.5 66.41707111676864 0.5235000000000001
120.5 66.41707111676864 0.5375000000000001
122.5 66.41707111676864 0.547
124.5 66.41707111676864 0.543
126.5 66.41707111676864 0.5135000000000001
128.5 66.41707111676864 0.5385
130.5 66.41707111676864 0.524
132.5 66.41707111676864 0.524
134.5 66.41707111676864 0.5395000000000001
136.5 66.41707111676864 0.5569999999999999
138.5 66.41707111676864 0.5515
140.5 66.41707111676864 0.5515000000000001
142.5 66.41707111676864 0.5529999999999999
144.5 66.41707111676864 0.5325
146.5 66.41707111676864 0.506
148.5 66.41707111676864 0.548
150.5 66.41707111676864 0.565
152.5 66.41707111676864 0.505
154.5 66.41707111676864 0.5495
156.5 66.41707111676864 0.5535
158.5 66.41707111676864 0.5495000000000001
160.5 66.41707111676864 0.563
162.5 66.41707111676864 0.5595
164.5 66.41707111676864 0.5435
166.5 66.41707111676864 0.56
168.5 66.41707111676864 0.573
170.5 66.41707111676864 0.5545
172.5 66.41707111676864 0.581
174.5 66.41707111676864 0.5595
176.5 66.41707111676864 0.536
178.5 66.41707111676864 0.5575000000000001
180.5 66.41707111676864 0.5765
182.5 66.41707111676864 0.5569999999999999
184.5 66.41707111676864 0.5489999999999999
186.5 66.41707111676864 0.556
188.5 66.41707111676864 0.5305
190.5 66.41707111676864 0.5640000000000001
192.5 66.41707111676864 0.562
194.5 66.41707111676864 0.5425
196.5 66.41707111676864 0.58
198.5 66.41707111676864 0.563
200.5 66.41707111676864 0.577
202.5 66.41707111676864 0.56
204.5 66.41707111676864 0.571
206.5 66.41707111676864 0.547
208.5 66.41707111676864 0.5660000000000001
210.5 66.41707111676864 0.5535000000000001
212.5 66.41707111676864 0.5680000000000001
214.5 66.41707111676864 0.5585
216.5 66.41707111676864 0.5785
218.5 66.41707111676864 0.579
220.5 66.41707111676864 0.5635
222.5 66.41707111676864 0.5905
224.5 66.41707111676864 0.5834999999999999
226.5 66.41707111676864 0.5685
228.5 66.41707111676864 0.5925
230.5 66.41707111676864 0.5780000000000001
232.5 66.41707111676864 0.5854999999999999
234.5 66.41707111676864 0.5655
236.5 66.41707111676864 0.58
238.5 66.41707111676864 0.5715
240.5 66.41707111676864 0.573
242.5 66.41707111676864 0.5765
244.5 66.41707111676864 0.5934999999999999
246.5 66.41707111676864 0.58
248.5 66.41707111676864 0.5605
250.5 66.41707111676864 0.578
252.5 66.41707111676864 0.5954999999999999
254.5 66.41707111676864 0.5705
256.5 66.41707111676864 0.592
258.5 66.41707111676864 0.609
260.5 66.41707111676864 0.568
262.5 66.41707111676864 0.567
264.5 66.41707111676864 0.5565
266.5 66.41707111676864 0.598
268.5 66.41707111676864 0.592
270.5 66.41707111676864 0.5725
272.5 66.41707111676864 0.59
274.5 66.41707111676864 0.5725
276.5 66.41707111676864 0.5874999999999999
278.5 66.41707111676864 0.587
280.5 66.41707111676864 0.5625
282.5 66.41707111676864 0.573
284.5 66.41707111676864 0.585
286.5 66.41707111676864 0.576
288.5 66.41707111676864 0.547
290.5 66.41707111676864 0.5660000000000001
292.5 66.41707111676864 0.5555000000000001
294.5 66.41707111676864 0.591
296.5 66.41707111676864 0.591
298.5 66.41707111676864 0.5760000000000001
300.5 66.41707111676864 0.579
302.5 66.41707111676864 0.574
304.5 66.41707111676864 0.5725
306.5 66.41707111676864 0.571
308.5 66.41707111676864 0.5894999999999999
310.5 66.41707111676864 0.5945
312.5 66.41707111676864 0.566
314.5 66.41707111676864 0.5665
316.5 66.41707111676864 0.5745
318.5 66.41707111676864 0.58
320.5 66.41707111676864 0.556
322.5 66.41707111676864 0.5885
324.5 66.41707111676864 0.5575
326.5 66.41707111676864 0.551
328.5 66.41707111676864 0.5795
330.5 66.41707111676864 0.5720000000000001
332.5 66.41707111676864 0.555
334.5 66.41707111676864 0.5680000000000001
336.5 66.41707111676864 0.563
338.5 66.41707111676864 0.582
340.5 66.41707111676864 0.567
342.5 66.41707111676864 0.5495000000000001
344.5 66.41707111676864 0.577
346.5 66.41707111676864 0.558
348.5 66.41707111676864 0.5609999999999999
350.5 66.41707111676864 0.595
352.5 66.41707111676864 0.5714999999999999
354.5 66.41707111676864 0.5615
356.5 66.41707111676864 0.573
358.5 66.41707111676864 0.5525
360.5 66.41707111676864 0.5774999999999999
362.5 66.41707111676864 0.5455000000000001
364.5 66.41707111676864 0.5695
366.5 66.41707111676864 0.56
368.5 66.41707111676864 0.5854999999999999
370.5 66.41707111676864 0.5525
372.5 66.41707111676864 0.548
374.5 66.41707111676864 0.5665
376.5 66.41707111676864 0.554
378.5 66.41707111676864 0.5545
380.5 66.41707111676864 0.554
382.5 66.41707111676864 0.545
384.5 66.41707111676864 0.5694999999999999
386.5 66.41707111676864 0.566
388.5 66.41707111676864 0.568
390.5 66.41707111676864 0.598
392.5 66.41707111676864 0.543
394.5 66.41707111676864 0.5245
396.5 66.41707111676864 0.5555
398.5 66.41707111676864 0.534
400.5 66.41707111676864 0.534
402.5 66.41707111676864 0.5395000000000001
404.5 66.41707111676864 0.5455000000000001
406.5 66.41707111676864 0.533
408.5 66.41707111676864 0.526
410.5 66.41707111676864 0.53
412.5 66.41707111676864 0.523
414.5 66.41707111676864 0.527
416.5 66.41707111676864 0.5185
418.5 66.41707111676864 0.5175000000000001
420.5 66.41707111676864 0.507
422.5 66.41707111676864 0.5585
424.5 66.41707111676864 0.521
426.5 66.41707111676864 0.524
428.5 66.41707111676864 0.508
430.5 66.41707111676864 0.5255000000000001
432.5 66.41707111676864 0.525
434.5 66.41707111676864 0.511
436.5 66.41707111676864 0.519
438.5 66.41707111676864 0.504
440.5 66.41707111676864 0.4955
442.5 66.41707111676864 0.484
444.5 66.41707111676864 0.487
446.5 66.41707111676864 0.499
448.5 66.41707111676864 0.4985
450.5 66.41707111676864 0.4915
452.5 66.41707111676864 0.4785
454.5 66.41707111676864 0.493
456.5 66.41707111676864 0.4745
458.5 66.41707111676864 0.4815
460.5 66.41707111676864 0.4765
462.5 66.41707111676864 0.452
464.5 66.41707111676864 0.4635
466.5 66.41707111676864 0.4485
468.5 66.41707111676864 0.4435
470.5 66.41707111676864 0.4665
472.5 66.41707111676864 0.4375
474.5 66.41707111676864 0.4275
476.5 66.41707111676864 0.41200000000000003
478.5 66.41707111676864 0.4295
480.5 66.41707111676864 0.40349999999999997
482.5 66.41707111676864 0.4205
484.5 66.41707111676864 0.4025
486.5 66.41707111676864 0.40900000000000003
488.5 66.41707111676864 0.41000000000000003
490.5 66.41707111676864 0.4135
492.5 66.41707111676864 0.4315
494.5 66.41707111676864 0.434
496.5 66.41707111676864 0.439
498.5 66.41707111676864 0.45599999999999996
500.5 66.41707111676864 0.5135000000000001
502.5 66.41707111676864 0.5235000000000001
504.5 66.41707111676864 0.562
506.5 66.41707111676864 0.603
508.5 66.41707111676864 0.6295
510.5 66.41707111676864 0.6435
512.0 66.41707111676864 0.667

2.5 69.73792467260708 0.312
4.5 69.73792467260708 0.311
6.5 69.73792467260708 0.3255
8.5 69.73792467260708 0.3115
10.5 69.73792467260708 0.33299999999999996
12.5 69.73792467260708 0.345
14.5 69.73792467260708 0.3415
16.5 69.73792467260708 0.345
18.5 69.73792467260708 0.364
20.5 69.73792467260708 0.362
22.5 69.73792467260708 0.3585
24.5 69.73792467260708 0.3885
26.5 69.73792467260708 0.377
28.5 69.73792467260708 0.384
30.5 69.73792467260708 0.40049999999999997
32.5 69.73792467260708 0.39249999999999996
34.5 69.73792467260708 0.41000000000000003
36.5 69.73792467260708 0.418
38.5 69.73792467260708 0.4185
40.5 69.73792467260708 0.424
42.5 69.73792467260708 0.421
44.5 69.73792467260708 0.4235
46.5 69.73792467260708 0.446
48.5 69.73792467260708 0.4335
50.5 69.73792467260708 0.4465
52.5 69.73792467260708 0.4655
54.5 69.73792467260708 0.4415
56.5 69.73792467260708 0.446
58.5 69.73792467260708 0.4575
60.5 69.73792467260708 0.4525
62.5 69.73792467260708 0.4635
64.5 69.73792467260708 0.444
66.5 69.73792467260708 0.4615
68.5 69.73792467260708 0.465
70.5 69.73792467260708 0.469
72.5 69.73792467260708 0.4645
74.5 69.73792467260708 0.4955
76.5 69.73792467260708 0.47450000000000003
78.5 69.73792467260708 0.48850000000000005
80.5 69.73792467260708 0.4875
82.5 69.73792467260708 0.489
84.5 69.73792467260708 0.482
86.5 69.73792467260708 0.496
88.5 69.73792467260708 0.496
90.5 69.73792467260708 0.495
92.5 69.73792467260708 0.491
94.5 69.73792467260708 0.495
96.5 69.73792467260708 0.477
98.5 69.73792467260708 0.4995
100.5 69.73792467260708 0.5075000000000001
102.5 69.73792467260708 0.5085
104.5 69.73792467260708 0.5455000000000001
106.5 69.73792467260708 0.496
108.5 69.73792467260708 0.54
110.5 69.73792467260708 0.469
112.5 69.73792467260708 0.5105
114.5 69.73792467260708 0.5095000000000001
116.5 69.73792467260708 0.5105
118.5 69.73792467260708 0.5175000000000001
120.5 69.73792467260708 0.512
122.5 69.73792467260708 0.5165
124.5 69.73792467260708 0.533
126.5 69.73792467260708 0.5475
128.5 69.73792467260708 0.5145
130.5 69.73792467260708 0.522
132.5 69.73792467260708 0.525
134.5 69.73792467260708 0.523
136.5 69.73792467260708 0.531
138.5 69.73792467260708 0.529
140.5 69.73792467260708 0.5425
142.5 69.73792467260708 0.527
144.5 69.73792467260708 0.533
146.5 69.73792467260708 0.544
148.5 69.73792467260708 0.531
150.5 69.73792467260708 0.535
152.5 69.73792467260708 0.5175000000000001
154.5 69.73792467260708 0.5569999999999999
156.5 69.73792467260708 0.5549999999999999
158.5 69.73792467260708 0.5345
160.5 69.73792467260708 0.551
162.5 69.73792467260708 0.565
164.5 69.73792467260708 0.5635
166.5 69.73792467260708 0.546
168.5 69.73792467260708 0.5645
170.5 69.73792467260708 0.5549999999999999
172.5 69.73792467260708 0.582
174.5 69.73792467260708 0.567
176.5 69.73792467260708 0.5549999999999999
178.5 69.73792467260708 0.5595
180.5 69.73792467260708 0.55
182.5 69.73792467260708 0.541
184.5 69.73792467260708 0.5535
186.5 69.73792467260708 0.5589999999999999
188.5 69.73792467260708 0.5385
190.5 69.73792467260708 0.545
192.5 69.73792467260708 0.5700000000000001
194.5 69.73792467260708 0.536
196.5 69.73792467260708 0.5615
198.5 69.73792467260708 0.5505
200.5 69.73792467260708 0.5605
202.5 69.73792467260708 0.574
204.5 69.73792467260708 0.5425
206.5 69.73792467260708 0.56
208.5 69.73792467260708 0.5345
210.5 69.73792467260708 0.5545
212.5 69.73792467260708 0.575
214.5 69.73792467260708 0.5445
216.5 69.73792467260708 0.5445
218.5 69.73792467260708 0.5965
220.5 69.73792467260708 0.5485
222.5 69.73792467260708 0.585
224.5 69.73792467260708 0.5515
226.5 69.73792467260708 0.5640000000000001
228.5 69.73792467260708 0.5605
230.5 69.73792467260708 0.5660000000000001
232.5 69.73792467260708 0.5785
234.5 69.73792467260708 0.5720000000000001
236.5 69.73792467260708 0.5635
238.5 69.73792467260708 0.5575000000000001
240.5 69.73792467260708 0.5445
242.5 69.73792467260708 0.5549999999999999
244.5 69.73792467260708 0.5854999999999999
246.5 69.73792467260708 0.5495000000000001
248.5 69.73792467260708 0.576
250.5 69.73792467260708 0.5535000000000001
252.5 69.73792467260708 0.578
254.5 69.73792467260708 0.591
256.5 69.73792467260708 0.571
258.5 69.73792467260708 0.5845
260.5 69.73792467260708 0.5595
262.5 69.73792467260708 0.576
264.5 69.73792467260708 0.5375000000000001
266.5 69.73792467260708 0.5625
268.5 69.73792467260708 0.575
270.5 69.73792467260708 0.565
272.5 69.73792467260708 0.555
274.5 69.73792467260708 0.5715
276.5 69.73792467260708 0.577
278.5 69.73792467260708 0.5765
280.5 69.73792467260708 0.5609999999999999
282.5 69.73792467260708 0.585
284.5 69.73792467260708 0.5375000000000001
286.5 69.73792467260708 0.5625
288.5 69.73792467260708 0.5455000000000001
290.5 69.73792467260708 0.562
292.5 69.73792467260708 0.585
294.5 69.73792467260708 0.5705
296.5 69.73792467260708 0.573
298.5 69.73792467260708 0.5635
300.5 69.73792467260708 0.5675
302.5 69.73792467260708 0.5814999999999999
304.5 69.73792467260708 0.574
306.5 69.73792467260708 0.5665
308.5 69.73792467260708 0.5625
310.5 69.73792467260708 0.5780000000000001
312.5 69.73792467260708 0.554
314.5 69.73792467260708 0.5569999999999999
316.5 69.73792467260708 0.569
318.5 69.73792467260708 0.5774999999999999
320.5 69.73792467260708 0.549
322.5 69.73792467260708 0.5725
324.5 69.73792467260708 0.554
326.5 69.73792467260708 0.5755
328.5 69.73792467260708 0.55
330.5 69.73792467260708 0.5525
332.5 69.73792467260708 0.5395000000000001
334.5 69.73792467260708 0.59
336.5 69.73792467260708 0.5605
338.5 69.73792467260708 0.5765
340.5 69.73792467260708 0.5685
342.5 69.73792467260708 0.5445
344.5 69.73792467260708 0.583
346.5 69.73792467260708 0.5774999999999999
348.5 69.73792467260708 0.5485
350.5 69.73792467260708 0.5575
352.5 69.73792467260708 0.5605
354.5 69.73792467260708 0.583
356.5 69.73792467260708 0.5685
358.5 69.73792467260708 0.5609999999999999
360.5 69.73792467260708 0.553
362.5 69.73792467260708 0.5395000000000001
364.5 69.73792467260708 0.5535
366.5 69.73792467260708 0.5585
368.5 69.73792467260708 0.5575000000000001
370.5 69.73792467260708 0.5780000000000001
372.5 69.73792467260708 0.5675
374.5 69.73792467260708 0.536
376.5 69.73792467260708 0.538
378.5 69.73792467260708 0.5685
380.5 69.73792467260708 0.54
382.5 69.73792467260708 0.5455
384.5 69.73792467260708 0.5415000000000001
386.5 69.73792467260708 0.557
388.5 69.73792467260708 0.5375000000000001
390.5 69.73792467260708 0.537
392.5 69.73792467260708 0.5529999999999999
394.5 69.73792467260708 0.542
396.5 69.73792467260708 0.545
398.5 69.73792467260708 0.534
400.5 69.73792467260708 0.5375
402.5 69.73792467260708 0.5385
404.5 69.73792467260708 0.5345
406.5 69.73792467260708 0.541
408.5 69.73792467260708 0.538
410.5 69.73792467260708 0.5469999999999999
412.5 69.73792467260708 0.5095000000000001
414.5 69.73792467260708 0.5245
416.5 69.73792467260708 0.519
418.5 69.73792467260708 0.527
420.5 69.73792467260708 0.5065
422.5 69.73792467260708 0.5325
424.5 69.73792467260708 0.4985
426.5 69.73792467260708 0.511
428.5 69.73792467260708 0.5215000000000001
430.5 69.73792467260708 0.5145
432.5 69.73792467260708 0.5065
434.5 69.73792467260708 0.4985
436.5 69.73792467260708 0.5035000000000001
438.5 69.73792467260708 0.497
440.5 69.73792467260708 0.496
442.5 69.73792467260708 0.4905
444.5 69.73792467260708 0.473
446.5 69.73792467260708 0.48750000000000004
448.5 69.73792467260708 0.4815
450.5 69.73792467260708 0.488
452.5 69.73792467260708 0.474
454.5 69.73792467260708 0.481
456.5 69.73792467260708 0.481
458.5 69.73792467260708 0.4605
460.5 69.73792467260708 0.469
462.5 69.73792467260708 0.4335
464.5 69.73792467260708 0.452
466.5 69.73792467260708 0.4545
468.5 69.73792467260708 0.43
470.5 69.73792467260708 0.4425
472.5 69.73792467260708 0.434
474.5 69.73792467260708 0.428
476.5 69.73792467260708 0.4205
478.5 69.73792467260708 0.415
480.5 69.73792467260708 0.4045
482.5 69.73792467260708 0.40700000000000003
484.5 69.73792467260708 0.395
486.5 69.73792467260708 0.40549999999999997
488.5 69.73792467260708 0.391
490.5 69.73792467260708 0.4065
492.5 69.73792467260708 0.40249999999999997
494.5 69.73792467260708 0.418
496.5 69.73792467260708 0.4145
498.5 69.73792467260708 0.4395
500.5 69.73792467260708 0.471
502.5 69.73792467260708 0.5095000000000001
504.5 69.73792467260708 0.5505
506.5 69.73792467260708 0.573
508.5 69.73792467260708 0.6045
510.5 69.73792467260708 0.63
512.0 69.73792467260708 0.67

2.5 73.22482090623743 0.2845
4.5 73.22482090623743 0.302
6.5 73.22482090623743 0.3015
8.5 73.22482090623743 0.3175
10.5 73.22482090623743 0.323
12.5 73.22482090623743 0.3275
14.5 73.22482090623743 0.3305
16.5 73.22482090623743 0.332
18.5 73.22482090623743 0.358
20.5 73.22482090623743 0.352
22.5 73.22482090623743 0.364
24.5 73.22482090623743 0.3645
26.5 73.22482090623743 0.3615
28.5 73.22482090623743 0.393
30.5 73.22482090623743 0.3625
32.5 73.22482090623743 0.3865
34.5 73.22482090623743 0.40049999999999997
36.5 73.22482090623743 0.4175
38.5 73.22482090623743 0.4105
40.5 73.22482090623743 0.4075
42.5 73.22482090623743 0.402
44.5 73.22482090623743 0.396
46.5 73.22482090623743 0.4125
48.5 73.22482090623743 0.43
50.5 73.22482090623743 0.438
52.5 73.22482090623743 0.4205
54.5 73.22482090623743 0.431
56.5 73.22482090623743 0.435
58.5 73.22482090623743 0.4485
60.5 73.22482090623743 0.434
62.5 73.22482090623743 0.446
64.5 73.22482090623743 0.4325
66.5 73.22482090623743 0.4365
68.5 73.22482090623743 0.444
70.5 73.22482090623743 0.469
72.5 73.22482090623743 0.47250000000000003
74.5 73.22482090623743 0.44999999999999996
76.5 73.22482090623743 0.47
78.5 73.22482090623743 0.47450000000000003
80.5 73.22482090623743 0.46799999999999997
82.5 73.22482090623743 0.45999999999999996
84.5 73.22482090623743 0.4865
86.5 73.22482090623743 0.47150000000000003
88.5 73.22482090623743 0.4685
90.5 73.22482090623743 0.5035000000000001
92.5 73.22482090623743 0.469
94.5 73.22482090623743 0.4875
96.5 73.22482090623743 0.479
98.5 73.22482090623743 0.482
100.5 73.22482090623743 0.512
102.5 73.22482090623743 0.5035000000000001
104.5 73.22482090623743 0.4995
106.5 73.22482090623743 0.4755
108.5 73.22482090623743 0.504
110.5 73.22482090623743 0.504
112.5 73.22482090623743 0.5025
114.5 73.22482090623743 0.5105
116.5 73.22482090623743 0.5165
118.5 73.22482090623743 0.4955
120.5 73.22482090623743 0.499
122.5 73.22482090623743 0.5075000000000001
124.5 73.22482090623743 0.515
126.5 73.22482090623743 0.518
128.5 73.22482090623743 0.515
130.5 73.22482090623743 0.519
132.5 73.22482090623743 0.5065
134.5 73.22482090623743 0.5165
136.5 73.22482090623743 0.513
138.5 73.22482090623743 0.5105
140.5 73.22482090623743 0.5295000000000001
142.5 73.22482090623743 0.5335000000000001
144.5 73.22482090623743 0.52
146.5 73.22482090623743 0.514
148.5 73.22482090623743 0.533
150.5 73.22482090623743 0.5385
152.5 73.22482090623743 0.54
154.5 73.22482090623743 0.5515000000000001
156.5 73.22482090623743 0.534
158.5 73.22482090623743 0.5365
160.5 73.22482090623743 0.5505
162.5 73.22482090623743 0.521
164.5 73.22482090623743 0.556
166.5 73.22482090623743 0.5345
168.5 73.22482090623743 0.537
170.5 73.22482090623743 0.5395000000000001
172.5 73.22482090623743 0.552
174.5 73.22482090623743 0.552
176.5 73.22482090623743 0.551
178.5 73.22482090623743 0.5525
180.5 73.22482090623743 0.5445
182.5 73.22482090623743 0.523
184.5 73.22482090623743 0.536
186.5 73.22482090623743 0.556
188.5 73.22482090623743 0.553
190.5 73.22482090623743 0.5465
192.5 73.22482090623743 0.5375000000000001
194.5 73.22482090623743 0.5185
196.5 73.22482090623743 0.5445
198.5 73.22482090623743 0.547
200.5 73.22482090623743 0.5495
202.5 73.22482090623743 0.5415000000000001
204.5 73.22482090623743 0.544
206.5 73.22482090623743 0.5345
208.5 73.22482090623743 0.5465
210.5 73.22482090623743 0.547
212.5 73.22482090623743 0.567
214.5 73.22482090623743 0.572
216.5 73.22482090623743 0.5645
218.5 73.22482090623743 0.5575
220.5 73.22482090623743 0.5585
222.5 73.22482090623743 0.5549999999999999
224.5 73.22482090623743 0.5445
226.5 73.22482090623743 0.562
228.5 73.22482090623743 0.5535000000000001
230.5 73.22482090623743 0.565
232.5 73.22482090623743 0.537
234.5 73.22482090623743 0.5375000000000001
236.5 73.22482090623743 0.5565
238.5 73.22482090623743 0.554
240.5 73.22482090623743 0.5475000000000001
242.5 73.22482090623743 0.5655
244.5 73.22482090623743 0.591
246.5 73.22482090623743 0.5605
248.5 73.22482090623743 0.5605
250.5 73.22482090623743 0.571
252.5 73.22482090623743 0.5385
254.5 73.22482090623743 0.5555
256.5 73.22482090623743 0.544
258.5 73.22482090623743 0.554
260.5 73.22482090623743 0.5680000000000001
262.5 73.22482090623743 0.5545
264.5 73.22482090623743 0.5375000000000001
266.5 73.22482090623743 0.5575
268.5 73.22482090623743 0.5545
270.5 73.22482090623743 0.5609999999999999
272.5 73.22482090623743 0.5565
274.5 73.22482090623743 0.539
276.5 73.22482090623743 0.5785
278.5 73.22482090623743 0.5385
280.5 73.22482090623743 0.545
282.5 73.22482090623743 0.5555000000000001
284.5 73.22482090623743 0.5425
286.5 73.22482090623743 0.5495
288.5 73.22482090623743 0.5345
290.5 73.22482090623743 0.554
292.5 73.22482090623743 0.552
294.5 73.22482090623743 0.5625
296.5 73.22482090623743 0.595
298.5 73.22482090623743 0.5635
300.5 73.22482090623743 0.56
302.5 73.22482090623743 0.549
304.5 73.22482090623743 0.555
306.5 73.22482090623743 0.5515000000000001
308.5 73.22482090623743 0.542
310.5 73.22482090623743 0.5675
312.5 73.22482090623743 0.547
314.5 73.22482090623743 0.556
316.5 73.22482090623743 0.551
318.5 73.22482090623743 0.5615
320.5 73.22482090623743 0.542
322.5 73.22482090623743 0.5760000000000001
324.5 73.22482090623743 0.565
326.5 73.22482090623743 0.562
328.5 73.22482090623743 0.5675
330.5 73.22482090623743 0.554
332.5 73.22482090623743 0.5535
334.5 73.22482090623743 0.5535
336.5 73.22482090623743 0.563
338.5 73.22482090623743 0.5745
340.5 73.22482090623743 0.577
342.5 73.22482090623743 0.56
344.5 73.22482090623743 0.5515000000000001
346.5 73.22482090623743 0.5615
348.5 73.22482090623743 0.5645
350.5 73.22482090623743 0.5589999999999999
352.5 73.22482090623743 0.542
354.5 73.22482090623743 0.572
356.5 73.22482090623743 0.5335000000000001
358.5 73.22482090623743 0.554
360.5 73.22482090623743 0.5465
362.5 73.22482090623743 0.519
364.5 73.22482090623743 0.5445
366.5 73.22482090623743 0.569
368.5 73.22482090623743 0.56
370.5 73.22482090623743 0.5595000000000001
372.5 73.22482090623743 0.534
374.5 73.22482090623743 0.5325
376.5 73.22482090623743 0.55
378.5 73.22482090623743 0.526
380.5 73.22482090623743 0.552
382.5 73.22482090623743 0.5385
384.5 73.22482090623743 0.53
386.5 73.22482090623743 0.525
388.5 73.22482090623743 0.533
390.5 73.22482090623743 0.539
392.5 73.22482090623743 0.534
394.5 73.22482090623743 0.527
396.5 73.22482090623743 0.5165
398.5 73.22482090623743 0.5375000000000001
400.5 73.22482090623743 0.524
402.5 73.22482090623743 0.512
404.5 73.22482090623743 0.5155000000000001
406.5 73.22482090623743 0.5255000000000001
408.5 73.22482090623743 0.5045
410.5 73.22482090623743 0.5065
412.5 73.22482090623743 0.505
414.5 73.22482090623743 0.5045
416.5 73.22482090623743 0.507
418.5 73.22482090623743 0.504
420.5 73.22482090623743 0.494
422.5 73.22482090623743 0.5015000000000001
424.5 73.22482090623743 0.496
426.5 73.22482090623743 0.522
428.5 73.22482090623743 0.48
430.5 73.22482090623743 0.4925
432.5 73.22482090623743 0.5005
434.5 73.22482090623743 0.4895
436.5 73.22482090623743 0.509
438.5 73.22482090623743 0.4855
440.5 73.22482090623743 0.4775
442.5 73.22482090623743 0.475
444.5 73.22482090623743 0.47250000000000003
446.5 73.22482090623743 0.469
448.5 73.22482090623743 0.47750000000000004
450.5 73.22482090623743 0.455
452.5 73.22482090623743 0.453
454.5 73.22482090623743 0.4725
456.5 73.22482090623743 0.474
458.5 73.22482090623743 0.44
460.5 73.22482090623743 0.4575
462.5 73.22482090623743 0.4145
464.5 73.22482090623743 0.4415
466.5 73.22482090623743 0.4375
468.5 73.22482090623743 0.4325
470.5 73.22482090623743 0.4205
472.5 73.22482090623743 0.4225
474.5 73.22482090623743 0.4165
476.5 73.22482090623743 0.4185
478.5 73.22482090623743 0.4005
480.5 73.22482090623743 0.3895
482.5 73.22482090623743 0.404
484.5 73.22482090623743 0.3875
486.5 73.22482090623743 0.3845
488.5 73.22482090623743 0.38849999999999996
490.5 73.22482090623743 0.3805
492.5 73.22482090623743 0.3835
494.5 73.22482090623743 0.383
496.5 73.22482090623743 0.40149999999999997
498.5 73.22482090623743 0.4205
500.5 73.22482090623743 0.45899999999999996
502.5 73.22482090623743 0.4775
504.5 73.22482090623743 0.525
506.5 73.22482090623743 0.562
508.5 73.22482090623743 0.582
510.5 73.22482090623743 0.6225
512.0 73.22482090623743 0.646

2.5 76.88606195154931 0.284
4.5 76.88606195154931 0.2865
6.5 76.88606195154931 0.293
8.5 76.88606195154931 0.3095
10.5 76.88606195154931 0.3045
12.5 76.88606195154931 0.315
14.5 76.88606195154931 0.307
16.5 76.88606195154931 0.32
18.5 76.88606195154931 0.33699999999999997
20.5 76.88606195154931 0.338
22.5 76.88606195154931 0.3325
24.5 76.88606195154931 0.3625
26.5 76.88606195154931 0.34650000000000003
28.5 76.88606195154931 0.35450000000000004
30.5 76.88606195154931 0.372
32.5 76.88606195154931 0.378
34.5 76.88606195154931 0.3855
36.5 76.88606195154931 0.4005
38.5 76.88606195154931 0.39
40.5 76.88606195154931 0.387
42.5 76.88606195154931 0.40349999999999997
44.5 76.88606195154931 0.385
46.5 76.88606195154931 0.3895
48.5 76.88606195154931 0.40900000000000003
50.5 76.88606195154931 0.4105
52.5 76.88606195154931 0.416
54.5 76.88606195154931 0.40700000000000003
56.5 76.88606195154931 0.42500000000000004
58.5 76.88606195154931 0.4245
60.5 76.88606195154931 0.434
62.5 76.88606195154931 0.4445
64.5 76.88606195154931 0.433
66.5 76.88606195154931 0.41800000000000004
68.5 76.88606195154931 0.439
70.5 76.88606195154931 0.433
72.5 76.88606195154931 0.4405
74.5 76.88606195154931 0.438
76.5 76.88606195154931 0.458
78.5 76.88606195154931 0.454
80.5 76.88606195154931 0.45
82.5 76.88606195154931 0.4485
84.5 76.88606195154931 0.4775
86.5 76.88606195154931 0.47050000000000003
88.5 76.88606195154931 0.484
90.5 76.88606195154931 0.4655
92.5 76.88606195154931 0.451
94.5 76.88606195154931 0.4685
96.5 76.88606195154931 0.47150000000000003
98.5 76.88606195154931 0.4855
100.5 76.88606195154931 0.478
102.5 76.88606195154931 0.4915
104.5 76.88606195154931 0.491
106.5 76.88606195154931 0.47050000000000003
108.5 76.88606195154931 0.4805
110.5 76.88606195154931 0.475
112.5 76.88606195154931 0.5015000000000001
114.5 76.88606195154931 0.4955
116.5 76.88606195154931 0.502
118.5 76.88606195154931 0.467
120.5 76.88606195154931 0.504
122.5 76.88606195154931 0.5475000000000001
124.5 76.88606195154931 0.512
126.5 76.88606195154931 0.513
128.5 76.88606195154931 0.503
130.5 76.88606195154931 0.499
132.5 76.88606195154931 0.5035000000000001
134.5 76.88606195154931 0.4965
136.5 76.88606195154931 0.4945
138.5 76.88606195154931 0.519
140.5 76.88606195154931 0.5025000000000001
142.5 76.88606195154931 0.496
144.5 76.88606195154931 0.5195000000000001
146.5 76.88606195154931 0.5065
148.5 76.88606195154931 0.521
150.5 76.88606195154931 0.495
152.5 76.88606195154931 0.5075000000000001
154.5 76.88606195154931 0.528
156.5 76.88606195154931 0.5035000000000001
158.5 76.88606195154931 0.507
160.5 76.88606195154931 0.529
162.5 76.88606195154931 0.513
164.5 76.88606195154931 0.528
166.5 76.88606195154931 0.5215000000000001
168.5 76.88606195154931 0.543
170.5 76.88606195154931 0.5515
172.5 76.88606195154931 0.541
174.5 76.88606195154931 0.529
176.5 76.88606195154931 0.5115000000000001
178.5 76.88606195154931 0.535
180.5 76.88606195154931 0.5355000000000001
182.5 76.88606195154931 0.5165
184.5 76.88606195154931 0.542
186.5 76.88606195154931 0.5489999999999999
188.5 76.88606195154931 0.525
190.5 76.88606195154931 0.536
192.5 76.88606195154931 0.5455000000000001
194.5 76.88606195154931 0.522
196.5 76.88606195154931 0.543
198.5 76.88606195154931 0.5325
200.5 76.88606195154931 0.5295000000000001
202.5 76.88606195154931 0.525
204.5 76.88606195154931 0.5205
206.5 76.88606195154931 0.534
208.5 76.88606195154931 0.552
210.5 76.88606195154931 0.544
212.5 76.88606195154931 0.532
214.5 76.88606195154931 0.5295000000000001
216.5 76.88606195154931 0.55
218.5 76.88606195154931 0.5545
220.5 76.88606195154931 0.517
222.5 76.88606195154931 0.554
224.5 76.88606195154931 0.5509999999999999
226.5 76.88606195154931 0.5325
228.5 76.88606195154931 0.547
230.5 76.88606195154931 0.534
232.5 76.88606195154931 0.55
234.5 76.88606195154931 0.5515000000000001
236.5 76.88606195154931 0.5425
238.5 76.88606195154931 0.5415
240.5 76.88606195154931 0.5495
242.5 76.88606195154931 0.5475
244.5 76.88606195154931 0.5609999999999999
246.5 76.88606195154931 0.5485
248.5 76.88606195154931 0.5595
250.5 76.88606195154931 0.5415
252.5 76.88606195154931 0.5515000000000001
254.5 76.88606195154931 0.5720000000000001
256.5 76.88606195154931 0.5475
258.5 76.88606195154931 0.577
260.5 76.88606195154931 0.566
262.5 76.88606195154931 0.565
264.5 76.88606195154931 0.533
266.5 76.88606195154931 0.554
268.5 76.88606195154931 0.5805
270.5 76.88606195154931 0.5435000000000001
272.5 76.88606195154931 0.5285
274.5 76.88606195154931 0.5575
276.5 76.88606195154931 0.5615
278.5 76.88606195154931 0.5485
280.5 76.88606195154931 0.5265
282.5 76.88606195154931 0.5555
284.5 76.88606195154931 0.5315000000000001
286.5 76.88606195154931 0.554
288.5 76.88606195154931 0.551
290.5 76.88606195154931 0.537
292.5 76.88606195154931 0.5489999999999999
294.5 76.88606195154931 0.5615
296.5 76.88606195154931 0.568
298.5 76.88606195154931 0.5714999999999999
300.5 76.88606195154931 0.5589999999999999
302.5 76.88606195154931 0.53
304.5 76.88606195154931 0.554
306.5 76.88606195154931 0.5509999999999999
308.5 76.88606195154931 0.5295000000000001
310.5 76.88606195154931 0.531
312.5 76.88606195154931 0.514
314.5 76.88606195154931 0.5365
316.5 76.88606195154931 0.5465
318.5 76.88606195154931 0.544
320.5 76.88606195154931 0.536
322.5 76.88606195154931 0.5585
324.5 76.88606195154931 0.5385
326.5 76.88606195154931 0.558
328.5 76.88606195154931 0.5335000000000001
330.5 76.88606195154931 0.544
332.5 76.88606195154931 0.5485
334.5 76.88606195154931 0.5660000000000001
336.5 76.88606195154931 0.543
338.5 76.88606195154931 0.542
340.5 76.88606195154931 0.5535000000000001
342.5 76.88606195154931 0.5295000000000001
344.5 76.88606195154931 0.549
346.5 76.88606195154931 0.5565
348.5 76.88606195154931 0.539
350.5 76.88606195154931 0.54
352.5 76.88606195154931 0.54
354.5 76.88606195154931 0.554
356.5 76.88606195154931 0.533
358.5 76.88606195154931 0.546
360.5 76.88606195154931 0.536
362.5 76.88606195154931 0.5255000000000001
364.5 76.88606195154931 0.529
366.5 76.88606195154931 0.5435000000000001
368.5 76.88606195154931 0.5589999999999999
370.5 76.88606195154931 0.5505
372.5 76.88606195154931 0.5215000000000001
374.5 76.88606195154931 0.542
376.5 76.88606195154931 0.533
378.5 76.88606195154931 0.525
380.5 76.88606195154931 0.5195000000000001
382.5 76.88606195154931 0.5355000000000001
384.5 76.88606195154931 0.522
386.5 76.88606195154931 0.519
388.5 76.88606195154931 0.498
390.5 76.88606195154931 0.525
392.5 76.88606195154931 0.497
394.5 76.88606195154931 0.524
396.5 76.88606195154931 0.535
398.5 76.88606195154931 0.5015000000000001
400.5 76.88606195154931 0.515
402.5 76.88606195154931 0.497
404.5 76.88606195154931 0.502
406.5 76.88606195154931 0.5245
408.5 76.88606195154931 0.5
410.5 76.88606195154931 0.522
412.5 76.88606195154931 0.52
414.5 76.88606195154931 0.504
416.5 76.88606195154931 0.506
418.5 76.88606195154931 0.477
420.5 76.88606195154931 0.464
422.5 76.88606195154931 0.517
424.5 76.88606195154931 0.4865
426.5 76.88606195154931 0.5125
428.5 76.88606195154931 0.4595
430.5 76.88606195154931 0.514
432.5 76.88606195154931 0.488
434.5 76.88606195154931 0.492
436.5 76.88606195154931 0.47650000000000003
438.5 76.88606195154931 0.46199999999999997
440.5 76.88606195154931 0.483
442.5 76.88606195154931 0.47050000000000003
444.5 76.88606195154931 0.46399999999999997
446.5 76.88606195154931 0.46299999999999997
448.5 76.88606195154931 0.471
450.5 76.88606195154931 0.457
452.5 76.88606195154931 0.436
454.5 76.88606195154931 0.4555
456.5 76.88606195154931 0.4505
458.5 76.88606195154931 0.4385
460.5 76.88606195154931 0.437
462.5 76.88606195154931 0.4275
464.5 76.88606195154931 0.4325
466.5 76.88606195154931 0.4295
468.5 76.88606195154931 0.41
470.5 76.88606195154931 0.41900000000000004
472.5 76.88606195154931 0.419
474.5 76.88606195154931 0.41000000000000003
476.5 76.88606195154931 0.40449999999999997
478.5 76.88606195154931 0.3985
480.5 76.88606195154931 0.3825
482.5 76.88606195154931 0.3935
484.5 76.88606195154931 0.368
486.5 76.88606195154931 0.3655
488.5 76.88606195154931 0.375
490.5 76.88606195154931 0.377
492.5 76.88606195154931 0.379
494.5 76.88606195154931 0.3705
496.5 76.88606195154931 0.382
498.5 76.88606195154931 0.4015
500.5 76.88606195154931 0.4395
502.5 76.88606195154931 0.4515
504.5 76.88606195154931 0.4985
506.5 76.88606195154931 0.547
508.5 76.88606195154931 0.5740000000000001
510.5 76.88606195154931 0.612
512.0 76.88606195154931 0.633

2.5 80.73036504912677 0.261
4.5 80.73036504912677 0.273
6.5 80.73036504912677 0.27949999999999997
8.5 80.73036504912677 0.297
10.5 80.73036504912677 0.294
12.5 80.73036504912677 0.3045
14.5 80.73036504912677 0.3145
16.5 80.73036504912677 0.3075
18.5 80.73036504912677 0.32699999999999996
20.5 80.73036504912677 0.3245
22.5 80.73036504912677 0.327
24.5 80.73036504912677 0.34550000000000003
26.5 80.73036504912677 0.3435
28.5 80.73036504912677 0.361
30.5 80.73036504912677 0.3465
32.5 80.73036504912677 0.364
34.5 80.73036504912677 0.367
36.5 80.73036504912677 0.379
38.5 80.73036504912677 0.383
40.5 80.73036504912677 0.3755
42.5 80.73036504912677 0.382
44.5 80.73036504912677 0.382
46.5 80.73036504912677 0.40449999999999997
48.5 80.73036504912677 0.39349999999999996
50.5 80.73036504912677 0.4015
52.5 80.73036504912677 0.412
54.5 80.73036504912677 0.402
56.5 80.73036504912677 0.4165
58.5 80.73036504912677 0.4075
60.5 80.73036504912677 0.42
62.5 80.73036504912677 0.42300000000000004
64.5 80.73036504912677 0.425
66.5 80.73036504912677 0.4325
68.5 80.73036504912677 0.4285
70.5 80.73036504912677 0.441
72.5 80.73036504912677 0.4455
74.5 80.73036504912677 0.455
76.5 80.73036504912677 0.444
78.5 80.73036504912677 0.435
80.5 80.73036504912677 0.4605
82.5 80.73036504912677 0.458
84.5 80.73036504912677 0.4615
86.5 80.73036504912677 0.441
88.5 80.73036504912677 0.455
90.5 80.73036504912677 0.4465
92.5 80.73036504912677 0.452
94.5 80.73036504912677 0.46799999999999997
96.5 80.73036504912677 0.47550000000000003
98.5 80.73036504912677 0.462
100.5 80.73036504912677 0.458
102.5 80.73036504912677 0.4635
104.5 80.73036504912677 0.482
106.5 80.73036504912677 0.476
108.5 80.73036504912677 0.4945
110.5 80.73036504912677 0.46499999999999997
112.5 80.73036504912677 0.47250000000000003
114.5 80.73036504912677 0.4775
116.5 80.73036504912677 0.4945
118.5 80.73036504912677 0.493
120.5 80.73036504912677 0.505
122.5 80.73036504912677 0.5
124.5 80.73036504912677 0.5185
126.5 80.73036504912677 0.4875
128.5 80.73036504912677 0.499
130.5 80.73036504912677 0.494
132.5 80.73036504912677 0.4885
134.5 80.73036504912677 0.48550000000000004
136.5 80.73036504912677 0.4935
138.5 80.73036504912677 0.511
140.5 80.73036504912677 0.5115000000000001
142.5 80.73036504912677 0.5125
144.5 80.73036504912677 0.502
146.5 80.73036504912677 0.501
148.5 80.73036504912677 0.4945
150.5 80.73036504912677 0.497
152.5 80.73036504912677 0.498
154.5 80.73036504912677 0.5185
156.5 80.73036504912677 0.494
158.5 80.73036504912677 0.5305
160.5 80.73036504912677 0.5065
162.5 80.73036504912677 0.5045
164.5 80.73036504912677 0.5075000000000001
166.5 80.73036504912677 0.5155000000000001
168.5 80.73036504912677 0.5325
170.5 80.73036504912677 0.5175000000000001
172.5 80.73036504912677 0.536
174.5 80.73036504912677 0.5175000000000001
176.5 80.73036504912677 0.5325
178.5 80.73036504912677 0.5215000000000001
180.5 80.73036504912677 0.5125
182.5 80.73036504912677 0.522
184.5 80.73036504912677 0.5365
186.5 80.73036504912677 0.5265
188.5 80.73036504912677 0.503
190.5 80.73036504912677 0.525
192.5 80.73036504912677 0.5435000000000001
194.5 80.73036504912677 0.5185
196.5 80.73036504912677 0.5375000000000001
198.5 80.73036504912677 0.5195000000000001
200.5 80.73036504912677 0.5025
202.5 80.73036504912677 0.519
204.5 80.73036504912677 0.538
206.5 80.73036504912677 0.5235000000000001
208.5 80.73036504912677 0.5225
210.5 80.73036504912677 0.518
212.5 80.73036504912677 0.5225
214.5 80.73036504912677 0.5195000000000001
216.5 80.73036504912677 0.52
218.5 80.73036504912677 0.5235000000000001
220.5 80.73036504912677 0.5225
222.5 80.73036504912677 0.541
224.5 80.73036504912677 0.534
226.5 80.73036504912677 0.5305
228.5 80.73036504912677 0.5275000000000001
230.5 80.73036504912677 0.534
232.5 80.73036504912677 0.56
234.5 80.73036504912677 0.5355000000000001
236.5 80.73036504912677 0.5375000000000001
238.5 80.73036504912677 0.5449999999999999
240.5 80.73036504912677 0.532
242.5 80.73036504912677 0.5425
244.5 80.73036504912677 0.538
246.5 80.73036504912677 0.5325
248.5 80.73036504912677 0.5465
250.5 80.73036504912677 0.5425
252.5 80.73036504912677 0.563
254.5 80.73036504912677 0.5455000000000001
256.5 80.73036504912677 0.549
258.5 80.73036504912677 0.5365
260.5 80.73036504912677 0.5575
262.5 80.73036504912677 0.5575
264.5 80.73036504912677 0.5235000000000001
266.5 80.73036504912677 0.5455000000000001
268.5 80.73036504912677 0.544
270.5 80.73036504912677 0.5660000000000001
272.5 80.73036504912677 0.5345
274.5 80.73036504912677 0.531
276.5 80.73036504912677 0.5625
278.5 80.73036504912677 0.5455
280.5 80.73036504912677 0.516
282.5 80.73036504912677 0.5385
284.5 80.73036504912677 0.5385
286.5 80.73036504912677 0.5445
288.5 80.73036504912677 0.512
290.5 80.73036504912677 0.5395000000000001
292.5 80.73036504912677 0.5215000000000001
294.5 80.73036504912677 0.5235000000000001
296.5 80.73036504912677 0.5325
298.5 80.73036504912677 0.5315000000000001
300.5 80.73036504912677 0.5635
302.5 80.73036504912677 0.56
304.5 80.73036504912677 0.5635
306.5 80.73036504912677 0.548
308.5 80.73036504912677 0.533
310.5 80.73036504912677 0.5445
312.5 80.73036504912677 0.515
314.5 80.73036504912677 0.526
316.5 80.73036504912677 0.5315000000000001
318.5 80.73036504912677 0.524
320.5 80.73036504912677 0.5435000000000001
322.5 80.73036504912677 0.562
324.5 80.73036504912677 0.541
326.5 80.73036504912677 0.526
328.5 80.73036504912677 0.5385
330.5 80.73036504912677 0.539
332.5 80.73036504912677 0.5225
334.5 80.73036504912677 0.5355000000000001
336.5 80.73036504912677 0.535
338.5 80.73036504912677 0.5295000000000001
340.5 80.73036504912677 0.5445
342.5 80.73036504912677 0.5205
344.5 80.73036504912677 0.5235000000000001
346.5 80.73036504912677 0.537
348.5 80.73036504912677 0.5385
350.5 80.73036504912677 0.545
352.5 80.73036504912677 0.534
354.5 80.73036504912677 0.5569999999999999
356.5 80.73036504912677 0.532
358.5 80.73036504912677 0.5335000000000001
360.5 80.73036504912677 0.539
362.5 80.73036504912677 0.5225
364.5 80.73036504912677 0.5375000000000001
366.5 80.73036504912677 0.5245
368.5 80.73036504912677 0.5325
370.5 80.73036504912677 0.5415000000000001
372.5 80.73036504912677 0.517
374.5 80.73036504912677 0.539
376.5 80.73036504912677 0.525
378.5 80.73036504912677 0.509
380.5 80.73036504912677 0.5245
382.5 80.73036504912677 0.5155000000000001
384.5 80.73036504912677 0.5165
386.5 80.73036504912677 0.529
388.5 80.73036504912677 0.495
390.5 80.73036504912677 0.5085
392.5 80.73036504912677 0.5185
394.5 80.73036504912677 0.505
396.5 80.73036504912677 0.5285
398.5 80.73036504912677 0.521
400.5 80.73036504912677 0.4975
402.5 80.73036504912677 0.4965
404.5 80.73036504912677 0.5125
406.5 80.73036504912677 0.5055000000000001
408.5 80.73036504912677 0.4855
410.5 80.73036504912677 0.501
412.5 80.73036504912677 0.504
414.5 80.73036504912677 0.481
416.5 80.73036504912677 0.481
418.5 80.73036504912677 0.4795
420.5 80.73036504912677 0.4645
422.5 80.73036504912677 0.492
424.5 80.73036504912677 0.4865
426.5 80.73036504912677 0.4905
428.5 80.73036504912677 0.47250000000000003
430.5 80.73036504912677 0.4965
432.5 80.73036504912677 0.475
434.5 80.73036504912677 0.4675
436.5 80.73036504912677 0.471
438.5 80.73036504912677 0.45999999999999996
440.5 80.73036504912677 0.47
442.5 80.73036504912677 0.4555
444.5 80.73036504912677 0.4685
446.5 80.73036504912677 0.4565
448.5 80.73036504912677 0.456
450.5 80.73036504912677 0.456
452.5 80.73036504912677 0.4385
454.5 80.73036504912677 0.45699999999999996
456.5 80.73036504912677 0.4415
458.5 80.73036504912677 0.4485
460.5 80.73036504912677 0.433
462.5 80.73036504912677 0.4265
464.5 80.73036504912677 0.41
466.5 80.73036504912677 0.4115
468.5 80.73036504912677 0.404
470.5 80.73036504912677 0.391
472.5 80.73036504912677 0.41000000000000003
474.5 80.73036504912677 0.39349999999999996
476.5 80.73036504912677 0.395
478.5 80.73036504912677 0.387
480.5 80.73036504912677 0.371
482.5 80.73036504912677 0.375
484.5 80.73036504912677 0.364
486.5 80.73036504912677 0.3625
488.5 80.73036504912677 0.3565
490.5 80.73036504912677 0.3555
492.5 80.73036504912677 0.35
494.5 80.73036504912677 0.359
496.5 80.73036504912677 0.3565
498.5 80.73036504912677 0.3755
500.5 80.73036504912677 0.4165
502.5 80.73036504912677 0.446
504.5 80.73036504912677 0.4805
506.5 80.73036504912677 0.5155000000000001
508.5 80.73036504912677 0.5615
510.5 80.73036504912677 0.6085
512.0 80.73036504912677 0.629

2.5 84.76688330158312 0.244
4.5 84.76688330158312 0.2595
6.5 84.76688330158312 0.2635
8.5 84.76688330158312 0.2745
10.5 84.76688330158312 0.28300000000000003
12.5 84.76688330158312 0.2905
14.5 84.76688330158312 0.2975
16.5 84.76688330158312 0.3045
18.5 84.76688330158312 0.32399999999999995
20.5 84.76688330158312 0.307
22.5 84.76688330158312 0.3185
24.5 84.76688330158312 0.3365
26.5 84.76688330158312 0.335
28.5 84.76688330158312 0.34450000000000003
30.5 84.76688330158312 0.3335
32.5 84.76688330158312 0.3395
34.5 84.76688330158312 0.348
36.5 84.76688330158312 0.3675
38.5 84.76688330158312 0.3645
40.5 84.76688330158312 0.377
42.5 84.76688330158312 0.385
44.5 84.76688330158312 0.38
46.5 84.76688330158312 0.398
48.5 84.76688330158312 0.384
50.5 84.76688330158312 0.3975
52.5 84.76688330158312 0.40800000000000003
54.5 84.76688330158312 0.41100000000000003
56.5 84.76688330158312 0.405
58.5 84.76688330158312 0.4065
60.5 84.76688330158312 0.40449999999999997
62.5 84.76688330158312 0.397
64.5 84.76688330158312 0.405
66.5 84.76688330158312 0.4245
68.5 84.76688330158312 0.41400000000000003
70.5 84.76688330158312 0.437
72.5 84.76688330158312 0.426
74.5 84.76688330158312 0.4175
76.5 84.76688330158312 0.4305
78.5 84.76688330158312 0.4525
80.5 84.76688330158312 0.447
82.5 84.76688330158312 0.432
84.5 84.76688330158312 0.4515
86.5 84.76688330158312 0.4395
88.5 84.76688330158312 0.444
90.5 84.76688330158312 0.4455
92.5 84.76688330158312 0.4475
94.5 84.76688330158312 0.46099999999999997
96.5 84.76688330158312 0.45899999999999996
98.5 84.76688330158312 0.4745
100.5 84.76688330158312 0.448
102.5 84.76688330158312 0.464
104.5 84.76688330158312 0.479
106.5 84.76688330158312 0.46799999999999997
108.5 84.76688330158312 0.497
110.5 84.76688330158312 0.453
112.5 84.76688330158312 0.4615
114.5 84.76688330158312 0.474
116.5 84.76688330158312 0.479
118.5 84.76688330158312 0.46950000000000003
120.5 84.76688330158312 0.46
122.5 84.76688330158312 0.486
124.5 84.76688330158312 0.476
126.5 84.76688330158312 0.472
128.5 84.76688330158312 0.4765
130.5 84.76688330158312 0.49
132.5 84.76688330158312 0.469
134.5 84.76688330158312 0.483
136.5 84.76688330158312 0.4815
138.5 84.76688330158312 0.491
140.5 84.76688330158312 0.4905
142.5 84.76688330158312 0.4765
144.5 84.76688330158312 0.478
146.5 84.76688330158312 0.4995
148.5 84.76688330158312 0.5095000000000001
150.5 84.76688330158312 0.5075000000000001
152.5 84.76688330158312 0.496
154.5 84.76688330158312 0.489
156.5 84.76688330158312 0.521
158.5 84.76688330158312 0.497
160.5 84.76688330158312 0.512
162.5 84.76688330158312 0.491
164.5 84.76688330158312 0.514
166.5 84.76688330158312 0.4985
168.5 84.76688330158312 0.5315000000000001
170.5 84.76688330158312 0.504
172.5 84.76688330158312 0.4945
174.5 84.76688330158312 0.512
176.5 84.76688330158312 0.5325
178.5 84.76688330158312 0.508
180.5 84.76688330158312 0.515
182.5 84.76688330158312 0.513
184.5 84.76688330158312 0.499
186.5 84.76688330158312 0.517
188.5 84.76688330158312 0.5
190.5 84.76688330158312 0.501
192.5 84.76688330158312 0.5285
194.5 84.76688330158312 0.5135000000000001
196.5 84.76688330158312 0.543
198.5 84.76688330158312 0.5215000000000001
200.5 84.76688330158312 0.5275000000000001
202.5 84.76688330158312 0.5305
204.5 84.76688330158312 0.5135000000000001
206.5 84.76688330158312 0.513
208.5 84.76688330158312 0.5245
210.5 84.76688330158312 0.511
212.5 84.76688330158312 0.508
214.5 84.76688330158312 0.515
216.5 84.76688330158312 0.53
218.5 84.76688330158312 0.519
220.5 84.76688330158312 0.5105
222.5 84.76688330158312 0.5275000000000001
224.5 84.76688330158312 0.537
226.5 84.76688330158312 0.529
228.5 84.76688330158312 0.543
230.5 84.76688330158312 0.5255000000000001
232.5 84.76688330158312 0.5205
234.5 84.76688330158312 0.5365
236.5 84.76688330158312 0.548
238.5 84.76688330158312 0.5275000000000001
240.5 84.76688330158312 0.5275000000000001
242.5 84.76688330158312 0.5375000000000001
244.5 84.76688330158312 0.527
246.5 84.76688330158312 0.5385
248.5 84.76688330158312 0.5475000000000001
250.5 84.76688330158312 0.541
252.5 84.76688330158312 0.535
254.5 84.76688330158312 0.5295000000000001
256.5 84.76688330158312 0.5415000000000001
258.5 84.76688330158312 0.544
260.5 84.76688330158312 0.5415000000000001
262.5 84.76688330158312 0.5395000000000001
264.5 84.76688330158312 0.5245
266.5 84.76688330158312 0.538
268.5 84.76688330158312 0.5345
270.5 84.76688330158312 0.537
272.5 84.76688330158312 0.5165
274.5 84.76688330158312 0.5265
276.5 84.76688330158312 0.548
278.5 84.76688330158312 0.5295000000000001
280.5 84.76688330158312 0.5185
282.5 84.76688330158312 0.54
284.5 84.76688330158312 0.52
286.5 84.76688330158312 0.536
288.5 84.76688330158312 0.521
290.5 84.76688330158312 0.5609999999999999
292.5 84.76688330158312 0.5255000000000001
294.5 84.76688330158312 0.539
296.5 84.76688330158312 0.521
298.5 84.76688330158312 0.5305
300.5 84.76688330158312 0.529
302.5 84.76688330158312 0.542
304.5 84.76688330158312 0.53
306.5 84.76688330158312 0.527
308.5 84.76688330158312 0.525
310.5 84.76688330158312 0.5245
312.5 84.76688330158312 0.5135000000000001
314.5 84.76688330158312 0.5075000000000001
316.5 84.76688330158312 0.5235000000000001
318.5 84.76688330158312 0.5315000000000001
320.5 84.76688330158312 0.4965
322.5 84.76688330158312 0.536
324.5 84.76688330158312 0.5285
326.5 84.76688330158312 0.512
328.5 84.76688330158312 0.508
330.5 84.76688330158312 0.4995
332.5 84.76688330158312 0.5185
334.5 84.76688330158312 0.538
336.5 84.76688330158312 0.5195000000000001
338.5 84.76688330158312 0.5405
340.5 84.76688330158312 0.533
342.5 84.76688330158312 0.5175000000000001
344.5 84.76688330158312 0.5185
346.5 84.76688330158312 0.5255000000000001
348.5 84.76688330158312 0.5245
350.5 84.76688330158312 0.528
352.5 84.76688330158312 0.5335000000000001
354.5 84.76688330158312 0.5425
356.5 84.76688330158312 0.4985
358.5 84.76688330158312 0.5205
360.5 84.76688330158312 0.523
362.5 84.76688330158312 0.5145
364.5 84.76688330158312 0.526
366.5 84.76688330158312 0.5085
368.5 84.76688330158312 0.5115000000000001
370.5 84.76688330158312 0.5225
372.5 84.76688330158312 0.5255000000000001
374.5 84.76688330158312 0.5065
376.5 84.76688330158312 0.523
378.5 84.76688330158312 0.501
380.5 84.76688330158312 0.5285
382.5 84.76688330158312 0.5205
384.5 84.76688330158312 0.525
386.5 84.76688330158312 0.499
388.5 84.76688330158312 0.511
390.5 84.76688330158312 0.5045
392.5 84.76688330158312 0.504
394.5 84.76688330158312 0.4845
396.5 84.76688330158312 0.53
398.5 84.76688330158312 0.483
400.5 84.76688330158312 0.491
402.5 84.76688330158312 0.478
404.5 84.76688330158312 0.482
406.5 84.76688330158312 0.4905
408.5 84.76688330158312 0.4785
410.5 84.76688330158312 0.486
412.5 84.76688330158312 0.4925
414.5 84.76688330158312 0.46699999999999997
416.5 84.76688330158312 0.4795
418.5 84.76688330158312 0.4755
420.5 84.76688330158312 0.4545
422.5 84.76688330158312 0.491
424.5 84.76688330158312 0.45999999999999996
426.5 84.76688330158312 0.4965
428.5 84.76688330158312 0.4555
430.5 84.76688330158312 0.4685
432.5 84.76688330158312 0.4755
434.5 84.76688330158312 0.4535
436.5 84.76688330158312 0.4635
438.5 84.76688330158312 0.4765
440.5 84.76688330158312 0.45799999999999996
442.5 84.76688330158312 0.45199999999999996
444.5 84.76688330158312 0.438
446.5 84.76688330158312 0.442
448.5 84.76688330158312 0.452
450.5 84.76688330158312 0.438
452.5 84.76688330158312 0.4305
454.5 84.76688330158312 0.4245
456.5 84.76688330158312 0.438
458.5 84.76688330158312 0.434
460.5 84.76688330158312 0.42
462.5 84.76688330158312 0.40900000000000003
464.5 84.76688330158312 0.4125
466.5 84.76688330158312 0.3925
468.5 84.76688330158312 0.398
470.5 84.76688330158312 0.3825
472.5 84.76688330158312 0.381
474.5 84.76688330158312 0.383
476.5 84.76688330158312 0.3835
478.5 84.76688330158312 0.38
480.5 84.76688330158312 0.358
482.5 84.76688330158312 0.3685
484.5 84.76688330158312 0.348
486.5 84.76688330158312 0.34550000000000003
488.5 84.76688330158312 0.348
490.5 84.76688330158312 0.329
492.5 84.76688330158312 0.34550000000000003
494.5 84.76688330158312 0.3355
496.5 84.76688330158312 0.347
498.5 84.76688330158312 0.3635
500.5 84.76688330158312 0.395
502.5 84.76688330158312 0.41600000000000004
504.5 84.76688330158312 0.473
506.5 84.76688330158312 0.504
508.5 84.76688330158312 0.5305
510.5 84.76688330158312 0.5835
512.0 84.76688330158312 0.602

2.5 89.00522746666228 0.23399999999999999
4.5 89.00522746666228 0.2525
6.5 89.00522746666228 0.2605
8.5 89.00522746666228 0.2745
10.5 89.00522746666228 0.271
12.5 89.00522746666228 0.27049999999999996
14.5 89.00522746666228 0.276
16.5 89.00522746666228 0.29200000000000004
18.5 89.00522746666228 0.302
20.5 89.00522746666228 0.2935
22.5 89.00522746666228 0.3145
24.5 89.00522746666228 0.33
26.5 89.00522746666228 0.3095
28.5 89.00522746666228 0.3285
30.5 89.00522746666228 0.345
32.5 89.00522746666228 0.34
34.5 89.00522746666228 0.3505
36.5 89.00522746666228 0.353
38.5 89.00522746666228 0.36
40.5 89.00522746666228 0.3665
42.5 89.00522746666228 0.356
44.5 89.00522746666228 0.3795
46.5 89.00522746666228 0.3695
48.5 89.00522746666228 0.3835
50.5 89.00522746666228 0.3715
52.5 89.00522746666228 0.397
54.5 89.00522746666228 0.393
56.5 89.00522746666228 0.39349999999999996
58.5 89.00522746666228 0.3875
60.5 89.00522746666228 0.399
62.5 89.00522746666228 0.392
64.5 89.00522746666228 0.40049999999999997
66.5 89.00522746666228 0.40700000000000003
68.5 89.00522746666228 0.39249999999999996
70.5 89.00522746666228 0.415
72.5 89.00522746666228 0.4185
74.5 89.00522746666228 0.4045
76.5 89.00522746666228 0.449
78.5 89.00522746666228 0.4445
80.5 89.00522746666228 0.421
82.5 89.00522746666228 0.4425
84.5 89.00522746666228 0.4425
86.5 89.00522746666228 0.437
88.5 89.00522746666228 0.43100000000000005
90.5 89.00522746666228 0.4365
92.5 89.00522746666228 0.4315
94.5 89.00522746666228 0.45
96.5 89.00522746666228 0.44
98.5 89.00522746666228 0.4455
100.5 89.00522746666228 0.442
102.5 89.00522746666228 0.4685
104.5 89.00522746666228 0.4565
106.5 89.00522746666228 0.4465
108.5 89.00522746666228 0.46950000000000003
110.5 89.00522746666228 0.442
112.5 89.00522746666228 0.473
114.5 89.00522746666228 0.476
116.5 89.00522746666228 0.456
118.5 89.00522746666228 0.4595
120.5 89.00522746666228 0.46799999999999997
122.5 89.00522746666228 0.47250000000000003
124.5 89.00522746666228 0.484
126.5 89.00522746666228 0.469
128.5 89.00522746666228 0.459
130.5 89.00522746666228 0.456
132.5 89.00522746666228 0.4735
134.5 89.00522746666228 0.47050000000000003
136.5 89.00522746666228 0.487
138.5 89.00522746666228 0.517
140.5 89.00522746666228 0.46799999999999997
142.5 89.00522746666228 0.491
144.5 89.00522746666228 0.481
146.5 89.00522746666228 0.4635
148.5 89.00522746666228 0.493
150.5 89.00522746666228 0.494
152.5 89.00522746666228 0.4935
154.5 89.00522746666228 0.5035000000000001
156.5 89.00522746666228 0.4885
158.5 89.00522746666228 0.4855
160.5 89.00522746666228 0.4845
162.5 89.00522746666228 0.4795
164.5 89.00522746666228 0.5025
166.5 89.00522746666228 0.4915
168.5 89.00522746666228 0.5205
170.5 89.00522746666228 0.4925
172.5 89.00522746666228 0.505
174.5 89.00522746666228 0.501
176.5 89.00522746666228 0.4985
178.5 89.00522746666228 0.506
180.5 89.00522746666228 0.5105
182.5 89.00522746666228 0.5005
184.5 89.00522746666228 0.5135000000000001
186.5 89.00522746666228 0.5055000000000001
188.5 89.00522746666228 0.497
190.5 89.00522746666228 0.484
192.5 89.00522746666228 0.5115000000000001
194.5 89.00522746666228 0.5
196.5 89.00522746666228 0.512
198.5 89.00522746666228 0.4985
200.5 89.00522746666228 0.5085
202.5 89.00522746666228 0.5085
204.5 89.00522746666228 0.4955
206.5 89.00522746666228 0.51
208.5 89.00522746666228 0.488
210.5 89.00522746666228 0.5125
212.5 89.00522746666228 0.5205
214.5 89.00522746666228 0.531
216.5 89.00522746666228 0.525
218.5 89.00522746666228 0.517
220.5 89.00522746666228 0.5085
222.5 89.00522746666228 0.5055000000000001
224.5 89.00522746666228 0.5105
226.5 89.00522746666228 0.533
228.5 89.00522746666228 0.5115000000000001
230.5 89.00522746666228 0.513
232.5 89.00522746666228 0.5255000000000001
234.5 89.00522746666228 0.522
236.5 89.00522746666228 0.529
238.5 89.00522746666228 0.542
240.5 89.00522746666228 0.51
242.5 89.00522746666228 0.5135000000000001
244.5 89.00522746666228 0.5105
246.5 89.00522746666228 0.5265
248.5 89.00522746666228 0.5335000000000001
250.5 89.00522746666228 0.5165
252.5 89.00522746666228 0.518
254.5 89.00522746666228 0.512
256.5 89.00522746666228 0.5145
258.5 89.00522746666228 0.5425
260.5 89.00522746666228 0.5125
262.5 89.00522746666228 0.527
264.5 89.00522746666228 0.5145
266.5 89.00522746666228 0.52
268.5 89.00522746666228 0.5005
270.5 89.00522746666228 0.5275000000000001
272.5 89.00522746666228 0.504
274.5 89.00522746666228 0.5245
276.5 89.00522746666228 0.5165
278.5 89.00522746666228 0.5295000000000001
280.5 89.00522746666228 0.5045
282.5 89.00522746666228 0.523
284.5 89.00522746666228 0.4955
286.5 89.00522746666228 0.524
288.5 89.00522746666228 0.512
290.5 89.00522746666228 0.5215000000000001
292.5 89.00522746666228 0.4925
294.5 89.00522746666228 0.508
296.5 89.00522746666228 0.539
298.5 89.00522746666228 0.516
300.5 89.00522746666228 0.521
302.5 89.00522746666228 0.52
304.5 89.00522746666228 0.5225
306.5 89.00522746666228 0.544
308.5 89.00522746666228 0.508
310.5 89.00522746666228 0.511
312.5 89.00522746666228 0.5035000000000001
314.5 89.00522746666228 0.504
316.5 89.00522746666228 0.528
318.5 89.00522746666228 0.517
320.5 89.00522746666228 0.511
322.5 89.00522746666228 0.534
324.5 89.00522746666228 0.505
326.5 89.00522746666228 0.5325
328.5 89.00522746666228 0.5145
330.5 89.00522746666228 0.4935
332.5 89.00522746666228 0.507
334.5 89.00522746666228 0.5205
336.5 89.00522746666228 0.5035000000000001
338.5 89.00522746666228 0.5305
340.5 89.00522746666228 0.529
342.5 89.00522746666228 0.528
344.5 89.00522746666228 0.517
346.5 89.00522746666228 0.518
348.5 89.00522746666228 0.509
350.5 89.00522746666228 0.509
352.5 89.00522746666228 0.518
354.5 89.00522746666228 0.5005
356.5 89.00522746666228 0.5225
358.5 89.00522746666228 0.5195000000000001
360.5 89.00522746666228 0.519
362.5 89.00522746666228 0.498
364.5 89.00522746666228 0.5165
366.5 89.00522746666228 0.5165
368.5 89.00522746666228 0.528
370.5 89.00522746666228 0.5225
372.5 89.00522746666228 0.5025
374.5 89.00522746666228 0.4885
376.5 89.00522746666228 0.5025
378.5 89.00522746666228 0.486
380.5 89.00522746666228 0.486
382.5 89.00522746666228 0.5155000000000001
384.5 89.00522746666228 0.4935
386.5 89.00522746666228 0.4955
388.5 89.00522746666228 0.488
390.5 89.00522746666228 0.4985
392.5 89.00522746666228 0.4925
394.5 89.00522746666228 0.513
396.5 89.00522746666228 0.5055000000000001
398.5 89.00522746666228 0.485
400.5 89.00522746666228 0.4645
402.5 89.00522746666228 0.4885
404.5 89.00522746666228 0.5045
406.5 89.00522746666228 0.4845
408.5 89.00522746666228 0.46199999999999997
410.5 89.00522746666228 0.491
412.5 89.00522746666228 0.47550000000000003
414.5 89.00522746666228 0.4465
416.5 89.00522746666228 0.46399999999999997
418.5 89.00522746666228 0.477
420.5 89.00522746666228 0.4515
422.5 89.00522746666228 0.4625
424.5 89.00522746666228 0.458
426.5 89.00522746666228 0.4655
428.5 89.00522746666228 0.46199999999999997
430.5 89.00522746666228 0.47150000000000003
432.5 89.00522746666228 0.4615
434.5 89.00522746666228 0.452
436.5 89.00522746666228 0.4575
438.5 89.00522746666228 0.4385
440.5 89.00522746666228 0.439
442.5 89.00522746666228 0.436
444.5 89.00522746666228 0.4255
446.5 89.00522746666228 0.43
448.5 89.00522746666228 0.421
450.5 89.00522746666228 0.4415
452.5 89.00522746666228 0.429
454.5 89.00522746666228 0.4415
456.5 89.00522746666228 0.4245
458.5 89.00522746666228 0.4215
460.5 89.00522746666228 0.4195
462.5 89.00522746666228 0.40700000000000003
464.5 89.00522746666228 0.40349999999999997
466.5 89.00522746666228 0.40349999999999997
468.5 89.00522746666228 0.389
470.5 89.00522746666228 0.3845
472.5 89.00522746666228 0.3865
474.5 89.00522746666228 0.3765
476.5 89.00522746666228 0.3675
478.5 89.00522746666228 0.352
480.5 89.00522746666228 0.3535
482.5 89.00522746666228 0.352
484.5 89.00522746666228 0.34299999999999997
486.5 89.00522746666228 0.3335
488.5 89.00522746666228 0.33999999999999997
490.5 89.00522746666228 0.334
492.5 89.00522746666228 0.3295
494.5 89.00522746666228 0.334
496.5 89.00522746666228 0.332
498.5 89.00522746666228 0.34450000000000003
500.5 89.00522746666228 0.382
502.5 89.00522746666228 0.397
504.5 89.00522746666228 0.4525
506.5 89.00522746666228 0.493
508.5 89.00522746666228 0.525
510.5 89.00522746666228 0.565
512.0 89.00522746666228 0.601

2.5 93.4554888399954 0.2345
4.5 93.4554888399954 0.244
6.5 93.4554888399954 0.2535
8.5 93.4554888399954 0.2645
10.5 93.4554888399954 0.258
12.5 93.4554888399954 0.261
14.5 93.4554888399954 0.28900000000000003
16.5 93.4554888399954 0.28300000000000003
18.5 93.4554888399954 0.2825
20.5 93.4554888399954 0.2935
22.5 93.4554888399954 0.2885
24.5 93.4554888399954 0.314
26.5 93.4554888399954 0.306
28.5 93.4554888399954 0.328
30.5 93.4554888399954 0.3215
32.5 93.4554888399954 0.33799999999999997
34.5 93.4554888399954 0.34199999999999997
36.5 93.4554888399954 0.3685
38.5 93.4554888399954 0.3505
40.5 93.4554888399954 0.3415
42.5 93.4554888399954 0.34650000000000003
44.5 93.4554888399954 0.3485
46.5 93.4554888399954 0.367
48.5 93.4554888399954 0.3705
50.5 93.4554888399954 0.38
52.5 93.4554888399954 0.374
54.5 93.4554888399954 0.393
56.5 93.4554888399954 0.39749999999999996
58.5 93.4554888399954 0.376
60.5 93.4554888399954 0.3715
62.5 93.4554888399954 0.4015
64.5 93.4554888399954 0.389
66.5 93.4554888399954 0.401
68.5 93.4554888399954 0.398
70.5 93.4554888399954 0.408
72.5 93.4554888399954 0.41
74.5 93.4554888399954 0.397
76.5 93.4554888399954 0.4345
78.5 93.4554888399954 0.4025
80.5 93.4554888399954 0.40800000000000003
82.5 93.4554888399954 0.421
84.5 93.4554888399954 0.426
86.5 93.4554888399954 0.4135
88.5 93.4554888399954 0.4345
90.5 93.4554888399954 0.437
92.5 93.4554888399954 0.398
94.5 93.4554888399954 0.4335
96.5 93.4554888399954 0.4385
98.5 93.4554888399954 0.446
100.5 93.4554888399954 0.431
102.5 93.4554888399954 0.4495
104.5 93.4554888399954 0.455
106.5 93.4554888399954 0.433
108.5 93.4554888399954 0.4475
110.5 93.4554888399954 0.456
112.5 93.4554888399954 0.452
114.5 93.4554888399954 0.4405
116.5 93.4554888399954 0.4565
118.5 93.4554888399954 0.4475
120.5 93.4554888399954 0.454
122.5 93.4554888399954 0.45599999999999996
124.5 93.4554888399954 0.478
126.5 93.4554888399954 0.4835
128.5 93.4554888399954 0.445
130.5 93.4554888399954 0.45399999999999996
132.5 93.4554888399954 0.46499999999999997
134.5 93.4554888399954 0.483
136.5 93.4554888399954 0.476
138.5 93.4554888399954 0.478
140.5 93.4554888399954 0.47050000000000003
142.5 93.4554888399954 0.489
144.5 93.4554888399954 0.478
146.5 93.4554888399954 0.473
148.5 93.4554888399954 0.464
150.5 93.4554888399954 0.494
152.5 93.4554888399954 0.46099999999999997
154.5 93.4554888399954 0.4865
156.5 93.4554888399954 0.502
158.5 93.4554888399954 0.467
160.5 93.4554888399954 0.4965
162.5 93.4554888399954 0.487
164.5 93.4554888399954 0.484
166.5 93.4554888399954 0.4945
168.5 93.4554888399954 0.506
170.5 93.4554888399954 0.491
172.5 93.4554888399954 0.5085
174.5 93.4554888399954 0.488
176.5 93.4554888399954 0.5055000000000001
178.5 93.4554888399954 0.5145
180.5 93.4554888399954 0.4935
182.5 93.4554888399954 0.4915
184.5 93.4554888399954 0.496
186.5 93.4554888399954 0.4965
188.5 93.4554888399954 0.478
190.5 93.4554888399954 0.508
192.5 93.4554888399954 0.5025
194.5 93.4554888399954 0.4765
196.5 93.4554888399954 0.5175000000000001
198.5 93.4554888399954 0.4965
200.5 93.4554888399954 0.4995
202.5 93.4554888399954 0.4945
204.5 93.4554888399954 0.49
206.5 93.4554888399954 0.479
208.5 93.4554888399954 0.516
210.5 93.4554888399954 0.495
212.5 93.4554888399954 0.506
214.5 93.4554888399954 0.496
216.5 93.4554888399954 0.5255000000000001
218.5 93.4554888399954 0.509
220.5 93.4554888399954 0.495
222.5 93.4554888399954 0.502
224.5 93.4554888399954 0.504
226.5 93.4554888399954 0.5085
228.5 93.4554888399954 0.5125
230.5 93.4554888399954 0.5295000000000001
232.5 93.4554888399954 0.519
234.5 93.4554888399954 0.5015000000000001
236.5 93.4554888399954 0.5165
238.5 93.4554888399954 0.5065
240.5 93.4554888399954 0.4915
242.5 93.4554888399954 0.511
244.5 93.4554888399954 0.5145
246.5 93.4554888399954 0.5105
248.5 93.4554888399954 0.5225
250.5 93.4554888399954 0.509
252.5 93.4554888399954 0.5115000000000001
254.5 93.4554888399954 0.4995
256.5 93.4554888399954 0.4925
258.5 93.4554888399954 0.515
260.5 93.4554888399954 0.536
262.5 93.4554888399954 0.526
264.5 93.4554888399954 0.5065
266.5 93.4554888399954 0.5215000000000001
268.5 93.4554888399954 0.51
270.5 93.4554888399954 0.5095000000000001
272.5 93.4554888399954 0.502
274.5 93.4554888399954 0.502
276.5 93.4554888399954 0.5165
278.5 93.4554888399954 0.5165
280.5 93.4554888399954 0.4825
282.5 93.4554888399954 0.538
284.5 93.4554888399954 0.5105
286.5 93.4554888399954 0.515
288.5 93.4554888399954 0.498
290.5 93.4554888399954 0.4895
292.5 93.4554888399954 0.503
294.5 93.4554888399954 0.514
296.5 93.4554888399954 0.5325
298.5 93.4554888399954 0.5375000000000001
300.5 93.4554888399954 0.502
302.5 93.4554888399954 0.5005
304.5 93.4554888399954 0.5185
306.5 93.4554888399954 0.5435000000000001
308.5 93.4554888399954 0.506
310.5 93.4554888399954 0.5055000000000001
312.5 93.4554888399954 0.4935
314.5 93.4554888399954 0.4895
316.5 93.4554888399954 0.5125
318.5 93.4554888399954 0.487
320.5 93.4554888399954 0.495
322.5 93.4554888399954 0.5215000000000001
324.5 93.4554888399954 0.52
326.5 93.4554888399954 0.515
328.5 93.4554888399954 0.509
330.5 93.4554888399954 0.482
332.5 93.4554888399954 0.5095000000000001
334.5 93.4554888399954 0.527
336.5 93.4554888399954 0.4945
338.5 93.4554888399954 0.507
340.5 93.4554888399954 0.523
342.5 93.4554888399954 0.519
344.5 93.4554888399954 0.503
346.5 93.4554888399954 0.5175000000000001
348.5 93.4554888399954 0.5005
350.5 93.4554888399954 0.5045
352.5 93.4554888399954 0.489
354.5 93.4554888399954 0.5055000000000001
356.5 93.4554888399954 0.51
358.5 93.4554888399954 0.495
360.5 93.4554888399954 0.5
362.5 93.4554888399954 0.4945
364.5 93.4554888399954 0.5165
366.5 93.4554888399954 0.4945
368.5 93.4554888399954 0.5065
370.5 93.4554888399954 0.498
372.5 93.4554888399954 0.514
374.5 93.4554888399954 0.5075000000000001
376.5 93.4554888399954 0.493
378.5 93.4554888399954 0.497
380.5 93.4554888399954 0.4945
382.5 93.4554888399954 0.4985
384.5 93.4554888399954 0.4965
386.5 93.4554888399954 0.478
388.5 93.4554888399954 0.462
390.5 93.4554888399954 0.498
392.5 93.4554888399954 0.484
394.5 93.4554888399954 0.4925
396.5 93.4554888399954 0.47550000000000003
398.5 93.4554888399954 0.4815
400.5 93.4554888399954 0.4845
402.5 93.4554888399954 0.47050000000000003
404.5 93.4554888399954 0.476
406.5 93.4554888399954 0.4805
408.5 93.4554888399954 0.4655
410.5 93.4554888399954 0.4715
412.5 93.4554888399954 0.465
414.5 93.4554888399954 0.453
416.5 93.4554888399954 0.474
418.5 93.4554888399954 0.4395
420.5 93.4554888399954 0.437
422.5 93.4554888399954 0.4805
424.5 93.4554888399954 0.4455
426.5 93.4554888399954 0.46599999999999997
428.5 93.4554888399954 0.439
430.5 93.4554888399954 0.4515
432.5 93.4554888399954 0.4495
434.5 93.4554888399954 0.422
436.5 93.4554888399954 0.4385
438.5 93.4554888399954 0.447
440.5 93.4554888399954 0.431
442.5 93.4554888399954 0.4285
444.5 93.4554888399954 0.4365
446.5 93.4554888399954 0.4145
448.5 93.4554888399954 0.435
450.5 93.4554888399954 0.414
452.5 93.4554888399954 0.4205
454.5 93.4554888399954 0.427
456.5 93.4554888399954 0.4155
458.5 93.4554888399954 0.40800000000000003
460.5 93.4554888399954 0.4075
462.5 93.4554888399954 0.3865
464.5 93.4554888399954 0.3985
466.5 93.4554888399954 0.389
468.5 93.4554888399954 0.38
470.5 93.4554888399954 0.3825
472.5 93.4554888399954 0.3755
474.5 93.4554888399954 0.362
476.5 93.4554888399954 0.359
478.5 93.4554888399954 0.352
480.5 93.4554888399954 0.3555
482.5 93.4554888399954 0.34
484.5 93.4554888399954 0.3305
486.5 93.4554888399954 0.3345
488.5 93.4554888399954 0.317
490.5 93.4554888399954 0.324
492.5 93.4554888399954 0.311
494.5 93.4554888399954 0.3125
496.5 93.4554888399954 0.324
498.5 93.4554888399954 0.317
500.5 93.4554888399954 0.34950000000000003
502.5 93.4554888399954 0.387
504.5 93.4554888399954 0.4365
506.5 93.4554888399954 0.4655
508.5 93.4554888399954 0.5215000000000001
510.5 93.4554888399954 0.5565
512.0 93.4554888399954 0.574

2.5 98.12826328199516 0.2205
4.5 98.12826328199516 0.22599999999999998
6.5 98.12826328199516 0.2445
8.5 98.12826328199516 0.254
10.5 98.12826328199516 0.251
12.5 98.12826328199516 0.2505
14.5 98.12826328199516 0.2645
16.5 98.12826328199516 0.262
18.5 98.12826328199516 0.274
20.5 98.12826328199516 0.2765
22.5 98.12826328199516 0.2885
24.5 98.12826328199516 0.316
26.5 98.12826328199516 0.304
28.5 98.12826328199516 0.317
30.5 98.12826328199516 0.308
32.5 98.12826328199516 0.312
34.5 98.12826328199516 0.3215
36.5 98.12826328199516 0.3355
38.5 98.12826328199516 0.34299999999999997
40.5 98.12826328199516 0.3345
42.5 98.12826328199516 0.3635
44.5 98.12826328199516 0.34750000000000003
46.5 98.12826328199516 0.3555
48.5 98.12826328199516 0.3585
50.5 98.12826328199516 0.3675
52.5 98.12826328199516 0.371
54.5 98.12826328199516 0.36
56.5 98.12826328199516 0.377
58.5 98.12826328199516 0.368
60.5 98.12826328199516 0.359
62.5 98.12826328199516 0.3875
64.5 98.12826328199516 0.389
66.5 98.12826328199516 0.382
68.5 98.12826328199516 0.39649999999999996
70.5 98.12826328199516 0.381
72.5 98.12826328199516 0.3925
74.5 98.12826328199516 0.4005
76.5 98.12826328199516 0.398
78.5 98.12826328199516 0.4145
80.5 98.12826328199516 0.4155
82.5 98.12826328199516 0.4195
84.5 98.12826328199516 0.4255
86.5 98.12826328199516 0.40900000000000003
88.5 98.12826328199516 0.43
90.5 98.12826328199516 0.4175
92.5 98.12826328199516 0.41400000000000003
94.5 98.12826328199516 0.41500000000000004
96.5 98.12826328199516 0.428
98.5 98.12826328199516 0.4315
100.5 98.12826328199516 0.433
102.5 98.12826328199516 0.4355
104.5 98.12826328199516 0.451
106.5 98.12826328199516 0.432
108.5 98.12826328199516 0.44
110.5 98.12826328199516 0.42500000000000004
112.5 98.12826328199516 0.4335
114.5 98.12826328199516 0.4525
116.5 98.12826328199516 0.438
118.5 98.12826328199516 0.4205
120.5 98.12826328199516 0.44
122.5 98.12826328199516 0.46299999999999997
124.5 98.12826328199516 0.45
126.5 98.12826328199516 0.46950000000000003
128.5 98.12826328199516 0.4295
130.5 98.12826328199516 0.4585
132.5 98.12826328199516 0.45
134.5 98.12826328199516 0.472
136.5 98.12826328199516 0.451
138.5 98.12826328199516 0.46799999999999997
140.5 98.12826328199516 0.481
142.5 98.12826328199516 0.4825
144.5 98.12826328199516 0.4595
146.5 98.12826328199516 0.4595
148.5 98.12826328199516 0.4635
150.5 98.12826328199516 0.4855
152.5 98.12826328199516 0.45
154.5 98.12826328199516 0.47150000000000003
156.5 98.12826328199516 0.477
158.5 98.12826328199516 0.477
160.5 98.12826328199516 0.46799999999999997
162.5 98.12826328199516 0.459
164.5 98.12826328199516 0.499
166.5 98.12826328199516 0.479
168.5 98.12826328199516 0.4925
170.5 98.12826328199516 0.47
172.5 98.12826328199516 0.499
174.5 98.12826328199516 0.498
176.5 98.12826328199516 0.47850000000000004
178.5 98.12826328199516 0.47650000000000003
180.5 98.12826328199516 0.478
182.5 98.12826328199516 0.492
184.5 98.12826328199516 0.47650000000000003
186.5 98.12826328199516 0.507
188.5 98.12826328199516 0.47550000000000003
190.5 98.12826328199516 0.485
192.5 98.12826328199516 0.5035000000000001
194.5 98.12826328199516 0.4815
196.5 98.12826328199516 0.4825
198.5 98.12826328199516 0.496
200.5 98.12826328199516 0.508
202.5 98.12826328199516 0.49
204.5 98.12826328199516 0.501
206.5 98.12826328199516 0.4865
208.5 98.12826328199516 0.497
210.5 98.12826328199516 0.5035000000000001
212.5 98.12826328199516 0.505
214.5 98.12826328199516 0.48050000000000004
216.5 98.12826328199516 0.504
218.5 98.12826328199516 0.501
220.5 98.12826328199516 0.4905
222.5 98.12826328199516 0.4925
224.5 98.12826328199516 0.494
226.5 98.12826328199516 0.47
228.5 98.12826328199516 0.4915
230.5 98.12826328199516 0.5025
232.5 98.12826328199516 0.506
234.5 98.12826328199516 0.49
236.5 98.12826328199516 0.5105
238.5 98.12826328199516 0.504
240.5 98.12826328199516 0.5145
242.5 98.12826328199516 0.4985
244.5 98.12826328199516 0.5035000000000001
246.5 98.12826328199516 0.4835
248.5 98.12826328199516 0.51
250.5 98.12826328199516 0.505
252.5 98.12826328199516 0.4925
254.5 98.12826328199516 0.513
256.5 98.12826328199516 0.511
258.5 98.12826328199516 0.5035000000000001
260.5 98.12826328199516 0.511
262.5 98.12826328199516 0.517
264.5 98.12826328199516 0.507
266.5 98.12826328199516 0.5085
268.5 98.12826328199516 0.518
270.5 98.12826328199516 0.506
272.5 98.12826328199516 0.4975
274.5 98.12826328199516 0.4885
276.5 98.12826328199516 0.517
278.5 98.12826328199516 0.517
280.5 98.12826328199516 0.509
282.5 98.12826328199516 0.5065
284.5 98.12826328199516 0.49
286.5 98.12826328199516 0.4895
288.5 98.12826328199516 0.484
290.5 98.12826328199516 0.5025
292.5 98.12826328199516 0.489
294.5 98.12826328199516 0.5055000000000001
296.5 98.12826328199516 0.5165
298.5 98.12826328199516 0.511
300.5 98.12826328199516 0.519
302.5 98.12826328199516 0.4895
304.5 98.12826328199516 0.5085
306.5 98.12826328199516 0.498
308.5 98.12826328199516 0.505
310.5 98.12826328199516 0.515
312.5 98.12826328199516 0.4915
314.5 98.12826328199516 0.4925
316.5 98.12826328199516 0.504
318.5 98.12826328199516 0.4965
320.5 98.12826328199516 0.4805
322.5 98.12826328199516 0.4975
324.5 98.12826328199516 0.506
326.5 98.12826328199516 0.503
328.5 98.12826328199516 0.507
330.5 98.12826328199516 0.4865
332.5 98.12826328199516 0.475
334.5 98.12826328199516 0.4905
336.5 98.12826328199516 0.5065
338.5 98.12826328199516 0.51
340.5 98.12826328199516 0.513
342.5 98.12826328199516 0.503
344.5 98.12826328199516 0.4745
346.5 98.12826328199516 0.512
348.5 98.12826328199516 0.483
350.5 98.12826328199516 0.4965
352.5 98.12826328199516 0.497
354.5 98.12826328199516 0.4825
356.5 98.12826328199516 0.492
358.5 98.12826328199516 0.487
360.5 98.12826328199516 0.4895
362.5 98.12826328199516 0.4905
364.5 98.12826328199516 0.486
366.5 98.12826328199516 0.484
368.5 98.12826328199516 0.512
370.5 98.12826328199516 0.4965
372.5 98.12826328199516 0.4855
374.5 98.12826328199516 0.4775
376.5 98.12826328199516 0.494
378.5 98.12826328199516 0.4895
380.5 98.12826328199516 0.4825
382.5 98.12826328199516 0.4895
384.5 98.12826328199516 0.4905
386.5 98.12826328199516 0.4685
388.5 98.12826328199516 0.47950000000000004
390.5 98.12826328199516 0.49
392.5 98.12826328199516 0.475
394.5 98.12826328199516 0.48
396.5 98.12826328199516 0.48
398.5 98.12826328199516 0.4675
400.5 98.12826328199516 0.459
402.5 98.12826328199516 0.4555
404.5 98.12826328199516 0.47050000000000003
406.5 98.12826328199516 0.476
408.5 98.12826328199516 0.4545
410.5 98.12826328199516 0.465
412.5 98.12826328199516 0.456
414.5 98.12826328199516 0.4595
416.5 98.12826328199516 0.444
418.5 98.12826328199516 0.435
420.5 98.12826328199516 0.4325
422.5 98.12826328199516 0.477
424.5 98.12826328199516 0.4355
426.5 98.12826328199516 0.4485
428.5 98.12826328199516 0.4295
430.5 98.12826328199516 0.435
432.5 98.12826328199516 0.4495
434.5 98.12826328199516 0.4305
436.5 98.12826328199516 0.434
438.5 98.12826328199516 0.439
440.5 98.12826328199516 0.435
442.5 98.12826328199516 0.4255
444.5 98.12826328199516 0.4205
446.5 98.12826328199516 0.4175
448.5 98.12826328199516 0.426
450.5 98.12826328199516 0.40249999999999997
452.5 98.12826328199516 0.42
454.5 98.12826328199516 0.403
456.5 98.12826328199516 0.40249999999999997
458.5 98.12826328199516 0.40249999999999997
460.5 98.12826328199516 0.3985
462.5 98.12826328199516 0.3745
464.5 98.12826328199516 0.3765
466.5 98.12826328199516 0.3705
468.5 98.12826328199516 0.3665
470.5 98.12826328199516 0.3655
472.5 98.12826328199516 0.3575
474.5 98.12826328199516 0.35
476.5 98.12826328199516 0.3485
478.5 98.12826328199516 0.345
480.5 98.12826328199516 0.322
482.5 98.12826328199516 0.3335
484.5 98.12826328199516 0.3185
486.5 98.12826328199516 0.3195
488.5 98.12826328199516 0.3125
490.5 98.12826328199516 0.305
492.5 98.12826328199516 0.302
494.5 98.12826328199516 0.2955
496.5 98.12826328199516 0.306
498.5 98.12826328199516 0.3115
500.5 98.12826328199516 0.33899999999999997
502.5 98.12826328199516 0.3695
504.5 98.12826328199516 0.4105
506.5 98.12826328199516 0.46699999999999997
508.5 98.12826328199516 0.501
510.5 98.12826328199516 0.548
512.0 98.12826328199516 0.566

2.5 103.03467644609493 0.2075
4.5 103.03467644609493 0.213
6.5 103.03467644609493 0.24
8.5 103.03467644609493 0.246
10.5 103.03467644609493 0.243
12.5 103.03467644609493 0.2595
14.5 103.03467644609493 0.2605
16.5 103.03467644609493 0.251
18.5 103.03467644609493 0.2705
20.5 103.03467644609493 0.2735
22.5 103.03467644609493 0.27
24.5 103.03467644609493 0.29
26.5 103.03467644609493 0.286
28.5 103.03467644609493 0.2995
30.5 103.03467644609493 0.2935
32.5 103.03467644609493 0.307
34.5 103.03467644609493 0.325
36.5 103.03467644609493 0.317
38.5 103.03467644609493 0.323
40.5 103.03467644609493 0.34
42.5 103.03467644609493 0.349
44.5 103.03467644609493 0.3405
46.5 103.03467644609493 0.34199999999999997
48.5 103.03467644609493 0.352
50.5 103.03467644609493 0.3625
52.5 103.03467644609493 0.3615
54.5 103.03467644609493 0.356
56.5 103.03467644609493 0.3605
58.5 103.03467644609493 0.351
60.5 103.03467644609493 0.364
62.5 103.03467644609493 0.381
64.5 103.03467644609493 0.367
66.5 103.03467644609493 0.369
68.5 103.03467644609493 0.378
70.5 103.03467644609493 0.3725
72.5 103.03467644609493 0.3855
74.5 103.03467644609493 0.3675
76.5 103.03467644609493 0.41
78.5 103.03467644609493 0.398
80.5 103.03467644609493 0.39649999999999996
82.5 103.03467644609493 0.403
84.5 103.03467644609493 0.40449999999999997
86.5 103.03467644609493 0.394
88.5 103.03467644609493 0.4
90.5 103.03467644609493 0.426
92.5 103.03467644609493 0.401
94.5 103.03467644609493 0.391
96.5 103.03467644609493 0.418
98.5 103.03467644609493 0.4175
100.5 103.03467644609493 0.42
102.5 103.03467644609493 0.4505
104.5 103.03467644609493 0.4315
106.5 103.03467644609493 0.4155
108.5 103.03467644609493 0.4235
110.5 103.03467644609493 0.4115
112.5 103.03467644609493 0.434
114.5 103.03467644609493 0.443
116.5 103.03467644609493 0.422
118.5 103.03467644609493 0.421
120.5 103.03467644609493 0.4305
122.5 103.03467644609493 0.446
124.5 103.03467644609493 0.46199999999999997
126.5 103.03467644609493 0.442
128.5 103.03467644609493 0.426
130.5 103.03467644609493 0.447
132.5 103.03467644609493 0.4485
134.5 103.03467644609493 0.4505
136.5 103.03467644609493 0.4585
138.5 103.03467644609493 0.4605
140.5 103.03467644609493 0.4505
142.5 103.03467644609493 0.4515
144.5 103.03467644609493 0.448
146.5 103.03467644609493 0.4345
148.5 103.03467644609493 0.4535
150.5 103.03467644609493 0.4485
152.5 103.03467644609493 0.4515
154.5 103.03467644609493 0.4645
156.5 103.03467644609493 0.471
158.5 103.03467644609493 0.446
160.5 103.03467644609493 0.46699999999999997
162.5 103.03467644609493 0.47
164.5 103.03467644609493 0.4605
166.5 103.03467644609493 0.4685
168.5 103.03467644609493 0.4775
170.5 103.03467644609493 0.447
172.5 103.03467644609493 0.489
174.5 103.03467644609493 0.46599999999999997
176.5 103.03467644609493 0.494
178.5 103.03467644609493 0.4755
180.5 103.03467644609493 0.4805
182.5 103.03467644609493 0.4855
184.5 103.03467644609493 0.47550000000000003
186.5 103.03467644609493 0.4955
188.5 103.03467644609493 0.4755
190.5 103.03467644609493 0.4925
192.5 103.03467644609493 0.484
194.5 103.03467644609493 0.4655
196.5 103.03467644609493 0.4675
198.5 103.03467644609493 0.4545
200.5 103.03467644609493 0.487
202.5 103.03467644609493 0.496
204.5 103.03467644609493 0.4875
206.5 103.03467644609493 0.45699999999999996
208.5 103.03467644609493 0.4855
210.5 103.03467644609493 0.47350000000000003
212.5 103.03467644609493 0.4745
214.5 103.03467644609493 0.489
216.5 103.03467644609493 0.4685
218.5 103.03467644609493 0.48650000000000004
220.5 103.03467644609493 0.478
222.5 103.03467644609493 0.482
224.5 103.03467644609493 0.4855
226.5 103.03467644609493 0.495
228.5 103.03467644609493 0.507
230.5 103.03467644609493 0.4945
232.5 103.03467644609493 0.484
234.5 103.03467644609493 0.48
236.5 103.03467644609493 0.47650000000000003
238.5 103.03467644609493 0.4985
240.5 103.03467644609493 0.523
242.5 103.03467644609493 0.5125
244.5 103.03467644609493 0.4945
246.5 103.03467644609493 0.511
248.5 103.03467644609493 0.507
250.5 103.03467644609493 0.47450000000000003
252.5 103.03467644609493 0.5175000000000001
254.5 103.03467644609493 0.503
256.5 103.03467644609493 0.499
258.5 103.03467644609493 0.513
260.5 103.03467644609493 0.4975
262.5 103.03467644609493 0.514
264.5 103.03467644609493 0.4865
266.5 103.03467644609493 0.486
268.5 103.03467644609493 0.517
270.5 103.03467644609493 0.479
272.5 103.03467644609493 0.4995
274.5 103.03467644609493 0.5015000000000001
276.5 103.03467644609493 0.5115000000000001
278.5 103.03467644609493 0.4975
280.5 103.03467644609493 0.4895
282.5 103.03467644609493 0.4985
284.5 103.03467644609493 0.487
286.5 103.03467644609493 0.487
288.5 103.03467644609493 0.508
290.5 103.03467644609493 0.4965
292.5 103.03467644609493 0.481
294.5 103.03467644609493 0.4815
296.5 103.03467644609493 0.507
298.5 103.03467644609493 0.5035000000000001
300.5 103.03467644609493 0.4875
302.5 103.03467644609493 0.481
304.5 103.03467644609493 0.519
306.5 103.03467644609493 0.5015000000000001
308.5 103.03467644609493 0.4955
310.5 103.03467644609493 0.5055000000000001
312.5 103.03467644609493 0.472
314.5 103.03467644609493 0.492
316.5 103.03467644609493 0.4985
318.5 103.03467644609493 0.4985
320.5 103.03467644609493 0.4885
322.5 103.03467644609493 0.51
324.5 103.03467644609493 0.493
326.5 103.03467644609493 0.489
328.5 103.03467644609493 0.4925
330.5 103.03467644609493 0.473
332.5 103.03467644609493 0.4975
334.5 103.03467644609493 0.4905
336.5 103.03467644609493 0.495
338.5 103.03467644609493 0.4965
340.5 103.03467644609493 0.506
342.5 103.03467644609493 0.4855
344.5 103.03467644609493 0.492
346.5 103.03467644609493 0.4925
348.5 103.03467644609493 0.488
350.5 103.03467644609493 0.49
352.5 103.03467644609493 0.4905
354.5 103.03467644609493 0.4955
356.5 103.03467644609493 0.502
358.5 103.03467644609493 0.478
360.5 103.03467644609493 0.487
362.5 103.03467644609493 0.47
364.5 103.03467644609493 0.4675
366.5 103.03467644609493 0.4635
368.5 103.03467644609493 0.489
370.5 103.03467644609493 0.4785
372.5 103.03467644609493 0.4795
374.5 103.03467644609493 0.47050000000000003
376.5 103.03467644609493 0.4525
378.5 103.03467644609493 0.46699999999999997
380.5 103.03467644609493 0.459
382.5 103.03467644609493 0.4815
384.5 103.03467644609493 0.476
386.5 103.03467644609493 0.459
388.5 103.03467644609493 0.4515
390.5 103.03467644609493 0.486
392.5 103.03467644609493 0.4595
394.5 103.03467644609493 0.472
396.5 103.03467644609493 0.4655
398.5 103.03467644609493 0.4655
400.5 103.03467644609493 0.452
402.5 103.03467644609493 0.439
404.5 103.03467644609493 0.46
406.5 103.03467644609493 0.461
408.5 103.03467644609493 0.434
410.5 103.03467644609493 0.47250000000000003
412.5 103.03467644609493 0.438
414.5 103.03467644609493 0.449
416.5 103.03467644609493 0.451
418.5 103.03467644609493 0.421
420.5 103.03467644609493 0.434
422.5 103.03467644609493 0.437
424.5 103.03467644609493 0.4195
426.5 103.03467644609493 0.4475
428.5 103.03467644609493 0.418
430.5 103.03467644609493 0.434
432.5 103.03467644609493 0.43
434.5 103.03467644609493 0.4115
436.5 103.03467644609493 0.4325
438.5 103.03467644609493 0.41600000000000004
440.5 103.03467644609493 0.42000000000000004
442.5 103.03467644609493 0.421
444.5 103.03467644609493 0.404
446.5 103.03467644609493 0.41
448.5 103.03467644609493 0.416
450.5 103.03467644609493 0.4
452.5 103.03467644609493 0.4025
454.5 103.03467644609493 0.396
456.5 103.03467644609493 0.404
458.5 103.03467644609493 0.3925
460.5 103.03467644609493 0.384
462.5 103.03467644609493 0.3705
464.5 103.03467644609493 0.3745
466.5 103.03467644609493 0.3715
468.5 103.03467644609493 0.352
470.5 103.03467644609493 0.362
472.5 103.03467644609493 0.347
474.5 103.03467644609493 0.3365
476.5 103.03467644609493 0.3425
478.5 103.03467644609493 0.337
480.5 103.03467644609493 0.327
482.5 103.03467644609493 0.3255
484.5 103.03467644609493 0.316
486.5 103.03467644609493 0.2925
488.5 103.03467644609493 0.3005
490.5 103.03467644609493 0.292
492.5 103.03467644609493 0.294
494.5 103.03467644609493 0.2925
496.5 103.03467644609493 0.2855
498.5 103.03467644609493 0.295
500.5 103.03467644609493 0.3235
502.5 103.03467644609493 0.34199999999999997
504.5 103.03467644609493 0.3865
506.5 103.03467644609493 0.44
508.5 103.03467644609493 0.482
510.5 103.03467644609493 0.5245
512.0 103.03467644609493 0.55

2.5 108.18641026839968 0.19
4.5 108.18641026839968 0.216
6.5 108.18641026839968 0.2155
8.5 108.18641026839968 0.2405
10.5 108.18641026839968 0.23399999999999999
12.5 108.18641026839968 0.243
14.5 108.18641026839968 0.2655
16.5 108.18641026839968 0.25
18.5 108.18641026839968 0.2665
20.5 108.18641026839968 0.259
22.5 108.18641026839968 0.27749999999999997
24.5 108.18641026839968 0.2865
26.5 108.18641026839968 0.27
28.5 108.18641026839968 0.2955
30.5 108.18641026839968 0.2935
32.5 108.18641026839968 0.3005
34.5 108.18641026839968 0.3175
36.5 108.18641026839968 0.317
38.5 108.18641026839968 0.3205
40.5 108.18641026839968 0.3245
42.5 108.18641026839968 0.3135
44.5 108.18641026839968 0.3335
46.5 108.18641026839968 0.3475
48.5 108.18641026839968 0.3315
50.5 108.18641026839968 0.347
52.5 108.18641026839968 0.33799999999999997
54.5 108.18641026839968 0.33699999999999997
56.5 108.18641026839968 0.359
58.5 108.18641026839968 0.3595
60.5 108.18641026839968 0.34650000000000003
62.5 108.18641026839968 0.3575
64.5 108.18641026839968 0.3675
66.5 108.18641026839968 0.3705
68.5 108.18641026839968 0.3655
70.5 108.18641026839968 0.3715
72.5 108.18641026839968 0.3745
74.5 108.18641026839968 0.381
76.5 108.18641026839968 0.3735
78.5 108.18641026839968 0.379
80.5 108.18641026839968 0.3945
82.5 108.18641026839968 0.389
84.5 108.18641026839968 0.397
86.5 108.18641026839968 0.399
88.5 108.18641026839968 0.4175
90.5 108.18641026839968 0.399
92.5 108.18641026839968 0.4015
94.5 108.18641026839968 0.412
96.5 108.18641026839968 0.395
98.5 108.18641026839968 0.4085
100.5 108.18641026839968 0.40800000000000003
102.5 108.18641026839968 0.4135
104.5 108.18641026839968 0.4315
106.5 108.18641026839968 0.416
108.5 108.18641026839968 0.4265
110.5 108.18641026839968 0.422
112.5 108.18641026839968 0.4235
114.5 108.18641026839968 0.4295
116.5 108.18641026839968 0.418
118.5 108.18641026839968 0.4125
120.5 108.18641026839968 0.4305
122.5 108.18641026839968 0.443
124.5 108.18641026839968 0.441
126.5 108.18641026839968 0.441
128.5 108.18641026839968 0.435
130.5 108.18641026839968 0.429
132.5 108.18641026839968 0.43000000000000005
134.5 108.18641026839968 0.4325
136.5 108.18641026839968 0.4415
138.5 108.18641026839968 0.4375
140.5 108.18641026839968 0.441
142.5 108.18641026839968 0.4495
144.5 108.18641026839968 0.4345
146.5 108.18641026839968 0.445
148.5 108.18641026839968 0.451
150.5 108.18641026839968 0.445
152.5 108.18641026839968 0.42300000000000004
154.5 108.18641026839968 0.4505
156.5 108.18641026839968 0.4455
158.5 108.18641026839968 0.472
160.5 108.18641026839968 0.4355
162.5 108.18641026839968 0.4385
164.5 108.18641026839968 0.4655
166.5 108.18641026839968 0.455
168.5 108.18641026839968 0.457
170.5 108.18641026839968 0.461
172.5 108.18641026839968 0.4865
174.5 108.18641026839968 0.47650000000000003
176.5 108.18641026839968 0.4665
178.5 108.18641026839968 0.45999999999999996
180.5 108.18641026839968 0.472
182.5 108.18641026839968 0.472
184.5 108.18641026839968 0.4635
186.5 108.18641026839968 0.479
188.5 108.18641026839968 0.442
190.5 108.18641026839968 0.4955
192.5 108.18641026839968 0.4975
194.5 108.18641026839968 0.476
196.5 108.18641026839968 0.4565
198.5 108.18641026839968 0.481
200.5 108.18641026839968 0.494
202.5 108.18641026839968 0.4775
204.5 108.18641026839968 0.4675
206.5 108.18641026839968 0.475
208.5 108.18641026839968 0.4805
210.5 108.18641026839968 0.4765
212.5 108.18641026839968 0.4645
214.5 108.18641026839968 0.472
216.5 108.18641026839968 0.489
218.5 108.18641026839968 0.487
220.5 108.18641026839968 0.4695
222.5 108.18641026839968 0.497
224.5 108.18641026839968 0.488
226.5 108.18641026839968 0.4925
228.5 108.18641026839968 0.47750000000000004
230.5 108.18641026839968 0.5005
232.5 108.18641026839968 0.486
234.5 108.18641026839968 0.4895
236.5 108.18641026839968 0.491
238.5 108.18641026839968 0.4675
240.5 108.18641026839968 0.48450000000000004
242.5 108.18641026839968 0.4885
244.5 108.18641026839968 0.484
246.5 108.18641026839968 0.4885
248.5 108.18641026839968 0.481
250.5 108.18641026839968 0.4815
252.5 108.18641026839968 0.471
254.5 108.18641026839968 0.47350000000000003
256.5 108.18641026839968 0.4755
258.5 108.18641026839968 0.486
260.5 108.18641026839968 0.5055000000000001
262.5 108.18641026839968 0.502
264.5 108.18641026839968 0.484
266.5 108.18641026839968 0.483
268.5 108.18641026839968 0.4895
270.5 108.18641026839968 0.4865
272.5 108.18641026839968 0.4875
274.5 108.18641026839968 0.4835
276.5 108.18641026839968 0.48050000000000004
278.5 108.18641026839968 0.487
280.5 108.18641026839968 0.478
282.5 108.18641026839968 0.5
284.5 108.18641026839968 0.4655
286.5 108.18641026839968 0.46
288.5 108.18641026839968 0.463
290.5 108.18641026839968 0.4995
292.5 108.18641026839968 0.4995
294.5 108.18641026839968 0.47750000000000004
296.5 108.18641026839968 0.5105
298.5 108.18641026839968 0.4935
300.5 108.18641026839968 0.4995
302.5 108.18641026839968 0.4675
304.5 108.18641026839968 0.5075000000000001
306.5 108.18641026839968 0.486
308.5 108.18641026839968 0.5015000000000001
310.5 108.18641026839968 0.481
312.5 108.18641026839968 0.45999999999999996
314.5 108.18641026839968 0.481
316.5 108.18641026839968 0.481
318.5 108.18641026839968 0.47150000000000003
320.5 108.18641026839968 0.475
322.5 108.18641026839968 0.472
324.5 108.18641026839968 0.483
326.5 108.18641026839968 0.474
328.5 108.18641026839968 0.481
330.5 108.18641026839968 0.472
332.5 108.18641026839968 0.471
334.5 108.18641026839968 0.4935
336.5 108.18641026839968 0.483
338.5 108.18641026839968 0.47450000000000003
340.5 108.18641026839968 0.5015000000000001
342.5 108.18641026839968 0.4745
344.5 108.18641026839968 0.4895
346.5 108.18641026839968 0.482
348.5 108.18641026839968 0.485
350.5 108.18641026839968 0.486
352.5 108.18641026839968 0.46399999999999997
354.5 108.18641026839968 0.4995
356.5 108.18641026839968 0.476
358.5 108.18641026839968 0.469
360.5 108.18641026839968 0.484
362.5 108.18641026839968 0.4665
364.5 108.18641026839968 0.4615
366.5 108.18641026839968 0.4775
368.5 108.18641026839968 0.4785
370.5 108.18641026839968 0.4985
372.5 108.18641026839968 0.46599999999999997
374.5 108.18641026839968 0.47550000000000003
376.5 108.18641026839968 0.4565
378.5 108.18641026839968 0.46
380.5 108.18641026839968 0.46099999999999997
382.5 108.18641026839968 0.4545
384.5 108.18641026839968 0.47750000000000004
386.5 108.18641026839968 0.4565
388.5 108.18641026839968 0.474
390.5 108.18641026839968 0.459
392.5 108.18641026839968 0.46099999999999997
394.5 108.18641026839968 0.454
396.5 108.18641026839968 0.4635
398.5 108.18641026839968 0.4445
400.5 108.18641026839968 0.427
402.5 108.18641026839968 0.4305
404.5 108.18641026839968 0.4365
406.5 108.18641026839968 0.4485
408.5 108.18641026839968 0.436
410.5 108.18641026839968 0.4615
412.5 108.18641026839968 0.4435
414.5 108.18641026839968 0.418
416.5 108.18641026839968 0.4375
418.5 108.18641026839968 0.41
420.5 108.18641026839968 0.4195
422.5 108.18641026839968 0.438
424.5 108.18641026839968 0.41000000000000003
426.5 108.18641026839968 0.4415
428.5 108.18641026839968 0.4075
430.5 108.18641026839968 0.426
432.5 108.18641026839968 0.438
434.5 108.18641026839968 0.416
436.5 108.18641026839968 0.4235
438.5 108.18641026839968 0.41000000000000003
440.5 108.18641026839968 0.4085
442.5 108.18641026839968 0.40549999999999997
444.5 108.18641026839968 0.42
446.5 108.18641026839968 0.39149999999999996
448.5 108.18641026839968 0.40049999999999997
450.5 108.18641026839968 0.3945
452.5 108.18641026839968 0.397
454.5 108.18641026839968 0.3785
456.5 108.18641026839968 0.3875
458.5 108.18641026839968 0.378
460.5 108.18641026839968 0.3625
462.5 108.18641026839968 0.3545
464.5 108.18641026839968 0.3685
466.5 108.18641026839968 0.3635
468.5 108.18641026839968 0.35050000000000003
470.5 108.18641026839968 0.3485
472.5 108.18641026839968 0.3475
474.5 108.18641026839968 0.3265
476.5 108.18641026839968 0.3395
478.5 108.18641026839968 0.319
480.5 108.18641026839968 0.3115
482.5 108.18641026839968 0.313
484.5 108.18641026839968 0.292
486.5 108.18641026839968 0.296
488.5 108.18641026839968 0.29300000000000004
490.5 108.18641026839968 0.27949999999999997
492.5 108.18641026839968 0.28049999999999997
494.5 108.18641026839968 0.274
496.5 108.18641026839968 0.269
498.5 108.18641026839968 0.28300000000000003
500.5 108.18641026839968 0.3
502.5 108.18641026839968 0.3245
504.5 108.18641026839968 0.3755
506.5 108.18641026839968 0.41900000000000004
508.5 108.18641026839968 0.4685
510.5 108.18641026839968 0.513
512.0 108.18641026839968 0.54

2.5 113.59573078181967 0.1885
4.5 113.59573078181967 0.21400000000000002
6.5 113.59573078181967 0.2205
8.5 113.59573078181967 0.215
10.5 113.59573078181967 0.2215
12.5 113.59573078181967 0.23099999999999998
14.5 113.59573078181967 0.2365
16.5 113.59573078181967 0.239
18.5 113.59573078181967 0.2525
20.5 113.59573078181967 0.2655
22.5 113.59573078181967 0.259
24.5 113.59573078181967 0.2845
26.5 113.59573078181967 0.2675
28.5 113.59573078181967 0.28
30.5 113.59573078181967 0.291
32.5 113.59573078181967 0.2905
34.5 113.59573078181967 0.3015
36.5 113.59573078181967 0.3085
38.5 113.59573078181967 0.309
40.5 113.59573078181967 0.2875
42.5 113.59573078181967 0.3235
44.5 113.59573078181967 0.316
46.5 113.59573078181967 0.3215
48.5 113.59573078181967 0.3275
50.5 113.59573078181967 0.3265
52.5 113.59573078181967 0.347
54.5 113.59573078181967 0.331
56.5 113.59573078181967 0.356
58.5 113.59573078181967 0.34450000000000003
60.5 113.59573078181967 0.353
62.5 113.59573078181967 0.368
64.5 113.59573078181967 0.353
66.5 113.59573078181967 0.34550000000000003
68.5 113.59573078181967 0.3555
70.5 113.59573078181967 0.35
72.5 113.59573078181967 0.3755
74.5 113.59573078181967 0.368
76.5 113.59573078181967 0.372
78.5 113.59573078181967 0.382
80.5 113.59573078181967 0.3805
82.5 113.59573078181967 0.3795
84.5 113.59573078181967 0.3835
86.5 113.59573078181967 0.3965
88.5 113.59573078181967 0.3905
90.5 113.59573078181967 0.3915
92.5 113.59573078181967 0.388
94.5 113.59573078181967 0.389
96.5 113.59573078181967 0.395
98.5 113.59573078181967 0.395
100.5 113.59573078181967 0.391
102.5 113.59573078181967 0.41500000000000004
104.5 113.59573078181967 0.414
106.5 113.59573078181967 0.403
108.5 113.59573078181967 0.437
110.5 113.59573078181967 0.40349999999999997
112.5 113.59573078181967 0.4115
114.5 113.59573078181967 0.4165
116.5 113.59573078181967 0.423
118.5 113.59573078181967 0.424
120.5 113.59573078181967 0.4105
122.5 113.59573078181967 0.426
124.5 113.59573078181967 0.443
126.5 113.59573078181967 0.429
128.5 113.59573078181967 0.41800000000000004
130.5 113.59573078181967 0.4305
132.5 113.59573078181967 0.4165
134.5 113.59573078181967 0.413
136.5 113.59573078181967 0.4275
138.5 113.59573078181967 0.446
140.5 113.59573078181967 0.4265
142.5 113.59573078181967 0.4425
144.5 113.59573078181967 0.448
146.5 113.59573078181967 0.433
148.5 113.59573078181967 0.442
150.5 113.59573078181967 0.446
152.5 113.59573078181967 0.441
154.5 113.59573078181967 0.447
156.5 113.59573078181967 0.4445
158.5 113.59573078181967 0.4495
160.5 113.59573078181967 0.4485
162.5 113.59573078181967 0.4635
164.5 113.59573078181967 0.46399999999999997
166.5 113.59573078181967 0.44
168.5 113.59573078181967 0.4535
170.5 113.59573078181967 0.4515
172.5 113.59573078181967 0.4665
174.5 113.59573078181967 0.46499999999999997
176.5 113.59573078181967 0.46799999999999997
178.5 113.59573078181967 0.4515
180.5 113.59573078181967 0.463
182.5 113.59573078181967 0.4835
184.5 113.59573078181967 0.453
186.5 113.59573078181967 0.446
188.5 113.59573078181967 0.446
190.5 113.59573078181967 0.4785
192.5 113.59573078181967 0.479
194.5 113.59573078181967 0.446
196.5 113.59573078181967 0.472
198.5 113.59573078181967 0.45199999999999996
200.5 113.59573078181967 0.452
202.5 113.59573078181967 0.4675
204.5 113.59573078181967 0.46099999999999997
206.5 113.59573078181967 0.4515
208.5 113.59573078181967 0.4685
210.5 113.59573078181967 0.4925
212.5 113.59573078181967 0.4535
214.5 113.59573078181967 0.4825
216.5 113.59573078181967 0.4535
218.5 113.59573078181967 0.475
220.5 113.59573078181967 0.4655
222.5 113.59573078181967 0.4535
224.5 113.59573078181967 0.47150000000000003
226.5 113.59573078181967 0.479
228.5 113.59573078181967 0.48
230.5 113.59573078181967 0.48150000000000004
232.5 113.59573078181967 0.47
234.5 113.59573078181967 0.469
236.5 113.59573078181967 0.46699999999999997
238.5 113.59573078181967 0.4745
240.5 113.59573078181967 0.46
242.5 113.59573078181967 0.4795
244.5 113.59573078181967 0.47350000000000003
246.5 113.59573078181967 0.455
248.5 113.59573078181967 0.494
250.5 113.59573078181967 0.4815
252.5 113.59573078181967 0.4665
254.5 113.59573078181967 0.479
256.5 113.59573078181967 0.473
258.5 113.59573078181967 0.4835
260.5 113.59573078181967 0.4965
262.5 113.59573078181967 0.47
264.5 113.59573078181967 0.46599999999999997
266.5 113.59573078181967 0.4665
268.5 113.59573078181967 0.477
270.5 113.59573078181967 0.47450000000000003
272.5 113.59573078181967 0.4675
274.5 113.59573078181967 0.47550000000000003
276.5 113.59573078181967 0.475
278.5 113.59573078181967 0.4755
280.5 113.59573078181967 0.472
282.5 113.59573078181967 0.4775
284.5 113.59573078181967 0.47250000000000003
286.5 113.59573078181967 0.47650000000000003
288.5 113.59573078181967 0.473
290.5 113.59573078181967 0.4775
292.5 113.59573078181967 0.483
294.5 113.59573078181967 0.47150000000000003
296.5 113.59573078181967 0.4965
298.5 113.59573078181967 0.4925
300.5 113.59573078181967 0.47150000000000003
302.5 113.59573078181967 0.4685
304.5 113.59573078181967 0.491
306.5 113.59573078181967 0.476
308.5 113.59573078181967 0.475
310.5 113.59573078181967 0.4825
312.5 113.59573078181967 0.4495
314.5 113.59573078181967 0.4565
316.5 113.59573078181967 0.4545
318.5 113.59573078181967 0.4825
320.5 113.59573078181967 0.4625
322.5 113.59573078181967 0.47850000000000004
324.5 113.59573078181967 0.4635
326.5 113.59573078181967 0.47050000000000003
328.5 113.59573078181967 0.479
330.5 113.59573078181967 0.4775
332.5 113.59573078181967 0.454
334.5 113.59573078181967 0.483
336.5 113.59573078181967 0.47850000000000004
338.5 113.59573078181967 0.463
340.5 113.59573078181967 0.4765
342.5 113.59573078181967 0.469
344.5 113.59573078181967 0.47350000000000003
346.5 113.59573078181967 0.4785
348.5 113.59573078181967 0.4645
350.5 113.59573078181967 0.4825
352.5 113.59573078181967 0.46199999999999997
354.5 113.59573078181967 0.486
356.5 113.59573078181967 0.472
358.5 113.59573078181967 0.47050000000000003
360.5 113.59573078181967 0.4695
362.5 113.59573078181967 0.45799999999999996
364.5 113.59573078181967 0.4735
366.5 113.59573078181967 0.475
368.5 113.59573078181967 0.484
370.5 113.59573078181967 0.47250000000000003
372.5 113.59573078181967 0.455
374.5 113.59573078181967 0.47450000000000003
376.5 113.59573078181967 0.4455
378.5 113.59573078181967 0.4565
380.5 113.59573078181967 0.4555
382.5 113.59573078181967 0.443
384.5 113.59573078181967 0.45899999999999996
386.5 113.59573078181967 0.445
388.5 113.59573078181967 0.4445
390.5 113.59573078181967 0.46599999999999997
392.5 113.59573078181967 0.4435
394.5 113.59573078181967 0.444
396.5 113.59573078181967 0.456
398.5 113.59573078181967 0.4505
400.5 113.59573078181967 0.4435
402.5 113.59573078181967 0.421
404.5 113.59573078181967 0.453
406.5 113.59573078181967 0.4495
408.5 113.59573078181967 0.4175
410.5 113.59573078181967 0.433
412.5 113.59573078181967 0.436
414.5 113.59573078181967 0.421
416.5 113.59573078181967 0.431
418.5 113.59573078181967 0.413
420.5 113.59573078181967 0.40800000000000003
422.5 113.59573078181967 0.434
424.5 113.59573078181967 0.41300000000000003
426.5 113.59573078181967 0.435
428.5 113.59573078181967 0.4145
430.5 113.59573078181967 0.4215
432.5 113.59573078181967 0.4165
434.5 113.59573078181967 0.405
436.5 113.59573078181967 0.4095
438.5 113.59573078181967 0.40149999999999997
440.5 113.59573078181967 0.402
442.5 113.59573078181967 0.4
444.5 113.59573078181967 0.392
446.5 113.59573078181967 0.392
448.5 113.59573078181967 0.391
450.5 113.59573078181967 0.384
452.5 113.59573078181967 0.3735
454.5 113.59573078181967 0.38
456.5 113.59573078181967 0.386
458.5 113.59573078181967 0.367
460.5 113.59573078181967 0.367
462.5 113.59573078181967 0.3415
464.5 113.59573078181967 0.365
466.5 113.59573078181967 0.34199999999999997
468.5 113.59573078181967 0.3435
470.5 113.59573078181967 0.328
472.5 113.59573078181967 0.33499999999999996
474.5 113.59573078181967 0.327
476.5 113.59573078181967 0.3135
478.5 113.59573078181967 0.321
480.5 113.59573078181967 0.3045
482.5 113.59573078181967 0.301
484.5 113.59573078181967 0.2955
486.5 113.59573078181967 0.284
488.5 113.59573078181967 0.2845
490.5 113.59573078181967 0.278
492.5 113.59573078181967 0.2705
494.5 113.59573078181967 0.2635
496.5 113.59573078181967 0.2655
498.5 113.59573078181967 0.2635
500.5 113.59573078181967 0.2905
502.5 113.59573078181967 0.3035
504.5 113.59573078181967 0.35050000000000003
506.5 113.59573078181967 0.4095
508.5 113.59573078181967 0.46099999999999997
510.5 113.59573078181967 0.5075000000000001
512.0 113.59573078181967 0.53

2.5 119.27551732091065 0.1905
4.5 119.27551732091065 0.1935
6.5 119.27551732091065 0.2115
8.5 119.27551732091065 0.2175
10.5 119.27551732091065 0.216
12.5 119.27551732091065 0.2225
14.5 119.27551732091065 0.23249999999999998
16.5 119.27551732091065 0.2385
18.5 119.27551732091065 0.241
20.5 119.27551732091065 0.25
22.5 119.27551732091065 0.249
24.5 119.27551732091065 0.2705
26.5 119.27551732091065 0.2585
28.5 119.27551732091065 0.272
30.5 119.27551732091065 0.26
32.5 119.27551732091065 0.28500000000000003
34.5 119.27551732091065 0.3035
36.5 119.27551732091065 0.298
38.5 119.27551732091065 0.3025
40.5 119.27551732091065 0.306
42.5 119.27551732091065 0.2955
44.5 119.27551732091065 0.312
46.5 119.27551732091065 0.321
48.5 119.27551732091065 0.317
50.5 119.27551732091065 0.325
52.5 119.27551732091065 0.3415
54.5 119.27551732091065 0.3255
56.5 119.27551732091065 0.35250000000000004
58.5 119.27551732091065 0.335
60.5 119.27551732091065 0.34199999999999997
62.5 119.27551732091065 0.3525
64.5 119.27551732091065 0.35
66.5 119.27551732091065 0.3505
68.5 119.27551732091065 0.352
70.5 119.27551732091065 0.364
72.5 119.27551732091065 0.365
74.5 119.27551732091065 0.368
76.5 119.27551732091065 0.3665
78.5 119.27551732091065 0.357
80.5 119.27551732091065 0.361
82.5 119.27551732091065 0.3675
84.5 119.27551732091065 0.3745
86.5 119.27551732091065 0.384
88.5 119.27551732091065 0.3625
90.5 119.27551732091065 0.3845
92.5 119.27551732091065 0.375
94.5 119.27551732091065 0.39
96.5 119.27551732091065 0.3935
98.5 119.27551732091065 0.391
100.5 119.27551732091065 0.3875
102.5 119.27551732091065 0.3905
104.5 119.27551732091065 0.4055
106.5 119.27551732091065 0.3915
108.5 119.27551732091065 0.4075
110.5 119.27551732091065 0.3875
112.5 119.27551732091065 0.4085
114.5 119.27551732091065 0.40900000000000003
116.5 119.27551732091065 0.401
118.5 119.27551732091065 0.3925
120.5 119.27551732091065 0.414
122.5 119.27551732091065 0.4235
124.5 119.27551732091065 0.4185
126.5 119.27551732091065 0.4285
128.5 119.27551732091065 0.422
130.5 119.27551732091065 0.4095
132.5 119.27551732091065 0.415
134.5 119.27551732091065 0.40549999999999997
136.5 119.27551732091065 0.431
138.5 119.27551732091065 0.431
140.5 119.27551732091065 0.4265
142.5 119.27551732091065 0.4215
144.5 119.27551732091065 0.4275
146.5 119.27551732091065 0.40249999999999997
148.5 119.27551732091065 0.444
150.5 119.27551732091065 0.43
152.5 119.27551732091065 0.432
154.5 119.27551732091065 0.4415
156.5 119.27551732091065 0.4495
158.5 119.27551732091065 0.423
160.5 119.27551732091065 0.441
162.5 119.27551732091065 0.428
164.5 119.27551732091065 0.4495
166.5 119.27551732091065 0.4375
168.5 119.27551732091065 0.449
170.5 119.27551732091065 0.442
172.5 119.27551732091065 0.4525
174.5 119.27551732091065 0.46
176.5 119.27551732091065 0.4635
178.5 119.27551732091065 0.4575
180.5 119.27551732091065 0.4455
182.5 119.27551732091065 0.47250000000000003
184.5 119.27551732091065 0.47050000000000003
186.5 119.27551732091065 0.4675
188.5 119.27551732091065 0.4345
190.5 119.27551732091065 0.4525
192.5 119.27551732091065 0.463
194.5 119.27551732091065 0.445
196.5 119.27551732091065 0.47150000000000003
198.5 119.27551732091065 0.4475
200.5 119.27551732091065 0.4535
202.5 119.27551732091065 0.4685
204.5 119.27551732091065 0.44699999999999995
206.5 119.27551732091065 0.4465
208.5 119.27551732091065 0.4635
210.5 119.27551732091065 0.453
212.5 119.27551732091065 0.4535
214.5 119.27551732091065 0.451
216.5 119.27551732091065 0.4605
218.5 119.27551732091065 0.47
220.5 119.27551732091065 0.465
222.5 119.27551732091065 0.4645
224.5 119.27551732091065 0.469
226.5 119.27551732091065 0.45
228.5 119.27551732091065 0.4655
230.5 119.27551732091065 0.47250000000000003
232.5 119.27551732091065 0.4495
234.5 119.27551732091065 0.4665
236.5 119.27551732091065 0.47
238.5 119.27551732091065 0.4745
240.5 119.27551732091065 0.4645
242.5 119.27551732091065 0.47250000000000003
244.5 119.27551732091065 0.469
246.5 119.27551732091065 0.479
248.5 119.27551732091065 0.4535
250.5 119.27551732091065 0.46699999999999997
252.5 119.27551732091065 0.48
254.5 119.27551732091065 0.47050000000000003
256.5 119.27551732091065 0.4605
258.5 119.27551732091065 0.4885
260.5 119.27551732091065 0.4665
262.5 119.27551732091065 0.4865
264.5 119.27551732091065 0.477
266.5 119.27551732091065 0.4735
268.5 119.27551732091065 0.458
270.5 119.27551732091065 0.4695
272.5 119.27551732091065 0.452
274.5 119.27551732091065 0.4585
276.5 119.27551732091065 0.4965
278.5 119.27551732091065 0.4575
280.5 119.27551732091065 0.462
282.5 119.27551732091065 0.4785
284.5 119.27551732091065 0.4905
286.5 119.27551732091065 0.469
288.5 119.27551732091065 0.4515
290.5 119.27551732091065 0.473
292.5 119.27551732091065 0.4665
294.5 119.27551732091065 0.473
296.5 119.27551732091065 0.4855
298.5 119.27551732091065 0.4835
300.5 119.27551732091065 0.46099999999999997
302.5 119.27551732091065 0.47250000000000003
304.5 119.27551732091065 0.4825
306.5 119.27551732091065 0.47450000000000003
308.5 119.27551732091065 0.451
310.5 119.27551732091065 0.477
312.5 119.27551732091065 0.4515
314.5 119.27551732091065 0.469
316.5 119.27551732091065 0.472
318.5 119.27551732091065 0.4615
320.5 119.27551732091065 0.4505
322.5 119.27551732091065 0.474
324.5 119.27551732091065 0.45999999999999996
326.5 119.27551732091065 0.4605
328.5 119.27551732091065 0.458
330.5 119.27551732091065 0.457
332.5 119.27551732091065 0.4645
334.5 119.27551732091065 0.472
336.5 119.27551732091065 0.4675
338.5 119.27551732091065 0.4685
340.5 119.27551732091065 0.46499999999999997
342.5 119.27551732091065 0.471
344.5 119.27551732091065 0.46799999999999997
346.5 119.27551732091065 0.47750000000000004
348.5 119.27551732091065 0.46699999999999997
350.5 119.27551732091065 0.46799999999999997
352.5 119.27551732091065 0.4535
354.5 119.27551732091065 0.455
356.5 119.27551732091065 0.447
358.5 119.27551732091065 0.46199999999999997
360.5 119.27551732091065 0.444
362.5 119.27551732091065 0.4435
364.5 119.27551732091065 0.45799999999999996
366.5 119.27551732091065 0.4665
368.5 119.27551732091065 0.4675
370.5 119.27551732091065 0.4645
372.5 119.27551732091065 0.442
374.5 119.27551732091065 0.44
376.5 119.27551732091065 0.456
378.5 119.27551732091065 0.4445
380.5 119.27551732091065 0.444
382.5 119.27551732091065 0.437
384.5 119.27551732091065 0.4435
386.5 119.27551732091065 0.4435
388.5 119.27551732091065 0.4315
390.5 119.27551732091065 0.437
392.5 119.27551732091065 0.443
394.5 119.27551732091065 0.431
396.5 119.27551732091065 0.427
398.5 119.27551732091065 0.453
400.5 119.27551732091065 0.4205
402.5 119.27551732091065 0.432
404.5 119.27551732091065 0.4315
406.5 119.27551732091065 0.437
408.5 119.27551732091065 0.428
410.5 119.27551732091065 0.431
412.5 119.27551732091065 0.4225
414.5 119.27551732091065 0.40700000000000003
416.5 119.27551732091065 0.42
418.5 119.27551732091065 0.41200000000000003
420.5 119.27551732091065 0.3975
422.5 119.27551732091065 0.4235
424.5 119.27551732091065 0.4065
426.5 119.27551732091065 0.4215
428.5 119.27551732091065 0.40700000000000003
430.5 119.27551732091065 0.3935
432.5 119.27551732091065 0.4085
434.5 119.27551732091065 0.3885
436.5 119.27551732091065 0.402
438.5 119.27551732091065 0.3945
440.5 119.27551732091065 0.382
442.5 119.27551732091065 0.3735
444.5 119.27551732091065 0.3905
446.5 119.27551732091065 0.382
448.5 119.27551732091065 0.3805
450.5 119.27551732091065 0.375
452.5 119.27551732091065 0.3735
454.5 119.27551732091065 0.37
456.5 119.27551732091065 0.3595
458.5 119.27551732091065 0.359
460.5 119.27551732091065 0.3595
462.5 119.27551732091065 0.3515
464.5 119.27551732091065 0.344
466.5 119.27551732091065 0.346
468.5 119.27551732091065 0.338
470.5 119.27551732091065 0.329
472.5 119.27551732091065 0.333
474.5 119.27551732091065 0.3255
476.5 119.27551732091065 0.317
478.5 119.27551732091065 0.307
480.5 119.27551732091065 0.296
482.5 119.27551732091065 0.297
484.5 119.27551732091065 0.291
486.5 119.27551732091065 0.2835
488.5 119.27551732091065 0.275
490.5 119.27551732091065 0.272
492.5 119.27551732091065 0.2715
494.5 119.27551732091065 0.2525
496.5 119.27551732091065 0.254
498.5 119.27551732091065 0.258
500.5 119.27551732091065 0.271
502.5 119.27551732091065 0.2915
504.5 119.27551732091065 0.3345
506.5 119.27551732091065 0.395
508.5 119.27551732091065 0.4435
510.5 119.27551732091065 0.497
512.0 119.27551732091065 0.513

2.5 125.23929318695619 0.189
4.5 125.23929318695619 0.192
6.5 125.23929318695619 0.2025
8.5 125.23929318695619 0.2025
10.5 125.23929318695619 0.21150000000000002
12.5 125.23929318695619 0.2215
14.5 125.23929318695619 0.2275
16.5 125.23929318695619 0.22649999999999998
18.5 125.23929318695619 0.238
20.5 125.23929318695619 0.236
22.5 125.23929318695619 0.256
24.5 125.23929318695619 0.258
26.5 125.23929318695619 0.254
28.5 125.23929318695619 0.2705
30.5 125.23929318695619 0.271
32.5 125.23929318695619 0.274
34.5 125.23929318695619 0.2885
36.5 125.23929318695619 0.2945
38.5 125.23929318695619 0.2955
40.5 125.23929318695619 0.2855
42.5 125.23929318695619 0.299
44.5 125.23929318695619 0.291
46.5 125.23929318695619 0.319
48.5 125.23929318695619 0.312
50.5 125.23929318695619 0.316
52.5 125.23929318695619 0.325
54.5 125.23929318695619 0.312
56.5 125.23929318695619 0.3355
58.5 125.23929318695619 0.314
60.5 125.23929318695619 0.34650000000000003
62.5 125.23929318695619 0.34099999999999997
64.5 125.23929318695619 0.348
66.5 125.23929318695619 0.34099999999999997
68.5 125.23929318695619 0.3295
70.5 125.23929318695619 0.34450000000000003
72.5 125.23929318695619 0.35250000000000004
74.5 125.23929318695619 0.3645
76.5 125.23929318695619 0.352
78.5 125.23929318695619 0.368
80.5 125.23929318695619 0.3605
82.5 125.23929318695619 0.3465
84.5 125.23929318695619 0.376
86.5 125.23929318695619 0.3775
88.5 125.23929318695619 0.3625
90.5 125.23929318695619 0.381
92.5 125.23929318695619 0.3575
94.5 125.23929318695619 0.393
96.5 125.23929318695619 0.375
98.5 125.23929318695619 0.3895
100.5 125.23929318695619 0.3875
102.5 125.23929318695619 0.388
104.5 125.23929318695619 0.399
106.5 125.23929318695619 0.374
108.5 125.23929318695619 0.386
110.5 125.23929318695619 0.3995
112.5 125.23929318695619 0.396
114.5 125.23929318695619 0.3875
116.5 125.23929318695619 0.40149999999999997
118.5 125.23929318695619 0.391
120.5 125.23929318695619 0.395
122.5 125.23929318695619 0.4175
124.5 125.23929318695619 0.396
126.5 125.23929318695619 0.41500000000000004
128.5 125.23929318695619 0.3895
130.5 125.23929318695619 0.4265
132.5 125.23929318695619 0.396
134.5 125.23929318695619 0.421
136.5 125.23929318695619 0.408
138.5 125.23929318695619 0.41600000000000004
140.5 125.23929318695619 0.4325
142.5 125.23929318695619 0.419
144.5 125.23929318695619 0.41100000000000003
146.5 125.23929318695619 0.4205
148.5 125.23929318695619 0.435
150.5 125.23929318695619 0.4305
152.5 125.23929318695619 0.4205
154.5 125.23929318695619 0.4435
156.5 125.23929318695619 0.435
158.5 125.23929318695619 0.431
160.5 125.23929318695619 0.4405
162.5 125.23929318695619 0.422
164.5 125.23929318695619 0.4115
166.5 125.23929318695619 0.425
168.5 125.23929318695619 0.445
170.5 125.23929318695619 0.4235
172.5 125.23929318695619 0.4405
174.5 125.23929318695619 0.441
176.5 125.23929318695619 0.4535
178.5 125.23929318695619 0.43
180.5 125.23929318695619 0.4365
182.5 125.23929318695619 0.4425
184.5 125.23929318695619 0.4475
186.5 125.23929318695619 0.4545
188.5 125.23929318695619 0.438
190.5 125.23929318695619 0.4345
192.5 125.23929318695619 0.448
194.5 125.23929318695619 0.435
196.5 125.23929318695619 0.456
198.5 125.23929318695619 0.4355
200.5 125.23929318695619 0.4615
202.5 125.23929318695619 0.4465
204.5 125.23929318695619 0.4385
206.5 125.23929318695619 0.45499999999999996
208.5 125.23929318695619 0.437
210.5 125.23929318695619 0.4505
212.5 125.23929318695619 0.4335
214.5 125.23929318695619 0.455
216.5 125.23929318695619 0.4405
218.5 125.23929318695619 0.4625
220.5 125.23929318695619 0.4375
222.5 125.23929318695619 0.46499999999999997
224.5 125.23929318695619 0.446
226.5 125.23929318695619 0.451
228.5 125.23929318695619 0.446
230.5 125.23929318695619 0.4605
232.5 125.23929318695619 0.47350000000000003
234.5 125.23929318695619 0.451
236.5 125.23929318695619 0.46599999999999997
238.5 125.23929318695619 0.448
240.5 125.23929318695619 0.4555
242.5 125.23929318695619 0.4675
244.5 125.23929318695619 0.457
246.5 125.23929318695619 0.46950000000000003
248.5 125.23929318695619 0.4555
250.5 125.23929318695619 0.4745
252.5 125.23929318695619 0.454
254.5 125.23929318695619 0.445
256.5 125.23929318695619 0.46099999999999997
258.5 125.23929318695619 0.449
260.5 125.23929318695619 0.447
262.5 125.23929318695619 0.4685
264.5 125.23929318695619 0.443
266.5 125.23929318695619 0.4655
268.5 125.23929318695619 0.4615
270.5 125.23929318695619 0.45799999999999996
272.5 125.23929318695619 0.4475
274.5 125.23929318695619 0.4555
276.5 125.23929318695619 0.47850000000000004
278.5 125.23929318695619 0.4565
280.5 125.23929318695619 0.4555
282.5 125.23929318695619 0.4785
284.5 125.23929318695619 0.46399999999999997
286.5 125.23929318695619 0.47450000000000003
288.5 125.23929318695619 0.462
290.5 125.23929318695619 0.4535
292.5 125.23929318695619 0.474
294.5 125.23929318695619 0.4635
296.5 125.23929318695619 0.46599999999999997
298.5 125.23929318695619 0.477
300.5 125.23929318695619 0.462
302.5 125.23929318695619 0.472
304.5 125.23929318695619 0.46799999999999997
306.5 125.23929318695619 0.4675
308.5 125.23929318695619 0.4455
310.5 125.23929318695619 0.4635
312.5 125.23929318695619 0.4485
314.5 125.23929318695619 0.4475
316.5 125.23929318695619 0.4475
318.5 125.23929318695619 0.45999999999999996
320.5 125.23929318695619 0.4545
322.5 125.23929318695619 0.454
324.5 125.23929318695619 0.444
326.5 125.23929318695619 0.4515
328.5 125.23929318695619 0.439
330.5 125.23929318695619 0.446
332.5 125.23929318695619 0.4525
334.5 125.23929318695619 0.4595
336.5 125.23929318695619 0.46099999999999997
338.5 125.23929318695619 0.4535
340.5 125.23929318695619 0.4515
342.5 125.23929318695619 0.45399999999999996
344.5 125.23929318695619 0.451
346.5 125.23929318695619 0.455
348.5 125.23929318695619 0.453
350.5 125.23929318695619 0.445
352.5 125.23929318695619 0.4425
354.5 125.23929318695619 0.4535
356.5 125.23929318695619 0.4475
358.5 125.23929318695619 0.4495
360.5 125.23929318695619 0.458
362.5 125.23929318695619 0.4375
364.5 125.23929318695619 0.438
366.5 125.23929318695619 0.4295
368.5 125.23929318695619 0.45699999999999996
370.5 125.23929318695619 0.4475
372.5 125.23929318695619 0.4505
374.5 125.23929318695619 0.453
376.5 125.23929318695619 0.4315
378.5 125.23929318695619 0.435
380.5 125.23929318695619 0.422
382.5 125.23929318695619 0.4415
384.5 125.23929318695619 0.4475
386.5 125.23929318695619 0.436
388.5 125.23929318695619 0.4165
390.5 125.23929318695619 0.433
392.5 125.23929318695619 0.4255
394.5 125.23929318695619 0.4435
396.5 125.23929318695619 0.4365
398.5 125.23929318695619 0.4205
400.5 125.23929318695619 0.422
402.5 125.23929318695619 0.416
404.5 125.23929318695619 0.4235
406.5 125.23929318695619 0.4285
408.5 125.23929318695619 0.4215
410.5 125.23929318695619 0.4275
412.5 125.23929318695619 0.4115
414.5 125.23929318695619 0.41
416.5 125.23929318695619 0.4105
418.5 125.23929318695619 0.394
420.5 125.23929318695619 0.3805
422.5 125.23929318695619 0.417
424.5 125.23929318695619 0.397
426.5 125.23929318695619 0.4075
428.5 125.23929318695619 0.3835
430.5 125.23929318695619 0.4
432.5 125.23929318695619 0.3975
434.5 125.23929318695619 0.387
436.5 125.23929318695619 0.393
438.5 125.23929318695619 0.3745
440.5 125.23929318695619 0.375
442.5 125.23929318695619 0.369
444.5 125.23929318695619 0.3755
446.5 125.23929318695619 0.366
448.5 125.23929318695619 0.3795
450.5 125.23929318695619 0.3635
452.5 125.23929318695619 0.376
454.5 125.23929318695619 0.3705
456.5 125.23929318695619 0.351
458.5 125.23929318695619 0.357
460.5 125.23929318695619 0.347
462.5 125.23929318695619 0.327
464.5 125.23929318695619 0.331
466.5 125.23929318695619 0.341
468.5 125.23929318695619 0.3275
470.5 125.23929318695619 0.321
472.5 125.23929318695619 0.3175
474.5 125.23929318695619 0.312
476.5 125.23929318695619 0.3125
478.5 125.23929318695619 0.299
480.5 125.23929318695619 0.292
482.5 125.23929318695619 0.2815
484.5 125.23929318695619 0.267
486.5 125.23929318695619 0.274
488.5 125.23929318695619 0.2635
490.5 125.23929318695619 0.2645
492.5 125.23929318695619 0.2555
494.5 125.23929318695619 0.251
496.5 125.23929318695619 0.2445
498.5 125.23929318695619 0.2455
500.5 125.23929318695619 0.2615
502.5 125.23929318695619 0.277
504.5 125.23929318695619 0.315
506.5 125.23929318695619 0.3765
508.5 125.23929318695619 0.432
510.5 125.23929318695619 0.475
512.0 125.23929318695619 0.51

2.5 131.50125784630401 0.182
4.5 131.50125784630401 0.187
6.5 131.50125784630401 0.195
8.5 131.50125784630401 0.208
10.5 131.50125784630401 0.215
12.5 131.50125784630401 0.21000000000000002
14.5 131.50125784630401 0.22
16.5 131.50125784630401 0.23
18.5 131.50125784630401 0.235
20.5 131.50125784630401 0.2345
22.5 131.50125784630401 0.2475
24.5 131.50125784630401 0.248
26.5 131.50125784630401 0.247
28.5 131.50125784630401 0.2625
30.5 131.50125784630401 0.264
32.5 131.50125784630401 0.2705
34.5 131.50125784630401 0.272
36.5 131.50125784630401 0.283
38.5 131.50125784630401 0.293
40.5 131.50125784630401 0.2835
42.5 131.50125784630401 0.292
44.5 131.50125784630401 0.297
46.5 131.50125784630401 0.29
48.5 131.50125784630401 0.2975
50.5 131.50125784630401 0.307
52.5 131.50125784630401 0.3115
54.5 131.50125784630401 0.329
56.5 131.50125784630401 0.3185
58.5 131.50125784630401 0.303
60.5 131.50125784630401 0.3305
62.5 131.50125784630401 0.3335
64.5 131.50125784630401 0.347
66.5 131.50125784630401 0.3345
68.5 131.50125784630401 0.331
70.5 131.50125784630401 0.347
72.5 131.50125784630401 0.3655
74.5 131.50125784630401 0.348
76.5 131.50125784630401 0.364
78.5 131.50125784630401 0.3525
80.5 131.50125784630401 0.351
82.5 131.50125784630401 0.357
84.5 131.50125784630401 0.3655
86.5 131.50125784630401 0.3585
88.5 131.50125784630401 0.352
90.5 131.50125784630401 0.374
92.5 131.50125784630401 0.3525
94.5 131.50125784630401 0.368
96.5 131.50125784630401 0.376
98.5 131.50125784630401 0.3765
100.5 131.50125784630401 0.3835
102.5 131.50125784630401 0.394
104.5 131.50125784630401 0.3765
106.5 131.50125784630401 0.3885
108.5 131.50125784630401 0.3835
110.5 131.50125784630401 0.394
112.5 131.50125784630401 0.40700000000000003
114.5 131.50125784630401 0.3855
116.5 131.50125784630401 0.3985
118.5 131.50125784630401 0.39449999999999996
120.5 131.50125784630401 0.3825
122.5 131.50125784630401 0.4085
124.5 131.50125784630401 0.4185
126.5 131.50125784630401 0.40249999999999997
128.5 131.50125784630401 0.4005
130.5 131.50125784630401 0.3975
132.5 131.50125784630401 0.385
134.5 131.50125784630401 0.39749999999999996
136.5 131.50125784630401 0.403
138.5 131.50125784630401 0.4075
140.5 131.50125784630401 0.4145
142.5 131.50125784630401 0.3895
144.5 131.50125784630401 0.4275
146.5 131.50125784630401 0.4175
148.5 131.50125784630401 0.429
150.5 131.50125784630401 0.42100000000000004
152.5 131.50125784630401 0.4125
154.5 131.50125784630401 0.416
156.5 131.50125784630401 0.437
158.5 131.50125784630401 0.419
160.5 131.50125784630401 0.441
162.5 131.50125784630401 0.4285
164.5 131.50125784630401 0.4205
166.5 131.50125784630401 0.414
168.5 131.50125784630401 0.4585
170.5 131.50125784630401 0.4135
172.5 131.50125784630401 0.4455
174.5 131.50125784630401 0.441
176.5 131.50125784630401 0.445
178.5 131.50125784630401 0.42000000000000004
180.5 131.50125784630401 0.426
182.5 131.50125784630401 0.441
184.5 131.50125784630401 0.43
186.5 131.50125784630401 0.4315
188.5 131.50125784630401 0.4225
190.5 131.50125784630401 0.432
192.5 131.50125784630401 0.4555
194.5 131.50125784630401 0.431
196.5 131.50125784630401 0.436
198.5 131.50125784630401 0.439
200.5 131.50125784630401 0.4635
202.5 131.50125784630401 0.441
204.5 131.50125784630401 0.435
206.5 131.50125784630401 0.4285
208.5 131.50125784630401 0.4345
210.5 131.50125784630401 0.4355
212.5 131.50125784630401 0.436
214.5 131.50125784630401 0.4525
216.5 131.50125784630401 0.4485
218.5 131.50125784630401 0.452
220.5 131.50125784630401 0.4425
222.5 131.50125784630401 0.446
224.5 131.50125784630401 0.45599999999999996
226.5 131.50125784630401 0.4425
228.5 131.50125784630401 0.4555
230.5 131.50125784630401 0.428
232.5 131.50125784630401 0.4645
234.5 131.50125784630401 0.451
236.5 131.50125784630401 0.437
238.5 131.50125784630401 0.4405
240.5 131.50125784630401 0.45699999999999996
242.5 131.50125784630401 0.445
244.5 131.50125784630401 0.46299999999999997
246.5 131.50125784630401 0.442
248.5 131.50125784630401 0.4595
250.5 131.50125784630401 0.4545
252.5 131.50125784630401 0.471
254.5 131.50125784630401 0.45699999999999996
256.5 131.50125784630401 0.436
258.5 131.50125784630401 0.4525
260.5 131.50125784630401 0.455
262.5 131.50125784630401 0.4415
264.5 131.50125784630401 0.4395
266.5 131.50125784630401 0.4615
268.5 131.50125784630401 0.46
270.5 131.50125784630401 0.463
272.5 131.50125784630401 0.4575
274.5 131.50125784630401 0.44899999999999995
276.5 131.50125784630401 0.4555
278.5 131.50125784630401 0.4505
280.5 131.50125784630401 0.441
282.5 131.50125784630401 0.4595
284.5 131.50125784630401 0.4355
286.5 131.50125784630401 0.46499999999999997
288.5 131.50125784630401 0.4245
290.5 131.50125784630401 0.451
292.5 131.50125784630401 0.4535
294.5 131.50125784630401 0.4825
296.5 131.50125784630401 0.471
298.5 131.50125784630401 0.444
300.5 131.50125784630401 0.4505
302.5 131.50125784630401 0.4575
304.5 131.50125784630401 0.4565
306.5 131.50125784630401 0.462
308.5 131.50125784630401 0.4495
310.5 131.50125784630401 0.4395
312.5 131.50125784630401 0.45199999999999996
314.5 131.50125784630401 0.434
316.5 131.50125784630401 0.446
318.5 131.50125784630401 0.445
320.5 131.50125784630401 0.444
322.5 131.50125784630401 0.454
324.5 131.50125784630401 0.445
326.5 131.50125784630401 0.4455
328.5 131.50125784630401 0.453
330.5 131.50125784630401 0.4315
332.5 131.50125784630401 0.42
334.5 131.50125784630401 0.4665
336.5 131.50125784630401 0.4465
338.5 131.50125784630401 0.4605
340.5 131.50125784630401 0.465
342.5 131.50125784630401 0.438
344.5 131.50125784630401 0.4575
346.5 131.50125784630401 0.435
348.5 131.50125784630401 0.4405
350.5 131.50125784630401 0.4465
352.5 131.50125784630401 0.437
354.5 131.50125784630401 0.4575
356.5 131.50125784630401 0.438
358.5 131.50125784630401 0.437
360.5 131.50125784630401 0.439
362.5 131.50125784630401 0.4385
364.5 131.50125784630401 0.433
366.5 131.50125784630401 0.431
368.5 131.50125784630401 0.446
370.5 131.50125784630401 0.447
372.5 131.50125784630401 0.4365
374.5 131.50125784630401 0.429
376.5 131.50125784630401 0.4265
378.5 131.50125784630401 0.4205
380.5 131.50125784630401 0.4185
382.5 131.50125784630401 0.439
384.5 131.50125784630401 0.439
386.5 131.50125784630401 0.424
388.5 131.50125784630401 0.431
390.5 131.50125784630401 0.415
392.5 131.50125784630401 0.41300000000000003
394.5 131.50125784630401 0.40900000000000003
396.5 131.50125784630401 0.429
398.5 131.50125784630401 0.405
400.5 131.50125784630401 0.4065
402.5 131.50125784630401 0.4095
404.5 131.50125784630401 0.403
406.5 131.50125784630401 0.4145
408.5 131.50125784630401 0.389
410.5 131.50125784630401 0.4215
412.5 131.50125784630401 0.40800000000000003
414.5 131.50125784630401 0.3885
416.5 131.50125784630401 0.399
418.5 131.50125784630401 0.39649999999999996
420.5 131.50125784630401 0.376
422.5 131.50125784630401 0.4135
424.5 131.50125784630401 0.39
426.5 131.50125784630401 0.388
428.5 131.50125784630401 0.369
430.5 131.50125784630401 0.389
432.5 131.50125784630401 0.392
434.5 131.50125784630401 0.369
436.5 131.50125784630401 0.3815
438.5 131.50125784630401 0.3775
440.5 131.50125784630401 0.3755
442.5 131.50125784630401 0.3575
444.5 131.50125784630401 0.3695
446.5 131.50125784630401 0.3735
448.5 131.50125784630401 0.358
450.5 131.50125784630401 0.3485
452.5 131.50125784630401 0.3435
454.5 131.50125784630401 0.36
456.5 131.50125784630401 0.348
458.5 131.50125784630401 0.348
460.5 131.50125784630401 0.3305
462.5 131.50125784630401 0.315
464.5 131.50125784630401 0.322
466.5 131.50125784630401 0.3265
468.5 131.50125784630401 0.323
470.5 131.50125784630401 0.314
472.5 131.50125784630401 0.308
474.5 131.50125784630401 0.2995
476.5 131.50125784630401 0.295
478.5 131.50125784630401 0.288
480.5 131.50125784630401 0.279
482.5 131.50125784630401 0.2845
484.5 131.50125784630401 0.266
486.5 131.50125784630401 0.2625
488.5 131.50125784630401 0.257
490.5 131.50125784630401 0.25
492.5 131.50125784630401 0.241
494.5 131.50125784630401 0.23199999999999998
496.5 131.50125784630401 0.23349999999999999
498.5 131.50125784630401 0.23399999999999999
500.5 131.50125784630401 0.245
502.5 131.50125784630401 0.259
504.5 131.50125784630401 0.302
506.5 131.50125784630401 0.362
508.5 131.50125784630401 0.4235
510.5 131.50125784630401 0.46399999999999997
512.0 131.50125784630401 0.5

2.5 138.07632073861922 0.16849999999999998
4.5 138.07632073861922 0.178
6.5 138.07632073861922 0.1895
8.5 138.07632073861922 0.194
10.5 138.07632073861922 0.201
12.5 138.07632073861922 0.211
14.5 138.07632073861922 0.216
16.5 138.07632073861922 0.217
18.5 138.07632073861922 0.225
20.5 138.07632073861922 0.22949999999999998
22.5 138.07632073861922 0.224
24.5 138.07632073861922 0.241
26.5 138.07632073861922 0.243
28.5 138.07632073861922 0.249
30.5 138.07632073861922 0.2525
32.5 138.07632073861922 0.262
34.5 138.07632073861922 0.28
36.5 138.07632073861922 0.275
38.5 138.07632073861922 0.27849999999999997
40.5 138.07632073861922 0.2715
42.5 138.07632073861922 0.282
44.5 138.07632073861922 0.2815
46.5 138.07632073861922 0.28900000000000003
48.5 138.07632073861922 0.293
50.5 138.07632073861922 0.313
52.5 138.07632073861922 0.302
54.5 138.07632073861922 0.312
56.5 138.07632073861922 0.3145
58.5 138.07632073861922 0.3185
60.5 138.07632073861922 0.3195
62.5 138.07632073861922 0.3185
64.5 138.07632073861922 0.3315
66.5 138.07632073861922 0.3235
68.5 138.07632073861922 0.319
70.5 138.07632073861922 0.3265
72.5 138.07632073861922 0.3485
74.5 138.07632073861922 0.3315
76.5 138.07632073861922 0.3295
78.5 138.07632073861922 0.3415
80.5 138.07632073861922 0.34299999999999997
82.5 138.07632073861922 0.3375
84.5 138.07632073861922 0.3525
86.5 138.07632073861922 0.344
88.5 138.07632073861922 0.34950000000000003
90.5 138.07632073861922 0.3665
92.5 138.07632073861922 0.36
94.5 138.07632073861922 0.3795
96.5 138.07632073861922 0.362
98.5 138.07632073861922 0.36
100.5 138.07632073861922 0.3595
102.5 138.07632073861922 0.3795
104.5 138.07632073861922 0.385
106.5 138.07632073861922 0.3825
108.5 138.07632073861922 0.3845
110.5 138.07632073861922 0.3765
112.5 138.07632073861922 0.387
114.5 138.07632073861922 0.38
116.5 138.07632073861922 0.3665
118.5 138.07632073861922 0.40449999999999997
120.5 138.07632073861922 0.38
122.5 138.07632073861922 0.4105
124.5 138.07632073861922 0.382
126.5 138.07632073861922 0.3845
128.5 138.07632073861922 0.389
130.5 138.07632073861922 0.39
132.5 138.07632073861922 0.3825
134.5 138.07632073861922 0.395
136.5 138.07632073861922 0.403
138.5 138.07632073861922 0.401
140.5 138.07632073861922 0.402
142.5 138.07632073861922 0.403
144.5 138.07632073861922 0.41600000000000004
146.5 138.07632073861922 0.4155
148.5 138.07632073861922 0.403
150.5 138.07632073861922 0.4
152.5 138.07632073861922 0.41000000000000003
154.5 138.07632073861922 0.4075
156.5 138.07632073861922 0.413
158.5 138.07632073861922 0.40800000000000003
160.5 138.07632073861922 0.40800000000000003
162.5 138.07632073861922 0.4195
164.5 138.07632073861922 0.40900000000000003
166.5 138.07632073861922 0.41900000000000004
168.5 138.07632073861922 0.431
170.5 138.07632073861922 0.4195
172.5 138.07632073861922 0.4305
174.5 138.07632073861922 0.4395
176.5 138.07632073861922 0.4285
178.5 138.07632073861922 0.425
180.5 138.07632073861922 0.429
182.5 138.07632073861922 0.423
184.5 138.07632073861922 0.4245
186.5 138.07632073861922 0.443
188.5 138.07632073861922 0.418
190.5 138.07632073861922 0.4315
192.5 138.07632073861922 0.439
194.5 138.07632073861922 0.422
196.5 138.07632073861922 0.4395
198.5 138.07632073861922 0.42
200.5 138.07632073861922 0.4435
202.5 138.07632073861922 0.4395
204.5 138.07632073861922 0.426
206.5 138.07632073861922 0.421
208.5 138.07632073861922 0.4465
210.5 138.07632073861922 0.4265
212.5 138.07632073861922 0.4305
214.5 138.07632073861922 0.42200000000000004
216.5 138.07632073861922 0.4465
218.5 138.07632073861922 0.451
220.5 138.07632073861922 0.424
222.5 138.07632073861922 0.4395
224.5 138.07632073861922 0.4365
226.5 138.07632073861922 0.4235
228.5 138.07632073861922 0.4495
230.5 138.07632073861922 0.437
232.5 138.07632073861922 0.446
234.5 138.07632073861922 0.434
236.5 138.07632073861922 0.425
238.5 138.07632073861922 0.448
240.5 138.07632073861922 0.455
242.5 138.07632073861922 0.4395
244.5 138.07632073861922 0.429
246.5 138.07632073861922 0.4445
248.5 138.07632073861922 0.4505
250.5 138.07632073861922 0.44
252.5 138.07632073861922 0.451
254.5 138.07632073861922 0.4465
256.5 138.07632073861922 0.459
258.5 138.07632073861922 0.4575
260.5 138.07632073861922 0.447
262.5 138.07632073861922 0.4425
264.5 138.07632073861922 0.4395
266.5 138.07632073861922 0.457
268.5 138.07632073861922 0.443
270.5 138.07632073861922 0.434
272.5 138.07632073861922 0.4515
274.5 138.07632073861922 0.438
276.5 138.07632073861922 0.4565
278.5 138.07632073861922 0.4515
280.5 138.07632073861922 0.439
282.5 138.07632073861922 0.45
284.5 138.07632073861922 0.4415
286.5 138.07632073861922 0.4375
288.5 138.07632073861922 0.447
290.5 138.07632073861922 0.4445
292.5 138.07632073861922 0.45599999999999996
294.5 138.07632073861922 0.4585
296.5 138.07632073861922 0.4595
298.5 138.07632073861922 0.457
300.5 138.07632073861922 0.453
302.5 138.07632073861922 0.445
304.5 138.07632073861922 0.437
306.5 138.07632073861922 0.4335
308.5 138.07632073861922 0.4465
310.5 138.07632073861922 0.436
312.5 138.07632073861922 0.4615
314.5 138.07632073861922 0.424
316.5 138.07632073861922 0.439
318.5 138.07632073861922 0.4375
320.5 138.07632073861922 0.4345
322.5 138.07632073861922 0.4585
324.5 138.07632073861922 0.4505
326.5 138.07632073861922 0.4385
328.5 138.07632073861922 0.4425
330.5 138.07632073861922 0.4365
332.5 138.07632073861922 0.41700000000000004
334.5 138.07632073861922 0.4435
336.5 138.07632073861922 0.4265
338.5 138.07632073861922 0.44
340.5 138.07632073861922 0.453
342.5 138.07632073861922 0.4335
344.5 138.07632073861922 0.432
346.5 138.07632073861922 0.436
348.5 138.07632073861922 0.442
350.5 138.07632073861922 0.447
352.5 138.07632073861922 0.436
354.5 138.07632073861922 0.4385
356.5 138.07632073861922 0.436
358.5 138.07632073861922 0.4155
360.5 138.07632073861922 0.432
362.5 138.07632073861922 0.4185
364.5 138.07632073861922 0.4295
366.5 138.07632073861922 0.435
368.5 138.07632073861922 0.4435
370.5 138.07632073861922 0.4405
372.5 138.07632073861922 0.4305
374.5 138.07632073861922 0.4295
376.5 138.07632073861922 0.427
378.5 138.07632073861922 0.4095
380.5 138.07632073861922 0.414
382.5 138.07632073861922 0.4225
384.5 138.07632073861922 0.4155
386.5 138.07632073861922 0.385
388.5 138.07632073861922 0.4015
390.5 138.07632073861922 0.4195
392.5 138.07632073861922 0.4155
394.5 138.07632073861922 0.40549999999999997
396.5 138.07632073861922 0.4315
398.5 138.07632073861922 0.40800000000000003
400.5 138.07632073861922 0.411
402.5 138.07632073861922 0.406
404.5 138.07632073861922 0.4215
406.5 138.07632073861922 0.416
408.5 138.07632073861922 0.3765
410.5 138.07632073861922 0.406
412.5 138.07632073861922 0.406
414.5 138.07632073861922 0.381
416.5 138.07632073861922 0.398
418.5 138.07632073861922 0.39449999999999996
420.5 138.07632073861922 0.366
422.5 138.07632073861922 0.4025
424.5 138.07632073861922 0.3825
426.5 138.07632073861922 0.3905
428.5 138.07632073861922 0.3675
430.5 138.07632073861922 0.381
432.5 138.07632073861922 0.3795
434.5 138.07632073861922 0.355
436.5 138.07632073861922 0.3675
438.5 138.07632073861922 0.3625
440.5 138.07632073861922 0.369
442.5 138.07632073861922 0.348
444.5 138.07632073861922 0.358
446.5 138.07632073861922 0.361
448.5 138.07632073861922 0.354
450.5 138.07632073861922 0.3535
452.5 138.07632073861922 0.352
454.5 138.07632073861922 0.33799999999999997
456.5 138.07632073861922 0.3365
458.5 138.07632073861922 0.3385
460.5 138.07632073861922 0.335
462.5 138.07632073861922 0.325
464.5 138.07632073861922 0.3205
466.5 138.07632073861922 0.3065
468.5 138.07632073861922 0.318
470.5 138.07632073861922 0.305
472.5 138.07632073861922 0.304
474.5 138.07632073861922 0.2905
476.5 138.07632073861922 0.2925
478.5 138.07632073861922 0.281
480.5 138.07632073861922 0.2735
482.5 138.07632073861922 0.2695
484.5 138.07632073861922 0.2615
486.5 138.07632073861922 0.2465
488.5 138.07632073861922 0.2475
490.5 138.07632073861922 0.2445
492.5 138.07632073861922 0.2405
494.5 138.07632073861922 0.2295
496.5 138.07632073861922 0.221
498.5 138.07632073861922 0.216
500.5 138.07632073861922 0.2355
502.5 138.07632073861922 0.241
504.5 138.07632073861922 0.295
506.5 138.07632073861922 0.35150000000000003
508.5 138.07632073861922 0.39849999999999997
510.5 138.07632073861922 0.4535
512.0 138.07632073861922 0.487

2.5 144.9801367755502 0.1615
4.5 144.9801367755502 0.177
6.5 144.9801367755502 0.182
8.5 144.9801367755502 0.189
10.5 144.9801367755502 0.2005
12.5 144.9801367755502 0.20400000000000001
14.5 144.9801367755502 0.2105
16.5 144.9801367755502 0.209
18.5 144.9801367755502 0.213
20.5 144.9801367755502 0.218
22.5 144.9801367755502 0.22499999999999998
24.5 144.9801367755502 0.2455
26.5 144.9801367755502 0.228
28.5 144.9801367755502 0.2545
30.5 144.9801367755502 0.25
32.5 144.9801367755502 0.244
34.5 144.9801367755502 0.2615
36.5 144.9801367755502 0.271
38.5 144.9801367755502 0.276
40.5 144.9801367755502 0.2665
42.5 144.9801367755502 0.2725
44.5 144.9801367755502 0.273
46.5 144.9801367755502 0.296
48.5 144.9801367755502 0.287
50.5 144.9801367755502 0.2855
52.5 144.9801367755502 0.294
54.5 144.9801367755502 0.305
56.5 144.9801367755502 0.31
58.5 144.9801367755502 0.297
60.5 144.9801367755502 0.3085
62.5 144.9801367755502 0.324
64.5 144.9801367755502 0.3055
66.5 144.9801367755502 0.3135
68.5 144.9801367755502 0.3155
70.5 144.9801367755502 0.3225
72.5 144.9801367755502 0.327
74.5 144.9801367755502 0.329
76.5 144.9801367755502 0.345
78.5 144.9801367755502 0.34450000000000003
80.5 144.9801367755502 0.3435
82.5 144.9801367755502 0.333
84.5 144.9801367755502 0.3545
86.5 144.9801367755502 0.3435
88.5 144.9801367755502 0.351
90.5 144.9801367755502 0.363
92.5 144.9801367755502 0.34299999999999997
94.5 144.9801367755502 0.3575
96.5 144.9801367755502 0.342
98.5 144.9801367755502 0.361
100.5 144.9801367755502 0.3565
102.5 144.9801367755502 0.367
104.5 144.9801367755502 0.36350000000000005
106.5 144.9801367755502 0.3665
108.5 144.9801367755502 0.3645
110.5 144.9801367755502 0.3655
112.5 144.9801367755502 0.377
114.5 144.9801367755502 0.3705
116.5 144.9801367755502 0.39149999999999996
118.5 144.9801367755502 0.381
120.5 144.9801367755502 0.3985
122.5 144.9801367755502 0.375
124.5 144.9801367755502 0.38
126.5 144.9801367755502 0.3905
128.5 144.9801367755502 0.3765
130.5 144.9801367755502 0.3745
132.5 144.9801367755502 0.3755
134.5 144.9801367755502 0.3915
136.5 144.9801367755502 0.371
138.5 144.9801367755502 0.3805
140.5 144.9801367755502 0.3825
142.5 144.9801367755502 0.3855
144.5 144.9801367755502 0.384
146.5 144.9801367755502 0.3755
148.5 144.9801367755502 0.399
150.5 144.9801367755502 0.4005
152.5 144.9801367755502 0.3895
154.5 144.9801367755502 0.41000000000000003
156.5 144.9801367755502 0.402
158.5 144.9801367755502 0.414
160.5 144.9801367755502 0.4105
162.5 144.9801367755502 0.4105
164.5 144.9801367755502 0.41700000000000004
166.5 144.9801367755502 0.417
168.5 144.9801367755502 0.4175
170.5 144.9801367755502 0.40249999999999997
172.5 144.9801367755502 0.40900000000000003
174.5 144.9801367755502 0.4345
176.5 144.9801367755502 0.4235
178.5 144.9801367755502 0.41800000000000004
180.5 144.9801367755502 0.42000000000000004
182.5 144.9801367755502 0.4255
184.5 144.9801367755502 0.4215
186.5 144.9801367755502 0.4195
188.5 144.9801367755502 0.4075
190.5 144.9801367755502 0.405
192.5 144.9801367755502 0.439
194.5 144.9801367755502 0.4205
196.5 144.9801367755502 0.438
198.5 144.9801367755502 0.419
200.5 144.9801367755502 0.413
202.5 144.9801367755502 0.4185
204.5 144.9801367755502 0.42700000000000005
206.5 144.9801367755502 0.41700000000000004
208.5 144.9801367755502 0.4235
210.5 144.9801367755502 0.4315
212.5 144.9801367755502 0.4215
214.5 144.9801367755502 0.415
216.5 144.9801367755502 0.428
218.5 144.9801367755502 0.444
220.5 144.9801367755502 0.4195
222.5 144.9801367755502 0.427
224.5 144.9801367755502 0.4195
226.5 144.9801367755502 0.4305
228.5 144.9801367755502 0.4275
230.5 144.9801367755502 0.4415
232.5 144.9801367755502 0.4345
234.5 144.9801367755502 0.43
236.5 144.9801367755502 0.4515
238.5 144.9801367755502 0.447
240.5 144.9801367755502 0.4225
242.5 144.9801367755502 0.448
244.5 144.9801367755502 0.432
246.5 144.9801367755502 0.4425
248.5 144.9801367755502 0.4345
250.5 144.9801367755502 0.428
252.5 144.9801367755502 0.453
254.5 144.9801367755502 0.4415
256.5 144.9801367755502 0.437
258.5 144.9801367755502 0.418
260.5 144.9801367755502 0.431
262.5 144.9801367755502 0.437
264.5 144.9801367755502 0.4375
266.5 144.9801367755502 0.441
268.5 144.9801367755502 0.4355
270.5 144.9801367755502 0.444
272.5 144.9801367755502 0.432
274.5 144.9801367755502 0.4345
276.5 144.9801367755502 0.46
278.5 144.9801367755502 0.4445
280.5 144.9801367755502 0.4315
282.5 144.9801367755502 0.46099999999999997
284.5 144.9801367755502 0.4145
286.5 144.9801367755502 0.4415
288.5 144.9801367755502 0.4195
290.5 144.9801367755502 0.443
292.5 144.9801367755502 0.4185
294.5 144.9801367755502 0.444
296.5 144.9801367755502 0.439
298.5 144.9801367755502 0.429
300.5 144.9801367755502 0.4195
302.5 144.9801367755502 0.4335
304.5 144.9801367755502 0.424
306.5 144.9801367755502 0.42
308.5 144.9801367755502 0.41700000000000004
310.5 144.9801367755502 0.432
312.5 144.9801367755502 0.4215
314.5 144.9801367755502 0.4115
316.5 144.9801367755502 0.431
318.5 144.9801367755502 0.4355
320.5 144.9801367755502 0.429
322.5 144.9801367755502 0.4475
324.5 144.9801367755502 0.4385
326.5 144.9801367755502 0.4375
328.5 144.9801367755502 0.426
330.5 144.9801367755502 0.4185
332.5 144.9801367755502 0.419
334.5 144.9801367755502 0.4265
336.5 144.9801367755502 0.421
338.5 144.9801367755502 0.4355
340.5 144.9801367755502 0.429
342.5 144.9801367755502 0.4375
344.5 144.9801367755502 0.435
346.5 144.9801367755502 0.4435
348.5 144.9801367755502 0.4225
350.5 144.9801367755502 0.4315
352.5 144.9801367755502 0.3985
354.5 144.9801367755502 0.436
356.5 144.9801367755502 0.4335
358.5 144.9801367755502 0.4105
360.5 144.9801367755502 0.415
362.5 144.9801367755502 0.4205
364.5 144.9801367755502 0.41200000000000003
366.5 144.9801367755502 0.41700000000000004
368.5 144.9801367755502 0.422
370.5 144.9801367755502 0.432
372.5 144.9801367755502 0.413
374.5 144.9801367755502 0.40249999999999997
376.5 144.9801367755502 0.40149999999999997
378.5 144.9801367755502 0.427
380.5 144.9801367755502 0.3915
382.5 144.9801367755502 0.394
384.5 144.9801367755502 0.424
386.5 144.9801367755502 0.413
388.5 144.9801367755502 0.3925
390.5 144.9801367755502 0.40700000000000003
392.5 144.9801367755502 0.4
394.5 144.9801367755502 0.41000000000000003
396.5 144.9801367755502 0.402
398.5 144.9801367755502 0.40800000000000003
400.5 144.9801367755502 0.406
402.5 144.9801367755502 0.401
404.5 144.9801367755502 0.397
406.5 144.9801367755502 0.3975
408.5 144.9801367755502 0.3835
410.5 144.9801367755502 0.3925
412.5 144.9801367755502 0.39
414.5 144.9801367755502 0.3795
416.5 144.9801367755502 0.3795
418.5 144.9801367755502 0.3855
420.5 144.9801367755502 0.368
422.5 144.9801367755502 0.378
424.5 144.9801367755502 0.3715
426.5 144.9801367755502 0.3825
428.5 144.9801367755502 0.3635
430.5 144.9801367755502 0.3715
432.5 144.9801367755502 0.368
434.5 144.9801367755502 0.361
436.5 144.9801367755502 0.366
438.5 144.9801367755502 0.368
440.5 144.9801367755502 0.361
442.5 144.9801367755502 0.34750000000000003
444.5 144.9801367755502 0.351
446.5 144.9801367755502 0.349
448.5 144.9801367755502 0.3465
450.5 144.9801367755502 0.34099999999999997
452.5 144.9801367755502 0.3345
454.5 144.9801367755502 0.333
456.5 144.9801367755502 0.3345
458.5 144.9801367755502 0.3145
460.5 144.9801367755502 0.311
462.5 144.9801367755502 0.305
464.5 144.9801367755502 0.316
466.5 144.9801367755502 0.31
468.5 144.9801367755502 0.3
470.5 144.9801367755502 0.2985
472.5 144.9801367755502 0.2915
474.5 144.9801367755502 0.2845
476.5 144.9801367755502 0.28049999999999997
478.5 144.9801367755502 0.27949999999999997
480.5 144.9801367755502 0.26
482.5 144.9801367755502 0.2545
484.5 144.9801367755502 0.2475
486.5 144.9801367755502 0.25
488.5 144.9801367755502 0.2405
490.5 144.9801367755502 0.23299999999999998
492.5 144.9801367755502 0.231
494.5 144.9801367755502 0.2155
496.5 144.9801367755502 0.20700000000000002
498.5 144.9801367755502 0.2085
500.5 144.9801367755502 0.2205
502.5 144.9801367755502 0.2355
504.5 144.9801367755502 0.27649999999999997
506.5 144.9801367755502 0.3365
508.5 144.9801367755502 0.3935
510.5 144.9801367755502 0.438
512.0 144.9801367755502 0.474

2.5 152.2291436143277 0.155
4.5 152.2291436143277 0.175
6.5 152.2291436143277 0.1725
8.5 152.2291436143277 0.1845
10.5 152.2291436143277 0.1885
12.5 152.2291436143277 0.189
14.5 152.2291436143277 0.20550000000000002
16.5 152.2291436143277 0.198
18.5 152.2291436143277 0.21250000000000002
20.5 152.2291436143277 0.213
22.5 152.2291436143277 0.2265
24.5 152.2291436143277 0.23299999999999998
26.5 152.2291436143277 0.2405
28.5 152.2291436143277 0.2345
30.5 152.2291436143277 0.2305
32.5 152.2291436143277 0.252
34.5 152.2291436143277 0.2515
36.5 152.2291436143277 0.264
38.5 152.2291436143277 0.266
40.5 152.2291436143277 0.2525
42.5 152.2291436143277 0.26
44.5 152.2291436143277 0.276
46.5 152.2291436143277 0.281
48.5 152.2291436143277 0.28400000000000003
50.5 152.2291436143277 0.291
52.5 152.2291436143277 0.2865
54.5 152.2291436143277 0.3035
56.5 152.2291436143277 0.305
58.5 152.2291436143277 0.2935
60.5 152.2291436143277 0.3
62.5 152.2291436143277 0.309
64.5 152.2291436143277 0.3205
66.5 152.2291436143277 0.309
68.5 152.2291436143277 0.309
70.5 152.2291436143277 0.3185
72.5 152.2291436143277 0.314
74.5 152.2291436143277 0.3195
76.5 152.2291436143277 0.3275
78.5 152.2291436143277 0.33999999999999997
80.5 152.2291436143277 0.3275
82.5 152.2291436143277 0.325
84.5 152.2291436143277 0.34550000000000003
86.5 152.2291436143277 0.3245
88.5 152.2291436143277 0.33499999999999996
90.5 152.2291436143277 0.351
92.5 152.2291436143277 0.35350000000000004
94.5 152.2291436143277 0.3435
96.5 152.2291436143277 0.3355
98.5 152.2291436143277 0.3405
100.5 152.2291436143277 0.3485
102.5 152.2291436143277 0.37
104.5 152.2291436143277 0.3565
106.5 152.2291436143277 0.34450000000000003
108.5 152.2291436143277 0.352
110.5 152.2291436143277 0.3395
112.5 152.2291436143277 0.3535
114.5 152.2291436143277 0.385
116.5 152.2291436143277 0.389
118.5 152.2291436143277 0.362
120.5 152.2291436143277 0.3675
122.5 152.2291436143277 0.3675
124.5 152.2291436143277 0.3755
126.5 152.2291436143277 0.375
128.5 152.2291436143277 0.3565
130.5 152.2291436143277 0.3745
132.5 152.2291436143277 0.3715
134.5 152.2291436143277 0.3795
136.5 152.2291436143277 0.385
138.5 152.2291436143277 0.3865
140.5 152.2291436143277 0.377
142.5 152.2291436143277 0.382
144.5 152.2291436143277 0.3875
146.5 152.2291436143277 0.3785
148.5 152.2291436143277 0.395
150.5 152.2291436143277 0.384
152.5 152.2291436143277 0.381
154.5 152.2291436143277 0.395
156.5 152.2291436143277 0.40900000000000003
158.5 152.2291436143277 0.3785
160.5 152.2291436143277 0.3955
162.5 152.2291436143277 0.40449999999999997
164.5 152.2291436143277 0.3965
166.5 152.2291436143277 0.4195
168.5 152.2291436143277 0.3995
170.5 152.2291436143277 0.4075
172.5 152.2291436143277 0.4365
174.5 152.2291436143277 0.421
176.5 152.2291436143277 0.396
178.5 152.2291436143277 0.4135
180.5 152.2291436143277 0.4195
182.5 152.2291436143277 0.396
184.5 152.2291436143277 0.39149999999999996
186.5 152.2291436143277 0.414
188.5 152.2291436143277 0.4135
190.5 152.2291436143277 0.416
192.5 152.2291436143277 0.41000000000000003
194.5 152.2291436143277 0.39949999999999997
196.5 152.2291436143277 0.431
198.5 152.2291436143277 0.408
200.5 152.2291436143277 0.4155
202.5 152.2291436143277 0.4175
204.5 152.2291436143277 0.399
206.5 152.2291436143277 0.4165
208.5 152.2291436143277 0.412
210.5 152.2291436143277 0.415
212.5 152.2291436143277 0.428
214.5 152.2291436143277 0.4175
216.5 152.2291436143277 0.432
218.5 152.2291436143277 0.422
220.5 152.2291436143277 0.4195
222.5 152.2291436143277 0.405
224.5 152.2291436143277 0.41100000000000003
226.5 152.2291436143277 0.432
228.5 152.2291436143277 0.423
230.5 152.2291436143277 0.416
232.5 152.2291436143277 0.4265
234.5 152.2291436143277 0.413
236.5 152.2291436143277 0.4145
238.5 152.2291436143277 0.422
240.5 152.2291436143277 0.416
242.5 152.2291436143277 0.441
244.5 152.2291436143277 0.4375
246.5 152.2291436143277 0.428
248.5 152.2291436143277 0.42
250.5 152.2291436143277 0.42
252.5 152.2291436143277 0.442
254.5 152.2291436143277 0.421
256.5 152.2291436143277 0.42
258.5 152.2291436143277 0.4345
260.5 152.2291436143277 0.428
262.5 152.2291436143277 0.439
264.5 152.2291436143277 0.433
266.5 152.2291436143277 0.4245
268.5 152.2291436143277 0.428
270.5 152.2291436143277 0.4455
272.5 152.2291436143277 0.438
274.5 152.2291436143277 0.42
276.5 152.2291436143277 0.443
278.5 152.2291436143277 0.441
280.5 152.2291436143277 0.4265
282.5 152.2291436143277 0.406
284.5 152.2291436143277 0.441
286.5 152.2291436143277 0.4125
288.5 152.2291436143277 0.419
290.5 152.2291436143277 0.4235
292.5 152.2291436143277 0.42800000000000005
294.5 152.2291436143277 0.426
296.5 152.2291436143277 0.455
298.5 152.2291436143277 0.433
300.5 152.2291436143277 0.41500000000000004
302.5 152.2291436143277 0.417
304.5 152.2291436143277 0.43
306.5 152.2291436143277 0.4275
308.5 152.2291436143277 0.4
310.5 152.2291436143277 0.4305
312.5 152.2291436143277 0.41000000000000003
314.5 152.2291436143277 0.4075
316.5 152.2291436143277 0.438
318.5 152.2291436143277 0.423
320.5 152.2291436143277 0.415
322.5 152.2291436143277 0.435
324.5 152.2291436143277 0.41800000000000004
326.5 152.2291436143277 0.4295
328.5 152.2291436143277 0.4235
330.5 152.2291436143277 0.4155
332.5 152.2291436143277 0.404
334.5 152.2291436143277 0.422
336.5 152.2291436143277 0.4255
338.5 152.2291436143277 0.419
340.5 152.2291436143277 0.43
342.5 152.2291436143277 0.4245
344.5 152.2291436143277 0.3945
346.5 152.2291436143277 0.4195
348.5 152.2291436143277 0.41500000000000004
350.5 152.2291436143277 0.4145
352.5 152.2291436143277 0.4125
354.5 152.2291436143277 0.4175
356.5 152.2291436143277 0.4185
358.5 152.2291436143277 0.414
360.5 152.2291436143277 0.4145
362.5 152.2291436143277 0.4055
364.5 152.2291436143277 0.40800000000000003
366.5 152.2291436143277 0.41100000000000003
368.5 152.2291436143277 0.4225
370.5 152.2291436143277 0.4185
372.5 152.2291436143277 0.421
374.5 152.2291436143277 0.41500000000000004
376.5 152.2291436143277 0.4085
378.5 152.2291436143277 0.406
380.5 152.2291436143277 0.3925
382.5 152.2291436143277 0.3915
384.5 152.2291436143277 0.40149999999999997
386.5 152.2291436143277 0.39749999999999996
388.5 152.2291436143277 0.3975
390.5 152.2291436143277 0.413
392.5 152.2291436143277 0.403
394.5 152.2291436143277 0.392
396.5 152.2291436143277 0.39849999999999997
398.5 152.2291436143277 0.391
400.5 152.2291436143277 0.3785
402.5 152.2291436143277 0.3785
404.5 152.2291436143277 0.391
406.5 152.2291436143277 0.3855
408.5 152.2291436143277 0.369
410.5 152.2291436143277 0.3805
412.5 152.2291436143277 0.371
414.5 152.2291436143277 0.3775
416.5 152.2291436143277 0.372
418.5 152.2291436143277 0.38
420.5 152.2291436143277 0.3565
422.5 152.2291436143277 0.378
424.5 152.2291436143277 0.3675
426.5 152.2291436143277 0.368
428.5 152.2291436143277 0.35350000000000004
430.5 152.2291436143277 0.3625
432.5 152.2291436143277 0.357
434.5 152.2291436143277 0.35250000000000004
436.5 152.2291436143277 0.3555
438.5 152.2291436143277 0.3535
440.5 152.2291436143277 0.349
442.5 152.2291436143277 0.34550000000000003
444.5 152.2291436143277 0.34
446.5 152.2291436143277 0.3315
448.5 152.2291436143277 0.33
450.5 152.2291436143277 0.341
452.5 152.2291436143277 0.329
454.5 152.2291436143277 0.33399999999999996
456.5 152.2291436143277 0.3325
458.5 152.2291436143277 0.314
460.5 152.2291436143277 0.32
462.5 152.2291436143277 0.303
464.5 152.2291436143277 0.309
466.5 152.2291436143277 0.3015
468.5 152.2291436143277 0.296
470.5 152.2291436143277 0.292
472.5 152.2291436143277 0.2905
474.5 152.2291436143277 0.275
476.5 152.2291436143277 0.2705
478.5 152.2291436143277 0.2685
480.5 152.2291436143277 0.2605
482.5 152.2291436143277 0.257
484.5 152.2291436143277 0.245
486.5 152.2291436143277 0.2385
488.5 152.2291436143277 0.231
490.5 152.2291436143277 0.2255
492.5 152.2291436143277 0.2245
494.5 152.2291436143277 0.211
496.5 152.2291436143277 0.199
498.5 152.2291436143277 0.198
500.5 152.2291436143277 0.2115
502.5 152.2291436143277 0.21500000000000002
504.5 152.2291436143277 0.255
506.5 152.2291436143277 0.309
508.5 152.2291436143277 0.371
510.5 152.2291436143277 0.4225
512.0 152.2291436143277 0.455

2.5 159.84060079504408 0.1525
4.5 159.84060079504408 0.1575
6.5 159.84060079504408 0.172
8.5 159.84060079504408 0.18
10.5 159.84060079504408 0.182
12.5 159.84060079504408 0.19
14.5 159.84060079504408 0.193
16.5 159.84060079504408 0.1935
18.5 159.84060079504408 0.21050000000000002
20.5 159.84060079504408 0.21
22.5 159.84060079504408 0.215
24.5 159.84060079504408 0.2205
26.5 159.84060079504408 0.22
28.5 159.84060079504408 0.2315
30.5 159.84060079504408 0.2385
32.5 159.84060079504408 0.23349999999999999
34.5 159.84060079504408 0.2485
36.5 159.84060079504408 0.2585
38.5 159.84060079504408 0.2645
40.5 159.84060079504408 0.261
42.5 159.84060079504408 0.2665
44.5 159.84060079504408 0.2675
46.5 159.84060079504408 0.27149999999999996
48.5 159.84060079504408 0.275
50.5 159.84060079504408 0.2865
52.5 159.84060079504408 0.2905
54.5 159.84060079504408 0.2925
56.5 159.84060079504408 0.2855
58.5 159.84060079504408 0.2825
60.5 159.84060079504408 0.2975
62.5 159.84060079504408 0.296
64.5 159.84060079504408 0.306
66.5 159.84060079504408 0.2935
68.5 159.84060079504408 0.3065
70.5 159.84060079504408 0.3045
72.5 159.84060079504408 0.303
74.5 159.84060079504408 0.312
76.5 159.84060079504408 0.3355
78.5 159.84060079504408 0.33
80.5 159.84060079504408 0.328
82.5 159.84060079504408 0.33
84.5 159.84060079504408 0.3305
86.5 159.84060079504408 0.33599999999999997
88.5 159.84060079504408 0.3315
90.5 159.84060079504408 0.344
92.5 159.84060079504408 0.3385
94.5 159.84060079504408 0.3495
96.5 159.84060079504408 0.34650000000000003
98.5 159.84060079504408 0.3645
100.5 159.84060079504408 0.346
102.5 159.84060079504408 0.3585
104.5 159.84060079504408 0.346
106.5 159.84060079504408 0.335
108.5 159.84060079504408 0.3695
110.5 159.84060079504408 0.3575
112.5 159.84060079504408 0.364
114.5 159.84060079504408 0.367
116.5 159.84060079504408 0.358
118.5 159.84060079504408 0.349
120.5 159.84060079504408 0.3665
122.5 159.84060079504408 0.3755
124.5 159.84060079504408 0.371
126.5 159.84060079504408 0.371
128.5 159.84060079504408 0.37
130.5 159.84060079504408 0.3655
132.5 159.84060079504408 0.3585
134.5 159.84060079504408 0.3795
136.5 159.84060079504408 0.36
138.5 159.84060079504408 0.3835
140.5 159.84060079504408 0.377
142.5 159.84060079504408 0.3825
144.5 159.84060079504408 0.376
146.5 159.84060079504408 0.3915
148.5 159.84060079504408 0.3955
150.5 159.84060079504408 0.391
152.5 159.84060079504408 0.389
154.5 159.84060079504408 0.392
156.5 159.84060079504408 0.39649999999999996
158.5 159.84060079504408 0.386
160.5 159.84060079504408 0.4015
162.5 159.84060079504408 0.389
164.5 159.84060079504408 0.383
166.5 159.84060079504408 0.376
168.5 159.84060079504408 0.40149999999999997
170.5 159.84060079504408 0.39949999999999997
172.5 159.84060079504408 0.4095
174.5 159.84060079504408 0.4125
176.5 159.84060079504408 0.40149999999999997
178.5 159.84060079504408 0.39
180.5 159.84060079504408 0.398
182.5 159.84060079504408 0.39849999999999997
184.5 159.84060079504408 0.40449999999999997
186.5 159.84060079504408 0.411
188.5 159.84060079504408 0.40549999999999997
190.5 159.84060079504408 0.419
192.5 159.84060079504408 0.41800000000000004
194.5 159.84060079504408 0.3885
196.5 159.84060079504408 0.406
198.5 159.84060079504408 0.397
200.5 159.84060079504408 0.401
202.5 159.84060079504408 0.4235
204.5 159.84060079504408 0.3885
206.5 159.84060079504408 0.393
208.5 159.84060079504408 0.4085
210.5 159.84060079504408 0.3975
212.5 159.84060079504408 0.4115
214.5 159.84060079504408 0.4185
216.5 159.84060079504408 0.4005
218.5 159.84060079504408 0.4335
220.5 159.84060079504408 0.4145
222.5 159.84060079504408 0.423
224.5 159.84060079504408 0.42
226.5 159.84060079504408 0.4175
228.5 159.84060079504408 0.42
230.5 159.84060079504408 0.4295
232.5 159.84060079504408 0.4095
234.5 159.84060079504408 0.4205
236.5 159.84060079504408 0.4245
238.5 159.84060079504408 0.4235
240.5 159.84060079504408 0.398
242.5 159.84060079504408 0.4345
244.5 159.84060079504408 0.41400000000000003
246.5 159.84060079504408 0.4205
248.5 159.84060079504408 0.4195
250.5 159.84060079504408 0.419
252.5 159.84060079504408 0.4325
254.5 159.84060079504408 0.421
256.5 159.84060079504408 0.4165
258.5 159.84060079504408 0.437
260.5 159.84060079504408 0.428
262.5 159.84060079504408 0.424
264.5 159.84060079504408 0.4365
266.5 159.84060079504408 0.428
268.5 159.84060079504408 0.421
270.5 159.84060079504408 0.419
272.5 159.84060079504408 0.42200000000000004
274.5 159.84060079504408 0.4185
276.5 159.84060079504408 0.426
278.5 159.84060079504408 0.4275
280.5 159.84060079504408 0.425
282.5 159.84060079504408 0.436
284.5 159.84060079504408 0.4275
286.5 159.84060079504408 0.418
288.5 159.84060079504408 0.394
290.5 159.84060079504408 0.40449999999999997
292.5 159.84060079504408 0.41900000000000004
294.5 159.84060079504408 0.4335
296.5 159.84060079504408 0.441
298.5 159.84060079504408 0.417
300.5 159.84060079504408 0.4195
302.5 159.84060079504408 0.4245
304.5 159.84060079504408 0.4245
306.5 159.84060079504408 0.4225
308.5 159.84060079504408 0.4105
310.5 159.84060079504408 0.42
312.5 159.84060079504408 0.41100000000000003
314.5 159.84060079504408 0.40800000000000003
316.5 159.84060079504408 0.41800000000000004
318.5 159.84060079504408 0.416
320.5 159.84060079504408 0.40349999999999997
322.5 159.84060079504408 0.4235
324.5 159.84060079504408 0.40349999999999997
326.5 159.84060079504408 0.40449999999999997
328.5 159.84060079504408 0.41000000000000003
330.5 159.84060079504408 0.4115
332.5 159.84060079504408 0.396
334.5 159.84060079504408 0.4175
336.5 159.84060079504408 0.4195
338.5 159.84060079504408 0.40700000000000003
340.5 159.84060079504408 0.43
342.5 159.84060079504408 0.414
344.5 159.84060079504408 0.40800000000000003
346.5 159.84060079504408 0.40900000000000003
348.5 159.84060079504408 0.4175
350.5 159.84060079504408 0.409
352.5 159.84060079504408 0.40249999999999997
354.5 159.84060079504408 0.4225
356.5 159.84060079504408 0.397
358.5 159.84060079504408 0.4085
360.5 159.84060079504408 0.4125
362.5 159.84060079504408 0.392
364.5 159.84060079504408 0.411
366.5 159.84060079504408 0.4075
368.5 159.84060079504408 0.4185
370.5 159.84060079504408 0.3995
372.5 159.84060079504408 0.40700000000000003
374.5 159.84060079504408 0.40249999999999997
376.5 159.84060079504408 0.3925
378.5 159.84060079504408 0.391
380.5 159.84060079504408 0.4
382.5 159.84060079504408 0.387
384.5 159.84060079504408 0.41300000000000003
386.5 159.84060079504408 0.376
388.5 159.84060079504408 0.3855
390.5 159.84060079504408 0.389
392.5 159.84060079504408 0.384
394.5 159.84060079504408 0.3835
396.5 159.84060079504408 0.3995
398.5 159.84060079504408 0.388
400.5 159.84060079504408 0.368
402.5 159.84060079504408 0.367
404.5 159.84060079504408 0.3765
406.5 159.84060079504408 0.37
408.5 159.84060079504408 0.38
410.5 159.84060079504408 0.3665
412.5 159.84060079504408 0.369
414.5 159.84060079504408 0.352
416.5 159.84060079504408 0.3675
418.5 159.84060079504408 0.3515
420.5 159.84060079504408 0.3535
422.5 159.84060079504408 0.379
424.5 159.84060079504408 0.3575
426.5 159.84060079504408 0.3535
428.5 159.84060079504408 0.3395
430.5 159.84060079504408 0.356
432.5 159.84060079504408 0.3505
434.5 159.84060079504408 0.3405
436.5 159.84060079504408 0.34199999999999997
438.5 159.84060079504408 0.34450000000000003
440.5 159.84060079504408 0.3375
442.5 159.84060079504408 0.334
444.5 159.84060079504408 0.32799999999999996
446.5 159.84060079504408 0.3315
448.5 159.84060079504408 0.3295
450.5 159.84060079504408 0.323
452.5 159.84060079504408 0.326
454.5 159.84060079504408 0.3305
456.5 159.84060079504408 0.311
458.5 159.84060079504408 0.3125
460.5 159.84060079504408 0.306
462.5 159.84060079504408 0.287
464.5 159.84060079504408 0.2915
466.5 159.84060079504408 0.2875
468.5 159.84060079504408 0.28400000000000003
470.5 159.84060079504408 0.279
472.5 159.84060079504408 0.281
474.5 159.84060079504408 0.259
476.5 159.84060079504408 0.2605
478.5 159.84060079504408 0.2585
480.5 159.84060079504408 0.252
482.5 159.84060079504408 0.249
484.5 159.84060079504408 0.23299999999999998
486.5 159.84060079504408 0.23349999999999999
488.5 159.84060079504408 0.2195
490.5 159.84060079504408 0.2185
492.5 159.84060079504408 0.20750000000000002
494.5 159.84060079504408 0.2005
496.5 159.84060079504408 0.1915
498.5 159.84060079504408 0.1895
500.5 159.84060079504408 0.1955
502.5 159.84060079504408 0.20900000000000002
504.5 159.84060079504408 0.2455
506.5 159.84060079504408 0.2965
508.5 159.84060079504408 0.3645
510.5 159.84060079504408 0.4145
512.0 159.84060079504408 0.453

2.5 167.8326308347963 0.14550000000000002
4.5 167.8326308347963 0.153
6.5 167.8326308347963 0.169
8.5 167.8326308347963 0.172
10.5 167.8326308347963 0.1815
12.5 167.8326308347963 0.1845
14.5 167.8326308347963 0.1925
16.5 167.8326308347963 0.199
18.5 167.8326308347963 0.202
20.5 167.8326308347963 0.2005
22.5 167.8326308347963 0.2155
24.5 167.8326308347963 0.2205
26.5 167.8326308347963 0.223
28.5 167.8326308347963 0.224
30.5 167.8326308347963 0.225
32.5 167.8326308347963 0.23349999999999999
34.5 167.8326308347963 0.243
36.5 167.8326308347963 0.2545
38.5 167.8326308347963 0.262
40.5 167.8326308347963 0.2495
42.5 167.8326308347963 0.2485
44.5 167.8326308347963 0.2565
46.5 167.8326308347963 0.272
48.5 167.8326308347963 0.269
50.5 167.8326308347963 0.27949999999999997
52.5 167.8326308347963 0.2765
54.5 167.8326308347963 0.279
56.5 167.8326308347963 0.302
58.5 167.8326308347963 0.27749999999999997
60.5 167.8326308347963 0.2835
62.5 167.8326308347963 0.2895
64.5 167.8326308347963 0.2955
66.5 167.8326308347963 0.2855
68.5 167.8326308347963 0.288
70.5 167.8326308347963 0.303
72.5 167.8326308347963 0.3165
74.5 167.8326308347963 0.2915
76.5 167.8326308347963 0.311
78.5 167.8326308347963 0.329
80.5 167.8326308347963 0.3205
82.5 167.8326308347963 0.315
84.5 167.8326308347963 0.3355
86.5 167.8326308347963 0.3265
88.5 167.8326308347963 0.3245
90.5 167.8326308347963 0.34099999999999997
92.5 167.8326308347963 0.322
94.5 167.8326308347963 0.3415
96.5 167.8326308347963 0.3295
98.5 167.8326308347963 0.3435
100.5 167.8326308347963 0.332
102.5 167.8326308347963 0.359
104.5 167.8326308347963 0.345
106.5 167.8326308347963 0.337
108.5 167.8326308347963 0.3475
110.5 167.8326308347963 0.34450000000000003
112.5 167.8326308347963 0.356
114.5 167.8326308347963 0.344
116.5 167.8326308347963 0.355
118.5 167.8326308347963 0.34299999999999997
120.5 167.8326308347963 0.3625
122.5 167.8326308347963 0.353
124.5 167.8326308347963 0.377
126.5 167.8326308347963 0.3635
128.5 167.8326308347963 0.362
130.5 167.8326308347963 0.3545
132.5 167.8326308347963 0.358
134.5 167.8326308347963 0.3655
136.5 167.8326308347963 0.3675
138.5 167.8326308347963 0.354
140.5 167.8326308347963 0.3655
142.5 167.8326308347963 0.3835
144.5 167.8326308347963 0.374
146.5 167.8326308347963 0.38
148.5 167.8326308347963 0.3785
150.5 167.8326308347963 0.387
152.5 167.8326308347963 0.381
154.5 167.8326308347963 0.405
156.5 167.8326308347963 0.40549999999999997
158.5 167.8326308347963 0.384
160.5 167.8326308347963 0.392
162.5 167.8326308347963 0.385
164.5 167.8326308347963 0.3765
166.5 167.8326308347963 0.3795
168.5 167.8326308347963 0.39949999999999997
170.5 167.8326308347963 0.392
172.5 167.8326308347963 0.419
174.5 167.8326308347963 0.40249999999999997
176.5 167.8326308347963 0.3925
178.5 167.8326308347963 0.385
180.5 167.8326308347963 0.39649999999999996
182.5 167.8326308347963 0.4135
184.5 167.8326308347963 0.39149999999999996
186.5 167.8326308347963 0.40249999999999997
188.5 167.8326308347963 0.389
190.5 167.8326308347963 0.377
192.5 167.8326308347963 0.4145
194.5 167.8326308347963 0.3735
196.5 167.8326308347963 0.42100000000000004
198.5 167.8326308347963 0.389
200.5 167.8326308347963 0.40549999999999997
202.5 167.8326308347963 0.4
204.5 167.8326308347963 0.40049999999999997
206.5 167.8326308347963 0.386
208.5 167.8326308347963 0.40149999999999997
210.5 167.8326308347963 0.3965
212.5 167.8326308347963 0.3925
214.5 167.8326308347963 0.4145
216.5 167.8326308347963 0.4145
218.5 167.8326308347963 0.40900000000000003
220.5 167.8326308347963 0.398
222.5 167.8326308347963 0.416
224.5 167.8326308347963 0.41800000000000004
226.5 167.8326308347963 0.4125
228.5 167.8326308347963 0.41300000000000003
230.5 167.8326308347963 0.4155
232.5 167.8326308347963 0.4185
234.5 167.8326308347963 0.395
236.5 167.8326308347963 0.4115
238.5 167.8326308347963 0.404
240.5 167.8326308347963 0.4085
242.5 167.8326308347963 0.42
244.5 167.8326308347963 0.39949999999999997
246.5 167.8326308347963 0.4165
248.5 167.8326308347963 0.404
250.5 167.8326308347963 0.406
252.5 167.8326308347963 0.424
254.5 167.8326308347963 0.399
256.5 167.8326308347963 0.40549999999999997
258.5 167.8326308347963 0.4145
260.5 167.8326308347963 0.417
262.5 167.8326308347963 0.40700000000000003
264.5 167.8326308347963 0.4095
266.5 167.8326308347963 0.4405
268.5 167.8326308347963 0.4105
270.5 167.8326308347963 0.4115
272.5 167.8326308347963 0.398
274.5 167.8326308347963 0.3925
276.5 167.8326308347963 0.429
278.5 167.8326308347963 0.425
280.5 167.8326308347963 0.4165
282.5 167.8326308347963 0.427
284.5 167.8326308347963 0.4105
286.5 167.8326308347963 0.421
288.5 167.8326308347963 0.404
290.5 167.8326308347963 0.398
292.5 167.8326308347963 0.41200000000000003
294.5 167.8326308347963 0.4095
296.5 167.8326308347963 0.434
298.5 167.8326308347963 0.413
300.5 167.8326308347963 0.4075
302.5 167.8326308347963 0.421
304.5 167.8326308347963 0.406
306.5 167.8326308347963 0.41200000000000003
308.5 167.8326308347963 0.41100000000000003
310.5 167.8326308347963 0.397
312.5 167.8326308347963 0.394
314.5 167.8326308347963 0.419
316.5 167.8326308347963 0.4165
318.5 167.8326308347963 0.41200000000000003
320.5 167.8326308347963 0.392
322.5 167.8326308347963 0.4125
324.5 167.8326308347963 0.4115
326.5 167.8326308347963 0.4
328.5 167.8326308347963 0.41500000000000004
330.5 167.8326308347963 0.4035
332.5 167.8326308347963 0.40249999999999997
334.5 167.8326308347963 0.414
336.5 167.8326308347963 0.402
338.5 167.8326308347963 0.4
340.5 167.8326308347963 0.40700000000000003
342.5 167.8326308347963 0.4115
344.5 167.8326308347963 0.39949999999999997
346.5 167.8326308347963 0.403
348.5 167.8326308347963 0.406
350.5 167.8326308347963 0.411
352.5 167.8326308347963 0.3955
354.5 167.8326308347963 0.402
356.5 167.8326308347963 0.393
358.5 167.8326308347963 0.3895
360.5 167.8326308347963 0.40700000000000003
362.5 167.8326308347963 0.3855
364.5 167.8326308347963 0.392
366.5 167.8326308347963 0.396
368.5 167.8326308347963 0.39649999999999996
370.5 167.8326308347963 0.399
372.5 167.8326308347963 0.3845
374.5 167.8326308347963 0.3805
376.5 167.8326308347963 0.3825
378.5 167.8326308347963 0.381
380.5 167.8326308347963 0.3855
382.5 167.8326308347963 0.387
384.5 167.8326308347963 0.3865
386.5 167.8326308347963 0.3985
388.5 167.8326308347963 0.3765
390.5 167.8326308347963 0.383
392.5 167.8326308347963 0.38
394.5 167.8326308347963 0.371
396.5 167.8326308347963 0.3845
398.5 167.8326308347963 0.3855
400.5 167.8326308347963 0.359
402.5 167.8326308347963 0.361
404.5 167.8326308347963 0.3685
406.5 167.8326308347963 0.38
408.5 167.8326308347963 0.353
410.5 167.8326308347963 0.356
412.5 167.8326308347963 0.3675
414.5 167.8326308347963 0.3545
416.5 167.8326308347963 0.356
418.5 167.8326308347963 0.3505
420.5 167.8326308347963 0.35250000000000004
422.5 167.8326308347963 0.361
424.5 167.8326308347963 0.353
426.5 167.8326308347963 0.3595
428.5 167.8326308347963 0.35
430.5 167.8326308347963 0.347
432.5 167.8326308347963 0.35
434.5 167.8326308347963 0.34750000000000003
436.5 167.8326308347963 0.344
438.5 167.8326308347963 0.3425
440.5 167.8326308347963 0.334
442.5 167.8326308347963 0.3275
444.5 167.8326308347963 0.315
446.5 167.8326308347963 0.3165
448.5 167.8326308347963 0.319
450.5 167.8326308347963 0.314
452.5 167.8326308347963 0.323
454.5 167.8326308347963 0.3125
456.5 167.8326308347963 0.309
458.5 167.8326308347963 0.303
460.5 167.8326308347963 0.3075
462.5 167.8326308347963 0.2795
464.5 167.8326308347963 0.2815
466.5 167.8326308347963 0.2865
468.5 167.8326308347963 0.274
470.5 167.8326308347963 0.2775
472.5 167.8326308347963 0.27
474.5 167.8326308347963 0.26
476.5 167.8326308347963 0.2555
478.5 167.8326308347963 0.2475
480.5 167.8326308347963 0.237
482.5 167.8326308347963 0.241
484.5 167.8326308347963 0.2265
486.5 167.8326308347963 0.22749999999999998
488.5 167.8326308347963 0.216
490.5 167.8326308347963 0.2145
492.5 167.8326308347963 0.20350000000000001
494.5 167.8326308347963 0.196
496.5 167.8326308347963 0.186
498.5 167.8326308347963 0.1865
500.5 167.8326308347963 0.187
502.5 167.8326308347963 0.1945
504.5 167.8326308347963 0.22749999999999998
506.5 167.8326308347963 0.28500000000000003
508.5 167.8326308347963 0.348
510.5 167.8326308347963 0.403
512.0 167.8326308347963 0.438

2.5 176.22426237653613 0.1385
4.5 176.22426237653613 0.151
6.5 176.22426237653613 0.163
8.5 176.22426237653613 0.1765
10.5 176.22426237653613 0.17049999999999998
12.5 176.22426237653613 0.181
14.5 176.22426237653613 0.192
16.5 176.22426237653613 0.182
18.5 176.22426237653613 0.192
20.5 176.22426237653613 0.209
22.5 176.22426237653613 0.20800000000000002
24.5 176.22426237653613 0.2165
26.5 176.22426237653613 0.208
28.5 176.22426237653613 0.2225
30.5 176.22426237653613 0.2225
32.5 176.22426237653613 0.2255
34.5 176.22426237653613 0.2375
36.5 176.22426237653613 0.245
38.5 176.22426237653613 0.2495
40.5 176.22426237653613 0.25
42.5 176.22426237653613 0.2485
44.5 176.22426237653613 0.2425
46.5 176.22426237653613 0.261
48.5 176.22426237653613 0.2605
50.5 176.22426237653613 0.274
52.5 176.22426237653613 0.27849999999999997
54.5 176.22426237653613 0.27
56.5 176.22426237653613 0.27749999999999997
58.5 176.22426237653613 0.2675
60.5 176.22426237653613 0.27849999999999997
62.5 176.22426237653613 0.293
64.5 176.22426237653613 0.2815
66.5 176.22426237653613 0.28700000000000003
68.5 176.22426237653613 0.2905
70.5 176.22426237653613 0.285
72.5 176.22426237653613 0.3095
74.5 176.22426237653613 0.2905
76.5 176.22426237653613 0.3045
78.5 176.22426237653613 0.3065
80.5 176.22426237653613 0.3055
82.5 176.22426237653613 0.3175
84.5 176.22426237653613 0.3195
86.5 176.22426237653613 0.32
88.5 176.22426237653613 0.3205
90.5 176.22426237653613 0.3295
92.5 176.22426237653613 0.3175
94.5 176.22426237653613 0.33799999999999997
96.5 176.22426237653613 0.3325
98.5 176.22426237653613 0.3315
100.5 176.22426237653613 0.3215
102.5 176.22426237653613 0.3315
104.5 176.22426237653613 0.3525
106.5 176.22426237653613 0.3305
108.5 176.22426237653613 0.3515
110.5 176.22426237653613 0.3245
112.5 176.22426237653613 0.354
114.5 176.22426237653613 0.3485
116.5 176.22426237653613 0.3555
118.5 176.22426237653613 0.34550000000000003
120.5 176.22426237653613 0.34550000000000003
122.5 176.22426237653613 0.35750000000000004
124.5 176.22426237653613 0.363
126.5 176.22426237653613 0.3595
128.5 176.22426237653613 0.352
130.5 176.22426237653613 0.34299999999999997
132.5 176.22426237653613 0.348
134.5 176.22426237653613 0.362
136.5 176.22426237653613 0.3715
138.5 176.22426237653613 0.357
140.5 176.22426237653613 0.367
142.5 176.22426237653613 0.374
144.5 176.22426237653613 0.3645
146.5 176.22426237653613 0.3705
148.5 176.22426237653613 0.3885
150.5 176.22426237653613 0.3745
152.5 176.22426237653613 0.3605
154.5 176.22426237653613 0.3845
156.5 176.22426237653613 0.381
158.5 176.22426237653613 0.377
160.5 176.22426237653613 0.3705
162.5 176.22426237653613 0.376
164.5 176.22426237653613 0.3705
166.5 176.22426237653613 0.3765
168.5 176.22426237653613 0.39149999999999996
170.5 176.22426237653613 0.379
172.5 176.22426237653613 0.41200000000000003
174.5 176.22426237653613 0.3835
176.5 176.22426237653613 0.393
178.5 176.22426237653613 0.3875
180.5 176.22426237653613 0.387
182.5 176.22426237653613 0.3905
184.5 176.22426237653613 0.3855
186.5 176.22426237653613 0.3835
188.5 176.22426237653613 0.3635
190.5 176.22426237653613 0.39349999999999996
192.5 176.22426237653613 0.397
194.5 176.22426237653613 0.3785
196.5 176.22426237653613 0.3885
198.5 176.22426237653613 0.40449999999999997
200.5 176.22426237653613 0.39649999999999996
202.5 176.22426237653613 0.389
204.5 176.22426237653613 0.3865
206.5 176.22426237653613 0.4005
208.5 176.22426237653613 0.401
210.5 176.22426237653613 0.3865
212.5 176.22426237653613 0.40700000000000003
214.5 176.22426237653613 0.40049999999999997
216.5 176.22426237653613 0.385
218.5 176.22426237653613 0.40900000000000003
220.5 176.22426237653613 0.4075
222.5 176.22426237653613 0.403
224.5 176.22426237653613 0.3945
226.5 176.22426237653613 0.414
228.5 176.22426237653613 0.3885
230.5 176.22426237653613 0.3895
232.5 176.22426237653613 0.40700000000000003
234.5 176.22426237653613 0.41300000000000003
236.5 176.22426237653613 0.4065
238.5 176.22426237653613 0.4085
240.5 176.22426237653613 0.4085
242.5 176.22426237653613 0.4135
244.5 176.22426237653613 0.415
246.5 176.22426237653613 0.393
248.5 176.22426237653613 0.39
250.5 176.22426237653613 0.40800000000000003
252.5 176.22426237653613 0.41100000000000003
254.5 176.22426237653613 0.3915
256.5 176.22426237653613 0.397
258.5 176.22426237653613 0.402
260.5 176.22426237653613 0.412
262.5 176.22426237653613 0.411
264.5 176.22426237653613 0.4145
266.5 176.22426237653613 0.401
268.5 176.22426237653613 0.412
270.5 176.22426237653613 0.399
272.5 176.22426237653613 0.40800000000000003
274.5 176.22426237653613 0.403
276.5 176.22426237653613 0.40700000000000003
278.5 176.22426237653613 0.402
280.5 176.22426237653613 0.41
282.5 176.22426237653613 0.422
284.5 176.22426237653613 0.39649999999999996
286.5 176.22426237653613 0.411
288.5 176.22426237653613 0.3955
290.5 176.22426237653613 0.3965
292.5 176.22426237653613 0.4065
294.5 176.22426237653613 0.4105
296.5 176.22426237653613 0.4175
298.5 176.22426237653613 0.4165
300.5 176.22426237653613 0.4115
302.5 176.22426237653613 0.405
304.5 176.22426237653613 0.4205
306.5 176.22426237653613 0.41100000000000003
308.5 176.22426237653613 0.3975
310.5 176.22426237653613 0.4135
312.5 176.22426237653613 0.39849999999999997
314.5 176.22426237653613 0.39649999999999996
316.5 176.22426237653613 0.396
318.5 176.22426237653613 0.40549999999999997
320.5 176.22426237653613 0.3995
322.5 176.22426237653613 0.405
324.5 176.22426237653613 0.3875
326.5 176.22426237653613 0.40700000000000003
328.5 176.22426237653613 0.3925
330.5 176.22426237653613 0.3875
332.5 176.22426237653613 0.397
334.5 176.22426237653613 0.401
336.5 176.22426237653613 0.3925
338.5 176.22426237653613 0.392
340.5 176.22426237653613 0.3925
342.5 176.22426237653613 0.3975
344.5 176.22426237653613 0.3875
346.5 176.22426237653613 0.40249999999999997
348.5 176.22426237653613 0.3875
350.5 176.22426237653613 0.3995
352.5 176.22426237653613 0.382
354.5 176.22426237653613 0.3855
356.5 176.22426237653613 0.3865
358.5 176.22426237653613 0.388
360.5 176.22426237653613 0.3925
362.5 176.22426237653613 0.3845
364.5 176.22426237653613 0.391
366.5 176.22426237653613 0.3865
368.5 176.22426237653613 0.394
370.5 176.22426237653613 0.397
372.5 176.22426237653613 0.3885
374.5 176.22426237653613 0.3805
376.5 176.22426237653613 0.375
378.5 176.22426237653613 0.3825
380.5 176.22426237653613 0.3695
382.5 176.22426237653613 0.38
384.5 176.22426237653613 0.3865
386.5 176.22426237653613 0.3765
388.5 176.22426237653613 0.3745
390.5 176.22426237653613 0.373
392.5 176.22426237653613 0.3775
394.5 176.22426237653613 0.369
396.5 176.22426237653613 0.378
398.5 176.22426237653613 0.366
400.5 176.22426237653613 0.34650000000000003
402.5 176.22426237653613 0.3715
404.5 176.22426237653613 0.365
406.5 176.22426237653613 0.364
408.5 176.22426237653613 0.3545
410.5 176.22426237653613 0.3565
412.5 176.22426237653613 0.3635
414.5 176.22426237653613 0.351
416.5 176.22426237653613 0.3565
418.5 176.22426237653613 0.33899999999999997
420.5 176.22426237653613 0.3315
422.5 176.22426237653613 0.363
424.5 176.22426237653613 0.3395
426.5 176.22426237653613 0.3485
428.5 176.22426237653613 0.329
430.5 176.22426237653613 0.34199999999999997
432.5 176.22426237653613 0.3425
434.5 176.22426237653613 0.3245
436.5 176.22426237653613 0.33999999999999997
438.5 176.22426237653613 0.327
440.5 176.22426237653613 0.3275
442.5 176.22426237653613 0.3145
444.5 176.22426237653613 0.33
446.5 176.22426237653613 0.31
448.5 176.22426237653613 0.3195
450.5 176.22426237653613 0.3025
452.5 176.22426237653613 0.3025
454.5 176.22426237653613 0.308
456.5 176.22426237653613 0.3075
458.5 176.22426237653613 0.299
460.5 176.22426237653613 0.284
462.5 176.22426237653613 0.2825
464.5 176.22426237653613 0.2825
466.5 176.22426237653613 0.279
468.5 176.22426237653613 0.272
470.5 176.22426237653613 0.2655
472.5 176.22426237653613 0.26
474.5 176.22426237653613 0.259
476.5 176.22426237653613 0.2515
478.5 176.22426237653613 0.247
480.5 176.22426237653613 0.237
482.5 176.22426237653613 0.227
484.5 176.22426237653613 0.224
486.5 176.22426237653613 0.22
488.5 176.22426237653613 0.2135
490.5 176.22426237653613 0.201
492.5 176.22426237653613 0.198
494.5 176.22426237653613 0.189
496.5 176.22426237653613 0.1785
498.5 176.22426237653613 0.176
500.5 176.22426237653613 0.179
502.5 176.22426237653613 0.1825
504.5 176.22426237653613 0.22
506.5 176.22426237653613 0.27
508.5 176.22426237653613 0.33599999999999997
510.5 176.22426237653613 0.398
512.0 176.22426237653613 0.421

2.5 185.03547549536293 0.136
4.5 185.03547549536293 0.1465
6.5 185.03547549536293 0.154
8.5 185.03547549536293 0.1695
10.5 185.03547549536293 0.17049999999999998
12.5 185.03547549536293 0.17049999999999998
14.5 185.03547549536293 0.1785
16.5 185.03547549536293 0.178
18.5 185.03547549536293 0.1905
20.5 185.03547549536293 0.1985
22.5 185.03547549536293 0.197
24.5 185.03547549536293 0.208
26.5 185.03547549536293 0.209
28.5 185.03547549536293 0.219
30.5 185.03547549536293 0.218
32.5 185.03547549536293 0.2275
34.5 185.03547549536293 0.239
36.5 185.03547549536293 0.2455
38.5 185.03547549536293 0.2435
40.5 185.03547549536293 0.241
42.5 185.03547549536293 0.241
44.5 185.03547549536293 0.2495
46.5 185.03547549536293 0.257
48.5 185.03547549536293 0.2535
50.5 185.03547549536293 0.2545
52.5 185.03547549536293 0.2595
54.5 185.03547549536293 0.267
56.5 185.03547549536293 0.27149999999999996
58.5 185.03547549536293 0.275
60.5 185.03547549536293 0.273
62.5 185.03547549536293 0.2885
64.5 185.03547549536293 0.272
66.5 185.03547549536293 0.289
68.5 185.03547549536293 0.281
70.5 185.03547549536293 0.2865
72.5 185.03547549536293 0.305
74.5 185.03547549536293 0.29
76.5 185.03547549536293 0.306
78.5 185.03547549536293 0.303
80.5 185.03547549536293 0.303
82.5 185.03547549536293 0.303
84.5 185.03547549536293 0.3215
86.5 185.03547549536293 0.306
88.5 185.03547549536293 0.3125
90.5 185.03547549536293 0.33
92.5 185.03547549536293 0.307
94.5 185.03547549536293 0.323
96.5 185.03547549536293 0.318
98.5 185.03547549536293 0.3275
100.5 185.03547549536293 0.328
102.5 185.03547549536293 0.3355
104.5 185.03547549536293 0.3285
106.5 185.03547549536293 0.3225
108.5 185.03547549536293 0.347
110.5 185.03547549536293 0.3275
112.5 185.03547549536293 0.34650000000000003
114.5 185.03547549536293 0.3425
116.5 185.03547549536293 0.35
118.5 185.03547549536293 0.3295
120.5 185.03547549536293 0.3315
122.5 185.03547549536293 0.354
124.5 185.03547549536293 0.341
126.5 185.03547549536293 0.359
128.5 185.03547549536293 0.347
130.5 185.03547549536293 0.3375
132.5 185.03547549536293 0.3485
134.5 185.03547549536293 0.34650000000000003
136.5 185.03547549536293 0.349
138.5 185.03547549536293 0.3535
140.5 185.03547549536293 0.3545
142.5 185.03547549536293 0.3555
144.5 185.03547549536293 0.359
146.5 185.03547549536293 0.34099999999999997
148.5 185.03547549536293 0.3575
150.5 185.03547549536293 0.375
152.5 185.03547549536293 0.362
154.5 185.03547549536293 0.365
156.5 185.03547549536293 0.3675
158.5 185.03547549536293 0.373
160.5 185.03547549536293 0.374
162.5 185.03547549536293 0.3685
164.5 185.03547549536293 0.3705
166.5 185.03547549536293 0.3615
168.5 185.03547549536293 0.3725
170.5 185.03547549536293 0.3725
172.5 185.03547549536293 0.39349999999999996
174.5 185.03547549536293 0.3865
176.5 185.03547549536293 0.383
178.5 185.03547549536293 0.382
180.5 185.03547549536293 0.374
182.5 185.03547549536293 0.371
184.5 185.03547549536293 0.3815
186.5 185.03547549536293 0.3795
188.5 185.03547549536293 0.382
190.5 185.03547549536293 0.3735
192.5 185.03547549536293 0.397
194.5 185.03547549536293 0.379
196.5 185.03547549536293 0.3885
198.5 185.03547549536293 0.3875
200.5 185.03547549536293 0.40449999999999997
202.5 185.03547549536293 0.3925
204.5 185.03547549536293 0.383
206.5 185.03547549536293 0.40049999999999997
208.5 185.03547549536293 0.396
210.5 185.03547549536293 0.373
212.5 185.03547549536293 0.3895
214.5 185.03547549536293 0.40800000000000003
216.5 185.03547549536293 0.394
218.5 185.03547549536293 0.401
220.5 185.03547549536293 0.391
222.5 185.03547549536293 0.3915
224.5 185.03547549536293 0.392
226.5 185.03547549536293 0.3895
228.5 185.03547549536293 0.3915
230.5 185.03547549536293 0.39749999999999996
232.5 185.03547549536293 0.3935
234.5 185.03547549536293 0.392
236.5 185.03547549536293 0.39249999999999996
238.5 185.03547549536293 0.382
240.5 185.03547549536293 0.3805
242.5 185.03547549536293 0.4085
244.5 185.03547549536293 0.402
246.5 185.03547549536293 0.40249999999999997
248.5 185.03547549536293 0.396
250.5 185.03547549536293 0.3945
252.5 185.03547549536293 0.3985
254.5 185.03547549536293 0.377
256.5 185.03547549536293 0.40549999999999997
258.5 185.03547549536293 0.4065
260.5 185.03547549536293 0.3985
262.5 185.03547549536293 0.402
264.5 185.03547549536293 0.39549999999999996
266.5 185.03547549536293 0.4095
268.5 185.03547549536293 0.4035
270.5 185.03547549536293 0.39349999999999996
272.5 185.03547549536293 0.3885
274.5 185.03547549536293 0.3935
276.5 185.03547549536293 0.392
278.5 185.03547549536293 0.392
280.5 185.03547549536293 0.3815
282.5 185.03547549536293 0.3935
284.5 185.03547549536293 0.39
286.5 185.03547549536293 0.398
288.5 185.03547549536293 0.377
290.5 185.03547549536293 0.386
292.5 185.03547549536293 0.395
294.5 185.03547549536293 0.40149999999999997
296.5 185.03547549536293 0.4025
298.5 185.03547549536293 0.413
300.5 185.03547549536293 0.397
302.5 185.03547549536293 0.404
304.5 185.03547549536293 0.413
306.5 185.03547549536293 0.40549999999999997
308.5 185.03547549536293 0.3945
310.5 185.03547549536293 0.394
312.5 185.03547549536293 0.37
314.5 185.03547549536293 0.395
316.5 185.03547549536293 0.3915
318.5 185.03547549536293 0.395
320.5 185.03547549536293 0.387
322.5 185.03547549536293 0.395
324.5 185.03547549536293 0.3985
326.5 185.03547549536293 0.4015
328.5 185.03547549536293 0.3955
330.5 185.03547549536293 0.377
332.5 185.03547549536293 0.3775
334.5 185.03547549536293 0.4
336.5 185.03547549536293 0.375
338.5 185.03547549536293 0.3955
340.5 185.03547549536293 0.388
342.5 185.03547549536293 0.402
344.5 185.03547549536293 0.396
346.5 185.03547549536293 0.393
348.5 185.03547549536293 0.3765
350.5 185.03547549536293 0.3955
352.5 185.03547549536293 0.3845
354.5 185.03547549536293 0.396
356.5 185.03547549536293 0.393
358.5 185.03547549536293 0.3815
360.5 185.03547549536293 0.3865
362.5 185.03547549536293 0.378
364.5 185.03547549536293 0.377
366.5 185.03547549536293 0.387
368.5 185.03547549536293 0.387
370.5 185.03547549536293 0.38
372.5 185.03547549536293 0.377
374.5 185.03547549536293 0.371
376.5 185.03547549536293 0.371
378.5 185.03547549536293 0.3705
380.5 185.03547549536293 0.372
382.5 185.03547549536293 0.3645
384.5 185.03547549536293 0.384
386.5 185.03547549536293 0.3605
388.5 185.03547549536293 0.3555
390.5 185.03547549536293 0.3695
392.5 185.03547549536293 0.3525
394.5 185.03547549536293 0.3645
396.5 185.03547549536293 0.351
398.5 185.03547549536293 0.3635
400.5 185.03547549536293 0.361
402.5 185.03547549536293 0.355
404.5 185.03547549536293 0.3615
406.5 185.03547549536293 0.36
408.5 185.03547549536293 0.3415
410.5 185.03547549536293 0.361
412.5 185.03547549536293 0.347
414.5 185.03547549536293 0.34750000000000003
416.5 185.03547549536293 0.3435
418.5 185.03547549536293 0.3465
420.5 185.03547549536293 0.32
422.5 185.03547549536293 0.344
424.5 185.03547549536293 0.327
426.5 185.03547549536293 0.334
428.5 185.03547549536293 0.33699999999999997
430.5 185.03547549536293 0.33
432.5 185.03547549536293 0.323
434.5 185.03547549536293 0.321
436.5 185.03547549536293 0.3245
438.5 185.03547549536293 0.3185
440.5 185.03547549536293 0.313
442.5 185.03547549536293 0.3085
444.5 185.03547549536293 0.3135
446.5 185.03547549536293 0.313
448.5 185.03547549536293 0.305
450.5 185.03547549536293 0.2985
452.5 185.03547549536293 0.307
454.5 185.03547549536293 0.2955
456.5 185.03547549536293 0.28200000000000003
458.5 185.03547549536293 0.2825
460.5 185.03547549536293 0.2755
462.5 185.03547549536293 0.27
464.5 185.03547549536293 0.2695
466.5 185.03547549536293 0.267
468.5 185.03547549536293 0.2645
470.5 185.03547549536293 0.2595
472.5 185.03547549536293 0.247
474.5 185.03547549536293 0.246
476.5 185.03547549536293 0.248
478.5 185.03547549536293 0.235
480.5 185.03547549536293 0.2285
482.5 185.03547549536293 0.22699999999999998
484.5 185.03547549536293 0.2185
486.5 185.03547549536293 0.20500000000000002
488.5 185.03547549536293 0.201
490.5 185.03547549536293 0.2
492.5 185.03547549536293 0.1925
494.5 185.03547549536293 0.1855
496.5 185.03547549536293 0.175
498.5 185.03547549536293 0.16749999999999998
500.5 185.03547549536293 0.1675
502.5 185.03547549536293 0.17099999999999999
504.5 185.03547549536293 0.2015
506.5 185.03547549536293 0.267
508.5 185.03547549536293 0.32599999999999996
510.5 185.03547549536293 0.379
512.0 185.03547549536293 0.422

2.5 194.2872492701311 0.1395
4.5 194.2872492701311 0.148
6.5 194.2872492701311 0.157
8.5 194.2872492701311 0.1635
10.5 194.2872492701311 0.16949999999999998
12.5 194.2872492701311 0.16699999999999998
14.5 194.2872492701311 0.1785
16.5 194.2872492701311 0.1805
18.5 194.2872492701311 0.1885
20.5 194.2872492701311 0.1895
22.5 194.2872492701311 0.1995
24.5 194.2872492701311 0.206
26.5 194.2872492701311 0.196
28.5 194.2872492701311 0.2135
30.5 194.2872492701311 0.2175
32.5 194.2872492701311 0.2165
34.5 194.2872492701311 0.23249999999999998
36.5 194.2872492701311 0.23399999999999999
38.5 194.2872492701311 0.243
40.5 194.2872492701311 0.23249999999999998
42.5 194.2872492701311 0.2375
44.5 194.2872492701311 0.2495
46.5 194.2872492701311 0.25
48.5 194.2872492701311 0.2465
50.5 194.2872492701311 0.2575
52.5 194.2872492701311 0.2555
54.5 194.2872492701311 0.2495
56.5 194.2872492701311 0.2725
58.5 194.2872492701311 0.27649999999999997
60.5 194.2872492701311 0.2665
62.5 194.2872492701311 0.28049999999999997
64.5 194.2872492701311 0.27349999999999997
66.5 194.2872492701311 0.2945
68.5 194.2872492701311 0.277
70.5 194.2872492701311 0.2885
72.5 194.2872492701311 0.2935
74.5 194.2872492701311 0.2915
76.5 194.2872492701311 0.28400000000000003
78.5 194.2872492701311 0.308
80.5 194.2872492701311 0.3045
82.5 194.2872492701311 0.2945
84.5 194.2872492701311 0.31
86.5 194.2872492701311 0.303
88.5 194.2872492701311 0.312
90.5 194.2872492701311 0.311
92.5 194.2872492701311 0.298
94.5 194.2872492701311 0.315
96.5 194.2872492701311 0.325
98.5 194.2872492701311 0.3355
100.5 194.2872492701311 0.3165
102.5 194.2872492701311 0.3245
104.5 194.2872492701311 0.3335
106.5 194.2872492701311 0.31
108.5 194.2872492701311 0.329
110.5 194.2872492701311 0.335
112.5 194.2872492701311 0.328
114.5 194.2872492701311 0.33599999999999997
116.5 194.2872492701311 0.34299999999999997
118.5 194.2872492701311 0.3325
120.5 194.2872492701311 0.3255
122.5 194.2872492701311 0.34099999999999997
124.5 194.2872492701311 0.336
126.5 194.2872492701311 0.34750000000000003
128.5 194.2872492701311 0.3235
130.5 194.2872492701311 0.3485
132.5 194.2872492701311 0.3335
134.5 194.2872492701311 0.355
136.5 194.2872492701311 0.3365
138.5 194.2872492701311 0.348
140.5 194.2872492701311 0.34099999999999997
142.5 194.2872492701311 0.35050000000000003
144.5 194.2872492701311 0.3415
146.5 194.2872492701311 0.346
148.5 194.2872492701311 0.3655
150.5 194.2872492701311 0.3595
152.5 194.2872492701311 0.34299999999999997
154.5 194.2872492701311 0.387
156.5 194.2872492701311 0.3685
158.5 194.2872492701311 0.36
160.5 194.2872492701311 0.3615
162.5 194.2872492701311 0.356
164.5 194.2872492701311 0.3745
166.5 194.2872492701311 0.3705
168.5 194.2872492701311 0.36
170.5 194.2872492701311 0.3715
172.5 194.2872492701311 0.3695
174.5 194.2872492701311 0.3715
176.5 194.2872492701311 0.3975
178.5 194.2872492701311 0.3585
180.5 194.2872492701311 0.3775
182.5 194.2872492701311 0.371
184.5 194.2872492701311 0.374
186.5 194.2872492701311 0.3695
188.5 194.2872492701311 0.374
190.5 194.2872492701311 0.37
192.5 194.2872492701311 0.3885
194.5 194.2872492701311 0.382
196.5 194.2872492701311 0.379
198.5 194.2872492701311 0.368
200.5 194.2872492701311 0.3885
202.5 194.2872492701311 0.381
204.5 194.2872492701311 0.3745
206.5 194.2872492701311 0.368
208.5 194.2872492701311 0.3795
210.5 194.2872492701311 0.372
212.5 194.2872492701311 0.381
214.5 194.2872492701311 0.3925
216.5 194.2872492701311 0.38
218.5 194.2872492701311 0.3875
220.5 194.2872492701311 0.373
222.5 194.2872492701311 0.3885
224.5 194.2872492701311 0.3785
226.5 194.2872492701311 0.4035
228.5 194.2872492701311 0.3865
230.5 194.2872492701311 0.394
232.5 194.2872492701311 0.399
234.5 194.2872492701311 0.3825
236.5 194.2872492701311 0.389
238.5 194.2872492701311 0.386
240.5 194.2872492701311 0.385
242.5 194.2872492701311 0.3845
244.5 194.2872492701311 0.3915
246.5 194.2872492701311 0.3935
248.5 194.2872492701311 0.4005
250.5 194.2872492701311 0.3885
252.5 194.2872492701311 0.3945
254.5 194.2872492701311 0.392
256.5 194.2872492701311 0.3925
258.5 194.2872492701311 0.396
260.5 194.2872492701311 0.396
262.5 194.2872492701311 0.3885
264.5 194.2872492701311 0.3895
266.5 194.2872492701311 0.393
268.5 194.2872492701311 0.383
270.5 194.2872492701311 0.3855
272.5 194.2872492701311 0.3975
274.5 194.2872492701311 0.3855
276.5 194.2872492701311 0.42
278.5 194.2872492701311 0.379
280.5 194.2872492701311 0.39449999999999996
282.5 194.2872492701311 0.394
284.5 194.2872492701311 0.377
286.5 194.2872492701311 0.384
288.5 194.2872492701311 0.3805
290.5 194.2872492701311 0.378
292.5 194.2872492701311 0.39049999999999996
294.5 194.2872492701311 0.40449999999999997
296.5 194.2872492701311 0.402
298.5 194.2872492701311 0.3945
300.5 194.2872492701311 0.40549999999999997
302.5 194.2872492701311 0.3785
304.5 194.2872492701311 0.399
306.5 194.2872492701311 0.394
308.5 194.2872492701311 0.3885
310.5 194.2872492701311 0.3785
312.5 194.2872492701311 0.3835
314.5 194.2872492701311 0.3685
316.5 194.2872492701311 0.3945
318.5 194.2872492701311 0.3855
320.5 194.2872492701311 0.3695
322.5 194.2872492701311 0.3895
324.5 194.2872492701311 0.3875
326.5 194.2872492701311 0.39
328.5 194.2872492701311 0.384
330.5 194.2872492701311 0.389
332.5 194.2872492701311 0.3695
334.5 194.2872492701311 0.384
336.5 194.2872492701311 0.387
338.5 194.2872492701311 0.3875
340.5 194.2872492701311 0.3845
342.5 194.2872492701311 0.3705
344.5 194.2872492701311 0.3905
346.5 194.2872492701311 0.3855
348.5 194.2872492701311 0.374
350.5 194.2872492701311 0.3875
352.5 194.2872492701311 0.3725
354.5 194.2872492701311 0.372
356.5 194.2872492701311 0.376
358.5 194.2872492701311 0.387
360.5 194.2872492701311 0.377
362.5 194.2872492701311 0.366
364.5 194.2872492701311 0.362
366.5 194.2872492701311 0.372
368.5 194.2872492701311 0.3835
370.5 194.2872492701311 0.3885
372.5 194.2872492701311 0.366
374.5 194.2872492701311 0.3665
376.5 194.2872492701311 0.3725
378.5 194.2872492701311 0.3625
380.5 194.2872492701311 0.354
382.5 194.2872492701311 0.3565
384.5 194.2872492701311 0.36050000000000004
386.5 194.2872492701311 0.3585
388.5 194.2872492701311 0.35
390.5 194.2872492701311 0.359
392.5 194.2872492701311 0.35250000000000004
394.5 194.2872492701311 0.3545
396.5 194.2872492701311 0.3695
398.5 194.2872492701311 0.35
400.5 194.2872492701311 0.34450000000000003
402.5 194.2872492701311 0.3375
404.5 194.2872492701311 0.347
406.5 194.2872492701311 0.34650000000000003
408.5 194.2872492701311 0.331
410.5 194.2872492701311 0.344
412.5 194.2872492701311 0.3385
414.5 194.2872492701311 0.3285
416.5 194.2872492701311 0.336
418.5 194.2872492701311 0.329
420.5 194.2872492701311 0.322
422.5 194.2872492701311 0.348
424.5 194.2872492701311 0.3175
426.5 194.2872492701311 0.325
428.5 194.2872492701311 0.311
430.5 194.2872492701311 0.323
432.5 194.2872492701311 0.3275
434.5 194.2872492701311 0.3145
436.5 194.2872492701311 0.326
438.5 194.2872492701311 0.3095
440.5 194.2872492701311 0.3065
442.5 194.2872492701311 0.296
444.5 194.2872492701311 0.3085
446.5 194.2872492701311 0.2905
448.5 194.2872492701311 0.2965
450.5 194.2872492701311 0.2915
452.5 194.2872492701311 0.293
454.5 194.2872492701311 0.294
456.5 194.2872492701311 0.27749999999999997
458.5 194.2872492701311 0.27249999999999996
460.5 194.2872492701311 0.275
462.5 194.2872492701311 0.2615
464.5 194.2872492701311 0.2665
466.5 194.2872492701311 0.2645
468.5 194.2872492701311 0.2555
470.5 194.2872492701311 0.251
472.5 194.2872492701311 0.2445
474.5 194.2872492701311 0.2425
476.5 194.2872492701311 0.239
478.5 194.2872492701311 0.2325
480.5 194.2872492701311 0.2215
482.5 194.2872492701311 0.218
484.5 194.2872492701311 0.2095
486.5 194.2872492701311 0.202
488.5 194.2872492701311 0.194
490.5 194.2872492701311 0.1875
492.5 194.2872492701311 0.184
494.5 194.2872492701311 0.173
496.5 194.2872492701311 0.1655
498.5 194.2872492701311 0.1595
500.5 194.2872492701311 0.1605
502.5 194.2872492701311 0.164
504.5 194.2872492701311 0.1905
506.5 194.2872492701311 0.2475
508.5 194.2872492701311 0.3095
510.5 194.2872492701311 0.373
512.0 194.2872492701311 0.404



==> data/perm-4-17.tex <==
\addplot plot [error bars/.cd, y dir=both, y explicit] coordinates {(16,2.671)+-(0,2.058)(32,3.618)+-(0,2.107)(64,6.007)+-(0,2.554)(128,8.729)+-(0,2.667)(256,11.28)+-(0,2.585)};
\addlegendentry{self-adjusting $\lambda\in[1;n]$};
\addplot plot [error bars/.cd, y dir=both, y explicit] coordinates {(16,2.519)+-(0,0.714)(32,2.187)+-(0,0.6057)(64,2.073)+-(0,0.4152)(128,2.092)+-(0,0.3737)(256,2.088)+-(0,0.3304)(512,2.198)+-(0,0.3037)(1024,2.323)+-(0,0.2693)(2048,2.399)+-(0,0.2582)(4096,2.623)+-(0,0.3028)(8192,2.746)+-(0,0.2556)(16384,2.832)+-(0,0.2207)(32768,3.022)+-(0,0.2535)(65536,3.242)+-(0,0.3085)(131072,3.348)+-(0,0.2512)};
\addlegendentry{$\lambda=10$};
\addplot plot [error bars/.cd, y dir=both, y explicit] coordinates {(16,2.281)+-(0,0.8212)(32,2.508)+-(0,0.7184)(64,2.582)+-(0,0.6585)(128,2.473)+-(0,0.4294)(256,2.431)+-(0,0.3113)(512,2.355)+-(0,0.2227)(1024,2.272)+-(0,0.1714)(2048,2.247)+-(0,0.1387)(4096,2.226)+-(0,0.09956)(8192,2.211)+-(0,0.08888)(16384,2.249)+-(0,0.08323)(32768,2.288)+-(0,0.06416)(65536,2.33)+-(0,0.06085)(131072,2.378)+-(0,0.05441)};
\addlegendentry{$\lambda=2\log (n+1)$};
\addplot plot [error bars/.cd, y dir=both, y explicit] coordinates {(16,1.949)+-(0,0.8955)(32,2.474)+-(0,0.8875)(64,3.243)+-(0,1.166)(128,3.867)+-(0,1.122)(256,4.491)+-(0,1.085)(512,5.192)+-(0,1.04)(1024,5.793)+-(0,1.112)(2048,6.332)+-(0,1.162)(4096,6.743)+-(0,0.8097)(8192,7.373)+-(0,0.9534)(16384,8.088)+-(0,0.9546)(32768,8.671)+-(0,1.019)(65536,9.42)+-(0,1.194)(131072,9.893)+-(0,0.9869)};
\addlegendentry{(1+1) EA};
\addplot plot [error bars/.cd, y dir=both, y explicit] coordinates {(16,1.297)+-(0,0.55)(32,1.721)+-(0,0.5474)(64,1.978)+-(0,0.5207)(128,2.342)+-(0,0.5371)(256,2.85)+-(0,0.6248)(512,3.171)+-(0,0.6135)(1024,3.429)+-(0,0.5786)(2048,3.76)+-(0,0.5011)(4096,4.243)+-(0,0.7125)(8192,4.526)+-(0,0.5799)(16384,4.893)+-(0,0.5502)(32768,5.209)+-(0,0.4888)(65536,5.648)+-(0,0.6795)(131072,5.987)+-(0,0.667)};
\addlegendentry{RLS};

